Neural networks for first order HJB equations and application to front propagation with obstacle terms

We consider a deterministic optimal control problem with a maximum running cost functional, in a finite horizon context, and propose deep neural network approximations for Bellman's dynamic programming principle, corresponding also to some first-order Hamilton-Jacobi-Bellman equations. This work follows the lines of Hur\'e et al. (SIAM J. Numer. Anal., vol. 59 (1), 2021, pp. 525-557) where algorithms are proposed in a stochastic context. However, we need to develop a completely new approach in order to deal with the propagation of errors in the deterministic setting, where no diffusion is present in the dynamics. Our analysis gives precise error estimates in an average norm. The study is then illustrated on several academic numerical examples related to front propagations models in the presence of obstacle constraints, showing the relevance of the approach for average dimensions (e.g. from $2$ to $8$), even for non-smooth value functions.

==> numeik/2022-06-24-07h17-save-eik-SL3-D08-N04-NEXT4000-4000-o01-B1000/out.txt <==
TFVERSION 2.6.0
[main] ----------------------------- Loading data from my_data_eikonale -----------------------------
[get_cmdline_Data] Getting                  dim from my_data_eikonale :                  8 of type    <class 'int'>
[get_cmdline_Data] Getting                  Nit from my_data_eikonale :                  4 of type    <class 'int'>
[get_cmdline_Data] Getting                   t0 from my_data_eikonale :                0.0 of type  <class 'float'>
[get_cmdline_Data] Getting                    T from my_data_eikonale :                2.0 of type  <class 'float'>
[get_cmdline_Data] Getting                 eps0 from my_data_eikonale :              100.0 of type  <class 'float'>
[get_cmdline_Data] Getting                 eps1 from my_data_eikonale :      10000000000.0 of type  <class 'float'>
[get_cmdline_Data] Getting               scheme from my_data_eikonale :                SL3 of type    <class 'str'>
[get_cmdline_Data] Getting            SL2ValLag from my_data_eikonale :               semi of type    <class 'str'>
[get_cmdline_Data] Getting                order from my_data_eikonale :                  1 of type    <class 'int'>
[get_cmdline_Data] Getting          interm_step from my_data_eikonale :                  5 of type    <class 'int'>
[get_cmdline_Data] Getting           err_thresh from my_data_eikonale :                0.1 of type  <class 'float'>
[get_cmdline_Data] Getting    err_thresh_global from my_data_eikonale :                inf of type  <class 'float'>
[get_cmdline_Data] Getting              nn_user from my_data_eikonale :                101 of type    <class 'int'>
[get_cmdline_Data] Getting            optimized from my_data_eikonale :            control of type    <class 'str'>
[get_cmdline_Data] Getting             OBSTACLE from my_data_eikonale :                  0 of type    <class 'int'>
[get_cmdline_Data] Getting                 Nlay from my_data_eikonale :                  3 of type    <class 'int'>
[get_cmdline_Data] Getting                Nneur from my_data_eikonale :                 40 of type    <class 'int'>
[get_cmdline_Data] Getting                 Next from my_data_eikonale :               4000 of type    <class 'int'>
[get_cmdline_Data] Getting           Next_value from my_data_eikonale :                  5 of type    <class 'int'>
[get_cmdline_Data] Getting            num_epoch from my_data_eikonale :                100 of type    <class 'int'>
[get_cmdline_Data] Getting         nbIterFactor from my_data_eikonale :                  1 of type    <class 'int'>
[get_cmdline_Data] Getting                nbOpt from my_data_eikonale :                  2 of type    <class 'int'>
[get_cmdline_Data] Getting               initLR from my_data_eikonale :              0.001 of type  <class 'float'>
[get_cmdline_Data] Getting            batchSize from my_data_eikonale :               1000 of type    <class 'int'>
[get_cmdline_Data] Getting         batchSizeOpt from my_data_eikonale :               5000 of type    <class 'int'>
[get_cmdline_Data] Getting      batchSizeFactor from my_data_eikonale :                1.0 of type  <class 'float'>
[get_cmdline_Data] Getting         batchSizeVal from my_data_eikonale :              10000 of type    <class 'int'>
[get_cmdline_Data] Getting                 seed from my_data_eikonale :                 42 of type    <class 'int'>
[get_cmdline_Data] Getting             genCName from my_data_eikonale :      FeedForward01 of type    <class 'str'>
[get_cmdline_Data] Getting             genVName from my_data_eikonale :        FeedForward of type    <class 'str'>
[get_cmdline_Data] Getting            sizeGroup from my_data_eikonale :                  5 of type    <class 'int'>
[get_cmdline_Data] Getting              saverep from my_data_eikonale :                eik of type    <class 'str'>
[get_cmdline_Data] Getting              loadrep from my_data_eikonale :                eik of type    <class 'str'>
[get_cmdline_Data] Getting                LATEX from my_data_eikonale :                  1 of type    <class 'int'>
[get_cmdline_Data] Getting              MH_Vbis from my_data_eikonale :          truncLmax of type    <class 'str'>
[get_cmdline_Data] Getting               MH_Rho from my_data_eikonale :                  4 of type    <class 'int'>
[get_cmdline_Data] Getting        MH_Slicewidth from my_data_eikonale :                0.2 of type  <class 'float'>
[get_cmdline_Data] Getting             MH_Niter from my_data_eikonale :                500 of type    <class 'int'>
[get_cmdline_Data] Getting            MH_ShFreq from my_data_eikonale :                101 of type    <class 'int'>
[get_cmdline_Data] Getting           MH_ShNiter from my_data_eikonale :                  1 of type    <class 'int'>
[get_cmdline_Data] Getting               MH_tau from my_data_eikonale :                0.5 of type  <class 'float'>
[get_cmdline_Data] Getting             MH_drift from my_data_eikonale :       FDgrad_abs_v of type    <class 'str'>
[get_cmdline_Data] Getting          MH_drift_ww from my_data_eikonale :                2.0 of type  <class 'float'>
[get_cmdline_Data] Getting   MH_stop_ratio_init from my_data_eikonale :                1.0 of type  <class 'float'>
[get_cmdline_Data] Getting    MH_stop_ratio_end from my_data_eikonale :                1.0 of type  <class 'float'>
[get_cmdline_Data] Getting  MH_stop_ratio_start from my_data_eikonale :                0.5 of type  <class 'float'>
[get_cmdline_Data] Getting         MH_level_min from my_data_eikonale :               -1.0 of type  <class 'float'>
[get_cmdline_Data] Getting         MH_level_max from my_data_eikonale :                1.5 of type  <class 'float'>
[get_cmdline_Data] Getting           MH_sc_freq from my_data_eikonale :                 20 of type    <class 'int'>
[get_cmdline_Data] Getting         MH_sc_choice from my_data_eikonale :  dr:devUnderThresh of type    <class 'str'>
[get_cmdline_Data] Getting          MH_frozenpc from my_data_eikonale :                0.0 of type  <class 'float'>
[get_cmdline_Data] Getting            MH_POINTS from my_data_eikonale :              False of type   <class 'bool'>
[get_cmdline_Data] Getting       MH_USE_OLD_PTS from my_data_eikonale :              False of type   <class 'bool'>
[get_cmdline_Data] Getting           EXPLORE_MH from my_data_eikonale :              False of type   <class 'bool'>
[get_cmdline_Data] Getting               RELOAD from my_data_eikonale :              False of type   <class 'bool'>
[get_cmdline_Data] Getting                TRAIN from my_data_eikonale :               True of type   <class 'bool'>
[get_cmdline_Data] Getting                POSTT from my_data_eikonale :              False of type   <class 'bool'>
[get_cmdline_Data] Getting            SAVE_NETS from my_data_eikonale :               True of type   <class 'bool'>
[get_cmdline_Data] Getting          SAVE_GRAPHS from my_data_eikonale :               True of type   <class 'bool'>
[get_cmdline_Data] Getting          SHOW_GRAPHS from my_data_eikonale :              False of type   <class 'bool'>
[get_cmdline_Data] Getting     BATCHPTS_ON_SHOW from my_data_eikonale :               True of type   <class 'bool'>
layers     :  [40, 40, 40]
aDim       :  8 , dimension espace des controles
activation :  <function relu at 0x2b7e494893a0>
list of tk :  [0.  0.5 1.  1.5 2. ]
Xmin :  [[-5. -5. -5. -5. -5. -5. -5. -5.]] , Xmax :  [[5. 5. 5. 5. 5. 5. 5. 5.]]
BaseName SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip
[PhiFunc] A0:= [[-1.  0.  0.  0.  0.  0.  0.  0.]]
[PhiFunc] B0:= [[1. 0. 0. 0. 0. 0. 0. 0.]]
**************************************************************
* Initialisation of dynamics via DynFunc (for SL2/SL3)       *
**************************************************************
[export_copydat] Creating copydat..
[export_copydat] Directory name :  2022-06-24-07h17-save-eik-SL3-D08-N04-NEXT4000-4000-o01-B1000
[export_copydat] .. Done
[export_cleandat] Creating cleandat.. 
[export_cleandat] .. Done
2022-06-24 07:17:38.534847: W tensorflow/stream_executor/platform/default/dso_loader.cc:64] Could not load dynamic library 'libcuda.so.1'; dlerror: libcuda.so.1: cannot open shared object file: No such file or directory; LD_LIBRARY_PATH: /home/C97830/LOGICIEL/lib:/opt/intel/2018.1.038/impi/2018.1.163/lib64:/opt/intel/2018.1.038/compilers_and_libraries/linux/ipp/lib/intel64:/opt/intel/2018.1.038/compilers_and_libraries/linux/lib/intel64:/usr/lib/libeatmydata
2022-06-24 07:17:38.534976: W tensorflow/stream_executor/cuda/cuda_driver.cc:269] failed call to cuInit: UNKNOWN ERROR (303)
2022-06-24 07:17:38.535033: I tensorflow/stream_executor/cuda/cuda_diagnostics.cc:156] kernel driver does not appear to be running on this host (gacn1108): /proc/driver/nvidia/version does not exist
2022-06-24 07:17:38.536108: I tensorflow/core/platform/cpu_feature_guard.cc:142] This TensorFlow binary is optimized with oneAPI Deep Neural Network Library (oneDNN) to use the following CPU instructions in performance-critical operations:  SSE4.1 SSE4.2 AVX AVX2 AVX512F FMA
To enable them in other operations, rebuild TensorFlow with the appropriate compiler flags.
[solver_SL3] it  0 /  4	t=0.000 / 2.000
dim Nit     tcpu  MH_tcpu  lay neur  batchSize   Nobs   train/it       errLI       errL1    errLIloc    errL1loc   err_tresh   MH       ex_tag
  8   4     0.00     0.00    3   40       1000      0     400000   0.0000000    0.000000    0.000000    0.000000       0.100 False      nIRclip
.. Saving figure : eik/fig_zerolevel0_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_NNsurf0_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
[solver_SL3] it  1 /  4 	t=0.500 / 2.000
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
2022-06-24 07:17:42.771063: I tensorflow/compiler/mlir/mlir_graph_optimization_pass.cc:185] None of the MLIR Optimization Passes are enabled (registered 2)
Optim  0  iout:   0/4000   time/tcpu:   2.26/   2.26   Opt:  6.75151396
Optim  0  iout:   1/4000   time/tcpu:   0.73/   3.00   Opt:  6.88221502
Optim  0  iout:   2/4000   time/tcpu:   0.86/   3.86   Opt:  6.81128311
Optim  0  iout:   3/4000   time/tcpu:   0.89/   4.76   Opt:  6.80372953
Optim  0  iout:   4/4000   time/tcpu:   0.90/   5.65   Opt:  6.78168154
Optim  0  iout:   5/4000   time/tcpu:   0.89/   6.55   Opt:  6.82302332
Optim  0  iout:   6/4000   time/tcpu:   0.89/   7.44   Opt:  6.81239033
Optim  0  iout:   7/4000   time/tcpu:   0.90/   8.34   Opt:  6.81498146
Optim  0  iout:   8/4000   time/tcpu:   0.89/   9.22   Opt:  6.82214928
Optim  0  iout:   9/4000   time/tcpu:   0.89/  10.11   Opt:  6.81762791
Optim  0  iout:  10/4000   time/tcpu:   0.89/  11.00   Opt:  6.92652845
Optim  0  iout:  11/4000   time/tcpu:   0.90/  11.90   Opt:  6.81183100
Optim  0  iout:  12/4000   time/tcpu:   0.88/  12.78   Opt:  6.82703876
Optim  0  iout:  13/4000   time/tcpu:   0.91/  13.69   Opt:  6.82711124
Optim  0  iout:  14/4000   time/tcpu:   0.87/  14.56   Opt:  6.87032938
Optim  0  iout:  15/4000   time/tcpu:   0.88/  15.44   Opt:  6.84340048
Optim  0  iout:  16/4000   time/tcpu:   0.89/  16.33   Opt:  6.91227913
Optim  0  iout:  17/4000   time/tcpu:   0.88/  17.21   Opt:  6.83877659
Optim  0  iout:  18/4000   time/tcpu:   0.87/  18.08   Opt:  6.83675861
Optim  0  iout:  19/4000   time/tcpu:   0.90/  18.98   Opt:  6.83689165
Optim  0  iout:  20/4000   time/tcpu:   0.90/  19.88   Opt:  6.76945353
Optim  0  iout:  21/4000   time/tcpu:   0.89/  20.77   Opt:  6.75584841
Optim  0  iout:  22/4000   time/tcpu:   0.88/  21.66   Opt:  6.78144360
Optim  0  iout:  23/4000   time/tcpu:   0.89/  22.54   Opt:  6.80731630
Optim  0  iout:  24/4000   time/tcpu:   0.89/  23.43   Opt:  6.74451876
Optim  0  iout:  25/4000   time/tcpu:   0.87/  24.31   Opt:  6.85553885
Optim  0  iout:  26/4000   time/tcpu:   0.89/  25.19   Opt:  6.72494841
Optim  0  iout:  27/4000   time/tcpu:   0.90/  26.09   Opt:  6.78884983
Optim  0  iout:  28/4000   time/tcpu:   0.88/  26.97   Opt:  6.77922535
Optim  0  iout:  29/4000   time/tcpu:   0.88/  27.85   Opt:  6.87682438
Optim  0  iout:  30/4000   time/tcpu:   0.89/  28.74   Opt:  6.70997858
Optim  0  iout:  31/4000   time/tcpu:   0.89/  29.62   Opt:  6.88506842
Optim  0  iout:  32/4000   time/tcpu:   0.89/  30.51   Opt:  6.78284407
Optim  0  iout:  33/4000   time/tcpu:   0.90/  31.42   Opt:  6.78947258
Optim  0  iout:  34/4000   time/tcpu:   0.89/  32.31   Opt:  6.84489918
Optim  0  iout:  35/4000   time/tcpu:   0.89/  33.20   Opt:  6.83674860
Optim  0  iout:  36/4000   time/tcpu:   0.87/  34.07   Opt:  6.77932692
Optim  0  iout:  37/4000   time/tcpu:   0.91/  34.98   Opt:  6.80490303
Optim  0  iout:  38/4000   time/tcpu:   0.88/  35.86   Opt:  6.80854321
Optim  0  iout:  39/4000   time/tcpu:   0.89/  36.75   Opt:  6.84528923
Optim  0  iout:  40/4000   time/tcpu:   0.90/  37.66   Opt:  6.78113890
Optim  0  iout:  41/4000   time/tcpu:   0.88/  38.53   Opt:  6.76205015
Optim  0  iout:  42/4000   time/tcpu:   0.89/  39.42   Opt:  6.78861523
Optim  0  iout:  43/4000   time/tcpu:   0.90/  40.33   Opt:  6.81738281
Optim  0  iout:  44/4000   time/tcpu:   0.89/  41.21   Opt:  6.79684591
Optim  0  iout:  45/4000   time/tcpu:   0.90/  42.12   Opt:  6.91926575
Optim  0  iout:  46/4000   time/tcpu:   0.89/  43.00   Opt:  6.86442566
Optim  0  iout:  47/4000   time/tcpu:   0.89/  43.90   Opt:  6.86655283
Optim  0  iout:  48/4000   time/tcpu:   0.89/  44.79   Opt:  6.77041912
Optim  0  iout:  49/4000   time/tcpu:   0.88/  45.66   Opt:  6.76912880
Optim  0  iout:  50/4000   time/tcpu:   0.90/  46.57   Opt:  6.79410362
Optim  0  iout:  51/4000   time/tcpu:   0.90/  47.46   Opt:  6.82240534
Optim  0  iout:  52/4000   time/tcpu:   0.87/  48.34   Opt:  6.72921705
Optim  0  iout:  53/4000   time/tcpu:   0.89/  49.22   Opt:  6.77917576
Optim  0  iout:  54/4000   time/tcpu:   0.89/  50.12   Opt:  6.81012106
Optim  0  iout:  55/4000   time/tcpu:   0.89/  51.01   Opt:  6.78432703
Optim  0  iout:  56/4000   time/tcpu:   0.89/  51.90   Opt:  6.77980804
Optim  0  iout:  57/4000   time/tcpu:   0.88/  52.78   Opt:  6.87066412
Optim  0  iout:  58/4000   time/tcpu:   0.87/  53.65   Opt:  6.75050688
Optim  0  iout:  59/4000   time/tcpu:   0.89/  54.54   Opt:  6.80507994
Optim  0  iout:  60/4000   time/tcpu:   0.88/  55.42   Opt:  6.76988268
Optim  0  iout:  61/4000   time/tcpu:   0.88/  56.30   Opt:  6.83548641
Optim  0  iout:  62/4000   time/tcpu:   0.90/  57.20   Opt:  6.78963804
Optim  0  iout:  63/4000   time/tcpu:   0.89/  58.09   Opt:  6.71529579
Optim  0  iout:  64/4000   time/tcpu:   0.89/  58.98   Opt:  6.74328327
Optim  0  iout:  65/4000   time/tcpu:   0.88/  59.86   Opt:  6.78043365
Optim  0  iout:  66/4000   time/tcpu:   0.90/  60.76   Opt:  6.83372927
Optim  0  iout:  67/4000   time/tcpu:   0.89/  61.65   Opt:  6.82881451
Optim  0  iout:  68/4000   time/tcpu:   0.88/  62.54   Opt:  6.75977755
Optim  0  iout:  69/4000   time/tcpu:   0.90/  63.43   Opt:  6.79020882
Optim  0  iout:  70/4000   time/tcpu:   0.87/  64.30   Opt:  6.77848053
Optim  0  iout:  71/4000   time/tcpu:   0.89/  65.20   Opt:  6.80577135
Optim  0  iout:  72/4000   time/tcpu:   0.89/  66.08   Opt:  6.83298683
Optim  0  iout:  73/4000   time/tcpu:   0.89/  66.97   Opt:  6.80690050
Optim  0  iout:  74/4000   time/tcpu:   0.86/  67.83   Opt:  6.75815439
Optim  0  iout:  75/4000   time/tcpu:   0.88/  68.71   Opt:  6.86105871
Optim  0  iout:  76/4000   time/tcpu:   0.88/  69.59   Opt:  6.85462093
Optim  0  iout:  77/4000   time/tcpu:   0.89/  70.48   Opt:  6.81105375
Optim  0  iout:  78/4000   time/tcpu:   0.90/  71.38   Opt:  6.80258417
Optim  0  iout:  79/4000   time/tcpu:   0.89/  72.27   Opt:  6.85856438
Optim  0  iout:  80/4000   time/tcpu:   0.88/  73.16   Opt:  6.73037624
Optim  0  iout:  81/4000   time/tcpu:   0.88/  74.04   Opt:  6.88469362
Optim  0  iout:  82/4000   time/tcpu:   0.88/  74.92   Opt:  6.87620640
Optim  0  iout:  83/4000   time/tcpu:   0.89/  75.81   Opt:  6.74361992
Optim  0  iout:  84/4000   time/tcpu:   0.90/  76.71   Opt:  6.72319221
Optim  0  iout:  85/4000   time/tcpu:   0.88/  77.59   Opt:  6.82559586
Optim  0  iout:  86/4000   time/tcpu:   0.89/  78.49   Opt:  6.77346420
Optim  0  iout:  87/4000   time/tcpu:   0.89/  79.38   Opt:  6.74820614
Optim  0  iout:  88/4000   time/tcpu:   0.88/  80.26   Opt:  6.82416010
Optim  0  iout:  89/4000   time/tcpu:   0.89/  81.15   Opt:  6.70030642
Optim  0  iout:  90/4000   time/tcpu:   0.90/  82.05   Opt:  6.74739838
Optim  0  iout:  91/4000   time/tcpu:   0.89/  82.94   Opt:  6.72227049
Optim  0  iout:  92/4000   time/tcpu:   0.89/  83.83   Opt:  6.75708437
Optim  0  iout:  93/4000   time/tcpu:   0.89/  84.72   Opt:  6.82329941
Optim  0  iout:  94/4000   time/tcpu:   0.89/  85.62   Opt:  6.77744055
Optim  0  iout:  95/4000   time/tcpu:   0.89/  86.50   Opt:  6.80547667
Optim  0  iout:  96/4000   time/tcpu:   0.90/  87.41   Opt:  6.79153109
Optim  0  iout:  97/4000   time/tcpu:   0.90/  88.31   Opt:  6.79244375
Optim  0  iout:  98/4000   time/tcpu:   0.90/  89.20   Opt:  6.74679184
Optim  0  iout:  99/4000   time/tcpu:   0.90/  90.11   Opt:  6.77505350
Optim  0  iout: 100/4000   time/tcpu:   0.90/  91.01   Opt:  6.72447491
Optim  0  iout: 101/4000   time/tcpu:   0.89/  91.90   Opt:  6.87621403
Optim  0  iout: 102/4000   time/tcpu:   0.90/  92.79   Opt:  6.84092093
Optim  0  iout: 103/4000   time/tcpu:   0.89/  93.68   Opt:  6.77477360
Optim  0  iout: 104/4000   time/tcpu:   0.90/  94.59   Opt:  6.82100296
Optim  0  iout: 105/4000   time/tcpu:   0.90/  95.49   Opt:  6.76621962
Optim  0  iout: 106/4000   time/tcpu:   0.88/  96.36   Opt:  6.81134748
Optim  0  iout: 107/4000   time/tcpu:   0.88/  97.24   Opt:  6.85792828
Optim  0  iout: 108/4000   time/tcpu:   0.88/  98.12   Opt:  6.78854704
Optim  0  iout: 109/4000   time/tcpu:   0.89/  99.01   Opt:  6.82324600
Optim  0  iout: 110/4000   time/tcpu:   0.89/  99.90   Opt:  6.80528879
Optim  0  iout: 111/4000   time/tcpu:   0.89/ 100.79   Opt:  6.84185171
Optim  0  iout: 112/4000   time/tcpu:   0.90/ 101.69   Opt:  6.76009750
Optim  0  iout: 113/4000   time/tcpu:   0.89/ 102.59   Opt:  6.75253105
Optim  0  iout: 114/4000   time/tcpu:   0.89/ 103.48   Opt:  6.82654285
Optim  0  iout: 115/4000   time/tcpu:   0.88/ 104.35   Opt:  6.80504990
Optim  0  iout: 116/4000   time/tcpu:   0.87/ 105.22   Opt:  6.80991316
Optim  0  iout: 117/4000   time/tcpu:   0.89/ 106.11   Opt:  6.81113958
Optim  0  iout: 118/4000   time/tcpu:   0.89/ 107.01   Opt:  6.82588577
Optim  0  iout: 119/4000   time/tcpu:   0.90/ 107.91   Opt:  6.90868473
Optim  0  iout: 120/4000   time/tcpu:   0.90/ 108.80   Opt:  6.80460119
Optim  0  iout: 121/4000   time/tcpu:   0.89/ 109.69   Opt:  6.78439140
Optim  0  iout: 122/4000   time/tcpu:   0.88/ 110.57   Opt:  6.79984283
Optim  0  iout: 123/4000   time/tcpu:   0.90/ 111.46   Opt:  6.88948631
Optim  0  iout: 124/4000   time/tcpu:   0.89/ 112.36   Opt:  6.76890707
Optim  0  iout: 125/4000   time/tcpu:   0.89/ 113.25   Opt:  6.78740978
Optim  0  iout: 126/4000   time/tcpu:   0.88/ 114.13   Opt:  6.77377224
Optim  0  iout: 127/4000   time/tcpu:   0.91/ 115.04   Opt:  6.74481916
Optim  0  iout: 128/4000   time/tcpu:   0.91/ 115.95   Opt:  6.81300926
Optim  0  iout: 129/4000   time/tcpu:   0.89/ 116.84   Opt:  6.76637220
Optim  0  iout: 130/4000   time/tcpu:   0.90/ 117.74   Opt:  6.80508709
Optim  0  iout: 131/4000   time/tcpu:   0.89/ 118.63   Opt:  6.84923029
Optim  0  iout: 132/4000   time/tcpu:   0.88/ 119.52   Opt:  6.81464052
Optim  0  iout: 133/4000   time/tcpu:   0.90/ 120.42   Opt:  6.80015278
Optim  0  iout: 134/4000   time/tcpu:   0.90/ 121.31   Opt:  6.85376883
Optim  0  iout: 135/4000   time/tcpu:   0.90/ 122.21   Opt:  6.86416388
Optim  0  iout: 136/4000   time/tcpu:   0.90/ 123.11   Opt:  6.80868959
Optim  0  iout: 137/4000   time/tcpu:   0.90/ 124.01   Opt:  6.72801828
Optim  0  iout: 138/4000   time/tcpu:   0.90/ 124.91   Opt:  6.79882812
Optim  0  iout: 139/4000   time/tcpu:   0.89/ 125.80   Opt:  6.79345894
Optim  0  iout: 140/4000   time/tcpu:   0.89/ 126.69   Opt:  6.83097124
Optim  0  iout: 141/4000   time/tcpu:   0.89/ 127.58   Opt:  6.78597403
Optim  0  iout: 142/4000   time/tcpu:   0.89/ 128.47   Opt:  6.85951281
Optim  0  iout: 143/4000   time/tcpu:   0.90/ 129.37   Opt:  6.83520126
Optim  0  iout: 144/4000   time/tcpu:   0.89/ 130.26   Opt:  6.77755928
Optim  0  iout: 145/4000   time/tcpu:   0.89/ 131.14   Opt:  6.80007982
Optim  0  iout: 146/4000   time/tcpu:   0.91/ 132.05   Opt:  6.81815434
Optim  0  iout: 147/4000   time/tcpu:   0.88/ 132.93   Opt:  6.73555231
Optim  0  iout: 148/4000   time/tcpu:   0.89/ 133.82   Opt:  6.80047464
Optim  0  iout: 149/4000   time/tcpu:   0.89/ 134.71   Opt:  6.81535435
Optim  0  iout: 150/4000   time/tcpu:   0.88/ 135.59   Opt:  6.72362185
Optim  0  iout: 151/4000   time/tcpu:   0.87/ 136.45   Opt:  6.78161669
Optim  0  iout: 152/4000   time/tcpu:   0.89/ 137.35   Opt:  6.77831364
Optim  0  iout: 153/4000   time/tcpu:   0.88/ 138.22   Opt:  6.77679300
Optim  0  iout: 154/4000   time/tcpu:   0.90/ 139.13   Opt:  6.79841709
Optim  0  iout: 155/4000   time/tcpu:   0.89/ 140.02   Opt:  6.80578375
Optim  0  iout: 156/4000   time/tcpu:   0.89/ 140.91   Opt:  6.78272152
Optim  0  iout: 157/4000   time/tcpu:   0.89/ 141.80   Opt:  6.80701876
Optim  0  iout: 158/4000   time/tcpu:   0.91/ 142.71   Opt:  6.79483986
Optim  0  iout: 159/4000   time/tcpu:   0.89/ 143.59   Opt:  6.80745935
Optim  0  iout: 160/4000   time/tcpu:   0.89/ 144.48   Opt:  6.81129980
Optim  0  iout: 161/4000   time/tcpu:   0.89/ 145.37   Opt:  6.82197428
Optim  0  iout: 162/4000   time/tcpu:   0.90/ 146.27   Opt:  6.82429647
Optim  0  iout: 163/4000   time/tcpu:   0.89/ 147.16   Opt:  6.84221697
Optim  0  iout: 164/4000   time/tcpu:   0.90/ 148.06   Opt:  6.88295984
Optim  0  iout: 165/4000   time/tcpu:   0.90/ 148.97   Opt:  6.81501579
Optim  0  iout: 166/4000   time/tcpu:   0.89/ 149.86   Opt:  6.85031509
Optim  0  iout: 167/4000   time/tcpu:   0.88/ 150.74   Opt:  6.86946774
Optim  0  iout: 168/4000   time/tcpu:   0.89/ 151.63   Opt:  6.80428219
Optim  0  iout: 169/4000   time/tcpu:   0.91/ 152.54   Opt:  6.82026386
Optim  0  iout: 170/4000   time/tcpu:   0.88/ 153.42   Opt:  6.78279209
Optim  0  iout: 171/4000   time/tcpu:   0.90/ 154.32   Opt:  6.82778740
Optim  0  iout: 172/4000   time/tcpu:   0.91/ 155.22   Opt:  6.86456871
Optim  0  iout: 173/4000   time/tcpu:   0.90/ 156.12   Opt:  6.86011839
Optim  0  iout: 174/4000   time/tcpu:   0.88/ 157.00   Opt:  6.85498524
Optim  0  iout: 175/4000   time/tcpu:   0.90/ 157.90   Opt:  6.81928730
Optim  0  iout: 176/4000   time/tcpu:   0.89/ 158.79   Opt:  6.85063410
Optim  0  iout: 177/4000   time/tcpu:   0.89/ 159.69   Opt:  6.84167099
Optim  0  iout: 178/4000   time/tcpu:   0.89/ 160.57   Opt:  6.68534756
Optim  0  iout: 179/4000   time/tcpu:   0.89/ 161.47   Opt:  6.81018543
Optim  0  iout: 180/4000   time/tcpu:   0.90/ 162.36   Opt:  6.79054356
Optim  0  iout: 181/4000   time/tcpu:   0.89/ 163.25   Opt:  6.76177788
Optim  0  iout: 182/4000   time/tcpu:   0.89/ 164.14   Opt:  6.89518261
Optim  0  iout: 183/4000   time/tcpu:   0.88/ 165.02   Opt:  6.74866199
Optim  0  iout: 184/4000   time/tcpu:   0.89/ 165.91   Opt:  6.80700064
Optim  0  iout: 185/4000   time/tcpu:   0.89/ 166.80   Opt:  6.75396681
Optim  0  iout: 186/4000   time/tcpu:   0.90/ 167.70   Opt:  6.79627943
Optim  0  iout: 187/4000   time/tcpu:   0.91/ 168.61   Opt:  6.84336329
Optim  0  iout: 188/4000   time/tcpu:   0.89/ 169.50   Opt:  6.76099110
Optim  0  iout: 189/4000   time/tcpu:   0.88/ 170.38   Opt:  6.79870892
Optim  0  iout: 190/4000   time/tcpu:   0.90/ 171.28   Opt:  6.76472521
Optim  0  iout: 191/4000   time/tcpu:   0.91/ 172.19   Opt:  6.70964289
Optim  0  iout: 192/4000   time/tcpu:   0.89/ 173.08   Opt:  6.75149727
Optim  0  iout: 193/4000   time/tcpu:   0.90/ 173.98   Opt:  6.77471685
Optim  0  iout: 194/4000   time/tcpu:   0.89/ 174.87   Opt:  6.81489992
Optim  0  iout: 195/4000   time/tcpu:   0.85/ 175.72   Opt:  6.83111620
Optim  0  iout: 196/4000   time/tcpu:   0.90/ 176.62   Opt:  6.79792452
Optim  0  iout: 197/4000   time/tcpu:   0.89/ 177.51   Opt:  6.84924698
Optim  0  iout: 198/4000   time/tcpu:   0.89/ 178.41   Opt:  6.80168247
Optim  0  iout: 199/4000   time/tcpu:   0.90/ 179.30   Opt:  6.77982426
Optim  0  iout: 200/4000   time/tcpu:   0.89/ 180.19   Opt:  6.82377434
Optim  0  iout: 201/4000   time/tcpu:   0.90/ 181.09   Opt:  6.80228996
Optim  0  iout: 202/4000   time/tcpu:   0.89/ 181.98   Opt:  6.81346703
Optim  0  iout: 203/4000   time/tcpu:   0.90/ 182.88   Opt:  6.84661436
Optim  0  iout: 204/4000   time/tcpu:   0.90/ 183.78   Opt:  6.87825584
Optim  0  iout: 205/4000   time/tcpu:   0.89/ 184.67   Opt:  6.79932308
Optim  0  iout: 206/4000   time/tcpu:   0.90/ 185.58   Opt:  6.77598810
Optim  0  iout: 207/4000   time/tcpu:   0.75/ 186.33   Opt:  6.84517431
Optim  0  iout: 208/4000   time/tcpu:   0.71/ 187.04   Opt:  6.86841297
Optim  0  iout: 209/4000   time/tcpu:   0.79/ 187.83   Opt:  6.84489775
Optim  0  iout: 210/4000   time/tcpu:   0.88/ 188.71   Opt:  6.80774021
Optim  0  iout: 211/4000   time/tcpu:   0.89/ 189.59   Opt:  6.82149744
Optim  0  iout: 212/4000   time/tcpu:   0.90/ 190.49   Opt:  6.78179502
Optim  0  iout: 213/4000   time/tcpu:   0.90/ 191.39   Opt:  6.83385849
Optim  0  iout: 214/4000   time/tcpu:   0.89/ 192.28   Opt:  6.81397724
Optim  0  iout: 215/4000   time/tcpu:   0.88/ 193.16   Opt:  6.85974550
Optim  0  iout: 216/4000   time/tcpu:   0.91/ 194.07   Opt:  6.83462620
Optim  0  iout: 217/4000   time/tcpu:   0.89/ 194.96   Opt:  6.80493832
Optim  0  iout: 218/4000   time/tcpu:   0.90/ 195.86   Opt:  6.83314514
Optim  0  iout: 219/4000   time/tcpu:   0.89/ 196.76   Opt:  6.77601004
Optim  0  iout: 220/4000   time/tcpu:   0.90/ 197.65   Opt:  6.80984592
Optim  0  iout: 221/4000   time/tcpu:   0.89/ 198.55   Opt:  6.85343361
Optim  0  iout: 222/4000   time/tcpu:   0.91/ 199.45   Opt:  6.84435940
Optim  0  iout: 223/4000   time/tcpu:   0.90/ 200.35   Opt:  6.75874090
Optim  0  iout: 224/4000   time/tcpu:   0.89/ 201.24   Opt:  6.81392384
Optim  0  iout: 225/4000   time/tcpu:   0.90/ 202.15   Opt:  6.80643988
Optim  0  iout: 226/4000   time/tcpu:   0.90/ 203.04   Opt:  6.79949427
Optim  0  iout: 227/4000   time/tcpu:   0.89/ 203.93   Opt:  6.79624796
Optim  0  iout: 228/4000   time/tcpu:   0.91/ 204.85   Opt:  6.79499531
Optim  0  iout: 229/4000   time/tcpu:   0.88/ 205.73   Opt:  6.70384979
Optim  0  iout: 230/4000   time/tcpu:   0.90/ 206.62   Opt:  6.82098103
Optim  0  iout: 231/4000   time/tcpu:   0.90/ 207.53   Opt:  6.87013197
Optim  0  iout: 232/4000   time/tcpu:   0.89/ 208.42   Opt:  6.85044336
Optim  0  iout: 233/4000   time/tcpu:   0.90/ 209.32   Opt:  6.84379005
Optim  0  iout: 234/4000   time/tcpu:   0.89/ 210.20   Opt:  6.80756521
Optim  0  iout: 235/4000   time/tcpu:   0.90/ 211.10   Opt:  6.81281853
Optim  0  iout: 236/4000   time/tcpu:   0.89/ 211.99   Opt:  6.79439402
Optim  0  iout: 237/4000   time/tcpu:   0.91/ 212.90   Opt:  6.84436131
Optim  0  iout: 238/4000   time/tcpu:   0.90/ 213.80   Opt:  6.80750561
Optim  0  iout: 239/4000   time/tcpu:   0.89/ 214.69   Opt:  6.86892176
Optim  0  iout: 240/4000   time/tcpu:   0.88/ 215.58   Opt:  6.80662584
Optim  0  iout: 241/4000   time/tcpu:   0.89/ 216.46   Opt:  6.84779882
Optim  0  iout: 242/4000   time/tcpu:   0.89/ 217.36   Opt:  6.84370232
Optim  0  iout: 243/4000   time/tcpu:   0.90/ 218.26   Opt:  6.83230448
Optim  0  iout: 244/4000   time/tcpu:   0.90/ 219.16   Opt:  6.81280661
Optim  0  iout: 245/4000   time/tcpu:   0.90/ 220.06   Opt:  6.84928799
Optim  0  iout: 246/4000   time/tcpu:   0.89/ 220.95   Opt:  6.83306026
Optim  0  iout: 247/4000   time/tcpu:   0.89/ 221.84   Opt:  6.80168581
Optim  0  iout: 248/4000   time/tcpu:   0.90/ 222.75   Opt:  6.78758001
Optim  0  iout: 249/4000   time/tcpu:   0.88/ 223.63   Opt:  6.87700224
Optim  0  iout: 250/4000   time/tcpu:   0.90/ 224.53   Opt:  6.81158590
Optim  0  iout: 251/4000   time/tcpu:   0.90/ 225.43   Opt:  6.76045847
Optim  0  iout: 252/4000   time/tcpu:   0.89/ 226.32   Opt:  6.81038141
Optim  0  iout: 253/4000   time/tcpu:   0.91/ 227.23   Opt:  6.72584295
Optim  0  iout: 254/4000   time/tcpu:   0.91/ 228.14   Opt:  6.88352156
Optim  0  iout: 255/4000   time/tcpu:   0.89/ 229.03   Opt:  6.87278509
Optim  0  iout: 256/4000   time/tcpu:   0.90/ 229.93   Opt:  6.78593636
Optim  0  iout: 257/4000   time/tcpu:   0.89/ 230.82   Opt:  6.73499203
Optim  0  iout: 258/4000   time/tcpu:   0.89/ 231.71   Opt:  6.77909136
Optim  0  iout: 259/4000   time/tcpu:   0.89/ 232.60   Opt:  6.82566500
Optim  0  iout: 260/4000   time/tcpu:   0.89/ 233.49   Opt:  6.84577322
Optim  0  iout: 261/4000   time/tcpu:   0.89/ 234.38   Opt:  6.85455656
Optim  0  iout: 262/4000   time/tcpu:   0.90/ 235.28   Opt:  6.82910252
Optim  0  iout: 263/4000   time/tcpu:   0.88/ 236.16   Opt:  6.82835150
Optim  0  iout: 264/4000   time/tcpu:   0.89/ 237.06   Opt:  6.83838463
Optim  0  iout: 265/4000   time/tcpu:   0.89/ 237.95   Opt:  6.83262014
Optim  0  iout: 266/4000   time/tcpu:   0.89/ 238.84   Opt:  6.81592846
Optim  0  iout: 267/4000   time/tcpu:   0.89/ 239.73   Opt:  6.78749275
Optim  0  iout: 268/4000   time/tcpu:   0.90/ 240.63   Opt:  6.84439564
Optim  0  iout: 269/4000   time/tcpu:   0.90/ 241.52   Opt:  6.81744432
Optim  0  iout: 270/4000   time/tcpu:   0.89/ 242.41   Opt:  6.79482746
Optim  0  iout: 271/4000   time/tcpu:   0.90/ 243.31   Opt:  6.82782221
Optim  0  iout: 272/4000   time/tcpu:   0.88/ 244.20   Opt:  6.84034729
Optim  0  iout: 273/4000   time/tcpu:   0.89/ 245.09   Opt:  6.73875380
Optim  0  iout: 274/4000   time/tcpu:   0.90/ 245.99   Opt:  6.84205866
Optim  0  iout: 275/4000   time/tcpu:   0.89/ 246.87   Opt:  6.82497072
Optim  0  iout: 276/4000   time/tcpu:   0.89/ 247.77   Opt:  6.79353428
Optim  0  iout: 277/4000   time/tcpu:   0.86/ 248.62   Opt:  6.74382639
Optim  0  iout: 278/4000   time/tcpu:   0.89/ 249.51   Opt:  6.76997089
Optim  0  iout: 279/4000   time/tcpu:   0.90/ 250.41   Opt:  6.81041908
Optim  0  iout: 280/4000   time/tcpu:   0.89/ 251.29   Opt:  6.83985186
Optim  0  iout: 281/4000   time/tcpu:   0.90/ 252.20   Opt:  6.76897860
Optim  0  iout: 282/4000   time/tcpu:   0.89/ 253.09   Opt:  6.77609682
Optim  0  iout: 283/4000   time/tcpu:   0.89/ 253.97   Opt:  6.80017376
Optim  0  iout: 284/4000   time/tcpu:   0.90/ 254.88   Opt:  6.73912621
Optim  0  iout: 285/4000   time/tcpu:   0.88/ 255.76   Opt:  6.73782301
Optim  0  iout: 286/4000   time/tcpu:   0.90/ 256.66   Opt:  6.76293755
Optim  0  iout: 287/4000   time/tcpu:   0.90/ 257.56   Opt:  6.80292797
Optim  0  iout: 288/4000   time/tcpu:   0.90/ 258.46   Opt:  6.85875416
Optim  0  iout: 289/4000   time/tcpu:   0.90/ 259.36   Opt:  6.75224781
Optim  0  iout: 290/4000   time/tcpu:   0.89/ 260.26   Opt:  6.79765749
Optim  0  iout: 291/4000   time/tcpu:   0.89/ 261.14   Opt:  6.81566095
Optim  0  iout: 292/4000   time/tcpu:   0.88/ 262.02   Opt:  6.86513329
Optim  0  iout: 293/4000   time/tcpu:   0.89/ 262.92   Opt:  6.86670685
Optim  0  iout: 294/4000   time/tcpu:   0.90/ 263.81   Opt:  6.80814838
Optim  0  iout: 295/4000   time/tcpu:   0.89/ 264.70   Opt:  6.79920530
Optim  0  iout: 296/4000   time/tcpu:   0.90/ 265.61   Opt:  6.82751942
Optim  0  iout: 297/4000   time/tcpu:   0.89/ 266.50   Opt:  6.71172333
Optim  0  iout: 298/4000   time/tcpu:   0.90/ 267.40   Opt:  6.77087975
Optim  0  iout: 299/4000   time/tcpu:   0.91/ 268.31   Opt:  6.77602339
Optim  0  iout: 300/4000   time/tcpu:   0.89/ 269.20   Opt:  6.75784731
Optim  0  iout: 301/4000   time/tcpu:   0.89/ 270.09   Opt:  6.83256912
Optim  0  iout: 302/4000   time/tcpu:   0.90/ 271.00   Opt:  6.78528595
Optim  0  iout: 303/4000   time/tcpu:   0.89/ 271.89   Opt:  6.83973360
Optim  0  iout: 304/4000   time/tcpu:   0.88/ 272.76   Opt:  6.78025579
Optim  0  iout: 305/4000   time/tcpu:   0.90/ 273.66   Opt:  6.72582150
Optim  0  iout: 306/4000   time/tcpu:   0.91/ 274.57   Opt:  6.79569626
Optim  0  iout: 307/4000   time/tcpu:   0.89/ 275.46   Opt:  6.87724590
Optim  0  iout: 308/4000   time/tcpu:   0.89/ 276.35   Opt:  6.83458805
Optim  0  iout: 309/4000   time/tcpu:   0.89/ 277.24   Opt:  6.75652647
Optim  0  iout: 310/4000   time/tcpu:   0.90/ 278.14   Opt:  6.75946856
Optim  0  iout: 311/4000   time/tcpu:   0.90/ 279.03   Opt:  6.82604122
Optim  0  iout: 312/4000   time/tcpu:   0.89/ 279.93   Opt:  6.83009529
Optim  0  iout: 313/4000   time/tcpu:   0.89/ 280.81   Opt:  6.79660892
Optim  0  iout: 314/4000   time/tcpu:   0.90/ 281.71   Opt:  6.79302263
Optim  0  iout: 315/4000   time/tcpu:   0.89/ 282.60   Opt:  6.83210993
Optim  0  iout: 316/4000   time/tcpu:   0.90/ 283.50   Opt:  6.76705742
Optim  0  iout: 317/4000   time/tcpu:   0.90/ 284.40   Opt:  6.73871899
Optim  0  iout: 318/4000   time/tcpu:   0.91/ 285.30   Opt:  6.80862951
Optim  0  iout: 319/4000   time/tcpu:   0.90/ 286.21   Opt:  6.81872463
Optim  0  iout: 320/4000   time/tcpu:   0.89/ 287.09   Opt:  6.82347250
Optim  0  iout: 321/4000   time/tcpu:   0.90/ 287.99   Opt:  6.80328035
Optim  0  iout: 322/4000   time/tcpu:   0.90/ 288.89   Opt:  6.84919310
Optim  0  iout: 323/4000   time/tcpu:   0.89/ 289.78   Opt:  6.78111410
Optim  0  iout: 324/4000   time/tcpu:   0.89/ 290.67   Opt:  6.74928331
Optim  0  iout: 325/4000   time/tcpu:   0.88/ 291.56   Opt:  6.81722069
Optim  0  iout: 326/4000   time/tcpu:   0.90/ 292.46   Opt:  6.82731056
Optim  0  iout: 327/4000   time/tcpu:   0.89/ 293.35   Opt:  6.80253601
Optim  0  iout: 328/4000   time/tcpu:   0.88/ 294.23   Opt:  6.77318382
Optim  0  iout: 329/4000   time/tcpu:   0.91/ 295.14   Opt:  6.76866245
Optim  0  iout: 330/4000   time/tcpu:   0.90/ 296.04   Opt:  6.84903431
Optim  0  iout: 331/4000   time/tcpu:   0.90/ 296.94   Opt:  6.77636242
Optim  0  iout: 332/4000   time/tcpu:   0.89/ 297.83   Opt:  6.82023478
Optim  0  iout: 333/4000   time/tcpu:   0.90/ 298.73   Opt:  6.83971977
Optim  0  iout: 334/4000   time/tcpu:   0.90/ 299.63   Opt:  6.74934292
Optim  0  iout: 335/4000   time/tcpu:   0.89/ 300.52   Opt:  6.73379850
Optim  0  iout: 336/4000   time/tcpu:   0.90/ 301.42   Opt:  6.82305002
Optim  0  iout: 337/4000   time/tcpu:   0.88/ 302.30   Opt:  6.86198330
Optim  0  iout: 338/4000   time/tcpu:   0.90/ 303.20   Opt:  6.84322548
Optim  0  iout: 339/4000   time/tcpu:   0.89/ 304.09   Opt:  6.86804819
Optim  0  iout: 340/4000   time/tcpu:   0.90/ 304.99   Opt:  6.77599335
Optim  0  iout: 341/4000   time/tcpu:   0.90/ 305.89   Opt:  6.81984091
Optim  0  iout: 342/4000   time/tcpu:   0.89/ 306.78   Opt:  6.80788469
Optim  0  iout: 343/4000   time/tcpu:   0.90/ 307.67   Opt:  6.79924059
Optim  0  iout: 344/4000   time/tcpu:   0.90/ 308.57   Opt:  6.81240034
Optim  0  iout: 345/4000   time/tcpu:   0.89/ 309.46   Opt:  6.79281330
Optim  0  iout: 346/4000   time/tcpu:   0.89/ 310.35   Opt:  6.84193850
Optim  0  iout: 347/4000   time/tcpu:   0.89/ 311.24   Opt:  6.81271982
Optim  0  iout: 348/4000   time/tcpu:   0.89/ 312.13   Opt:  6.80802298
Optim  0  iout: 349/4000   time/tcpu:   0.90/ 313.03   Opt:  6.76347733
Optim  0  iout: 350/4000   time/tcpu:   0.89/ 313.92   Opt:  6.87546110
Optim  0  iout: 351/4000   time/tcpu:   0.89/ 314.81   Opt:  6.76999569
Optim  0  iout: 352/4000   time/tcpu:   0.87/ 315.68   Opt:  6.79587984
Optim  0  iout: 353/4000   time/tcpu:   0.89/ 316.57   Opt:  6.84733677
Optim  0  iout: 354/4000   time/tcpu:   0.88/ 317.45   Opt:  6.90324879
Optim  0  iout: 355/4000   time/tcpu:   0.89/ 318.34   Opt:  6.80498362
Optim  0  iout: 356/4000   time/tcpu:   0.89/ 319.23   Opt:  6.84857702
Optim  0  iout: 357/4000   time/tcpu:   0.90/ 320.12   Opt:  6.79302740
Optim  0  iout: 358/4000   time/tcpu:   0.90/ 321.02   Opt:  6.84009695
Optim  0  iout: 359/4000   time/tcpu:   0.90/ 321.92   Opt:  6.77749205
Optim  0  iout: 360/4000   time/tcpu:   0.88/ 322.80   Opt:  6.79898596
Optim  0  iout: 361/4000   time/tcpu:   0.89/ 323.69   Opt:  6.82285976
Optim  0  iout: 362/4000   time/tcpu:   0.90/ 324.59   Opt:  6.84022379
Optim  0  iout: 363/4000   time/tcpu:   0.90/ 325.49   Opt:  6.84762335
Optim  0  iout: 364/4000   time/tcpu:   0.88/ 326.37   Opt:  6.83428431
Optim  0  iout: 365/4000   time/tcpu:   0.88/ 327.25   Opt:  6.84056425
Optim  0  iout: 366/4000   time/tcpu:   0.89/ 328.14   Opt:  6.81547832
Optim  0  iout: 367/4000   time/tcpu:   0.90/ 329.04   Opt:  6.77511168
Optim  0  iout: 368/4000   time/tcpu:   0.88/ 329.92   Opt:  6.78813887
Optim  0  iout: 369/4000   time/tcpu:   0.91/ 330.83   Opt:  6.75891972
Optim  0  iout: 370/4000   time/tcpu:   0.90/ 331.74   Opt:  6.75662374
Optim  0  iout: 371/4000   time/tcpu:   0.89/ 332.63   Opt:  6.78303623
Optim  0  iout: 372/4000   time/tcpu:   0.89/ 333.52   Opt:  6.81792498
Optim  0  iout: 373/4000   time/tcpu:   0.91/ 334.43   Opt:  6.75223827
Optim  0  iout: 374/4000   time/tcpu:   0.89/ 335.32   Opt:  6.83636999
Optim  0  iout: 375/4000   time/tcpu:   0.90/ 336.21   Opt:  6.85083294
Optim  0  iout: 376/4000   time/tcpu:   0.89/ 337.10   Opt:  6.79044199
Optim  0  iout: 377/4000   time/tcpu:   0.89/ 337.99   Opt:  6.82011604
Optim  0  iout: 378/4000   time/tcpu:   0.90/ 338.89   Opt:  6.74160147
Optim  0  iout: 379/4000   time/tcpu:   0.90/ 339.79   Opt:  6.82451057
Optim  0  iout: 380/4000   time/tcpu:   0.89/ 340.69   Opt:  6.95435762
Optim  0  iout: 381/4000   time/tcpu:   0.90/ 341.59   Opt:  6.73063183
Optim  0  iout: 382/4000   time/tcpu:   0.92/ 342.50   Opt:  6.84164238
Optim  0  iout: 383/4000   time/tcpu:   0.88/ 343.38   Opt:  6.83500195
Optim  0  iout: 384/4000   time/tcpu:   0.91/ 344.29   Opt:  6.84803104
Optim  0  iout: 385/4000   time/tcpu:   0.90/ 345.19   Opt:  6.75488329
Optim  0  iout: 386/4000   time/tcpu:   0.89/ 346.08   Opt:  6.81684494
Optim  0  iout: 387/4000   time/tcpu:   0.90/ 346.98   Opt:  6.77078819
Optim  0  iout: 388/4000   time/tcpu:   0.90/ 347.88   Opt:  6.81037807
Optim  0  iout: 389/4000   time/tcpu:   0.90/ 348.77   Opt:  6.81500673
Optim  0  iout: 390/4000   time/tcpu:   0.88/ 349.66   Opt:  6.85616207
Optim  0  iout: 391/4000   time/tcpu:   0.89/ 350.55   Opt:  6.79830837
Optim  0  iout: 392/4000   time/tcpu:   0.88/ 351.43   Opt:  6.81391907
Optim  0  iout: 393/4000   time/tcpu:   0.89/ 352.32   Opt:  6.79837942
Optim  0  iout: 394/4000   time/tcpu:   0.91/ 353.22   Opt:  6.82925987
Optim  0  iout: 395/4000   time/tcpu:   0.90/ 354.13   Opt:  6.86402082
Optim  0  iout: 396/4000   time/tcpu:   0.89/ 355.02   Opt:  6.84311152
Optim  0  iout: 397/4000   time/tcpu:   0.89/ 355.91   Opt:  6.85604763
Optim  0  iout: 398/4000   time/tcpu:   0.90/ 356.81   Opt:  6.80766201
Optim  0  iout: 399/4000   time/tcpu:   0.90/ 357.71   Opt:  6.81826353
Optim  0  iout: 400/4000   time/tcpu:   0.89/ 358.60   Opt:  6.80876255
Optim  0  iout: 401/4000   time/tcpu:   0.89/ 359.49   Opt:  6.86015129
Optim  0  iout: 402/4000   time/tcpu:   0.88/ 360.37   Opt:  6.84326363
Optim  0  iout: 403/4000   time/tcpu:   0.90/ 361.26   Opt:  6.82303286
Optim  0  iout: 404/4000   time/tcpu:   0.89/ 362.15   Opt:  6.84015131
Optim  0  iout: 405/4000   time/tcpu:   0.89/ 363.05   Opt:  6.81712103
Optim  0  iout: 406/4000   time/tcpu:   0.88/ 363.93   Opt:  6.85020113
Optim  0  iout: 407/4000   time/tcpu:   0.91/ 364.83   Opt:  6.76111031
Optim  0  iout: 408/4000   time/tcpu:   0.89/ 365.72   Opt:  6.76089668
Optim  0  iout: 409/4000   time/tcpu:   0.89/ 366.61   Opt:  6.80749893
Optim  0  iout: 410/4000   time/tcpu:   0.89/ 367.50   Opt:  6.76516342
Optim  0  iout: 411/4000   time/tcpu:   0.89/ 368.39   Opt:  6.83152390
Optim  0  iout: 412/4000   time/tcpu:   0.91/ 369.30   Opt:  6.82204103
Optim  0  iout: 413/4000   time/tcpu:   0.90/ 370.20   Opt:  6.76655483
Optim  0  iout: 414/4000   time/tcpu:   0.87/ 371.07   Opt:  6.86878633
Optim  0  iout: 415/4000   time/tcpu:   0.89/ 371.96   Opt:  6.82903767
Optim  0  iout: 416/4000   time/tcpu:   0.89/ 372.85   Opt:  6.82831764
Optim  0  iout: 417/4000   time/tcpu:   0.88/ 373.74   Opt:  6.77732944
Optim  0  iout: 418/4000   time/tcpu:   0.91/ 374.65   Opt:  6.83447504
Optim  0  iout: 419/4000   time/tcpu:   0.89/ 375.54   Opt:  6.77213669
Optim  0  iout: 420/4000   time/tcpu:   0.90/ 376.44   Opt:  6.80973530
Optim  0  iout: 421/4000   time/tcpu:   0.89/ 377.33   Opt:  6.76553726
Optim  0  iout: 422/4000   time/tcpu:   0.90/ 378.23   Opt:  6.80897522
Optim  0  iout: 423/4000   time/tcpu:   0.88/ 379.11   Opt:  6.79707289
Optim  0  iout: 424/4000   time/tcpu:   0.89/ 380.00   Opt:  6.81983471
Optim  0  iout: 425/4000   time/tcpu:   0.90/ 380.90   Opt:  6.82454967
Optim  0  iout: 426/4000   time/tcpu:   0.89/ 381.80   Opt:  6.85067987
Optim  0  iout: 427/4000   time/tcpu:   0.89/ 382.69   Opt:  6.85787106
Optim  0  iout: 428/4000   time/tcpu:   0.89/ 383.58   Opt:  6.82928896
Optim  0  iout: 429/4000   time/tcpu:   0.92/ 384.49   Opt:  6.82800531
Optim  0  iout: 430/4000   time/tcpu:   0.90/ 385.39   Opt:  6.73872519
Optim  0  iout: 431/4000   time/tcpu:   0.91/ 386.30   Opt:  6.75612545
Optim  0  iout: 432/4000   time/tcpu:   0.90/ 387.20   Opt:  6.81372166
Optim  0  iout: 433/4000   time/tcpu:   0.90/ 388.11   Opt:  6.79541922
Optim  0  iout: 434/4000   time/tcpu:   0.90/ 389.01   Opt:  6.78586149
Optim  0  iout: 435/4000   time/tcpu:   0.90/ 389.90   Opt:  6.85301304
Optim  0  iout: 436/4000   time/tcpu:   0.89/ 390.79   Opt:  6.82465124
Optim  0  iout: 437/4000   time/tcpu:   0.91/ 391.71   Opt:  6.85054779
Optim  0  iout: 438/4000   time/tcpu:   0.90/ 392.60   Opt:  6.82062292
Optim  0  iout: 439/4000   time/tcpu:   0.87/ 393.47   Opt:  6.77110100
Optim  0  iout: 440/4000   time/tcpu:   0.90/ 394.37   Opt:  6.69370842
Optim  0  iout: 441/4000   time/tcpu:   0.89/ 395.26   Opt:  6.88681889
Optim  0  iout: 442/4000   time/tcpu:   0.89/ 396.15   Opt:  6.78597307
Optim  0  iout: 443/4000   time/tcpu:   0.89/ 397.04   Opt:  6.77327013
Optim  0  iout: 444/4000   time/tcpu:   0.90/ 397.94   Opt:  6.85189390
Optim  0  iout: 445/4000   time/tcpu:   0.89/ 398.83   Opt:  6.81534100
Optim  0  iout: 446/4000   time/tcpu:   0.89/ 399.72   Opt:  6.86923742
Optim  0  iout: 447/4000   time/tcpu:   0.88/ 400.60   Opt:  6.82485580
Optim  0  iout: 448/4000   time/tcpu:   0.90/ 401.50   Opt:  6.73543262
Optim  0  iout: 449/4000   time/tcpu:   0.88/ 402.38   Opt:  6.83187294
Optim  0  iout: 450/4000   time/tcpu:   0.89/ 403.27   Opt:  6.84641838
Optim  0  iout: 451/4000   time/tcpu:   0.88/ 404.15   Opt:  6.84451962
Optim  0  iout: 452/4000   time/tcpu:   0.90/ 405.05   Opt:  6.82602549
Optim  0  iout: 453/4000   time/tcpu:   0.89/ 405.93   Opt:  6.84027815
Optim  0  iout: 454/4000   time/tcpu:   0.90/ 406.84   Opt:  6.76381731
Optim  0  iout: 455/4000   time/tcpu:   0.89/ 407.73   Opt:  6.72999001
Optim  0  iout: 456/4000   time/tcpu:   0.89/ 408.62   Opt:  6.84569979
Optim  0  iout: 457/4000   time/tcpu:   0.90/ 409.51   Opt:  6.80837870
Optim  0  iout: 458/4000   time/tcpu:   0.90/ 410.41   Opt:  6.80221462
Optim  0  iout: 459/4000   time/tcpu:   0.90/ 411.31   Opt:  6.81247854
Optim  0  iout: 460/4000   time/tcpu:   0.89/ 412.20   Opt:  6.79199457
Optim  0  iout: 461/4000   time/tcpu:   0.89/ 413.09   Opt:  6.75302696
Optim  0  iout: 462/4000   time/tcpu:   0.91/ 414.00   Opt:  6.86562920
Optim  0  iout: 463/4000   time/tcpu:   0.90/ 414.90   Opt:  6.79667187
Optim  0  iout: 464/4000   time/tcpu:   0.89/ 415.79   Opt:  6.73457718
Optim  0  iout: 465/4000   time/tcpu:   0.89/ 416.68   Opt:  6.79939556
Optim  0  iout: 466/4000   time/tcpu:   0.89/ 417.58   Opt:  6.78714132
Optim  0  iout: 467/4000   time/tcpu:   0.90/ 418.47   Opt:  6.83083248
Optim  0  iout: 468/4000   time/tcpu:   0.90/ 419.37   Opt:  6.79476070
Optim  0  iout: 469/4000   time/tcpu:   0.89/ 420.27   Opt:  6.80780888
Optim  0  iout: 470/4000   time/tcpu:   0.90/ 421.17   Opt:  6.78418589
Optim  0  iout: 471/4000   time/tcpu:   0.90/ 422.07   Opt:  6.85222054
Optim  0  iout: 472/4000   time/tcpu:   0.91/ 422.98   Opt:  6.77976418
Optim  0  iout: 473/4000   time/tcpu:   0.88/ 423.86   Opt:  6.82144833
Optim  0  iout: 474/4000   time/tcpu:   0.91/ 424.76   Opt:  6.88648844
Optim  0  iout: 475/4000   time/tcpu:   0.89/ 425.65   Opt:  6.78143549
Optim  0  iout: 476/4000   time/tcpu:   0.89/ 426.54   Opt:  6.82203817
Optim  0  iout: 477/4000   time/tcpu:   0.88/ 427.42   Opt:  6.80170393
Optim  0  iout: 478/4000   time/tcpu:   0.89/ 428.31   Opt:  6.79307127
Optim  0  iout: 479/4000   time/tcpu:   0.89/ 429.20   Opt:  6.79315662
Optim  0  iout: 480/4000   time/tcpu:   0.89/ 430.09   Opt:  6.77512121
Optim  0  iout: 481/4000   time/tcpu:   0.88/ 430.98   Opt:  6.82675076
Optim  0  iout: 482/4000   time/tcpu:   0.89/ 431.86   Opt:  6.72635269
Optim  0  iout: 483/4000   time/tcpu:   0.89/ 432.76   Opt:  6.85297108
Optim  0  iout: 484/4000   time/tcpu:   0.90/ 433.66   Opt:  6.80854082
Optim  0  iout: 485/4000   time/tcpu:   0.88/ 434.53   Opt:  6.84385586
Optim  0  iout: 486/4000   time/tcpu:   0.89/ 435.43   Opt:  6.81681728
Optim  0  iout: 487/4000   time/tcpu:   0.89/ 436.32   Opt:  6.79835463
Optim  0  iout: 488/4000   time/tcpu:   0.90/ 437.22   Opt:  6.79555607
Optim  0  iout: 489/4000   time/tcpu:   0.90/ 438.13   Opt:  6.87028456
Optim  0  iout: 490/4000   time/tcpu:   0.89/ 439.02   Opt:  6.78898764
Optim  0  iout: 491/4000   time/tcpu:   0.90/ 439.92   Opt:  6.78444052
Optim  0  iout: 492/4000   time/tcpu:   0.88/ 440.80   Opt:  6.84488297
Optim  0  iout: 493/4000   time/tcpu:   0.89/ 441.69   Opt:  6.80017805
Optim  0  iout: 494/4000   time/tcpu:   0.91/ 442.61   Opt:  6.78274632
Optim  0  iout: 495/4000   time/tcpu:   0.88/ 443.49   Opt:  6.78042889
Optim  0  iout: 496/4000   time/tcpu:   0.90/ 444.39   Opt:  6.78623819
Optim  0  iout: 497/4000   time/tcpu:   0.89/ 445.28   Opt:  6.89628792
Optim  0  iout: 498/4000   time/tcpu:   0.88/ 446.16   Opt:  6.82696676
Optim  0  iout: 499/4000   time/tcpu:   0.89/ 447.05   Opt:  6.79785395
Optim  0  iout: 500/4000   time/tcpu:   0.89/ 447.93   Opt:  6.82108545
Optim  0  iout: 501/4000   time/tcpu:   0.89/ 448.83   Opt:  6.81353998
Optim  0  iout: 502/4000   time/tcpu:   0.89/ 449.72   Opt:  6.82256174
Optim  0  iout: 503/4000   time/tcpu:   0.88/ 450.60   Opt:  6.75239563
Optim  0  iout: 504/4000   time/tcpu:   0.91/ 451.51   Opt:  6.79912186
Optim  0  iout: 505/4000   time/tcpu:   0.90/ 452.40   Opt:  6.76188469
Optim  0  iout: 506/4000   time/tcpu:   0.89/ 453.29   Opt:  6.75224209
Optim  0  iout: 507/4000   time/tcpu:   0.90/ 454.19   Opt:  6.81330729
Optim  0  iout: 508/4000   time/tcpu:   0.90/ 455.10   Opt:  6.81505156
Optim  0  iout: 509/4000   time/tcpu:   0.89/ 455.99   Opt:  6.77175283
Optim  0  iout: 510/4000   time/tcpu:   0.89/ 456.88   Opt:  6.83448553
Optim  0  iout: 511/4000   time/tcpu:   0.88/ 457.77   Opt:  6.71403408
Optim  0  iout: 512/4000   time/tcpu:   0.89/ 458.65   Opt:  6.81724358
Optim  0  iout: 513/4000   time/tcpu:   0.90/ 459.56   Opt:  6.76801777
Optim  0  iout: 514/4000   time/tcpu:   0.89/ 460.45   Opt:  6.81072664
Optim  0  iout: 515/4000   time/tcpu:   0.90/ 461.35   Opt:  6.83316851
Optim  0  iout: 516/4000   time/tcpu:   0.89/ 462.24   Opt:  6.77615452
Optim  0  iout: 517/4000   time/tcpu:   0.90/ 463.13   Opt:  6.76857138
Optim  0  iout: 518/4000   time/tcpu:   0.90/ 464.03   Opt:  6.75221682
Optim  0  iout: 519/4000   time/tcpu:   0.89/ 464.92   Opt:  6.83522415
Optim  0  iout: 520/4000   time/tcpu:   0.88/ 465.80   Opt:  6.72704887
Optim  0  iout: 521/4000   time/tcpu:   0.89/ 466.69   Opt:  6.72748184
Optim  0  iout: 522/4000   time/tcpu:   0.89/ 467.58   Opt:  6.84094906
Optim  0  iout: 523/4000   time/tcpu:   0.89/ 468.47   Opt:  6.79989338
Optim  0  iout: 524/4000   time/tcpu:   0.90/ 469.37   Opt:  6.85637188
Optim  0  iout: 525/4000   time/tcpu:   0.89/ 470.26   Opt:  6.78540134
Optim  0  iout: 526/4000   time/tcpu:   0.91/ 471.17   Opt:  6.78563356
Optim  0  iout: 527/4000   time/tcpu:   0.88/ 472.05   Opt:  6.74732018
Optim  0  iout: 528/4000   time/tcpu:   0.89/ 472.94   Opt:  6.85435104
Optim  0  iout: 529/4000   time/tcpu:   0.91/ 473.85   Opt:  6.80701971
Optim  0  iout: 530/4000   time/tcpu:   0.90/ 474.75   Opt:  6.83975029
Optim  0  iout: 531/4000   time/tcpu:   0.89/ 475.64   Opt:  6.77240419
Optim  0  iout: 532/4000   time/tcpu:   0.89/ 476.53   Opt:  6.78076315
Optim  0  iout: 533/4000   time/tcpu:   0.90/ 477.43   Opt:  6.78149319
Optim  0  iout: 534/4000   time/tcpu:   0.89/ 478.32   Opt:  6.79417324
Optim  0  iout: 535/4000   time/tcpu:   0.90/ 479.21   Opt:  6.75402927
Optim  0  iout: 536/4000   time/tcpu:   0.89/ 480.10   Opt:  6.83626556
Optim  0  iout: 537/4000   time/tcpu:   0.88/ 480.98   Opt:  6.79624796
Optim  0  iout: 538/4000   time/tcpu:   0.90/ 481.88   Opt:  6.81496668
Optim  0  iout: 539/4000   time/tcpu:   0.88/ 482.76   Opt:  6.82026196
Optim  0  iout: 540/4000   time/tcpu:   0.89/ 483.66   Opt:  6.82587719
Optim  0  iout: 541/4000   time/tcpu:   0.87/ 484.53   Opt:  6.80956221
Optim  0  iout: 542/4000   time/tcpu:   0.70/ 485.23   Opt:  6.82734776
Optim  0  iout: 543/4000   time/tcpu:   0.71/ 485.94   Opt:  6.85556269
Optim  0  iout: 544/4000   time/tcpu:   0.87/ 486.81   Opt:  6.82997990
Optim  0  iout: 545/4000   time/tcpu:   0.89/ 487.69   Opt:  6.86676073
Optim  0  iout: 546/4000   time/tcpu:   0.87/ 488.56   Opt:  6.77233124
Optim  0  iout: 547/4000   time/tcpu:   0.90/ 489.46   Opt:  6.73861408
Optim  0  iout: 548/4000   time/tcpu:   0.90/ 490.36   Opt:  6.88176346
Optim  0  iout: 549/4000   time/tcpu:   0.88/ 491.24   Opt:  6.75052834
Optim  0  iout: 550/4000   time/tcpu:   0.89/ 492.14   Opt:  6.76241016
Optim  0  iout: 551/4000   time/tcpu:   0.89/ 493.03   Opt:  6.79597378
Optim  0  iout: 552/4000   time/tcpu:   0.89/ 493.92   Opt:  6.77987480
Optim  0  iout: 553/4000   time/tcpu:   0.90/ 494.82   Opt:  6.81435633
Optim  0  iout: 554/4000   time/tcpu:   0.91/ 495.72   Opt:  6.77954149
Optim  0  iout: 555/4000   time/tcpu:   0.89/ 496.61   Opt:  6.79887342
Optim  0  iout: 556/4000   time/tcpu:   0.89/ 497.50   Opt:  6.82319927
Optim  0  iout: 557/4000   time/tcpu:   0.89/ 498.39   Opt:  6.80612659
Optim  0  iout: 558/4000   time/tcpu:   0.91/ 499.30   Opt:  6.81203890
Optim  0  iout: 559/4000   time/tcpu:   0.90/ 500.20   Opt:  6.76176739
Optim  0  iout: 560/4000   time/tcpu:   0.90/ 501.09   Opt:  6.81806993
Optim  0  iout: 561/4000   time/tcpu:   0.88/ 501.97   Opt:  6.84462118
Optim  0  iout: 562/4000   time/tcpu:   0.90/ 502.88   Opt:  6.73437977
Optim  0  iout: 563/4000   time/tcpu:   0.90/ 503.78   Opt:  6.78507900
Optim  0  iout: 564/4000   time/tcpu:   0.88/ 504.66   Opt:  6.80912685
Optim  0  iout: 565/4000   time/tcpu:   0.90/ 505.55   Opt:  6.81861448
Optim  0  iout: 566/4000   time/tcpu:   0.90/ 506.45   Opt:  6.88727617
Optim  0  iout: 567/4000   time/tcpu:   0.89/ 507.34   Opt:  6.79945517
Optim  0  iout: 568/4000   time/tcpu:   0.90/ 508.24   Opt:  6.75773525
Optim  0  iout: 569/4000   time/tcpu:   0.89/ 509.13   Opt:  6.76280260
Optim  0  iout: 570/4000   time/tcpu:   0.90/ 510.03   Opt:  6.86368752
Optim  0  iout: 571/4000   time/tcpu:   0.90/ 510.93   Opt:  6.79888868
Optim  0  iout: 572/4000   time/tcpu:   0.90/ 511.83   Opt:  6.82544041
Optim  0  iout: 573/4000   time/tcpu:   0.87/ 512.70   Opt:  6.81486797
Optim  0  iout: 574/4000   time/tcpu:   0.89/ 513.59   Opt:  6.84583569
Optim  0  iout: 575/4000   time/tcpu:   0.89/ 514.48   Opt:  6.86950302
Optim  0  iout: 576/4000   time/tcpu:   0.90/ 515.38   Opt:  6.84413195
Optim  0  iout: 577/4000   time/tcpu:   0.89/ 516.27   Opt:  6.81693459
Optim  0  iout: 578/4000   time/tcpu:   0.90/ 517.17   Opt:  6.85262537
Optim  0  iout: 579/4000   time/tcpu:   0.89/ 518.06   Opt:  6.75077915
Optim  0  iout: 580/4000   time/tcpu:   0.89/ 518.95   Opt:  6.82080269
Optim  0  iout: 581/4000   time/tcpu:   0.89/ 519.84   Opt:  6.81433105
Optim  0  iout: 582/4000   time/tcpu:   0.88/ 520.73   Opt:  6.84815836
Optim  0  iout: 583/4000   time/tcpu:   0.90/ 521.62   Opt:  6.78294277
Optim  0  iout: 584/4000   time/tcpu:   0.90/ 522.53   Opt:  6.81709576
Optim  0  iout: 585/4000   time/tcpu:   0.88/ 523.40   Opt:  6.76145315
Optim  0  iout: 586/4000   time/tcpu:   0.90/ 524.30   Opt:  6.83051062
Optim  0  iout: 587/4000   time/tcpu:   0.91/ 525.21   Opt:  6.80308533
Optim  0  iout: 588/4000   time/tcpu:   0.90/ 526.10   Opt:  6.81217861
Optim  0  iout: 589/4000   time/tcpu:   0.91/ 527.01   Opt:  6.76680326
Optim  0  iout: 590/4000   time/tcpu:   0.88/ 527.89   Opt:  6.84150076
Optim  0  iout: 591/4000   time/tcpu:   0.89/ 528.79   Opt:  6.85855484
Optim  0  iout: 592/4000   time/tcpu:   0.89/ 529.68   Opt:  6.80376816
Optim  0  iout: 593/4000   time/tcpu:   0.89/ 530.57   Opt:  6.79079485
Optim  0  iout: 594/4000   time/tcpu:   0.90/ 531.47   Opt:  6.88340616
Optim  0  iout: 595/4000   time/tcpu:   0.90/ 532.37   Opt:  6.78784037
Optim  0  iout: 596/4000   time/tcpu:   0.89/ 533.25   Opt:  6.75432444
Optim  0  iout: 597/4000   time/tcpu:   0.90/ 534.15   Opt:  6.87813234
Optim  0  iout: 598/4000   time/tcpu:   0.90/ 535.05   Opt:  6.83982229
Optim  0  iout: 599/4000   time/tcpu:   0.91/ 535.95   Opt:  6.86774302
Optim  0  iout: 600/4000   time/tcpu:   0.89/ 536.85   Opt:  6.79800129
Optim  0  iout: 601/4000   time/tcpu:   0.91/ 537.76   Opt:  6.86452818
Optim  0  iout: 602/4000   time/tcpu:   0.90/ 538.65   Opt:  6.79798222
Optim  0  iout: 603/4000   time/tcpu:   0.90/ 539.55   Opt:  6.74313259
Optim  0  iout: 604/4000   time/tcpu:   0.89/ 540.45   Opt:  6.72402239
Optim  0  iout: 605/4000   time/tcpu:   0.90/ 541.34   Opt:  6.88868141
Optim  0  iout: 606/4000   time/tcpu:   0.88/ 542.23   Opt:  6.78703022
Optim  0  iout: 607/4000   time/tcpu:   0.91/ 543.13   Opt:  6.83506441
Optim  0  iout: 608/4000   time/tcpu:   0.89/ 544.02   Opt:  6.78330469
Optim  0  iout: 609/4000   time/tcpu:   0.90/ 544.92   Opt:  6.81980562
Optim  0  iout: 610/4000   time/tcpu:   0.90/ 545.82   Opt:  6.80203152
Optim  0  iout: 611/4000   time/tcpu:   0.89/ 546.71   Opt:  6.85178995
Optim  0  iout: 612/4000   time/tcpu:   0.90/ 547.61   Opt:  6.76702261
Optim  0  iout: 613/4000   time/tcpu:   0.90/ 548.52   Opt:  6.75947332
Optim  0  iout: 614/4000   time/tcpu:   0.90/ 549.41   Opt:  6.76503086
Optim  0  iout: 615/4000   time/tcpu:   0.91/ 550.32   Opt:  6.89346600
Optim  0  iout: 616/4000   time/tcpu:   0.90/ 551.22   Opt:  6.86683846
Optim  0  iout: 617/4000   time/tcpu:   0.90/ 552.13   Opt:  6.70000935
Optim  0  iout: 618/4000   time/tcpu:   0.88/ 553.01   Opt:  6.76235104
Optim  0  iout: 619/4000   time/tcpu:   0.89/ 553.90   Opt:  6.81803846
Optim  0  iout: 620/4000   time/tcpu:   0.88/ 554.78   Opt:  6.80353928
Optim  0  iout: 621/4000   time/tcpu:   0.89/ 555.67   Opt:  6.84608412
Optim  0  iout: 622/4000   time/tcpu:   0.89/ 556.56   Opt:  6.78285646
Optim  0  iout: 623/4000   time/tcpu:   0.89/ 557.45   Opt:  6.78143120
Optim  0  iout: 624/4000   time/tcpu:   0.91/ 558.36   Opt:  6.86573648
Optim  0  iout: 625/4000   time/tcpu:   0.89/ 559.25   Opt:  6.81767321
Optim  0  iout: 626/4000   time/tcpu:   0.90/ 560.15   Opt:  6.83321667
Optim  0  iout: 627/4000   time/tcpu:   0.90/ 561.05   Opt:  6.81983852
Optim  0  iout: 628/4000   time/tcpu:   0.90/ 561.94   Opt:  6.86461449
Optim  0  iout: 629/4000   time/tcpu:   0.89/ 562.83   Opt:  6.87630844
Optim  0  iout: 630/4000   time/tcpu:   0.91/ 563.74   Opt:  6.84534550
Optim  0  iout: 631/4000   time/tcpu:   0.91/ 564.65   Opt:  6.83607912
Optim  0  iout: 632/4000   time/tcpu:   0.88/ 565.53   Opt:  6.82798529
Optim  0  iout: 633/4000   time/tcpu:   0.89/ 566.42   Opt:  6.90329790
Optim  0  iout: 634/4000   time/tcpu:   0.88/ 567.30   Opt:  6.85794687
Optim  0  iout: 635/4000   time/tcpu:   0.90/ 568.20   Opt:  6.81815720
Optim  0  iout: 636/4000   time/tcpu:   0.90/ 569.10   Opt:  6.76495981
Optim  0  iout: 637/4000   time/tcpu:   0.91/ 570.01   Opt:  6.82592106
Optim  0  iout: 638/4000   time/tcpu:   0.89/ 570.90   Opt:  6.83685780
Optim  0  iout: 639/4000   time/tcpu:   0.89/ 571.79   Opt:  6.79943752
Optim  0  iout: 640/4000   time/tcpu:   0.90/ 572.69   Opt:  6.77447653
Optim  0  iout: 641/4000   time/tcpu:   0.90/ 573.59   Opt:  6.77790928
Optim  0  iout: 642/4000   time/tcpu:   0.89/ 574.48   Opt:  6.80451345
Optim  0  iout: 643/4000   time/tcpu:   0.88/ 575.37   Opt:  6.72682285
Optim  0  iout: 644/4000   time/tcpu:   0.87/ 576.23   Opt:  6.75460243
Optim  0  iout: 645/4000   time/tcpu:   0.90/ 577.13   Opt:  6.82296658
Optim  0  iout: 646/4000   time/tcpu:   0.91/ 578.04   Opt:  6.76077461
Optim  0  iout: 647/4000   time/tcpu:   0.88/ 578.92   Opt:  6.74876547
Optim  0  iout: 648/4000   time/tcpu:   0.88/ 579.79   Opt:  6.85979700
Optim  0  iout: 649/4000   time/tcpu:   0.89/ 580.69   Opt:  6.80037260
Optim  0  iout: 650/4000   time/tcpu:   0.90/ 581.58   Opt:  6.81937218
Optim  0  iout: 651/4000   time/tcpu:   0.87/ 582.45   Opt:  6.78840160
Optim  0  iout: 652/4000   time/tcpu:   0.90/ 583.35   Opt:  6.79434538
Optim  0  iout: 653/4000   time/tcpu:   0.90/ 584.25   Opt:  6.71067286
Optim  0  iout: 654/4000   time/tcpu:   0.89/ 585.14   Opt:  6.80786562
Optim  0  iout: 655/4000   time/tcpu:   0.91/ 586.05   Opt:  6.81624269
Optim  0  iout: 656/4000   time/tcpu:   0.89/ 586.93   Opt:  6.74183750
Optim  0  iout: 657/4000   time/tcpu:   0.89/ 587.83   Opt:  6.76130962
Optim  0  iout: 658/4000   time/tcpu:   0.89/ 588.71   Opt:  6.78496981
Optim  0  iout: 659/4000   time/tcpu:   0.90/ 589.61   Opt:  6.80606842
Optim  0  iout: 660/4000   time/tcpu:   0.90/ 590.51   Opt:  6.80338955
Optim  0  iout: 661/4000   time/tcpu:   0.90/ 591.41   Opt:  6.74277353
Optim  0  iout: 662/4000   time/tcpu:   0.90/ 592.31   Opt:  6.84857893
Optim  0  iout: 663/4000   time/tcpu:   0.89/ 593.20   Opt:  6.80673409
Optim  0  iout: 664/4000   time/tcpu:   0.89/ 594.10   Opt:  6.72705173
Optim  0  iout: 665/4000   time/tcpu:   0.88/ 594.98   Opt:  6.76274300
Optim  0  iout: 666/4000   time/tcpu:   0.89/ 595.87   Opt:  6.83286810
Optim  0  iout: 667/4000   time/tcpu:   0.91/ 596.78   Opt:  6.77566910
Optim  0  iout: 668/4000   time/tcpu:   0.89/ 597.67   Opt:  6.83626366
Optim  0  iout: 669/4000   time/tcpu:   0.90/ 598.57   Opt:  6.80985928
Optim  0  iout: 670/4000   time/tcpu:   0.89/ 599.46   Opt:  6.82275391
Optim  0  iout: 671/4000   time/tcpu:   0.90/ 600.36   Opt:  6.80118513
Optim  0  iout: 672/4000   time/tcpu:   0.88/ 601.24   Opt:  6.79655361
Optim  0  iout: 673/4000   time/tcpu:   0.90/ 602.14   Opt:  6.80192232
Optim  0  iout: 674/4000   time/tcpu:   0.89/ 603.03   Opt:  6.75694942
Optim  0  iout: 675/4000   time/tcpu:   0.90/ 603.93   Opt:  6.77385235
Optim  0  iout: 676/4000   time/tcpu:   0.88/ 604.81   Opt:  6.74680519
Optim  0  iout: 677/4000   time/tcpu:   0.88/ 605.70   Opt:  6.83033133
Optim  0  iout: 678/4000   time/tcpu:   0.88/ 606.58   Opt:  6.75683641
Optim  0  iout: 679/4000   time/tcpu:   0.89/ 607.47   Opt:  6.73235369
Optim  0  iout: 680/4000   time/tcpu:   0.89/ 608.36   Opt:  6.80248404
Optim  0  iout: 681/4000   time/tcpu:   0.89/ 609.25   Opt:  6.80946016
Optim  0  iout: 682/4000   time/tcpu:   0.88/ 610.13   Opt:  6.80579758
Optim  0  iout: 683/4000   time/tcpu:   0.92/ 611.05   Opt:  6.83166409
Optim  0  iout: 684/4000   time/tcpu:   0.90/ 611.95   Opt:  6.80252361
Optim  0  iout: 685/4000   time/tcpu:   0.91/ 612.86   Opt:  6.73354530
Optim  0  iout: 686/4000   time/tcpu:   0.90/ 613.76   Opt:  6.78249216
Optim  0  iout: 687/4000   time/tcpu:   0.91/ 614.67   Opt:  6.76594639
Optim  0  iout: 688/4000   time/tcpu:   0.89/ 615.56   Opt:  6.81726217
Optim  0  iout: 689/4000   time/tcpu:   0.91/ 616.47   Opt:  6.79031229
Optim  0  iout: 690/4000   time/tcpu:   0.90/ 617.37   Opt:  6.75267601
Optim  0  iout: 691/4000   time/tcpu:   0.86/ 618.23   Opt:  6.73626375
Optim  0  iout: 692/4000   time/tcpu:   0.88/ 619.10   Opt:  6.80845976
Optim  0  iout: 693/4000   time/tcpu:   0.89/ 620.00   Opt:  6.83119822
Optim  0  iout: 694/4000   time/tcpu:   0.89/ 620.89   Opt:  6.76951361
Optim  0  iout: 695/4000   time/tcpu:   0.90/ 621.79   Opt:  6.80367088
Optim  0  iout: 696/4000   time/tcpu:   0.90/ 622.69   Opt:  6.91728497
Optim  0  iout: 697/4000   time/tcpu:   0.89/ 623.59   Opt:  6.84352350
Optim  0  iout: 698/4000   time/tcpu:   0.91/ 624.49   Opt:  6.86398268
Optim  0  iout: 699/4000   time/tcpu:   0.90/ 625.39   Opt:  6.87395859
Optim  0  iout: 700/4000   time/tcpu:   0.88/ 626.27   Opt:  6.78506756
Optim  0  iout: 701/4000   time/tcpu:   0.89/ 627.16   Opt:  6.75632906
Optim  0  iout: 702/4000   time/tcpu:   0.90/ 628.07   Opt:  6.78084564
Optim  0  iout: 703/4000   time/tcpu:   0.89/ 628.96   Opt:  6.81948137
Optim  0  iout: 704/4000   time/tcpu:   0.87/ 629.83   Opt:  6.82930326
Optim  0  iout: 705/4000   time/tcpu:   0.90/ 630.73   Opt:  6.80191946
Optim  0  iout: 706/4000   time/tcpu:   0.88/ 631.62   Opt:  6.78490019
Optim  0  iout: 707/4000   time/tcpu:   0.87/ 632.49   Opt:  6.76661015
Optim  0  iout: 708/4000   time/tcpu:   0.90/ 633.39   Opt:  6.78143549
Optim  0  iout: 709/4000   time/tcpu:   0.89/ 634.29   Opt:  6.83670616
Optim  0  iout: 710/4000   time/tcpu:   0.89/ 635.17   Opt:  6.85524511
Optim  0  iout: 711/4000   time/tcpu:   0.89/ 636.06   Opt:  6.84817934
Optim  0  iout: 712/4000   time/tcpu:   0.90/ 636.97   Opt:  6.84215355
Optim  0  iout: 713/4000   time/tcpu:   0.89/ 637.85   Opt:  6.79839373
Optim  0  iout: 714/4000   time/tcpu:   0.88/ 638.73   Opt:  6.82826185
Optim  0  iout: 715/4000   time/tcpu:   0.90/ 639.63   Opt:  6.85298157
Optim  0  iout: 716/4000   time/tcpu:   0.89/ 640.52   Opt:  6.83617306
Optim  0  iout: 717/4000   time/tcpu:   0.90/ 641.42   Opt:  6.81910419
Optim  0  iout: 718/4000   time/tcpu:   0.90/ 642.32   Opt:  6.78192616
Optim  0  iout: 719/4000   time/tcpu:   0.90/ 643.22   Opt:  6.79670906
Optim  0  iout: 720/4000   time/tcpu:   0.89/ 644.12   Opt:  6.83118582
Optim  0  iout: 721/4000   time/tcpu:   0.89/ 645.01   Opt:  6.81818771
Optim  0  iout: 722/4000   time/tcpu:   0.90/ 645.91   Opt:  6.79880619
Optim  0  iout: 723/4000   time/tcpu:   0.90/ 646.81   Opt:  6.82146311
Optim  0  iout: 724/4000   time/tcpu:   0.88/ 647.70   Opt:  6.82821226
Optim  0  iout: 725/4000   time/tcpu:   0.87/ 648.57   Opt:  6.78243971
Optim  0  iout: 726/4000   time/tcpu:   0.91/ 649.48   Opt:  6.79306841
Optim  0  iout: 727/4000   time/tcpu:   0.91/ 650.39   Opt:  6.80939817
Optim  0  iout: 728/4000   time/tcpu:   0.89/ 651.28   Opt:  6.77849817
Optim  0  iout: 729/4000   time/tcpu:   0.88/ 652.16   Opt:  6.78258324
Optim  0  iout: 730/4000   time/tcpu:   0.89/ 653.05   Opt:  6.82737970
Optim  0  iout: 731/4000   time/tcpu:   0.88/ 653.93   Opt:  6.83816195
Optim  0  iout: 732/4000   time/tcpu:   0.90/ 654.83   Opt:  6.81197071
Optim  0  iout: 733/4000   time/tcpu:   0.89/ 655.73   Opt:  6.75801659
Optim  0  iout: 734/4000   time/tcpu:   0.91/ 656.63   Opt:  6.77748585
Optim  0  iout: 735/4000   time/tcpu:   0.89/ 657.52   Opt:  6.78724623
Optim  0  iout: 736/4000   time/tcpu:   0.89/ 658.41   Opt:  6.81767845
Optim  0  iout: 737/4000   time/tcpu:   0.90/ 659.31   Opt:  6.80538464
Optim  0  iout: 738/4000   time/tcpu:   0.90/ 660.21   Opt:  6.86449528
Optim  0  iout: 739/4000   time/tcpu:   0.89/ 661.10   Opt:  6.79374170
Optim  0  iout: 740/4000   time/tcpu:   0.89/ 661.99   Opt:  6.74216223
Optim  0  iout: 741/4000   time/tcpu:   0.88/ 662.87   Opt:  6.82404375
Optim  0  iout: 742/4000   time/tcpu:   0.89/ 663.76   Opt:  6.83987904
Optim  0  iout: 743/4000   time/tcpu:   0.89/ 664.65   Opt:  6.80995417
Optim  0  iout: 744/4000   time/tcpu:   0.90/ 665.55   Opt:  6.81133604
Optim  0  iout: 745/4000   time/tcpu:   0.90/ 666.45   Opt:  6.82887650
Optim  0  iout: 746/4000   time/tcpu:   0.90/ 667.35   Opt:  6.84862089
Optim  0  iout: 747/4000   time/tcpu:   0.90/ 668.25   Opt:  6.78355169
Optim  0  iout: 748/4000   time/tcpu:   0.88/ 669.13   Opt:  6.83635092
Optim  0  iout: 749/4000   time/tcpu:   0.89/ 670.02   Opt:  6.79874516
Optim  0  iout: 750/4000   time/tcpu:   0.89/ 670.91   Opt:  6.83165216
Optim  0  iout: 751/4000   time/tcpu:   0.88/ 671.78   Opt:  6.81332207
Optim  0  iout: 752/4000   time/tcpu:   0.89/ 672.67   Opt:  6.77217960
Optim  0  iout: 753/4000   time/tcpu:   0.89/ 673.56   Opt:  6.80831003
Optim  0  iout: 754/4000   time/tcpu:   0.88/ 674.45   Opt:  6.73798895
Optim  0  iout: 755/4000   time/tcpu:   0.89/ 675.34   Opt:  6.85077143
Optim  0  iout: 756/4000   time/tcpu:   0.90/ 676.25   Opt:  6.81136942
Optim  0  iout: 757/4000   time/tcpu:   0.90/ 677.15   Opt:  6.80121994
Optim  0  iout: 758/4000   time/tcpu:   0.91/ 678.05   Opt:  6.84203482
Optim  0  iout: 759/4000   time/tcpu:   0.90/ 678.95   Opt:  6.88401079
Optim  0  iout: 760/4000   time/tcpu:   0.89/ 679.84   Opt:  6.77925205
Optim  0  iout: 761/4000   time/tcpu:   0.91/ 680.75   Opt:  6.79684877
Optim  0  iout: 762/4000   time/tcpu:   0.89/ 681.64   Opt:  6.76325369
Optim  0  iout: 763/4000   time/tcpu:   0.90/ 682.54   Opt:  6.82314157
Optim  0  iout: 764/4000   time/tcpu:   0.90/ 683.44   Opt:  6.81277514
Optim  0  iout: 765/4000   time/tcpu:   0.89/ 684.33   Opt:  6.78699541
Optim  0  iout: 766/4000   time/tcpu:   0.91/ 685.23   Opt:  6.73784876
Optim  0  iout: 767/4000   time/tcpu:   0.89/ 686.12   Opt:  6.84428740
Optim  0  iout: 768/4000   time/tcpu:   0.90/ 687.02   Opt:  6.87953138
Optim  0  iout: 769/4000   time/tcpu:   0.89/ 687.91   Opt:  6.84157324
Optim  0  iout: 770/4000   time/tcpu:   0.89/ 688.80   Opt:  6.82926941
Optim  0  iout: 771/4000   time/tcpu:   0.89/ 689.70   Opt:  6.80570889
Optim  0  iout: 772/4000   time/tcpu:   0.92/ 690.62   Opt:  6.83248663
Optim  0  iout: 773/4000   time/tcpu:   0.90/ 691.52   Opt:  6.86370420
Optim  0  iout: 774/4000   time/tcpu:   0.90/ 692.42   Opt:  6.85362720
Optim  0  iout: 775/4000   time/tcpu:   0.89/ 693.31   Opt:  6.74959517
Optim  0  iout: 776/4000   time/tcpu:   0.89/ 694.20   Opt:  6.84737015
Optim  0  iout: 777/4000   time/tcpu:   0.90/ 695.10   Opt:  6.76383495
Optim  0  iout: 778/4000   time/tcpu:   0.90/ 696.00   Opt:  6.83933687
Optim  0  iout: 779/4000   time/tcpu:   0.90/ 696.89   Opt:  6.84858227
Optim  0  iout: 780/4000   time/tcpu:   0.88/ 697.78   Opt:  6.77270699
Optim  0  iout: 781/4000   time/tcpu:   0.91/ 698.69   Opt:  6.73221827
Optim  0  iout: 782/4000   time/tcpu:   0.90/ 699.58   Opt:  6.85842466
Optim  0  iout: 783/4000   time/tcpu:   0.90/ 700.48   Opt:  6.81739998
Optim  0  iout: 784/4000   time/tcpu:   0.90/ 701.38   Opt:  6.74808311
Optim  0  iout: 785/4000   time/tcpu:   0.89/ 702.26   Opt:  6.76336384
Optim  0  iout: 786/4000   time/tcpu:   0.90/ 703.16   Opt:  6.73450422
Optim  0  iout: 787/4000   time/tcpu:   0.88/ 704.04   Opt:  6.77422380
Optim  0  iout: 788/4000   time/tcpu:   0.90/ 704.94   Opt:  6.74288130
Optim  0  iout: 789/4000   time/tcpu:   0.89/ 705.83   Opt:  6.87056923
Optim  0  iout: 790/4000   time/tcpu:   0.89/ 706.72   Opt:  6.85877037
Optim  0  iout: 791/4000   time/tcpu:   0.89/ 707.61   Opt:  6.79001856
Optim  0  iout: 792/4000   time/tcpu:   0.89/ 708.50   Opt:  6.74984694
Optim  0  iout: 793/4000   time/tcpu:   0.89/ 709.39   Opt:  6.77604866
Optim  0  iout: 794/4000   time/tcpu:   0.90/ 710.30   Opt:  6.81622982
Optim  0  iout: 795/4000   time/tcpu:   0.90/ 711.20   Opt:  6.78912592
Optim  0  iout: 796/4000   time/tcpu:   0.89/ 712.09   Opt:  6.74997377
Optim  0  iout: 797/4000   time/tcpu:   0.90/ 712.99   Opt:  6.80391407
Optim  0  iout: 798/4000   time/tcpu:   0.88/ 713.87   Opt:  6.78143263
Optim  0  iout: 799/4000   time/tcpu:   0.90/ 714.77   Opt:  6.85508490
Optim  0  iout: 800/4000   time/tcpu:   0.91/ 715.68   Opt:  6.77029562
Optim  0  iout: 801/4000   time/tcpu:   0.90/ 716.58   Opt:  6.81905746
Optim  0  iout: 802/4000   time/tcpu:   0.90/ 717.47   Opt:  6.85308027
Optim  0  iout: 803/4000   time/tcpu:   0.89/ 718.36   Opt:  6.81452751
Optim  0  iout: 804/4000   time/tcpu:   0.86/ 719.22   Opt:  6.81683731
Optim  0  iout: 805/4000   time/tcpu:   0.90/ 720.12   Opt:  6.80277014
Optim  0  iout: 806/4000   time/tcpu:   0.89/ 721.01   Opt:  6.80456829
Optim  0  iout: 807/4000   time/tcpu:   0.90/ 721.91   Opt:  6.71610117
Optim  0  iout: 808/4000   time/tcpu:   0.89/ 722.81   Opt:  6.83081055
Optim  0  iout: 809/4000   time/tcpu:   0.90/ 723.71   Opt:  6.87624121
Optim  0  iout: 810/4000   time/tcpu:   0.90/ 724.61   Opt:  6.86733294
Optim  0  iout: 811/4000   time/tcpu:   0.90/ 725.51   Opt:  6.75194740
Optim  0  iout: 812/4000   time/tcpu:   0.90/ 726.41   Opt:  6.81129122
Optim  0  iout: 813/4000   time/tcpu:   0.90/ 727.31   Opt:  6.88874054
Optim  0  iout: 814/4000   time/tcpu:   0.88/ 728.19   Opt:  6.78443718
Optim  0  iout: 815/4000   time/tcpu:   0.90/ 729.09   Opt:  6.84816599
Optim  0  iout: 816/4000   time/tcpu:   0.89/ 729.98   Opt:  6.84430265
Optim  0  iout: 817/4000   time/tcpu:   0.90/ 730.88   Opt:  6.78135157
Optim  0  iout: 818/4000   time/tcpu:   0.91/ 731.78   Opt:  6.83402443
Optim  0  iout: 819/4000   time/tcpu:   0.90/ 732.68   Opt:  6.81858873
Optim  0  iout: 820/4000   time/tcpu:   0.90/ 733.58   Opt:  6.83823633
Optim  0  iout: 821/4000   time/tcpu:   0.88/ 734.46   Opt:  6.75115156
Optim  0  iout: 822/4000   time/tcpu:   0.89/ 735.35   Opt:  6.78350401
Optim  0  iout: 823/4000   time/tcpu:   0.90/ 736.25   Opt:  6.87482500
Optim  0  iout: 824/4000   time/tcpu:   0.88/ 737.12   Opt:  6.80766296
Optim  0  iout: 825/4000   time/tcpu:   0.89/ 738.02   Opt:  6.78082609
Optim  0  iout: 826/4000   time/tcpu:   0.90/ 738.91   Opt:  6.73000717
Optim  0  iout: 827/4000   time/tcpu:   0.89/ 739.80   Opt:  6.81618404
Optim  0  iout: 828/4000   time/tcpu:   0.89/ 740.69   Opt:  6.85767555
Optim  0  iout: 829/4000   time/tcpu:   0.89/ 741.58   Opt:  6.78094292
Optim  0  iout: 830/4000   time/tcpu:   0.90/ 742.48   Opt:  6.79251862
Optim  0  iout: 831/4000   time/tcpu:   0.90/ 743.38   Opt:  6.72660971
Optim  0  iout: 832/4000   time/tcpu:   0.90/ 744.28   Opt:  6.79771805
Optim  0  iout: 833/4000   time/tcpu:   0.89/ 745.17   Opt:  6.82447910
Optim  0  iout: 834/4000   time/tcpu:   0.89/ 746.05   Opt:  6.80310678
Optim  0  iout: 835/4000   time/tcpu:   0.90/ 746.95   Opt:  6.75830460
Optim  0  iout: 836/4000   time/tcpu:   0.88/ 747.83   Opt:  6.79701662
Optim  0  iout: 837/4000   time/tcpu:   0.90/ 748.74   Opt:  6.82686138
Optim  0  iout: 838/4000   time/tcpu:   0.89/ 749.63   Opt:  6.80798340
Optim  0  iout: 839/4000   time/tcpu:   0.90/ 750.53   Opt:  6.77526283
Optim  0  iout: 840/4000   time/tcpu:   0.89/ 751.42   Opt:  6.76893663
Optim  0  iout: 841/4000   time/tcpu:   0.90/ 752.32   Opt:  6.79061270
Optim  0  iout: 842/4000   time/tcpu:   0.90/ 753.23   Opt:  6.81943083
Optim  0  iout: 843/4000   time/tcpu:   0.91/ 754.14   Opt:  6.79101562
Optim  0  iout: 844/4000   time/tcpu:   0.89/ 755.03   Opt:  6.83314848
Optim  0  iout: 845/4000   time/tcpu:   0.89/ 755.92   Opt:  6.81378031
Optim  0  iout: 846/4000   time/tcpu:   0.89/ 756.81   Opt:  6.88008165
Optim  0  iout: 847/4000   time/tcpu:   0.89/ 757.70   Opt:  6.81784439
Optim  0  iout: 848/4000   time/tcpu:   0.90/ 758.60   Opt:  6.87467480
Optim  0  iout: 849/4000   time/tcpu:   0.90/ 759.49   Opt:  6.83702469
Optim  0  iout: 850/4000   time/tcpu:   0.89/ 760.38   Opt:  6.83871794
Optim  0  iout: 851/4000   time/tcpu:   0.90/ 761.28   Opt:  6.80363226
Optim  0  iout: 852/4000   time/tcpu:   0.89/ 762.17   Opt:  6.84297800
Optim  0  iout: 853/4000   time/tcpu:   0.90/ 763.07   Opt:  6.80675793
Optim  0  iout: 854/4000   time/tcpu:   0.90/ 763.97   Opt:  6.70930099
Optim  0  iout: 855/4000   time/tcpu:   0.90/ 764.87   Opt:  6.83884716
Optim  0  iout: 856/4000   time/tcpu:   0.89/ 765.76   Opt:  6.78417397
Optim  0  iout: 857/4000   time/tcpu:   0.89/ 766.65   Opt:  6.79685068
Optim  0  iout: 858/4000   time/tcpu:   0.90/ 767.55   Opt:  6.72503185
Optim  0  iout: 859/4000   time/tcpu:   0.89/ 768.45   Opt:  6.81859493
Optim  0  iout: 860/4000   time/tcpu:   0.91/ 769.35   Opt:  6.80450296
Optim  0  iout: 861/4000   time/tcpu:   0.90/ 770.25   Opt:  6.76275873
Optim  0  iout: 862/4000   time/tcpu:   0.89/ 771.14   Opt:  6.82017803
Optim  0  iout: 863/4000   time/tcpu:   0.88/ 772.03   Opt:  6.85361862
Optim  0  iout: 864/4000   time/tcpu:   0.91/ 772.94   Opt:  6.88555574
Optim  0  iout: 865/4000   time/tcpu:   0.89/ 773.82   Opt:  6.86873770
Optim  0  iout: 866/4000   time/tcpu:   0.89/ 774.72   Opt:  6.75575209
Optim  0  iout: 867/4000   time/tcpu:   0.89/ 775.61   Opt:  6.85637188
Optim  0  iout: 868/4000   time/tcpu:   0.88/ 776.49   Opt:  6.80079603
Optim  0  iout: 869/4000   time/tcpu:   0.90/ 777.39   Opt:  6.82189178
Optim  0  iout: 870/4000   time/tcpu:   0.88/ 778.27   Opt:  6.85214901
Optim  0  iout: 871/4000   time/tcpu:   0.88/ 779.15   Opt:  6.79037189
Optim  0  iout: 872/4000   time/tcpu:   0.89/ 780.05   Opt:  6.77102137
Optim  0  iout: 873/4000   time/tcpu:   0.90/ 780.94   Opt:  6.86248207
Optim  0  iout: 874/4000   time/tcpu:   0.90/ 781.85   Opt:  6.74781847
Optim  0  iout: 875/4000   time/tcpu:   0.89/ 782.73   Opt:  6.84361935
Optim  0  iout: 876/4000   time/tcpu:   0.78/ 783.52   Opt:  6.81960630
Optim  0  iout: 877/4000   time/tcpu:   0.72/ 784.24   Opt:  6.82596636
Optim  0  iout: 878/4000   time/tcpu:   0.78/ 785.02   Opt:  6.75210953
Optim  0  iout: 879/4000   time/tcpu:   0.90/ 785.92   Opt:  6.85253811
Optim  0  iout: 880/4000   time/tcpu:   0.89/ 786.81   Opt:  6.88055801
Optim  0  iout: 881/4000   time/tcpu:   0.87/ 787.68   Opt:  6.79633951
Optim  0  iout: 882/4000   time/tcpu:   0.89/ 788.57   Opt:  6.81563807
Optim  0  iout: 883/4000   time/tcpu:   0.90/ 789.47   Opt:  6.88424730
Optim  0  iout: 884/4000   time/tcpu:   0.89/ 790.36   Opt:  6.77502728
Optim  0  iout: 885/4000   time/tcpu:   0.89/ 791.25   Opt:  6.79003000
Optim  0  iout: 886/4000   time/tcpu:   0.88/ 792.13   Opt:  6.77611542
Optim  0  iout: 887/4000   time/tcpu:   0.89/ 793.01   Opt:  6.76953411
Optim  0  iout: 888/4000   time/tcpu:   0.90/ 793.91   Opt:  6.82623911
Optim  0  iout: 889/4000   time/tcpu:   0.89/ 794.80   Opt:  6.74060345
Optim  0  iout: 890/4000   time/tcpu:   0.90/ 795.70   Opt:  6.84387255
Optim  0  iout: 891/4000   time/tcpu:   0.90/ 796.59   Opt:  6.84307528
Optim  0  iout: 892/4000   time/tcpu:   0.90/ 797.49   Opt:  6.81595039
Optim  0  iout: 893/4000   time/tcpu:   0.90/ 798.40   Opt:  6.79652786
Optim  0  iout: 894/4000   time/tcpu:   0.89/ 799.29   Opt:  6.82976723
Optim  0  iout: 895/4000   time/tcpu:   0.89/ 800.18   Opt:  6.75093079
Optim  0  iout: 896/4000   time/tcpu:   0.90/ 801.08   Opt:  6.80386448
Optim  0  iout: 897/4000   time/tcpu:   0.89/ 801.97   Opt:  6.77845716
Optim  0  iout: 898/4000   time/tcpu:   0.88/ 802.85   Opt:  6.79250383
Optim  0  iout: 899/4000   time/tcpu:   0.90/ 803.75   Opt:  6.86278725
Optim  0  iout: 900/4000   time/tcpu:   0.89/ 804.64   Opt:  6.79239559
Optim  0  iout: 901/4000   time/tcpu:   0.89/ 805.52   Opt:  6.77018595
Optim  0  iout: 902/4000   time/tcpu:   0.90/ 806.42   Opt:  6.79370594
Optim  0  iout: 903/4000   time/tcpu:   0.89/ 807.31   Opt:  6.76420259
Optim  0  iout: 904/4000   time/tcpu:   0.91/ 808.22   Opt:  6.75791359
Optim  0  iout: 905/4000   time/tcpu:   0.90/ 809.12   Opt:  6.85180664
Optim  0  iout: 906/4000   time/tcpu:   0.91/ 810.02   Opt:  6.82486343
Optim  0  iout: 907/4000   time/tcpu:   0.89/ 810.92   Opt:  6.75290537
Optim  0  iout: 908/4000   time/tcpu:   0.88/ 811.80   Opt:  6.72313547
Optim  0  iout: 909/4000   time/tcpu:   0.89/ 812.69   Opt:  6.85099936
Optim  0  iout: 910/4000   time/tcpu:   0.88/ 813.57   Opt:  6.82565689
Optim  0  iout: 911/4000   time/tcpu:   0.90/ 814.47   Opt:  6.80994844
Optim  0  iout: 912/4000   time/tcpu:   0.89/ 815.37   Opt:  6.89895296
Optim  0  iout: 913/4000   time/tcpu:   0.91/ 816.27   Opt:  6.81015635
Optim  0  iout: 914/4000   time/tcpu:   0.90/ 817.17   Opt:  6.71812773
Optim  0  iout: 915/4000   time/tcpu:   0.91/ 818.09   Opt:  6.84950590
Optim  0  iout: 916/4000   time/tcpu:   0.91/ 818.99   Opt:  6.71439171
Optim  0  iout: 917/4000   time/tcpu:   0.89/ 819.88   Opt:  6.74331236
Optim  0  iout: 918/4000   time/tcpu:   0.89/ 820.77   Opt:  6.83005857
Optim  0  iout: 919/4000   time/tcpu:   0.91/ 821.68   Opt:  6.87596798
Optim  0  iout: 920/4000   time/tcpu:   0.90/ 822.58   Opt:  6.88526678
Optim  0  iout: 921/4000   time/tcpu:   0.88/ 823.47   Opt:  6.76932764
Optim  0  iout: 922/4000   time/tcpu:   0.91/ 824.37   Opt:  6.83074713
Optim  0  iout: 923/4000   time/tcpu:   0.90/ 825.27   Opt:  6.79821634
Optim  0  iout: 924/4000   time/tcpu:   0.89/ 826.15   Opt:  6.79744244
Optim  0  iout: 925/4000   time/tcpu:   0.89/ 827.04   Opt:  6.80979013
Optim  0  iout: 926/4000   time/tcpu:   0.90/ 827.94   Opt:  6.73617363
Optim  0  iout: 927/4000   time/tcpu:   0.88/ 828.82   Opt:  6.82537603
Optim  0  iout: 928/4000   time/tcpu:   0.89/ 829.72   Opt:  6.80575037
Optim  0  iout: 929/4000   time/tcpu:   0.89/ 830.61   Opt:  6.84320498
Optim  0  iout: 930/4000   time/tcpu:   0.90/ 831.50   Opt:  6.87702942
Optim  0  iout: 931/4000   time/tcpu:   0.89/ 832.40   Opt:  6.80487394
Optim  0  iout: 932/4000   time/tcpu:   0.88/ 833.28   Opt:  6.78714180
Optim  0  iout: 933/4000   time/tcpu:   0.89/ 834.17   Opt:  6.85207891
Optim  0  iout: 934/4000   time/tcpu:   0.90/ 835.07   Opt:  6.76351690
Optim  0  iout: 935/4000   time/tcpu:   0.89/ 835.96   Opt:  6.82448626
Optim  0  iout: 936/4000   time/tcpu:   0.89/ 836.85   Opt:  6.81101751
Optim  0  iout: 937/4000   time/tcpu:   0.89/ 837.74   Opt:  6.74336338
Optim  0  iout: 938/4000   time/tcpu:   0.90/ 838.64   Opt:  6.80977535
Optim  0  iout: 939/4000   time/tcpu:   0.90/ 839.53   Opt:  6.84724426
Optim  0  iout: 940/4000   time/tcpu:   0.89/ 840.43   Opt:  6.82066202
Optim  0  iout: 941/4000   time/tcpu:   0.91/ 841.34   Opt:  6.79429770
Optim  0  iout: 942/4000   time/tcpu:   0.88/ 842.22   Opt:  6.76598644
Optim  0  iout: 943/4000   time/tcpu:   0.92/ 843.13   Opt:  6.82329607
Optim  0  iout: 944/4000   time/tcpu:   0.90/ 844.03   Opt:  6.74058199
Optim  0  iout: 945/4000   time/tcpu:   0.89/ 844.92   Opt:  6.85839176
Optim  0  iout: 946/4000   time/tcpu:   0.91/ 845.82   Opt:  6.76937771
Optim  0  iout: 947/4000   time/tcpu:   0.89/ 846.72   Opt:  6.79688787
Optim  0  iout: 948/4000   time/tcpu:   0.89/ 847.61   Opt:  6.86286592
Optim  0  iout: 949/4000   time/tcpu:   0.89/ 848.50   Opt:  6.78566599
Optim  0  iout: 950/4000   time/tcpu:   0.88/ 849.38   Opt:  6.80836725
Optim  0  iout: 951/4000   time/tcpu:   0.90/ 850.29   Opt:  6.74262190
Optim  0  iout: 952/4000   time/tcpu:   0.90/ 851.19   Opt:  6.76783466
Optim  0  iout: 953/4000   time/tcpu:   0.90/ 852.08   Opt:  6.76609802
Optim  0  iout: 954/4000   time/tcpu:   0.90/ 852.98   Opt:  6.85021257
Optim  0  iout: 955/4000   time/tcpu:   0.88/ 853.86   Opt:  6.78784657
Optim  0  iout: 956/4000   time/tcpu:   0.91/ 854.77   Opt:  6.79003954
Optim  0  iout: 957/4000   time/tcpu:   0.89/ 855.66   Opt:  6.74864244
Optim  0  iout: 958/4000   time/tcpu:   0.89/ 856.55   Opt:  6.74550962
Optim  0  iout: 959/4000   time/tcpu:   0.89/ 857.44   Opt:  6.79674816
Optim  0  iout: 960/4000   time/tcpu:   0.88/ 858.32   Opt:  6.76450968
Optim  0  iout: 961/4000   time/tcpu:   0.90/ 859.22   Opt:  6.84990740
Optim  0  iout: 962/4000   time/tcpu:   0.90/ 860.12   Opt:  6.74596214
Optim  0  iout: 963/4000   time/tcpu:   0.90/ 861.02   Opt:  6.79767179
Optim  0  iout: 964/4000   time/tcpu:   0.89/ 861.91   Opt:  6.81667757
Optim  0  iout: 965/4000   time/tcpu:   0.89/ 862.80   Opt:  6.72758913
Optim  0  iout: 966/4000   time/tcpu:   0.89/ 863.70   Opt:  6.73429394
Optim  0  iout: 967/4000   time/tcpu:   0.91/ 864.61   Opt:  6.79324818
Optim  0  iout: 968/4000   time/tcpu:   0.91/ 865.51   Opt:  6.83291101
Optim  0  iout: 969/4000   time/tcpu:   0.88/ 866.40   Opt:  6.76938200
Optim  0  iout: 970/4000   time/tcpu:   0.89/ 867.28   Opt:  6.78680182
Optim  0  iout: 971/4000   time/tcpu:   0.89/ 868.17   Opt:  6.81413078
Optim  0  iout: 972/4000   time/tcpu:   0.89/ 869.07   Opt:  6.81758595
Optim  0  iout: 973/4000   time/tcpu:   0.90/ 869.97   Opt:  6.81748533
Optim  0  iout: 974/4000   time/tcpu:   0.90/ 870.87   Opt:  6.79237413
Optim  0  iout: 975/4000   time/tcpu:   0.90/ 871.76   Opt:  6.88592100
Optim  0  iout: 976/4000   time/tcpu:   0.88/ 872.64   Opt:  6.81597281
Optim  0  iout: 977/4000   time/tcpu:   0.89/ 873.53   Opt:  6.75944376
Optim  0  iout: 978/4000   time/tcpu:   0.91/ 874.45   Opt:  6.78012609
Optim  0  iout: 979/4000   time/tcpu:   0.90/ 875.35   Opt:  6.85886049
Optim  0  iout: 980/4000   time/tcpu:   0.90/ 876.25   Opt:  6.86585331
Optim  0  iout: 981/4000   time/tcpu:   0.90/ 877.15   Opt:  6.84656668
Optim  0  iout: 982/4000   time/tcpu:   0.91/ 878.07   Opt:  6.86611128
Optim  0  iout: 983/4000   time/tcpu:   0.89/ 878.95   Opt:  6.74843264
Optim  0  iout: 984/4000   time/tcpu:   0.90/ 879.85   Opt:  6.78272390
Optim  0  iout: 985/4000   time/tcpu:   0.90/ 880.76   Opt:  6.80852938
Optim  0  iout: 986/4000   time/tcpu:   0.90/ 881.66   Opt:  6.82600880
Optim  0  iout: 987/4000   time/tcpu:   0.88/ 882.55   Opt:  6.82091618
Optim  0  iout: 988/4000   time/tcpu:   0.89/ 883.43   Opt:  6.72714520
Optim  0  iout: 989/4000   time/tcpu:   0.90/ 884.33   Opt:  6.75363111
Optim  0  iout: 990/4000   time/tcpu:   0.90/ 885.23   Opt:  6.82106113
Optim  0  iout: 991/4000   time/tcpu:   0.90/ 886.13   Opt:  6.76451969
Optim  0  iout: 992/4000   time/tcpu:   0.91/ 887.04   Opt:  6.78615713
Optim  0  iout: 993/4000   time/tcpu:   0.90/ 887.94   Opt:  6.79569340
Optim  0  iout: 994/4000   time/tcpu:   0.89/ 888.83   Opt:  6.79079151
Optim  0  iout: 995/4000   time/tcpu:   0.88/ 889.71   Opt:  6.79540157
Optim  0  iout: 996/4000   time/tcpu:   0.90/ 890.61   Opt:  6.74082565
Optim  0  iout: 997/4000   time/tcpu:   0.89/ 891.50   Opt:  6.81534481
Optim  0  iout: 998/4000   time/tcpu:   0.90/ 892.40   Opt:  6.79658890
Optim  0  iout: 999/4000   time/tcpu:   0.89/ 893.29   Opt:  6.83192015
Optim  0  iout: 1000/4000   time/tcpu:   0.91/ 894.19   Opt:  6.77854681
Optim  0  iout: 1001/4000   time/tcpu:   0.90/ 895.09   Opt:  6.87832499
Optim  0  iout: 1002/4000   time/tcpu:   0.88/ 895.98   Opt:  6.76785755
Optim  0  iout: 1003/4000   time/tcpu:   0.88/ 896.86   Opt:  6.81638718
Optim  0  iout: 1004/4000   time/tcpu:   0.90/ 897.76   Opt:  6.77537394
Optim  0  iout: 1005/4000   time/tcpu:   0.89/ 898.65   Opt:  6.76925373
Optim  0  iout: 1006/4000   time/tcpu:   0.91/ 899.56   Opt:  6.71626472
Optim  0  iout: 1007/4000   time/tcpu:   0.91/ 900.47   Opt:  6.82757139
Optim  0  iout: 1008/4000   time/tcpu:   0.89/ 901.36   Opt:  6.86042404
Optim  0  iout: 1009/4000   time/tcpu:   0.89/ 902.25   Opt:  6.80604506
Optim  0  iout: 1010/4000   time/tcpu:   0.90/ 903.15   Opt:  6.78100634
Optim  0  iout: 1011/4000   time/tcpu:   0.90/ 904.04   Opt:  6.74877739
Optim  0  iout: 1012/4000   time/tcpu:   0.90/ 904.95   Opt:  6.87947464
Optim  0  iout: 1013/4000   time/tcpu:   0.90/ 905.84   Opt:  6.76004410
Optim  0  iout: 1014/4000   time/tcpu:   0.89/ 906.74   Opt:  6.84635162
Optim  0  iout: 1015/4000   time/tcpu:   0.92/ 907.66   Opt:  6.78704262
Optim  0  iout: 1016/4000   time/tcpu:   0.89/ 908.55   Opt:  6.74335051
Optim  0  iout: 1017/4000   time/tcpu:   0.88/ 909.43   Opt:  6.76344633
Optim  0  iout: 1018/4000   time/tcpu:   0.89/ 910.32   Opt:  6.75016546
Optim  0  iout: 1019/4000   time/tcpu:   0.90/ 911.22   Opt:  6.79688025
Optim  0  iout: 1020/4000   time/tcpu:   0.88/ 912.10   Opt:  6.74427032
Optim  0  iout: 1021/4000   time/tcpu:   0.89/ 912.99   Opt:  6.80496311
Optim  0  iout: 1022/4000   time/tcpu:   0.89/ 913.88   Opt:  6.81502819
Optim  0  iout: 1023/4000   time/tcpu:   0.90/ 914.78   Opt:  6.82097149
Optim  0  iout: 1024/4000   time/tcpu:   0.88/ 915.66   Opt:  6.76220465
Optim  0  iout: 1025/4000   time/tcpu:   0.89/ 916.55   Opt:  6.78340626
Optim  0  iout: 1026/4000   time/tcpu:   0.89/ 917.44   Opt:  6.72344494
Optim  0  iout: 1027/4000   time/tcpu:   0.89/ 918.33   Opt:  6.78979969
Optim  0  iout: 1028/4000   time/tcpu:   0.90/ 919.24   Opt:  6.79610109
Optim  0  iout: 1029/4000   time/tcpu:   0.89/ 920.13   Opt:  6.75426149
Optim  0  iout: 1030/4000   time/tcpu:   0.90/ 921.03   Opt:  6.78232956
Optim  0  iout: 1031/4000   time/tcpu:   0.90/ 921.93   Opt:  6.85698414
Optim  0  iout: 1032/4000   time/tcpu:   0.85/ 922.78   Opt:  6.85633516
Optim  0  iout: 1033/4000   time/tcpu:   0.89/ 923.67   Opt:  6.80665970
Optim  0  iout: 1034/4000   time/tcpu:   0.88/ 924.55   Opt:  6.83914566
Optim  0  iout: 1035/4000   time/tcpu:   0.90/ 925.45   Opt:  6.81589460
Optim  0  iout: 1036/4000   time/tcpu:   0.89/ 926.34   Opt:  6.79230165
Optim  0  iout: 1037/4000   time/tcpu:   0.89/ 927.24   Opt:  6.78455162
Optim  0  iout: 1038/4000   time/tcpu:   0.90/ 928.14   Opt:  6.74892855
Optim  0  iout: 1039/4000   time/tcpu:   0.89/ 929.03   Opt:  6.80797386
Optim  0  iout: 1040/4000   time/tcpu:   0.90/ 929.93   Opt:  6.78682613
Optim  0  iout: 1041/4000   time/tcpu:   0.88/ 930.81   Opt:  6.80568361
Optim  0  iout: 1042/4000   time/tcpu:   0.89/ 931.70   Opt:  6.80258560
Optim  0  iout: 1043/4000   time/tcpu:   0.90/ 932.59   Opt:  6.71966696
Optim  0  iout: 1044/4000   time/tcpu:   0.89/ 933.49   Opt:  6.79378510
Optim  0  iout: 1045/4000   time/tcpu:   0.90/ 934.39   Opt:  6.83385468
Optim  0  iout: 1046/4000   time/tcpu:   0.89/ 935.28   Opt:  6.82242870
Optim  0  iout: 1047/4000   time/tcpu:   0.89/ 936.16   Opt:  6.80560255
Optim  0  iout: 1048/4000   time/tcpu:   0.88/ 937.05   Opt:  6.79810619
Optim  0  iout: 1049/4000   time/tcpu:   0.88/ 937.93   Opt:  6.81961346
Optim  0  iout: 1050/4000   time/tcpu:   0.89/ 938.82   Opt:  6.78615379
Optim  0  iout: 1051/4000   time/tcpu:   0.90/ 939.72   Opt:  6.84800100
Optim  0  iout: 1052/4000   time/tcpu:   0.90/ 940.62   Opt:  6.84650993
Optim  0  iout: 1053/4000   time/tcpu:   0.90/ 941.52   Opt:  6.84019947
Optim  0  iout: 1054/4000   time/tcpu:   0.89/ 942.41   Opt:  6.80453539
Optim  0  iout: 1055/4000   time/tcpu:   0.90/ 943.31   Opt:  6.80094814
Optim  0  iout: 1056/4000   time/tcpu:   0.92/ 944.23   Opt:  6.84318447
Optim  0  iout: 1057/4000   time/tcpu:   0.90/ 945.13   Opt:  6.77482414
Optim  0  iout: 1058/4000   time/tcpu:   0.90/ 946.03   Opt:  6.80922174
Optim  0  iout: 1059/4000   time/tcpu:   0.89/ 946.91   Opt:  6.84479523
Optim  0  iout: 1060/4000   time/tcpu:   0.89/ 947.80   Opt:  6.78998423
Optim  0  iout: 1061/4000   time/tcpu:   0.89/ 948.69   Opt:  6.79231739
Optim  0  iout: 1062/4000   time/tcpu:   0.90/ 949.59   Opt:  6.72219610
Optim  0  iout: 1063/4000   time/tcpu:   0.90/ 950.49   Opt:  6.87487173
Optim  0  iout: 1064/4000   time/tcpu:   0.90/ 951.40   Opt:  6.75708628
Optim  0  iout: 1065/4000   time/tcpu:   0.89/ 952.29   Opt:  6.79205990
Optim  0  iout: 1066/4000   time/tcpu:   0.90/ 953.19   Opt:  6.82215309
Optim  0  iout: 1067/4000   time/tcpu:   0.90/ 954.09   Opt:  6.78911829
Optim  0  iout: 1068/4000   time/tcpu:   0.90/ 954.98   Opt:  6.79286337
Optim  0  iout: 1069/4000   time/tcpu:   0.89/ 955.87   Opt:  6.83231258
Optim  0  iout: 1070/4000   time/tcpu:   0.88/ 956.75   Opt:  6.78232002
Optim  0  iout: 1071/4000   time/tcpu:   0.88/ 957.63   Opt:  6.74294090
Optim  0  iout: 1072/4000   time/tcpu:   0.88/ 958.51   Opt:  6.74908733
Optim  0  iout: 1073/4000   time/tcpu:   0.89/ 959.40   Opt:  6.82235956
Optim  0  iout: 1074/4000   time/tcpu:   0.90/ 960.31   Opt:  6.86021090
Optim  0  iout: 1075/4000   time/tcpu:   0.90/ 961.20   Opt:  6.84960175
Optim  0  iout: 1076/4000   time/tcpu:   0.90/ 962.11   Opt:  6.79849625
Optim  0  iout: 1077/4000   time/tcpu:   0.88/ 962.99   Opt:  6.83080482
Optim  0  iout: 1078/4000   time/tcpu:   0.87/ 963.86   Opt:  6.80666494
Optim  0  iout: 1079/4000   time/tcpu:   0.89/ 964.75   Opt:  6.82032013
Optim  0  iout: 1080/4000   time/tcpu:   0.90/ 965.65   Opt:  6.69344282
Optim  0  iout: 1081/4000   time/tcpu:   0.90/ 966.55   Opt:  6.75132418
Optim  0  iout: 1082/4000   time/tcpu:   0.88/ 967.43   Opt:  6.82901621
Optim  0  iout: 1083/4000   time/tcpu:   0.90/ 968.34   Opt:  6.80811357
Optim  0  iout: 1084/4000   time/tcpu:   0.90/ 969.23   Opt:  6.87714148
Optim  0  iout: 1085/4000   time/tcpu:   0.89/ 970.12   Opt:  6.83175993
Optim  0  iout: 1086/4000   time/tcpu:   0.90/ 971.02   Opt:  6.81423473
Optim  0  iout: 1087/4000   time/tcpu:   0.90/ 971.92   Opt:  6.87211990
Optim  0  iout: 1088/4000   time/tcpu:   0.89/ 972.81   Opt:  6.81304884
Optim  0  iout: 1089/4000   time/tcpu:   0.89/ 973.70   Opt:  6.74253082
Optim  0  iout: 1090/4000   time/tcpu:   0.90/ 974.60   Opt:  6.80644417
Optim  0  iout: 1091/4000   time/tcpu:   0.91/ 975.51   Opt:  6.77854109
Optim  0  iout: 1092/4000   time/tcpu:   0.90/ 976.40   Opt:  6.80282879
Optim  0  iout: 1093/4000   time/tcpu:   0.90/ 977.30   Opt:  6.82840061
Optim  0  iout: 1094/4000   time/tcpu:   0.90/ 978.20   Opt:  6.79452467
Optim  0  iout: 1095/4000   time/tcpu:   0.90/ 979.10   Opt:  6.79983950
Optim  0  iout: 1096/4000   time/tcpu:   0.90/ 980.00   Opt:  6.76792955
Optim  0  iout: 1097/4000   time/tcpu:   0.91/ 980.91   Opt:  6.84190130
Optim  0  iout: 1098/4000   time/tcpu:   0.90/ 981.80   Opt:  6.80650043
Optim  0  iout: 1099/4000   time/tcpu:   0.89/ 982.69   Opt:  6.76439381
Optim  0  iout: 1100/4000   time/tcpu:   0.88/ 983.57   Opt:  6.77694082
Optim  0  iout: 1101/4000   time/tcpu:   0.89/ 984.46   Opt:  6.82148266
Optim  0  iout: 1102/4000   time/tcpu:   0.86/ 985.32   Opt:  6.84391212
Optim  0  iout: 1103/4000   time/tcpu:   0.89/ 986.21   Opt:  6.80054474
Optim  0  iout: 1104/4000   time/tcpu:   0.91/ 987.12   Opt:  6.77046585
Optim  0  iout: 1105/4000   time/tcpu:   0.92/ 988.04   Opt:  6.85405874
Optim  0  iout: 1106/4000   time/tcpu:   0.89/ 988.93   Opt:  6.81211805
Optim  0  iout: 1107/4000   time/tcpu:   0.89/ 989.82   Opt:  6.76990843
Optim  0  iout: 1108/4000   time/tcpu:   0.89/ 990.71   Opt:  6.76337814
Optim  0  iout: 1109/4000   time/tcpu:   0.90/ 991.61   Opt:  6.79406452
Optim  0  iout: 1110/4000   time/tcpu:   0.89/ 992.50   Opt:  6.92029572
Optim  0  iout: 1111/4000   time/tcpu:   0.89/ 993.38   Opt:  6.77563572
Optim  0  iout: 1112/4000   time/tcpu:   0.89/ 994.28   Opt:  6.74181032
Optim  0  iout: 1113/4000   time/tcpu:   0.88/ 995.15   Opt:  6.75149345
Optim  0  iout: 1114/4000   time/tcpu:   0.91/ 996.06   Opt:  6.79702997
Optim  0  iout: 1115/4000   time/tcpu:   0.89/ 996.95   Opt:  6.79698229
Optim  0  iout: 1116/4000   time/tcpu:   0.89/ 997.84   Opt:  6.83481836
Optim  0  iout: 1117/4000   time/tcpu:   0.90/ 998.75   Opt:  6.84034491
Optim  0  iout: 1118/4000   time/tcpu:   0.89/ 999.64   Opt:  6.80321693
Optim  0  iout: 1119/4000   time/tcpu:   0.90/1000.54   Opt:  6.87220526
Optim  0  iout: 1120/4000   time/tcpu:   0.87/1001.42   Opt:  6.83065605
Optim  0  iout: 1121/4000   time/tcpu:   0.89/1002.30   Opt:  6.77055407
Optim  0  iout: 1122/4000   time/tcpu:   0.88/1003.19   Opt:  6.74816084
Optim  0  iout: 1123/4000   time/tcpu:   0.90/1004.09   Opt:  6.75015211
Optim  0  iout: 1124/4000   time/tcpu:   0.88/1004.96   Opt:  6.84880638
Optim  0  iout: 1125/4000   time/tcpu:   0.89/1005.85   Opt:  6.72980785
Optim  0  iout: 1126/4000   time/tcpu:   0.90/1006.75   Opt:  6.75384617
Optim  0  iout: 1127/4000   time/tcpu:   0.89/1007.64   Opt:  6.77068281
Optim  0  iout: 1128/4000   time/tcpu:   0.90/1008.54   Opt:  6.81300449
Optim  0  iout: 1129/4000   time/tcpu:   0.89/1009.43   Opt:  6.85372114
Optim  0  iout: 1130/4000   time/tcpu:   0.91/1010.35   Opt:  6.80393314
Optim  0  iout: 1131/4000   time/tcpu:   0.90/1011.25   Opt:  6.80091763
Optim  0  iout: 1132/4000   time/tcpu:   0.90/1012.14   Opt:  6.88399267
Optim  0  iout: 1133/4000   time/tcpu:   0.90/1013.05   Opt:  6.83484840
Optim  0  iout: 1134/4000   time/tcpu:   0.90/1013.95   Opt:  6.83951616
Optim  0  iout: 1135/4000   time/tcpu:   0.89/1014.84   Opt:  6.85076475
Optim  0  iout: 1136/4000   time/tcpu:   0.90/1015.74   Opt:  6.86061907
Optim  0  iout: 1137/4000   time/tcpu:   0.89/1016.64   Opt:  6.80653477
Optim  0  iout: 1138/4000   time/tcpu:   0.88/1017.51   Opt:  6.78141785
Optim  0  iout: 1139/4000   time/tcpu:   0.90/1018.42   Opt:  6.76826620
Optim  0  iout: 1140/4000   time/tcpu:   0.90/1019.32   Opt:  6.81942320
Optim  0  iout: 1141/4000   time/tcpu:   0.90/1020.22   Opt:  6.82710361
Optim  0  iout: 1142/4000   time/tcpu:   0.89/1021.11   Opt:  6.87880421
Optim  0  iout: 1143/4000   time/tcpu:   0.89/1022.00   Opt:  6.80386305
Optim  0  iout: 1144/4000   time/tcpu:   0.89/1022.89   Opt:  6.87495232
Optim  0  iout: 1145/4000   time/tcpu:   0.90/1023.79   Opt:  6.79089546
Optim  0  iout: 1146/4000   time/tcpu:   0.89/1024.69   Opt:  6.83602810
Optim  0  iout: 1147/4000   time/tcpu:   0.89/1025.57   Opt:  6.80784607
Optim  0  iout: 1148/4000   time/tcpu:   0.89/1026.46   Opt:  6.91043377
Optim  0  iout: 1149/4000   time/tcpu:   0.89/1027.36   Opt:  6.76172829
Optim  0  iout: 1150/4000   time/tcpu:   0.89/1028.25   Opt:  6.85654306
Optim  0  iout: 1151/4000   time/tcpu:   0.89/1029.14   Opt:  6.73984098
Optim  0  iout: 1152/4000   time/tcpu:   0.89/1030.02   Opt:  6.82523394
Optim  0  iout: 1153/4000   time/tcpu:   0.90/1030.92   Opt:  6.80017805
Optim  0  iout: 1154/4000   time/tcpu:   0.90/1031.82   Opt:  6.89428520
Optim  0  iout: 1155/4000   time/tcpu:   0.90/1032.72   Opt:  6.80431652
Optim  0  iout: 1156/4000   time/tcpu:   0.89/1033.61   Opt:  6.83396387
Optim  0  iout: 1157/4000   time/tcpu:   0.88/1034.49   Opt:  6.77956629
Optim  0  iout: 1158/4000   time/tcpu:   0.90/1035.39   Opt:  6.79400682
Optim  0  iout: 1159/4000   time/tcpu:   0.89/1036.28   Opt:  6.75477028
Optim  0  iout: 1160/4000   time/tcpu:   0.89/1037.16   Opt:  6.78205776
Optim  0  iout: 1161/4000   time/tcpu:   0.92/1038.08   Opt:  6.86398220
Optim  0  iout: 1162/4000   time/tcpu:   0.89/1038.98   Opt:  6.81993151
Optim  0  iout: 1163/4000   time/tcpu:   0.88/1039.86   Opt:  6.84226704
Optim  0  iout: 1164/4000   time/tcpu:   0.90/1040.75   Opt:  6.82578707
Optim  0  iout: 1165/4000   time/tcpu:   0.90/1041.66   Opt:  6.73903751
Optim  0  iout: 1166/4000   time/tcpu:   0.89/1042.55   Opt:  6.85797739
Optim  0  iout: 1167/4000   time/tcpu:   0.89/1043.44   Opt:  6.81604719
Optim  0  iout: 1168/4000   time/tcpu:   0.90/1044.34   Opt:  6.82414436
Optim  0  iout: 1169/4000   time/tcpu:   0.89/1045.23   Opt:  6.84537411
Optim  0  iout: 1170/4000   time/tcpu:   0.89/1046.12   Opt:  6.76628017
Optim  0  iout: 1171/4000   time/tcpu:   0.89/1047.01   Opt:  6.76314449
Optim  0  iout: 1172/4000   time/tcpu:   0.90/1047.91   Opt:  6.78386211
Optim  0  iout: 1173/4000   time/tcpu:   0.89/1048.80   Opt:  6.79245043
Optim  0  iout: 1174/4000   time/tcpu:   0.90/1049.70   Opt:  6.81577206
Optim  0  iout: 1175/4000   time/tcpu:   0.91/1050.60   Opt:  6.82230091
Optim  0  iout: 1176/4000   time/tcpu:   0.90/1051.50   Opt:  6.82843924
Optim  0  iout: 1177/4000   time/tcpu:   0.90/1052.40   Opt:  6.83554125
Optim  0  iout: 1178/4000   time/tcpu:   0.89/1053.29   Opt:  6.77122736
Optim  0  iout: 1179/4000   time/tcpu:   0.89/1054.18   Opt:  6.79985332
Optim  0  iout: 1180/4000   time/tcpu:   0.88/1055.06   Opt:  6.86467266
Optim  0  iout: 1181/4000   time/tcpu:   0.90/1055.96   Opt:  6.82266140
Optim  0  iout: 1182/4000   time/tcpu:   0.89/1056.86   Opt:  6.91666508
Optim  0  iout: 1183/4000   time/tcpu:   0.89/1057.75   Opt:  6.77975559
Optim  0  iout: 1184/4000   time/tcpu:   0.90/1058.65   Opt:  6.89976263
Optim  0  iout: 1185/4000   time/tcpu:   0.91/1059.56   Opt:  6.75649786
Optim  0  iout: 1186/4000   time/tcpu:   0.90/1060.46   Opt:  6.75308847
Optim  0  iout: 1187/4000   time/tcpu:   0.89/1061.35   Opt:  6.77476263
Optim  0  iout: 1188/4000   time/tcpu:   0.91/1062.26   Opt:  6.84136248
Optim  0  iout: 1189/4000   time/tcpu:   0.90/1063.16   Opt:  6.84940243
Optim  0  iout: 1190/4000   time/tcpu:   0.90/1064.06   Opt:  6.73038769
Optim  0  iout: 1191/4000   time/tcpu:   0.86/1064.93   Opt:  6.80688810
Optim  0  iout: 1192/4000   time/tcpu:   0.89/1065.81   Opt:  6.77043104
Optim  0  iout: 1193/4000   time/tcpu:   0.91/1066.72   Opt:  6.82842922
Optim  0  iout: 1194/4000   time/tcpu:   0.91/1067.64   Opt:  6.75489473
Optim  0  iout: 1195/4000   time/tcpu:   0.89/1068.53   Opt:  6.75740051
Optim  0  iout: 1196/4000   time/tcpu:   0.91/1069.43   Opt:  6.82920694
Optim  0  iout: 1197/4000   time/tcpu:   0.90/1070.34   Opt:  6.79439497
Optim  0  iout: 1198/4000   time/tcpu:   0.91/1071.25   Opt:  6.78103733
Optim  0  iout: 1199/4000   time/tcpu:   0.91/1072.16   Opt:  6.84979439
Optim  0  iout: 1200/4000   time/tcpu:   0.89/1073.04   Opt:  6.88271189
Optim  0  iout: 1201/4000   time/tcpu:   0.90/1073.95   Opt:  6.77673435
Optim  0  iout: 1202/4000   time/tcpu:   0.91/1074.85   Opt:  6.83059311
Optim  0  iout: 1203/4000   time/tcpu:   0.88/1075.73   Opt:  6.81089449
Optim  0  iout: 1204/4000   time/tcpu:   0.89/1076.62   Opt:  6.80733490
Optim  0  iout: 1205/4000   time/tcpu:   0.89/1077.51   Opt:  6.81813383
Optim  0  iout: 1206/4000   time/tcpu:   0.91/1078.42   Opt:  6.81651974
Optim  0  iout: 1207/4000   time/tcpu:   0.89/1079.31   Opt:  6.86456823
Optim  0  iout: 1208/4000   time/tcpu:   0.91/1080.22   Opt:  6.71165228
Optim  0  iout: 1209/4000   time/tcpu:   0.90/1081.12   Opt:  6.79543447
Optim  0  iout: 1210/4000   time/tcpu:   0.80/1081.92   Opt:  6.75701189
Optim  0  iout: 1211/4000   time/tcpu:   0.70/1082.62   Opt:  6.78909159
Optim  0  iout: 1212/4000   time/tcpu:   0.75/1083.37   Opt:  6.82235956
Optim  0  iout: 1213/4000   time/tcpu:   0.89/1084.25   Opt:  6.80368853
Optim  0  iout: 1214/4000   time/tcpu:   0.89/1085.15   Opt:  6.77583075
Optim  0  iout: 1215/4000   time/tcpu:   0.89/1086.04   Opt:  6.83990908
Optim  0  iout: 1216/4000   time/tcpu:   0.91/1086.95   Opt:  6.82414246
Optim  0  iout: 1217/4000   time/tcpu:   0.90/1087.85   Opt:  6.84024811
Optim  0  iout: 1218/4000   time/tcpu:   0.90/1088.74   Opt:  6.77562904
Optim  0  iout: 1219/4000   time/tcpu:   0.89/1089.64   Opt:  6.86458874
Optim  0  iout: 1220/4000   time/tcpu:   0.90/1090.53   Opt:  6.80817223
Optim  0  iout: 1221/4000   time/tcpu:   0.90/1091.43   Opt:  6.87149763
Optim  0  iout: 1222/4000   time/tcpu:   0.89/1092.33   Opt:  6.81212282
Optim  0  iout: 1223/4000   time/tcpu:   0.90/1093.22   Opt:  6.80254173
Optim  0  iout: 1224/4000   time/tcpu:   0.90/1094.13   Opt:  6.82366514
Optim  0  iout: 1225/4000   time/tcpu:   0.89/1095.02   Opt:  6.73236322
Optim  0  iout: 1226/4000   time/tcpu:   0.91/1095.92   Opt:  6.82541895
Optim  0  iout: 1227/4000   time/tcpu:   0.90/1096.83   Opt:  6.83767271
Optim  0  iout: 1228/4000   time/tcpu:   0.89/1097.71   Opt:  6.83577251
Optim  0  iout: 1229/4000   time/tcpu:   0.89/1098.60   Opt:  6.77478838
Optim  0  iout: 1230/4000   time/tcpu:   0.91/1099.51   Opt:  6.94454765
Optim  0  iout: 1231/4000   time/tcpu:   0.90/1100.41   Opt:  6.71548939
Optim  0  iout: 1232/4000   time/tcpu:   0.89/1101.30   Opt:  6.85252333
Optim  0  iout: 1233/4000   time/tcpu:   0.89/1102.19   Opt:  6.85855961
Optim  0  iout: 1234/4000   time/tcpu:   0.90/1103.08   Opt:  6.79984331
Optim  0  iout: 1235/4000   time/tcpu:   0.90/1103.99   Opt:  6.78014421
Optim  0  iout: 1236/4000   time/tcpu:   0.89/1104.88   Opt:  6.81160927
Optim  0  iout: 1237/4000   time/tcpu:   0.89/1105.77   Opt:  6.82146406
Optim  0  iout: 1238/4000   time/tcpu:   0.90/1106.67   Opt:  6.79512501
Optim  0  iout: 1239/4000   time/tcpu:   0.89/1107.56   Opt:  6.77535057
Optim  0  iout: 1240/4000   time/tcpu:   0.89/1108.45   Opt:  6.84991693
Optim  0  iout: 1241/4000   time/tcpu:   0.90/1109.35   Opt:  6.81214428
Optim  0  iout: 1242/4000   time/tcpu:   0.88/1110.23   Opt:  6.77269316
Optim  0  iout: 1243/4000   time/tcpu:   0.90/1111.12   Opt:  6.85464048
Optim  0  iout: 1244/4000   time/tcpu:   0.89/1112.01   Opt:  6.91084194
Optim  0  iout: 1245/4000   time/tcpu:   0.90/1112.91   Opt:  6.78732729
Optim  0  iout: 1246/4000   time/tcpu:   0.90/1113.81   Opt:  6.73936272
Optim  0  iout: 1247/4000   time/tcpu:   0.90/1114.71   Opt:  6.80995989
Optim  0  iout: 1248/4000   time/tcpu:   0.86/1115.58   Opt:  6.88479567
Optim  0  iout: 1249/4000   time/tcpu:   0.89/1116.47   Opt:  6.78495646
Optim  0  iout: 1250/4000   time/tcpu:   0.90/1117.37   Opt:  6.77785635
Optim  0  iout: 1251/4000   time/tcpu:   0.89/1118.26   Opt:  6.84868670
Optim  0  iout: 1252/4000   time/tcpu:   0.90/1119.16   Opt:  6.80889320
Optim  0  iout: 1253/4000   time/tcpu:   0.91/1120.07   Opt:  6.82548332
Optim  0  iout: 1254/4000   time/tcpu:   0.89/1120.96   Opt:  6.81869316
Optim  0  iout: 1255/4000   time/tcpu:   0.89/1121.86   Opt:  6.78577852
Optim  0  iout: 1256/4000   time/tcpu:   0.89/1122.75   Opt:  6.82271910
Optim  0  iout: 1257/4000   time/tcpu:   0.91/1123.66   Opt:  6.70138597
Optim  0  iout: 1258/4000   time/tcpu:   0.91/1124.56   Opt:  6.85861874
Optim  0  iout: 1259/4000   time/tcpu:   0.88/1125.45   Opt:  6.75803900
Optim  0  iout: 1260/4000   time/tcpu:   0.89/1126.34   Opt:  6.87901449
Optim  0  iout: 1261/4000   time/tcpu:   0.88/1127.22   Opt:  6.73695326
Optim  0  iout: 1262/4000   time/tcpu:   0.87/1128.08   Opt:  6.83032131
Optim  0  iout: 1263/4000   time/tcpu:   0.89/1128.98   Opt:  6.81077909
Optim  0  iout: 1264/4000   time/tcpu:   0.91/1129.88   Opt:  6.81417179
Optim  0  iout: 1265/4000   time/tcpu:   0.89/1130.78   Opt:  6.79892635
Optim  0  iout: 1266/4000   time/tcpu:   0.90/1131.67   Opt:  6.82923555
Optim  0  iout: 1267/4000   time/tcpu:   0.90/1132.57   Opt:  6.75246000
Optim  0  iout: 1268/4000   time/tcpu:   0.89/1133.47   Opt:  6.87249708
Optim  0  iout: 1269/4000   time/tcpu:   0.90/1134.37   Opt:  6.85726833
Optim  0  iout: 1270/4000   time/tcpu:   0.91/1135.28   Opt:  6.82418442
Optim  0  iout: 1271/4000   time/tcpu:   0.90/1136.17   Opt:  6.83828592
Optim  0  iout: 1272/4000   time/tcpu:   0.90/1137.07   Opt:  6.72760201
Optim  0  iout: 1273/4000   time/tcpu:   0.90/1137.96   Opt:  6.86382246
Optim  0  iout: 1274/4000   time/tcpu:   0.89/1138.85   Opt:  6.75714445
Optim  0  iout: 1275/4000   time/tcpu:   0.89/1139.75   Opt:  6.83431244
Optim  0  iout: 1276/4000   time/tcpu:   0.90/1140.65   Opt:  6.74324608
Optim  0  iout: 1277/4000   time/tcpu:   0.90/1141.54   Opt:  6.87124252
Optim  0  iout: 1278/4000   time/tcpu:   0.87/1142.41   Opt:  6.73112488
Optim  0  iout: 1279/4000   time/tcpu:   0.90/1143.31   Opt:  6.75316000
Optim  0  iout: 1280/4000   time/tcpu:   0.89/1144.20   Opt:  6.78163576
Optim  0  iout: 1281/4000   time/tcpu:   0.90/1145.10   Opt:  6.74033165
Optim  0  iout: 1282/4000   time/tcpu:   0.89/1146.00   Opt:  6.78266668
Optim  0  iout: 1283/4000   time/tcpu:   0.90/1146.89   Opt:  6.81131554
Optim  0  iout: 1284/4000   time/tcpu:   0.89/1147.78   Opt:  6.82886982
Optim  0  iout: 1285/4000   time/tcpu:   0.90/1148.68   Opt:  6.75200987
Optim  0  iout: 1286/4000   time/tcpu:   0.90/1149.58   Opt:  6.81680107
Optim  0  iout: 1287/4000   time/tcpu:   0.91/1150.48   Opt:  6.77670765
Optim  0  iout: 1288/4000   time/tcpu:   0.89/1151.38   Opt:  6.74637127
Optim  0  iout: 1289/4000   time/tcpu:   0.88/1152.26   Opt:  6.78987980
Optim  0  iout: 1290/4000   time/tcpu:   0.88/1153.14   Opt:  6.78039551
Optim  0  iout: 1291/4000   time/tcpu:   0.89/1154.04   Opt:  6.82466221
Optim  0  iout: 1292/4000   time/tcpu:   0.88/1154.92   Opt:  6.81846762
Optim  0  iout: 1293/4000   time/tcpu:   0.90/1155.81   Opt:  6.85552168
Optim  0  iout: 1294/4000   time/tcpu:   0.90/1156.71   Opt:  6.76819515
Optim  0  iout: 1295/4000   time/tcpu:   0.87/1157.59   Opt:  6.74619150
Optim  0  iout: 1296/4000   time/tcpu:   0.89/1158.48   Opt:  6.80077553
Optim  0  iout: 1297/4000   time/tcpu:   0.90/1159.38   Opt:  6.77178335
Optim  0  iout: 1298/4000   time/tcpu:   0.88/1160.27   Opt:  6.76214075
Optim  0  iout: 1299/4000   time/tcpu:   0.89/1161.15   Opt:  6.83313179
Optim  0  iout: 1300/4000   time/tcpu:   0.90/1162.05   Opt:  6.81573248
Optim  0  iout: 1301/4000   time/tcpu:   0.92/1162.97   Opt:  6.78090715
Optim  0  iout: 1302/4000   time/tcpu:   0.88/1163.85   Opt:  6.87724400
Optim  0  iout: 1303/4000   time/tcpu:   0.90/1164.74   Opt:  6.79153252
Optim  0  iout: 1304/4000   time/tcpu:   0.90/1165.65   Opt:  6.81627369
Optim  0  iout: 1305/4000   time/tcpu:   0.90/1166.55   Opt:  6.74448013
Optim  0  iout: 1306/4000   time/tcpu:   0.91/1167.46   Opt:  6.75382042
Optim  0  iout: 1307/4000   time/tcpu:   0.89/1168.35   Opt:  6.80604458
Optim  0  iout: 1308/4000   time/tcpu:   0.90/1169.26   Opt:  6.74830484
Optim  0  iout: 1309/4000   time/tcpu:   0.90/1170.15   Opt:  6.78377867
Optim  0  iout: 1310/4000   time/tcpu:   0.89/1171.04   Opt:  6.85159445
Optim  0  iout: 1311/4000   time/tcpu:   0.90/1171.94   Opt:  6.81405926
Optim  0  iout: 1312/4000   time/tcpu:   0.90/1172.84   Opt:  6.80404902
Optim  0  iout: 1313/4000   time/tcpu:   0.91/1173.75   Opt:  6.78221369
Optim  0  iout: 1314/4000   time/tcpu:   0.90/1174.65   Opt:  6.83471680
Optim  0  iout: 1315/4000   time/tcpu:   0.89/1175.54   Opt:  6.88783312
Optim  0  iout: 1316/4000   time/tcpu:   0.91/1176.45   Opt:  6.78656483
Optim  0  iout: 1317/4000   time/tcpu:   0.89/1177.33   Opt:  6.79036427
Optim  0  iout: 1318/4000   time/tcpu:   0.88/1178.22   Opt:  6.86026859
Optim  0  iout: 1319/4000   time/tcpu:   0.89/1179.11   Opt:  6.78758001
Optim  0  iout: 1320/4000   time/tcpu:   0.89/1180.00   Opt:  6.84060764
Optim  0  iout: 1321/4000   time/tcpu:   0.90/1180.90   Opt:  6.73931599
Optim  0  iout: 1322/4000   time/tcpu:   0.90/1181.80   Opt:  6.82003546
Optim  0  iout: 1323/4000   time/tcpu:   0.88/1182.69   Opt:  6.73626280
Optim  0  iout: 1324/4000   time/tcpu:   0.90/1183.59   Opt:  6.80223322
Optim  0  iout: 1325/4000   time/tcpu:   0.89/1184.47   Opt:  6.75576925
Optim  0  iout: 1326/4000   time/tcpu:   0.89/1185.36   Opt:  6.79559135
Optim  0  iout: 1327/4000   time/tcpu:   0.89/1186.25   Opt:  6.83082628
Optim  0  iout: 1328/4000   time/tcpu:   0.89/1187.15   Opt:  6.83198738
Optim  0  iout: 1329/4000   time/tcpu:   0.91/1188.06   Opt:  6.78295803
Optim  0  iout: 1330/4000   time/tcpu:   0.89/1188.94   Opt:  6.85085249
Optim  0  iout: 1331/4000   time/tcpu:   0.89/1189.84   Opt:  6.84519148
Optim  0  iout: 1332/4000   time/tcpu:   0.90/1190.74   Opt:  6.78863382
Optim  0  iout: 1333/4000   time/tcpu:   0.89/1191.63   Opt:  6.83174562
Optim  0  iout: 1334/4000   time/tcpu:   0.89/1192.52   Opt:  6.87398815
Optim  0  iout: 1335/4000   time/tcpu:   0.90/1193.42   Opt:  6.77248430
Optim  0  iout: 1336/4000   time/tcpu:   0.91/1194.33   Opt:  6.80694246
Optim  0  iout: 1337/4000   time/tcpu:   0.88/1195.21   Opt:  6.84771585
Optim  0  iout: 1338/4000   time/tcpu:   0.90/1196.11   Opt:  6.83128119
Optim  0  iout: 1339/4000   time/tcpu:   0.91/1197.02   Opt:  6.86461020
Optim  0  iout: 1340/4000   time/tcpu:   0.90/1197.92   Opt:  6.78734779
Optim  0  iout: 1341/4000   time/tcpu:   0.90/1198.82   Opt:  6.81982756
Optim  0  iout: 1342/4000   time/tcpu:   0.86/1199.68   Opt:  6.80950594
Optim  0  iout: 1343/4000   time/tcpu:   0.87/1200.55   Opt:  6.84069967
Optim  0  iout: 1344/4000   time/tcpu:   0.89/1201.45   Opt:  6.77819443
Optim  0  iout: 1345/4000   time/tcpu:   0.88/1202.33   Opt:  6.86722088
Optim  0  iout: 1346/4000   time/tcpu:   0.90/1203.23   Opt:  6.77355099
Optim  0  iout: 1347/4000   time/tcpu:   0.90/1204.13   Opt:  6.85166073
Optim  0  iout: 1348/4000   time/tcpu:   0.91/1205.04   Opt:  6.80451345
Optim  0  iout: 1349/4000   time/tcpu:   0.89/1205.92   Opt:  6.79685354
Optim  0  iout: 1350/4000   time/tcpu:   0.90/1206.82   Opt:  6.79408789
Optim  0  iout: 1351/4000   time/tcpu:   0.88/1207.71   Opt:  6.86271286
Optim  0  iout: 1352/4000   time/tcpu:   0.90/1208.61   Opt:  6.83521366
Optim  0  iout: 1353/4000   time/tcpu:   0.89/1209.50   Opt:  6.82824135
Optim  0  iout: 1354/4000   time/tcpu:   0.90/1210.40   Opt:  6.74663782
Optim  0  iout: 1355/4000   time/tcpu:   0.90/1211.31   Opt:  6.83280230
Optim  0  iout: 1356/4000   time/tcpu:   0.88/1212.19   Opt:  6.81335831
Optim  0  iout: 1357/4000   time/tcpu:   0.89/1213.08   Opt:  6.78131294
Optim  0  iout: 1358/4000   time/tcpu:   0.89/1213.98   Opt:  6.86775064
Optim  0  iout: 1359/4000   time/tcpu:   0.89/1214.86   Opt:  6.86975574
Optim  0  iout: 1360/4000   time/tcpu:   0.90/1215.76   Opt:  6.76807308
Optim  0  iout: 1361/4000   time/tcpu:   0.89/1216.65   Opt:  6.81586123
Optim  0  iout: 1362/4000   time/tcpu:   0.88/1217.54   Opt:  6.73717213
Optim  0  iout: 1363/4000   time/tcpu:   0.89/1218.43   Opt:  6.80724525
Optim  0  iout: 1364/4000   time/tcpu:   0.90/1219.33   Opt:  6.79528046
Optim  0  iout: 1365/4000   time/tcpu:   0.91/1220.24   Opt:  6.84226561
Optim  0  iout: 1366/4000   time/tcpu:   0.89/1221.13   Opt:  6.77813196
Optim  0  iout: 1367/4000   time/tcpu:   0.91/1222.04   Opt:  6.87077236
Optim  0  iout: 1368/4000   time/tcpu:   0.88/1222.92   Opt:  6.75201225
Optim  0  iout: 1369/4000   time/tcpu:   0.89/1223.81   Opt:  6.76601648
Optim  0  iout: 1370/4000   time/tcpu:   0.89/1224.70   Opt:  6.79666424
Optim  0  iout: 1371/4000   time/tcpu:   0.89/1225.59   Opt:  6.82694149
Optim  0  iout: 1372/4000   time/tcpu:   0.90/1226.49   Opt:  6.81723070
Optim  0  iout: 1373/4000   time/tcpu:   0.89/1227.37   Opt:  6.83903122
Optim  0  iout: 1374/4000   time/tcpu:   0.89/1228.27   Opt:  6.73698425
Optim  0  iout: 1375/4000   time/tcpu:   0.90/1229.16   Opt:  6.83205652
Optim  0  iout: 1376/4000   time/tcpu:   0.90/1230.07   Opt:  6.80838537
Optim  0  iout: 1377/4000   time/tcpu:   0.89/1230.96   Opt:  6.81349707
Optim  0  iout: 1378/4000   time/tcpu:   0.89/1231.85   Opt:  6.81473351
Optim  0  iout: 1379/4000   time/tcpu:   0.91/1232.76   Opt:  6.76002359
Optim  0  iout: 1380/4000   time/tcpu:   0.90/1233.66   Opt:  6.76365566
Optim  0  iout: 1381/4000   time/tcpu:   0.89/1234.55   Opt:  6.76794815
Optim  0  iout: 1382/4000   time/tcpu:   0.89/1235.44   Opt:  6.83933067
Optim  0  iout: 1383/4000   time/tcpu:   0.89/1236.33   Opt:  6.83095646
Optim  0  iout: 1384/4000   time/tcpu:   0.89/1237.22   Opt:  6.80226851
Optim  0  iout: 1385/4000   time/tcpu:   0.89/1238.11   Opt:  6.81528044
Optim  0  iout: 1386/4000   time/tcpu:   0.89/1239.00   Opt:  6.84971809
Optim  0  iout: 1387/4000   time/tcpu:   0.89/1239.89   Opt:  6.76865149
Optim  0  iout: 1388/4000   time/tcpu:   0.91/1240.80   Opt:  6.77220726
Optim  0  iout: 1389/4000   time/tcpu:   0.89/1241.69   Opt:  6.81442690
Optim  0  iout: 1390/4000   time/tcpu:   0.89/1242.58   Opt:  6.86069632
Optim  0  iout: 1391/4000   time/tcpu:   0.88/1243.46   Opt:  6.79587126
Optim  0  iout: 1392/4000   time/tcpu:   0.90/1244.36   Opt:  6.84372473
Optim  0  iout: 1393/4000   time/tcpu:   0.91/1245.27   Opt:  6.76289940
Optim  0  iout: 1394/4000   time/tcpu:   0.90/1246.16   Opt:  6.79015064
Optim  0  iout: 1395/4000   time/tcpu:   0.91/1247.07   Opt:  6.78136349
Optim  0  iout: 1396/4000   time/tcpu:   0.90/1247.97   Opt:  6.86033058
Optim  0  iout: 1397/4000   time/tcpu:   0.89/1248.87   Opt:  6.81746864
Optim  0  iout: 1398/4000   time/tcpu:   0.89/1249.76   Opt:  6.85625601
Optim  0  iout: 1399/4000   time/tcpu:   0.90/1250.67   Opt:  6.78941536
Optim  0  iout: 1400/4000   time/tcpu:   0.89/1251.56   Opt:  6.82746410
Optim  0  iout: 1401/4000   time/tcpu:   0.89/1252.45   Opt:  6.75395441
Optim  0  iout: 1402/4000   time/tcpu:   0.89/1253.34   Opt:  6.80930281
Optim  0  iout: 1403/4000   time/tcpu:   0.91/1254.24   Opt:  6.74038792
Optim  0  iout: 1404/4000   time/tcpu:   0.90/1255.14   Opt:  6.83205080
Optim  0  iout: 1405/4000   time/tcpu:   0.91/1256.05   Opt:  6.84025955
Optim  0  iout: 1406/4000   time/tcpu:   0.90/1256.95   Opt:  6.77947712
Optim  0  iout: 1407/4000   time/tcpu:   0.90/1257.85   Opt:  6.82063675
Optim  0  iout: 1408/4000   time/tcpu:   0.89/1258.74   Opt:  6.76065874
Optim  0  iout: 1409/4000   time/tcpu:   0.89/1259.64   Opt:  6.75327396
Optim  0  iout: 1410/4000   time/tcpu:   0.89/1260.52   Opt:  6.78875637
Optim  0  iout: 1411/4000   time/tcpu:   0.90/1261.42   Opt:  6.74917030
Optim  0  iout: 1412/4000   time/tcpu:   0.89/1262.32   Opt:  6.83250666
Optim  0  iout: 1413/4000   time/tcpu:   0.90/1263.21   Opt:  6.83711720
Optim  0  iout: 1414/4000   time/tcpu:   0.88/1264.10   Opt:  6.71713209
Optim  0  iout: 1415/4000   time/tcpu:   0.88/1264.97   Opt:  6.85095072
Optim  0  iout: 1416/4000   time/tcpu:   0.89/1265.86   Opt:  6.89103794
Optim  0  iout: 1417/4000   time/tcpu:   0.90/1266.76   Opt:  6.83230400
Optim  0  iout: 1418/4000   time/tcpu:   0.89/1267.65   Opt:  6.76052523
Optim  0  iout: 1419/4000   time/tcpu:   0.90/1268.55   Opt:  6.70292282
Optim  0  iout: 1420/4000   time/tcpu:   0.89/1269.44   Opt:  6.79835510
Optim  0  iout: 1421/4000   time/tcpu:   0.91/1270.34   Opt:  6.77908516
Optim  0  iout: 1422/4000   time/tcpu:   0.89/1271.23   Opt:  6.84684515
Optim  0  iout: 1423/4000   time/tcpu:   0.90/1272.13   Opt:  6.82064724
Optim  0  iout: 1424/4000   time/tcpu:   0.90/1273.03   Opt:  6.83956385
Optim  0  iout: 1425/4000   time/tcpu:   0.90/1273.93   Opt:  6.82588768
Optim  0  iout: 1426/4000   time/tcpu:   0.91/1274.84   Opt:  6.77375889
Optim  0  iout: 1427/4000   time/tcpu:   0.89/1275.73   Opt:  6.81609249
Optim  0  iout: 1428/4000   time/tcpu:   0.90/1276.63   Opt:  6.77530718
Optim  0  iout: 1429/4000   time/tcpu:   0.90/1277.53   Opt:  6.71485662
Optim  0  iout: 1430/4000   time/tcpu:   0.90/1278.43   Opt:  6.84382343
Optim  0  iout: 1431/4000   time/tcpu:   0.90/1279.33   Opt:  6.76282549
Optim  0  iout: 1432/4000   time/tcpu:   0.88/1280.21   Opt:  6.78637981
Optim  0  iout: 1433/4000   time/tcpu:   0.88/1281.09   Opt:  6.78246880
Optim  0  iout: 1434/4000   time/tcpu:   0.89/1281.98   Opt:  6.79829693
Optim  0  iout: 1435/4000   time/tcpu:   0.88/1282.87   Opt:  6.83431482
Optim  0  iout: 1436/4000   time/tcpu:   0.89/1283.75   Opt:  6.75067043
Optim  0  iout: 1437/4000   time/tcpu:   0.88/1284.63   Opt:  6.77503252
Optim  0  iout: 1438/4000   time/tcpu:   0.90/1285.53   Opt:  6.76930380
Optim  0  iout: 1439/4000   time/tcpu:   0.90/1286.43   Opt:  6.84826088
Optim  0  iout: 1440/4000   time/tcpu:   0.88/1287.31   Opt:  6.85273838
Optim  0  iout: 1441/4000   time/tcpu:   0.90/1288.21   Opt:  6.79167986
Optim  0  iout: 1442/4000   time/tcpu:   0.90/1289.11   Opt:  6.76762581
Optim  0  iout: 1443/4000   time/tcpu:   0.90/1290.00   Opt:  6.79944134
Optim  0  iout: 1444/4000   time/tcpu:   0.89/1290.89   Opt:  6.81425619
Optim  0  iout: 1445/4000   time/tcpu:   0.89/1291.78   Opt:  6.76745367
Optim  0  iout: 1446/4000   time/tcpu:   0.91/1292.69   Opt:  6.78899717
Optim  0  iout: 1447/4000   time/tcpu:   0.89/1293.58   Opt:  6.83674908
Optim  0  iout: 1448/4000   time/tcpu:   0.91/1294.50   Opt:  6.77032232
Optim  0  iout: 1449/4000   time/tcpu:   0.91/1295.41   Opt:  6.78326464
Optim  0  iout: 1450/4000   time/tcpu:   0.91/1296.32   Opt:  6.68767118
Optim  0  iout: 1451/4000   time/tcpu:   0.89/1297.21   Opt:  6.80750990
Optim  0  iout: 1452/4000   time/tcpu:   0.90/1298.11   Opt:  6.76137447
Optim  0  iout: 1453/4000   time/tcpu:   0.90/1299.01   Opt:  6.84671497
Optim  0  iout: 1454/4000   time/tcpu:   0.90/1299.90   Opt:  6.76583576
Optim  0  iout: 1455/4000   time/tcpu:   0.89/1300.80   Opt:  6.77787876
Optim  0  iout: 1456/4000   time/tcpu:   0.88/1301.68   Opt:  6.79255676
Optim  0  iout: 1457/4000   time/tcpu:   0.90/1302.58   Opt:  6.80031681
Optim  0  iout: 1458/4000   time/tcpu:   0.91/1303.48   Opt:  6.79787779
Optim  0  iout: 1459/4000   time/tcpu:   0.88/1304.36   Opt:  6.85101271
Optim  0  iout: 1460/4000   time/tcpu:   0.90/1305.26   Opt:  6.86490631
Optim  0  iout: 1461/4000   time/tcpu:   0.89/1306.16   Opt:  6.72971964
Optim  0  iout: 1462/4000   time/tcpu:   0.89/1307.05   Opt:  6.75235367
Optim  0  iout: 1463/4000   time/tcpu:   0.89/1307.95   Opt:  6.80470514
Optim  0  iout: 1464/4000   time/tcpu:   0.90/1308.84   Opt:  6.79346037
Optim  0  iout: 1465/4000   time/tcpu:   0.90/1309.74   Opt:  6.78520107
Optim  0  iout: 1466/4000   time/tcpu:   0.89/1310.63   Opt:  6.84253311
Optim  0  iout: 1467/4000   time/tcpu:   0.90/1311.53   Opt:  6.81335020
Optim  0  iout: 1468/4000   time/tcpu:   0.89/1312.42   Opt:  6.73147678
Optim  0  iout: 1469/4000   time/tcpu:   0.91/1313.33   Opt:  6.81352663
Optim  0  iout: 1470/4000   time/tcpu:   0.89/1314.22   Opt:  6.90092468
Optim  0  iout: 1471/4000   time/tcpu:   0.90/1315.12   Opt:  6.85410500
Optim  0  iout: 1472/4000   time/tcpu:   0.90/1316.02   Opt:  6.83535814
Optim  0  iout: 1473/4000   time/tcpu:   0.89/1316.91   Opt:  6.86883211
Optim  0  iout: 1474/4000   time/tcpu:   0.90/1317.80   Opt:  6.78666830
Optim  0  iout: 1475/4000   time/tcpu:   0.89/1318.69   Opt:  6.77380037
Optim  0  iout: 1476/4000   time/tcpu:   0.89/1319.58   Opt:  6.79229259
Optim  0  iout: 1477/4000   time/tcpu:   0.88/1320.46   Opt:  6.80524015
Optim  0  iout: 1478/4000   time/tcpu:   0.89/1321.35   Opt:  6.81157398
Optim  0  iout: 1479/4000   time/tcpu:   0.88/1322.24   Opt:  6.76003361
Optim  0  iout: 1480/4000   time/tcpu:   0.90/1323.14   Opt:  6.75591421
Optim  0  iout: 1481/4000   time/tcpu:   0.90/1324.04   Opt:  6.82865810
Optim  0  iout: 1482/4000   time/tcpu:   0.88/1324.92   Opt:  6.79679775
Optim  0  iout: 1483/4000   time/tcpu:   0.90/1325.82   Opt:  6.88715839
Optim  0  iout: 1484/4000   time/tcpu:   0.88/1326.70   Opt:  6.74453449
Optim  0  iout: 1485/4000   time/tcpu:   0.89/1327.59   Opt:  6.79130936
Optim  0  iout: 1486/4000   time/tcpu:   0.90/1328.49   Opt:  6.82210827
Optim  0  iout: 1487/4000   time/tcpu:   0.85/1329.34   Opt:  6.87711811
Optim  0  iout: 1488/4000   time/tcpu:   0.88/1330.22   Opt:  6.80059338
Optim  0  iout: 1489/4000   time/tcpu:   0.89/1331.11   Opt:  6.70063400
Optim  0  iout: 1490/4000   time/tcpu:   0.90/1332.01   Opt:  6.76339817
Optim  0  iout: 1491/4000   time/tcpu:   0.90/1332.91   Opt:  6.83581161
Optim  0  iout: 1492/4000   time/tcpu:   0.89/1333.80   Opt:  6.82940817
Optim  0  iout: 1493/4000   time/tcpu:   0.90/1334.70   Opt:  6.81675434
Optim  0  iout: 1494/4000   time/tcpu:   0.90/1335.61   Opt:  6.83937168
Optim  0  iout: 1495/4000   time/tcpu:   0.88/1336.49   Opt:  6.82471561
Optim  0  iout: 1496/4000   time/tcpu:   0.88/1337.37   Opt:  6.76406527
Optim  0  iout: 1497/4000   time/tcpu:   0.89/1338.26   Opt:  6.82552767
Optim  0  iout: 1498/4000   time/tcpu:   0.90/1339.15   Opt:  6.86391354
Optim  0  iout: 1499/4000   time/tcpu:   0.89/1340.04   Opt:  6.88358212
Optim  0  iout: 1500/4000   time/tcpu:   0.88/1340.92   Opt:  6.76210737
Optim  0  iout: 1501/4000   time/tcpu:   0.89/1341.82   Opt:  6.76266718
Optim  0  iout: 1502/4000   time/tcpu:   0.90/1342.72   Opt:  6.78434277
Optim  0  iout: 1503/4000   time/tcpu:   0.89/1343.61   Opt:  6.79299498
Optim  0  iout: 1504/4000   time/tcpu:   0.90/1344.51   Opt:  6.68228626
Optim  0  iout: 1505/4000   time/tcpu:   0.90/1345.41   Opt:  6.79932308
Optim  0  iout: 1506/4000   time/tcpu:   0.89/1346.30   Opt:  6.82382536
Optim  0  iout: 1507/4000   time/tcpu:   0.90/1347.19   Opt:  6.82643652
Optim  0  iout: 1508/4000   time/tcpu:   0.90/1348.10   Opt:  6.83089161
Optim  0  iout: 1509/4000   time/tcpu:   0.90/1348.99   Opt:  6.77949953
Optim  0  iout: 1510/4000   time/tcpu:   0.88/1349.88   Opt:  6.80266905
Optim  0  iout: 1511/4000   time/tcpu:   0.92/1350.80   Opt:  6.83590317
Optim  0  iout: 1512/4000   time/tcpu:   0.89/1351.69   Opt:  6.76781654
Optim  0  iout: 1513/4000   time/tcpu:   0.90/1352.59   Opt:  6.82757378
Optim  0  iout: 1514/4000   time/tcpu:   0.91/1353.50   Opt:  6.79767609
Optim  0  iout: 1515/4000   time/tcpu:   0.90/1354.40   Opt:  6.82374954
Optim  0  iout: 1516/4000   time/tcpu:   0.91/1355.31   Opt:  6.79993820
Optim  0  iout: 1517/4000   time/tcpu:   0.89/1356.20   Opt:  6.77458906
Optim  0  iout: 1518/4000   time/tcpu:   0.91/1357.11   Opt:  6.91285515
Optim  0  iout: 1519/4000   time/tcpu:   0.91/1358.02   Opt:  6.85586405
Optim  0  iout: 1520/4000   time/tcpu:   0.90/1358.92   Opt:  6.75850582
Optim  0  iout: 1521/4000   time/tcpu:   0.88/1359.80   Opt:  6.84767485
Optim  0  iout: 1522/4000   time/tcpu:   0.90/1360.70   Opt:  6.81058359
Optim  0  iout: 1523/4000   time/tcpu:   0.89/1361.59   Opt:  6.86379004
Optim  0  iout: 1524/4000   time/tcpu:   0.89/1362.49   Opt:  6.86706734
Optim  0  iout: 1525/4000   time/tcpu:   0.90/1363.38   Opt:  6.87747478
Optim  0  iout: 1526/4000   time/tcpu:   0.90/1364.28   Opt:  6.83180094
Optim  0  iout: 1527/4000   time/tcpu:   0.90/1365.18   Opt:  6.80642128
Optim  0  iout: 1528/4000   time/tcpu:   0.88/1366.06   Opt:  6.78695154
Optim  0  iout: 1529/4000   time/tcpu:   0.90/1366.96   Opt:  6.78407526
Optim  0  iout: 1530/4000   time/tcpu:   0.89/1367.85   Opt:  6.74743176
Optim  0  iout: 1531/4000   time/tcpu:   0.90/1368.76   Opt:  6.75301504
Optim  0  iout: 1532/4000   time/tcpu:   0.89/1369.65   Opt:  6.79029131
Optim  0  iout: 1533/4000   time/tcpu:   0.91/1370.56   Opt:  6.77166891
Optim  0  iout: 1534/4000   time/tcpu:   0.91/1371.46   Opt:  6.84103012
Optim  0  iout: 1535/4000   time/tcpu:   0.90/1372.36   Opt:  6.80801153
Optim  0  iout: 1536/4000   time/tcpu:   0.90/1373.26   Opt:  6.79563236
Optim  0  iout: 1537/4000   time/tcpu:   0.90/1374.16   Opt:  6.82730198
Optim  0  iout: 1538/4000   time/tcpu:   0.90/1375.06   Opt:  6.86166620
Optim  0  iout: 1539/4000   time/tcpu:   0.89/1375.95   Opt:  6.79880190
Optim  0  iout: 1540/4000   time/tcpu:   0.91/1376.86   Opt:  6.79271889
Optim  0  iout: 1541/4000   time/tcpu:   0.90/1377.76   Opt:  6.78504705
Optim  0  iout: 1542/4000   time/tcpu:   0.89/1378.65   Opt:  6.77890682
Optim  0  iout: 1543/4000   time/tcpu:   0.89/1379.54   Opt:  6.84718132
Optim  0  iout: 1544/4000   time/tcpu:   0.84/1380.38   Opt:  6.71747971
Optim  0  iout: 1545/4000   time/tcpu:   0.70/1381.09   Opt:  6.74608707
Optim  0  iout: 1546/4000   time/tcpu:   0.71/1381.80   Opt:  6.80603552
Optim  0  iout: 1547/4000   time/tcpu:   0.89/1382.68   Opt:  6.82876968
Optim  0  iout: 1548/4000   time/tcpu:   0.91/1383.59   Opt:  6.81711149
Optim  0  iout: 1549/4000   time/tcpu:   0.89/1384.47   Opt:  6.81068373
Optim  0  iout: 1550/4000   time/tcpu:   0.89/1385.37   Opt:  6.83894682
Optim  0  iout: 1551/4000   time/tcpu:   0.89/1386.26   Opt:  6.77900696
Optim  0  iout: 1552/4000   time/tcpu:   0.89/1387.15   Opt:  6.88901377
Optim  0  iout: 1553/4000   time/tcpu:   0.89/1388.04   Opt:  6.79423904
Optim  0  iout: 1554/4000   time/tcpu:   0.90/1388.94   Opt:  6.78833342
Optim  0  iout: 1555/4000   time/tcpu:   0.89/1389.83   Opt:  6.79228783
Optim  0  iout: 1556/4000   time/tcpu:   0.91/1390.74   Opt:  6.81303453
Optim  0  iout: 1557/4000   time/tcpu:   0.91/1391.65   Opt:  6.83586121
Optim  0  iout: 1558/4000   time/tcpu:   0.90/1392.55   Opt:  6.80290699
Optim  0  iout: 1559/4000   time/tcpu:   0.90/1393.45   Opt:  6.86939287
Optim  0  iout: 1560/4000   time/tcpu:   0.90/1394.35   Opt:  6.79120016
Optim  0  iout: 1561/4000   time/tcpu:   0.87/1395.22   Opt:  6.82744312
Optim  0  iout: 1562/4000   time/tcpu:   0.90/1396.12   Opt:  6.75009251
Optim  0  iout: 1563/4000   time/tcpu:   0.90/1397.01   Opt:  6.77120209
Optim  0  iout: 1564/4000   time/tcpu:   0.88/1397.90   Opt:  6.75320768
Optim  0  iout: 1565/4000   time/tcpu:   0.90/1398.79   Opt:  6.78555965
Optim  0  iout: 1566/4000   time/tcpu:   0.90/1399.69   Opt:  6.78054762
Optim  0  iout: 1567/4000   time/tcpu:   0.90/1400.59   Opt:  6.82205868
Optim  0  iout: 1568/4000   time/tcpu:   0.90/1401.49   Opt:  6.77152729
Optim  0  iout: 1569/4000   time/tcpu:   0.89/1402.38   Opt:  6.85926533
Optim  0  iout: 1570/4000   time/tcpu:   0.88/1403.27   Opt:  6.79541588
Optim  0  iout: 1571/4000   time/tcpu:   0.90/1404.16   Opt:  6.77428532
Optim  0  iout: 1572/4000   time/tcpu:   0.89/1405.05   Opt:  6.81424332
Optim  0  iout: 1573/4000   time/tcpu:   0.91/1405.96   Opt:  6.72320032
Optim  0  iout: 1574/4000   time/tcpu:   0.90/1406.86   Opt:  6.83962965
Optim  0  iout: 1575/4000   time/tcpu:   0.90/1407.75   Opt:  6.78933954
Optim  0  iout: 1576/4000   time/tcpu:   0.88/1408.63   Opt:  6.82312870
Optim  0  iout: 1577/4000   time/tcpu:   0.90/1409.53   Opt:  6.84313202
Optim  0  iout: 1578/4000   time/tcpu:   0.90/1410.43   Opt:  6.81052160
Optim  0  iout: 1579/4000   time/tcpu:   0.89/1411.32   Opt:  6.83555269
Optim  0  iout: 1580/4000   time/tcpu:   0.89/1412.21   Opt:  6.78571081
Optim  0  iout: 1581/4000   time/tcpu:   0.91/1413.11   Opt:  6.86302042
Optim  0  iout: 1582/4000   time/tcpu:   0.90/1414.01   Opt:  6.76834869
Optim  0  iout: 1583/4000   time/tcpu:   0.91/1414.92   Opt:  6.78940582
Optim  0  iout: 1584/4000   time/tcpu:   0.88/1415.80   Opt:  6.83178329
Optim  0  iout: 1585/4000   time/tcpu:   0.89/1416.70   Opt:  6.76669216
Optim  0  iout: 1586/4000   time/tcpu:   0.89/1417.59   Opt:  6.81388283
Optim  0  iout: 1587/4000   time/tcpu:   0.90/1418.48   Opt:  6.91346455
Optim  0  iout: 1588/4000   time/tcpu:   0.88/1419.37   Opt:  6.80586481
Optim  0  iout: 1589/4000   time/tcpu:   0.90/1420.26   Opt:  6.87631464
Optim  0  iout: 1590/4000   time/tcpu:   0.90/1421.17   Opt:  6.82080412
Optim  0  iout: 1591/4000   time/tcpu:   0.89/1422.06   Opt:  6.84640169
Optim  0  iout: 1592/4000   time/tcpu:   0.88/1422.94   Opt:  6.80825996
Optim  0  iout: 1593/4000   time/tcpu:   0.89/1423.83   Opt:  6.78413153
Optim  0  iout: 1594/4000   time/tcpu:   0.90/1424.73   Opt:  6.76140070
Optim  0  iout: 1595/4000   time/tcpu:   0.89/1425.63   Opt:  6.80829287
Optim  0  iout: 1596/4000   time/tcpu:   0.89/1426.52   Opt:  6.73517942
Optim  0  iout: 1597/4000   time/tcpu:   0.88/1427.40   Opt:  6.80923557
Optim  0  iout: 1598/4000   time/tcpu:   0.90/1428.30   Opt:  6.78190041
Optim  0  iout: 1599/4000   time/tcpu:   0.88/1429.18   Opt:  6.83490324
Optim  0  iout: 1600/4000   time/tcpu:   0.90/1430.08   Opt:  6.86539507
Optim  0  iout: 1601/4000   time/tcpu:   0.89/1430.97   Opt:  6.82591200
Optim  0  iout: 1602/4000   time/tcpu:   0.90/1431.87   Opt:  6.73114634
Optim  0  iout: 1603/4000   time/tcpu:   0.89/1432.75   Opt:  6.78419542
Optim  0  iout: 1604/4000   time/tcpu:   0.87/1433.62   Opt:  6.75638533
Optim  0  iout: 1605/4000   time/tcpu:   0.89/1434.51   Opt:  6.76064539
Optim  0  iout: 1606/4000   time/tcpu:   0.89/1435.40   Opt:  6.75652504
Optim  0  iout: 1607/4000   time/tcpu:   0.89/1436.30   Opt:  6.76224661
Optim  0  iout: 1608/4000   time/tcpu:   0.89/1437.19   Opt:  6.79242849
Optim  0  iout: 1609/4000   time/tcpu:   0.91/1438.10   Opt:  6.82961655
Optim  0  iout: 1610/4000   time/tcpu:   0.91/1439.01   Opt:  6.78927851
Optim  0  iout: 1611/4000   time/tcpu:   0.90/1439.91   Opt:  6.79793549
Optim  0  iout: 1612/4000   time/tcpu:   0.89/1440.79   Opt:  6.83247948
Optim  0  iout: 1613/4000   time/tcpu:   0.89/1441.68   Opt:  6.75736570
Optim  0  iout: 1614/4000   time/tcpu:   0.89/1442.57   Opt:  6.82061815
Optim  0  iout: 1615/4000   time/tcpu:   0.90/1443.47   Opt:  6.75740814
Optim  0  iout: 1616/4000   time/tcpu:   0.89/1444.36   Opt:  6.83332825
Optim  0  iout: 1617/4000   time/tcpu:   0.91/1445.26   Opt:  6.85923147
Optim  0  iout: 1618/4000   time/tcpu:   0.90/1446.16   Opt:  6.72585583
Optim  0  iout: 1619/4000   time/tcpu:   0.89/1447.04   Opt:  6.84709883
Optim  0  iout: 1620/4000   time/tcpu:   0.89/1447.94   Opt:  6.81217957
Optim  0  iout: 1621/4000   time/tcpu:   0.90/1448.83   Opt:  6.76021624
Optim  0  iout: 1622/4000   time/tcpu:   0.92/1449.75   Opt:  6.83825874
Optim  0  iout: 1623/4000   time/tcpu:   0.90/1450.65   Opt:  6.82426119
Optim  0  iout: 1624/4000   time/tcpu:   0.89/1451.54   Opt:  6.79746723
Optim  0  iout: 1625/4000   time/tcpu:   0.88/1452.42   Opt:  6.82664061
Optim  0  iout: 1626/4000   time/tcpu:   0.89/1453.31   Opt:  6.82624197
Optim  0  iout: 1627/4000   time/tcpu:   0.90/1454.22   Opt:  6.81044769
Optim  0  iout: 1628/4000   time/tcpu:   0.89/1455.11   Opt:  6.82247639
Optim  0  iout: 1629/4000   time/tcpu:   0.89/1455.99   Opt:  6.79767370
Optim  0  iout: 1630/4000   time/tcpu:   0.89/1456.88   Opt:  6.80467558
Optim  0  iout: 1631/4000   time/tcpu:   0.90/1457.78   Opt:  6.77501774
Optim  0  iout: 1632/4000   time/tcpu:   0.91/1458.69   Opt:  6.84098101
Optim  0  iout: 1633/4000   time/tcpu:   0.90/1459.59   Opt:  6.73140240
Optim  0  iout: 1634/4000   time/tcpu:   0.89/1460.49   Opt:  6.76977158
Optim  0  iout: 1635/4000   time/tcpu:   0.90/1461.38   Opt:  6.71905184
Optim  0  iout: 1636/4000   time/tcpu:   0.89/1462.28   Opt:  6.78770304
Optim  0  iout: 1637/4000   time/tcpu:   0.90/1463.18   Opt:  6.79318285
Optim  0  iout: 1638/4000   time/tcpu:   0.92/1464.09   Opt:  6.79075956
Optim  0  iout: 1639/4000   time/tcpu:   0.87/1464.96   Opt:  6.79300594
Optim  0  iout: 1640/4000   time/tcpu:   0.90/1465.87   Opt:  6.80602551
Optim  0  iout: 1641/4000   time/tcpu:   0.91/1466.77   Opt:  6.76359940
Optim  0  iout: 1642/4000   time/tcpu:   0.90/1467.67   Opt:  6.80755281
Optim  0  iout: 1643/4000   time/tcpu:   0.89/1468.56   Opt:  6.86981058
Optim  0  iout: 1644/4000   time/tcpu:   0.90/1469.47   Opt:  6.83415699
Optim  0  iout: 1645/4000   time/tcpu:   0.89/1470.36   Opt:  6.81840849
Optim  0  iout: 1646/4000   time/tcpu:   0.89/1471.25   Opt:  6.87210846
Optim  0  iout: 1647/4000   time/tcpu:   0.90/1472.15   Opt:  6.76098537
Optim  0  iout: 1648/4000   time/tcpu:   0.90/1473.04   Opt:  6.79862595
Optim  0  iout: 1649/4000   time/tcpu:   0.89/1473.94   Opt:  6.77853918
Optim  0  iout: 1650/4000   time/tcpu:   0.90/1474.83   Opt:  6.78686857
Optim  0  iout: 1651/4000   time/tcpu:   0.90/1475.73   Opt:  6.74287081
Optim  0  iout: 1652/4000   time/tcpu:   0.90/1476.63   Opt:  6.72642756
Optim  0  iout: 1653/4000   time/tcpu:   0.90/1477.53   Opt:  6.73817921
Optim  0  iout: 1654/4000   time/tcpu:   0.88/1478.42   Opt:  6.78594971
Optim  0  iout: 1655/4000   time/tcpu:   0.90/1479.31   Opt:  6.86950874
Optim  0  iout: 1656/4000   time/tcpu:   0.91/1480.22   Opt:  6.83193445
Optim  0  iout: 1657/4000   time/tcpu:   0.88/1481.10   Opt:  6.83858252
Optim  0  iout: 1658/4000   time/tcpu:   0.90/1482.01   Opt:  6.79850769
Optim  0  iout: 1659/4000   time/tcpu:   0.89/1482.90   Opt:  6.78059578
Optim  0  iout: 1660/4000   time/tcpu:   0.88/1483.78   Opt:  6.78532553
Optim  0  iout: 1661/4000   time/tcpu:   0.90/1484.68   Opt:  6.83770704
Optim  0  iout: 1662/4000   time/tcpu:   0.88/1485.57   Opt:  6.79437113
Optim  0  iout: 1663/4000   time/tcpu:   0.89/1486.46   Opt:  6.82265997
Optim  0  iout: 1664/4000   time/tcpu:   0.89/1487.35   Opt:  6.82662868
Optim  0  iout: 1665/4000   time/tcpu:   0.89/1488.23   Opt:  6.76970673
Optim  0  iout: 1666/4000   time/tcpu:   0.90/1489.13   Opt:  6.73871565
Optim  0  iout: 1667/4000   time/tcpu:   0.91/1490.03   Opt:  6.80977345
Optim  0  iout: 1668/4000   time/tcpu:   0.88/1490.92   Opt:  6.79018545
Optim  0  iout: 1669/4000   time/tcpu:   0.91/1491.83   Opt:  6.75259113
Optim  0  iout: 1670/4000   time/tcpu:   0.89/1492.71   Opt:  6.88024855
Optim  0  iout: 1671/4000   time/tcpu:   0.89/1493.61   Opt:  6.79977798
Optim  0  iout: 1672/4000   time/tcpu:   0.89/1494.50   Opt:  6.79121161
Optim  0  iout: 1673/4000   time/tcpu:   0.90/1495.40   Opt:  6.86552668
Optim  0  iout: 1674/4000   time/tcpu:   0.90/1496.30   Opt:  6.83019733
Optim  0  iout: 1675/4000   time/tcpu:   0.90/1497.20   Opt:  6.71176815
Optim  0  iout: 1676/4000   time/tcpu:   0.90/1498.10   Opt:  6.73618221
Optim  0  iout: 1677/4000   time/tcpu:   0.90/1499.00   Opt:  6.79293060
Optim  0  iout: 1678/4000   time/tcpu:   0.91/1499.90   Opt:  6.85976982
Optim  0  iout: 1679/4000   time/tcpu:   0.88/1500.78   Opt:  6.82105923
Optim  0  iout: 1680/4000   time/tcpu:   0.90/1501.68   Opt:  6.87503767
Optim  0  iout: 1681/4000   time/tcpu:   0.90/1502.58   Opt:  6.82042789
Optim  0  iout: 1682/4000   time/tcpu:   0.89/1503.47   Opt:  6.78304291
Optim  0  iout: 1683/4000   time/tcpu:   0.88/1504.35   Opt:  6.84548712
Optim  0  iout: 1684/4000   time/tcpu:   0.91/1505.26   Opt:  6.72986650
Optim  0  iout: 1685/4000   time/tcpu:   0.90/1506.16   Opt:  6.83186197
Optim  0  iout: 1686/4000   time/tcpu:   0.89/1507.05   Opt:  6.79581594
Optim  0  iout: 1687/4000   time/tcpu:   0.90/1507.95   Opt:  6.86652660
Optim  0  iout: 1688/4000   time/tcpu:   0.91/1508.85   Opt:  6.68383837
Optim  0  iout: 1689/4000   time/tcpu:   0.91/1509.76   Opt:  6.81939745
Optim  0  iout: 1690/4000   time/tcpu:   0.90/1510.66   Opt:  6.83604050
Optim  0  iout: 1691/4000   time/tcpu:   0.88/1511.54   Opt:  6.79895592
Optim  0  iout: 1692/4000   time/tcpu:   0.88/1512.42   Opt:  6.82266998
Optim  0  iout: 1693/4000   time/tcpu:   0.88/1513.30   Opt:  6.84346294
Optim  0  iout: 1694/4000   time/tcpu:   0.89/1514.19   Opt:  6.79480076
Optim  0  iout: 1695/4000   time/tcpu:   0.90/1515.09   Opt:  6.80151129
Optim  0  iout: 1696/4000   time/tcpu:   0.89/1515.99   Opt:  6.78507233
Optim  0  iout: 1697/4000   time/tcpu:   0.89/1516.87   Opt:  6.79518604
Optim  0  iout: 1698/4000   time/tcpu:   0.90/1517.77   Opt:  6.75195169
Optim  0  iout: 1699/4000   time/tcpu:   0.89/1518.67   Opt:  6.84936905
Optim  0  iout: 1700/4000   time/tcpu:   0.89/1519.56   Opt:  6.78206110
Optim  0  iout: 1701/4000   time/tcpu:   0.90/1520.45   Opt:  6.82947826
Optim  0  iout: 1702/4000   time/tcpu:   0.90/1521.35   Opt:  6.83351040
Optim  0  iout: 1703/4000   time/tcpu:   0.90/1522.24   Opt:  6.82420397
Optim  0  iout: 1704/4000   time/tcpu:   0.89/1523.13   Opt:  6.78876448
Optim  0  iout: 1705/4000   time/tcpu:   0.89/1524.02   Opt:  6.78760242
Optim  0  iout: 1706/4000   time/tcpu:   0.90/1524.92   Opt:  6.78378725
Optim  0  iout: 1707/4000   time/tcpu:   0.90/1525.83   Opt:  6.78974533
Optim  0  iout: 1708/4000   time/tcpu:   0.91/1526.74   Opt:  6.80862999
Optim  0  iout: 1709/4000   time/tcpu:   0.89/1527.63   Opt:  6.84625006
Optim  0  iout: 1710/4000   time/tcpu:   0.89/1528.52   Opt:  6.80239344
Optim  0  iout: 1711/4000   time/tcpu:   0.92/1529.44   Opt:  6.81224203
Optim  0  iout: 1712/4000   time/tcpu:   0.90/1530.34   Opt:  6.80636549
Optim  0  iout: 1713/4000   time/tcpu:   0.89/1531.23   Opt:  6.82194042
Optim  0  iout: 1714/4000   time/tcpu:   0.90/1532.13   Opt:  6.91442394
Optim  0  iout: 1715/4000   time/tcpu:   0.90/1533.03   Opt:  6.80573034
Optim  0  iout: 1716/4000   time/tcpu:   0.88/1533.91   Opt:  6.90287971
Optim  0  iout: 1717/4000   time/tcpu:   0.89/1534.80   Opt:  6.79768991
Optim  0  iout: 1718/4000   time/tcpu:   0.90/1535.70   Opt:  6.82328510
Optim  0  iout: 1719/4000   time/tcpu:   0.89/1536.60   Opt:  6.84049273
Optim  0  iout: 1720/4000   time/tcpu:   0.90/1537.50   Opt:  6.71765137
Optim  0  iout: 1721/4000   time/tcpu:   0.87/1538.37   Opt:  6.79054165
Optim  0  iout: 1722/4000   time/tcpu:   0.90/1539.26   Opt:  6.86010265
Optim  0  iout: 1723/4000   time/tcpu:   0.88/1540.14   Opt:  6.76789427
Optim  0  iout: 1724/4000   time/tcpu:   0.91/1541.05   Opt:  6.81910801
Optim  0  iout: 1725/4000   time/tcpu:   0.91/1541.96   Opt:  6.80740547
Optim  0  iout: 1726/4000   time/tcpu:   0.89/1542.85   Opt:  6.80897284
Optim  0  iout: 1727/4000   time/tcpu:   0.90/1543.75   Opt:  6.78640699
Optim  0  iout: 1728/4000   time/tcpu:   0.89/1544.65   Opt:  6.73389435
Optim  0  iout: 1729/4000   time/tcpu:   0.90/1545.55   Opt:  6.76117516
Optim  0  iout: 1730/4000   time/tcpu:   0.89/1546.44   Opt:  6.81557226
Optim  0  iout: 1731/4000   time/tcpu:   0.89/1547.34   Opt:  6.76072693
Optim  0  iout: 1732/4000   time/tcpu:   0.89/1548.23   Opt:  6.78690863
Optim  0  iout: 1733/4000   time/tcpu:   0.90/1549.12   Opt:  6.77080250
Optim  0  iout: 1734/4000   time/tcpu:   0.89/1550.02   Opt:  6.75139093
Optim  0  iout: 1735/4000   time/tcpu:   0.91/1550.93   Opt:  6.76030779
Optim  0  iout: 1736/4000   time/tcpu:   0.90/1551.83   Opt:  6.77799034
Optim  0  iout: 1737/4000   time/tcpu:   0.89/1552.72   Opt:  6.74188375
Optim  0  iout: 1738/4000   time/tcpu:   0.89/1553.61   Opt:  6.84942293
Optim  0  iout: 1739/4000   time/tcpu:   0.90/1554.51   Opt:  6.77628708
Optim  0  iout: 1740/4000   time/tcpu:   0.89/1555.41   Opt:  6.76373386
Optim  0  iout: 1741/4000   time/tcpu:   0.89/1556.30   Opt:  6.81408310
Optim  0  iout: 1742/4000   time/tcpu:   0.90/1557.20   Opt:  6.83009100
Optim  0  iout: 1743/4000   time/tcpu:   0.90/1558.10   Opt:  6.79489565
Optim  0  iout: 1744/4000   time/tcpu:   0.90/1558.99   Opt:  6.81029797
Optim  0  iout: 1745/4000   time/tcpu:   0.89/1559.89   Opt:  6.87862825
Optim  0  iout: 1746/4000   time/tcpu:   0.89/1560.78   Opt:  6.76749039
Optim  0  iout: 1747/4000   time/tcpu:   0.88/1561.66   Opt:  6.76231289
Optim  0  iout: 1748/4000   time/tcpu:   0.89/1562.55   Opt:  6.75489712
Optim  0  iout: 1749/4000   time/tcpu:   0.91/1563.46   Opt:  6.83514833
Optim  0  iout: 1750/4000   time/tcpu:   0.89/1564.35   Opt:  6.84226465
Optim  0  iout: 1751/4000   time/tcpu:   0.90/1565.24   Opt:  6.92077255
Optim  0  iout: 1752/4000   time/tcpu:   0.89/1566.14   Opt:  6.75934172
Optim  0  iout: 1753/4000   time/tcpu:   0.90/1567.04   Opt:  6.77431965
Optim  0  iout: 1754/4000   time/tcpu:   0.90/1567.94   Opt:  6.81662035
Optim  0  iout: 1755/4000   time/tcpu:   0.89/1568.83   Opt:  6.76063824
Optim  0  iout: 1756/4000   time/tcpu:   0.89/1569.72   Opt:  6.85036707
Optim  0  iout: 1757/4000   time/tcpu:   0.90/1570.62   Opt:  6.84542608
Optim  0  iout: 1758/4000   time/tcpu:   0.90/1571.52   Opt:  6.80983305
Optim  0  iout: 1759/4000   time/tcpu:   0.90/1572.42   Opt:  6.83651543
Optim  0  iout: 1760/4000   time/tcpu:   0.91/1573.32   Opt:  6.82152939
Optim  0  iout: 1761/4000   time/tcpu:   0.88/1574.20   Opt:  6.82093573
Optim  0  iout: 1762/4000   time/tcpu:   0.90/1575.10   Opt:  6.81672430
Optim  0  iout: 1763/4000   time/tcpu:   0.89/1575.99   Opt:  6.80082417
Optim  0  iout: 1764/4000   time/tcpu:   0.89/1576.88   Opt:  6.79723024
Optim  0  iout: 1765/4000   time/tcpu:   0.90/1577.78   Opt:  6.75243664
Optim  0  iout: 1766/4000   time/tcpu:   0.91/1578.69   Opt:  6.75215101
Optim  0  iout: 1767/4000   time/tcpu:   0.89/1579.58   Opt:  6.82712984
Optim  0  iout: 1768/4000   time/tcpu:   0.90/1580.48   Opt:  6.83263206
Optim  0  iout: 1769/4000   time/tcpu:   0.89/1581.37   Opt:  6.81239939
Optim  0  iout: 1770/4000   time/tcpu:   0.90/1582.27   Opt:  6.78709459
Optim  0  iout: 1771/4000   time/tcpu:   0.89/1583.16   Opt:  6.80432224
Optim  0  iout: 1772/4000   time/tcpu:   0.90/1584.06   Opt:  6.73003292
Optim  0  iout: 1773/4000   time/tcpu:   0.89/1584.95   Opt:  6.80315590
Optim  0  iout: 1774/4000   time/tcpu:   0.90/1585.85   Opt:  6.81862593
Optim  0  iout: 1775/4000   time/tcpu:   0.90/1586.74   Opt:  6.80558825
Optim  0  iout: 1776/4000   time/tcpu:   0.90/1587.64   Opt:  6.77256918
Optim  0  iout: 1777/4000   time/tcpu:   0.89/1588.53   Opt:  6.83270311
Optim  0  iout: 1778/4000   time/tcpu:   0.89/1589.42   Opt:  6.83490705
Optim  0  iout: 1779/4000   time/tcpu:   0.90/1590.33   Opt:  6.84264803
Optim  0  iout: 1780/4000   time/tcpu:   0.90/1591.23   Opt:  6.80115938
Optim  0  iout: 1781/4000   time/tcpu:   0.90/1592.12   Opt:  6.80343246
Optim  0  iout: 1782/4000   time/tcpu:   0.88/1593.00   Opt:  6.76495028
Optim  0  iout: 1783/4000   time/tcpu:   0.90/1593.91   Opt:  6.78755665
Optim  0  iout: 1784/4000   time/tcpu:   0.89/1594.80   Opt:  6.78245640
Optim  0  iout: 1785/4000   time/tcpu:   0.91/1595.71   Opt:  6.89534664
Optim  0  iout: 1786/4000   time/tcpu:   0.89/1596.60   Opt:  6.87901497
Optim  0  iout: 1787/4000   time/tcpu:   0.91/1597.51   Opt:  6.75432444
Optim  0  iout: 1788/4000   time/tcpu:   0.90/1598.41   Opt:  6.82874203
Optim  0  iout: 1789/4000   time/tcpu:   0.89/1599.30   Opt:  6.82739067
Optim  0  iout: 1790/4000   time/tcpu:   0.89/1600.19   Opt:  6.72522259
Optim  0  iout: 1791/4000   time/tcpu:   0.89/1601.08   Opt:  6.82216263
Optim  0  iout: 1792/4000   time/tcpu:   0.90/1601.98   Opt:  6.84862852
Optim  0  iout: 1793/4000   time/tcpu:   0.89/1602.86   Opt:  6.77470398
Optim  0  iout: 1794/4000   time/tcpu:   0.90/1603.76   Opt:  6.72677803
Optim  0  iout: 1795/4000   time/tcpu:   0.89/1604.66   Opt:  6.78821659
Optim  0  iout: 1796/4000   time/tcpu:   0.90/1605.56   Opt:  6.84618616
Optim  0  iout: 1797/4000   time/tcpu:   0.90/1606.46   Opt:  6.90950203
Optim  0  iout: 1798/4000   time/tcpu:   0.89/1607.35   Opt:  6.83082342
Optim  0  iout: 1799/4000   time/tcpu:   0.88/1608.23   Opt:  6.74688292
Optim  0  iout: 1800/4000   time/tcpu:   0.90/1609.13   Opt:  6.76683092
Optim  0  iout: 1801/4000   time/tcpu:   0.90/1610.03   Opt:  6.72841597
Optim  0  iout: 1802/4000   time/tcpu:   0.89/1610.93   Opt:  6.84877348
Optim  0  iout: 1803/4000   time/tcpu:   0.89/1611.82   Opt:  6.85793352
Optim  0  iout: 1804/4000   time/tcpu:   0.88/1612.70   Opt:  6.78172684
Optim  0  iout: 1805/4000   time/tcpu:   0.88/1613.59   Opt:  6.73799467
Optim  0  iout: 1806/4000   time/tcpu:   0.90/1614.49   Opt:  6.82973814
Optim  0  iout: 1807/4000   time/tcpu:   0.89/1615.37   Opt:  6.81889820
Optim  0  iout: 1808/4000   time/tcpu:   0.90/1616.27   Opt:  6.87482166
Optim  0  iout: 1809/4000   time/tcpu:   0.88/1617.16   Opt:  6.79455090
Optim  0  iout: 1810/4000   time/tcpu:   0.90/1618.05   Opt:  6.83245516
Optim  0  iout: 1811/4000   time/tcpu:   0.91/1618.96   Opt:  6.78214931
Optim  0  iout: 1812/4000   time/tcpu:   0.89/1619.85   Opt:  6.86772537
Optim  0  iout: 1813/4000   time/tcpu:   0.89/1620.74   Opt:  6.75493050
Optim  0  iout: 1814/4000   time/tcpu:   0.90/1621.64   Opt:  6.83871984
Optim  0  iout: 1815/4000   time/tcpu:   0.88/1622.52   Opt:  6.83858967
Optim  0  iout: 1816/4000   time/tcpu:   0.90/1623.42   Opt:  6.73095131
Optim  0  iout: 1817/4000   time/tcpu:   0.89/1624.31   Opt:  6.84073687
Optim  0  iout: 1818/4000   time/tcpu:   0.89/1625.20   Opt:  6.73441505
Optim  0  iout: 1819/4000   time/tcpu:   0.89/1626.09   Opt:  6.80832767
Optim  0  iout: 1820/4000   time/tcpu:   0.88/1626.97   Opt:  6.84872055
Optim  0  iout: 1821/4000   time/tcpu:   0.91/1627.88   Opt:  6.79444075
Optim  0  iout: 1822/4000   time/tcpu:   0.91/1628.79   Opt:  6.80851936
Optim  0  iout: 1823/4000   time/tcpu:   0.90/1629.69   Opt:  6.83426428
Optim  0  iout: 1824/4000   time/tcpu:   0.89/1630.58   Opt:  6.77971172
Optim  0  iout: 1825/4000   time/tcpu:   0.90/1631.48   Opt:  6.83218336
Optim  0  iout: 1826/4000   time/tcpu:   0.89/1632.37   Opt:  6.79866982
Optim  0  iout: 1827/4000   time/tcpu:   0.90/1633.27   Opt:  6.81416178
Optim  0  iout: 1828/4000   time/tcpu:   0.88/1634.16   Opt:  6.76091862
Optim  0  iout: 1829/4000   time/tcpu:   0.89/1635.05   Opt:  6.79659462
Optim  0  iout: 1830/4000   time/tcpu:   0.89/1635.94   Opt:  6.65230942
Optim  0  iout: 1831/4000   time/tcpu:   0.91/1636.86   Opt:  6.85456848
Optim  0  iout: 1832/4000   time/tcpu:   0.90/1637.75   Opt:  6.76918173
Optim  0  iout: 1833/4000   time/tcpu:   0.88/1638.64   Opt:  6.81408215
Optim  0  iout: 1834/4000   time/tcpu:   0.88/1639.52   Opt:  6.79553795
Optim  0  iout: 1835/4000   time/tcpu:   0.91/1640.43   Opt:  6.84603119
Optim  0  iout: 1836/4000   time/tcpu:   0.91/1641.33   Opt:  6.77208519
Optim  0  iout: 1837/4000   time/tcpu:   0.90/1642.23   Opt:  6.92240429
Optim  0  iout: 1838/4000   time/tcpu:   0.91/1643.14   Opt:  6.80963564
Optim  0  iout: 1839/4000   time/tcpu:   0.89/1644.03   Opt:  6.80736828
Optim  0  iout: 1840/4000   time/tcpu:   0.89/1644.91   Opt:  6.81232357
Optim  0  iout: 1841/4000   time/tcpu:   0.91/1645.82   Opt:  6.71243238
Optim  0  iout: 1842/4000   time/tcpu:   0.88/1646.70   Opt:  6.75287199
Optim  0  iout: 1843/4000   time/tcpu:   0.91/1647.62   Opt:  6.79531956
Optim  0  iout: 1844/4000   time/tcpu:   0.89/1648.51   Opt:  6.78292084
Optim  0  iout: 1845/4000   time/tcpu:   0.89/1649.40   Opt:  6.75401974
Optim  0  iout: 1846/4000   time/tcpu:   0.90/1650.29   Opt:  6.81232738
Optim  0  iout: 1847/4000   time/tcpu:   0.88/1651.18   Opt:  6.81535101
Optim  0  iout: 1848/4000   time/tcpu:   0.89/1652.07   Opt:  6.79029083
Optim  0  iout: 1849/4000   time/tcpu:   0.90/1652.97   Opt:  6.87081432
Optim  0  iout: 1850/4000   time/tcpu:   0.90/1653.87   Opt:  6.81533575
Optim  0  iout: 1851/4000   time/tcpu:   0.90/1654.77   Opt:  6.82045603
Optim  0  iout: 1852/4000   time/tcpu:   0.89/1655.66   Opt:  6.78908253
Optim  0  iout: 1853/4000   time/tcpu:   0.91/1656.57   Opt:  6.84611988
Optim  0  iout: 1854/4000   time/tcpu:   0.89/1657.47   Opt:  6.83008242
Optim  0  iout: 1855/4000   time/tcpu:   0.90/1658.37   Opt:  6.77276707
Optim  0  iout: 1856/4000   time/tcpu:   0.89/1659.26   Opt:  6.84036160
Optim  0  iout: 1857/4000   time/tcpu:   0.90/1660.16   Opt:  6.85826397
Optim  0  iout: 1858/4000   time/tcpu:   0.90/1661.06   Opt:  6.79899216
Optim  0  iout: 1859/4000   time/tcpu:   0.89/1661.95   Opt:  6.75099421
Optim  0  iout: 1860/4000   time/tcpu:   0.89/1662.84   Opt:  6.82446957
Optim  0  iout: 1861/4000   time/tcpu:   0.90/1663.74   Opt:  6.81808615
Optim  0  iout: 1862/4000   time/tcpu:   0.90/1664.64   Opt:  6.83061457
Optim  0  iout: 1863/4000   time/tcpu:   0.89/1665.53   Opt:  6.76184654
Optim  0  iout: 1864/4000   time/tcpu:   0.90/1666.44   Opt:  6.76133394
Optim  0  iout: 1865/4000   time/tcpu:   0.88/1667.32   Opt:  6.79002142
Optim  0  iout: 1866/4000   time/tcpu:   0.88/1668.20   Opt:  6.79637766
Optim  0  iout: 1867/4000   time/tcpu:   0.90/1669.10   Opt:  6.83149719
Optim  0  iout: 1868/4000   time/tcpu:   0.89/1669.99   Opt:  6.82083082
Optim  0  iout: 1869/4000   time/tcpu:   0.89/1670.87   Opt:  6.79036999
Optim  0  iout: 1870/4000   time/tcpu:   0.90/1671.77   Opt:  6.84105206
Optim  0  iout: 1871/4000   time/tcpu:   0.87/1672.64   Opt:  6.81632137
Optim  0  iout: 1872/4000   time/tcpu:   0.88/1673.52   Opt:  6.77843142
Optim  0  iout: 1873/4000   time/tcpu:   0.90/1674.42   Opt:  6.75244904
Optim  0  iout: 1874/4000   time/tcpu:   0.89/1675.31   Opt:  6.82507229
Optim  0  iout: 1875/4000   time/tcpu:   0.88/1676.19   Opt:  6.77681732
Optim  0  iout: 1876/4000   time/tcpu:   0.90/1677.09   Opt:  6.84926367
Optim  0  iout: 1877/4000   time/tcpu:   0.90/1677.98   Opt:  6.80454111
Optim  0  iout: 1878/4000   time/tcpu:   0.88/1678.86   Opt:  6.89838028
Optim  0  iout: 1879/4000   time/tcpu:   0.71/1679.58   Opt:  6.87669992
Optim  0  iout: 1880/4000   time/tcpu:   0.71/1680.29   Opt:  6.74405098
Optim  0  iout: 1881/4000   time/tcpu:   0.86/1681.15   Opt:  6.77493000
Optim  0  iout: 1882/4000   time/tcpu:   0.90/1682.05   Opt:  6.81024170
Optim  0  iout: 1883/4000   time/tcpu:   0.89/1682.94   Opt:  6.85134840
Optim  0  iout: 1884/4000   time/tcpu:   0.89/1683.83   Opt:  6.79113531
Optim  0  iout: 1885/4000   time/tcpu:   0.89/1684.72   Opt:  6.78520823
Optim  0  iout: 1886/4000   time/tcpu:   0.89/1685.61   Opt:  6.75985432
Optim  0  iout: 1887/4000   time/tcpu:   0.89/1686.49   Opt:  6.69856977
Optim  0  iout: 1888/4000   time/tcpu:   0.89/1687.38   Opt:  6.73250914
Optim  0  iout: 1889/4000   time/tcpu:   0.88/1688.27   Opt:  6.76000595
Optim  0  iout: 1890/4000   time/tcpu:   0.90/1689.17   Opt:  6.79891777
Optim  0  iout: 1891/4000   time/tcpu:   0.90/1690.08   Opt:  6.76625109
Optim  0  iout: 1892/4000   time/tcpu:   0.89/1690.96   Opt:  6.76574469
Optim  0  iout: 1893/4000   time/tcpu:   0.89/1691.85   Opt:  6.76991272
Optim  0  iout: 1894/4000   time/tcpu:   0.89/1692.75   Opt:  6.74866199
Optim  0  iout: 1895/4000   time/tcpu:   0.90/1693.65   Opt:  6.83722258
Optim  0  iout: 1896/4000   time/tcpu:   0.89/1694.54   Opt:  6.79115534
Optim  0  iout: 1897/4000   time/tcpu:   0.89/1695.42   Opt:  6.86966705
Optim  0  iout: 1898/4000   time/tcpu:   0.89/1696.32   Opt:  6.91732931
Optim  0  iout: 1899/4000   time/tcpu:   0.89/1697.21   Opt:  6.75597954
Optim  0  iout: 1900/4000   time/tcpu:   0.89/1698.10   Opt:  6.79243088
Optim  0  iout: 1901/4000   time/tcpu:   0.90/1699.00   Opt:  6.82853413
Optim  0  iout: 1902/4000   time/tcpu:   0.88/1699.89   Opt:  6.82406855
Optim  0  iout: 1903/4000   time/tcpu:   0.91/1700.79   Opt:  6.79800463
Optim  0  iout: 1904/4000   time/tcpu:   0.89/1701.69   Opt:  6.84150791
Optim  0  iout: 1905/4000   time/tcpu:   0.90/1702.59   Opt:  6.82281065
Optim  0  iout: 1906/4000   time/tcpu:   0.89/1703.48   Opt:  6.82454109
Optim  0  iout: 1907/4000   time/tcpu:   0.90/1704.37   Opt:  6.76806355
Optim  0  iout: 1908/4000   time/tcpu:   0.90/1705.27   Opt:  6.80738211
Optim  0  iout: 1909/4000   time/tcpu:   0.89/1706.17   Opt:  6.80514574
Optim  0  iout: 1910/4000   time/tcpu:   0.88/1707.05   Opt:  6.83966970
Optim  0  iout: 1911/4000   time/tcpu:   0.89/1707.94   Opt:  6.84217930
Optim  0  iout: 1912/4000   time/tcpu:   0.89/1708.84   Opt:  6.79328203
Optim  0  iout: 1913/4000   time/tcpu:   0.90/1709.74   Opt:  6.80154085
Optim  0  iout: 1914/4000   time/tcpu:   0.90/1710.64   Opt:  6.89002991
Optim  0  iout: 1915/4000   time/tcpu:   0.89/1711.53   Opt:  6.79857445
Optim  0  iout: 1916/4000   time/tcpu:   0.90/1712.43   Opt:  6.83255291
Optim  0  iout: 1917/4000   time/tcpu:   0.90/1713.33   Opt:  6.92358828
Optim  0  iout: 1918/4000   time/tcpu:   0.89/1714.22   Opt:  6.81843281
Optim  0  iout: 1919/4000   time/tcpu:   0.89/1715.11   Opt:  6.80964279
Optim  0  iout: 1920/4000   time/tcpu:   0.90/1716.01   Opt:  6.76441622
Optim  0  iout: 1921/4000   time/tcpu:   0.89/1716.90   Opt:  6.80326843
Optim  0  iout: 1922/4000   time/tcpu:   0.89/1717.80   Opt:  6.82537508
Optim  0  iout: 1923/4000   time/tcpu:   0.89/1718.69   Opt:  6.85233879
Optim  0  iout: 1924/4000   time/tcpu:   0.89/1719.58   Opt:  6.83042765
Optim  0  iout: 1925/4000   time/tcpu:   0.89/1720.47   Opt:  6.80192566
Optim  0  iout: 1926/4000   time/tcpu:   0.90/1721.37   Opt:  6.82059479
Optim  0  iout: 1927/4000   time/tcpu:   0.91/1722.28   Opt:  6.66881514
Optim  0  iout: 1928/4000   time/tcpu:   0.89/1723.17   Opt:  6.75848246
Optim  0  iout: 1929/4000   time/tcpu:   0.90/1724.07   Opt:  6.81474209
Optim  0  iout: 1930/4000   time/tcpu:   0.87/1724.94   Opt:  6.81525898
Optim  0  iout: 1931/4000   time/tcpu:   0.89/1725.84   Opt:  6.77089453
Optim  0  iout: 1932/4000   time/tcpu:   0.90/1726.74   Opt:  6.81453943
Optim  0  iout: 1933/4000   time/tcpu:   0.87/1727.60   Opt:  6.85761309
Optim  0  iout: 1934/4000   time/tcpu:   0.89/1728.50   Opt:  6.79935455
Optim  0  iout: 1935/4000   time/tcpu:   0.91/1729.40   Opt:  6.77090931
Optim  0  iout: 1936/4000   time/tcpu:   0.89/1730.29   Opt:  6.72902727
Optim  0  iout: 1937/4000   time/tcpu:   0.90/1731.18   Opt:  6.88033581
Optim  0  iout: 1938/4000   time/tcpu:   0.90/1732.08   Opt:  6.83029032
Optim  0  iout: 1939/4000   time/tcpu:   0.91/1732.99   Opt:  6.81291580
Optim  0  iout: 1940/4000   time/tcpu:   0.90/1733.89   Opt:  6.86500978
Optim  0  iout: 1941/4000   time/tcpu:   0.91/1734.80   Opt:  6.76763487
Optim  0  iout: 1942/4000   time/tcpu:   0.89/1735.69   Opt:  6.83853865
Optim  0  iout: 1943/4000   time/tcpu:   0.92/1736.60   Opt:  6.79370832
Optim  0  iout: 1944/4000   time/tcpu:   0.88/1737.49   Opt:  6.82973909
Optim  0  iout: 1945/4000   time/tcpu:   0.90/1738.39   Opt:  6.78707600
Optim  0  iout: 1946/4000   time/tcpu:   0.87/1739.25   Opt:  6.79411793
Optim  0  iout: 1947/4000   time/tcpu:   0.90/1740.15   Opt:  6.80044317
Optim  0  iout: 1948/4000   time/tcpu:   0.90/1741.05   Opt:  6.76599312
Optim  0  iout: 1949/4000   time/tcpu:   0.91/1741.95   Opt:  6.78259706
Optim  0  iout: 1950/4000   time/tcpu:   0.91/1742.86   Opt:  6.83408928
Optim  0  iout: 1951/4000   time/tcpu:   0.90/1743.76   Opt:  6.86460781
Optim  0  iout: 1952/4000   time/tcpu:   0.89/1744.65   Opt:  6.83263969
Optim  0  iout: 1953/4000   time/tcpu:   0.87/1745.52   Opt:  6.85131359
Optim  0  iout: 1954/4000   time/tcpu:   0.90/1746.42   Opt:  6.83966112
Optim  0  iout: 1955/4000   time/tcpu:   0.91/1747.33   Opt:  6.83384562
Optim  0  iout: 1956/4000   time/tcpu:   0.89/1748.22   Opt:  6.72696018
Optim  0  iout: 1957/4000   time/tcpu:   0.90/1749.12   Opt:  6.78185272
Optim  0  iout: 1958/4000   time/tcpu:   0.90/1750.02   Opt:  6.72776031
Optim  0  iout: 1959/4000   time/tcpu:   0.90/1750.92   Opt:  6.73922539
Optim  0  iout: 1960/4000   time/tcpu:   0.89/1751.82   Opt:  6.80449820
Optim  0  iout: 1961/4000   time/tcpu:   0.90/1752.71   Opt:  6.79786253
Optim  0  iout: 1962/4000   time/tcpu:   0.89/1753.60   Opt:  6.79287529
Optim  0  iout: 1963/4000   time/tcpu:   0.90/1754.49   Opt:  6.86766815
Optim  0  iout: 1964/4000   time/tcpu:   0.88/1755.37   Opt:  6.82963228
Optim  0  iout: 1965/4000   time/tcpu:   0.88/1756.25   Opt:  6.81922007
Optim  0  iout: 1966/4000   time/tcpu:   0.88/1757.13   Opt:  6.76815176
Optim  0  iout: 1967/4000   time/tcpu:   0.89/1758.02   Opt:  6.75317144
Optim  0  iout: 1968/4000   time/tcpu:   0.91/1758.93   Opt:  6.82059669
Optim  0  iout: 1969/4000   time/tcpu:   0.90/1759.83   Opt:  6.81340027
Optim  0  iout: 1970/4000   time/tcpu:   0.91/1760.74   Opt:  6.81323099
Optim  0  iout: 1971/4000   time/tcpu:   0.89/1761.63   Opt:  6.83282328
Optim  0  iout: 1972/4000   time/tcpu:   0.90/1762.53   Opt:  6.76516676
Optim  0  iout: 1973/4000   time/tcpu:   0.89/1763.42   Opt:  6.80504417
Optim  0  iout: 1974/4000   time/tcpu:   0.91/1764.33   Opt:  6.76578188
Optim  0  iout: 1975/4000   time/tcpu:   0.90/1765.23   Opt:  6.80971050
Optim  0  iout: 1976/4000   time/tcpu:   0.89/1766.12   Opt:  6.89491272
Optim  0  iout: 1977/4000   time/tcpu:   0.90/1767.02   Opt:  6.76412106
Optim  0  iout: 1978/4000   time/tcpu:   0.88/1767.90   Opt:  6.90548468
Optim  0  iout: 1979/4000   time/tcpu:   0.90/1768.80   Opt:  6.80686903
Optim  0  iout: 1980/4000   time/tcpu:   0.91/1769.71   Opt:  6.75899410
Optim  0  iout: 1981/4000   time/tcpu:   0.88/1770.59   Opt:  6.84717464
Optim  0  iout: 1982/4000   time/tcpu:   0.90/1771.49   Opt:  6.93852043
Optim  0  iout: 1983/4000   time/tcpu:   0.89/1772.38   Opt:  6.81138039
Optim  0  iout: 1984/4000   time/tcpu:   0.91/1773.29   Opt:  6.82617664
Optim  0  iout: 1985/4000   time/tcpu:   0.90/1774.19   Opt:  6.78404284
Optim  0  iout: 1986/4000   time/tcpu:   0.88/1775.07   Opt:  6.78803205
Optim  0  iout: 1987/4000   time/tcpu:   0.91/1775.98   Opt:  6.81916809
Optim  0  iout: 1988/4000   time/tcpu:   0.90/1776.88   Opt:  6.78395987
Optim  0  iout: 1989/4000   time/tcpu:   0.90/1777.78   Opt:  6.85111141
Optim  0  iout: 1990/4000   time/tcpu:   0.90/1778.68   Opt:  6.83342695
Optim  0  iout: 1991/4000   time/tcpu:   0.89/1779.57   Opt:  6.81667471
Optim  0  iout: 1992/4000   time/tcpu:   0.89/1780.46   Opt:  6.78318548
Optim  0  iout: 1993/4000   time/tcpu:   0.89/1781.35   Opt:  6.87376451
Optim  0  iout: 1994/4000   time/tcpu:   0.88/1782.23   Opt:  6.82110929
Optim  0  iout: 1995/4000   time/tcpu:   0.91/1783.15   Opt:  6.83407211
Optim  0  iout: 1996/4000   time/tcpu:   0.89/1784.04   Opt:  6.84292698
Optim  0  iout: 1997/4000   time/tcpu:   0.91/1784.95   Opt:  6.77681875
Optim  0  iout: 1998/4000   time/tcpu:   0.90/1785.84   Opt:  6.85515547
Optim  0  iout: 1999/4000   time/tcpu:   0.89/1786.74   Opt:  6.76188755
Optim  0  iout: 2000/4000   time/tcpu:   0.90/1787.64   Opt:  6.85557461
Optim  0  iout: 2001/4000   time/tcpu:   0.89/1788.53   Opt:  6.90477085
Optim  0  iout: 2002/4000   time/tcpu:   0.90/1789.43   Opt:  6.84255457
Optim  0  iout: 2003/4000   time/tcpu:   0.89/1790.32   Opt:  6.80369568
Optim  0  iout: 2004/4000   time/tcpu:   0.89/1791.21   Opt:  6.78931952
Optim  0  iout: 2005/4000   time/tcpu:   0.90/1792.11   Opt:  6.73094797
Optim  0  iout: 2006/4000   time/tcpu:   0.89/1793.00   Opt:  6.77537394
Optim  0  iout: 2007/4000   time/tcpu:   0.90/1793.90   Opt:  6.87511253
Optim  0  iout: 2008/4000   time/tcpu:   0.89/1794.79   Opt:  6.85479593
Optim  0  iout: 2009/4000   time/tcpu:   0.90/1795.69   Opt:  6.84788847
Optim  0  iout: 2010/4000   time/tcpu:   0.89/1796.58   Opt:  6.75531530
Optim  0  iout: 2011/4000   time/tcpu:   0.90/1797.48   Opt:  6.81848764
Optim  0  iout: 2012/4000   time/tcpu:   0.90/1798.38   Opt:  6.81219053
Optim  0  iout: 2013/4000   time/tcpu:   0.89/1799.28   Opt:  6.79108191
Optim  0  iout: 2014/4000   time/tcpu:   0.90/1800.18   Opt:  6.80135918
Optim  0  iout: 2015/4000   time/tcpu:   0.90/1801.08   Opt:  6.86133575
Optim  0  iout: 2016/4000   time/tcpu:   0.90/1801.98   Opt:  6.74862480
Optim  0  iout: 2017/4000   time/tcpu:   0.89/1802.87   Opt:  6.81836319
Optim  0  iout: 2018/4000   time/tcpu:   0.88/1803.75   Opt:  6.84538555
Optim  0  iout: 2019/4000   time/tcpu:   0.91/1804.66   Opt:  6.77667475
Optim  0  iout: 2020/4000   time/tcpu:   0.87/1805.53   Opt:  6.82919455
Optim  0  iout: 2021/4000   time/tcpu:   0.89/1806.42   Opt:  6.80838203
Optim  0  iout: 2022/4000   time/tcpu:   0.89/1807.31   Opt:  6.74734735
Optim  0  iout: 2023/4000   time/tcpu:   0.90/1808.21   Opt:  6.82053709
Optim  0  iout: 2024/4000   time/tcpu:   0.89/1809.10   Opt:  6.88643837
Optim  0  iout: 2025/4000   time/tcpu:   0.89/1809.99   Opt:  6.86234760
Optim  0  iout: 2026/4000   time/tcpu:   0.90/1810.89   Opt:  6.77255964
Optim  0  iout: 2027/4000   time/tcpu:   0.88/1811.77   Opt:  6.87201071
Optim  0  iout: 2028/4000   time/tcpu:   0.91/1812.68   Opt:  6.77241325
Optim  0  iout: 2029/4000   time/tcpu:   0.89/1813.57   Opt:  6.74058771
Optim  0  iout: 2030/4000   time/tcpu:   0.89/1814.46   Opt:  6.74332428
Optim  0  iout: 2031/4000   time/tcpu:   0.87/1815.33   Opt:  6.87153578
Optim  0  iout: 2032/4000   time/tcpu:   0.90/1816.23   Opt:  6.73352861
Optim  0  iout: 2033/4000   time/tcpu:   0.90/1817.12   Opt:  6.72631741
Optim  0  iout: 2034/4000   time/tcpu:   0.90/1818.03   Opt:  6.89533234
Optim  0  iout: 2035/4000   time/tcpu:   0.91/1818.94   Opt:  6.76580667
Optim  0  iout: 2036/4000   time/tcpu:   0.91/1819.85   Opt:  6.77331018
Optim  0  iout: 2037/4000   time/tcpu:   0.90/1820.75   Opt:  6.81627846
Optim  0  iout: 2038/4000   time/tcpu:   0.89/1821.64   Opt:  6.83299112
Optim  0  iout: 2039/4000   time/tcpu:   0.89/1822.53   Opt:  6.81524944
Optim  0  iout: 2040/4000   time/tcpu:   0.90/1823.43   Opt:  6.93587685
Optim  0  iout: 2041/4000   time/tcpu:   0.89/1824.33   Opt:  6.77165031
Optim  0  iout: 2042/4000   time/tcpu:   0.89/1825.22   Opt:  6.78461504
Optim  0  iout: 2043/4000   time/tcpu:   0.88/1826.10   Opt:  6.78789949
Optim  0  iout: 2044/4000   time/tcpu:   0.88/1826.98   Opt:  6.85874939
Optim  0  iout: 2045/4000   time/tcpu:   0.89/1827.87   Opt:  6.78090906
Optim  0  iout: 2046/4000   time/tcpu:   0.90/1828.78   Opt:  6.78953123
Optim  0  iout: 2047/4000   time/tcpu:   0.90/1829.67   Opt:  6.83523369
Optim  0  iout: 2048/4000   time/tcpu:   0.90/1830.57   Opt:  6.80875397
Optim  0  iout: 2049/4000   time/tcpu:   0.88/1831.45   Opt:  6.77781153
Optim  0  iout: 2050/4000   time/tcpu:   0.89/1832.34   Opt:  6.85038042
Optim  0  iout: 2051/4000   time/tcpu:   0.88/1833.22   Opt:  6.80142021
Optim  0  iout: 2052/4000   time/tcpu:   0.89/1834.11   Opt:  6.85132790
Optim  0  iout: 2053/4000   time/tcpu:   0.90/1835.01   Opt:  6.82018375
Optim  0  iout: 2054/4000   time/tcpu:   0.89/1835.90   Opt:  6.80662870
Optim  0  iout: 2055/4000   time/tcpu:   0.89/1836.79   Opt:  6.71841908
Optim  0  iout: 2056/4000   time/tcpu:   0.89/1837.67   Opt:  6.84299660
Optim  0  iout: 2057/4000   time/tcpu:   0.89/1838.56   Opt:  6.72869062
Optim  0  iout: 2058/4000   time/tcpu:   0.88/1839.44   Opt:  6.84533024
Optim  0  iout: 2059/4000   time/tcpu:   0.90/1840.34   Opt:  6.77325773
Optim  0  iout: 2060/4000   time/tcpu:   0.90/1841.23   Opt:  6.77583504
Optim  0  iout: 2061/4000   time/tcpu:   0.90/1842.13   Opt:  6.80208015
Optim  0  iout: 2062/4000   time/tcpu:   0.89/1843.02   Opt:  6.80111122
Optim  0  iout: 2063/4000   time/tcpu:   0.90/1843.92   Opt:  6.88060617
Optim  0  iout: 2064/4000   time/tcpu:   0.90/1844.82   Opt:  6.74424410
Optim  0  iout: 2065/4000   time/tcpu:   0.89/1845.72   Opt:  6.79348326
Optim  0  iout: 2066/4000   time/tcpu:   0.90/1846.61   Opt:  6.80736637
Optim  0  iout: 2067/4000   time/tcpu:   0.89/1847.51   Opt:  6.82208490
Optim  0  iout: 2068/4000   time/tcpu:   0.90/1848.41   Opt:  6.70568895
Optim  0  iout: 2069/4000   time/tcpu:   0.90/1849.31   Opt:  6.78197956
Optim  0  iout: 2070/4000   time/tcpu:   0.90/1850.20   Opt:  6.83251333
Optim  0  iout: 2071/4000   time/tcpu:   0.90/1851.11   Opt:  6.80784607
Optim  0  iout: 2072/4000   time/tcpu:   0.90/1852.00   Opt:  6.82019234
Optim  0  iout: 2073/4000   time/tcpu:   0.90/1852.91   Opt:  6.80474710
Optim  0  iout: 2074/4000   time/tcpu:   0.89/1853.80   Opt:  6.76664257
Optim  0  iout: 2075/4000   time/tcpu:   0.89/1854.69   Opt:  6.74568081
Optim  0  iout: 2076/4000   time/tcpu:   0.89/1855.58   Opt:  6.77191734
Optim  0  iout: 2077/4000   time/tcpu:   0.90/1856.49   Opt:  6.80496597
Optim  0  iout: 2078/4000   time/tcpu:   0.89/1857.38   Opt:  6.78422070
Optim  0  iout: 2079/4000   time/tcpu:   0.89/1858.27   Opt:  6.79784727
Optim  0  iout: 2080/4000   time/tcpu:   0.89/1859.16   Opt:  6.83231068
Optim  0  iout: 2081/4000   time/tcpu:   0.90/1860.07   Opt:  6.82702589
Optim  0  iout: 2082/4000   time/tcpu:   0.88/1860.95   Opt:  6.84884501
Optim  0  iout: 2083/4000   time/tcpu:   0.89/1861.84   Opt:  6.86817980
Optim  0  iout: 2084/4000   time/tcpu:   0.89/1862.73   Opt:  6.79154539
Optim  0  iout: 2085/4000   time/tcpu:   0.90/1863.63   Opt:  6.75300741
Optim  0  iout: 2086/4000   time/tcpu:   0.90/1864.53   Opt:  6.75307417
Optim  0  iout: 2087/4000   time/tcpu:   0.89/1865.42   Opt:  6.74874687
Optim  0  iout: 2088/4000   time/tcpu:   0.90/1866.32   Opt:  6.77636862
Optim  0  iout: 2089/4000   time/tcpu:   0.90/1867.22   Opt:  6.80752945
Optim  0  iout: 2090/4000   time/tcpu:   0.89/1868.11   Opt:  6.80470324
Optim  0  iout: 2091/4000   time/tcpu:   0.89/1869.00   Opt:  6.78463554
Optim  0  iout: 2092/4000   time/tcpu:   0.91/1869.91   Opt:  6.82123423
Optim  0  iout: 2093/4000   time/tcpu:   0.88/1870.78   Opt:  6.78793049
Optim  0  iout: 2094/4000   time/tcpu:   0.90/1871.68   Opt:  6.78129673
Optim  0  iout: 2095/4000   time/tcpu:   0.91/1872.59   Opt:  6.79852057
Optim  0  iout: 2096/4000   time/tcpu:   0.91/1873.49   Opt:  6.83867979
Optim  0  iout: 2097/4000   time/tcpu:   0.89/1874.39   Opt:  6.80034304
Optim  0  iout: 2098/4000   time/tcpu:   0.89/1875.28   Opt:  6.81329298
Optim  0  iout: 2099/4000   time/tcpu:   0.89/1876.17   Opt:  6.78820324
Optim  0  iout: 2100/4000   time/tcpu:   0.87/1877.04   Opt:  6.84746885
Optim  0  iout: 2101/4000   time/tcpu:   0.89/1877.93   Opt:  6.79994631
Optim  0  iout: 2102/4000   time/tcpu:   0.90/1878.83   Opt:  6.81267548
Optim  0  iout: 2103/4000   time/tcpu:   0.89/1879.72   Opt:  6.80281639
Optim  0  iout: 2104/4000   time/tcpu:   0.90/1880.62   Opt:  6.74819803
Optim  0  iout: 2105/4000   time/tcpu:   0.90/1881.52   Opt:  6.77869081
Optim  0  iout: 2106/4000   time/tcpu:   0.88/1882.41   Opt:  6.75172377
Optim  0  iout: 2107/4000   time/tcpu:   0.91/1883.31   Opt:  6.75003529
Optim  0  iout: 2108/4000   time/tcpu:   0.90/1884.22   Opt:  6.80708313
Optim  0  iout: 2109/4000   time/tcpu:   0.88/1885.10   Opt:  6.81045771
Optim  0  iout: 2110/4000   time/tcpu:   0.90/1886.00   Opt:  6.84290648
Optim  0  iout: 2111/4000   time/tcpu:   0.88/1886.88   Opt:  6.76737738
Optim  0  iout: 2112/4000   time/tcpu:   0.89/1887.77   Opt:  6.84940910
Optim  0  iout: 2113/4000   time/tcpu:   0.90/1888.67   Opt:  6.81198025
Optim  0  iout: 2114/4000   time/tcpu:   0.90/1889.57   Opt:  6.76494884
Optim  0  iout: 2115/4000   time/tcpu:   0.90/1890.46   Opt:  6.89685965
Optim  0  iout: 2116/4000   time/tcpu:   0.90/1891.36   Opt:  6.83907223
Optim  0  iout: 2117/4000   time/tcpu:   0.90/1892.26   Opt:  6.80734968
Optim  0  iout: 2118/4000   time/tcpu:   0.90/1893.17   Opt:  6.89994812
Optim  0  iout: 2119/4000   time/tcpu:   0.91/1894.07   Opt:  6.86277628
Optim  0  iout: 2120/4000   time/tcpu:   0.89/1894.96   Opt:  6.81172895
Optim  0  iout: 2121/4000   time/tcpu:   0.90/1895.87   Opt:  6.78981256
Optim  0  iout: 2122/4000   time/tcpu:   0.91/1896.77   Opt:  6.85188723
Optim  0  iout: 2123/4000   time/tcpu:   0.89/1897.66   Opt:  6.77940035
Optim  0  iout: 2124/4000   time/tcpu:   0.89/1898.55   Opt:  6.82185507
Optim  0  iout: 2125/4000   time/tcpu:   0.90/1899.45   Opt:  6.83988476
Optim  0  iout: 2126/4000   time/tcpu:   0.89/1900.34   Opt:  6.79571438
Optim  0  iout: 2127/4000   time/tcpu:   0.89/1901.23   Opt:  6.80594158
Optim  0  iout: 2128/4000   time/tcpu:   0.90/1902.13   Opt:  6.82141399
Optim  0  iout: 2129/4000   time/tcpu:   0.90/1903.03   Opt:  6.78191233
Optim  0  iout: 2130/4000   time/tcpu:   0.89/1903.92   Opt:  6.80797243
Optim  0  iout: 2131/4000   time/tcpu:   0.90/1904.81   Opt:  6.79306746
Optim  0  iout: 2132/4000   time/tcpu:   0.91/1905.72   Opt:  6.76770020
Optim  0  iout: 2133/4000   time/tcpu:   0.90/1906.62   Opt:  6.77589178
Optim  0  iout: 2134/4000   time/tcpu:   0.88/1907.50   Opt:  6.85152578
Optim  0  iout: 2135/4000   time/tcpu:   0.89/1908.39   Opt:  6.84164667
Optim  0  iout: 2136/4000   time/tcpu:   0.88/1909.28   Opt:  6.82777834
Optim  0  iout: 2137/4000   time/tcpu:   0.89/1910.17   Opt:  6.81017876
Optim  0  iout: 2138/4000   time/tcpu:   0.89/1911.06   Opt:  6.81709814
Optim  0  iout: 2139/4000   time/tcpu:   0.88/1911.94   Opt:  6.79266262
Optim  0  iout: 2140/4000   time/tcpu:   0.92/1912.86   Opt:  6.83977938
Optim  0  iout: 2141/4000   time/tcpu:   0.89/1913.75   Opt:  6.80007172
Optim  0  iout: 2142/4000   time/tcpu:   0.89/1914.64   Opt:  6.82999420
Optim  0  iout: 2143/4000   time/tcpu:   0.89/1915.53   Opt:  6.84554005
Optim  0  iout: 2144/4000   time/tcpu:   0.90/1916.43   Opt:  6.79658175
Optim  0  iout: 2145/4000   time/tcpu:   0.89/1917.33   Opt:  6.76849604
Optim  0  iout: 2146/4000   time/tcpu:   0.90/1918.22   Opt:  6.78430748
Optim  0  iout: 2147/4000   time/tcpu:   0.89/1919.11   Opt:  6.78083372
Optim  0  iout: 2148/4000   time/tcpu:   0.90/1920.01   Opt:  6.87538004
Optim  0  iout: 2149/4000   time/tcpu:   0.89/1920.90   Opt:  6.76426268
Optim  0  iout: 2150/4000   time/tcpu:   0.87/1921.77   Opt:  6.82706642
Optim  0  iout: 2151/4000   time/tcpu:   0.89/1922.66   Opt:  6.89538574
Optim  0  iout: 2152/4000   time/tcpu:   0.90/1923.57   Opt:  6.75935316
Optim  0  iout: 2153/4000   time/tcpu:   0.89/1924.45   Opt:  6.78471994
Optim  0  iout: 2154/4000   time/tcpu:   0.92/1925.37   Opt:  6.91026354
Optim  0  iout: 2155/4000   time/tcpu:   0.90/1926.26   Opt:  6.82807207
Optim  0  iout: 2156/4000   time/tcpu:   0.88/1927.15   Opt:  6.79916763
Optim  0  iout: 2157/4000   time/tcpu:   0.90/1928.05   Opt:  6.85082817
Optim  0  iout: 2158/4000   time/tcpu:   0.89/1928.93   Opt:  6.84409332
Optim  0  iout: 2159/4000   time/tcpu:   0.90/1929.83   Opt:  6.88536024
Optim  0  iout: 2160/4000   time/tcpu:   0.89/1930.72   Opt:  6.82763004
Optim  0  iout: 2161/4000   time/tcpu:   0.89/1931.61   Opt:  6.81358576
Optim  0  iout: 2162/4000   time/tcpu:   0.89/1932.50   Opt:  6.85127115
Optim  0  iout: 2163/4000   time/tcpu:   0.91/1933.40   Opt:  6.81572437
Optim  0  iout: 2164/4000   time/tcpu:   0.90/1934.30   Opt:  6.76030016
Optim  0  iout: 2165/4000   time/tcpu:   0.90/1935.20   Opt:  6.87989664
Optim  0  iout: 2166/4000   time/tcpu:   0.90/1936.10   Opt:  6.76042271
Optim  0  iout: 2167/4000   time/tcpu:   0.86/1936.96   Opt:  6.81197548
Optim  0  iout: 2168/4000   time/tcpu:   0.89/1937.85   Opt:  6.76359749
Optim  0  iout: 2169/4000   time/tcpu:   0.89/1938.74   Opt:  6.84266329
Optim  0  iout: 2170/4000   time/tcpu:   0.90/1939.64   Opt:  6.75472164
Optim  0  iout: 2171/4000   time/tcpu:   0.88/1940.52   Opt:  6.85930967
Optim  0  iout: 2172/4000   time/tcpu:   0.90/1941.42   Opt:  6.82257318
Optim  0  iout: 2173/4000   time/tcpu:   0.89/1942.31   Opt:  6.86887884
Optim  0  iout: 2174/4000   time/tcpu:   0.89/1943.21   Opt:  6.77854919
Optim  0  iout: 2175/4000   time/tcpu:   0.91/1944.12   Opt:  6.76631832
Optim  0  iout: 2176/4000   time/tcpu:   0.89/1945.01   Opt:  6.72301102
Optim  0  iout: 2177/4000   time/tcpu:   0.89/1945.91   Opt:  6.72936344
Optim  0  iout: 2178/4000   time/tcpu:   0.90/1946.80   Opt:  6.83204699
Optim  0  iout: 2179/4000   time/tcpu:   0.90/1947.70   Opt:  6.87524128
Optim  0  iout: 2180/4000   time/tcpu:   0.90/1948.60   Opt:  6.71002340
Optim  0  iout: 2181/4000   time/tcpu:   0.88/1949.48   Opt:  6.78533888
Optim  0  iout: 2182/4000   time/tcpu:   0.89/1950.37   Opt:  6.76267481
Optim  0  iout: 2183/4000   time/tcpu:   0.89/1951.26   Opt:  6.83654118
Optim  0  iout: 2184/4000   time/tcpu:   0.89/1952.14   Opt:  6.85579967
Optim  0  iout: 2185/4000   time/tcpu:   0.90/1953.04   Opt:  6.75287676
Optim  0  iout: 2186/4000   time/tcpu:   0.90/1953.94   Opt:  6.75924826
Optim  0  iout: 2187/4000   time/tcpu:   0.90/1954.84   Opt:  6.81469536
Optim  0  iout: 2188/4000   time/tcpu:   0.89/1955.73   Opt:  6.73222494
Optim  0  iout: 2189/4000   time/tcpu:   0.90/1956.63   Opt:  6.80639172
Optim  0  iout: 2190/4000   time/tcpu:   0.90/1957.53   Opt:  6.83332872
Optim  0  iout: 2191/4000   time/tcpu:   0.89/1958.42   Opt:  6.88692188
Optim  0  iout: 2192/4000   time/tcpu:   0.88/1959.30   Opt:  6.74470711
Optim  0  iout: 2193/4000   time/tcpu:   0.88/1960.19   Opt:  6.74376154
Optim  0  iout: 2194/4000   time/tcpu:   0.91/1961.09   Opt:  6.82114458
Optim  0  iout: 2195/4000   time/tcpu:   0.88/1961.97   Opt:  6.88257265
Optim  0  iout: 2196/4000   time/tcpu:   0.90/1962.87   Opt:  6.77969837
Optim  0  iout: 2197/4000   time/tcpu:   0.89/1963.76   Opt:  6.85563421
Optim  0  iout: 2198/4000   time/tcpu:   0.89/1964.65   Opt:  6.86089182
Optim  0  iout: 2199/4000   time/tcpu:   0.89/1965.55   Opt:  6.80097246
Optim  0  iout: 2200/4000   time/tcpu:   0.90/1966.45   Opt:  6.75127888
Optim  0  iout: 2201/4000   time/tcpu:   0.88/1967.33   Opt:  6.84525967
Optim  0  iout: 2202/4000   time/tcpu:   0.90/1968.23   Opt:  6.81623363
Optim  0  iout: 2203/4000   time/tcpu:   0.90/1969.13   Opt:  6.76027918
Optim  0  iout: 2204/4000   time/tcpu:   0.89/1970.02   Opt:  6.87573528
Optim  0  iout: 2205/4000   time/tcpu:   0.89/1970.91   Opt:  6.78890133
Optim  0  iout: 2206/4000   time/tcpu:   0.91/1971.83   Opt:  6.76663303
Optim  0  iout: 2207/4000   time/tcpu:   0.90/1972.72   Opt:  6.77783489
Optim  0  iout: 2208/4000   time/tcpu:   0.90/1973.62   Opt:  6.77747774
Optim  0  iout: 2209/4000   time/tcpu:   0.90/1974.52   Opt:  6.77680492
Optim  0  iout: 2210/4000   time/tcpu:   0.89/1975.42   Opt:  6.85004854
Optim  0  iout: 2211/4000   time/tcpu:   0.91/1976.33   Opt:  6.80741787
Optim  0  iout: 2212/4000   time/tcpu:   0.89/1977.22   Opt:  6.74358892
Optim  0  iout: 2213/4000   time/tcpu:   0.89/1978.10   Opt:  6.77662897
Optim  0  iout: 2214/4000   time/tcpu:   0.72/1978.83   Opt:  6.79576874
Optim  0  iout: 2215/4000   time/tcpu:   0.71/1979.54   Opt:  6.85061502
Optim  0  iout: 2216/4000   time/tcpu:   0.84/1980.38   Opt:  6.88077259
Optim  0  iout: 2217/4000   time/tcpu:   0.89/1981.27   Opt:  6.80910444
Optim  0  iout: 2218/4000   time/tcpu:   0.89/1982.16   Opt:  6.82459688
Optim  0  iout: 2219/4000   time/tcpu:   0.89/1983.05   Opt:  6.78811884
Optim  0  iout: 2220/4000   time/tcpu:   0.90/1983.95   Opt:  6.78666496
Optim  0  iout: 2221/4000   time/tcpu:   0.89/1984.84   Opt:  6.74210072
Optim  0  iout: 2222/4000   time/tcpu:   0.90/1985.75   Opt:  6.76344824
Optim  0  iout: 2223/4000   time/tcpu:   0.89/1986.63   Opt:  6.85729790
Optim  0  iout: 2224/4000   time/tcpu:   0.90/1987.54   Opt:  6.76609278
Optim  0  iout: 2225/4000   time/tcpu:   0.90/1988.43   Opt:  6.81137514
Optim  0  iout: 2226/4000   time/tcpu:   0.88/1989.32   Opt:  6.83686352
Optim  0  iout: 2227/4000   time/tcpu:   0.88/1990.20   Opt:  6.79450274
Optim  0  iout: 2228/4000   time/tcpu:   0.89/1991.09   Opt:  6.79671192
Optim  0  iout: 2229/4000   time/tcpu:   0.90/1991.99   Opt:  6.87537479
Optim  0  iout: 2230/4000   time/tcpu:   0.89/1992.88   Opt:  6.78307962
Optim  0  iout: 2231/4000   time/tcpu:   0.88/1993.77   Opt:  6.83329773
Optim  0  iout: 2232/4000   time/tcpu:   0.90/1994.67   Opt:  6.77162075
Optim  0  iout: 2233/4000   time/tcpu:   0.91/1995.58   Opt:  6.75536442
Optim  0  iout: 2234/4000   time/tcpu:   0.89/1996.47   Opt:  6.78667831
Optim  0  iout: 2235/4000   time/tcpu:   0.90/1997.37   Opt:  6.81035566
Optim  0  iout: 2236/4000   time/tcpu:   0.90/1998.27   Opt:  6.82145500
Optim  0  iout: 2237/4000   time/tcpu:   0.90/1999.17   Opt:  6.77279520
Optim  0  iout: 2238/4000   time/tcpu:   0.90/2000.07   Opt:  6.78437853
Optim  0  iout: 2239/4000   time/tcpu:   0.90/2000.97   Opt:  6.73178339
Optim  0  iout: 2240/4000   time/tcpu:   0.91/2001.88   Opt:  6.78545380
Optim  0  iout: 2241/4000   time/tcpu:   0.90/2002.78   Opt:  6.80363083
Optim  0  iout: 2242/4000   time/tcpu:   0.90/2003.67   Opt:  6.89791775
Optim  0  iout: 2243/4000   time/tcpu:   0.91/2004.58   Opt:  6.83768034
Optim  0  iout: 2244/4000   time/tcpu:   0.91/2005.49   Opt:  6.80112410
Optim  0  iout: 2245/4000   time/tcpu:   0.89/2006.38   Opt:  6.78081751
Optim  0  iout: 2246/4000   time/tcpu:   0.85/2007.22   Opt:  6.80386496
Optim  0  iout: 2247/4000   time/tcpu:   0.90/2008.13   Opt:  6.81067991
Optim  0  iout: 2248/4000   time/tcpu:   0.91/2009.04   Opt:  6.80976868
Optim  0  iout: 2249/4000   time/tcpu:   0.90/2009.94   Opt:  6.80295563
Optim  0  iout: 2250/4000   time/tcpu:   0.91/2010.85   Opt:  6.73034859
Optim  0  iout: 2251/4000   time/tcpu:   0.90/2011.74   Opt:  6.78397369
Optim  0  iout: 2252/4000   time/tcpu:   0.89/2012.64   Opt:  6.84510374
Optim  0  iout: 2253/4000   time/tcpu:   0.89/2013.53   Opt:  6.86232424
Optim  0  iout: 2254/4000   time/tcpu:   0.89/2014.43   Opt:  6.86391115
Optim  0  iout: 2255/4000   time/tcpu:   0.88/2015.31   Opt:  6.83205843
Optim  0  iout: 2256/4000   time/tcpu:   0.89/2016.20   Opt:  6.86422205
Optim  0  iout: 2257/4000   time/tcpu:   0.91/2017.11   Opt:  6.76116514
Optim  0  iout: 2258/4000   time/tcpu:   0.89/2018.00   Opt:  6.82660246
Optim  0  iout: 2259/4000   time/tcpu:   0.91/2018.91   Opt:  6.81892872
Optim  0  iout: 2260/4000   time/tcpu:   0.89/2019.80   Opt:  6.76302862
Optim  0  iout: 2261/4000   time/tcpu:   0.90/2020.70   Opt:  6.76522875
Optim  0  iout: 2262/4000   time/tcpu:   0.88/2021.58   Opt:  6.83140993
Optim  0  iout: 2263/4000   time/tcpu:   0.89/2022.47   Opt:  6.81878901
Optim  0  iout: 2264/4000   time/tcpu:   0.89/2023.36   Opt:  6.89521885
Optim  0  iout: 2265/4000   time/tcpu:   0.90/2024.26   Opt:  6.78858185
Optim  0  iout: 2266/4000   time/tcpu:   0.90/2025.16   Opt:  6.73664379
Optim  0  iout: 2267/4000   time/tcpu:   0.90/2026.06   Opt:  6.79284096
Optim  0  iout: 2268/4000   time/tcpu:   0.91/2026.96   Opt:  6.79807901
Optim  0  iout: 2269/4000   time/tcpu:   0.91/2027.87   Opt:  6.83042717
Optim  0  iout: 2270/4000   time/tcpu:   0.90/2028.78   Opt:  6.77003479
Optim  0  iout: 2271/4000   time/tcpu:   0.90/2029.68   Opt:  6.82882357
Optim  0  iout: 2272/4000   time/tcpu:   0.92/2030.60   Opt:  6.76360941
Optim  0  iout: 2273/4000   time/tcpu:   0.89/2031.48   Opt:  6.85574293
Optim  0  iout: 2274/4000   time/tcpu:   0.90/2032.38   Opt:  6.75421286
Optim  0  iout: 2275/4000   time/tcpu:   0.90/2033.29   Opt:  6.80600500
Optim  0  iout: 2276/4000   time/tcpu:   0.90/2034.18   Opt:  6.85462523
Optim  0  iout: 2277/4000   time/tcpu:   0.90/2035.09   Opt:  6.76149321
Optim  0  iout: 2278/4000   time/tcpu:   0.89/2035.98   Opt:  6.86074209
Optim  0  iout: 2279/4000   time/tcpu:   0.90/2036.88   Opt:  6.79209423
Optim  0  iout: 2280/4000   time/tcpu:   0.89/2037.77   Opt:  6.82190704
Optim  0  iout: 2281/4000   time/tcpu:   0.89/2038.66   Opt:  6.75913000
Optim  0  iout: 2282/4000   time/tcpu:   0.87/2039.53   Opt:  6.79257631
Optim  0  iout: 2283/4000   time/tcpu:   0.91/2040.44   Opt:  6.85281086
Optim  0  iout: 2284/4000   time/tcpu:   0.89/2041.33   Opt:  6.75875187
Optim  0  iout: 2285/4000   time/tcpu:   0.89/2042.23   Opt:  6.83561993
Optim  0  iout: 2286/4000   time/tcpu:   0.89/2043.11   Opt:  6.77407503
Optim  0  iout: 2287/4000   time/tcpu:   0.88/2043.99   Opt:  6.77044344
Optim  0  iout: 2288/4000   time/tcpu:   0.88/2044.88   Opt:  6.76321840
Optim  0  iout: 2289/4000   time/tcpu:   0.88/2045.75   Opt:  6.78677130
Optim  0  iout: 2290/4000   time/tcpu:   0.91/2046.66   Opt:  6.82054901
Optim  0  iout: 2291/4000   time/tcpu:   0.91/2047.57   Opt:  6.83231926
Optim  0  iout: 2292/4000   time/tcpu:   0.88/2048.45   Opt:  6.80919647
Optim  0  iout: 2293/4000   time/tcpu:   0.90/2049.35   Opt:  6.83400202
Optim  0  iout: 2294/4000   time/tcpu:   0.90/2050.25   Opt:  6.87798500
Optim  0  iout: 2295/4000   time/tcpu:   0.88/2051.13   Opt:  6.79323339
Optim  0  iout: 2296/4000   time/tcpu:   0.90/2052.03   Opt:  6.79373264
Optim  0  iout: 2297/4000   time/tcpu:   0.90/2052.93   Opt:  6.89514351
Optim  0  iout: 2298/4000   time/tcpu:   0.89/2053.83   Opt:  6.80939436
Optim  0  iout: 2299/4000   time/tcpu:   0.89/2054.72   Opt:  6.80027533
Optim  0  iout: 2300/4000   time/tcpu:   0.90/2055.62   Opt:  6.83599901
Optim  0  iout: 2301/4000   time/tcpu:   0.89/2056.51   Opt:  6.72398329
Optim  0  iout: 2302/4000   time/tcpu:   0.90/2057.41   Opt:  6.80021000
Optim  0  iout: 2303/4000   time/tcpu:   0.89/2058.30   Opt:  6.77754545
Optim  0  iout: 2304/4000   time/tcpu:   0.91/2059.21   Opt:  6.79663515
Optim  0  iout: 2305/4000   time/tcpu:   0.89/2060.10   Opt:  6.85165834
Optim  0  iout: 2306/4000   time/tcpu:   0.90/2061.00   Opt:  6.78616524
Optim  0  iout: 2307/4000   time/tcpu:   0.89/2061.89   Opt:  6.87830114
Optim  0  iout: 2308/4000   time/tcpu:   0.88/2062.78   Opt:  6.87611389
Optim  0  iout: 2309/4000   time/tcpu:   0.89/2063.66   Opt:  6.76997423
Optim  0  iout: 2310/4000   time/tcpu:   0.90/2064.56   Opt:  6.87004519
Optim  0  iout: 2311/4000   time/tcpu:   0.89/2065.45   Opt:  6.73669052
Optim  0  iout: 2312/4000   time/tcpu:   0.89/2066.34   Opt:  6.83942699
Optim  0  iout: 2313/4000   time/tcpu:   0.90/2067.23   Opt:  6.84798622
Optim  0  iout: 2314/4000   time/tcpu:   0.88/2068.12   Opt:  6.77838564
Optim  0  iout: 2315/4000   time/tcpu:   0.89/2069.00   Opt:  6.79554462
Optim  0  iout: 2316/4000   time/tcpu:   0.91/2069.91   Opt:  6.82539034
Optim  0  iout: 2317/4000   time/tcpu:   0.90/2070.81   Opt:  6.81262875
Optim  0  iout: 2318/4000   time/tcpu:   0.90/2071.70   Opt:  6.82289505
Optim  0  iout: 2319/4000   time/tcpu:   0.89/2072.60   Opt:  6.71441507
Optim  0  iout: 2320/4000   time/tcpu:   0.91/2073.50   Opt:  6.79920912
Optim  0  iout: 2321/4000   time/tcpu:   0.90/2074.40   Opt:  6.85969687
Optim  0  iout: 2322/4000   time/tcpu:   0.86/2075.26   Opt:  6.86050940
Optim  0  iout: 2323/4000   time/tcpu:   0.89/2076.15   Opt:  6.83016872
Optim  0  iout: 2324/4000   time/tcpu:   0.90/2077.05   Opt:  6.89533377
Optim  0  iout: 2325/4000   time/tcpu:   0.90/2077.95   Opt:  6.79238558
Optim  0  iout: 2326/4000   time/tcpu:   0.89/2078.84   Opt:  6.82351446
Optim  0  iout: 2327/4000   time/tcpu:   0.85/2079.69   Opt:  6.76713371
Optim  0  iout: 2328/4000   time/tcpu:   0.90/2080.60   Opt:  6.80402136
Optim  0  iout: 2329/4000   time/tcpu:   0.90/2081.49   Opt:  6.80381918
Optim  0  iout: 2330/4000   time/tcpu:   0.88/2082.37   Opt:  6.81562948
Optim  0  iout: 2331/4000   time/tcpu:   0.90/2083.28   Opt:  6.84992504
Optim  0  iout: 2332/4000   time/tcpu:   0.88/2084.16   Opt:  6.87802315
Optim  0  iout: 2333/4000   time/tcpu:   0.90/2085.06   Opt:  6.78069258
Optim  0  iout: 2334/4000   time/tcpu:   0.89/2085.95   Opt:  6.87449884
Optim  0  iout: 2335/4000   time/tcpu:   0.89/2086.84   Opt:  6.84614086
Optim  0  iout: 2336/4000   time/tcpu:   0.89/2087.73   Opt:  6.82016706
Optim  0  iout: 2337/4000   time/tcpu:   0.88/2088.62   Opt:  6.77240515
Optim  0  iout: 2338/4000   time/tcpu:   0.90/2089.51   Opt:  6.82453156
Optim  0  iout: 2339/4000   time/tcpu:   0.89/2090.40   Opt:  6.77868748
Optim  0  iout: 2340/4000   time/tcpu:   0.90/2091.30   Opt:  6.79028702
Optim  0  iout: 2341/4000   time/tcpu:   0.90/2092.20   Opt:  6.80904484
Optim  0  iout: 2342/4000   time/tcpu:   0.89/2093.09   Opt:  6.87411118
Optim  0  iout: 2343/4000   time/tcpu:   0.90/2093.99   Opt:  6.83420706
Optim  0  iout: 2344/4000   time/tcpu:   0.91/2094.90   Opt:  6.79802036
Optim  0  iout: 2345/4000   time/tcpu:   0.89/2095.79   Opt:  6.82275867
Optim  0  iout: 2346/4000   time/tcpu:   0.90/2096.69   Opt:  6.84233522
Optim  0  iout: 2347/4000   time/tcpu:   0.89/2097.58   Opt:  6.77605009
Optim  0  iout: 2348/4000   time/tcpu:   0.88/2098.46   Opt:  6.78608370
Optim  0  iout: 2349/4000   time/tcpu:   0.91/2099.37   Opt:  6.90683317
Optim  0  iout: 2350/4000   time/tcpu:   0.90/2100.28   Opt:  6.81258059
Optim  0  iout: 2351/4000   time/tcpu:   0.89/2101.17   Opt:  6.75079393
Optim  0  iout: 2352/4000   time/tcpu:   0.90/2102.07   Opt:  6.75360441
Optim  0  iout: 2353/4000   time/tcpu:   0.90/2102.97   Opt:  6.74706507
Optim  0  iout: 2354/4000   time/tcpu:   0.89/2103.87   Opt:  6.75528908
Optim  0  iout: 2355/4000   time/tcpu:   0.87/2104.74   Opt:  6.82365274
Optim  0  iout: 2356/4000   time/tcpu:   0.90/2105.64   Opt:  6.72996902
Optim  0  iout: 2357/4000   time/tcpu:   0.91/2106.55   Opt:  6.72426748
Optim  0  iout: 2358/4000   time/tcpu:   0.89/2107.44   Opt:  6.82496452
Optim  0  iout: 2359/4000   time/tcpu:   0.90/2108.34   Opt:  6.85099030
Optim  0  iout: 2360/4000   time/tcpu:   0.91/2109.25   Opt:  6.80648708
Optim  0  iout: 2361/4000   time/tcpu:   0.89/2110.14   Opt:  6.84733248
Optim  0  iout: 2362/4000   time/tcpu:   0.91/2111.05   Opt:  6.75376081
Optim  0  iout: 2363/4000   time/tcpu:   0.91/2111.95   Opt:  6.71992874
Optim  0  iout: 2364/4000   time/tcpu:   0.91/2112.86   Opt:  6.79720592
Optim  0  iout: 2365/4000   time/tcpu:   0.89/2113.76   Opt:  6.80870152
Optim  0  iout: 2366/4000   time/tcpu:   0.90/2114.65   Opt:  6.81174707
Optim  0  iout: 2367/4000   time/tcpu:   0.89/2115.54   Opt:  6.84543037
Optim  0  iout: 2368/4000   time/tcpu:   0.90/2116.44   Opt:  6.75183773
Optim  0  iout: 2369/4000   time/tcpu:   0.91/2117.35   Opt:  6.72510624
Optim  0  iout: 2370/4000   time/tcpu:   0.89/2118.24   Opt:  6.76666403
Optim  0  iout: 2371/4000   time/tcpu:   0.89/2119.13   Opt:  6.88717985
Optim  0  iout: 2372/4000   time/tcpu:   0.89/2120.02   Opt:  6.81729794
Optim  0  iout: 2373/4000   time/tcpu:   0.90/2120.93   Opt:  6.78077507
Optim  0  iout: 2374/4000   time/tcpu:   0.88/2121.81   Opt:  6.75145912
Optim  0  iout: 2375/4000   time/tcpu:   0.90/2122.70   Opt:  6.88448620
Optim  0  iout: 2376/4000   time/tcpu:   0.87/2123.57   Opt:  6.80211449
Optim  0  iout: 2377/4000   time/tcpu:   0.89/2124.47   Opt:  6.83772659
Optim  0  iout: 2378/4000   time/tcpu:   0.90/2125.37   Opt:  6.79396296
Optim  0  iout: 2379/4000   time/tcpu:   0.90/2126.27   Opt:  6.79694653
Optim  0  iout: 2380/4000   time/tcpu:   0.88/2127.15   Opt:  6.80531120
Optim  0  iout: 2381/4000   time/tcpu:   0.90/2128.05   Opt:  6.86629725
Optim  0  iout: 2382/4000   time/tcpu:   0.88/2128.93   Opt:  6.83266068
Optim  0  iout: 2383/4000   time/tcpu:   0.89/2129.82   Opt:  6.87572145
Optim  0  iout: 2384/4000   time/tcpu:   0.90/2130.71   Opt:  6.79555845
Optim  0  iout: 2385/4000   time/tcpu:   0.89/2131.61   Opt:  6.75221920
Optim  0  iout: 2386/4000   time/tcpu:   0.90/2132.51   Opt:  6.82684755
Optim  0  iout: 2387/4000   time/tcpu:   0.89/2133.39   Opt:  6.84898090
Optim  0  iout: 2388/4000   time/tcpu:   0.88/2134.27   Opt:  6.82031536
Optim  0  iout: 2389/4000   time/tcpu:   0.89/2135.16   Opt:  6.87057734
Optim  0  iout: 2390/4000   time/tcpu:   0.89/2136.05   Opt:  6.85853004
Optim  0  iout: 2391/4000   time/tcpu:   0.89/2136.94   Opt:  6.78548002
Optim  0  iout: 2392/4000   time/tcpu:   0.90/2137.84   Opt:  6.80267239
Optim  0  iout: 2393/4000   time/tcpu:   0.90/2138.74   Opt:  6.78891134
Optim  0  iout: 2394/4000   time/tcpu:   0.88/2139.63   Opt:  6.76337099
Optim  0  iout: 2395/4000   time/tcpu:   0.91/2140.53   Opt:  6.78308487
Optim  0  iout: 2396/4000   time/tcpu:   0.90/2141.44   Opt:  6.78968143
Optim  0  iout: 2397/4000   time/tcpu:   0.88/2142.32   Opt:  6.87836170
Optim  0  iout: 2398/4000   time/tcpu:   0.86/2143.18   Opt:  6.85157061
Optim  0  iout: 2399/4000   time/tcpu:   0.90/2144.08   Opt:  6.82602549
Optim  0  iout: 2400/4000   time/tcpu:   0.87/2144.95   Opt:  6.76515150
Optim  0  iout: 2401/4000   time/tcpu:   0.89/2145.85   Opt:  6.86241913
Optim  0  iout: 2402/4000   time/tcpu:   0.88/2146.73   Opt:  6.84241009
Optim  0  iout: 2403/4000   time/tcpu:   0.90/2147.63   Opt:  6.83751249
Optim  0  iout: 2404/4000   time/tcpu:   0.91/2148.55   Opt:  6.77367401
Optim  0  iout: 2405/4000   time/tcpu:   0.90/2149.45   Opt:  6.80201817
Optim  0  iout: 2406/4000   time/tcpu:   0.88/2150.33   Opt:  6.85489941
Optim  0  iout: 2407/4000   time/tcpu:   0.91/2151.23   Opt:  6.82072639
Optim  0  iout: 2408/4000   time/tcpu:   0.90/2152.14   Opt:  6.72791910
Optim  0  iout: 2409/4000   time/tcpu:   0.89/2153.03   Opt:  6.76768684
Optim  0  iout: 2410/4000   time/tcpu:   0.90/2153.93   Opt:  6.80540228
Optim  0  iout: 2411/4000   time/tcpu:   0.89/2154.83   Opt:  6.86417198
Optim  0  iout: 2412/4000   time/tcpu:   0.91/2155.74   Opt:  6.77590656
Optim  0  iout: 2413/4000   time/tcpu:   0.90/2156.64   Opt:  6.85184717
Optim  0  iout: 2414/4000   time/tcpu:   0.90/2157.54   Opt:  6.78620625
Optim  0  iout: 2415/4000   time/tcpu:   0.88/2158.42   Opt:  6.80556440
Optim  0  iout: 2416/4000   time/tcpu:   0.88/2159.31   Opt:  6.89613962
Optim  0  iout: 2417/4000   time/tcpu:   0.89/2160.20   Opt:  6.80090952
Optim  0  iout: 2418/4000   time/tcpu:   0.89/2161.09   Opt:  6.83769846
Optim  0  iout: 2419/4000   time/tcpu:   0.90/2161.99   Opt:  6.80188370
Optim  0  iout: 2420/4000   time/tcpu:   0.89/2162.88   Opt:  6.78175640
Optim  0  iout: 2421/4000   time/tcpu:   0.88/2163.76   Opt:  6.82288647
Optim  0  iout: 2422/4000   time/tcpu:   0.87/2164.63   Opt:  6.77227926
Optim  0  iout: 2423/4000   time/tcpu:   0.89/2165.52   Opt:  6.88141108
Optim  0  iout: 2424/4000   time/tcpu:   0.89/2166.42   Opt:  6.79906940
Optim  0  iout: 2425/4000   time/tcpu:   0.88/2167.30   Opt:  6.79962444
Optim  0  iout: 2426/4000   time/tcpu:   0.89/2168.19   Opt:  6.84236240
Optim  0  iout: 2427/4000   time/tcpu:   0.89/2169.08   Opt:  6.80895519
Optim  0  iout: 2428/4000   time/tcpu:   0.89/2169.98   Opt:  6.83833027
Optim  0  iout: 2429/4000   time/tcpu:   0.89/2170.87   Opt:  6.83346796
Optim  0  iout: 2430/4000   time/tcpu:   0.90/2171.77   Opt:  6.75109005
Optim  0  iout: 2431/4000   time/tcpu:   0.89/2172.66   Opt:  6.68881798
Optim  0  iout: 2432/4000   time/tcpu:   0.89/2173.55   Opt:  6.79449987
Optim  0  iout: 2433/4000   time/tcpu:   0.89/2174.44   Opt:  6.80957127
Optim  0  iout: 2434/4000   time/tcpu:   0.88/2175.33   Opt:  6.82178020
Optim  0  iout: 2435/4000   time/tcpu:   0.90/2176.23   Opt:  6.79307461
Optim  0  iout: 2436/4000   time/tcpu:   0.90/2177.13   Opt:  6.83977985
Optim  0  iout: 2437/4000   time/tcpu:   0.90/2178.03   Opt:  6.76364756
Optim  0  iout: 2438/4000   time/tcpu:   0.91/2178.93   Opt:  6.74033403
Optim  0  iout: 2439/4000   time/tcpu:   0.87/2179.81   Opt:  6.80916548
Optim  0  iout: 2440/4000   time/tcpu:   0.90/2180.70   Opt:  6.80132532
Optim  0  iout: 2441/4000   time/tcpu:   0.89/2181.60   Opt:  6.84543324
Optim  0  iout: 2442/4000   time/tcpu:   0.88/2182.48   Opt:  6.81568956
Optim  0  iout: 2443/4000   time/tcpu:   0.89/2183.37   Opt:  6.85708570
Optim  0  iout: 2444/4000   time/tcpu:   0.89/2184.26   Opt:  6.80371857
Optim  0  iout: 2445/4000   time/tcpu:   0.90/2185.17   Opt:  6.76135540
Optim  0  iout: 2446/4000   time/tcpu:   0.90/2186.06   Opt:  6.78242397
Optim  0  iout: 2447/4000   time/tcpu:   0.88/2186.95   Opt:  6.77255774
Optim  0  iout: 2448/4000   time/tcpu:   0.90/2187.85   Opt:  6.83315182
Optim  0  iout: 2449/4000   time/tcpu:   0.89/2188.74   Opt:  6.78903008
Optim  0  iout: 2450/4000   time/tcpu:   0.90/2189.64   Opt:  6.83759689
Optim  0  iout: 2451/4000   time/tcpu:   0.90/2190.54   Opt:  6.85658360
Optim  0  iout: 2452/4000   time/tcpu:   0.89/2191.43   Opt:  6.89341784
Optim  0  iout: 2453/4000   time/tcpu:   0.90/2192.33   Opt:  6.78846788
Optim  0  iout: 2454/4000   time/tcpu:   0.90/2193.23   Opt:  6.75757074
Optim  0  iout: 2455/4000   time/tcpu:   0.89/2194.12   Opt:  6.81768036
Optim  0  iout: 2456/4000   time/tcpu:   0.92/2195.04   Opt:  6.78891039
Optim  0  iout: 2457/4000   time/tcpu:   0.89/2195.92   Opt:  6.82100534
Optim  0  iout: 2458/4000   time/tcpu:   0.90/2196.83   Opt:  6.77834892
Optim  0  iout: 2459/4000   time/tcpu:   0.89/2197.72   Opt:  6.80885839
Optim  0  iout: 2460/4000   time/tcpu:   0.91/2198.63   Opt:  6.77506018
Optim  0  iout: 2461/4000   time/tcpu:   0.91/2199.54   Opt:  6.84215641
Optim  0  iout: 2462/4000   time/tcpu:   0.89/2200.43   Opt:  6.83762884
Optim  0  iout: 2463/4000   time/tcpu:   0.87/2201.30   Opt:  6.83663893
Optim  0  iout: 2464/4000   time/tcpu:   0.89/2202.19   Opt:  6.74517250
Optim  0  iout: 2465/4000   time/tcpu:   0.89/2203.08   Opt:  6.84147739
Optim  0  iout: 2466/4000   time/tcpu:   0.90/2203.99   Opt:  6.76345110
Optim  0  iout: 2467/4000   time/tcpu:   0.88/2204.87   Opt:  6.80444574
Optim  0  iout: 2468/4000   time/tcpu:   0.90/2205.77   Opt:  6.85625648
Optim  0  iout: 2469/4000   time/tcpu:   0.90/2206.66   Opt:  6.75830364
Optim  0  iout: 2470/4000   time/tcpu:   0.89/2207.56   Opt:  6.88963509
Optim  0  iout: 2471/4000   time/tcpu:   0.89/2208.45   Opt:  6.85261488
Optim  0  iout: 2472/4000   time/tcpu:   0.86/2209.31   Opt:  6.78738165
Optim  0  iout: 2473/4000   time/tcpu:   0.89/2210.21   Opt:  6.80387688
Optim  0  iout: 2474/4000   time/tcpu:   0.89/2211.10   Opt:  6.85203600
Optim  0  iout: 2475/4000   time/tcpu:   0.91/2212.01   Opt:  6.76216793
Optim  0  iout: 2476/4000   time/tcpu:   0.88/2212.90   Opt:  6.83593988
Optim  0  iout: 2477/4000   time/tcpu:   0.90/2213.80   Opt:  6.80647755
Optim  0  iout: 2478/4000   time/tcpu:   0.89/2214.69   Opt:  6.75698948
Optim  0  iout: 2479/4000   time/tcpu:   0.89/2215.58   Opt:  6.78573656
Optim  0  iout: 2480/4000   time/tcpu:   0.90/2216.48   Opt:  6.82732105
Optim  0  iout: 2481/4000   time/tcpu:   0.89/2217.37   Opt:  6.87106037
Optim  0  iout: 2482/4000   time/tcpu:   0.89/2218.25   Opt:  6.78116035
Optim  0  iout: 2483/4000   time/tcpu:   0.90/2219.16   Opt:  6.84883022
Optim  0  iout: 2484/4000   time/tcpu:   0.88/2220.04   Opt:  6.81983805
Optim  0  iout: 2485/4000   time/tcpu:   0.91/2220.94   Opt:  6.76071405
Optim  0  iout: 2486/4000   time/tcpu:   0.90/2221.84   Opt:  6.83008289
Optim  0  iout: 2487/4000   time/tcpu:   0.91/2222.75   Opt:  6.72707653
Optim  0  iout: 2488/4000   time/tcpu:   0.88/2223.62   Opt:  6.83652306
Optim  0  iout: 2489/4000   time/tcpu:   0.89/2224.52   Opt:  6.82496834
Optim  0  iout: 2490/4000   time/tcpu:   0.89/2225.41   Opt:  6.79881668
Optim  0  iout: 2491/4000   time/tcpu:   0.89/2226.30   Opt:  6.85125351
Optim  0  iout: 2492/4000   time/tcpu:   0.89/2227.20   Opt:  6.82982206
Optim  0  iout: 2493/4000   time/tcpu:   0.89/2228.08   Opt:  6.79429865
Optim  0  iout: 2494/4000   time/tcpu:   0.89/2228.97   Opt:  6.76361036
Optim  0  iout: 2495/4000   time/tcpu:   0.90/2229.86   Opt:  6.77780485
Optim  0  iout: 2496/4000   time/tcpu:   0.91/2230.78   Opt:  6.85295725
Optim  0  iout: 2497/4000   time/tcpu:   0.89/2231.67   Opt:  6.83782721
Optim  0  iout: 2498/4000   time/tcpu:   0.91/2232.57   Opt:  6.70121479
Optim  0  iout: 2499/4000   time/tcpu:   0.90/2233.47   Opt:  6.83450174
Optim  0  iout: 2500/4000   time/tcpu:   0.91/2234.38   Opt:  6.82998514
Optim  0  iout: 2501/4000   time/tcpu:   0.90/2235.28   Opt:  6.79717684
Optim  0  iout: 2502/4000   time/tcpu:   0.89/2236.17   Opt:  6.79904079
Optim  0  iout: 2503/4000   time/tcpu:   0.89/2237.06   Opt:  6.78591394
Optim  0  iout: 2504/4000   time/tcpu:   0.89/2237.95   Opt:  6.82796764
Optim  0  iout: 2505/4000   time/tcpu:   0.88/2238.83   Opt:  6.80031061
Optim  0  iout: 2506/4000   time/tcpu:   0.89/2239.73   Opt:  6.81011820
Optim  0  iout: 2507/4000   time/tcpu:   0.90/2240.63   Opt:  6.74171019
Optim  0  iout: 2508/4000   time/tcpu:   0.91/2241.54   Opt:  6.78169584
Optim  0  iout: 2509/4000   time/tcpu:   0.89/2242.43   Opt:  6.80727911
Optim  0  iout: 2510/4000   time/tcpu:   0.89/2243.31   Opt:  6.85373926
Optim  0  iout: 2511/4000   time/tcpu:   0.90/2244.22   Opt:  6.80976057
Optim  0  iout: 2512/4000   time/tcpu:   0.89/2245.11   Opt:  6.79393864
Optim  0  iout: 2513/4000   time/tcpu:   0.90/2246.00   Opt:  6.76568937
Optim  0  iout: 2514/4000   time/tcpu:   0.90/2246.90   Opt:  6.80502558
Optim  0  iout: 2515/4000   time/tcpu:   0.89/2247.80   Opt:  6.75998259
Optim  0  iout: 2516/4000   time/tcpu:   0.91/2248.71   Opt:  6.79763269
Optim  0  iout: 2517/4000   time/tcpu:   0.90/2249.61   Opt:  6.82782316
Optim  0  iout: 2518/4000   time/tcpu:   0.90/2250.51   Opt:  6.82430315
Optim  0  iout: 2519/4000   time/tcpu:   0.88/2251.39   Opt:  6.80390215
Optim  0  iout: 2520/4000   time/tcpu:   0.89/2252.28   Opt:  6.82481813
Optim  0  iout: 2521/4000   time/tcpu:   0.90/2253.19   Opt:  6.81898832
Optim  0  iout: 2522/4000   time/tcpu:   0.90/2254.09   Opt:  6.83646345
Optim  0  iout: 2523/4000   time/tcpu:   0.89/2254.98   Opt:  6.80248547
Optim  0  iout: 2524/4000   time/tcpu:   0.89/2255.87   Opt:  6.84492588
Optim  0  iout: 2525/4000   time/tcpu:   0.89/2256.76   Opt:  6.80693007
Optim  0  iout: 2526/4000   time/tcpu:   0.90/2257.66   Opt:  6.86959887
Optim  0  iout: 2527/4000   time/tcpu:   0.90/2258.56   Opt:  6.77606344
Optim  0  iout: 2528/4000   time/tcpu:   0.89/2259.45   Opt:  6.85286713
Optim  0  iout: 2529/4000   time/tcpu:   0.89/2260.34   Opt:  6.80014753
Optim  0  iout: 2530/4000   time/tcpu:   0.89/2261.23   Opt:  6.81699038
Optim  0  iout: 2531/4000   time/tcpu:   0.90/2262.12   Opt:  6.78924799
Optim  0  iout: 2532/4000   time/tcpu:   0.89/2263.02   Opt:  6.75890541
Optim  0  iout: 2533/4000   time/tcpu:   0.90/2263.92   Opt:  6.76917887
Optim  0  iout: 2534/4000   time/tcpu:   0.88/2264.80   Opt:  6.84940720
Optim  0  iout: 2535/4000   time/tcpu:   0.89/2265.69   Opt:  6.80522871
Optim  0  iout: 2536/4000   time/tcpu:   0.91/2266.60   Opt:  6.75237894
Optim  0  iout: 2537/4000   time/tcpu:   0.89/2267.49   Opt:  6.85034466
Optim  0  iout: 2538/4000   time/tcpu:   0.90/2268.39   Opt:  6.80679035
Optim  0  iout: 2539/4000   time/tcpu:   0.89/2269.28   Opt:  6.83252239
Optim  0  iout: 2540/4000   time/tcpu:   0.88/2270.17   Opt:  6.72824621
Optim  0  iout: 2541/4000   time/tcpu:   0.89/2271.05   Opt:  6.78149605
Optim  0  iout: 2542/4000   time/tcpu:   0.89/2271.94   Opt:  6.79796171
Optim  0  iout: 2543/4000   time/tcpu:   0.90/2272.83   Opt:  6.85587788
Optim  0  iout: 2544/4000   time/tcpu:   0.90/2273.74   Opt:  6.82660723
Optim  0  iout: 2545/4000   time/tcpu:   0.89/2274.63   Opt:  6.80540705
Optim  0  iout: 2546/4000   time/tcpu:   0.89/2275.52   Opt:  6.86682987
Optim  0  iout: 2547/4000   time/tcpu:   0.89/2276.41   Opt:  6.75846481
Optim  0  iout: 2548/4000   time/tcpu:   0.79/2277.20   Opt:  6.81047869
Optim  0  iout: 2549/4000   time/tcpu:   0.71/2277.91   Opt:  6.87299776
Optim  0  iout: 2550/4000   time/tcpu:   0.77/2278.68   Opt:  6.78680897
Optim  0  iout: 2551/4000   time/tcpu:   0.91/2279.59   Opt:  6.74661732
Optim  0  iout: 2552/4000   time/tcpu:   0.88/2280.46   Opt:  6.80512190
Optim  0  iout: 2553/4000   time/tcpu:   0.90/2281.36   Opt:  6.85534096
Optim  0  iout: 2554/4000   time/tcpu:   0.90/2282.26   Opt:  6.75197744
Optim  0  iout: 2555/4000   time/tcpu:   0.91/2283.17   Opt:  6.80374432
Optim  0  iout: 2556/4000   time/tcpu:   0.87/2284.05   Opt:  6.79331541
Optim  0  iout: 2557/4000   time/tcpu:   0.89/2284.93   Opt:  6.84726906
Optim  0  iout: 2558/4000   time/tcpu:   0.88/2285.81   Opt:  6.71738195
Optim  0  iout: 2559/4000   time/tcpu:   0.89/2286.71   Opt:  6.86024237
Optim  0  iout: 2560/4000   time/tcpu:   0.90/2287.61   Opt:  6.85895491
Optim  0  iout: 2561/4000   time/tcpu:   0.88/2288.49   Opt:  6.83593082
Optim  0  iout: 2562/4000   time/tcpu:   0.89/2289.38   Opt:  6.79612637
Optim  0  iout: 2563/4000   time/tcpu:   0.90/2290.28   Opt:  6.85192299
Optim  0  iout: 2564/4000   time/tcpu:   0.89/2291.17   Opt:  6.78149223
Optim  0  iout: 2565/4000   time/tcpu:   0.88/2292.05   Opt:  6.77225113
Optim  0  iout: 2566/4000   time/tcpu:   0.89/2292.94   Opt:  6.79421473
Optim  0  iout: 2567/4000   time/tcpu:   0.90/2293.84   Opt:  6.80365229
Optim  0  iout: 2568/4000   time/tcpu:   0.89/2294.73   Opt:  6.86613560
Optim  0  iout: 2569/4000   time/tcpu:   0.90/2295.63   Opt:  6.85289574
Optim  0  iout: 2570/4000   time/tcpu:   0.90/2296.54   Opt:  6.77143431
Optim  0  iout: 2571/4000   time/tcpu:   0.89/2297.43   Opt:  6.92840862
Optim  0  iout: 2572/4000   time/tcpu:   0.90/2298.32   Opt:  6.81353474
Optim  0  iout: 2573/4000   time/tcpu:   0.89/2299.22   Opt:  6.80543470
Optim  0  iout: 2574/4000   time/tcpu:   0.89/2300.11   Opt:  6.81878710
Optim  0  iout: 2575/4000   time/tcpu:   0.88/2300.99   Opt:  6.85008478
Optim  0  iout: 2576/4000   time/tcpu:   0.89/2301.88   Opt:  6.79113388
Optim  0  iout: 2577/4000   time/tcpu:   0.91/2302.78   Opt:  6.79001379
Optim  0  iout: 2578/4000   time/tcpu:   0.90/2303.68   Opt:  6.84514046
Optim  0  iout: 2579/4000   time/tcpu:   0.89/2304.57   Opt:  6.81557131
Optim  0  iout: 2580/4000   time/tcpu:   0.88/2305.45   Opt:  6.85405540
Optim  0  iout: 2581/4000   time/tcpu:   0.89/2306.34   Opt:  6.75324011
Optim  0  iout: 2582/4000   time/tcpu:   0.90/2307.24   Opt:  6.72781324
Optim  0  iout: 2583/4000   time/tcpu:   0.88/2308.12   Opt:  6.83040476
Optim  0  iout: 2584/4000   time/tcpu:   0.88/2309.00   Opt:  6.82275581
Optim  0  iout: 2585/4000   time/tcpu:   0.90/2309.90   Opt:  6.72499657
Optim  0  iout: 2586/4000   time/tcpu:   0.90/2310.80   Opt:  6.78455973
Optim  0  iout: 2587/4000   time/tcpu:   0.91/2311.71   Opt:  6.86278057
Optim  0  iout: 2588/4000   time/tcpu:   0.90/2312.61   Opt:  6.80494308
Optim  0  iout: 2589/4000   time/tcpu:   0.90/2313.51   Opt:  6.75012970
Optim  0  iout: 2590/4000   time/tcpu:   0.90/2314.41   Opt:  6.86306047
Optim  0  iout: 2591/4000   time/tcpu:   0.89/2315.30   Opt:  6.75891399
Optim  0  iout: 2592/4000   time/tcpu:   0.90/2316.21   Opt:  6.88194418
Optim  0  iout: 2593/4000   time/tcpu:   0.90/2317.10   Opt:  6.81703997
Optim  0  iout: 2594/4000   time/tcpu:   0.89/2317.99   Opt:  6.81187201
Optim  0  iout: 2595/4000   time/tcpu:   0.89/2318.89   Opt:  6.85899544
Optim  0  iout: 2596/4000   time/tcpu:   0.90/2319.79   Opt:  6.81357145
Optim  0  iout: 2597/4000   time/tcpu:   0.89/2320.68   Opt:  6.76770020
Optim  0  iout: 2598/4000   time/tcpu:   0.90/2321.57   Opt:  6.79042196
Optim  0  iout: 2599/4000   time/tcpu:   0.88/2322.46   Opt:  6.77081919
Optim  0  iout: 2600/4000   time/tcpu:   0.90/2323.35   Opt:  6.89063644
Optim  0  iout: 2601/4000   time/tcpu:   0.90/2324.25   Opt:  6.81267500
Optim  0  iout: 2602/4000   time/tcpu:   0.86/2325.11   Opt:  6.80687618
Optim  0  iout: 2603/4000   time/tcpu:   0.90/2326.01   Opt:  6.79150295
Optim  0  iout: 2604/4000   time/tcpu:   0.88/2326.90   Opt:  6.75692558
Optim  0  iout: 2605/4000   time/tcpu:   0.90/2327.79   Opt:  6.84295034
Optim  0  iout: 2606/4000   time/tcpu:   0.89/2328.69   Opt:  6.81318045
Optim  0  iout: 2607/4000   time/tcpu:   0.91/2329.60   Opt:  6.73212290
Optim  0  iout: 2608/4000   time/tcpu:   0.90/2330.50   Opt:  6.85813284
Optim  0  iout: 2609/4000   time/tcpu:   0.89/2331.39   Opt:  6.74181652
Optim  0  iout: 2610/4000   time/tcpu:   0.90/2332.30   Opt:  6.83628035
Optim  0  iout: 2611/4000   time/tcpu:   0.89/2333.18   Opt:  6.82669735
Optim  0  iout: 2612/4000   time/tcpu:   0.91/2334.09   Opt:  6.71322441
Optim  0  iout: 2613/4000   time/tcpu:   0.90/2334.99   Opt:  6.88136387
Optim  0  iout: 2614/4000   time/tcpu:   0.89/2335.88   Opt:  6.75633478
Optim  0  iout: 2615/4000   time/tcpu:   0.89/2336.77   Opt:  6.74599695
Optim  0  iout: 2616/4000   time/tcpu:   0.91/2337.68   Opt:  6.79925489
Optim  0  iout: 2617/4000   time/tcpu:   0.90/2338.58   Opt:  6.78001451
Optim  0  iout: 2618/4000   time/tcpu:   0.89/2339.46   Opt:  6.78690720
Optim  0  iout: 2619/4000   time/tcpu:   0.91/2340.37   Opt:  6.87321758
Optim  0  iout: 2620/4000   time/tcpu:   0.89/2341.26   Opt:  6.77080393
Optim  0  iout: 2621/4000   time/tcpu:   0.89/2342.15   Opt:  6.84113359
Optim  0  iout: 2622/4000   time/tcpu:   0.87/2343.03   Opt:  6.83709526
Optim  0  iout: 2623/4000   time/tcpu:   0.89/2343.92   Opt:  6.88142920
Optim  0  iout: 2624/4000   time/tcpu:   0.89/2344.81   Opt:  6.77315187
Optim  0  iout: 2625/4000   time/tcpu:   0.90/2345.71   Opt:  6.80055952
Optim  0  iout: 2626/4000   time/tcpu:   0.92/2346.63   Opt:  6.86582804
Optim  0  iout: 2627/4000   time/tcpu:   0.88/2347.51   Opt:  6.80580997
Optim  0  iout: 2628/4000   time/tcpu:   0.91/2348.42   Opt:  6.88701248
Optim  0  iout: 2629/4000   time/tcpu:   0.90/2349.32   Opt:  6.77239561
Optim  0  iout: 2630/4000   time/tcpu:   0.89/2350.21   Opt:  6.83811474
Optim  0  iout: 2631/4000   time/tcpu:   0.88/2351.09   Opt:  6.83267784
Optim  0  iout: 2632/4000   time/tcpu:   0.89/2351.98   Opt:  6.76498222
Optim  0  iout: 2633/4000   time/tcpu:   0.88/2352.86   Opt:  6.80596972
Optim  0  iout: 2634/4000   time/tcpu:   0.89/2353.75   Opt:  6.78435755
Optim  0  iout: 2635/4000   time/tcpu:   0.90/2354.65   Opt:  6.78999805
Optim  0  iout: 2636/4000   time/tcpu:   0.90/2355.55   Opt:  6.78181744
Optim  0  iout: 2637/4000   time/tcpu:   0.89/2356.43   Opt:  6.77276993
Optim  0  iout: 2638/4000   time/tcpu:   0.89/2357.32   Opt:  6.75597000
Optim  0  iout: 2639/4000   time/tcpu:   0.88/2358.21   Opt:  6.81408215
Optim  0  iout: 2640/4000   time/tcpu:   0.90/2359.10   Opt:  6.89081621
Optim  0  iout: 2641/4000   time/tcpu:   0.90/2360.00   Opt:  6.79319620
Optim  0  iout: 2642/4000   time/tcpu:   0.90/2360.90   Opt:  6.86140871
Optim  0  iout: 2643/4000   time/tcpu:   0.90/2361.80   Opt:  6.83697748
Optim  0  iout: 2644/4000   time/tcpu:   0.91/2362.71   Opt:  6.82497835
Optim  0  iout: 2645/4000   time/tcpu:   0.90/2363.61   Opt:  6.74698210
Optim  0  iout: 2646/4000   time/tcpu:   0.90/2364.51   Opt:  6.75317812
Optim  0  iout: 2647/4000   time/tcpu:   0.89/2365.40   Opt:  6.77033329
Optim  0  iout: 2648/4000   time/tcpu:   0.90/2366.30   Opt:  6.79754210
Optim  0  iout: 2649/4000   time/tcpu:   0.90/2367.20   Opt:  6.77052498
Optim  0  iout: 2650/4000   time/tcpu:   0.88/2368.08   Opt:  6.82134914
Optim  0  iout: 2651/4000   time/tcpu:   0.91/2368.99   Opt:  6.84221935
Optim  0  iout: 2652/4000   time/tcpu:   0.89/2369.87   Opt:  6.78767347
Optim  0  iout: 2653/4000   time/tcpu:   0.90/2370.78   Opt:  6.79777431
Optim  0  iout: 2654/4000   time/tcpu:   0.89/2371.67   Opt:  6.83041859
Optim  0  iout: 2655/4000   time/tcpu:   0.91/2372.58   Opt:  6.72573471
Optim  0  iout: 2656/4000   time/tcpu:   0.87/2373.45   Opt:  6.83188248
Optim  0  iout: 2657/4000   time/tcpu:   0.89/2374.34   Opt:  6.83350801
Optim  0  iout: 2658/4000   time/tcpu:   0.89/2375.23   Opt:  6.79523325
Optim  0  iout: 2659/4000   time/tcpu:   0.90/2376.13   Opt:  6.80792332
Optim  0  iout: 2660/4000   time/tcpu:   0.91/2377.05   Opt:  6.79538059
Optim  0  iout: 2661/4000   time/tcpu:   0.91/2377.95   Opt:  6.73788977
Optim  0  iout: 2662/4000   time/tcpu:   0.90/2378.86   Opt:  6.85013771
Optim  0  iout: 2663/4000   time/tcpu:   0.89/2379.75   Opt:  6.82249546
Optim  0  iout: 2664/4000   time/tcpu:   0.88/2380.62   Opt:  6.83084965
Optim  0  iout: 2665/4000   time/tcpu:   0.90/2381.52   Opt:  6.83709955
Optim  0  iout: 2666/4000   time/tcpu:   0.88/2382.40   Opt:  6.72905016
Optim  0  iout: 2667/4000   time/tcpu:   0.90/2383.29   Opt:  6.77717733
Optim  0  iout: 2668/4000   time/tcpu:   0.90/2384.20   Opt:  6.79657888
Optim  0  iout: 2669/4000   time/tcpu:   0.89/2385.09   Opt:  6.81056738
Optim  0  iout: 2670/4000   time/tcpu:   0.89/2385.98   Opt:  6.83919525
Optim  0  iout: 2671/4000   time/tcpu:   0.89/2386.88   Opt:  6.74681520
Optim  0  iout: 2672/4000   time/tcpu:   0.90/2387.77   Opt:  6.87185001
Optim  0  iout: 2673/4000   time/tcpu:   0.89/2388.66   Opt:  6.72147465
Optim  0  iout: 2674/4000   time/tcpu:   0.88/2389.55   Opt:  6.85519028
Optim  0  iout: 2675/4000   time/tcpu:   0.91/2390.45   Opt:  6.80255175
Optim  0  iout: 2676/4000   time/tcpu:   0.90/2391.35   Opt:  6.79066324
Optim  0  iout: 2677/4000   time/tcpu:   0.90/2392.25   Opt:  6.83545399
Optim  0  iout: 2678/4000   time/tcpu:   0.91/2393.17   Opt:  6.82470655
Optim  0  iout: 2679/4000   time/tcpu:   0.90/2394.06   Opt:  6.81812239
Optim  0  iout: 2680/4000   time/tcpu:   0.90/2394.96   Opt:  6.80626774
Optim  0  iout: 2681/4000   time/tcpu:   0.89/2395.85   Opt:  6.77604675
Optim  0  iout: 2682/4000   time/tcpu:   0.90/2396.75   Opt:  6.83687973
Optim  0  iout: 2683/4000   time/tcpu:   0.89/2397.64   Opt:  6.81210947
Optim  0  iout: 2684/4000   time/tcpu:   0.90/2398.54   Opt:  6.74567270
Optim  0  iout: 2685/4000   time/tcpu:   0.90/2399.44   Opt:  6.84469938
Optim  0  iout: 2686/4000   time/tcpu:   0.89/2400.33   Opt:  6.77926826
Optim  0  iout: 2687/4000   time/tcpu:   0.89/2401.22   Opt:  6.75941420
Optim  0  iout: 2688/4000   time/tcpu:   0.90/2402.13   Opt:  6.80842876
Optim  0  iout: 2689/4000   time/tcpu:   0.89/2403.01   Opt:  6.83685493
Optim  0  iout: 2690/4000   time/tcpu:   0.90/2403.92   Opt:  6.83464766
Optim  0  iout: 2691/4000   time/tcpu:   0.89/2404.81   Opt:  6.80092764
Optim  0  iout: 2692/4000   time/tcpu:   0.89/2405.70   Opt:  6.73025131
Optim  0  iout: 2693/4000   time/tcpu:   0.91/2406.61   Opt:  6.84663486
Optim  0  iout: 2694/4000   time/tcpu:   0.90/2407.50   Opt:  6.84468079
Optim  0  iout: 2695/4000   time/tcpu:   0.90/2408.40   Opt:  6.76199627
Optim  0  iout: 2696/4000   time/tcpu:   0.89/2409.30   Opt:  6.76826334
Optim  0  iout: 2697/4000   time/tcpu:   0.89/2410.19   Opt:  6.76455927
Optim  0  iout: 2698/4000   time/tcpu:   0.89/2411.08   Opt:  6.77724218
Optim  0  iout: 2699/4000   time/tcpu:   0.90/2411.98   Opt:  6.79766369
Optim  0  iout: 2700/4000   time/tcpu:   0.88/2412.86   Opt:  6.72560644
Optim  0  iout: 2701/4000   time/tcpu:   0.90/2413.76   Opt:  6.81010723
Optim  0  iout: 2702/4000   time/tcpu:   0.90/2414.66   Opt:  6.77127934
Optim  0  iout: 2703/4000   time/tcpu:   0.88/2415.54   Opt:  6.84510660
Optim  0  iout: 2704/4000   time/tcpu:   0.90/2416.45   Opt:  6.80504179
Optim  0  iout: 2705/4000   time/tcpu:   0.86/2417.31   Opt:  6.70569324
Optim  0  iout: 2706/4000   time/tcpu:   0.90/2418.21   Opt:  6.78317690
Optim  0  iout: 2707/4000   time/tcpu:   0.92/2419.13   Opt:  6.84029484
Optim  0  iout: 2708/4000   time/tcpu:   0.90/2420.03   Opt:  6.84412384
Optim  0  iout: 2709/4000   time/tcpu:   0.89/2420.92   Opt:  6.89054966
Optim  0  iout: 2710/4000   time/tcpu:   0.90/2421.81   Opt:  6.81412172
Optim  0  iout: 2711/4000   time/tcpu:   0.89/2422.70   Opt:  6.88353539
Optim  0  iout: 2712/4000   time/tcpu:   0.90/2423.60   Opt:  6.72962809
Optim  0  iout: 2713/4000   time/tcpu:   0.91/2424.51   Opt:  6.78657246
Optim  0  iout: 2714/4000   time/tcpu:   0.90/2425.41   Opt:  6.74556541
Optim  0  iout: 2715/4000   time/tcpu:   0.90/2426.31   Opt:  6.82478905
Optim  0  iout: 2716/4000   time/tcpu:   0.89/2427.20   Opt:  6.82507229
Optim  0  iout: 2717/4000   time/tcpu:   0.88/2428.08   Opt:  6.78498125
Optim  0  iout: 2718/4000   time/tcpu:   0.91/2428.99   Opt:  6.83145428
Optim  0  iout: 2719/4000   time/tcpu:   0.89/2429.89   Opt:  6.76006556
Optim  0  iout: 2720/4000   time/tcpu:   0.92/2430.81   Opt:  6.80313492
Optim  0  iout: 2721/4000   time/tcpu:   0.89/2431.69   Opt:  6.73263264
Optim  0  iout: 2722/4000   time/tcpu:   0.92/2432.61   Opt:  6.76238871
Optim  0  iout: 2723/4000   time/tcpu:   0.91/2433.52   Opt:  6.75649595
Optim  0  iout: 2724/4000   time/tcpu:   0.90/2434.43   Opt:  6.79341507
Optim  0  iout: 2725/4000   time/tcpu:   0.90/2435.32   Opt:  6.81213999
Optim  0  iout: 2726/4000   time/tcpu:   0.90/2436.23   Opt:  6.75356483
Optim  0  iout: 2727/4000   time/tcpu:   0.90/2437.13   Opt:  6.81092787
Optim  0  iout: 2728/4000   time/tcpu:   0.90/2438.02   Opt:  6.82879114
Optim  0  iout: 2729/4000   time/tcpu:   0.90/2438.92   Opt:  6.79212809
Optim  0  iout: 2730/4000   time/tcpu:   0.91/2439.83   Opt:  6.76838589
Optim  0  iout: 2731/4000   time/tcpu:   0.90/2440.72   Opt:  6.77216768
Optim  0  iout: 2732/4000   time/tcpu:   0.89/2441.61   Opt:  6.79240131
Optim  0  iout: 2733/4000   time/tcpu:   0.90/2442.51   Opt:  6.79169321
Optim  0  iout: 2734/4000   time/tcpu:   0.90/2443.41   Opt:  6.84370518
Optim  0  iout: 2735/4000   time/tcpu:   0.90/2444.31   Opt:  6.74404287
Optim  0  iout: 2736/4000   time/tcpu:   0.89/2445.20   Opt:  6.87319660
Optim  0  iout: 2737/4000   time/tcpu:   0.89/2446.08   Opt:  6.79168558
Optim  0  iout: 2738/4000   time/tcpu:   0.88/2446.97   Opt:  6.87442923
Optim  0  iout: 2739/4000   time/tcpu:   0.89/2447.85   Opt:  6.81043577
Optim  0  iout: 2740/4000   time/tcpu:   0.90/2448.75   Opt:  6.77008390
Optim  0  iout: 2741/4000   time/tcpu:   0.90/2449.65   Opt:  6.82701063
Optim  0  iout: 2742/4000   time/tcpu:   0.90/2450.55   Opt:  6.78137779
Optim  0  iout: 2743/4000   time/tcpu:   0.90/2451.45   Opt:  6.84721661
Optim  0  iout: 2744/4000   time/tcpu:   0.90/2452.35   Opt:  6.86074162
Optim  0  iout: 2745/4000   time/tcpu:   0.90/2453.26   Opt:  6.77670383
Optim  0  iout: 2746/4000   time/tcpu:   0.89/2454.14   Opt:  6.86759281
Optim  0  iout: 2747/4000   time/tcpu:   0.87/2455.01   Opt:  6.79970980
Optim  0  iout: 2748/4000   time/tcpu:   0.89/2455.89   Opt:  6.76092339
Optim  0  iout: 2749/4000   time/tcpu:   0.89/2456.79   Opt:  6.74931622
Optim  0  iout: 2750/4000   time/tcpu:   0.90/2457.68   Opt:  6.71964598
Optim  0  iout: 2751/4000   time/tcpu:   0.89/2458.58   Opt:  6.84732580
Optim  0  iout: 2752/4000   time/tcpu:   0.91/2459.49   Opt:  6.83955193
Optim  0  iout: 2753/4000   time/tcpu:   0.90/2460.38   Opt:  6.72761059
Optim  0  iout: 2754/4000   time/tcpu:   0.89/2461.28   Opt:  6.84438372
Optim  0  iout: 2755/4000   time/tcpu:   0.90/2462.18   Opt:  6.80741596
Optim  0  iout: 2756/4000   time/tcpu:   0.88/2463.06   Opt:  6.83977461
Optim  0  iout: 2757/4000   time/tcpu:   0.91/2463.97   Opt:  6.86181974
Optim  0  iout: 2758/4000   time/tcpu:   0.89/2464.86   Opt:  6.79847240
Optim  0  iout: 2759/4000   time/tcpu:   0.89/2465.75   Opt:  6.80128336
Optim  0  iout: 2760/4000   time/tcpu:   0.88/2466.63   Opt:  6.83828688
Optim  0  iout: 2761/4000   time/tcpu:   0.90/2467.53   Opt:  6.84158707
Optim  0  iout: 2762/4000   time/tcpu:   0.89/2468.43   Opt:  6.85649776
Optim  0  iout: 2763/4000   time/tcpu:   0.90/2469.33   Opt:  6.84748268
Optim  0  iout: 2764/4000   time/tcpu:   0.89/2470.21   Opt:  6.84027338
Optim  0  iout: 2765/4000   time/tcpu:   0.90/2471.11   Opt:  6.85844421
Optim  0  iout: 2766/4000   time/tcpu:   0.89/2472.00   Opt:  6.79196405
Optim  0  iout: 2767/4000   time/tcpu:   0.88/2472.88   Opt:  6.76351595
Optim  0  iout: 2768/4000   time/tcpu:   0.91/2473.79   Opt:  6.78845310
Optim  0  iout: 2769/4000   time/tcpu:   0.89/2474.68   Opt:  6.79243565
Optim  0  iout: 2770/4000   time/tcpu:   0.90/2475.58   Opt:  6.87710524
Optim  0  iout: 2771/4000   time/tcpu:   0.90/2476.48   Opt:  6.80902433
Optim  0  iout: 2772/4000   time/tcpu:   0.91/2477.39   Opt:  6.78924656
Optim  0  iout: 2773/4000   time/tcpu:   0.89/2478.28   Opt:  6.76265049
Optim  0  iout: 2774/4000   time/tcpu:   0.90/2479.18   Opt:  6.83797073
Optim  0  iout: 2775/4000   time/tcpu:   0.90/2480.08   Opt:  6.81860971
Optim  0  iout: 2776/4000   time/tcpu:   0.90/2480.98   Opt:  6.87563181
Optim  0  iout: 2777/4000   time/tcpu:   0.90/2481.88   Opt:  6.79253817
Optim  0  iout: 2778/4000   time/tcpu:   0.90/2482.78   Opt:  6.74646330
Optim  0  iout: 2779/4000   time/tcpu:   0.90/2483.69   Opt:  6.78951597
Optim  0  iout: 2780/4000   time/tcpu:   0.89/2484.57   Opt:  6.81725168
Optim  0  iout: 2781/4000   time/tcpu:   0.91/2485.48   Opt:  6.82457209
Optim  0  iout: 2782/4000   time/tcpu:   0.91/2486.39   Opt:  6.81673717
Optim  0  iout: 2783/4000   time/tcpu:   0.89/2487.29   Opt:  6.79399586
Optim  0  iout: 2784/4000   time/tcpu:   0.90/2488.18   Opt:  6.86264181
Optim  0  iout: 2785/4000   time/tcpu:   0.89/2489.07   Opt:  6.79000092
Optim  0  iout: 2786/4000   time/tcpu:   0.90/2489.97   Opt:  6.73394442
Optim  0  iout: 2787/4000   time/tcpu:   0.89/2490.86   Opt:  6.82431173
Optim  0  iout: 2788/4000   time/tcpu:   0.77/2491.63   Opt:  6.82665062
Optim  0  iout: 2789/4000   time/tcpu:   0.64/2492.27   Opt:  6.82840014
Optim  0  iout: 2790/4000   time/tcpu:   0.65/2492.92   Opt:  6.80154276
Optim  0  iout: 2791/4000   time/tcpu:   0.67/2493.59   Opt:  6.78346109
Optim  0  iout: 2792/4000   time/tcpu:   0.66/2494.24   Opt:  6.79149246
Optim  0  iout: 2793/4000   time/tcpu:   0.65/2494.90   Opt:  6.82002640
Optim  0  iout: 2794/4000   time/tcpu:   0.66/2495.56   Opt:  6.80644321
Optim  0  iout: 2795/4000   time/tcpu:   0.64/2496.20   Opt:  6.83634520
Optim  0  iout: 2796/4000   time/tcpu:   0.65/2496.85   Opt:  6.83707905
Optim  0  iout: 2797/4000   time/tcpu:   0.66/2497.52   Opt:  6.80992365
Optim  0  iout: 2798/4000   time/tcpu:   0.66/2498.18   Opt:  6.79452991
Optim  0  iout: 2799/4000   time/tcpu:   0.66/2498.85   Opt:  6.81790733
Optim  0  iout: 2800/4000   time/tcpu:   0.67/2499.51   Opt:  6.89163065
Optim  0  iout: 2801/4000   time/tcpu:   0.64/2500.16   Opt:  6.82590914
Optim  0  iout: 2802/4000   time/tcpu:   0.66/2500.82   Opt:  6.84987879
Optim  0  iout: 2803/4000   time/tcpu:   0.66/2501.47   Opt:  6.75253963
Optim  0  iout: 2804/4000   time/tcpu:   0.66/2502.13   Opt:  6.81147766
Optim  0  iout: 2805/4000   time/tcpu:   0.66/2502.79   Opt:  6.83370876
Optim  0  iout: 2806/4000   time/tcpu:   0.67/2503.45   Opt:  6.80529690
Optim  0  iout: 2807/4000   time/tcpu:   0.64/2504.09   Opt:  6.81218576
Optim  0  iout: 2808/4000   time/tcpu:   0.66/2504.75   Opt:  6.84684229
Optim  0  iout: 2809/4000   time/tcpu:   0.66/2505.41   Opt:  6.86640644
Optim  0  iout: 2810/4000   time/tcpu:   0.65/2506.06   Opt:  6.75497484
Optim  0  iout: 2811/4000   time/tcpu:   0.66/2506.72   Opt:  6.84279585
Optim  0  iout: 2812/4000   time/tcpu:   0.66/2507.38   Opt:  6.76006746
Optim  0  iout: 2813/4000   time/tcpu:   0.65/2508.03   Opt:  6.79754877
Optim  0  iout: 2814/4000   time/tcpu:   0.65/2508.68   Opt:  6.78376961
Optim  0  iout: 2815/4000   time/tcpu:   0.66/2509.33   Opt:  6.77235556
Optim  0  iout: 2816/4000   time/tcpu:   0.87/2510.20   Opt:  6.76549435
Optim  0  iout: 2817/4000   time/tcpu:   0.89/2511.10   Opt:  6.79707432
Optim  0  iout: 2818/4000   time/tcpu:   0.89/2511.99   Opt:  6.83964205
Optim  0  iout: 2819/4000   time/tcpu:   0.89/2512.88   Opt:  6.80072641
Optim  0  iout: 2820/4000   time/tcpu:   0.90/2513.78   Opt:  6.75578737
Optim  0  iout: 2821/4000   time/tcpu:   0.90/2514.68   Opt:  6.84713173
Optim  0  iout: 2822/4000   time/tcpu:   0.90/2515.57   Opt:  6.85689831
Optim  0  iout: 2823/4000   time/tcpu:   0.90/2516.48   Opt:  6.79276562
Optim  0  iout: 2824/4000   time/tcpu:   0.91/2517.38   Opt:  6.79318142
Optim  0  iout: 2825/4000   time/tcpu:   0.90/2518.28   Opt:  6.83119726
Optim  0  iout: 2826/4000   time/tcpu:   0.90/2519.18   Opt:  6.77598810
Optim  0  iout: 2827/4000   time/tcpu:   0.90/2520.08   Opt:  6.78334093
Optim  0  iout: 2828/4000   time/tcpu:   0.88/2520.95   Opt:  6.79650021
Optim  0  iout: 2829/4000   time/tcpu:   0.89/2521.85   Opt:  6.77638292
Optim  0  iout: 2830/4000   time/tcpu:   0.89/2522.73   Opt:  6.71193457
Optim  0  iout: 2831/4000   time/tcpu:   0.90/2523.63   Opt:  6.74295235
Optim  0  iout: 2832/4000   time/tcpu:   0.90/2524.53   Opt:  6.84626579
Optim  0  iout: 2833/4000   time/tcpu:   0.90/2525.43   Opt:  6.81807756
Optim  0  iout: 2834/4000   time/tcpu:   0.91/2526.34   Opt:  6.78710938
Optim  0  iout: 2835/4000   time/tcpu:   0.90/2527.24   Opt:  6.79676867
Optim  0  iout: 2836/4000   time/tcpu:   0.88/2528.12   Opt:  6.80567789
Optim  0  iout: 2837/4000   time/tcpu:   0.89/2529.01   Opt:  6.74368525
Optim  0  iout: 2838/4000   time/tcpu:   0.90/2529.91   Opt:  6.78746414
Optim  0  iout: 2839/4000   time/tcpu:   0.89/2530.80   Opt:  6.77935457
Optim  0  iout: 2840/4000   time/tcpu:   0.88/2531.67   Opt:  6.77264214
Optim  0  iout: 2841/4000   time/tcpu:   0.90/2532.57   Opt:  6.76693392
Optim  0  iout: 2842/4000   time/tcpu:   0.91/2533.48   Opt:  6.77646399
Optim  0  iout: 2843/4000   time/tcpu:   0.90/2534.38   Opt:  6.84282112
Optim  0  iout: 2844/4000   time/tcpu:   0.90/2535.28   Opt:  6.92078733
Optim  0  iout: 2845/4000   time/tcpu:   0.88/2536.17   Opt:  6.76426363
Optim  0  iout: 2846/4000   time/tcpu:   0.91/2537.07   Opt:  6.84118366
Optim  0  iout: 2847/4000   time/tcpu:   0.90/2537.97   Opt:  6.85738611
Optim  0  iout: 2848/4000   time/tcpu:   0.88/2538.85   Opt:  6.82951641
Optim  0  iout: 2849/4000   time/tcpu:   0.89/2539.74   Opt:  6.71128941
Optim  0  iout: 2850/4000   time/tcpu:   0.90/2540.64   Opt:  6.78550100
Optim  0  iout: 2851/4000   time/tcpu:   0.89/2541.53   Opt:  6.79389048
Optim  0  iout: 2852/4000   time/tcpu:   0.90/2542.43   Opt:  6.84900999
Optim  0  iout: 2853/4000   time/tcpu:   0.89/2543.32   Opt:  6.86342907
Optim  0  iout: 2854/4000   time/tcpu:   0.91/2544.23   Opt:  6.79800510
Optim  0  iout: 2855/4000   time/tcpu:   0.90/2545.13   Opt:  6.82950640
Optim  0  iout: 2856/4000   time/tcpu:   0.90/2546.03   Opt:  6.75257015
Optim  0  iout: 2857/4000   time/tcpu:   0.90/2546.93   Opt:  6.78797960
Optim  0  iout: 2858/4000   time/tcpu:   0.89/2547.82   Opt:  6.77212286
Optim  0  iout: 2859/4000   time/tcpu:   0.90/2548.72   Opt:  6.77586794
Optim  0  iout: 2860/4000   time/tcpu:   0.89/2549.61   Opt:  6.76922655
Optim  0  iout: 2861/4000   time/tcpu:   0.89/2550.50   Opt:  6.83183098
Optim  0  iout: 2862/4000   time/tcpu:   0.88/2551.38   Opt:  6.69012022
Optim  0  iout: 2863/4000   time/tcpu:   0.90/2552.28   Opt:  6.80039263
Optim  0  iout: 2864/4000   time/tcpu:   0.89/2553.18   Opt:  6.78976488
Optim  0  iout: 2865/4000   time/tcpu:   0.88/2554.06   Opt:  6.81131315
Optim  0  iout: 2866/4000   time/tcpu:   0.90/2554.96   Opt:  6.76000214
Optim  0  iout: 2867/4000   time/tcpu:   0.89/2555.85   Opt:  6.78421211
Optim  0  iout: 2868/4000   time/tcpu:   0.89/2556.75   Opt:  6.77834558
Optim  0  iout: 2869/4000   time/tcpu:   0.88/2557.63   Opt:  6.85301638
Optim  0  iout: 2870/4000   time/tcpu:   0.90/2558.53   Opt:  6.76027918
Optim  0  iout: 2871/4000   time/tcpu:   0.88/2559.41   Opt:  6.85429287
Optim  0  iout: 2872/4000   time/tcpu:   0.91/2560.32   Opt:  6.80865765
Optim  0  iout: 2873/4000   time/tcpu:   0.90/2561.22   Opt:  6.83334589
Optim  0  iout: 2874/4000   time/tcpu:   0.90/2562.12   Opt:  6.76355076
Optim  0  iout: 2875/4000   time/tcpu:   0.90/2563.03   Opt:  6.90751171
Optim  0  iout: 2876/4000   time/tcpu:   0.90/2563.93   Opt:  6.72208595
Optim  0  iout: 2877/4000   time/tcpu:   0.91/2564.83   Opt:  6.79186487
Optim  0  iout: 2878/4000   time/tcpu:   0.89/2565.73   Opt:  6.79854298
Optim  0  iout: 2879/4000   time/tcpu:   0.89/2566.61   Opt:  6.76092005
Optim  0  iout: 2880/4000   time/tcpu:   0.90/2567.52   Opt:  6.76494646
Optim  0  iout: 2881/4000   time/tcpu:   0.90/2568.41   Opt:  6.76676846
Optim  0  iout: 2882/4000   time/tcpu:   0.89/2569.30   Opt:  6.83569431
Optim  0  iout: 2883/4000   time/tcpu:   0.90/2570.20   Opt:  6.85373020
Optim  0  iout: 2884/4000   time/tcpu:   0.90/2571.10   Opt:  6.82459164
Optim  0  iout: 2885/4000   time/tcpu:   0.89/2571.98   Opt:  6.77919292
Optim  0  iout: 2886/4000   time/tcpu:   0.90/2572.88   Opt:  6.76955271
Optim  0  iout: 2887/4000   time/tcpu:   0.92/2573.80   Opt:  6.79171276
Optim  0  iout: 2888/4000   time/tcpu:   0.90/2574.70   Opt:  6.85084534
Optim  0  iout: 2889/4000   time/tcpu:   0.80/2575.50   Opt:  6.78712130
Optim  0  iout: 2890/4000   time/tcpu:   0.71/2576.22   Opt:  6.85206461
Optim  0  iout: 2891/4000   time/tcpu:   0.76/2576.98   Opt:  6.77724218
Optim  0  iout: 2892/4000   time/tcpu:   0.89/2577.87   Opt:  6.69448328
Optim  0  iout: 2893/4000   time/tcpu:   0.88/2578.75   Opt:  6.79585361
Optim  0  iout: 2894/4000   time/tcpu:   0.87/2579.62   Opt:  6.72470713
Optim  0  iout: 2895/4000   time/tcpu:   0.90/2580.52   Opt:  6.76297951
Optim  0  iout: 2896/4000   time/tcpu:   0.90/2581.42   Opt:  6.78664446
Optim  0  iout: 2897/4000   time/tcpu:   0.90/2582.32   Opt:  6.78792381
Optim  0  iout: 2898/4000   time/tcpu:   0.89/2583.22   Opt:  6.84721947
Optim  0  iout: 2899/4000   time/tcpu:   0.89/2584.11   Opt:  6.86818647
Optim  0  iout: 2900/4000   time/tcpu:   0.90/2585.01   Opt:  6.81168270
Optim  0  iout: 2901/4000   time/tcpu:   0.89/2585.90   Opt:  6.80440807
Optim  0  iout: 2902/4000   time/tcpu:   0.89/2586.79   Opt:  6.76082993
Optim  0  iout: 2903/4000   time/tcpu:   0.89/2587.69   Opt:  6.78252268
Optim  0  iout: 2904/4000   time/tcpu:   0.89/2588.58   Opt:  6.84175491
Optim  0  iout: 2905/4000   time/tcpu:   0.87/2589.45   Opt:  6.79445553
Optim  0  iout: 2906/4000   time/tcpu:   0.90/2590.34   Opt:  6.76955080
Optim  0  iout: 2907/4000   time/tcpu:   0.88/2591.23   Opt:  6.79959774
Optim  0  iout: 2908/4000   time/tcpu:   0.91/2592.13   Opt:  6.76089430
Optim  0  iout: 2909/4000   time/tcpu:   0.90/2593.03   Opt:  6.81474400
Optim  0  iout: 2910/4000   time/tcpu:   0.90/2593.93   Opt:  6.75819492
Optim  0  iout: 2911/4000   time/tcpu:   0.89/2594.82   Opt:  6.79685545
Optim  0  iout: 2912/4000   time/tcpu:   0.88/2595.70   Opt:  6.74998426
Optim  0  iout: 2913/4000   time/tcpu:   0.89/2596.59   Opt:  6.78715420
Optim  0  iout: 2914/4000   time/tcpu:   0.91/2597.50   Opt:  6.87295580
Optim  0  iout: 2915/4000   time/tcpu:   0.90/2598.40   Opt:  6.84578228
Optim  0  iout: 2916/4000   time/tcpu:   0.89/2599.28   Opt:  6.77774239
Optim  0  iout: 2917/4000   time/tcpu:   0.90/2600.18   Opt:  6.82497263
Optim  0  iout: 2918/4000   time/tcpu:   0.90/2601.08   Opt:  6.81540871
Optim  0  iout: 2919/4000   time/tcpu:   0.90/2601.99   Opt:  6.78845215
Optim  0  iout: 2920/4000   time/tcpu:   0.91/2602.90   Opt:  6.80128670
Optim  0  iout: 2921/4000   time/tcpu:   0.90/2603.79   Opt:  6.76558018
Optim  0  iout: 2922/4000   time/tcpu:   0.88/2604.68   Opt:  6.75243759
Optim  0  iout: 2923/4000   time/tcpu:   0.89/2605.57   Opt:  6.79765511
Optim  0  iout: 2924/4000   time/tcpu:   0.89/2606.46   Opt:  6.85019541
Optim  0  iout: 2925/4000   time/tcpu:   0.90/2607.36   Opt:  6.83120298
Optim  0  iout: 2926/4000   time/tcpu:   0.91/2608.27   Opt:  6.83363199
Optim  0  iout: 2927/4000   time/tcpu:   0.90/2609.17   Opt:  6.74861002
Optim  0  iout: 2928/4000   time/tcpu:   0.90/2610.07   Opt:  6.86971998
Optim  0  iout: 2929/4000   time/tcpu:   0.89/2610.96   Opt:  6.88300991
Optim  0  iout: 2930/4000   time/tcpu:   0.89/2611.85   Opt:  6.81330490
Optim  0  iout: 2931/4000   time/tcpu:   0.91/2612.76   Opt:  6.79831648
Optim  0  iout: 2932/4000   time/tcpu:   0.90/2613.66   Opt:  6.80177402
Optim  0  iout: 2933/4000   time/tcpu:   0.90/2614.56   Opt:  6.77160025
Optim  0  iout: 2934/4000   time/tcpu:   0.90/2615.46   Opt:  6.76196766
Optim  0  iout: 2935/4000   time/tcpu:   0.88/2616.34   Opt:  6.82118273
Optim  0  iout: 2936/4000   time/tcpu:   0.90/2617.24   Opt:  6.74620914
Optim  0  iout: 2937/4000   time/tcpu:   0.90/2618.14   Opt:  6.71270990
Optim  0  iout: 2938/4000   time/tcpu:   0.88/2619.02   Opt:  6.85168934
Optim  0  iout: 2939/4000   time/tcpu:   0.89/2619.92   Opt:  6.84591007
Optim  0  iout: 2940/4000   time/tcpu:   0.90/2620.82   Opt:  6.82778025
Optim  0  iout: 2941/4000   time/tcpu:   0.88/2621.70   Opt:  6.71771479
Optim  0  iout: 2942/4000   time/tcpu:   0.89/2622.59   Opt:  6.72485256
Optim  0  iout: 2943/4000   time/tcpu:   0.91/2623.50   Opt:  6.81243086
Optim  0  iout: 2944/4000   time/tcpu:   0.89/2624.39   Opt:  6.73022127
Optim  0  iout: 2945/4000   time/tcpu:   0.89/2625.28   Opt:  6.81078911
Optim  0  iout: 2946/4000   time/tcpu:   0.90/2626.18   Opt:  6.89950418
Optim  0  iout: 2947/4000   time/tcpu:   0.90/2627.08   Opt:  6.75891304
Optim  0  iout: 2948/4000   time/tcpu:   0.89/2627.98   Opt:  6.80443525
Optim  0  iout: 2949/4000   time/tcpu:   0.89/2628.86   Opt:  6.79910374
Optim  0  iout: 2950/4000   time/tcpu:   0.90/2629.77   Opt:  6.80945015
Optim  0  iout: 2951/4000   time/tcpu:   0.90/2630.67   Opt:  6.73726892
Optim  0  iout: 2952/4000   time/tcpu:   0.90/2631.57   Opt:  6.73556757
Optim  0  iout: 2953/4000   time/tcpu:   0.90/2632.48   Opt:  6.80089235
Optim  0  iout: 2954/4000   time/tcpu:   0.90/2633.38   Opt:  6.77481604
Optim  0  iout: 2955/4000   time/tcpu:   0.89/2634.27   Opt:  6.79955673
Optim  0  iout: 2956/4000   time/tcpu:   0.91/2635.18   Opt:  6.71740723
Optim  0  iout: 2957/4000   time/tcpu:   0.89/2636.07   Opt:  6.83883715
Optim  0  iout: 2958/4000   time/tcpu:   0.90/2636.97   Opt:  6.85190248
Optim  0  iout: 2959/4000   time/tcpu:   0.89/2637.87   Opt:  6.88155174
Optim  0  iout: 2960/4000   time/tcpu:   0.91/2638.77   Opt:  6.78801250
Optim  0  iout: 2961/4000   time/tcpu:   0.90/2639.67   Opt:  6.84242678
Optim  0  iout: 2962/4000   time/tcpu:   0.90/2640.57   Opt:  6.83534193
Optim  0  iout: 2963/4000   time/tcpu:   0.90/2641.47   Opt:  6.83329964
Optim  0  iout: 2964/4000   time/tcpu:   0.88/2642.35   Opt:  6.83754015
Optim  0  iout: 2965/4000   time/tcpu:   0.91/2643.26   Opt:  6.84099197
Optim  0  iout: 2966/4000   time/tcpu:   0.90/2644.16   Opt:  6.80687094
Optim  0  iout: 2967/4000   time/tcpu:   0.90/2645.06   Opt:  6.84902525
Optim  0  iout: 2968/4000   time/tcpu:   0.89/2645.95   Opt:  6.78787708
Optim  0  iout: 2969/4000   time/tcpu:   0.91/2646.86   Opt:  6.80672598
Optim  0  iout: 2970/4000   time/tcpu:   0.89/2647.75   Opt:  6.82911015
Optim  0  iout: 2971/4000   time/tcpu:   0.90/2648.65   Opt:  6.82792902
Optim  0  iout: 2972/4000   time/tcpu:   0.90/2649.55   Opt:  6.86451483
Optim  0  iout: 2973/4000   time/tcpu:   0.89/2650.44   Opt:  6.84897852
Optim  0  iout: 2974/4000   time/tcpu:   0.90/2651.34   Opt:  6.78560972
Optim  0  iout: 2975/4000   time/tcpu:   0.89/2652.23   Opt:  6.79035139
Optim  0  iout: 2976/4000   time/tcpu:   0.90/2653.13   Opt:  6.81275272
Optim  0  iout: 2977/4000   time/tcpu:   0.89/2654.02   Opt:  6.80601358
Optim  0  iout: 2978/4000   time/tcpu:   0.90/2654.92   Opt:  6.82305288
Optim  0  iout: 2979/4000   time/tcpu:   0.90/2655.82   Opt:  6.80478573
Optim  0  iout: 2980/4000   time/tcpu:   0.91/2656.73   Opt:  6.78634405
Optim  0  iout: 2981/4000   time/tcpu:   0.88/2657.61   Opt:  6.80352592
Optim  0  iout: 2982/4000   time/tcpu:   0.89/2658.50   Opt:  6.79856825
Optim  0  iout: 2983/4000   time/tcpu:   0.89/2659.40   Opt:  6.82380009
Optim  0  iout: 2984/4000   time/tcpu:   0.90/2660.29   Opt:  6.84362030
Optim  0  iout: 2985/4000   time/tcpu:   0.90/2661.19   Opt:  6.78271532
Optim  0  iout: 2986/4000   time/tcpu:   0.88/2662.07   Opt:  6.80260944
Optim  0  iout: 2987/4000   time/tcpu:   0.86/2662.93   Opt:  6.88921070
Optim  0  iout: 2988/4000   time/tcpu:   0.89/2663.83   Opt:  6.82043648
Optim  0  iout: 2989/4000   time/tcpu:   0.89/2664.72   Opt:  6.81867361
Optim  0  iout: 2990/4000   time/tcpu:   0.91/2665.63   Opt:  6.78834677
Optim  0  iout: 2991/4000   time/tcpu:   0.90/2666.53   Opt:  6.75626945
Optim  0  iout: 2992/4000   time/tcpu:   0.91/2667.43   Opt:  6.78684855
Optim  0  iout: 2993/4000   time/tcpu:   0.89/2668.32   Opt:  6.84762859
Optim  0  iout: 2994/4000   time/tcpu:   0.89/2669.22   Opt:  6.75643206
Optim  0  iout: 2995/4000   time/tcpu:   0.91/2670.12   Opt:  6.79243851
Optim  0  iout: 2996/4000   time/tcpu:   0.90/2671.02   Opt:  6.74639130
Optim  0  iout: 2997/4000   time/tcpu:   0.90/2671.91   Opt:  6.83688259
Optim  0  iout: 2998/4000   time/tcpu:   0.91/2672.82   Opt:  6.86820364
Optim  0  iout: 2999/4000   time/tcpu:   0.91/2673.73   Opt:  6.80235958
Optim  0  iout: 3000/4000   time/tcpu:   0.90/2674.63   Opt:  6.83329296
Optim  0  iout: 3001/4000   time/tcpu:   0.89/2675.51   Opt:  6.89255619
Optim  0  iout: 3002/4000   time/tcpu:   0.90/2676.41   Opt:  6.83259249
Optim  0  iout: 3003/4000   time/tcpu:   0.90/2677.32   Opt:  6.85425854
Optim  0  iout: 3004/4000   time/tcpu:   0.91/2678.22   Opt:  6.76233673
Optim  0  iout: 3005/4000   time/tcpu:   0.90/2679.12   Opt:  6.86217117
Optim  0  iout: 3006/4000   time/tcpu:   0.90/2680.03   Opt:  6.79467106
Optim  0  iout: 3007/4000   time/tcpu:   0.89/2680.92   Opt:  6.82186317
Optim  0  iout: 3008/4000   time/tcpu:   0.91/2681.83   Opt:  6.83416414
Optim  0  iout: 3009/4000   time/tcpu:   0.90/2682.73   Opt:  6.88236952
Optim  0  iout: 3010/4000   time/tcpu:   0.89/2683.62   Opt:  6.74777269
Optim  0  iout: 3011/4000   time/tcpu:   0.89/2684.51   Opt:  6.83861589
Optim  0  iout: 3012/4000   time/tcpu:   0.90/2685.41   Opt:  6.79857111
Optim  0  iout: 3013/4000   time/tcpu:   0.89/2686.29   Opt:  6.84257889
Optim  0  iout: 3014/4000   time/tcpu:   0.89/2687.18   Opt:  6.78545094
Optim  0  iout: 3015/4000   time/tcpu:   0.87/2688.06   Opt:  6.84370613
Optim  0  iout: 3016/4000   time/tcpu:   0.91/2688.97   Opt:  6.78089428
Optim  0  iout: 3017/4000   time/tcpu:   0.89/2689.86   Opt:  6.83840036
Optim  0  iout: 3018/4000   time/tcpu:   0.89/2690.75   Opt:  6.76537418
Optim  0  iout: 3019/4000   time/tcpu:   0.89/2691.64   Opt:  6.82018375
Optim  0  iout: 3020/4000   time/tcpu:   0.89/2692.53   Opt:  6.72426748
Optim  0  iout: 3021/4000   time/tcpu:   0.89/2693.42   Opt:  6.77564144
Optim  0  iout: 3022/4000   time/tcpu:   0.88/2694.30   Opt:  6.79358530
Optim  0  iout: 3023/4000   time/tcpu:   0.90/2695.20   Opt:  6.83424139
Optim  0  iout: 3024/4000   time/tcpu:   0.91/2696.11   Opt:  6.86316490
Optim  0  iout: 3025/4000   time/tcpu:   0.90/2697.01   Opt:  6.79021454
Optim  0  iout: 3026/4000   time/tcpu:   0.90/2697.91   Opt:  6.80912590
Optim  0  iout: 3027/4000   time/tcpu:   0.90/2698.81   Opt:  6.77807045
Optim  0  iout: 3028/4000   time/tcpu:   0.89/2699.70   Opt:  6.81063938
Optim  0  iout: 3029/4000   time/tcpu:   0.90/2700.60   Opt:  6.80086994
Optim  0  iout: 3030/4000   time/tcpu:   0.88/2701.49   Opt:  6.80977345
Optim  0  iout: 3031/4000   time/tcpu:   0.88/2702.37   Opt:  6.74631023
Optim  0  iout: 3032/4000   time/tcpu:   0.89/2703.26   Opt:  6.81426191
Optim  0  iout: 3033/4000   time/tcpu:   0.89/2704.15   Opt:  6.76873732
Optim  0  iout: 3034/4000   time/tcpu:   0.90/2705.05   Opt:  6.84677696
Optim  0  iout: 3035/4000   time/tcpu:   0.88/2705.93   Opt:  6.82990742
Optim  0  iout: 3036/4000   time/tcpu:   0.89/2706.83   Opt:  6.73940945
Optim  0  iout: 3037/4000   time/tcpu:   0.88/2707.71   Opt:  6.75070000
Optim  0  iout: 3038/4000   time/tcpu:   0.89/2708.60   Opt:  6.81082726
Optim  0  iout: 3039/4000   time/tcpu:   0.91/2709.51   Opt:  6.81386805
Optim  0  iout: 3040/4000   time/tcpu:   0.90/2710.41   Opt:  6.78225470
Optim  0  iout: 3041/4000   time/tcpu:   0.89/2711.30   Opt:  6.76405716
Optim  0  iout: 3042/4000   time/tcpu:   0.88/2712.18   Opt:  6.83823156
Optim  0  iout: 3043/4000   time/tcpu:   0.90/2713.08   Opt:  6.87556648
Optim  0  iout: 3044/4000   time/tcpu:   0.90/2713.99   Opt:  6.76931143
Optim  0  iout: 3045/4000   time/tcpu:   0.91/2714.90   Opt:  6.84007215
Optim  0  iout: 3046/4000   time/tcpu:   0.91/2715.81   Opt:  6.82403517
Optim  0  iout: 3047/4000   time/tcpu:   0.89/2716.70   Opt:  6.79915714
Optim  0  iout: 3048/4000   time/tcpu:   0.90/2717.60   Opt:  6.85339546
Optim  0  iout: 3049/4000   time/tcpu:   0.90/2718.50   Opt:  6.82021427
Optim  0  iout: 3050/4000   time/tcpu:   0.89/2719.39   Opt:  6.75723410
Optim  0  iout: 3051/4000   time/tcpu:   0.89/2720.28   Opt:  6.78753805
Optim  0  iout: 3052/4000   time/tcpu:   0.90/2721.18   Opt:  6.79683876
Optim  0  iout: 3053/4000   time/tcpu:   0.89/2722.07   Opt:  6.88926172
Optim  0  iout: 3054/4000   time/tcpu:   0.90/2722.97   Opt:  6.73343945
Optim  0  iout: 3055/4000   time/tcpu:   0.90/2723.87   Opt:  6.75708151
Optim  0  iout: 3056/4000   time/tcpu:   0.89/2724.76   Opt:  6.80475569
Optim  0  iout: 3057/4000   time/tcpu:   0.89/2725.65   Opt:  6.87160444
Optim  0  iout: 3058/4000   time/tcpu:   0.91/2726.57   Opt:  6.76431513
Optim  0  iout: 3059/4000   time/tcpu:   0.90/2727.47   Opt:  6.86275673
Optim  0  iout: 3060/4000   time/tcpu:   0.90/2728.36   Opt:  6.74206161
Optim  0  iout: 3061/4000   time/tcpu:   0.89/2729.26   Opt:  6.86344576
Optim  0  iout: 3062/4000   time/tcpu:   0.89/2730.15   Opt:  6.85163736
Optim  0  iout: 3063/4000   time/tcpu:   0.90/2731.05   Opt:  6.76947451
Optim  0  iout: 3064/4000   time/tcpu:   0.86/2731.91   Opt:  6.85754967
Optim  0  iout: 3065/4000   time/tcpu:   0.89/2732.80   Opt:  6.81995821
Optim  0  iout: 3066/4000   time/tcpu:   0.89/2733.69   Opt:  6.79271984
Optim  0  iout: 3067/4000   time/tcpu:   0.90/2734.59   Opt:  6.80877876
Optim  0  iout: 3068/4000   time/tcpu:   0.89/2735.48   Opt:  6.80773878
Optim  0  iout: 3069/4000   time/tcpu:   0.90/2736.38   Opt:  6.83476305
Optim  0  iout: 3070/4000   time/tcpu:   0.89/2737.28   Opt:  6.78392172
Optim  0  iout: 3071/4000   time/tcpu:   0.89/2738.16   Opt:  6.77120113
Optim  0  iout: 3072/4000   time/tcpu:   0.88/2739.05   Opt:  6.83625555
Optim  0  iout: 3073/4000   time/tcpu:   0.88/2739.93   Opt:  6.79902840
Optim  0  iout: 3074/4000   time/tcpu:   0.89/2740.82   Opt:  6.82959557
Optim  0  iout: 3075/4000   time/tcpu:   0.90/2741.72   Opt:  6.68828201
Optim  0  iout: 3076/4000   time/tcpu:   0.90/2742.62   Opt:  6.84135389
Optim  0  iout: 3077/4000   time/tcpu:   0.89/2743.51   Opt:  6.87436438
Optim  0  iout: 3078/4000   time/tcpu:   0.90/2744.42   Opt:  6.82771015
Optim  0  iout: 3079/4000   time/tcpu:   0.89/2745.30   Opt:  6.81569862
Optim  0  iout: 3080/4000   time/tcpu:   0.89/2746.19   Opt:  6.79627657
Optim  0  iout: 3081/4000   time/tcpu:   0.90/2747.09   Opt:  6.73009920
Optim  0  iout: 3082/4000   time/tcpu:   0.89/2747.98   Opt:  6.84404373
Optim  0  iout: 3083/4000   time/tcpu:   0.89/2748.86   Opt:  6.84192848
Optim  0  iout: 3084/4000   time/tcpu:   0.89/2749.76   Opt:  6.74825430
Optim  0  iout: 3085/4000   time/tcpu:   0.89/2750.65   Opt:  6.78197670
Optim  0  iout: 3086/4000   time/tcpu:   0.89/2751.54   Opt:  6.80343151
Optim  0  iout: 3087/4000   time/tcpu:   0.89/2752.44   Opt:  6.77841091
Optim  0  iout: 3088/4000   time/tcpu:   0.88/2753.32   Opt:  6.81070805
Optim  0  iout: 3089/4000   time/tcpu:   0.89/2754.21   Opt:  6.70747709
Optim  0  iout: 3090/4000   time/tcpu:   0.90/2755.11   Opt:  6.73613739
Optim  0  iout: 3091/4000   time/tcpu:   0.90/2756.02   Opt:  6.77755976
Optim  0  iout: 3092/4000   time/tcpu:   0.90/2756.92   Opt:  6.82767391
Optim  0  iout: 3093/4000   time/tcpu:   0.91/2757.83   Opt:  6.82275009
Optim  0  iout: 3094/4000   time/tcpu:   0.90/2758.73   Opt:  6.78190136
Optim  0  iout: 3095/4000   time/tcpu:   0.89/2759.62   Opt:  6.82556581
Optim  0  iout: 3096/4000   time/tcpu:   0.91/2760.52   Opt:  6.82834339
Optim  0  iout: 3097/4000   time/tcpu:   0.88/2761.41   Opt:  6.82276917
Optim  0  iout: 3098/4000   time/tcpu:   0.89/2762.30   Opt:  6.79023933
Optim  0  iout: 3099/4000   time/tcpu:   0.89/2763.18   Opt:  6.79868793
Optim  0  iout: 3100/4000   time/tcpu:   0.89/2764.07   Opt:  6.75535583
Optim  0  iout: 3101/4000   time/tcpu:   0.90/2764.97   Opt:  6.85882998
Optim  0  iout: 3102/4000   time/tcpu:   0.89/2765.85   Opt:  6.79460001
Optim  0  iout: 3103/4000   time/tcpu:   0.89/2766.75   Opt:  6.75509930
Optim  0  iout: 3104/4000   time/tcpu:   0.90/2767.65   Opt:  6.75837326
Optim  0  iout: 3105/4000   time/tcpu:   0.89/2768.54   Opt:  6.82825232
Optim  0  iout: 3106/4000   time/tcpu:   0.89/2769.43   Opt:  6.80192852
Optim  0  iout: 3107/4000   time/tcpu:   0.89/2770.33   Opt:  6.81140852
Optim  0  iout: 3108/4000   time/tcpu:   0.89/2771.21   Opt:  6.76787853
Optim  0  iout: 3109/4000   time/tcpu:   0.90/2772.11   Opt:  6.86648846
Optim  0  iout: 3110/4000   time/tcpu:   0.89/2773.00   Opt:  6.76510859
Optim  0  iout: 3111/4000   time/tcpu:   0.89/2773.89   Opt:  6.71290445
Optim  0  iout: 3112/4000   time/tcpu:   0.89/2774.78   Opt:  6.82104969
Optim  0  iout: 3113/4000   time/tcpu:   0.91/2775.69   Opt:  6.85954618
Optim  0  iout: 3114/4000   time/tcpu:   0.91/2776.60   Opt:  6.71846819
Optim  0  iout: 3115/4000   time/tcpu:   0.90/2777.50   Opt:  6.76698208
Optim  0  iout: 3116/4000   time/tcpu:   0.90/2778.40   Opt:  6.81342411
Optim  0  iout: 3117/4000   time/tcpu:   0.89/2779.29   Opt:  6.85926008
Optim  0  iout: 3118/4000   time/tcpu:   0.91/2780.20   Opt:  6.83468676
Optim  0  iout: 3119/4000   time/tcpu:   0.88/2781.09   Opt:  6.85013008
Optim  0  iout: 3120/4000   time/tcpu:   0.89/2781.98   Opt:  6.87045622
Optim  0  iout: 3121/4000   time/tcpu:   0.89/2782.87   Opt:  6.89484692
Optim  0  iout: 3122/4000   time/tcpu:   0.90/2783.78   Opt:  6.81173897
Optim  0  iout: 3123/4000   time/tcpu:   0.89/2784.67   Opt:  6.77117205
Optim  0  iout: 3124/4000   time/tcpu:   0.90/2785.57   Opt:  6.75540257
Optim  0  iout: 3125/4000   time/tcpu:   0.90/2786.48   Opt:  6.83652353
Optim  0  iout: 3126/4000   time/tcpu:   0.91/2787.38   Opt:  6.83550501
Optim  0  iout: 3127/4000   time/tcpu:   0.90/2788.28   Opt:  6.79742765
Optim  0  iout: 3128/4000   time/tcpu:   0.92/2789.20   Opt:  6.84431839
Optim  0  iout: 3129/4000   time/tcpu:   0.90/2790.10   Opt:  6.85588741
Optim  0  iout: 3130/4000   time/tcpu:   0.90/2791.00   Opt:  6.75047636
Optim  0  iout: 3131/4000   time/tcpu:   0.89/2791.89   Opt:  6.83484983
Optim  0  iout: 3132/4000   time/tcpu:   0.90/2792.78   Opt:  6.88205338
Optim  0  iout: 3133/4000   time/tcpu:   0.86/2793.64   Opt:  6.87492847
Optim  0  iout: 3134/4000   time/tcpu:   0.90/2794.55   Opt:  6.77554989
Optim  0  iout: 3135/4000   time/tcpu:   0.88/2795.43   Opt:  6.82026672
Optim  0  iout: 3136/4000   time/tcpu:   0.90/2796.33   Opt:  6.86302614
Optim  0  iout: 3137/4000   time/tcpu:   0.90/2797.23   Opt:  6.82292938
Optim  0  iout: 3138/4000   time/tcpu:   0.90/2798.13   Opt:  6.95534754
Optim  0  iout: 3139/4000   time/tcpu:   0.90/2799.03   Opt:  6.84971189
Optim  0  iout: 3140/4000   time/tcpu:   0.91/2799.94   Opt:  6.82675695
Optim  0  iout: 3141/4000   time/tcpu:   0.88/2800.82   Opt:  6.71829510
Optim  0  iout: 3142/4000   time/tcpu:   0.90/2801.72   Opt:  6.84116030
Optim  0  iout: 3143/4000   time/tcpu:   0.88/2802.61   Opt:  6.76299906
Optim  0  iout: 3144/4000   time/tcpu:   0.91/2803.52   Opt:  6.89156961
Optim  0  iout: 3145/4000   time/tcpu:   0.89/2804.41   Opt:  6.75130081
Optim  0  iout: 3146/4000   time/tcpu:   0.90/2805.31   Opt:  6.86427736
Optim  0  iout: 3147/4000   time/tcpu:   0.89/2806.20   Opt:  6.77663946
Optim  0  iout: 3148/4000   time/tcpu:   0.91/2807.11   Opt:  6.82944727
Optim  0  iout: 3149/4000   time/tcpu:   0.88/2807.99   Opt:  6.77725840
Optim  0  iout: 3150/4000   time/tcpu:   0.90/2808.89   Opt:  6.78541946
Optim  0  iout: 3151/4000   time/tcpu:   0.89/2809.78   Opt:  6.79349899
Optim  0  iout: 3152/4000   time/tcpu:   0.90/2810.68   Opt:  6.79514742
Optim  0  iout: 3153/4000   time/tcpu:   0.89/2811.57   Opt:  6.73140430
Optim  0  iout: 3154/4000   time/tcpu:   0.89/2812.46   Opt:  6.79349041
Optim  0  iout: 3155/4000   time/tcpu:   0.91/2813.36   Opt:  6.77926207
Optim  0  iout: 3156/4000   time/tcpu:   0.90/2814.27   Opt:  6.79717779
Optim  0  iout: 3157/4000   time/tcpu:   0.90/2815.17   Opt:  6.86489630
Optim  0  iout: 3158/4000   time/tcpu:   0.91/2816.08   Opt:  6.78903103
Optim  0  iout: 3159/4000   time/tcpu:   0.89/2816.96   Opt:  6.86559868
Optim  0  iout: 3160/4000   time/tcpu:   0.90/2817.86   Opt:  6.78356934
Optim  0  iout: 3161/4000   time/tcpu:   0.90/2818.76   Opt:  6.78211308
Optim  0  iout: 3162/4000   time/tcpu:   0.91/2819.67   Opt:  6.81667519
Optim  0  iout: 3163/4000   time/tcpu:   0.90/2820.57   Opt:  6.77590609
Optim  0  iout: 3164/4000   time/tcpu:   0.91/2821.48   Opt:  6.79894686
Optim  0  iout: 3165/4000   time/tcpu:   0.90/2822.38   Opt:  6.84944963
Optim  0  iout: 3166/4000   time/tcpu:   0.88/2823.26   Opt:  6.87628603
Optim  0  iout: 3167/4000   time/tcpu:   0.91/2824.17   Opt:  6.77845907
Optim  0  iout: 3168/4000   time/tcpu:   0.89/2825.06   Opt:  6.81649208
Optim  0  iout: 3169/4000   time/tcpu:   0.90/2825.96   Opt:  6.80114985
Optim  0  iout: 3170/4000   time/tcpu:   0.90/2826.86   Opt:  6.82864141
Optim  0  iout: 3171/4000   time/tcpu:   0.89/2827.75   Opt:  6.79624987
Optim  0  iout: 3172/4000   time/tcpu:   0.89/2828.65   Opt:  6.86223412
Optim  0  iout: 3173/4000   time/tcpu:   0.88/2829.53   Opt:  6.75578499
Optim  0  iout: 3174/4000   time/tcpu:   0.89/2830.42   Opt:  6.84020281
Optim  0  iout: 3175/4000   time/tcpu:   0.89/2831.31   Opt:  6.85956192
Optim  0  iout: 3176/4000   time/tcpu:   0.89/2832.19   Opt:  6.77376747
Optim  0  iout: 3177/4000   time/tcpu:   0.89/2833.09   Opt:  6.82402325
Optim  0  iout: 3178/4000   time/tcpu:   0.90/2833.98   Opt:  6.77203226
Optim  0  iout: 3179/4000   time/tcpu:   0.89/2834.88   Opt:  6.78044319
Optim  0  iout: 3180/4000   time/tcpu:   0.91/2835.79   Opt:  6.84821367
Optim  0  iout: 3181/4000   time/tcpu:   0.91/2836.70   Opt:  6.73125172
Optim  0  iout: 3182/4000   time/tcpu:   0.89/2837.60   Opt:  6.83726168
Optim  0  iout: 3183/4000   time/tcpu:   0.89/2838.49   Opt:  6.79537868
Optim  0  iout: 3184/4000   time/tcpu:   0.90/2839.39   Opt:  6.82030535
Optim  0  iout: 3185/4000   time/tcpu:   0.89/2840.27   Opt:  6.79599953
Optim  0  iout: 3186/4000   time/tcpu:   0.90/2841.18   Opt:  6.81450701
Optim  0  iout: 3187/4000   time/tcpu:   0.91/2842.09   Opt:  6.81227350
Optim  0  iout: 3188/4000   time/tcpu:   0.89/2842.99   Opt:  6.81974936
Optim  0  iout: 3189/4000   time/tcpu:   0.90/2843.88   Opt:  6.85786629
Optim  0  iout: 3190/4000   time/tcpu:   0.88/2844.77   Opt:  6.79020357
Optim  0  iout: 3191/4000   time/tcpu:   0.90/2845.66   Opt:  6.82394552
Optim  0  iout: 3192/4000   time/tcpu:   0.89/2846.55   Opt:  6.84176779
Optim  0  iout: 3193/4000   time/tcpu:   0.90/2847.45   Opt:  6.77721691
Optim  0  iout: 3194/4000   time/tcpu:   0.90/2848.35   Opt:  6.79903316
Optim  0  iout: 3195/4000   time/tcpu:   0.88/2849.24   Opt:  6.75064468
Optim  0  iout: 3196/4000   time/tcpu:   0.91/2850.14   Opt:  6.88218069
Optim  0  iout: 3197/4000   time/tcpu:   0.91/2851.05   Opt:  6.72954845
Optim  0  iout: 3198/4000   time/tcpu:   0.89/2851.94   Opt:  6.79908466
Optim  0  iout: 3199/4000   time/tcpu:   0.89/2852.83   Opt:  6.78345823
Optim  0  iout: 3200/4000   time/tcpu:   0.89/2853.72   Opt:  6.84905291
Optim  0  iout: 3201/4000   time/tcpu:   0.91/2854.63   Opt:  6.80889177
Optim  0  iout: 3202/4000   time/tcpu:   0.91/2855.54   Opt:  6.80816412
Optim  0  iout: 3203/4000   time/tcpu:   0.89/2856.43   Opt:  6.78310919
Optim  0  iout: 3204/4000   time/tcpu:   0.89/2857.32   Opt:  6.86757612
Optim  0  iout: 3205/4000   time/tcpu:   0.90/2858.22   Opt:  6.81778526
Optim  0  iout: 3206/4000   time/tcpu:   0.90/2859.12   Opt:  6.77067184
Optim  0  iout: 3207/4000   time/tcpu:   0.89/2860.01   Opt:  6.76297903
Optim  0  iout: 3208/4000   time/tcpu:   0.91/2860.92   Opt:  6.75529194
Optim  0  iout: 3209/4000   time/tcpu:   0.90/2861.81   Opt:  6.77636957
Optim  0  iout: 3210/4000   time/tcpu:   0.88/2862.70   Opt:  6.82288980
Optim  0  iout: 3211/4000   time/tcpu:   0.89/2863.58   Opt:  6.76559496
Optim  0  iout: 3212/4000   time/tcpu:   0.89/2864.48   Opt:  6.76745367
Optim  0  iout: 3213/4000   time/tcpu:   0.90/2865.37   Opt:  6.82962322
Optim  0  iout: 3214/4000   time/tcpu:   0.87/2866.25   Opt:  6.85414410
Optim  0  iout: 3215/4000   time/tcpu:   0.89/2867.13   Opt:  6.77220249
Optim  0  iout: 3216/4000   time/tcpu:   0.89/2868.03   Opt:  6.79432869
Optim  0  iout: 3217/4000   time/tcpu:   0.88/2868.91   Opt:  6.87082624
Optim  0  iout: 3218/4000   time/tcpu:   0.89/2869.80   Opt:  6.74281311
Optim  0  iout: 3219/4000   time/tcpu:   0.90/2870.70   Opt:  6.83756828
Optim  0  iout: 3220/4000   time/tcpu:   0.89/2871.59   Opt:  6.85966349
Optim  0  iout: 3221/4000   time/tcpu:   0.90/2872.49   Opt:  6.80063105
Optim  0  iout: 3222/4000   time/tcpu:   0.90/2873.39   Opt:  6.86728621
Optim  0  iout: 3223/4000   time/tcpu:   0.91/2874.30   Opt:  6.75548983
Optim  0  iout: 3224/4000   time/tcpu:   0.76/2875.06   Opt:  6.81648016
Optim  0  iout: 3225/4000   time/tcpu:   0.71/2875.77   Opt:  6.83038092
Optim  0  iout: 3226/4000   time/tcpu:   0.82/2876.58   Opt:  6.83066940
Optim  0  iout: 3227/4000   time/tcpu:   0.89/2877.47   Opt:  6.70203829
Optim  0  iout: 3228/4000   time/tcpu:   0.86/2878.33   Opt:  6.82043886
Optim  0  iout: 3229/4000   time/tcpu:   0.91/2879.24   Opt:  6.90329552
Optim  0  iout: 3230/4000   time/tcpu:   0.91/2880.15   Opt:  6.85847187
Optim  0  iout: 3231/4000   time/tcpu:   0.88/2881.03   Opt:  6.84941387
Optim  0  iout: 3232/4000   time/tcpu:   0.90/2881.93   Opt:  6.83268642
Optim  0  iout: 3233/4000   time/tcpu:   0.89/2882.82   Opt:  6.77212811
Optim  0  iout: 3234/4000   time/tcpu:   0.89/2883.71   Opt:  6.73519754
Optim  0  iout: 3235/4000   time/tcpu:   0.89/2884.60   Opt:  6.79727077
Optim  0  iout: 3236/4000   time/tcpu:   0.90/2885.50   Opt:  6.83360147
Optim  0  iout: 3237/4000   time/tcpu:   0.89/2886.38   Opt:  6.85919142
Optim  0  iout: 3238/4000   time/tcpu:   0.89/2887.27   Opt:  6.80923367
Optim  0  iout: 3239/4000   time/tcpu:   0.89/2888.16   Opt:  6.77764654
Optim  0  iout: 3240/4000   time/tcpu:   0.89/2889.05   Opt:  6.81886292
Optim  0  iout: 3241/4000   time/tcpu:   0.91/2889.97   Opt:  6.83211231
Optim  0  iout: 3242/4000   time/tcpu:   0.90/2890.87   Opt:  6.73024797
Optim  0  iout: 3243/4000   time/tcpu:   0.90/2891.77   Opt:  6.82263565
Optim  0  iout: 3244/4000   time/tcpu:   0.89/2892.66   Opt:  6.83127642
Optim  0  iout: 3245/4000   time/tcpu:   0.89/2893.55   Opt:  6.87476730
Optim  0  iout: 3246/4000   time/tcpu:   0.89/2894.43   Opt:  6.79668570
Optim  0  iout: 3247/4000   time/tcpu:   0.91/2895.34   Opt:  6.76319027
Optim  0  iout: 3248/4000   time/tcpu:   0.89/2896.23   Opt:  6.81096983
Optim  0  iout: 3249/4000   time/tcpu:   0.89/2897.12   Opt:  6.80108786
Optim  0  iout: 3250/4000   time/tcpu:   0.90/2898.02   Opt:  6.82507515
Optim  0  iout: 3251/4000   time/tcpu:   0.88/2898.90   Opt:  6.82905960
Optim  0  iout: 3252/4000   time/tcpu:   0.88/2899.78   Opt:  6.80242395
Optim  0  iout: 3253/4000   time/tcpu:   0.90/2900.68   Opt:  6.74787092
Optim  0  iout: 3254/4000   time/tcpu:   0.89/2901.57   Opt:  6.75260258
Optim  0  iout: 3255/4000   time/tcpu:   0.89/2902.46   Opt:  6.86269903
Optim  0  iout: 3256/4000   time/tcpu:   0.89/2903.35   Opt:  6.85431957
Optim  0  iout: 3257/4000   time/tcpu:   0.90/2904.25   Opt:  6.84676075
Optim  0  iout: 3258/4000   time/tcpu:   0.89/2905.14   Opt:  6.76349115
Optim  0  iout: 3259/4000   time/tcpu:   0.88/2906.02   Opt:  6.80695534
Optim  0  iout: 3260/4000   time/tcpu:   0.88/2906.90   Opt:  6.74689674
Optim  0  iout: 3261/4000   time/tcpu:   0.89/2907.79   Opt:  6.76935053
Optim  0  iout: 3262/4000   time/tcpu:   0.90/2908.69   Opt:  6.78868532
Optim  0  iout: 3263/4000   time/tcpu:   0.89/2909.58   Opt:  6.80895901
Optim  0  iout: 3264/4000   time/tcpu:   0.89/2910.47   Opt:  6.82649565
Optim  0  iout: 3265/4000   time/tcpu:   0.90/2911.37   Opt:  6.85114956
Optim  0  iout: 3266/4000   time/tcpu:   0.91/2912.28   Opt:  6.77955770
Optim  0  iout: 3267/4000   time/tcpu:   0.90/2913.18   Opt:  6.81103802
Optim  0  iout: 3268/4000   time/tcpu:   0.90/2914.08   Opt:  6.81797647
Optim  0  iout: 3269/4000   time/tcpu:   0.89/2914.97   Opt:  6.80262327
Optim  0  iout: 3270/4000   time/tcpu:   0.91/2915.88   Opt:  6.80453730
Optim  0  iout: 3271/4000   time/tcpu:   0.88/2916.76   Opt:  6.84741354
Optim  0  iout: 3272/4000   time/tcpu:   0.91/2917.67   Opt:  6.79818630
Optim  0  iout: 3273/4000   time/tcpu:   0.90/2918.56   Opt:  6.77589464
Optim  0  iout: 3274/4000   time/tcpu:   0.90/2919.46   Opt:  6.80317020
Optim  0  iout: 3275/4000   time/tcpu:   0.90/2920.37   Opt:  6.83822441
Optim  0  iout: 3276/4000   time/tcpu:   0.92/2921.28   Opt:  6.78573847
Optim  0  iout: 3277/4000   time/tcpu:   0.92/2922.21   Opt:  6.88815832
Optim  0  iout: 3278/4000   time/tcpu:   0.89/2923.10   Opt:  6.79469776
Optim  0  iout: 3279/4000   time/tcpu:   0.89/2923.99   Opt:  6.76038170
Optim  0  iout: 3280/4000   time/tcpu:   0.90/2924.89   Opt:  6.74456501
Optim  0  iout: 3281/4000   time/tcpu:   0.89/2925.78   Opt:  6.83265305
Optim  0  iout: 3282/4000   time/tcpu:   0.91/2926.69   Opt:  6.82765627
Optim  0  iout: 3283/4000   time/tcpu:   0.91/2927.60   Opt:  6.76882887
Optim  0  iout: 3284/4000   time/tcpu:   0.90/2928.50   Opt:  6.89127254
Optim  0  iout: 3285/4000   time/tcpu:   0.89/2929.39   Opt:  6.77596474
Optim  0  iout: 3286/4000   time/tcpu:   0.89/2930.28   Opt:  6.75243616
Optim  0  iout: 3287/4000   time/tcpu:   0.91/2931.19   Opt:  6.83978605
Optim  0  iout: 3288/4000   time/tcpu:   0.88/2932.07   Opt:  6.82148552
Optim  0  iout: 3289/4000   time/tcpu:   0.89/2932.97   Opt:  6.82465553
Optim  0  iout: 3290/4000   time/tcpu:   0.87/2933.83   Opt:  6.81493378
Optim  0  iout: 3291/4000   time/tcpu:   0.90/2934.73   Opt:  6.80126476
Optim  0  iout: 3292/4000   time/tcpu:   0.91/2935.64   Opt:  6.75648308
Optim  0  iout: 3293/4000   time/tcpu:   0.89/2936.53   Opt:  6.80215549
Optim  0  iout: 3294/4000   time/tcpu:   0.89/2937.43   Opt:  6.76579905
Optim  0  iout: 3295/4000   time/tcpu:   0.89/2938.32   Opt:  6.83822680
Optim  0  iout: 3296/4000   time/tcpu:   0.90/2939.22   Opt:  6.76334572
Optim  0  iout: 3297/4000   time/tcpu:   0.90/2940.12   Opt:  6.70394707
Optim  0  iout: 3298/4000   time/tcpu:   0.88/2940.99   Opt:  6.82521868
Optim  0  iout: 3299/4000   time/tcpu:   0.90/2941.90   Opt:  6.76699638
Optim  0  iout: 3300/4000   time/tcpu:   0.89/2942.79   Opt:  6.86286211
Optim  0  iout: 3301/4000   time/tcpu:   0.90/2943.69   Opt:  6.72910738
Optim  0  iout: 3302/4000   time/tcpu:   0.91/2944.60   Opt:  6.73768282
Optim  0  iout: 3303/4000   time/tcpu:   0.90/2945.50   Opt:  6.79253101
Optim  0  iout: 3304/4000   time/tcpu:   0.91/2946.41   Opt:  6.87153625
Optim  0  iout: 3305/4000   time/tcpu:   0.88/2947.29   Opt:  6.79739761
Optim  0  iout: 3306/4000   time/tcpu:   0.90/2948.19   Opt:  6.80789948
Optim  0  iout: 3307/4000   time/tcpu:   0.90/2949.10   Opt:  6.76255083
Optim  0  iout: 3308/4000   time/tcpu:   0.89/2949.99   Opt:  6.83265877
Optim  0  iout: 3309/4000   time/tcpu:   0.89/2950.88   Opt:  6.84015703
Optim  0  iout: 3310/4000   time/tcpu:   0.91/2951.78   Opt:  6.76726532
Optim  0  iout: 3311/4000   time/tcpu:   0.88/2952.67   Opt:  6.73371506
Optim  0  iout: 3312/4000   time/tcpu:   0.89/2953.56   Opt:  6.74914026
Optim  0  iout: 3313/4000   time/tcpu:   0.89/2954.45   Opt:  6.84342003
Optim  0  iout: 3314/4000   time/tcpu:   0.90/2955.35   Opt:  6.86509371
Optim  0  iout: 3315/4000   time/tcpu:   0.90/2956.24   Opt:  6.74614573
Optim  0  iout: 3316/4000   time/tcpu:   0.90/2957.14   Opt:  6.75790834
Optim  0  iout: 3317/4000   time/tcpu:   0.90/2958.04   Opt:  6.86947250
Optim  0  iout: 3318/4000   time/tcpu:   0.89/2958.93   Opt:  6.78268576
Optim  0  iout: 3319/4000   time/tcpu:   0.90/2959.83   Opt:  6.80423927
Optim  0  iout: 3320/4000   time/tcpu:   0.90/2960.73   Opt:  6.75332737
Optim  0  iout: 3321/4000   time/tcpu:   0.90/2961.63   Opt:  6.85476112
Optim  0  iout: 3322/4000   time/tcpu:   0.90/2962.53   Opt:  6.82002735
Optim  0  iout: 3323/4000   time/tcpu:   0.89/2963.42   Opt:  6.76971388
Optim  0  iout: 3324/4000   time/tcpu:   0.88/2964.30   Opt:  6.81317425
Optim  0  iout: 3325/4000   time/tcpu:   0.91/2965.21   Opt:  6.81396341
Optim  0  iout: 3326/4000   time/tcpu:   0.90/2966.11   Opt:  6.72689152
Optim  0  iout: 3327/4000   time/tcpu:   0.90/2967.02   Opt:  6.84285641
Optim  0  iout: 3328/4000   time/tcpu:   0.90/2967.92   Opt:  6.74712420
Optim  0  iout: 3329/4000   time/tcpu:   0.90/2968.83   Opt:  6.77073717
Optim  0  iout: 3330/4000   time/tcpu:   0.89/2969.72   Opt:  6.78241062
Optim  0  iout: 3331/4000   time/tcpu:   0.90/2970.62   Opt:  6.83864737
Optim  0  iout: 3332/4000   time/tcpu:   0.88/2971.50   Opt:  6.76945591
Optim  0  iout: 3333/4000   time/tcpu:   0.90/2972.39   Opt:  6.86336470
Optim  0  iout: 3334/4000   time/tcpu:   0.89/2973.29   Opt:  6.84496832
Optim  0  iout: 3335/4000   time/tcpu:   0.89/2974.17   Opt:  6.84840155
Optim  0  iout: 3336/4000   time/tcpu:   0.90/2975.07   Opt:  6.80325174
Optim  0  iout: 3337/4000   time/tcpu:   0.88/2975.95   Opt:  6.80221844
Optim  0  iout: 3338/4000   time/tcpu:   0.89/2976.85   Opt:  6.82794666
Optim  0  iout: 3339/4000   time/tcpu:   0.89/2977.73   Opt:  6.77762699
Optim  0  iout: 3340/4000   time/tcpu:   0.90/2978.64   Opt:  6.79387808
Optim  0  iout: 3341/4000   time/tcpu:   0.90/2979.53   Opt:  6.77376842
Optim  0  iout: 3342/4000   time/tcpu:   0.88/2980.42   Opt:  6.82996798
Optim  0  iout: 3343/4000   time/tcpu:   0.90/2981.31   Opt:  6.84780169
Optim  0  iout: 3344/4000   time/tcpu:   0.91/2982.22   Opt:  6.79146194
Optim  0  iout: 3345/4000   time/tcpu:   0.89/2983.11   Opt:  6.72789097
Optim  0  iout: 3346/4000   time/tcpu:   0.90/2984.01   Opt:  6.78639412
Optim  0  iout: 3347/4000   time/tcpu:   0.91/2984.92   Opt:  6.79585457
Optim  0  iout: 3348/4000   time/tcpu:   0.91/2985.82   Opt:  6.81714249
Optim  0  iout: 3349/4000   time/tcpu:   0.91/2986.73   Opt:  6.84260654
Optim  0  iout: 3350/4000   time/tcpu:   0.90/2987.63   Opt:  6.80414534
Optim  0  iout: 3351/4000   time/tcpu:   0.90/2988.52   Opt:  6.81250763
Optim  0  iout: 3352/4000   time/tcpu:   0.89/2989.42   Opt:  6.80667782
Optim  0  iout: 3353/4000   time/tcpu:   0.88/2990.30   Opt:  6.80857038
Optim  0  iout: 3354/4000   time/tcpu:   0.88/2991.18   Opt:  6.74851274
Optim  0  iout: 3355/4000   time/tcpu:   0.89/2992.07   Opt:  6.84850979
Optim  0  iout: 3356/4000   time/tcpu:   0.89/2992.96   Opt:  6.80562115
Optim  0  iout: 3357/4000   time/tcpu:   0.90/2993.86   Opt:  6.76086044
Optim  0  iout: 3358/4000   time/tcpu:   0.91/2994.77   Opt:  6.77868271
Optim  0  iout: 3359/4000   time/tcpu:   0.91/2995.67   Opt:  6.80728197
Optim  0  iout: 3360/4000   time/tcpu:   0.90/2996.57   Opt:  6.79490137
Optim  0  iout: 3361/4000   time/tcpu:   0.89/2997.47   Opt:  6.83948708
Optim  0  iout: 3362/4000   time/tcpu:   0.90/2998.36   Opt:  6.76159430
Optim  0  iout: 3363/4000   time/tcpu:   0.91/2999.28   Opt:  6.76492786
Optim  0  iout: 3364/4000   time/tcpu:   0.88/3000.16   Opt:  6.83692503
Optim  0  iout: 3365/4000   time/tcpu:   0.89/3001.05   Opt:  6.83153200
Optim  0  iout: 3366/4000   time/tcpu:   0.89/3001.94   Opt:  6.82341576
Optim  0  iout: 3367/4000   time/tcpu:   0.90/3002.83   Opt:  6.78338289
Optim  0  iout: 3368/4000   time/tcpu:   0.87/3003.70   Opt:  6.81398487
Optim  0  iout: 3369/4000   time/tcpu:   0.90/3004.60   Opt:  6.83441114
Optim  0  iout: 3370/4000   time/tcpu:   0.91/3005.51   Opt:  6.80255747
Optim  0  iout: 3371/4000   time/tcpu:   0.91/3006.42   Opt:  6.81365538
Optim  0  iout: 3372/4000   time/tcpu:   0.88/3007.30   Opt:  6.85000992
Optim  0  iout: 3373/4000   time/tcpu:   0.91/3008.21   Opt:  6.73148012
Optim  0  iout: 3374/4000   time/tcpu:   0.89/3009.10   Opt:  6.85776520
Optim  0  iout: 3375/4000   time/tcpu:   0.89/3009.99   Opt:  6.83404779
Optim  0  iout: 3376/4000   time/tcpu:   0.89/3010.88   Opt:  6.85781050
Optim  0  iout: 3377/4000   time/tcpu:   0.89/3011.77   Opt:  6.76399946
Optim  0  iout: 3378/4000   time/tcpu:   0.88/3012.65   Opt:  6.68482685
Optim  0  iout: 3379/4000   time/tcpu:   0.91/3013.56   Opt:  6.80755568
Optim  0  iout: 3380/4000   time/tcpu:   0.89/3014.45   Opt:  6.80883074
Optim  0  iout: 3381/4000   time/tcpu:   0.89/3015.34   Opt:  6.74056530
Optim  0  iout: 3382/4000   time/tcpu:   0.89/3016.23   Opt:  6.85589552
Optim  0  iout: 3383/4000   time/tcpu:   0.90/3017.14   Opt:  6.77439308
Optim  0  iout: 3384/4000   time/tcpu:   0.90/3018.03   Opt:  6.81425953
Optim  0  iout: 3385/4000   time/tcpu:   0.90/3018.93   Opt:  6.85410881
Optim  0  iout: 3386/4000   time/tcpu:   0.91/3019.84   Opt:  6.77962160
Optim  0  iout: 3387/4000   time/tcpu:   0.89/3020.72   Opt:  6.78493690
Optim  0  iout: 3388/4000   time/tcpu:   0.90/3021.62   Opt:  6.82876873
Optim  0  iout: 3389/4000   time/tcpu:   0.90/3022.52   Opt:  6.82778788
Optim  0  iout: 3390/4000   time/tcpu:   0.88/3023.41   Opt:  6.79921150
Optim  0  iout: 3391/4000   time/tcpu:   0.88/3024.29   Opt:  6.71288204
Optim  0  iout: 3392/4000   time/tcpu:   0.88/3025.17   Opt:  6.77125835
Optim  0  iout: 3393/4000   time/tcpu:   0.89/3026.06   Opt:  6.74155569
Optim  0  iout: 3394/4000   time/tcpu:   0.90/3026.96   Opt:  6.76809740
Optim  0  iout: 3395/4000   time/tcpu:   0.89/3027.85   Opt:  6.82227135
Optim  0  iout: 3396/4000   time/tcpu:   0.90/3028.75   Opt:  6.82193565
Optim  0  iout: 3397/4000   time/tcpu:   0.91/3029.66   Opt:  6.86973047
Optim  0  iout: 3398/4000   time/tcpu:   0.90/3030.56   Opt:  6.79851580
Optim  0  iout: 3399/4000   time/tcpu:   0.91/3031.47   Opt:  6.75180769
Optim  0  iout: 3400/4000   time/tcpu:   0.90/3032.38   Opt:  6.83861923
Optim  0  iout: 3401/4000   time/tcpu:   0.90/3033.28   Opt:  6.78607559
Optim  0  iout: 3402/4000   time/tcpu:   0.90/3034.17   Opt:  6.76611233
Optim  0  iout: 3403/4000   time/tcpu:   0.89/3035.06   Opt:  6.81458473
Optim  0  iout: 3404/4000   time/tcpu:   0.90/3035.96   Opt:  6.76034307
Optim  0  iout: 3405/4000   time/tcpu:   0.90/3036.86   Opt:  6.80540895
Optim  0  iout: 3406/4000   time/tcpu:   0.90/3037.76   Opt:  6.78808928
Optim  0  iout: 3407/4000   time/tcpu:   0.90/3038.66   Opt:  6.79024458
Optim  0  iout: 3408/4000   time/tcpu:   0.89/3039.55   Opt:  6.82020235
Optim  0  iout: 3409/4000   time/tcpu:   0.90/3040.45   Opt:  6.79974079
Optim  0  iout: 3410/4000   time/tcpu:   0.91/3041.36   Opt:  6.77911901
Optim  0  iout: 3411/4000   time/tcpu:   0.89/3042.25   Opt:  6.75158215
Optim  0  iout: 3412/4000   time/tcpu:   0.91/3043.16   Opt:  6.88954782
Optim  0  iout: 3413/4000   time/tcpu:   0.90/3044.05   Opt:  6.71039867
Optim  0  iout: 3414/4000   time/tcpu:   0.89/3044.95   Opt:  6.82610941
Optim  0  iout: 3415/4000   time/tcpu:   0.90/3045.84   Opt:  6.84965181
Optim  0  iout: 3416/4000   time/tcpu:   0.89/3046.74   Opt:  6.86345196
Optim  0  iout: 3417/4000   time/tcpu:   0.91/3047.64   Opt:  6.73597336
Optim  0  iout: 3418/4000   time/tcpu:   0.89/3048.53   Opt:  6.81685066
Optim  0  iout: 3419/4000   time/tcpu:   0.90/3049.43   Opt:  6.71595335
Optim  0  iout: 3420/4000   time/tcpu:   0.90/3050.33   Opt:  6.83736324
Optim  0  iout: 3421/4000   time/tcpu:   0.89/3051.22   Opt:  6.77202654
Optim  0  iout: 3422/4000   time/tcpu:   0.89/3052.11   Opt:  6.78099442
Optim  0  iout: 3423/4000   time/tcpu:   0.90/3053.00   Opt:  6.80204964
Optim  0  iout: 3424/4000   time/tcpu:   0.89/3053.90   Opt:  6.78471279
Optim  0  iout: 3425/4000   time/tcpu:   0.89/3054.79   Opt:  6.87070179
Optim  0  iout: 3426/4000   time/tcpu:   0.90/3055.69   Opt:  6.77457619
Optim  0  iout: 3427/4000   time/tcpu:   0.89/3056.58   Opt:  6.83222961
Optim  0  iout: 3428/4000   time/tcpu:   0.90/3057.48   Opt:  6.80434418
Optim  0  iout: 3429/4000   time/tcpu:   0.91/3058.38   Opt:  6.78195000
Optim  0  iout: 3430/4000   time/tcpu:   0.90/3059.28   Opt:  6.85505772
Optim  0  iout: 3431/4000   time/tcpu:   0.89/3060.17   Opt:  6.77953053
Optim  0  iout: 3432/4000   time/tcpu:   0.91/3061.08   Opt:  6.75121498
Optim  0  iout: 3433/4000   time/tcpu:   0.88/3061.96   Opt:  6.75791311
Optim  0  iout: 3434/4000   time/tcpu:   0.89/3062.85   Opt:  6.73982906
Optim  0  iout: 3435/4000   time/tcpu:   0.91/3063.75   Opt:  6.80384874
Optim  0  iout: 3436/4000   time/tcpu:   0.89/3064.64   Opt:  6.82213593
Optim  0  iout: 3437/4000   time/tcpu:   0.90/3065.54   Opt:  6.83647394
Optim  0  iout: 3438/4000   time/tcpu:   0.90/3066.45   Opt:  6.76774836
Optim  0  iout: 3439/4000   time/tcpu:   0.90/3067.35   Opt:  6.81136417
Optim  0  iout: 3440/4000   time/tcpu:   0.90/3068.24   Opt:  6.82136726
Optim  0  iout: 3441/4000   time/tcpu:   0.90/3069.14   Opt:  6.81199741
Optim  0  iout: 3442/4000   time/tcpu:   0.90/3070.04   Opt:  6.79110003
Optim  0  iout: 3443/4000   time/tcpu:   0.89/3070.93   Opt:  6.80914116
Optim  0  iout: 3444/4000   time/tcpu:   0.86/3071.79   Opt:  6.88233519
Optim  0  iout: 3445/4000   time/tcpu:   0.90/3072.69   Opt:  6.87007141
Optim  0  iout: 3446/4000   time/tcpu:   0.90/3073.58   Opt:  6.77955675
Optim  0  iout: 3447/4000   time/tcpu:   0.88/3074.46   Opt:  6.77551413
Optim  0  iout: 3448/4000   time/tcpu:   0.89/3075.35   Opt:  6.84142017
Optim  0  iout: 3449/4000   time/tcpu:   0.92/3076.26   Opt:  6.84225273
Optim  0  iout: 3450/4000   time/tcpu:   0.90/3077.16   Opt:  6.81457806
Optim  0  iout: 3451/4000   time/tcpu:   0.87/3078.03   Opt:  6.81064796
Optim  0  iout: 3452/4000   time/tcpu:   0.89/3078.92   Opt:  6.80264473
Optim  0  iout: 3453/4000   time/tcpu:   0.91/3079.83   Opt:  6.82870913
Optim  0  iout: 3454/4000   time/tcpu:   0.89/3080.72   Opt:  6.82363176
Optim  0  iout: 3455/4000   time/tcpu:   0.90/3081.62   Opt:  6.85058546
Optim  0  iout: 3456/4000   time/tcpu:   0.90/3082.51   Opt:  6.77689362
Optim  0  iout: 3457/4000   time/tcpu:   0.89/3083.41   Opt:  6.76006413
Optim  0  iout: 3458/4000   time/tcpu:   0.90/3084.30   Opt:  6.72357893
Optim  0  iout: 3459/4000   time/tcpu:   0.89/3085.20   Opt:  6.84528208
Optim  0  iout: 3460/4000   time/tcpu:   0.89/3086.09   Opt:  6.80162096
Optim  0  iout: 3461/4000   time/tcpu:   0.89/3086.98   Opt:  6.75900984
Optim  0  iout: 3462/4000   time/tcpu:   0.89/3087.87   Opt:  6.83066416
Optim  0  iout: 3463/4000   time/tcpu:   0.89/3088.77   Opt:  6.77927065
Optim  0  iout: 3464/4000   time/tcpu:   0.90/3089.67   Opt:  6.88655186
Optim  0  iout: 3465/4000   time/tcpu:   0.89/3090.56   Opt:  6.87493038
Optim  0  iout: 3466/4000   time/tcpu:   0.91/3091.47   Opt:  6.80750084
Optim  0  iout: 3467/4000   time/tcpu:   0.89/3092.36   Opt:  6.87649012
Optim  0  iout: 3468/4000   time/tcpu:   0.91/3093.27   Opt:  6.77716208
Optim  0  iout: 3469/4000   time/tcpu:   0.90/3094.17   Opt:  6.82390451
Optim  0  iout: 3470/4000   time/tcpu:   0.89/3095.06   Opt:  6.76634264
Optim  0  iout: 3471/4000   time/tcpu:   0.90/3095.96   Opt:  6.85945320
Optim  0  iout: 3472/4000   time/tcpu:   0.89/3096.84   Opt:  6.81150866
Optim  0  iout: 3473/4000   time/tcpu:   0.90/3097.74   Opt:  6.75275373
Optim  0  iout: 3474/4000   time/tcpu:   0.89/3098.63   Opt:  6.75951338
Optim  0  iout: 3475/4000   time/tcpu:   0.84/3099.48   Opt:  6.80469608
Optim  0  iout: 3476/4000   time/tcpu:   0.67/3100.15   Opt:  6.80902719
Optim  0  iout: 3477/4000   time/tcpu:   0.67/3100.82   Opt:  6.88867807
Optim  0  iout: 3478/4000   time/tcpu:   0.67/3101.49   Opt:  6.76473236
Optim  0  iout: 3479/4000   time/tcpu:   0.66/3102.15   Opt:  6.80151272
Optim  0  iout: 3480/4000   time/tcpu:   0.75/3102.90   Opt:  6.84205580
Optim  0  iout: 3481/4000   time/tcpu:   0.89/3103.79   Opt:  6.76356316
Optim  0  iout: 3482/4000   time/tcpu:   0.88/3104.67   Opt:  6.76879120
Optim  0  iout: 3483/4000   time/tcpu:   0.89/3105.56   Opt:  6.84961653
Optim  0  iout: 3484/4000   time/tcpu:   0.91/3106.47   Opt:  6.77974558
Optim  0  iout: 3485/4000   time/tcpu:   0.88/3107.35   Opt:  6.84668064
Optim  0  iout: 3486/4000   time/tcpu:   0.90/3108.25   Opt:  6.84690571
Optim  0  iout: 3487/4000   time/tcpu:   0.90/3109.14   Opt:  6.82853603
Optim  0  iout: 3488/4000   time/tcpu:   0.89/3110.03   Opt:  6.83370733
Optim  0  iout: 3489/4000   time/tcpu:   0.89/3110.93   Opt:  6.76720428
Optim  0  iout: 3490/4000   time/tcpu:   0.91/3111.83   Opt:  6.81343222
Optim  0  iout: 3491/4000   time/tcpu:   0.89/3112.72   Opt:  6.87087584
Optim  0  iout: 3492/4000   time/tcpu:   0.89/3113.61   Opt:  6.81817389
Optim  0  iout: 3493/4000   time/tcpu:   0.89/3114.50   Opt:  6.81607008
Optim  0  iout: 3494/4000   time/tcpu:   0.88/3115.39   Opt:  6.81693554
Optim  0  iout: 3495/4000   time/tcpu:   0.89/3116.28   Opt:  6.79317284
Optim  0  iout: 3496/4000   time/tcpu:   0.91/3117.18   Opt:  6.80086994
Optim  0  iout: 3497/4000   time/tcpu:   0.88/3118.07   Opt:  6.77761221
Optim  0  iout: 3498/4000   time/tcpu:   0.89/3118.96   Opt:  6.73682928
Optim  0  iout: 3499/4000   time/tcpu:   0.90/3119.86   Opt:  6.80143929
Optim  0  iout: 3500/4000   time/tcpu:   0.89/3120.74   Opt:  6.79198742
Optim  0  iout: 3501/4000   time/tcpu:   0.89/3121.64   Opt:  6.81849337
Optim  0  iout: 3502/4000   time/tcpu:   0.91/3122.54   Opt:  6.85434198
Optim  0  iout: 3503/4000   time/tcpu:   0.91/3123.45   Opt:  6.77836657
Optim  0  iout: 3504/4000   time/tcpu:   0.90/3124.36   Opt:  6.84963655
Optim  0  iout: 3505/4000   time/tcpu:   0.89/3125.25   Opt:  6.75240898
Optim  0  iout: 3506/4000   time/tcpu:   0.90/3126.14   Opt:  6.81882906
Optim  0  iout: 3507/4000   time/tcpu:   0.89/3127.03   Opt:  6.87731838
Optim  0  iout: 3508/4000   time/tcpu:   0.91/3127.94   Opt:  6.81764078
Optim  0  iout: 3509/4000   time/tcpu:   0.90/3128.85   Opt:  6.76889515
Optim  0  iout: 3510/4000   time/tcpu:   0.89/3129.74   Opt:  6.87128830
Optim  0  iout: 3511/4000   time/tcpu:   0.89/3130.63   Opt:  6.78081560
Optim  0  iout: 3512/4000   time/tcpu:   0.89/3131.52   Opt:  6.80409479
Optim  0  iout: 3513/4000   time/tcpu:   0.89/3132.41   Opt:  6.83177948
Optim  0  iout: 3514/4000   time/tcpu:   0.90/3133.31   Opt:  6.77775669
Optim  0  iout: 3515/4000   time/tcpu:   0.89/3134.20   Opt:  6.78462410
Optim  0  iout: 3516/4000   time/tcpu:   0.90/3135.10   Opt:  6.77815056
Optim  0  iout: 3517/4000   time/tcpu:   0.88/3135.98   Opt:  6.76263762
Optim  0  iout: 3518/4000   time/tcpu:   0.90/3136.87   Opt:  6.80854702
Optim  0  iout: 3519/4000   time/tcpu:   0.87/3137.74   Opt:  6.80404139
Optim  0  iout: 3520/4000   time/tcpu:   0.90/3138.64   Opt:  6.78797770
Optim  0  iout: 3521/4000   time/tcpu:   0.91/3139.54   Opt:  6.88098335
Optim  0  iout: 3522/4000   time/tcpu:   0.90/3140.44   Opt:  6.73930454
Optim  0  iout: 3523/4000   time/tcpu:   0.90/3141.34   Opt:  6.88951588
Optim  0  iout: 3524/4000   time/tcpu:   0.90/3142.23   Opt:  6.79275179
Optim  0  iout: 3525/4000   time/tcpu:   0.90/3143.13   Opt:  6.86422825
Optim  0  iout: 3526/4000   time/tcpu:   0.90/3144.03   Opt:  6.85527468
Optim  0  iout: 3527/4000   time/tcpu:   0.90/3144.93   Opt:  6.79590034
Optim  0  iout: 3528/4000   time/tcpu:   0.88/3145.81   Opt:  6.76223612
Optim  0  iout: 3529/4000   time/tcpu:   0.88/3146.69   Opt:  6.76397419
Optim  0  iout: 3530/4000   time/tcpu:   0.89/3147.58   Opt:  6.76336527
Optim  0  iout: 3531/4000   time/tcpu:   0.89/3148.47   Opt:  6.82139063
Optim  0  iout: 3532/4000   time/tcpu:   0.91/3149.38   Opt:  6.79020405
Optim  0  iout: 3533/4000   time/tcpu:   0.90/3150.28   Opt:  6.86199713
Optim  0  iout: 3534/4000   time/tcpu:   0.90/3151.18   Opt:  6.80948305
Optim  0  iout: 3535/4000   time/tcpu:   0.88/3152.06   Opt:  6.76898432
Optim  0  iout: 3536/4000   time/tcpu:   0.89/3152.95   Opt:  6.77198839
Optim  0  iout: 3537/4000   time/tcpu:   0.90/3153.84   Opt:  6.75316954
Optim  0  iout: 3538/4000   time/tcpu:   0.90/3154.75   Opt:  6.79382992
Optim  0  iout: 3539/4000   time/tcpu:   0.90/3155.64   Opt:  6.78676844
Optim  0  iout: 3540/4000   time/tcpu:   0.88/3156.52   Opt:  6.79345226
Optim  0  iout: 3541/4000   time/tcpu:   0.89/3157.41   Opt:  6.78946161
Optim  0  iout: 3542/4000   time/tcpu:   0.90/3158.31   Opt:  6.82781267
Optim  0  iout: 3543/4000   time/tcpu:   0.90/3159.21   Opt:  6.79127550
Optim  0  iout: 3544/4000   time/tcpu:   0.88/3160.09   Opt:  6.77438879
Optim  0  iout: 3545/4000   time/tcpu:   0.90/3160.99   Opt:  6.82334757
Optim  0  iout: 3546/4000   time/tcpu:   0.92/3161.91   Opt:  6.89284182
Optim  0  iout: 3547/4000   time/tcpu:   0.90/3162.81   Opt:  6.81870604
Optim  0  iout: 3548/4000   time/tcpu:   0.89/3163.70   Opt:  6.81547689
Optim  0  iout: 3549/4000   time/tcpu:   0.90/3164.60   Opt:  6.82910538
Optim  0  iout: 3550/4000   time/tcpu:   0.88/3165.48   Opt:  6.77782440
Optim  0  iout: 3551/4000   time/tcpu:   0.89/3166.38   Opt:  6.84607029
Optim  0  iout: 3552/4000   time/tcpu:   0.90/3167.28   Opt:  6.78862906
Optim  0  iout: 3553/4000   time/tcpu:   0.90/3168.18   Opt:  6.88445997
Optim  0  iout: 3554/4000   time/tcpu:   0.91/3169.10   Opt:  6.81496286
Optim  0  iout: 3555/4000   time/tcpu:   0.90/3169.99   Opt:  6.81936312
Optim  0  iout: 3556/4000   time/tcpu:   0.90/3170.89   Opt:  6.78347492
Optim  0  iout: 3557/4000   time/tcpu:   0.89/3171.78   Opt:  6.79976320
Optim  0  iout: 3558/4000   time/tcpu:   0.89/3172.67   Opt:  6.85351992
Optim  0  iout: 3559/4000   time/tcpu:   0.79/3173.47   Opt:  6.85852671
Optim  0  iout: 3560/4000   time/tcpu:   0.71/3174.17   Opt:  6.78453398
Optim  0  iout: 3561/4000   time/tcpu:   0.76/3174.93   Opt:  6.80579758
Optim  0  iout: 3562/4000   time/tcpu:   0.88/3175.82   Opt:  6.75136232
Optim  0  iout: 3563/4000   time/tcpu:   0.90/3176.71   Opt:  6.82298851
Optim  0  iout: 3564/4000   time/tcpu:   0.90/3177.61   Opt:  6.81564951
Optim  0  iout: 3565/4000   time/tcpu:   0.90/3178.51   Opt:  6.82757711
Optim  0  iout: 3566/4000   time/tcpu:   0.89/3179.39   Opt:  6.80075979
Optim  0  iout: 3567/4000   time/tcpu:   0.90/3180.29   Opt:  6.79932356
Optim  0  iout: 3568/4000   time/tcpu:   0.88/3181.17   Opt:  6.74492884
Optim  0  iout: 3569/4000   time/tcpu:   0.89/3182.06   Opt:  6.78589344
Optim  0  iout: 3570/4000   time/tcpu:   0.90/3182.96   Opt:  6.85235548
Optim  0  iout: 3571/4000   time/tcpu:   0.89/3183.85   Opt:  6.79026365
Optim  0  iout: 3572/4000   time/tcpu:   0.90/3184.75   Opt:  6.79238081
Optim  0  iout: 3573/4000   time/tcpu:   0.91/3185.66   Opt:  6.84025335
Optim  0  iout: 3574/4000   time/tcpu:   0.90/3186.56   Opt:  6.90208101
Optim  0  iout: 3575/4000   time/tcpu:   0.91/3187.46   Opt:  6.78973341
Optim  0  iout: 3576/4000   time/tcpu:   0.89/3188.35   Opt:  6.84296370
Optim  0  iout: 3577/4000   time/tcpu:   0.90/3189.24   Opt:  6.74314737
Optim  0  iout: 3578/4000   time/tcpu:   0.91/3190.15   Opt:  6.81187725
Optim  0  iout: 3579/4000   time/tcpu:   0.90/3191.05   Opt:  6.80931759
Optim  0  iout: 3580/4000   time/tcpu:   0.89/3191.94   Opt:  6.73176670
Optim  0  iout: 3581/4000   time/tcpu:   0.90/3192.84   Opt:  6.76005125
Optim  0  iout: 3582/4000   time/tcpu:   0.90/3193.73   Opt:  6.78738785
Optim  0  iout: 3583/4000   time/tcpu:   0.91/3194.64   Opt:  6.74316883
Optim  0  iout: 3584/4000   time/tcpu:   0.89/3195.53   Opt:  6.75775671
Optim  0  iout: 3585/4000   time/tcpu:   0.89/3196.42   Opt:  6.78888464
Optim  0  iout: 3586/4000   time/tcpu:   0.86/3197.28   Opt:  6.85843754
Optim  0  iout: 3587/4000   time/tcpu:   0.89/3198.17   Opt:  6.76072073
Optim  0  iout: 3588/4000   time/tcpu:   0.91/3199.08   Opt:  6.81754208
Optim  0  iout: 3589/4000   time/tcpu:   0.90/3199.98   Opt:  6.81976271
Optim  0  iout: 3590/4000   time/tcpu:   0.90/3200.88   Opt:  6.85103798
Optim  0  iout: 3591/4000   time/tcpu:   0.89/3201.76   Opt:  6.83884573
Optim  0  iout: 3592/4000   time/tcpu:   0.90/3202.66   Opt:  6.80567837
Optim  0  iout: 3593/4000   time/tcpu:   0.89/3203.55   Opt:  6.80183506
Optim  0  iout: 3594/4000   time/tcpu:   0.91/3204.46   Opt:  6.82955217
Optim  0  iout: 3595/4000   time/tcpu:   0.89/3205.35   Opt:  6.70375919
Optim  0  iout: 3596/4000   time/tcpu:   0.89/3206.23   Opt:  6.84722328
Optim  0  iout: 3597/4000   time/tcpu:   0.89/3207.13   Opt:  6.78326368
Optim  0  iout: 3598/4000   time/tcpu:   0.90/3208.02   Opt:  6.84234571
Optim  0  iout: 3599/4000   time/tcpu:   0.90/3208.93   Opt:  6.78576660
Optim  0  iout: 3600/4000   time/tcpu:   0.89/3209.81   Opt:  6.81372547
Optim  0  iout: 3601/4000   time/tcpu:   0.89/3210.71   Opt:  6.77387094
Optim  0  iout: 3602/4000   time/tcpu:   0.91/3211.62   Opt:  6.79777908
Optim  0  iout: 3603/4000   time/tcpu:   0.89/3212.51   Opt:  6.77021980
Optim  0  iout: 3604/4000   time/tcpu:   0.92/3213.43   Opt:  6.78849983
Optim  0  iout: 3605/4000   time/tcpu:   0.89/3214.32   Opt:  6.81385231
Optim  0  iout: 3606/4000   time/tcpu:   0.88/3215.21   Opt:  6.76835680
Optim  0  iout: 3607/4000   time/tcpu:   0.89/3216.09   Opt:  6.80164099
Optim  0  iout: 3608/4000   time/tcpu:   0.89/3216.98   Opt:  6.73318863
Optim  0  iout: 3609/4000   time/tcpu:   0.88/3217.87   Opt:  6.79430771
Optim  0  iout: 3610/4000   time/tcpu:   0.91/3218.78   Opt:  6.78924417
Optim  0  iout: 3611/4000   time/tcpu:   0.90/3219.68   Opt:  6.82576704
Optim  0  iout: 3612/4000   time/tcpu:   0.90/3220.58   Opt:  6.78532124
Optim  0  iout: 3613/4000   time/tcpu:   0.90/3221.47   Opt:  6.84190989
Optim  0  iout: 3614/4000   time/tcpu:   0.90/3222.37   Opt:  6.79986620
Optim  0  iout: 3615/4000   time/tcpu:   0.90/3223.27   Opt:  6.74956465
Optim  0  iout: 3616/4000   time/tcpu:   0.89/3224.16   Opt:  6.79060602
Optim  0  iout: 3617/4000   time/tcpu:   0.90/3225.06   Opt:  6.74391699
Optim  0  iout: 3618/4000   time/tcpu:   0.90/3225.96   Opt:  6.81216574
Optim  0  iout: 3619/4000   time/tcpu:   0.90/3226.86   Opt:  6.85542011
Optim  0  iout: 3620/4000   time/tcpu:   0.90/3227.75   Opt:  6.84456825
Optim  0  iout: 3621/4000   time/tcpu:   0.89/3228.65   Opt:  6.80216217
Optim  0  iout: 3622/4000   time/tcpu:   0.91/3229.56   Opt:  6.79022598
Optim  0  iout: 3623/4000   time/tcpu:   0.88/3230.44   Opt:  6.88188505
Optim  0  iout: 3624/4000   time/tcpu:   0.89/3231.34   Opt:  6.79415035
Optim  0  iout: 3625/4000   time/tcpu:   0.90/3232.23   Opt:  6.87267494
Optim  0  iout: 3626/4000   time/tcpu:   0.89/3233.13   Opt:  6.79162598
Optim  0  iout: 3627/4000   time/tcpu:   0.91/3234.04   Opt:  6.77524137
Optim  0  iout: 3628/4000   time/tcpu:   0.89/3234.93   Opt:  6.83954430
Optim  0  iout: 3629/4000   time/tcpu:   0.90/3235.83   Opt:  6.79517078
Optim  0  iout: 3630/4000   time/tcpu:   0.89/3236.72   Opt:  6.74546003
Optim  0  iout: 3631/4000   time/tcpu:   0.89/3237.61   Opt:  6.79322147
Optim  0  iout: 3632/4000   time/tcpu:   0.90/3238.51   Opt:  6.85248232
Optim  0  iout: 3633/4000   time/tcpu:   0.88/3239.39   Opt:  6.79911423
Optim  0  iout: 3634/4000   time/tcpu:   0.90/3240.29   Opt:  6.83292103
Optim  0  iout: 3635/4000   time/tcpu:   0.89/3241.18   Opt:  6.83324909
Optim  0  iout: 3636/4000   time/tcpu:   0.89/3242.07   Opt:  6.77610016
Optim  0  iout: 3637/4000   time/tcpu:   0.88/3242.96   Opt:  6.83663368
Optim  0  iout: 3638/4000   time/tcpu:   0.90/3243.86   Opt:  6.75565004
Optim  0  iout: 3639/4000   time/tcpu:   0.89/3244.75   Opt:  6.87174606
Optim  0  iout: 3640/4000   time/tcpu:   0.89/3245.64   Opt:  6.81116199
Optim  0  iout: 3641/4000   time/tcpu:   0.90/3246.54   Opt:  6.82475185
Optim  0  iout: 3642/4000   time/tcpu:   0.90/3247.44   Opt:  6.92877626
Optim  0  iout: 3643/4000   time/tcpu:   0.90/3248.34   Opt:  6.86085272
Optim  0  iout: 3644/4000   time/tcpu:   0.90/3249.24   Opt:  6.84461546
Optim  0  iout: 3645/4000   time/tcpu:   0.90/3250.15   Opt:  6.81750584
Optim  0  iout: 3646/4000   time/tcpu:   0.89/3251.03   Opt:  6.80323839
Optim  0  iout: 3647/4000   time/tcpu:   0.89/3251.92   Opt:  6.79495573
Optim  0  iout: 3648/4000   time/tcpu:   0.90/3252.83   Opt:  6.81769228
Optim  0  iout: 3649/4000   time/tcpu:   0.90/3253.73   Opt:  6.76624680
Optim  0  iout: 3650/4000   time/tcpu:   0.90/3254.63   Opt:  6.77830029
Optim  0  iout: 3651/4000   time/tcpu:   0.90/3255.53   Opt:  6.74074411
Optim  0  iout: 3652/4000   time/tcpu:   0.89/3256.42   Opt:  6.80734873
Optim  0  iout: 3653/4000   time/tcpu:   0.88/3257.31   Opt:  6.76844549
Optim  0  iout: 3654/4000   time/tcpu:   0.90/3258.21   Opt:  6.80072021
Optim  0  iout: 3655/4000   time/tcpu:   0.91/3259.11   Opt:  6.82653427
Optim  0  iout: 3656/4000   time/tcpu:   0.90/3260.01   Opt:  6.72500801
Optim  0  iout: 3657/4000   time/tcpu:   0.88/3260.90   Opt:  6.75686836
Optim  0  iout: 3658/4000   time/tcpu:   0.88/3261.78   Opt:  6.87530613
Optim  0  iout: 3659/4000   time/tcpu:   0.89/3262.66   Opt:  6.84147310
Optim  0  iout: 3660/4000   time/tcpu:   0.89/3263.55   Opt:  6.83046770
Optim  0  iout: 3661/4000   time/tcpu:   0.89/3264.44   Opt:  6.80340624
Optim  0  iout: 3662/4000   time/tcpu:   0.90/3265.34   Opt:  6.77819300
Optim  0  iout: 3663/4000   time/tcpu:   0.89/3266.23   Opt:  6.85293436
Optim  0  iout: 3664/4000   time/tcpu:   0.88/3267.11   Opt:  6.80859375
Optim  0  iout: 3665/4000   time/tcpu:   0.89/3268.01   Opt:  6.82476187
Optim  0  iout: 3666/4000   time/tcpu:   0.90/3268.91   Opt:  6.72617865
Optim  0  iout: 3667/4000   time/tcpu:   0.90/3269.80   Opt:  6.86757898
Optim  0  iout: 3668/4000   time/tcpu:   0.91/3270.72   Opt:  6.83050966
Optim  0  iout: 3669/4000   time/tcpu:   0.90/3271.61   Opt:  6.84944105
Optim  0  iout: 3670/4000   time/tcpu:   0.89/3272.51   Opt:  6.76850319
Optim  0  iout: 3671/4000   time/tcpu:   0.87/3273.38   Opt:  6.84599924
Optim  0  iout: 3672/4000   time/tcpu:   0.86/3274.24   Opt:  6.83738708
Optim  0  iout: 3673/4000   time/tcpu:   0.90/3275.13   Opt:  6.83454132
Optim  0  iout: 3674/4000   time/tcpu:   0.89/3276.02   Opt:  6.83111715
Optim  0  iout: 3675/4000   time/tcpu:   0.89/3276.91   Opt:  6.82616329
Optim  0  iout: 3676/4000   time/tcpu:   0.87/3277.78   Opt:  6.75535059
Optim  0  iout: 3677/4000   time/tcpu:   0.90/3278.68   Opt:  6.79134941
Optim  0  iout: 3678/4000   time/tcpu:   0.87/3279.56   Opt:  6.80976486
Optim  0  iout: 3679/4000   time/tcpu:   0.89/3280.44   Opt:  6.86661959
Optim  0  iout: 3680/4000   time/tcpu:   0.89/3281.33   Opt:  6.86861753
Optim  0  iout: 3681/4000   time/tcpu:   0.90/3282.23   Opt:  6.75992489
Optim  0  iout: 3682/4000   time/tcpu:   0.89/3283.12   Opt:  6.78809500
Optim  0  iout: 3683/4000   time/tcpu:   0.89/3284.01   Opt:  6.78236151
Optim  0  iout: 3684/4000   time/tcpu:   0.88/3284.89   Opt:  6.76660061
Optim  0  iout: 3685/4000   time/tcpu:   0.89/3285.78   Opt:  6.84848356
Optim  0  iout: 3686/4000   time/tcpu:   0.90/3286.68   Opt:  6.80597734
Optim  0  iout: 3687/4000   time/tcpu:   0.89/3287.57   Opt:  6.81805182
Optim  0  iout: 3688/4000   time/tcpu:   0.89/3288.46   Opt:  6.82739305
Optim  0  iout: 3689/4000   time/tcpu:   0.89/3289.35   Opt:  6.76438284
Optim  0  iout: 3690/4000   time/tcpu:   0.89/3290.24   Opt:  6.81044817
Optim  0  iout: 3691/4000   time/tcpu:   0.89/3291.13   Opt:  6.85234547
Optim  0  iout: 3692/4000   time/tcpu:   0.89/3292.02   Opt:  6.75678968
Optim  0  iout: 3693/4000   time/tcpu:   0.90/3292.92   Opt:  6.83137608
Optim  0  iout: 3694/4000   time/tcpu:   0.90/3293.82   Opt:  6.79560757
Optim  0  iout: 3695/4000   time/tcpu:   0.91/3294.73   Opt:  6.86189127
Optim  0  iout: 3696/4000   time/tcpu:   0.89/3295.62   Opt:  6.82006168
Optim  0  iout: 3697/4000   time/tcpu:   0.89/3296.50   Opt:  6.74380589
Optim  0  iout: 3698/4000   time/tcpu:   0.89/3297.40   Opt:  6.81834030
Optim  0  iout: 3699/4000   time/tcpu:   0.88/3298.28   Opt:  6.81845236
Optim  0  iout: 3700/4000   time/tcpu:   0.88/3299.16   Opt:  6.76324511
Optim  0  iout: 3701/4000   time/tcpu:   0.90/3300.06   Opt:  6.84255171
Optim  0  iout: 3702/4000   time/tcpu:   0.89/3300.95   Opt:  6.78580999
Optim  0  iout: 3703/4000   time/tcpu:   0.90/3301.85   Opt:  6.84116697
Optim  0  iout: 3704/4000   time/tcpu:   0.90/3302.75   Opt:  6.79477262
Optim  0  iout: 3705/4000   time/tcpu:   0.90/3303.65   Opt:  6.84736633
Optim  0  iout: 3706/4000   time/tcpu:   0.90/3304.55   Opt:  6.88347149
Optim  0  iout: 3707/4000   time/tcpu:   0.87/3305.41   Opt:  6.74077225
Optim  0  iout: 3708/4000   time/tcpu:   0.89/3306.30   Opt:  6.84847784
Optim  0  iout: 3709/4000   time/tcpu:   0.89/3307.19   Opt:  6.85064840
Optim  0  iout: 3710/4000   time/tcpu:   0.89/3308.08   Opt:  6.80544043
Optim  0  iout: 3711/4000   time/tcpu:   0.89/3308.97   Opt:  6.78353596
Optim  0  iout: 3712/4000   time/tcpu:   0.90/3309.87   Opt:  6.73934650
Optim  0  iout: 3713/4000   time/tcpu:   0.89/3310.75   Opt:  6.83346176
Optim  0  iout: 3714/4000   time/tcpu:   0.90/3311.65   Opt:  6.86014318
Optim  0  iout: 3715/4000   time/tcpu:   0.89/3312.54   Opt:  6.80069590
Optim  0  iout: 3716/4000   time/tcpu:   0.88/3313.43   Opt:  6.73674202
Optim  0  iout: 3717/4000   time/tcpu:   0.90/3314.32   Opt:  6.82731533
Optim  0  iout: 3718/4000   time/tcpu:   0.89/3315.21   Opt:  6.79907846
Optim  0  iout: 3719/4000   time/tcpu:   0.90/3316.11   Opt:  6.79778147
Optim  0  iout: 3720/4000   time/tcpu:   0.90/3317.01   Opt:  6.78622913
Optim  0  iout: 3721/4000   time/tcpu:   0.89/3317.90   Opt:  6.73967457
Optim  0  iout: 3722/4000   time/tcpu:   0.90/3318.80   Opt:  6.78779888
Optim  0  iout: 3723/4000   time/tcpu:   0.89/3319.69   Opt:  6.83866358
Optim  0  iout: 3724/4000   time/tcpu:   0.90/3320.59   Opt:  6.76664162
Optim  0  iout: 3725/4000   time/tcpu:   0.90/3321.49   Opt:  6.93792486
Optim  0  iout: 3726/4000   time/tcpu:   0.89/3322.39   Opt:  6.79275084
Optim  0  iout: 3727/4000   time/tcpu:   0.89/3323.28   Opt:  6.76661444
Optim  0  iout: 3728/4000   time/tcpu:   0.89/3324.16   Opt:  6.80088186
Optim  0  iout: 3729/4000   time/tcpu:   0.88/3325.04   Opt:  6.79900503
Optim  0  iout: 3730/4000   time/tcpu:   0.89/3325.93   Opt:  6.81997967
Optim  0  iout: 3731/4000   time/tcpu:   0.89/3326.82   Opt:  6.84566212
Optim  0  iout: 3732/4000   time/tcpu:   0.89/3327.71   Opt:  6.79218483
Optim  0  iout: 3733/4000   time/tcpu:   0.89/3328.60   Opt:  6.80178356
Optim  0  iout: 3734/4000   time/tcpu:   0.89/3329.49   Opt:  6.78242731
Optim  0  iout: 3735/4000   time/tcpu:   0.90/3330.39   Opt:  6.79260874
Optim  0  iout: 3736/4000   time/tcpu:   0.90/3331.29   Opt:  6.82257128
Optim  0  iout: 3737/4000   time/tcpu:   0.88/3332.17   Opt:  6.71950865
Optim  0  iout: 3738/4000   time/tcpu:   0.90/3333.07   Opt:  6.80766678
Optim  0  iout: 3739/4000   time/tcpu:   0.89/3333.96   Opt:  6.79136801
Optim  0  iout: 3740/4000   time/tcpu:   0.90/3334.86   Opt:  6.72185993
Optim  0  iout: 3741/4000   time/tcpu:   0.90/3335.76   Opt:  6.71858501
Optim  0  iout: 3742/4000   time/tcpu:   0.90/3336.66   Opt:  6.85864639
Optim  0  iout: 3743/4000   time/tcpu:   0.88/3337.54   Opt:  6.80461407
Optim  0  iout: 3744/4000   time/tcpu:   0.89/3338.43   Opt:  6.85726452
Optim  0  iout: 3745/4000   time/tcpu:   0.88/3339.31   Opt:  6.78775835
Optim  0  iout: 3746/4000   time/tcpu:   0.90/3340.21   Opt:  6.83397007
Optim  0  iout: 3747/4000   time/tcpu:   0.89/3341.10   Opt:  6.81983089
Optim  0  iout: 3748/4000   time/tcpu:   0.89/3341.99   Opt:  6.79514360
Optim  0  iout: 3749/4000   time/tcpu:   0.86/3342.85   Opt:  6.87078714
Optim  0  iout: 3750/4000   time/tcpu:   0.89/3343.74   Opt:  6.78648329
Optim  0  iout: 3751/4000   time/tcpu:   0.88/3344.62   Opt:  6.78006124
Optim  0  iout: 3752/4000   time/tcpu:   0.88/3345.51   Opt:  6.77518559
Optim  0  iout: 3753/4000   time/tcpu:   0.89/3346.39   Opt:  6.82519627
Optim  0  iout: 3754/4000   time/tcpu:   0.90/3347.29   Opt:  6.80230236
Optim  0  iout: 3755/4000   time/tcpu:   0.91/3348.20   Opt:  6.79227018
Optim  0  iout: 3756/4000   time/tcpu:   0.88/3349.08   Opt:  6.70892286
Optim  0  iout: 3757/4000   time/tcpu:   0.89/3349.97   Opt:  6.80842257
Optim  0  iout: 3758/4000   time/tcpu:   0.88/3350.85   Opt:  6.76495600
Optim  0  iout: 3759/4000   time/tcpu:   0.89/3351.74   Opt:  6.87052536
Optim  0  iout: 3760/4000   time/tcpu:   0.89/3352.63   Opt:  6.75371742
Optim  0  iout: 3761/4000   time/tcpu:   0.89/3353.53   Opt:  6.82961893
Optim  0  iout: 3762/4000   time/tcpu:   0.89/3354.42   Opt:  6.83949327
Optim  0  iout: 3763/4000   time/tcpu:   0.90/3355.31   Opt:  6.79585934
Optim  0  iout: 3764/4000   time/tcpu:   0.91/3356.22   Opt:  6.79643154
Optim  0  iout: 3765/4000   time/tcpu:   0.89/3357.11   Opt:  6.77778912
Optim  0  iout: 3766/4000   time/tcpu:   0.88/3357.99   Opt:  6.78154993
Optim  0  iout: 3767/4000   time/tcpu:   0.89/3358.88   Opt:  6.84618473
Optim  0  iout: 3768/4000   time/tcpu:   0.89/3359.77   Opt:  6.85162115
Optim  0  iout: 3769/4000   time/tcpu:   0.89/3360.66   Opt:  6.81465483
Optim  0  iout: 3770/4000   time/tcpu:   0.89/3361.54   Opt:  6.75250196
Optim  0  iout: 3771/4000   time/tcpu:   0.89/3362.44   Opt:  6.78816462
Optim  0  iout: 3772/4000   time/tcpu:   0.88/3363.32   Opt:  6.78027868
Optim  0  iout: 3773/4000   time/tcpu:   0.89/3364.21   Opt:  6.78427172
Optim  0  iout: 3774/4000   time/tcpu:   0.90/3365.10   Opt:  6.86140919
Optim  0  iout: 3775/4000   time/tcpu:   0.89/3366.00   Opt:  6.76114845
Optim  0  iout: 3776/4000   time/tcpu:   0.90/3366.90   Opt:  6.78040409
Optim  0  iout: 3777/4000   time/tcpu:   0.89/3367.79   Opt:  6.89628124
Optim  0  iout: 3778/4000   time/tcpu:   0.88/3368.67   Opt:  6.77836990
Optim  0  iout: 3779/4000   time/tcpu:   0.91/3369.58   Opt:  6.77256155
Optim  0  iout: 3780/4000   time/tcpu:   0.89/3370.47   Opt:  6.79361296
Optim  0  iout: 3781/4000   time/tcpu:   0.90/3371.37   Opt:  6.86896610
Optim  0  iout: 3782/4000   time/tcpu:   0.89/3372.26   Opt:  6.74751711
Optim  0  iout: 3783/4000   time/tcpu:   0.90/3373.17   Opt:  6.73083591
Optim  0  iout: 3784/4000   time/tcpu:   0.89/3374.06   Opt:  6.77874470
Optim  0  iout: 3785/4000   time/tcpu:   0.88/3374.95   Opt:  6.83210945
Optim  0  iout: 3786/4000   time/tcpu:   0.90/3375.85   Opt:  6.71187782
Optim  0  iout: 3787/4000   time/tcpu:   0.88/3376.73   Opt:  6.79515219
Optim  0  iout: 3788/4000   time/tcpu:   0.90/3377.63   Opt:  6.89232111
Optim  0  iout: 3789/4000   time/tcpu:   0.90/3378.53   Opt:  6.77335024
Optim  0  iout: 3790/4000   time/tcpu:   0.92/3379.45   Opt:  6.72882032
Optim  0  iout: 3791/4000   time/tcpu:   0.89/3380.34   Opt:  6.84099436
Optim  0  iout: 3792/4000   time/tcpu:   0.87/3381.21   Opt:  6.91181946
Optim  0  iout: 3793/4000   time/tcpu:   0.88/3382.09   Opt:  6.79840660
Optim  0  iout: 3794/4000   time/tcpu:   0.89/3382.99   Opt:  6.82186365
Optim  0  iout: 3795/4000   time/tcpu:   0.88/3383.87   Opt:  6.83203411
Optim  0  iout: 3796/4000   time/tcpu:   0.87/3384.74   Opt:  6.81943369
Optim  0  iout: 3797/4000   time/tcpu:   0.88/3385.62   Opt:  6.80033636
Optim  0  iout: 3798/4000   time/tcpu:   0.90/3386.52   Opt:  6.87062407
Optim  0  iout: 3799/4000   time/tcpu:   0.89/3387.40   Opt:  6.78451872
Optim  0  iout: 3800/4000   time/tcpu:   0.89/3388.29   Opt:  6.81349421
Optim  0  iout: 3801/4000   time/tcpu:   0.89/3389.17   Opt:  6.80115843
Optim  0  iout: 3802/4000   time/tcpu:   0.88/3390.05   Opt:  6.87959003
Optim  0  iout: 3803/4000   time/tcpu:   0.90/3390.95   Opt:  6.76315117
Optim  0  iout: 3804/4000   time/tcpu:   0.88/3391.83   Opt:  6.80329800
Optim  0  iout: 3805/4000   time/tcpu:   0.90/3392.73   Opt:  6.76777363
Optim  0  iout: 3806/4000   time/tcpu:   0.90/3393.63   Opt:  6.79800177
Optim  0  iout: 3807/4000   time/tcpu:   0.90/3394.53   Opt:  6.77342939
Optim  0  iout: 3808/4000   time/tcpu:   0.89/3395.41   Opt:  6.78646708
Optim  0  iout: 3809/4000   time/tcpu:   0.90/3396.31   Opt:  6.79840517
Optim  0  iout: 3810/4000   time/tcpu:   0.89/3397.20   Opt:  6.83108997
Optim  0  iout: 3811/4000   time/tcpu:   0.89/3398.09   Opt:  6.82549238
Optim  0  iout: 3812/4000   time/tcpu:   0.90/3398.99   Opt:  6.81655073
Optim  0  iout: 3813/4000   time/tcpu:   0.90/3399.89   Opt:  6.76480007
Optim  0  iout: 3814/4000   time/tcpu:   0.89/3400.78   Opt:  6.85905552
Optim  0  iout: 3815/4000   time/tcpu:   0.89/3401.67   Opt:  6.72308493
Optim  0  iout: 3816/4000   time/tcpu:   0.86/3402.53   Opt:  6.79956388
Optim  0  iout: 3817/4000   time/tcpu:   0.88/3403.41   Opt:  6.80744314
Optim  0  iout: 3818/4000   time/tcpu:   0.88/3404.30   Opt:  6.81130552
Optim  0  iout: 3819/4000   time/tcpu:   0.90/3405.19   Opt:  6.82795048
Optim  0  iout: 3820/4000   time/tcpu:   0.89/3406.09   Opt:  6.82888508
Optim  0  iout: 3821/4000   time/tcpu:   0.89/3406.97   Opt:  6.73449230
Optim  0  iout: 3822/4000   time/tcpu:   0.89/3407.86   Opt:  6.80139112
Optim  0  iout: 3823/4000   time/tcpu:   0.89/3408.75   Opt:  6.81178713
Optim  0  iout: 3824/4000   time/tcpu:   0.88/3409.63   Opt:  6.77485037
Optim  0  iout: 3825/4000   time/tcpu:   0.89/3410.52   Opt:  6.81500483
Optim  0  iout: 3826/4000   time/tcpu:   0.90/3411.41   Opt:  6.75338364
Optim  0  iout: 3827/4000   time/tcpu:   0.89/3412.31   Opt:  6.87295294
Optim  0  iout: 3828/4000   time/tcpu:   0.89/3413.20   Opt:  6.79900217
Optim  0  iout: 3829/4000   time/tcpu:   0.87/3414.07   Opt:  6.81075191
Optim  0  iout: 3830/4000   time/tcpu:   0.89/3414.97   Opt:  6.73544836
Optim  0  iout: 3831/4000   time/tcpu:   0.89/3415.85   Opt:  6.79767370
Optim  0  iout: 3832/4000   time/tcpu:   0.89/3416.74   Opt:  6.77893877
Optim  0  iout: 3833/4000   time/tcpu:   0.91/3417.65   Opt:  6.78367949
Optim  0  iout: 3834/4000   time/tcpu:   0.89/3418.54   Opt:  6.76294899
Optim  0  iout: 3835/4000   time/tcpu:   0.90/3419.44   Opt:  6.77998590
Optim  0  iout: 3836/4000   time/tcpu:   0.89/3420.33   Opt:  6.80613041
Optim  0  iout: 3837/4000   time/tcpu:   0.88/3421.21   Opt:  6.76734686
Optim  0  iout: 3838/4000   time/tcpu:   0.90/3422.11   Opt:  6.82708216
Optim  0  iout: 3839/4000   time/tcpu:   0.90/3423.01   Opt:  6.84405279
Optim  0  iout: 3840/4000   time/tcpu:   0.88/3423.89   Opt:  6.68838263
Optim  0  iout: 3841/4000   time/tcpu:   0.89/3424.78   Opt:  6.82189655
Optim  0  iout: 3842/4000   time/tcpu:   0.90/3425.68   Opt:  6.82365704
Optim  0  iout: 3843/4000   time/tcpu:   0.89/3426.58   Opt:  6.75097561
Optim  0  iout: 3844/4000   time/tcpu:   0.88/3427.45   Opt:  6.77401924
Optim  0  iout: 3845/4000   time/tcpu:   0.89/3428.34   Opt:  6.76438189
Optim  0  iout: 3846/4000   time/tcpu:   0.89/3429.23   Opt:  6.76544142
Optim  0  iout: 3847/4000   time/tcpu:   0.90/3430.13   Opt:  6.81795931
Optim  0  iout: 3848/4000   time/tcpu:   0.89/3431.03   Opt:  6.80831432
Optim  0  iout: 3849/4000   time/tcpu:   0.89/3431.91   Opt:  6.77329397
Optim  0  iout: 3850/4000   time/tcpu:   0.89/3432.81   Opt:  6.78195906
Optim  0  iout: 3851/4000   time/tcpu:   0.89/3433.70   Opt:  6.84847927
Optim  0  iout: 3852/4000   time/tcpu:   0.89/3434.60   Opt:  6.76290798
Optim  0  iout: 3853/4000   time/tcpu:   0.88/3435.48   Opt:  6.80297279
Optim  0  iout: 3854/4000   time/tcpu:   0.89/3436.37   Opt:  6.78234243
Optim  0  iout: 3855/4000   time/tcpu:   0.89/3437.26   Opt:  6.78319073
Optim  0  iout: 3856/4000   time/tcpu:   0.90/3438.16   Opt:  6.80103922
Optim  0  iout: 3857/4000   time/tcpu:   0.89/3439.04   Opt:  6.80239391
Optim  0  iout: 3858/4000   time/tcpu:   0.88/3439.92   Opt:  6.80195951
Optim  0  iout: 3859/4000   time/tcpu:   0.90/3440.82   Opt:  6.84715843
Optim  0  iout: 3860/4000   time/tcpu:   0.89/3441.71   Opt:  6.85081816
Optim  0  iout: 3861/4000   time/tcpu:   0.87/3442.58   Opt:  6.74658346
Optim  0  iout: 3862/4000   time/tcpu:   0.89/3443.48   Opt:  6.79758644
Optim  0  iout: 3863/4000   time/tcpu:   0.90/3444.38   Opt:  6.82160044
Optim  0  iout: 3864/4000   time/tcpu:   0.89/3445.26   Opt:  6.78844547
Optim  0  iout: 3865/4000   time/tcpu:   0.88/3446.15   Opt:  6.84119272
Optim  0  iout: 3866/4000   time/tcpu:   0.89/3447.03   Opt:  6.79514885
Optim  0  iout: 3867/4000   time/tcpu:   0.89/3447.92   Opt:  6.74806261
Optim  0  iout: 3868/4000   time/tcpu:   0.89/3448.81   Opt:  6.87695885
Optim  0  iout: 3869/4000   time/tcpu:   0.89/3449.70   Opt:  6.77115583
Optim  0  iout: 3870/4000   time/tcpu:   0.89/3450.59   Opt:  6.78535557
Optim  0  iout: 3871/4000   time/tcpu:   0.88/3451.47   Opt:  6.77842379
Optim  0  iout: 3872/4000   time/tcpu:   0.88/3452.36   Opt:  6.81564474
Optim  0  iout: 3873/4000   time/tcpu:   0.87/3453.23   Opt:  6.73555565
Optim  0  iout: 3874/4000   time/tcpu:   0.89/3454.12   Opt:  6.77879620
Optim  0  iout: 3875/4000   time/tcpu:   0.90/3455.02   Opt:  6.75420666
Optim  0  iout: 3876/4000   time/tcpu:   0.89/3455.91   Opt:  6.84951258
Optim  0  iout: 3877/4000   time/tcpu:   0.89/3456.80   Opt:  6.84366322
Optim  0  iout: 3878/4000   time/tcpu:   0.89/3457.69   Opt:  6.82590055
Optim  0  iout: 3879/4000   time/tcpu:   0.90/3458.59   Opt:  6.74127340
Optim  0  iout: 3880/4000   time/tcpu:   0.89/3459.48   Opt:  6.80596304
Optim  0  iout: 3881/4000   time/tcpu:   0.87/3460.35   Opt:  6.78416204
Optim  0  iout: 3882/4000   time/tcpu:   0.89/3461.24   Opt:  6.79769135
Optim  0  iout: 3883/4000   time/tcpu:   0.90/3462.14   Opt:  6.76271057
Optim  0  iout: 3884/4000   time/tcpu:   0.90/3463.04   Opt:  6.81057167
Optim  0  iout: 3885/4000   time/tcpu:   0.90/3463.93   Opt:  6.82750273
Optim  0  iout: 3886/4000   time/tcpu:   0.88/3464.81   Opt:  6.90809488
Optim  0  iout: 3887/4000   time/tcpu:   0.88/3465.69   Opt:  6.80981255
Optim  0  iout: 3888/4000   time/tcpu:   0.88/3466.57   Opt:  6.92482805
Optim  0  iout: 3889/4000   time/tcpu:   0.89/3467.46   Opt:  6.85869980
Optim  0  iout: 3890/4000   time/tcpu:   0.89/3468.35   Opt:  6.87204885
Optim  0  iout: 3891/4000   time/tcpu:   0.89/3469.24   Opt:  6.85081816
Optim  0  iout: 3892/4000   time/tcpu:   0.89/3470.13   Opt:  6.76758242
Optim  0  iout: 3893/4000   time/tcpu:   0.89/3471.02   Opt:  6.81160069
Optim  0  iout: 3894/4000   time/tcpu:   0.88/3471.90   Opt:  6.83164644
Optim  0  iout: 3895/4000   time/tcpu:   0.69/3472.59   Opt:  6.87314081
Optim  0  iout: 3896/4000   time/tcpu:   0.70/3473.30   Opt:  6.73713350
Optim  0  iout: 3897/4000   time/tcpu:   0.85/3474.15   Opt:  6.81079197
Optim  0  iout: 3898/4000   time/tcpu:   0.90/3475.04   Opt:  6.71815729
Optim  0  iout: 3899/4000   time/tcpu:   0.87/3475.91   Opt:  6.83751774
Optim  0  iout: 3900/4000   time/tcpu:   0.89/3476.80   Opt:  6.76756144
Optim  0  iout: 3901/4000   time/tcpu:   0.89/3477.69   Opt:  6.77587128
Optim  0  iout: 3902/4000   time/tcpu:   0.89/3478.58   Opt:  6.80168629
Optim  0  iout: 3903/4000   time/tcpu:   0.85/3479.43   Opt:  6.81026268
Optim  0  iout: 3904/4000   time/tcpu:   0.89/3480.32   Opt:  6.86624098
Optim  0  iout: 3905/4000   time/tcpu:   0.90/3481.22   Opt:  6.73639679
Optim  0  iout: 3906/4000   time/tcpu:   0.90/3482.12   Opt:  6.81237125
Optim  0  iout: 3907/4000   time/tcpu:   0.89/3483.00   Opt:  6.80204058
Optim  0  iout: 3908/4000   time/tcpu:   0.90/3483.90   Opt:  6.85110950
Optim  0  iout: 3909/4000   time/tcpu:   0.91/3484.81   Opt:  6.80327320
Optim  0  iout: 3910/4000   time/tcpu:   0.91/3485.71   Opt:  6.77889919
Optim  0  iout: 3911/4000   time/tcpu:   0.89/3486.60   Opt:  6.77552843
Optim  0  iout: 3912/4000   time/tcpu:   0.89/3487.49   Opt:  6.77726221
Optim  0  iout: 3913/4000   time/tcpu:   0.88/3488.36   Opt:  6.79830790
Optim  0  iout: 3914/4000   time/tcpu:   0.89/3489.25   Opt:  6.86797428
Optim  0  iout: 3915/4000   time/tcpu:   0.89/3490.14   Opt:  6.69526768
Optim  0  iout: 3916/4000   time/tcpu:   0.88/3491.02   Opt:  6.83091640
Optim  0  iout: 3917/4000   time/tcpu:   0.87/3491.89   Opt:  6.81506777
Optim  0  iout: 3918/4000   time/tcpu:   0.89/3492.79   Opt:  6.89592028
Optim  0  iout: 3919/4000   time/tcpu:   0.88/3493.67   Opt:  6.82333279
Optim  0  iout: 3920/4000   time/tcpu:   0.88/3494.56   Opt:  6.75527811
Optim  0  iout: 3921/4000   time/tcpu:   0.88/3495.43   Opt:  6.83572960
Optim  0  iout: 3922/4000   time/tcpu:   0.90/3496.33   Opt:  6.80141497
Optim  0  iout: 3923/4000   time/tcpu:   0.90/3497.23   Opt:  6.82804585
Optim  0  iout: 3924/4000   time/tcpu:   0.89/3498.12   Opt:  6.80355453
Optim  0  iout: 3925/4000   time/tcpu:   0.88/3499.00   Opt:  6.87511110
Optim  0  iout: 3926/4000   time/tcpu:   0.89/3499.89   Opt:  6.84398031
Optim  0  iout: 3927/4000   time/tcpu:   0.89/3500.78   Opt:  6.81965828
Optim  0  iout: 3928/4000   time/tcpu:   0.90/3501.68   Opt:  6.78950882
Optim  0  iout: 3929/4000   time/tcpu:   0.89/3502.57   Opt:  6.77831841
Optim  0  iout: 3930/4000   time/tcpu:   0.88/3503.44   Opt:  6.81037998
Optim  0  iout: 3931/4000   time/tcpu:   0.89/3504.34   Opt:  6.81707430
Optim  0  iout: 3932/4000   time/tcpu:   0.89/3505.22   Opt:  6.81375980
Optim  0  iout: 3933/4000   time/tcpu:   0.90/3506.12   Opt:  6.88036680
Optim  0  iout: 3934/4000   time/tcpu:   0.89/3507.01   Opt:  6.78845167
Optim  0  iout: 3935/4000   time/tcpu:   0.89/3507.90   Opt:  6.73942852
Optim  0  iout: 3936/4000   time/tcpu:   0.89/3508.78   Opt:  6.76557112
Optim  0  iout: 3937/4000   time/tcpu:   0.89/3509.67   Opt:  6.79567242
Optim  0  iout: 3938/4000   time/tcpu:   0.89/3510.56   Opt:  6.82823944
Optim  0  iout: 3939/4000   time/tcpu:   0.90/3511.46   Opt:  6.77000284
Optim  0  iout: 3940/4000   time/tcpu:   0.90/3512.36   Opt:  6.78352737
Optim  0  iout: 3941/4000   time/tcpu:   0.89/3513.24   Opt:  6.83689356
Optim  0  iout: 3942/4000   time/tcpu:   0.88/3514.13   Opt:  6.76543713
Optim  0  iout: 3943/4000   time/tcpu:   0.88/3515.00   Opt:  6.75029898
Optim  0  iout: 3944/4000   time/tcpu:   0.88/3515.88   Opt:  6.77376270
Optim  0  iout: 3945/4000   time/tcpu:   0.88/3516.76   Opt:  6.85138702
Optim  0  iout: 3946/4000   time/tcpu:   0.88/3517.64   Opt:  6.86665773
Optim  0  iout: 3947/4000   time/tcpu:   0.90/3518.54   Opt:  6.77310801
Optim  0  iout: 3948/4000   time/tcpu:   0.90/3519.44   Opt:  6.84826088
Optim  0  iout: 3949/4000   time/tcpu:   0.90/3520.35   Opt:  6.79653072
Optim  0  iout: 3950/4000   time/tcpu:   0.87/3521.22   Opt:  6.78141022
Optim  0  iout: 3951/4000   time/tcpu:   0.88/3522.10   Opt:  6.72004128
Optim  0  iout: 3952/4000   time/tcpu:   0.90/3523.00   Opt:  6.78629494
Optim  0  iout: 3953/4000   time/tcpu:   0.89/3523.89   Opt:  6.69431925
Optim  0  iout: 3954/4000   time/tcpu:   0.90/3524.79   Opt:  6.80261707
Optim  0  iout: 3955/4000   time/tcpu:   0.89/3525.68   Opt:  6.80650520
Optim  0  iout: 3956/4000   time/tcpu:   0.90/3526.58   Opt:  6.77111626
Optim  0  iout: 3957/4000   time/tcpu:   0.89/3527.47   Opt:  6.76408672
Optim  0  iout: 3958/4000   time/tcpu:   0.88/3528.35   Opt:  6.73541307
Optim  0  iout: 3959/4000   time/tcpu:   0.89/3529.24   Opt:  6.77859259
Optim  0  iout: 3960/4000   time/tcpu:   0.90/3530.14   Opt:  6.83042812
Optim  0  iout: 3961/4000   time/tcpu:   0.89/3531.03   Opt:  6.92795181
Optim  0  iout: 3962/4000   time/tcpu:   0.89/3531.92   Opt:  6.81014156
Optim  0  iout: 3963/4000   time/tcpu:   0.89/3532.81   Opt:  6.81292963
Optim  0  iout: 3964/4000   time/tcpu:   0.89/3533.70   Opt:  6.80332899
Optim  0  iout: 3965/4000   time/tcpu:   0.89/3534.59   Opt:  6.81482649
Optim  0  iout: 3966/4000   time/tcpu:   0.89/3535.48   Opt:  6.84297276
Optim  0  iout: 3967/4000   time/tcpu:   0.90/3536.38   Opt:  6.76642752
Optim  0  iout: 3968/4000   time/tcpu:   0.89/3537.27   Opt:  6.76877213
Optim  0  iout: 3969/4000   time/tcpu:   0.88/3538.15   Opt:  6.71673107
Optim  0  iout: 3970/4000   time/tcpu:   0.87/3539.02   Opt:  6.77176952
Optim  0  iout: 3971/4000   time/tcpu:   0.89/3539.92   Opt:  6.78516436
Optim  0  iout: 3972/4000   time/tcpu:   0.90/3540.81   Opt:  6.87443590
Optim  0  iout: 3973/4000   time/tcpu:   0.90/3541.71   Opt:  6.71823025
Optim  0  iout: 3974/4000   time/tcpu:   0.89/3542.60   Opt:  6.68766785
Optim  0  iout: 3975/4000   time/tcpu:   0.89/3543.49   Opt:  6.84436226
Optim  0  iout: 3976/4000   time/tcpu:   0.88/3544.37   Opt:  6.79912281
Optim  0  iout: 3977/4000   time/tcpu:   0.88/3545.26   Opt:  6.77756071
Optim  0  iout: 3978/4000   time/tcpu:   0.85/3546.11   Opt:  6.79358101
Optim  0  iout: 3979/4000   time/tcpu:   0.89/3547.00   Opt:  6.78836775
Optim  0  iout: 3980/4000   time/tcpu:   0.89/3547.89   Opt:  6.78043270
Optim  0  iout: 3981/4000   time/tcpu:   0.88/3548.77   Opt:  6.78591108
Optim  0  iout: 3982/4000   time/tcpu:   0.89/3549.66   Opt:  6.75782347
Optim  0  iout: 3983/4000   time/tcpu:   0.89/3550.56   Opt:  6.84986115
Optim  0  iout: 3984/4000   time/tcpu:   0.88/3551.43   Opt:  6.81137848
Optim  0  iout: 3985/4000   time/tcpu:   0.89/3552.32   Opt:  6.80561543
Optim  0  iout: 3986/4000   time/tcpu:   0.88/3553.20   Opt:  6.78344154
Optim  0  iout: 3987/4000   time/tcpu:   0.88/3554.08   Opt:  6.82571173
Optim  0  iout: 3988/4000   time/tcpu:   0.89/3554.97   Opt:  6.77626848
Optim  0  iout: 3989/4000   time/tcpu:   0.90/3555.87   Opt:  6.75965214
Optim  0  iout: 3990/4000   time/tcpu:   0.89/3556.76   Opt:  6.85507298
Optim  0  iout: 3991/4000   time/tcpu:   0.88/3557.64   Opt:  6.81098557
Optim  0  iout: 3992/4000   time/tcpu:   0.88/3558.53   Opt:  6.77196598
Optim  0  iout: 3993/4000   time/tcpu:   0.89/3559.42   Opt:  6.83819485
Optim  0  iout: 3994/4000   time/tcpu:   0.89/3560.31   Opt:  6.79630089
Optim  0  iout: 3995/4000   time/tcpu:   0.89/3561.19   Opt:  6.79152107
Optim  0  iout: 3996/4000   time/tcpu:   0.90/3562.09   Opt:  6.84183502
Optim  0  iout: 3997/4000   time/tcpu:   0.89/3562.98   Opt:  6.81808281
Optim  0  iout: 3998/4000   time/tcpu:   0.89/3563.88   Opt:  6.86077309
Optim  0  iout: 3999/4000   time/tcpu:   0.89/3564.76   Opt:  6.79788876
Optim  0  iout: ---/---   time/tcpu:   0.89/3564.76   Opt:  6.80086422 (Mean)    Opt:  6.76612329 (Fiable)
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  1  iout:   0/4000   time/tcpu:   0.90/3565.66   Opt:  6.76811123
Optim  1  iout:   1/4000   time/tcpu:   0.64/3566.30   Opt:  6.85447836
Optim  1  iout:   2/4000   time/tcpu:   0.65/3566.95   Opt:  6.80833769
Optim  1  iout:   3/4000   time/tcpu:   0.63/3567.58   Opt:  6.75828362
Optim  1  iout:   4/4000   time/tcpu:   0.65/3568.23   Opt:  6.80600214
Optim  1  iout:   5/4000   time/tcpu:   0.66/3568.89   Opt:  6.76134777
Optim  1  iout:   6/4000   time/tcpu:   0.65/3569.54   Opt:  6.84146976
Optim  1  iout:   7/4000   time/tcpu:   0.66/3570.20   Opt:  6.76769543
Optim  1  iout:   8/4000   time/tcpu:   0.66/3570.86   Opt:  6.82074165
Optim  1  iout:   9/4000   time/tcpu:   0.64/3571.50   Opt:  6.85387897
Optim  1  iout:  10/4000   time/tcpu:   0.64/3572.14   Opt:  6.86765432
Optim  1  iout:  11/4000   time/tcpu:   0.66/3572.80   Opt:  6.82608700
Optim  1  iout:  12/4000   time/tcpu:   0.66/3573.46   Opt:  6.78843594
Optim  1  iout:  13/4000   time/tcpu:   0.66/3574.12   Opt:  6.86479282
Optim  1  iout:  14/4000   time/tcpu:   0.66/3574.78   Opt:  6.89390278
Optim  1  iout:  15/4000   time/tcpu:   0.65/3575.42   Opt:  6.82986546
Optim  1  iout:  16/4000   time/tcpu:   0.65/3576.08   Opt:  6.84281301
Optim  1  iout:  17/4000   time/tcpu:   0.66/3576.73   Opt:  6.77696466
Optim  1  iout:  18/4000   time/tcpu:   0.65/3577.38   Opt:  6.79575777
Optim  1  iout:  19/4000   time/tcpu:   0.77/3578.15   Opt:  6.82162285
Optim  1  iout:  20/4000   time/tcpu:   0.89/3579.04   Opt:  6.81327438
Optim  1  iout:  21/4000   time/tcpu:   0.89/3579.93   Opt:  6.78809881
Optim  1  iout:  22/4000   time/tcpu:   0.90/3580.83   Opt:  6.81886148
Optim  1  iout:  23/4000   time/tcpu:   0.90/3581.73   Opt:  6.78939867
Optim  1  iout:  24/4000   time/tcpu:   0.89/3582.62   Opt:  6.86718273
Optim  1  iout:  25/4000   time/tcpu:   0.88/3583.50   Opt:  6.80869627
Optim  1  iout:  26/4000   time/tcpu:   0.88/3584.38   Opt:  6.81947708
Optim  1  iout:  27/4000   time/tcpu:   0.88/3585.26   Opt:  6.82275581
Optim  1  iout:  28/4000   time/tcpu:   0.90/3586.16   Opt:  6.83275080
Optim  1  iout:  29/4000   time/tcpu:   0.89/3587.04   Opt:  6.80790567
Optim  1  iout:  30/4000   time/tcpu:   0.88/3587.92   Opt:  6.74393654
Optim  1  iout:  31/4000   time/tcpu:   0.89/3588.81   Opt:  6.76517963
Optim  1  iout:  32/4000   time/tcpu:   0.89/3589.70   Opt:  6.79912424
Optim  1  iout:  33/4000   time/tcpu:   0.89/3590.59   Opt:  6.73629999
Optim  1  iout:  34/4000   time/tcpu:   0.88/3591.47   Opt:  6.74997139
Optim  1  iout:  35/4000   time/tcpu:   0.88/3592.35   Opt:  6.87476349
Optim  1  iout:  36/4000   time/tcpu:   0.88/3593.23   Opt:  6.88168669
Optim  1  iout:  37/4000   time/tcpu:   0.90/3594.12   Opt:  6.84927559
Optim  1  iout:  38/4000   time/tcpu:   0.88/3595.00   Opt:  6.81745815
Optim  1  iout:  39/4000   time/tcpu:   0.89/3595.89   Opt:  6.83922863
Optim  1  iout:  40/4000   time/tcpu:   0.88/3596.77   Opt:  6.83596468
Optim  1  iout:  41/4000   time/tcpu:   0.88/3597.65   Opt:  6.92778969
Optim  1  iout:  42/4000   time/tcpu:   0.88/3598.53   Opt:  6.79000473
Optim  1  iout:  43/4000   time/tcpu:   0.89/3599.42   Opt:  6.75785589
Optim  1  iout:  44/4000   time/tcpu:   0.89/3600.31   Opt:  6.76164055
Optim  1  iout:  45/4000   time/tcpu:   0.89/3601.20   Opt:  6.81548262
Optim  1  iout:  46/4000   time/tcpu:   0.89/3602.08   Opt:  6.83230877
Optim  1  iout:  47/4000   time/tcpu:   0.87/3602.96   Opt:  6.80403614
Optim  1  iout:  48/4000   time/tcpu:   0.89/3603.84   Opt:  6.80693626
Optim  1  iout:  49/4000   time/tcpu:   0.87/3604.72   Opt:  6.82353640
Optim  1  iout:  50/4000   time/tcpu:   0.88/3605.60   Opt:  6.84199429
Optim  1  iout:  51/4000   time/tcpu:   0.87/3606.47   Opt:  6.85724926
Optim  1  iout:  52/4000   time/tcpu:   0.88/3607.35   Opt:  6.79314709
Optim  1  iout:  53/4000   time/tcpu:   0.88/3608.23   Opt:  6.77411413
Optim  1  iout:  54/4000   time/tcpu:   0.89/3609.12   Opt:  6.81788969
Optim  1  iout:  55/4000   time/tcpu:   0.85/3609.97   Opt:  6.74108696
Optim  1  iout:  56/4000   time/tcpu:   0.88/3610.84   Opt:  6.75491714
Optim  1  iout:  57/4000   time/tcpu:   0.88/3611.73   Opt:  6.76327133
Optim  1  iout:  58/4000   time/tcpu:   0.90/3612.62   Opt:  6.74854708
Optim  1  iout:  59/4000   time/tcpu:   0.88/3613.50   Opt:  6.74710369
Optim  1  iout:  60/4000   time/tcpu:   0.88/3614.38   Opt:  6.83899593
Optim  1  iout:  61/4000   time/tcpu:   0.89/3615.27   Opt:  6.80968952
Optim  1  iout:  62/4000   time/tcpu:   0.89/3616.16   Opt:  6.74631357
Optim  1  iout:  63/4000   time/tcpu:   0.87/3617.03   Opt:  6.81997871
Optim  1  iout:  64/4000   time/tcpu:   0.91/3617.94   Opt:  6.84693289
Optim  1  iout:  65/4000   time/tcpu:   0.87/3618.80   Opt:  6.75267267
Optim  1  iout:  66/4000   time/tcpu:   0.88/3619.69   Opt:  6.81947088
Optim  1  iout:  67/4000   time/tcpu:   0.88/3620.57   Opt:  6.73666143
Optim  1  iout:  68/4000   time/tcpu:   0.89/3621.46   Opt:  6.75640726
Optim  1  iout:  69/4000   time/tcpu:   0.88/3622.34   Opt:  6.81355000
Optim  1  iout:  70/4000   time/tcpu:   0.88/3623.22   Opt:  6.75341177
Optim  1  iout:  71/4000   time/tcpu:   0.89/3624.11   Opt:  6.81553125
Optim  1  iout:  72/4000   time/tcpu:   0.88/3624.99   Opt:  6.88254786
Optim  1  iout:  73/4000   time/tcpu:   0.88/3625.87   Opt:  6.80446768
Optim  1  iout:  74/4000   time/tcpu:   0.88/3626.75   Opt:  6.77114153
Optim  1  iout:  75/4000   time/tcpu:   0.88/3627.63   Opt:  6.84520388
Optim  1  iout:  76/4000   time/tcpu:   0.89/3628.52   Opt:  6.94548750
Optim  1  iout:  77/4000   time/tcpu:   0.88/3629.40   Opt:  6.81778145
Optim  1  iout:  78/4000   time/tcpu:   0.87/3630.27   Opt:  6.78025866
Optim  1  iout:  79/4000   time/tcpu:   0.88/3631.15   Opt:  6.85655260
Optim  1  iout:  80/4000   time/tcpu:   0.89/3632.04   Opt:  6.78417969
Optim  1  iout:  81/4000   time/tcpu:   0.89/3632.93   Opt:  6.80437517
Optim  1  iout:  82/4000   time/tcpu:   0.90/3633.83   Opt:  6.80816412
Optim  1  iout:  83/4000   time/tcpu:   0.88/3634.71   Opt:  6.76842070
Optim  1  iout:  84/4000   time/tcpu:   0.87/3635.58   Opt:  6.76781559
Optim  1  iout:  85/4000   time/tcpu:   0.89/3636.47   Opt:  6.72025776
Optim  1  iout:  86/4000   time/tcpu:   0.88/3637.35   Opt:  6.86368275
Optim  1  iout:  87/4000   time/tcpu:   0.89/3638.24   Opt:  6.82859945
Optim  1  iout:  88/4000   time/tcpu:   0.89/3639.13   Opt:  6.79152107
Optim  1  iout:  89/4000   time/tcpu:   0.89/3640.02   Opt:  6.77161026
Optim  1  iout:  90/4000   time/tcpu:   0.88/3640.90   Opt:  6.83558655
Optim  1  iout:  91/4000   time/tcpu:   0.88/3641.78   Opt:  6.73969126
Optim  1  iout:  92/4000   time/tcpu:   0.88/3642.66   Opt:  6.81866407
Optim  1  iout:  93/4000   time/tcpu:   0.89/3643.55   Opt:  6.78135920
Optim  1  iout:  94/4000   time/tcpu:   0.90/3644.45   Opt:  6.81720781
Optim  1  iout:  95/4000   time/tcpu:   0.88/3645.33   Opt:  6.86415148
Optim  1  iout:  96/4000   time/tcpu:   0.89/3646.22   Opt:  6.83041286
Optim  1  iout:  97/4000   time/tcpu:   0.90/3647.11   Opt:  6.81892014
Optim  1  iout:  98/4000   time/tcpu:   0.89/3648.00   Opt:  6.78179693
Optim  1  iout:  99/4000   time/tcpu:   0.89/3648.89   Opt:  6.84062195
Optim  1  iout: 100/4000   time/tcpu:   0.88/3649.77   Opt:  6.79898691
Optim  1  iout: 101/4000   time/tcpu:   0.89/3650.67   Opt:  6.77844810
Optim  1  iout: 102/4000   time/tcpu:   0.89/3651.55   Opt:  6.77532625
Optim  1  iout: 103/4000   time/tcpu:   0.90/3652.45   Opt:  6.84067011
Optim  1  iout: 104/4000   time/tcpu:   0.88/3653.33   Opt:  6.74088192
Optim  1  iout: 105/4000   time/tcpu:   0.90/3654.23   Opt:  6.78788328
Optim  1  iout: 106/4000   time/tcpu:   0.88/3655.11   Opt:  6.87382603
Optim  1  iout: 107/4000   time/tcpu:   0.88/3655.99   Opt:  6.80929708
Optim  1  iout: 108/4000   time/tcpu:   0.89/3656.88   Opt:  6.81950378
Optim  1  iout: 109/4000   time/tcpu:   0.87/3657.75   Opt:  6.84020519
Optim  1  iout: 110/4000   time/tcpu:   0.88/3658.63   Opt:  6.84314775
Optim  1  iout: 111/4000   time/tcpu:   0.89/3659.52   Opt:  6.84069920
Optim  1  iout: 112/4000   time/tcpu:   0.89/3660.40   Opt:  6.81473589
Optim  1  iout: 113/4000   time/tcpu:   0.90/3661.31   Opt:  6.88448524
Optim  1  iout: 114/4000   time/tcpu:   0.88/3662.19   Opt:  6.78009892
Optim  1  iout: 115/4000   time/tcpu:   0.89/3663.08   Opt:  6.79549265
Optim  1  iout: 116/4000   time/tcpu:   0.87/3663.95   Opt:  6.83321381
Optim  1  iout: 117/4000   time/tcpu:   0.89/3664.84   Opt:  6.77106333
Optim  1  iout: 118/4000   time/tcpu:   0.88/3665.71   Opt:  6.79075384
Optim  1  iout: 119/4000   time/tcpu:   0.89/3666.60   Opt:  6.83488512
Optim  1  iout: 120/4000   time/tcpu:   0.88/3667.49   Opt:  6.81368065
Optim  1  iout: 121/4000   time/tcpu:   0.89/3668.37   Opt:  6.84098434
Optim  1  iout: 122/4000   time/tcpu:   0.87/3669.24   Opt:  6.84716320
Optim  1  iout: 123/4000   time/tcpu:   0.88/3670.13   Opt:  6.82391405
Optim  1  iout: 124/4000   time/tcpu:   0.88/3671.01   Opt:  6.73748159
Optim  1  iout: 125/4000   time/tcpu:   0.89/3671.89   Opt:  6.75834084
Optim  1  iout: 126/4000   time/tcpu:   0.87/3672.76   Opt:  6.80787611
Optim  1  iout: 127/4000   time/tcpu:   0.86/3673.62   Opt:  6.76468945
Optim  1  iout: 128/4000   time/tcpu:   0.88/3674.50   Opt:  6.82803631
Optim  1  iout: 129/4000   time/tcpu:   0.88/3675.38   Opt:  6.73565817
Optim  1  iout: 130/4000   time/tcpu:   0.89/3676.27   Opt:  6.72629738
Optim  1  iout: 131/4000   time/tcpu:   0.88/3677.15   Opt:  6.80591774
Optim  1  iout: 132/4000   time/tcpu:   0.89/3678.04   Opt:  6.80862093
Optim  1  iout: 133/4000   time/tcpu:   0.89/3678.92   Opt:  6.82525015
Optim  1  iout: 134/4000   time/tcpu:   0.89/3679.81   Opt:  6.85575247
Optim  1  iout: 135/4000   time/tcpu:   0.89/3680.70   Opt:  6.81194782
Optim  1  iout: 136/4000   time/tcpu:   0.90/3681.60   Opt:  6.75864220
Optim  1  iout: 137/4000   time/tcpu:   0.89/3682.49   Opt:  6.86370850
Optim  1  iout: 138/4000   time/tcpu:   0.88/3683.37   Opt:  6.86294794
Optim  1  iout: 139/4000   time/tcpu:   0.89/3684.26   Opt:  6.88030243
Optim  1  iout: 140/4000   time/tcpu:   0.89/3685.14   Opt:  6.79919672
Optim  1  iout: 141/4000   time/tcpu:   0.91/3686.05   Opt:  6.77049112
Optim  1  iout: 142/4000   time/tcpu:   0.88/3686.93   Opt:  6.77417517
Optim  1  iout: 143/4000   time/tcpu:   0.89/3687.81   Opt:  6.76044989
Optim  1  iout: 144/4000   time/tcpu:   0.88/3688.70   Opt:  6.79745197
Optim  1  iout: 145/4000   time/tcpu:   0.89/3689.59   Opt:  6.75641441
Optim  1  iout: 146/4000   time/tcpu:   0.87/3690.46   Opt:  6.88033247
Optim  1  iout: 147/4000   time/tcpu:   0.89/3691.36   Opt:  6.77703524
Optim  1  iout: 148/4000   time/tcpu:   0.88/3692.24   Opt:  6.79506540
Optim  1  iout: 149/4000   time/tcpu:   0.90/3693.14   Opt:  6.85417795
Optim  1  iout: 150/4000   time/tcpu:   0.89/3694.02   Opt:  6.81837559
Optim  1  iout: 151/4000   time/tcpu:   0.90/3694.92   Opt:  6.83359194
Optim  1  iout: 152/4000   time/tcpu:   0.89/3695.81   Opt:  6.81767368
Optim  1  iout: 153/4000   time/tcpu:   0.88/3696.69   Opt:  6.87344503
Optim  1  iout: 154/4000   time/tcpu:   0.89/3697.58   Opt:  6.72875309
Optim  1  iout: 155/4000   time/tcpu:   0.88/3698.46   Opt:  6.81431150
Optim  1  iout: 156/4000   time/tcpu:   0.88/3699.35   Opt:  6.75640249
Optim  1  iout: 157/4000   time/tcpu:   0.89/3700.24   Opt:  6.90008402
Optim  1  iout: 158/4000   time/tcpu:   0.89/3701.13   Opt:  6.79741907
Optim  1  iout: 159/4000   time/tcpu:   0.89/3702.02   Opt:  6.81615829
Optim  1  iout: 160/4000   time/tcpu:   0.89/3702.91   Opt:  6.79253006
Optim  1  iout: 161/4000   time/tcpu:   0.90/3703.81   Opt:  6.84594440
Optim  1  iout: 162/4000   time/tcpu:   0.88/3704.69   Opt:  6.74171972
Optim  1  iout: 163/4000   time/tcpu:   0.87/3705.56   Opt:  6.81822968
Optim  1  iout: 164/4000   time/tcpu:   0.88/3706.44   Opt:  6.82263517
Optim  1  iout: 165/4000   time/tcpu:   0.88/3707.32   Opt:  6.86721563
Optim  1  iout: 166/4000   time/tcpu:   0.88/3708.21   Opt:  6.87570238
Optim  1  iout: 167/4000   time/tcpu:   0.88/3709.09   Opt:  6.73501205
Optim  1  iout: 168/4000   time/tcpu:   0.89/3709.98   Opt:  6.78239155
Optim  1  iout: 169/4000   time/tcpu:   0.88/3710.86   Opt:  6.80142927
Optim  1  iout: 170/4000   time/tcpu:   0.89/3711.75   Opt:  6.83316851
Optim  1  iout: 171/4000   time/tcpu:   0.87/3712.62   Opt:  6.77591991
Optim  1  iout: 172/4000   time/tcpu:   0.87/3713.50   Opt:  6.82362223
Optim  1  iout: 173/4000   time/tcpu:   0.88/3714.38   Opt:  6.82646179
Optim  1  iout: 174/4000   time/tcpu:   0.89/3715.26   Opt:  6.86756659
Optim  1  iout: 175/4000   time/tcpu:   0.88/3716.15   Opt:  6.85195065
Optim  1  iout: 176/4000   time/tcpu:   0.88/3717.02   Opt:  6.81663370
Optim  1  iout: 177/4000   time/tcpu:   0.88/3717.90   Opt:  6.81056213
Optim  1  iout: 178/4000   time/tcpu:   0.89/3718.79   Opt:  6.77884674
Optim  1  iout: 179/4000   time/tcpu:   0.89/3719.68   Opt:  6.74238586
Optim  1  iout: 180/4000   time/tcpu:   0.89/3720.57   Opt:  6.76263666
Optim  1  iout: 181/4000   time/tcpu:   0.90/3721.46   Opt:  6.75025749
Optim  1  iout: 182/4000   time/tcpu:   0.89/3722.35   Opt:  6.83834171
Optim  1  iout: 183/4000   time/tcpu:   0.88/3723.24   Opt:  6.82844114
Optim  1  iout: 184/4000   time/tcpu:   0.88/3724.12   Opt:  6.87265921
Optim  1  iout: 185/4000   time/tcpu:   0.89/3725.01   Opt:  6.82530546
Optim  1  iout: 186/4000   time/tcpu:   0.87/3725.88   Opt:  6.71400785
Optim  1  iout: 187/4000   time/tcpu:   0.89/3726.77   Opt:  6.79675055
Optim  1  iout: 188/4000   time/tcpu:   0.91/3727.67   Opt:  6.87995529
Optim  1  iout: 189/4000   time/tcpu:   0.89/3728.57   Opt:  6.78090620
Optim  1  iout: 190/4000   time/tcpu:   0.89/3729.46   Opt:  6.79155970
Optim  1  iout: 191/4000   time/tcpu:   0.88/3730.34   Opt:  6.76094532
Optim  1  iout: 192/4000   time/tcpu:   0.90/3731.24   Opt:  6.84352398
Optim  1  iout: 193/4000   time/tcpu:   0.88/3732.12   Opt:  6.75175285
Optim  1  iout: 194/4000   time/tcpu:   0.88/3732.99   Opt:  6.75625467
Optim  1  iout: 195/4000   time/tcpu:   0.88/3733.88   Opt:  6.89037228
Optim  1  iout: 196/4000   time/tcpu:   0.89/3734.77   Opt:  6.85787201
Optim  1  iout: 197/4000   time/tcpu:   0.89/3735.65   Opt:  6.78548431
Optim  1  iout: 198/4000   time/tcpu:   0.89/3736.54   Opt:  6.80643129
Optim  1  iout: 199/4000   time/tcpu:   0.89/3737.44   Opt:  6.81124687
Optim  1  iout: 200/4000   time/tcpu:   0.88/3738.32   Opt:  6.81807804
Optim  1  iout: 201/4000   time/tcpu:   0.90/3739.21   Opt:  6.81591702
Optim  1  iout: 202/4000   time/tcpu:   0.88/3740.10   Opt:  6.75663519
Optim  1  iout: 203/4000   time/tcpu:   0.88/3740.97   Opt:  6.77105474
Optim  1  iout: 204/4000   time/tcpu:   0.88/3741.85   Opt:  6.85680866
Optim  1  iout: 205/4000   time/tcpu:   0.87/3742.72   Opt:  6.83562708
Optim  1  iout: 206/4000   time/tcpu:   0.85/3743.57   Opt:  6.76982880
Optim  1  iout: 207/4000   time/tcpu:   0.89/3744.46   Opt:  6.84263372
Optim  1  iout: 208/4000   time/tcpu:   0.89/3745.35   Opt:  6.83697033
Optim  1  iout: 209/4000   time/tcpu:   0.88/3746.23   Opt:  6.87724924
Optim  1  iout: 210/4000   time/tcpu:   0.90/3747.13   Opt:  6.79360437
Optim  1  iout: 211/4000   time/tcpu:   0.89/3748.02   Opt:  6.78206730
Optim  1  iout: 212/4000   time/tcpu:   0.88/3748.89   Opt:  6.84487104
Optim  1  iout: 213/4000   time/tcpu:   0.88/3749.77   Opt:  6.75604296
Optim  1  iout: 214/4000   time/tcpu:   0.90/3750.67   Opt:  6.78826809
Optim  1  iout: 215/4000   time/tcpu:   0.89/3751.56   Opt:  6.74232388
Optim  1  iout: 216/4000   time/tcpu:   0.89/3752.45   Opt:  6.75471973
Optim  1  iout: 217/4000   time/tcpu:   0.89/3753.34   Opt:  6.82958603
Optim  1  iout: 218/4000   time/tcpu:   0.90/3754.23   Opt:  6.84794140
Optim  1  iout: 219/4000   time/tcpu:   0.88/3755.11   Opt:  6.78137827
Optim  1  iout: 220/4000   time/tcpu:   0.88/3755.99   Opt:  6.81191587
Optim  1  iout: 221/4000   time/tcpu:   0.89/3756.89   Opt:  6.79535055
Optim  1  iout: 222/4000   time/tcpu:   0.89/3757.78   Opt:  6.85921001
Optim  1  iout: 223/4000   time/tcpu:   0.89/3758.66   Opt:  6.85223627
Optim  1  iout: 224/4000   time/tcpu:   0.88/3759.54   Opt:  6.76551962
Optim  1  iout: 225/4000   time/tcpu:   0.90/3760.44   Opt:  6.75411510
Optim  1  iout: 226/4000   time/tcpu:   0.89/3761.33   Opt:  6.82682610
Optim  1  iout: 227/4000   time/tcpu:   0.88/3762.21   Opt:  6.76585436
Optim  1  iout: 228/4000   time/tcpu:   0.86/3763.07   Opt:  6.76057482
Optim  1  iout: 229/4000   time/tcpu:   0.88/3763.95   Opt:  6.80436325
Optim  1  iout: 230/4000   time/tcpu:   0.88/3764.83   Opt:  6.79503441
Optim  1  iout: 231/4000   time/tcpu:   0.89/3765.73   Opt:  6.92689180
Optim  1  iout: 232/4000   time/tcpu:   0.90/3766.63   Opt:  6.79690647
Optim  1  iout: 233/4000   time/tcpu:   0.89/3767.52   Opt:  6.79549980
Optim  1  iout: 234/4000   time/tcpu:   0.90/3768.42   Opt:  6.84996510
Optim  1  iout: 235/4000   time/tcpu:   0.88/3769.30   Opt:  6.72631359
Optim  1  iout: 236/4000   time/tcpu:   0.89/3770.19   Opt:  6.80489683
Optim  1  iout: 237/4000   time/tcpu:   0.73/3770.92   Opt:  6.78386259
Optim  1  iout: 238/4000   time/tcpu:   0.71/3771.63   Opt:  6.81452131
Optim  1  iout: 239/4000   time/tcpu:   0.83/3772.45   Opt:  6.78900862
Optim  1  iout: 240/4000   time/tcpu:   0.88/3773.34   Opt:  6.80633879
Optim  1  iout: 241/4000   time/tcpu:   0.86/3774.20   Opt:  6.83319139
Optim  1  iout: 242/4000   time/tcpu:   0.88/3775.08   Opt:  6.82208729
Optim  1  iout: 243/4000   time/tcpu:   0.89/3775.97   Opt:  6.77528811
Optim  1  iout: 244/4000   time/tcpu:   0.87/3776.84   Opt:  6.82072544
Optim  1  iout: 245/4000   time/tcpu:   0.89/3777.74   Opt:  6.80653620
Optim  1  iout: 246/4000   time/tcpu:   0.88/3778.61   Opt:  6.83205032
Optim  1  iout: 247/4000   time/tcpu:   0.88/3779.49   Opt:  6.80138874
Optim  1  iout: 248/4000   time/tcpu:   0.86/3780.36   Opt:  6.83929300
Optim  1  iout: 249/4000   time/tcpu:   0.89/3781.25   Opt:  6.76520920
Optim  1  iout: 250/4000   time/tcpu:   0.89/3782.14   Opt:  6.75068855
Optim  1  iout: 251/4000   time/tcpu:   0.88/3783.02   Opt:  6.77008533
Optim  1  iout: 252/4000   time/tcpu:   0.89/3783.91   Opt:  6.86429834
Optim  1  iout: 253/4000   time/tcpu:   0.90/3784.80   Opt:  6.74899483
Optim  1  iout: 254/4000   time/tcpu:   0.88/3785.68   Opt:  6.79061508
Optim  1  iout: 255/4000   time/tcpu:   0.89/3786.58   Opt:  6.82734585
Optim  1  iout: 256/4000   time/tcpu:   0.88/3787.46   Opt:  6.79676819
Optim  1  iout: 257/4000   time/tcpu:   0.88/3788.34   Opt:  6.72374535
Optim  1  iout: 258/4000   time/tcpu:   0.89/3789.23   Opt:  6.83128023
Optim  1  iout: 259/4000   time/tcpu:   0.89/3790.12   Opt:  6.81937551
Optim  1  iout: 260/4000   time/tcpu:   0.88/3791.00   Opt:  6.70144320
Optim  1  iout: 261/4000   time/tcpu:   0.88/3791.88   Opt:  6.77280188
Optim  1  iout: 262/4000   time/tcpu:   0.89/3792.76   Opt:  6.77907610
Optim  1  iout: 263/4000   time/tcpu:   0.89/3793.65   Opt:  6.81967211
Optim  1  iout: 264/4000   time/tcpu:   0.90/3794.55   Opt:  6.81797361
Optim  1  iout: 265/4000   time/tcpu:   0.88/3795.43   Opt:  6.86877632
Optim  1  iout: 266/4000   time/tcpu:   0.89/3796.32   Opt:  6.84301805
Optim  1  iout: 267/4000   time/tcpu:   0.87/3797.19   Opt:  6.83456326
Optim  1  iout: 268/4000   time/tcpu:   0.89/3798.09   Opt:  6.83087873
Optim  1  iout: 269/4000   time/tcpu:   0.88/3798.97   Opt:  6.78056622
Optim  1  iout: 270/4000   time/tcpu:   0.89/3799.86   Opt:  6.79496241
Optim  1  iout: 271/4000   time/tcpu:   0.88/3800.73   Opt:  6.82004404
Optim  1  iout: 272/4000   time/tcpu:   0.87/3801.60   Opt:  6.78603315
Optim  1  iout: 273/4000   time/tcpu:   0.88/3802.48   Opt:  6.73859072
Optim  1  iout: 274/4000   time/tcpu:   0.90/3803.38   Opt:  6.81509972
Optim  1  iout: 275/4000   time/tcpu:   0.90/3804.28   Opt:  6.85391283
Optim  1  iout: 276/4000   time/tcpu:   0.88/3805.15   Opt:  6.86066818
Optim  1  iout: 277/4000   time/tcpu:   0.88/3806.03   Opt:  6.82603264
Optim  1  iout: 278/4000   time/tcpu:   0.89/3806.92   Opt:  6.84751844
Optim  1  iout: 279/4000   time/tcpu:   0.88/3807.81   Opt:  6.79859257
Optim  1  iout: 280/4000   time/tcpu:   0.90/3808.70   Opt:  6.76792908
Optim  1  iout: 281/4000   time/tcpu:   0.89/3809.59   Opt:  6.84648418
Optim  1  iout: 282/4000   time/tcpu:   0.89/3810.49   Opt:  6.77566099
Optim  1  iout: 283/4000   time/tcpu:   0.84/3811.32   Opt:  6.81142330
Optim  1  iout: 284/4000   time/tcpu:   0.89/3812.21   Opt:  6.73172235
Optim  1  iout: 285/4000   time/tcpu:   0.88/3813.09   Opt:  6.78356695
Optim  1  iout: 286/4000   time/tcpu:   0.88/3813.97   Opt:  6.73608780
Optim  1  iout: 287/4000   time/tcpu:   0.88/3814.85   Opt:  6.79120541
Optim  1  iout: 288/4000   time/tcpu:   0.88/3815.73   Opt:  6.76505566
Optim  1  iout: 289/4000   time/tcpu:   0.89/3816.62   Opt:  6.79255581
Optim  1  iout: 290/4000   time/tcpu:   0.90/3817.51   Opt:  6.82576752
Optim  1  iout: 291/4000   time/tcpu:   0.88/3818.40   Opt:  6.79430056
Optim  1  iout: 292/4000   time/tcpu:   0.89/3819.29   Opt:  6.88050365
Optim  1  iout: 293/4000   time/tcpu:   0.89/3820.18   Opt:  6.76478672
Optim  1  iout: 294/4000   time/tcpu:   0.88/3821.06   Opt:  6.74439049
Optim  1  iout: 295/4000   time/tcpu:   0.90/3821.96   Opt:  6.82237673
Optim  1  iout: 296/4000   time/tcpu:   0.87/3822.83   Opt:  6.85094118
Optim  1  iout: 297/4000   time/tcpu:   0.87/3823.70   Opt:  6.79536724
Optim  1  iout: 298/4000   time/tcpu:   0.89/3824.59   Opt:  6.82352924
Optim  1  iout: 299/4000   time/tcpu:   0.88/3825.47   Opt:  6.76824331
Optim  1  iout: 300/4000   time/tcpu:   0.88/3826.35   Opt:  6.81036901
Optim  1  iout: 301/4000   time/tcpu:   0.90/3827.25   Opt:  6.82900238
Optim  1  iout: 302/4000   time/tcpu:   0.89/3828.14   Opt:  6.77586699
Optim  1  iout: 303/4000   time/tcpu:   0.88/3829.03   Opt:  6.82734299
Optim  1  iout: 304/4000   time/tcpu:   0.88/3829.91   Opt:  6.75963306
Optim  1  iout: 305/4000   time/tcpu:   0.89/3830.80   Opt:  6.74221373
Optim  1  iout: 306/4000   time/tcpu:   0.87/3831.67   Opt:  6.76441908
Optim  1  iout: 307/4000   time/tcpu:   0.89/3832.56   Opt:  6.84250736
Optim  1  iout: 308/4000   time/tcpu:   0.88/3833.44   Opt:  6.77140522
Optim  1  iout: 309/4000   time/tcpu:   0.89/3834.33   Opt:  6.79638577
Optim  1  iout: 310/4000   time/tcpu:   0.88/3835.21   Opt:  6.87533951
Optim  1  iout: 311/4000   time/tcpu:   0.89/3836.11   Opt:  6.79097033
Optim  1  iout: 312/4000   time/tcpu:   0.86/3836.97   Opt:  6.76195383
Optim  1  iout: 313/4000   time/tcpu:   0.90/3837.87   Opt:  6.81910038
Optim  1  iout: 314/4000   time/tcpu:   0.89/3838.75   Opt:  6.83158207
Optim  1  iout: 315/4000   time/tcpu:   0.89/3839.65   Opt:  6.83108854
Optim  1  iout: 316/4000   time/tcpu:   0.88/3840.53   Opt:  6.80769730
Optim  1  iout: 317/4000   time/tcpu:   0.88/3841.41   Opt:  6.78029013
Optim  1  iout: 318/4000   time/tcpu:   0.88/3842.29   Opt:  6.85041523
Optim  1  iout: 319/4000   time/tcpu:   0.87/3843.16   Opt:  6.78347492
Optim  1  iout: 320/4000   time/tcpu:   0.89/3844.04   Opt:  6.82239628
Optim  1  iout: 321/4000   time/tcpu:   0.90/3844.95   Opt:  6.73328829
Optim  1  iout: 322/4000   time/tcpu:   0.88/3845.83   Opt:  6.81535196
Optim  1  iout: 323/4000   time/tcpu:   0.88/3846.71   Opt:  6.78803825
Optim  1  iout: 324/4000   time/tcpu:   0.89/3847.60   Opt:  6.87127066
Optim  1  iout: 325/4000   time/tcpu:   0.89/3848.49   Opt:  6.85194731
Optim  1  iout: 326/4000   time/tcpu:   0.90/3849.39   Opt:  6.85810471
Optim  1  iout: 327/4000   time/tcpu:   0.88/3850.27   Opt:  6.81436443
Optim  1  iout: 328/4000   time/tcpu:   0.88/3851.15   Opt:  6.76498747
Optim  1  iout: 329/4000   time/tcpu:   0.89/3852.04   Opt:  6.82082796
Optim  1  iout: 330/4000   time/tcpu:   0.89/3852.94   Opt:  6.82389593
Optim  1  iout: 331/4000   time/tcpu:   0.87/3853.81   Opt:  6.84520102
Optim  1  iout: 332/4000   time/tcpu:   0.89/3854.70   Opt:  6.77173185
Optim  1  iout: 333/4000   time/tcpu:   0.90/3855.60   Opt:  6.77961493
Optim  1  iout: 334/4000   time/tcpu:   0.88/3856.48   Opt:  6.76861000
Optim  1  iout: 335/4000   time/tcpu:   0.90/3857.38   Opt:  6.82527018
Optim  1  iout: 336/4000   time/tcpu:   0.89/3858.27   Opt:  6.78664351
Optim  1  iout: 337/4000   time/tcpu:   0.88/3859.16   Opt:  6.76955891
Optim  1  iout: 338/4000   time/tcpu:   0.86/3860.02   Opt:  6.82264757
Optim  1  iout: 339/4000   time/tcpu:   0.87/3860.89   Opt:  6.79713774
Optim  1  iout: 340/4000   time/tcpu:   0.89/3861.78   Opt:  6.83942986
Optim  1  iout: 341/4000   time/tcpu:   0.89/3862.67   Opt:  6.79335928
Optim  1  iout: 342/4000   time/tcpu:   0.87/3863.54   Opt:  6.79199886
Optim  1  iout: 343/4000   time/tcpu:   0.88/3864.42   Opt:  6.78186798
Optim  1  iout: 344/4000   time/tcpu:   0.90/3865.32   Opt:  6.82903004
Optim  1  iout: 345/4000   time/tcpu:   0.89/3866.21   Opt:  6.85696077
Optim  1  iout: 346/4000   time/tcpu:   0.88/3867.09   Opt:  6.82039785
Optim  1  iout: 347/4000   time/tcpu:   0.90/3867.99   Opt:  6.76555586
Optim  1  iout: 348/4000   time/tcpu:   0.87/3868.86   Opt:  6.82401991
Optim  1  iout: 349/4000   time/tcpu:   0.90/3869.76   Opt:  6.82383204
Optim  1  iout: 350/4000   time/tcpu:   0.87/3870.63   Opt:  6.86241007
Optim  1  iout: 351/4000   time/tcpu:   0.89/3871.52   Opt:  6.80693054
Optim  1  iout: 352/4000   time/tcpu:   0.89/3872.41   Opt:  6.81741619
Optim  1  iout: 353/4000   time/tcpu:   0.89/3873.29   Opt:  6.84811211
Optim  1  iout: 354/4000   time/tcpu:   0.87/3874.17   Opt:  6.87109947
Optim  1  iout: 355/4000   time/tcpu:   0.89/3875.06   Opt:  6.77672863
Optim  1  iout: 356/4000   time/tcpu:   0.88/3875.94   Opt:  6.82227421
Optim  1  iout: 357/4000   time/tcpu:   0.85/3876.79   Opt:  6.85136223
Optim  1  iout: 358/4000   time/tcpu:   0.88/3877.67   Opt:  6.82253265
Optim  1  iout: 359/4000   time/tcpu:   0.89/3878.57   Opt:  6.77459764
Optim  1  iout: 360/4000   time/tcpu:   0.88/3879.45   Opt:  6.76475954
Optim  1  iout: 361/4000   time/tcpu:   0.88/3880.33   Opt:  6.81834650
Optim  1  iout: 362/4000   time/tcpu:   0.89/3881.21   Opt:  6.74771214
Optim  1  iout: 363/4000   time/tcpu:   0.88/3882.09   Opt:  6.82768536
Optim  1  iout: 364/4000   time/tcpu:   0.88/3882.97   Opt:  6.85239935
Optim  1  iout: 365/4000   time/tcpu:   0.89/3883.86   Opt:  6.75979996
Optim  1  iout: 366/4000   time/tcpu:   0.88/3884.74   Opt:  6.80755472
Optim  1  iout: 367/4000   time/tcpu:   0.88/3885.62   Opt:  6.73903370
Optim  1  iout: 368/4000   time/tcpu:   0.88/3886.50   Opt:  6.80856180
Optim  1  iout: 369/4000   time/tcpu:   0.89/3887.38   Opt:  6.85759592
Optim  1  iout: 370/4000   time/tcpu:   0.88/3888.26   Opt:  6.91237497
Optim  1  iout: 371/4000   time/tcpu:   0.89/3889.15   Opt:  6.76593208
Optim  1  iout: 372/4000   time/tcpu:   0.88/3890.03   Opt:  6.76861286
Optim  1  iout: 373/4000   time/tcpu:   0.89/3890.92   Opt:  6.81817627
Optim  1  iout: 374/4000   time/tcpu:   0.89/3891.82   Opt:  6.82196045
Optim  1  iout: 375/4000   time/tcpu:   0.87/3892.69   Opt:  6.82099009
Optim  1  iout: 376/4000   time/tcpu:   0.88/3893.56   Opt:  6.78351068
Optim  1  iout: 377/4000   time/tcpu:   0.88/3894.44   Opt:  6.74647999
Optim  1  iout: 378/4000   time/tcpu:   0.89/3895.33   Opt:  6.79136753
Optim  1  iout: 379/4000   time/tcpu:   0.88/3896.21   Opt:  6.80492973
Optim  1  iout: 380/4000   time/tcpu:   0.86/3897.08   Opt:  6.79168463
Optim  1  iout: 381/4000   time/tcpu:   0.88/3897.96   Opt:  6.80388355
Optim  1  iout: 382/4000   time/tcpu:   0.88/3898.84   Opt:  6.83037043
Optim  1  iout: 383/4000   time/tcpu:   0.88/3899.72   Opt:  6.77476788
Optim  1  iout: 384/4000   time/tcpu:   0.88/3900.61   Opt:  6.75755930
Optim  1  iout: 385/4000   time/tcpu:   0.88/3901.49   Opt:  6.70173883
Optim  1  iout: 386/4000   time/tcpu:   0.89/3902.38   Opt:  6.82269144
Optim  1  iout: 387/4000   time/tcpu:   0.89/3903.27   Opt:  6.83782959
Optim  1  iout: 388/4000   time/tcpu:   0.90/3904.17   Opt:  6.84401321
Optim  1  iout: 389/4000   time/tcpu:   0.89/3905.06   Opt:  6.77353477
Optim  1  iout: 390/4000   time/tcpu:   0.88/3905.93   Opt:  6.75587082
Optim  1  iout: 391/4000   time/tcpu:   0.90/3906.83   Opt:  6.85695791
Optim  1  iout: 392/4000   time/tcpu:   0.89/3907.72   Opt:  6.78204346
Optim  1  iout: 393/4000   time/tcpu:   0.88/3908.60   Opt:  6.85709238
Optim  1  iout: 394/4000   time/tcpu:   0.90/3909.50   Opt:  6.84549999
Optim  1  iout: 395/4000   time/tcpu:   0.89/3910.39   Opt:  6.81737375
Optim  1  iout: 396/4000   time/tcpu:   0.87/3911.26   Opt:  6.83144617
Optim  1  iout: 397/4000   time/tcpu:   0.89/3912.15   Opt:  6.76667976
Optim  1  iout: 398/4000   time/tcpu:   0.88/3913.03   Opt:  6.80051756
Optim  1  iout: 399/4000   time/tcpu:   0.88/3913.91   Opt:  6.81689739
Optim  1  iout: 400/4000   time/tcpu:   0.87/3914.78   Opt:  6.78361225
Optim  1  iout: 401/4000   time/tcpu:   0.88/3915.67   Opt:  6.80164623
Optim  1  iout: 402/4000   time/tcpu:   0.89/3916.55   Opt:  6.82131243
Optim  1  iout: 403/4000   time/tcpu:   0.86/3917.41   Opt:  6.83018827
Optim  1  iout: 404/4000   time/tcpu:   0.89/3918.30   Opt:  6.86410666
Optim  1  iout: 405/4000   time/tcpu:   0.87/3919.17   Opt:  6.83679390
Optim  1  iout: 406/4000   time/tcpu:   0.87/3920.04   Opt:  6.82538700
Optim  1  iout: 407/4000   time/tcpu:   0.88/3920.93   Opt:  6.80011606
Optim  1  iout: 408/4000   time/tcpu:   0.88/3921.81   Opt:  6.83154392
Optim  1  iout: 409/4000   time/tcpu:   0.89/3922.70   Opt:  6.82423067
Optim  1  iout: 410/4000   time/tcpu:   0.88/3923.58   Opt:  6.76012230
Optim  1  iout: 411/4000   time/tcpu:   0.88/3924.46   Opt:  6.80210590
Optim  1  iout: 412/4000   time/tcpu:   0.89/3925.35   Opt:  6.81444645
Optim  1  iout: 413/4000   time/tcpu:   0.89/3926.25   Opt:  6.83886147
Optim  1  iout: 414/4000   time/tcpu:   0.88/3927.13   Opt:  6.79851007
Optim  1  iout: 415/4000   time/tcpu:   0.89/3928.01   Opt:  6.81274033
Optim  1  iout: 416/4000   time/tcpu:   0.88/3928.89   Opt:  6.80604315
Optim  1  iout: 417/4000   time/tcpu:   0.87/3929.76   Opt:  6.84227228
Optim  1  iout: 418/4000   time/tcpu:   0.87/3930.63   Opt:  6.81932831
Optim  1  iout: 419/4000   time/tcpu:   0.89/3931.52   Opt:  6.83695984
Optim  1  iout: 420/4000   time/tcpu:   0.88/3932.40   Opt:  6.85505390
Optim  1  iout: 421/4000   time/tcpu:   0.89/3933.29   Opt:  6.84248734
Optim  1  iout: 422/4000   time/tcpu:   0.88/3934.17   Opt:  6.83917856
Optim  1  iout: 423/4000   time/tcpu:   0.89/3935.06   Opt:  6.81438398
Optim  1  iout: 424/4000   time/tcpu:   0.88/3935.94   Opt:  6.83686447
Optim  1  iout: 425/4000   time/tcpu:   0.88/3936.82   Opt:  6.83785248
Optim  1  iout: 426/4000   time/tcpu:   0.89/3937.71   Opt:  6.76598740
Optim  1  iout: 427/4000   time/tcpu:   0.88/3938.59   Opt:  6.80074263
Optim  1  iout: 428/4000   time/tcpu:   0.90/3939.49   Opt:  6.86722708
Optim  1  iout: 429/4000   time/tcpu:   0.88/3940.37   Opt:  6.85183001
Optim  1  iout: 430/4000   time/tcpu:   0.88/3941.25   Opt:  6.86201382
Optim  1  iout: 431/4000   time/tcpu:   0.88/3942.12   Opt:  6.78546858
Optim  1  iout: 432/4000   time/tcpu:   0.88/3943.00   Opt:  6.81500196
Optim  1  iout: 433/4000   time/tcpu:   0.88/3943.88   Opt:  6.75532246
Optim  1  iout: 434/4000   time/tcpu:   0.89/3944.78   Opt:  6.78590012
Optim  1  iout: 435/4000   time/tcpu:   0.88/3945.66   Opt:  6.75437307
Optim  1  iout: 436/4000   time/tcpu:   0.89/3946.55   Opt:  6.76482725
Optim  1  iout: 437/4000   time/tcpu:   0.89/3947.43   Opt:  6.78924036
Optim  1  iout: 438/4000   time/tcpu:   0.89/3948.32   Opt:  6.79814529
Optim  1  iout: 439/4000   time/tcpu:   0.89/3949.21   Opt:  6.81299353
Optim  1  iout: 440/4000   time/tcpu:   0.89/3950.11   Opt:  6.81273890
Optim  1  iout: 441/4000   time/tcpu:   0.88/3950.99   Opt:  6.77768612
Optim  1  iout: 442/4000   time/tcpu:   0.89/3951.88   Opt:  6.78742599
Optim  1  iout: 443/4000   time/tcpu:   0.86/3952.74   Opt:  6.79748201
Optim  1  iout: 444/4000   time/tcpu:   0.88/3953.62   Opt:  6.77678537
Optim  1  iout: 445/4000   time/tcpu:   0.88/3954.50   Opt:  6.74474382
Optim  1  iout: 446/4000   time/tcpu:   0.88/3955.39   Opt:  6.85710144
Optim  1  iout: 447/4000   time/tcpu:   0.88/3956.26   Opt:  6.82587051
Optim  1  iout: 448/4000   time/tcpu:   0.89/3957.15   Opt:  6.78544998
Optim  1  iout: 449/4000   time/tcpu:   0.88/3958.03   Opt:  6.79517698
Optim  1  iout: 450/4000   time/tcpu:   0.87/3958.90   Opt:  6.78281021
Optim  1  iout: 451/4000   time/tcpu:   0.90/3959.80   Opt:  6.79371071
Optim  1  iout: 452/4000   time/tcpu:   0.88/3960.68   Opt:  6.78879023
Optim  1  iout: 453/4000   time/tcpu:   0.89/3961.57   Opt:  6.78937006
Optim  1  iout: 454/4000   time/tcpu:   0.89/3962.47   Opt:  6.77742100
Optim  1  iout: 455/4000   time/tcpu:   0.88/3963.35   Opt:  6.86956930
Optim  1  iout: 456/4000   time/tcpu:   0.88/3964.23   Opt:  6.75649548
Optim  1  iout: 457/4000   time/tcpu:   0.89/3965.12   Opt:  6.81581497
Optim  1  iout: 458/4000   time/tcpu:   0.87/3965.99   Opt:  6.80680466
Optim  1  iout: 459/4000   time/tcpu:   0.89/3966.88   Opt:  6.83878326
Optim  1  iout: 460/4000   time/tcpu:   0.88/3967.76   Opt:  6.81568670
Optim  1  iout: 461/4000   time/tcpu:   0.88/3968.63   Opt:  6.81231451
Optim  1  iout: 462/4000   time/tcpu:   0.89/3969.53   Opt:  6.90221214
Optim  1  iout: 463/4000   time/tcpu:   0.89/3970.41   Opt:  6.85309696
Optim  1  iout: 464/4000   time/tcpu:   0.88/3971.29   Opt:  6.79563046
Optim  1  iout: 465/4000   time/tcpu:   0.88/3972.17   Opt:  6.79119110
Optim  1  iout: 466/4000   time/tcpu:   0.88/3973.05   Opt:  6.73917198
Optim  1  iout: 467/4000   time/tcpu:   0.87/3973.92   Opt:  6.83012295
Optim  1  iout: 468/4000   time/tcpu:   0.90/3974.82   Opt:  6.80264425
Optim  1  iout: 469/4000   time/tcpu:   0.89/3975.71   Opt:  6.72641134
Optim  1  iout: 470/4000   time/tcpu:   0.87/3976.58   Opt:  6.85084581
Optim  1  iout: 471/4000   time/tcpu:   0.89/3977.47   Opt:  6.78580379
Optim  1  iout: 472/4000   time/tcpu:   0.89/3978.36   Opt:  6.81635141
Optim  1  iout: 473/4000   time/tcpu:   0.88/3979.24   Opt:  6.71466923
Optim  1  iout: 474/4000   time/tcpu:   0.88/3980.11   Opt:  6.84289932
Optim  1  iout: 475/4000   time/tcpu:   0.87/3980.99   Opt:  6.80050421
Optim  1  iout: 476/4000   time/tcpu:   0.89/3981.87   Opt:  6.83777952
Optim  1  iout: 477/4000   time/tcpu:   0.87/3982.74   Opt:  6.77044487
Optim  1  iout: 478/4000   time/tcpu:   0.88/3983.62   Opt:  6.73690510
Optim  1  iout: 479/4000   time/tcpu:   0.90/3984.52   Opt:  6.75754642
Optim  1  iout: 480/4000   time/tcpu:   0.88/3985.40   Opt:  6.83201170
Optim  1  iout: 481/4000   time/tcpu:   0.88/3986.28   Opt:  6.80733252
Optim  1  iout: 482/4000   time/tcpu:   0.87/3987.15   Opt:  6.83390903
Optim  1  iout: 483/4000   time/tcpu:   0.88/3988.04   Opt:  6.77903318
Optim  1  iout: 484/4000   time/tcpu:   0.88/3988.92   Opt:  6.79505682
Optim  1  iout: 485/4000   time/tcpu:   0.89/3989.82   Opt:  6.87649202
Optim  1  iout: 486/4000   time/tcpu:   0.87/3990.69   Opt:  6.76527071
Optim  1  iout: 487/4000   time/tcpu:   0.87/3991.56   Opt:  6.81752205
Optim  1  iout: 488/4000   time/tcpu:   0.88/3992.44   Opt:  6.77212191
Optim  1  iout: 489/4000   time/tcpu:   0.88/3993.33   Opt:  6.74020338
Optim  1  iout: 490/4000   time/tcpu:   0.89/3994.22   Opt:  6.83133125
Optim  1  iout: 491/4000   time/tcpu:   0.88/3995.10   Opt:  6.77949810
Optim  1  iout: 492/4000   time/tcpu:   0.88/3995.98   Opt:  6.88895416
Optim  1  iout: 493/4000   time/tcpu:   0.90/3996.88   Opt:  6.76488543
Optim  1  iout: 494/4000   time/tcpu:   0.88/3997.76   Opt:  6.78114748
Optim  1  iout: 495/4000   time/tcpu:   0.88/3998.63   Opt:  6.75763798
Optim  1  iout: 496/4000   time/tcpu:   0.89/3999.52   Opt:  6.87454128
Optim  1  iout: 497/4000   time/tcpu:   0.87/4000.39   Opt:  6.83527946
Optim  1  iout: 498/4000   time/tcpu:   0.88/4001.27   Opt:  6.81065845
Optim  1  iout: 499/4000   time/tcpu:   0.88/4002.15   Opt:  6.75088882
Optim  1  iout: 500/4000   time/tcpu:   0.88/4003.02   Opt:  6.73251390
Optim  1  iout: 501/4000   time/tcpu:   0.88/4003.91   Opt:  6.80881548
Optim  1  iout: 502/4000   time/tcpu:   0.87/4004.78   Opt:  6.83900595
Optim  1  iout: 503/4000   time/tcpu:   0.91/4005.68   Opt:  6.84657240
Optim  1  iout: 504/4000   time/tcpu:   0.87/4006.56   Opt:  6.83073425
Optim  1  iout: 505/4000   time/tcpu:   0.89/4007.45   Opt:  6.82681799
Optim  1  iout: 506/4000   time/tcpu:   0.89/4008.34   Opt:  6.76917601
Optim  1  iout: 507/4000   time/tcpu:   0.87/4009.21   Opt:  6.81268740
Optim  1  iout: 508/4000   time/tcpu:   0.88/4010.09   Opt:  6.83428144
Optim  1  iout: 509/4000   time/tcpu:   0.88/4010.97   Opt:  6.81147575
Optim  1  iout: 510/4000   time/tcpu:   0.85/4011.82   Opt:  6.80304861
Optim  1  iout: 511/4000   time/tcpu:   0.88/4012.70   Opt:  6.82656050
Optim  1  iout: 512/4000   time/tcpu:   0.89/4013.59   Opt:  6.76632547
Optim  1  iout: 513/4000   time/tcpu:   0.89/4014.49   Opt:  6.82966042
Optim  1  iout: 514/4000   time/tcpu:   0.89/4015.37   Opt:  6.80336714
Optim  1  iout: 515/4000   time/tcpu:   0.87/4016.24   Opt:  6.86261320
Optim  1  iout: 516/4000   time/tcpu:   0.87/4017.11   Opt:  6.75236893
Optim  1  iout: 517/4000   time/tcpu:   0.87/4017.99   Opt:  6.73811245
Optim  1  iout: 518/4000   time/tcpu:   0.88/4018.86   Opt:  6.76780272
Optim  1  iout: 519/4000   time/tcpu:   0.88/4019.74   Opt:  6.82118845
Optim  1  iout: 520/4000   time/tcpu:   0.89/4020.63   Opt:  6.75473118
Optim  1  iout: 521/4000   time/tcpu:   0.89/4021.52   Opt:  6.75131845
Optim  1  iout: 522/4000   time/tcpu:   0.89/4022.42   Opt:  6.83683872
Optim  1  iout: 523/4000   time/tcpu:   0.88/4023.30   Opt:  6.79951763
Optim  1  iout: 524/4000   time/tcpu:   0.89/4024.19   Opt:  6.87177753
Optim  1  iout: 525/4000   time/tcpu:   0.87/4025.06   Opt:  6.73318958
Optim  1  iout: 526/4000   time/tcpu:   0.89/4025.95   Opt:  6.77579212
Optim  1  iout: 527/4000   time/tcpu:   0.90/4026.85   Opt:  6.73839235
Optim  1  iout: 528/4000   time/tcpu:   0.87/4027.72   Opt:  6.76154375
Optim  1  iout: 529/4000   time/tcpu:   0.88/4028.60   Opt:  6.83921862
Optim  1  iout: 530/4000   time/tcpu:   0.89/4029.48   Opt:  6.79331493
Optim  1  iout: 531/4000   time/tcpu:   0.87/4030.35   Opt:  6.74695778
Optim  1  iout: 532/4000   time/tcpu:   0.88/4031.23   Opt:  6.78762102
Optim  1  iout: 533/4000   time/tcpu:   0.88/4032.11   Opt:  6.82602262
Optim  1  iout: 534/4000   time/tcpu:   0.87/4032.98   Opt:  6.76985979
Optim  1  iout: 535/4000   time/tcpu:   0.89/4033.87   Opt:  6.82945299
Optim  1  iout: 536/4000   time/tcpu:   0.88/4034.75   Opt:  6.82913256
Optim  1  iout: 537/4000   time/tcpu:   0.90/4035.65   Opt:  6.76815224
Optim  1  iout: 538/4000   time/tcpu:   0.89/4036.53   Opt:  6.90072870
Optim  1  iout: 539/4000   time/tcpu:   0.90/4037.44   Opt:  6.74689388
Optim  1  iout: 540/4000   time/tcpu:   0.89/4038.32   Opt:  6.76908875
Optim  1  iout: 541/4000   time/tcpu:   0.90/4039.22   Opt:  6.77249432
Optim  1  iout: 542/4000   time/tcpu:   0.88/4040.10   Opt:  6.83595610
Optim  1  iout: 543/4000   time/tcpu:   0.89/4041.00   Opt:  6.82217121
Optim  1  iout: 544/4000   time/tcpu:   0.87/4041.87   Opt:  6.81143761
Optim  1  iout: 545/4000   time/tcpu:   0.88/4042.75   Opt:  6.87278223
Optim  1  iout: 546/4000   time/tcpu:   0.89/4043.64   Opt:  6.79184580
Optim  1  iout: 547/4000   time/tcpu:   0.89/4044.52   Opt:  6.85920095
Optim  1  iout: 548/4000   time/tcpu:   0.90/4045.42   Opt:  6.79398108
Optim  1  iout: 549/4000   time/tcpu:   0.89/4046.31   Opt:  6.78487492
Optim  1  iout: 550/4000   time/tcpu:   0.89/4047.19   Opt:  6.76479053
Optim  1  iout: 551/4000   time/tcpu:   0.89/4048.08   Opt:  6.80909395
Optim  1  iout: 552/4000   time/tcpu:   0.89/4048.97   Opt:  6.90306044
Optim  1  iout: 553/4000   time/tcpu:   0.89/4049.85   Opt:  6.82294750
Optim  1  iout: 554/4000   time/tcpu:   0.88/4050.73   Opt:  6.79603338
Optim  1  iout: 555/4000   time/tcpu:   0.89/4051.62   Opt:  6.83330584
Optim  1  iout: 556/4000   time/tcpu:   0.89/4052.51   Opt:  6.77957821
Optim  1  iout: 557/4000   time/tcpu:   0.88/4053.39   Opt:  6.86630058
Optim  1  iout: 558/4000   time/tcpu:   0.89/4054.29   Opt:  6.78453207
Optim  1  iout: 559/4000   time/tcpu:   0.87/4055.15   Opt:  6.79820824
Optim  1  iout: 560/4000   time/tcpu:   0.89/4056.04   Opt:  6.82481623
Optim  1  iout: 561/4000   time/tcpu:   0.88/4056.92   Opt:  6.80309772
Optim  1  iout: 562/4000   time/tcpu:   0.89/4057.81   Opt:  6.89040136
Optim  1  iout: 563/4000   time/tcpu:   0.87/4058.69   Opt:  6.83506155
Optim  1  iout: 564/4000   time/tcpu:   0.88/4059.57   Opt:  6.86065865
Optim  1  iout: 565/4000   time/tcpu:   0.86/4060.43   Opt:  6.80603886
Optim  1  iout: 566/4000   time/tcpu:   0.88/4061.31   Opt:  6.84413862
Optim  1  iout: 567/4000   time/tcpu:   0.88/4062.19   Opt:  6.78844261
Optim  1  iout: 568/4000   time/tcpu:   0.89/4063.07   Opt:  6.80866718
Optim  1  iout: 569/4000   time/tcpu:   0.88/4063.96   Opt:  6.77183676
Optim  1  iout: 570/4000   time/tcpu:   0.89/4064.85   Opt:  6.81681538
Optim  1  iout: 571/4000   time/tcpu:   0.87/4065.72   Opt:  6.70418882
Optim  1  iout: 572/4000   time/tcpu:   0.88/4066.59   Opt:  6.84435368
Optim  1  iout: 573/4000   time/tcpu:   0.88/4067.47   Opt:  6.79308367
Optim  1  iout: 574/4000   time/tcpu:   0.87/4068.34   Opt:  6.82385206
Optim  1  iout: 575/4000   time/tcpu:   0.88/4069.23   Opt:  6.76921511
Optim  1  iout: 576/4000   time/tcpu:   0.75/4069.98   Opt:  6.82837629
Optim  1  iout: 577/4000   time/tcpu:   0.71/4070.69   Opt:  6.77370501
Optim  1  iout: 578/4000   time/tcpu:   0.81/4071.50   Opt:  6.78996658
Optim  1  iout: 579/4000   time/tcpu:   0.88/4072.38   Opt:  6.86070251
Optim  1  iout: 580/4000   time/tcpu:   0.86/4073.24   Opt:  6.81437540
Optim  1  iout: 581/4000   time/tcpu:   0.88/4074.12   Opt:  6.79512119
Optim  1  iout: 582/4000   time/tcpu:   0.88/4074.99   Opt:  6.72731733
Optim  1  iout: 583/4000   time/tcpu:   0.89/4075.88   Opt:  6.78018856
Optim  1  iout: 584/4000   time/tcpu:   0.89/4076.77   Opt:  6.75680494
Optim  1  iout: 585/4000   time/tcpu:   0.87/4077.63   Opt:  6.81471682
Optim  1  iout: 586/4000   time/tcpu:   0.89/4078.52   Opt:  6.86788273
Optim  1  iout: 587/4000   time/tcpu:   0.88/4079.40   Opt:  6.71877480
Optim  1  iout: 588/4000   time/tcpu:   0.88/4080.28   Opt:  6.75971603
Optim  1  iout: 589/4000   time/tcpu:   0.88/4081.16   Opt:  6.83682632
Optim  1  iout: 590/4000   time/tcpu:   0.86/4082.01   Opt:  6.86895227
Optim  1  iout: 591/4000   time/tcpu:   0.88/4082.90   Opt:  6.87039757
Optim  1  iout: 592/4000   time/tcpu:   0.88/4083.77   Opt:  6.84565926
Optim  1  iout: 593/4000   time/tcpu:   0.88/4084.65   Opt:  6.83432198
Optim  1  iout: 594/4000   time/tcpu:   0.89/4085.54   Opt:  6.85538769
Optim  1  iout: 595/4000   time/tcpu:   0.88/4086.42   Opt:  6.78421783
Optim  1  iout: 596/4000   time/tcpu:   0.89/4087.31   Opt:  6.80255842
Optim  1  iout: 597/4000   time/tcpu:   0.88/4088.19   Opt:  6.76836491
Optim  1  iout: 598/4000   time/tcpu:   0.88/4089.07   Opt:  6.82531071
Optim  1  iout: 599/4000   time/tcpu:   0.88/4089.95   Opt:  6.80970478
Optim  1  iout: 600/4000   time/tcpu:   0.90/4090.84   Opt:  6.85709095
Optim  1  iout: 601/4000   time/tcpu:   0.87/4091.72   Opt:  6.79808044
Optim  1  iout: 602/4000   time/tcpu:   0.89/4092.61   Opt:  6.79870319
Optim  1  iout: 603/4000   time/tcpu:   0.88/4093.49   Opt:  6.81123161
Optim  1  iout: 604/4000   time/tcpu:   0.89/4094.38   Opt:  6.78027916
Optim  1  iout: 605/4000   time/tcpu:   0.89/4095.26   Opt:  6.78408384
Optim  1  iout: 606/4000   time/tcpu:   0.89/4096.15   Opt:  6.82189465
Optim  1  iout: 607/4000   time/tcpu:   0.90/4097.05   Opt:  6.77503347
Optim  1  iout: 608/4000   time/tcpu:   0.88/4097.93   Opt:  6.87216616
Optim  1  iout: 609/4000   time/tcpu:   0.87/4098.80   Opt:  6.78776646
Optim  1  iout: 610/4000   time/tcpu:   0.89/4099.69   Opt:  6.84237337
Optim  1  iout: 611/4000   time/tcpu:   0.89/4100.58   Opt:  6.80636120
Optim  1  iout: 612/4000   time/tcpu:   0.89/4101.47   Opt:  6.86061621
Optim  1  iout: 613/4000   time/tcpu:   0.90/4102.37   Opt:  6.80649710
Optim  1  iout: 614/4000   time/tcpu:   0.89/4103.26   Opt:  6.77509260
Optim  1  iout: 615/4000   time/tcpu:   0.88/4104.14   Opt:  6.89054871
Optim  1  iout: 616/4000   time/tcpu:   0.88/4105.02   Opt:  6.87324333
Optim  1  iout: 617/4000   time/tcpu:   0.89/4105.91   Opt:  6.78301096
Optim  1  iout: 618/4000   time/tcpu:   0.72/4106.63   Opt:  6.80550766
Optim  1  iout: 619/4000   time/tcpu:   0.67/4107.30   Opt:  6.83664179
Optim  1  iout: 620/4000   time/tcpu:   0.67/4107.96   Opt:  6.81249905
Optim  1  iout: 621/4000   time/tcpu:   0.67/4108.64   Opt:  6.78572798
Optim  1  iout: 622/4000   time/tcpu:   0.64/4109.28   Opt:  6.85633993
Optim  1  iout: 623/4000   time/tcpu:   0.65/4109.93   Opt:  6.84573460
Optim  1  iout: 624/4000   time/tcpu:   0.67/4110.60   Opt:  6.67877102
Optim  1  iout: 625/4000   time/tcpu:   0.67/4111.27   Opt:  6.76641750
Optim  1  iout: 626/4000   time/tcpu:   0.67/4111.94   Opt:  6.77986717
Optim  1  iout: 627/4000   time/tcpu:   0.66/4112.61   Opt:  6.84184170
Optim  1  iout: 628/4000   time/tcpu:   0.65/4113.25   Opt:  6.71510839
Optim  1  iout: 629/4000   time/tcpu:   0.66/4113.91   Opt:  6.78578806
Optim  1  iout: 630/4000   time/tcpu:   0.66/4114.57   Opt:  6.87575483
Optim  1  iout: 631/4000   time/tcpu:   0.66/4115.24   Opt:  6.80556345
Optim  1  iout: 632/4000   time/tcpu:   0.88/4116.11   Opt:  6.79292107
Optim  1  iout: 633/4000   time/tcpu:   0.89/4117.00   Opt:  6.77417803
Optim  1  iout: 634/4000   time/tcpu:   0.87/4117.87   Opt:  6.82416916
Optim  1  iout: 635/4000   time/tcpu:   0.87/4118.75   Opt:  6.78977537
Optim  1  iout: 636/4000   time/tcpu:   0.88/4119.63   Opt:  6.85997248
Optim  1  iout: 637/4000   time/tcpu:   0.89/4120.52   Opt:  6.82253695
Optim  1  iout: 638/4000   time/tcpu:   0.89/4121.42   Opt:  6.86366367
Optim  1  iout: 639/4000   time/tcpu:   0.88/4122.30   Opt:  6.81025505
Optim  1  iout: 640/4000   time/tcpu:   0.89/4123.19   Opt:  6.77696037
Optim  1  iout: 641/4000   time/tcpu:   0.89/4124.08   Opt:  6.95062590
Optim  1  iout: 642/4000   time/tcpu:   0.88/4124.96   Opt:  6.78975916
Optim  1  iout: 643/4000   time/tcpu:   0.88/4125.84   Opt:  6.76526737
Optim  1  iout: 644/4000   time/tcpu:   0.87/4126.71   Opt:  6.75421619
Optim  1  iout: 645/4000   time/tcpu:   0.87/4127.58   Opt:  6.82384109
Optim  1  iout: 646/4000   time/tcpu:   0.90/4128.48   Opt:  6.82158804
Optim  1  iout: 647/4000   time/tcpu:   0.87/4129.35   Opt:  6.77009821
Optim  1  iout: 648/4000   time/tcpu:   0.88/4130.23   Opt:  6.75950384
Optim  1  iout: 649/4000   time/tcpu:   0.88/4131.12   Opt:  6.79621840
Optim  1  iout: 650/4000   time/tcpu:   0.87/4131.99   Opt:  6.75354862
Optim  1  iout: 651/4000   time/tcpu:   0.87/4132.86   Opt:  6.78538656
Optim  1  iout: 652/4000   time/tcpu:   0.87/4133.73   Opt:  6.84334326
Optim  1  iout: 653/4000   time/tcpu:   0.88/4134.62   Opt:  6.80877733
Optim  1  iout: 654/4000   time/tcpu:   0.87/4135.49   Opt:  6.77532530
Optim  1  iout: 655/4000   time/tcpu:   0.90/4136.39   Opt:  6.73535347
Optim  1  iout: 656/4000   time/tcpu:   0.90/4137.28   Opt:  6.85033512
Optim  1  iout: 657/4000   time/tcpu:   0.87/4138.15   Opt:  6.79765224
Optim  1  iout: 658/4000   time/tcpu:   0.89/4139.04   Opt:  6.80798149
Optim  1  iout: 659/4000   time/tcpu:   0.89/4139.93   Opt:  6.88944721
Optim  1  iout: 660/4000   time/tcpu:   0.89/4140.82   Opt:  6.79764652
Optim  1  iout: 661/4000   time/tcpu:   0.88/4141.70   Opt:  6.77210569
Optim  1  iout: 662/4000   time/tcpu:   0.89/4142.59   Opt:  6.76435614
Optim  1  iout: 663/4000   time/tcpu:   0.89/4143.48   Opt:  6.81405354
Optim  1  iout: 664/4000   time/tcpu:   0.87/4144.35   Opt:  6.75236273
Optim  1  iout: 665/4000   time/tcpu:   0.89/4145.24   Opt:  6.73128653
Optim  1  iout: 666/4000   time/tcpu:   0.86/4146.09   Opt:  6.77295113
Optim  1  iout: 667/4000   time/tcpu:   0.89/4146.98   Opt:  6.87565422
Optim  1  iout: 668/4000   time/tcpu:   0.89/4147.87   Opt:  6.86114454
Optim  1  iout: 669/4000   time/tcpu:   0.90/4148.77   Opt:  6.78044844
Optim  1  iout: 670/4000   time/tcpu:   0.87/4149.64   Opt:  6.77646589
Optim  1  iout: 671/4000   time/tcpu:   0.88/4150.51   Opt:  6.77387762
Optim  1  iout: 672/4000   time/tcpu:   0.88/4151.39   Opt:  6.79633474
Optim  1  iout: 673/4000   time/tcpu:   0.86/4152.26   Opt:  6.77323961
Optim  1  iout: 674/4000   time/tcpu:   0.87/4153.13   Opt:  6.82028770
Optim  1  iout: 675/4000   time/tcpu:   0.88/4154.02   Opt:  6.73728275
Optim  1  iout: 676/4000   time/tcpu:   0.87/4154.89   Opt:  6.84111786
Optim  1  iout: 677/4000   time/tcpu:   0.89/4155.78   Opt:  6.76498556
Optim  1  iout: 678/4000   time/tcpu:   0.89/4156.67   Opt:  6.80930662
Optim  1  iout: 679/4000   time/tcpu:   0.87/4157.54   Opt:  6.75962973
Optim  1  iout: 680/4000   time/tcpu:   0.88/4158.42   Opt:  6.80230379
Optim  1  iout: 681/4000   time/tcpu:   0.89/4159.32   Opt:  6.85849333
Optim  1  iout: 682/4000   time/tcpu:   0.88/4160.19   Opt:  6.82167482
Optim  1  iout: 683/4000   time/tcpu:   0.90/4161.09   Opt:  6.82219315
Optim  1  iout: 684/4000   time/tcpu:   0.89/4161.99   Opt:  6.81360102
Optim  1  iout: 685/4000   time/tcpu:   0.88/4162.86   Opt:  6.76633120
Optim  1  iout: 686/4000   time/tcpu:   0.89/4163.75   Opt:  6.81761599
Optim  1  iout: 687/4000   time/tcpu:   0.88/4164.63   Opt:  6.86505175
Optim  1  iout: 688/4000   time/tcpu:   0.88/4165.51   Opt:  6.82180357
Optim  1  iout: 689/4000   time/tcpu:   0.88/4166.40   Opt:  6.83606291
Optim  1  iout: 690/4000   time/tcpu:   0.87/4167.27   Opt:  6.83404016
Optim  1  iout: 691/4000   time/tcpu:   0.88/4168.15   Opt:  6.73894453
Optim  1  iout: 692/4000   time/tcpu:   0.87/4169.02   Opt:  6.72017050
Optim  1  iout: 693/4000   time/tcpu:   0.89/4169.91   Opt:  6.84313726
Optim  1  iout: 694/4000   time/tcpu:   0.88/4170.79   Opt:  6.78476000
Optim  1  iout: 695/4000   time/tcpu:   0.89/4171.68   Opt:  6.77197361
Optim  1  iout: 696/4000   time/tcpu:   0.88/4172.56   Opt:  6.85486412
Optim  1  iout: 697/4000   time/tcpu:   0.89/4173.45   Opt:  6.82596207
Optim  1  iout: 698/4000   time/tcpu:   0.88/4174.33   Opt:  6.83806849
Optim  1  iout: 699/4000   time/tcpu:   0.89/4175.22   Opt:  6.83426666
Optim  1  iout: 700/4000   time/tcpu:   0.89/4176.10   Opt:  6.78902864
Optim  1  iout: 701/4000   time/tcpu:   0.89/4176.99   Opt:  6.81843090
Optim  1  iout: 702/4000   time/tcpu:   0.88/4177.87   Opt:  6.76975536
Optim  1  iout: 703/4000   time/tcpu:   0.88/4178.74   Opt:  6.90008116
Optim  1  iout: 704/4000   time/tcpu:   0.88/4179.62   Opt:  6.79974937
Optim  1  iout: 705/4000   time/tcpu:   0.87/4180.49   Opt:  6.76610136
Optim  1  iout: 706/4000   time/tcpu:   0.88/4181.37   Opt:  6.75265360
Optim  1  iout: 707/4000   time/tcpu:   0.88/4182.25   Opt:  6.78370428
Optim  1  iout: 708/4000   time/tcpu:   0.88/4183.13   Opt:  6.76465511
Optim  1  iout: 709/4000   time/tcpu:   0.88/4184.01   Opt:  6.80137205
Optim  1  iout: 710/4000   time/tcpu:   0.88/4184.88   Opt:  6.76618958
Optim  1  iout: 711/4000   time/tcpu:   0.87/4185.76   Opt:  6.86790228
Optim  1  iout: 712/4000   time/tcpu:   0.89/4186.65   Opt:  6.84997559
Optim  1  iout: 713/4000   time/tcpu:   0.88/4187.53   Opt:  6.82398891
Optim  1  iout: 714/4000   time/tcpu:   0.89/4188.42   Opt:  6.84674549
Optim  1  iout: 715/4000   time/tcpu:   0.89/4189.31   Opt:  6.80750799
Optim  1  iout: 716/4000   time/tcpu:   0.89/4190.20   Opt:  6.79013777
Optim  1  iout: 717/4000   time/tcpu:   0.88/4191.08   Opt:  6.82036114
Optim  1  iout: 718/4000   time/tcpu:   0.89/4191.97   Opt:  6.84085941
Optim  1  iout: 719/4000   time/tcpu:   0.88/4192.85   Opt:  6.84685612
Optim  1  iout: 720/4000   time/tcpu:   0.88/4193.73   Opt:  6.80999279
Optim  1  iout: 721/4000   time/tcpu:   0.89/4194.61   Opt:  6.83335638
Optim  1  iout: 722/4000   time/tcpu:   0.89/4195.50   Opt:  6.81234980
Optim  1  iout: 723/4000   time/tcpu:   0.88/4196.39   Opt:  6.76202631
Optim  1  iout: 724/4000   time/tcpu:   0.89/4197.27   Opt:  6.84546089
Optim  1  iout: 725/4000   time/tcpu:   0.88/4198.15   Opt:  6.74739456
Optim  1  iout: 726/4000   time/tcpu:   0.90/4199.05   Opt:  6.75898933
Optim  1  iout: 727/4000   time/tcpu:   0.88/4199.92   Opt:  6.81403780
Optim  1  iout: 728/4000   time/tcpu:   0.88/4200.80   Opt:  6.83721209
Optim  1  iout: 729/4000   time/tcpu:   0.90/4201.70   Opt:  6.85373163
Optim  1  iout: 730/4000   time/tcpu:   0.88/4202.58   Opt:  6.75736141
Optim  1  iout: 731/4000   time/tcpu:   0.88/4203.47   Opt:  6.89201260
Optim  1  iout: 732/4000   time/tcpu:   0.89/4204.35   Opt:  6.82759619
Optim  1  iout: 733/4000   time/tcpu:   0.89/4205.25   Opt:  6.81371975
Optim  1  iout: 734/4000   time/tcpu:   0.87/4206.12   Opt:  6.78787374
Optim  1  iout: 735/4000   time/tcpu:   0.88/4207.00   Opt:  6.83761835
Optim  1  iout: 736/4000   time/tcpu:   0.89/4207.89   Opt:  6.81681252
Optim  1  iout: 737/4000   time/tcpu:   0.88/4208.78   Opt:  6.82837439
Optim  1  iout: 738/4000   time/tcpu:   0.88/4209.65   Opt:  6.74258518
Optim  1  iout: 739/4000   time/tcpu:   0.89/4210.54   Opt:  6.69695759
Optim  1  iout: 740/4000   time/tcpu:   0.89/4211.44   Opt:  6.80821943
Optim  1  iout: 741/4000   time/tcpu:   0.89/4212.33   Opt:  6.85700083
Optim  1  iout: 742/4000   time/tcpu:   0.89/4213.21   Opt:  6.82230759
Optim  1  iout: 743/4000   time/tcpu:   0.89/4214.10   Opt:  6.79090786
Optim  1  iout: 744/4000   time/tcpu:   0.89/4214.99   Opt:  6.81394482
Optim  1  iout: 745/4000   time/tcpu:   0.87/4215.86   Opt:  6.76452637
Optim  1  iout: 746/4000   time/tcpu:   0.87/4216.74   Opt:  6.84162092
Optim  1  iout: 747/4000   time/tcpu:   0.85/4217.58   Opt:  6.84262133
Optim  1  iout: 748/4000   time/tcpu:   0.88/4218.46   Opt:  6.82916021
Optim  1  iout: 749/4000   time/tcpu:   0.88/4219.34   Opt:  6.75065470
Optim  1  iout: 750/4000   time/tcpu:   0.89/4220.24   Opt:  6.78041697
Optim  1  iout: 751/4000   time/tcpu:   0.87/4221.11   Opt:  6.76297855
Optim  1  iout: 752/4000   time/tcpu:   0.90/4222.01   Opt:  6.82582521
Optim  1  iout: 753/4000   time/tcpu:   0.89/4222.90   Opt:  6.81271172
Optim  1  iout: 754/4000   time/tcpu:   0.88/4223.78   Opt:  6.81356716
Optim  1  iout: 755/4000   time/tcpu:   0.89/4224.67   Opt:  6.77152348
Optim  1  iout: 756/4000   time/tcpu:   0.88/4225.55   Opt:  6.82404852
Optim  1  iout: 757/4000   time/tcpu:   0.90/4226.45   Opt:  6.77835846
Optim  1  iout: 758/4000   time/tcpu:   0.89/4227.34   Opt:  6.80043840
Optim  1  iout: 759/4000   time/tcpu:   0.89/4228.23   Opt:  6.80382967
Optim  1  iout: 760/4000   time/tcpu:   0.88/4229.11   Opt:  6.85558510
Optim  1  iout: 761/4000   time/tcpu:   0.88/4229.99   Opt:  6.85437012
Optim  1  iout: 762/4000   time/tcpu:   0.88/4230.87   Opt:  6.78822851
Optim  1  iout: 763/4000   time/tcpu:   0.88/4231.75   Opt:  6.86828423
Optim  1  iout: 764/4000   time/tcpu:   0.88/4232.63   Opt:  6.80854654
Optim  1  iout: 765/4000   time/tcpu:   0.88/4233.50   Opt:  6.76826286
Optim  1  iout: 766/4000   time/tcpu:   0.88/4234.38   Opt:  6.76799393
Optim  1  iout: 767/4000   time/tcpu:   0.89/4235.27   Opt:  6.79185343
Optim  1  iout: 768/4000   time/tcpu:   0.90/4236.17   Opt:  6.81735563
Optim  1  iout: 769/4000   time/tcpu:   0.88/4237.05   Opt:  6.80311823
Optim  1  iout: 770/4000   time/tcpu:   0.88/4237.93   Opt:  6.85725403
Optim  1  iout: 771/4000   time/tcpu:   0.87/4238.80   Opt:  6.78754377
Optim  1  iout: 772/4000   time/tcpu:   0.88/4239.68   Opt:  6.80566978
Optim  1  iout: 773/4000   time/tcpu:   0.88/4240.56   Opt:  6.80161619
Optim  1  iout: 774/4000   time/tcpu:   0.88/4241.45   Opt:  6.84456825
Optim  1  iout: 775/4000   time/tcpu:   0.89/4242.34   Opt:  6.79619932
Optim  1  iout: 776/4000   time/tcpu:   0.89/4243.23   Opt:  6.77500010
Optim  1  iout: 777/4000   time/tcpu:   0.89/4244.12   Opt:  6.86043835
Optim  1  iout: 778/4000   time/tcpu:   0.88/4245.00   Opt:  6.76419163
Optim  1  iout: 779/4000   time/tcpu:   0.88/4245.88   Opt:  6.73061609
Optim  1  iout: 780/4000   time/tcpu:   0.89/4246.78   Opt:  6.85434771
Optim  1  iout: 781/4000   time/tcpu:   0.89/4247.66   Opt:  6.78563643
Optim  1  iout: 782/4000   time/tcpu:   0.88/4248.54   Opt:  6.82892418
Optim  1  iout: 783/4000   time/tcpu:   0.88/4249.42   Opt:  6.77010298
Optim  1  iout: 784/4000   time/tcpu:   0.86/4250.28   Opt:  6.75901222
Optim  1  iout: 785/4000   time/tcpu:   0.89/4251.17   Opt:  6.75967169
Optim  1  iout: 786/4000   time/tcpu:   0.90/4252.08   Opt:  6.81555748
Optim  1  iout: 787/4000   time/tcpu:   0.89/4252.97   Opt:  6.82321501
Optim  1  iout: 788/4000   time/tcpu:   0.88/4253.85   Opt:  6.76391554
Optim  1  iout: 789/4000   time/tcpu:   0.88/4254.73   Opt:  6.77970076
Optim  1  iout: 790/4000   time/tcpu:   0.88/4255.61   Opt:  6.71555567
Optim  1  iout: 791/4000   time/tcpu:   0.89/4256.50   Opt:  6.83288717
Optim  1  iout: 792/4000   time/tcpu:   0.89/4257.39   Opt:  6.81595898
Optim  1  iout: 793/4000   time/tcpu:   0.87/4258.26   Opt:  6.75825644
Optim  1  iout: 794/4000   time/tcpu:   0.87/4259.13   Opt:  6.73706722
Optim  1  iout: 795/4000   time/tcpu:   0.89/4260.02   Opt:  6.76311588
Optim  1  iout: 796/4000   time/tcpu:   0.87/4260.89   Opt:  6.79356289
Optim  1  iout: 797/4000   time/tcpu:   0.88/4261.77   Opt:  6.79429483
Optim  1  iout: 798/4000   time/tcpu:   0.89/4262.66   Opt:  6.77506161
Optim  1  iout: 799/4000   time/tcpu:   0.90/4263.56   Opt:  6.79760933
Optim  1  iout: 800/4000   time/tcpu:   0.88/4264.44   Opt:  6.78285360
Optim  1  iout: 801/4000   time/tcpu:   0.89/4265.33   Opt:  6.85646439
Optim  1  iout: 802/4000   time/tcpu:   0.88/4266.21   Opt:  6.75685263
Optim  1  iout: 803/4000   time/tcpu:   0.89/4267.09   Opt:  6.86728811
Optim  1  iout: 804/4000   time/tcpu:   0.88/4267.97   Opt:  6.86317492
Optim  1  iout: 805/4000   time/tcpu:   0.88/4268.86   Opt:  6.84583712
Optim  1  iout: 806/4000   time/tcpu:   0.89/4269.74   Opt:  6.83761072
Optim  1  iout: 807/4000   time/tcpu:   0.87/4270.61   Opt:  6.77422047
Optim  1  iout: 808/4000   time/tcpu:   0.89/4271.50   Opt:  6.83287811
Optim  1  iout: 809/4000   time/tcpu:   0.89/4272.39   Opt:  6.82264805
Optim  1  iout: 810/4000   time/tcpu:   0.88/4273.28   Opt:  6.87881660
Optim  1  iout: 811/4000   time/tcpu:   0.88/4274.16   Opt:  6.87416220
Optim  1  iout: 812/4000   time/tcpu:   0.88/4275.04   Opt:  6.74538088
Optim  1  iout: 813/4000   time/tcpu:   0.88/4275.92   Opt:  6.78808594
Optim  1  iout: 814/4000   time/tcpu:   0.88/4276.80   Opt:  6.80631256
Optim  1  iout: 815/4000   time/tcpu:   0.89/4277.68   Opt:  6.82432652
Optim  1  iout: 816/4000   time/tcpu:   0.88/4278.56   Opt:  6.79568148
Optim  1  iout: 817/4000   time/tcpu:   0.88/4279.44   Opt:  6.83948135
Optim  1  iout: 818/4000   time/tcpu:   0.89/4280.33   Opt:  6.81785154
Optim  1  iout: 819/4000   time/tcpu:   0.88/4281.21   Opt:  6.75444651
Optim  1  iout: 820/4000   time/tcpu:   0.88/4282.09   Opt:  6.72525215
Optim  1  iout: 821/4000   time/tcpu:   0.88/4282.98   Opt:  6.83827543
Optim  1  iout: 822/4000   time/tcpu:   0.87/4283.85   Opt:  6.84519005
Optim  1  iout: 823/4000   time/tcpu:   0.88/4284.73   Opt:  6.78579473
Optim  1  iout: 824/4000   time/tcpu:   0.87/4285.60   Opt:  6.78825855
Optim  1  iout: 825/4000   time/tcpu:   0.86/4286.46   Opt:  6.75685501
Optim  1  iout: 826/4000   time/tcpu:   0.88/4287.34   Opt:  6.81715155
Optim  1  iout: 827/4000   time/tcpu:   0.88/4288.22   Opt:  6.81787777
Optim  1  iout: 828/4000   time/tcpu:   0.87/4289.09   Opt:  6.79709721
Optim  1  iout: 829/4000   time/tcpu:   0.90/4289.99   Opt:  6.76051760
Optim  1  iout: 830/4000   time/tcpu:   0.91/4290.90   Opt:  6.84121037
Optim  1  iout: 831/4000   time/tcpu:   0.89/4291.79   Opt:  6.76803541
Optim  1  iout: 832/4000   time/tcpu:   0.89/4292.68   Opt:  6.81985950
Optim  1  iout: 833/4000   time/tcpu:   0.89/4293.57   Opt:  6.80099916
Optim  1  iout: 834/4000   time/tcpu:   0.88/4294.45   Opt:  6.82640934
Optim  1  iout: 835/4000   time/tcpu:   0.88/4295.33   Opt:  6.87017584
Optim  1  iout: 836/4000   time/tcpu:   0.89/4296.22   Opt:  6.82089949
Optim  1  iout: 837/4000   time/tcpu:   0.90/4297.12   Opt:  6.80885267
Optim  1  iout: 838/4000   time/tcpu:   0.89/4298.01   Opt:  6.78812885
Optim  1  iout: 839/4000   time/tcpu:   0.88/4298.89   Opt:  6.75391960
Optim  1  iout: 840/4000   time/tcpu:   0.88/4299.76   Opt:  6.82169485
Optim  1  iout: 841/4000   time/tcpu:   0.89/4300.65   Opt:  6.77780914
Optim  1  iout: 842/4000   time/tcpu:   0.88/4301.54   Opt:  6.84106827
Optim  1  iout: 843/4000   time/tcpu:   0.89/4302.43   Opt:  6.76433754
Optim  1  iout: 844/4000   time/tcpu:   0.87/4303.30   Opt:  6.75959635
Optim  1  iout: 845/4000   time/tcpu:   0.89/4304.19   Opt:  6.83331347
Optim  1  iout: 846/4000   time/tcpu:   0.88/4305.07   Opt:  6.76611614
Optim  1  iout: 847/4000   time/tcpu:   0.87/4305.94   Opt:  6.74109650
Optim  1  iout: 848/4000   time/tcpu:   0.88/4306.82   Opt:  6.78166819
Optim  1  iout: 849/4000   time/tcpu:   0.88/4307.70   Opt:  6.75812483
Optim  1  iout: 850/4000   time/tcpu:   0.89/4308.60   Opt:  6.88441133
Optim  1  iout: 851/4000   time/tcpu:   0.89/4309.49   Opt:  6.82034111
Optim  1  iout: 852/4000   time/tcpu:   0.89/4310.38   Opt:  6.81011248
Optim  1  iout: 853/4000   time/tcpu:   0.88/4311.26   Opt:  6.84061003
Optim  1  iout: 854/4000   time/tcpu:   0.89/4312.15   Opt:  6.88690710
Optim  1  iout: 855/4000   time/tcpu:   0.89/4313.04   Opt:  6.84441996
Optim  1  iout: 856/4000   time/tcpu:   0.90/4313.94   Opt:  6.78468418
Optim  1  iout: 857/4000   time/tcpu:   0.88/4314.82   Opt:  6.81521273
Optim  1  iout: 858/4000   time/tcpu:   0.88/4315.70   Opt:  6.83278704
Optim  1  iout: 859/4000   time/tcpu:   0.88/4316.58   Opt:  6.72920752
Optim  1  iout: 860/4000   time/tcpu:   0.89/4317.47   Opt:  6.80617380
Optim  1  iout: 861/4000   time/tcpu:   0.89/4318.36   Opt:  6.88960409
Optim  1  iout: 862/4000   time/tcpu:   0.88/4319.24   Opt:  6.80294418
Optim  1  iout: 863/4000   time/tcpu:   0.88/4320.11   Opt:  6.80118370
Optim  1  iout: 864/4000   time/tcpu:   0.88/4320.99   Opt:  6.82043839
Optim  1  iout: 865/4000   time/tcpu:   0.88/4321.88   Opt:  6.82230139
Optim  1  iout: 866/4000   time/tcpu:   0.87/4322.75   Opt:  6.86043072
Optim  1  iout: 867/4000   time/tcpu:   0.88/4323.63   Opt:  6.77069521
Optim  1  iout: 868/4000   time/tcpu:   0.88/4324.51   Opt:  6.80495262
Optim  1  iout: 869/4000   time/tcpu:   0.88/4325.39   Opt:  6.79047775
Optim  1  iout: 870/4000   time/tcpu:   0.88/4326.27   Opt:  6.85660267
Optim  1  iout: 871/4000   time/tcpu:   0.89/4327.16   Opt:  6.74601460
Optim  1  iout: 872/4000   time/tcpu:   0.87/4328.03   Opt:  6.86111116
Optim  1  iout: 873/4000   time/tcpu:   0.88/4328.91   Opt:  6.84693146
Optim  1  iout: 874/4000   time/tcpu:   0.88/4329.79   Opt:  6.79282904
Optim  1  iout: 875/4000   time/tcpu:   0.86/4330.66   Opt:  6.81274462
Optim  1  iout: 876/4000   time/tcpu:   0.89/4331.55   Opt:  6.79692888
Optim  1  iout: 877/4000   time/tcpu:   0.87/4332.42   Opt:  6.81914043
Optim  1  iout: 878/4000   time/tcpu:   0.88/4333.30   Opt:  6.81456041
Optim  1  iout: 879/4000   time/tcpu:   0.87/4334.17   Opt:  6.78760529
Optim  1  iout: 880/4000   time/tcpu:   0.88/4335.06   Opt:  6.80592823
Optim  1  iout: 881/4000   time/tcpu:   0.89/4335.95   Opt:  6.81384087
Optim  1  iout: 882/4000   time/tcpu:   0.88/4336.83   Opt:  6.74163485
Optim  1  iout: 883/4000   time/tcpu:   0.89/4337.72   Opt:  6.77854872
Optim  1  iout: 884/4000   time/tcpu:   0.88/4338.60   Opt:  6.75122881
Optim  1  iout: 885/4000   time/tcpu:   0.90/4339.50   Opt:  6.84989071
Optim  1  iout: 886/4000   time/tcpu:   0.89/4340.39   Opt:  6.72603750
Optim  1  iout: 887/4000   time/tcpu:   0.87/4341.26   Opt:  6.80983782
Optim  1  iout: 888/4000   time/tcpu:   0.88/4342.14   Opt:  6.77780390
Optim  1  iout: 889/4000   time/tcpu:   0.88/4343.02   Opt:  6.76787043
Optim  1  iout: 890/4000   time/tcpu:   0.88/4343.90   Opt:  6.78355646
Optim  1  iout: 891/4000   time/tcpu:   0.90/4344.80   Opt:  6.72693348
Optim  1  iout: 892/4000   time/tcpu:   0.89/4345.69   Opt:  6.74686527
Optim  1  iout: 893/4000   time/tcpu:   0.88/4346.57   Opt:  6.87173271
Optim  1  iout: 894/4000   time/tcpu:   0.88/4347.45   Opt:  6.79728365
Optim  1  iout: 895/4000   time/tcpu:   0.88/4348.33   Opt:  6.80644417
Optim  1  iout: 896/4000   time/tcpu:   0.88/4349.21   Opt:  6.86251068
Optim  1  iout: 897/4000   time/tcpu:   0.89/4350.10   Opt:  6.80318022
Optim  1  iout: 898/4000   time/tcpu:   0.88/4350.98   Opt:  6.83552790
Optim  1  iout: 899/4000   time/tcpu:   0.88/4351.86   Opt:  6.75962687
Optim  1  iout: 900/4000   time/tcpu:   0.88/4352.74   Opt:  6.72278786
Optim  1  iout: 901/4000   time/tcpu:   0.87/4353.60   Opt:  6.80497217
Optim  1  iout: 902/4000   time/tcpu:   0.87/4354.47   Opt:  6.84461117
Optim  1  iout: 903/4000   time/tcpu:   0.89/4355.37   Opt:  6.86492205
Optim  1  iout: 904/4000   time/tcpu:   0.89/4356.26   Opt:  6.79985046
Optim  1  iout: 905/4000   time/tcpu:   0.87/4357.13   Opt:  6.81378222
Optim  1  iout: 906/4000   time/tcpu:   0.89/4358.02   Opt:  6.79473925
Optim  1  iout: 907/4000   time/tcpu:   0.88/4358.91   Opt:  6.80732918
Optim  1  iout: 908/4000   time/tcpu:   0.88/4359.78   Opt:  6.84924459
Optim  1  iout: 909/4000   time/tcpu:   0.89/4360.67   Opt:  6.81810427
Optim  1  iout: 910/4000   time/tcpu:   0.89/4361.56   Opt:  6.82938385
Optim  1  iout: 911/4000   time/tcpu:   0.87/4362.43   Opt:  6.78124046
Optim  1  iout: 912/4000   time/tcpu:   0.89/4363.32   Opt:  6.68612814
Optim  1  iout: 913/4000   time/tcpu:   0.88/4364.20   Opt:  6.80986977
Optim  1  iout: 914/4000   time/tcpu:   0.87/4365.07   Opt:  6.88638687
Optim  1  iout: 915/4000   time/tcpu:   0.89/4365.96   Opt:  6.85947037
Optim  1  iout: 916/4000   time/tcpu:   0.89/4366.85   Opt:  6.79650974
Optim  1  iout: 917/4000   time/tcpu:   0.89/4367.74   Opt:  6.81935406
Optim  1  iout: 918/4000   time/tcpu:   0.73/4368.47   Opt:  6.76477909
Optim  1  iout: 919/4000   time/tcpu:   0.71/4369.18   Opt:  6.82870007
Optim  1  iout: 920/4000   time/tcpu:   0.67/4369.84   Opt:  6.82471800
Optim  1  iout: 921/4000   time/tcpu:   0.66/4370.50   Opt:  6.85775375
Optim  1  iout: 922/4000   time/tcpu:   0.67/4371.16   Opt:  6.76269913
Optim  1  iout: 923/4000   time/tcpu:   0.67/4371.83   Opt:  6.74594402
Optim  1  iout: 924/4000   time/tcpu:   0.64/4372.47   Opt:  6.86100578
Optim  1  iout: 925/4000   time/tcpu:   0.67/4373.14   Opt:  6.82667828
Optim  1  iout: 926/4000   time/tcpu:   0.67/4373.81   Opt:  6.82677889
Optim  1  iout: 927/4000   time/tcpu:   0.71/4374.51   Opt:  6.79347610
Optim  1  iout: 928/4000   time/tcpu:   0.90/4375.41   Opt:  6.71772861
Optim  1  iout: 929/4000   time/tcpu:   0.89/4376.30   Opt:  6.88956928
Optim  1  iout: 930/4000   time/tcpu:   0.90/4377.20   Opt:  6.81879091
Optim  1  iout: 931/4000   time/tcpu:   0.88/4378.08   Opt:  6.76287317
Optim  1  iout: 932/4000   time/tcpu:   0.88/4378.96   Opt:  6.80538225
Optim  1  iout: 933/4000   time/tcpu:   0.88/4379.85   Opt:  6.77630854
Optim  1  iout: 934/4000   time/tcpu:   0.89/4380.74   Opt:  6.82680464
Optim  1  iout: 935/4000   time/tcpu:   0.88/4381.62   Opt:  6.76082325
Optim  1  iout: 936/4000   time/tcpu:   0.88/4382.50   Opt:  6.81577921
Optim  1  iout: 937/4000   time/tcpu:   0.89/4383.39   Opt:  6.73286724
Optim  1  iout: 938/4000   time/tcpu:   0.88/4384.27   Opt:  6.80299330
Optim  1  iout: 939/4000   time/tcpu:   0.88/4385.15   Opt:  6.77494049
Optim  1  iout: 940/4000   time/tcpu:   0.89/4386.04   Opt:  6.74046993
Optim  1  iout: 941/4000   time/tcpu:   0.89/4386.93   Opt:  6.81050158
Optim  1  iout: 942/4000   time/tcpu:   0.91/4387.84   Opt:  6.76170969
Optim  1  iout: 943/4000   time/tcpu:   0.88/4388.72   Opt:  6.77681875
Optim  1  iout: 944/4000   time/tcpu:   0.90/4389.62   Opt:  6.85432053
Optim  1  iout: 945/4000   time/tcpu:   0.88/4390.50   Opt:  6.79282379
Optim  1  iout: 946/4000   time/tcpu:   0.89/4391.38   Opt:  6.83007240
Optim  1  iout: 947/4000   time/tcpu:   0.91/4392.29   Opt:  6.78036833
Optim  1  iout: 948/4000   time/tcpu:   0.88/4393.17   Opt:  6.78326321
Optim  1  iout: 949/4000   time/tcpu:   0.89/4394.06   Opt:  6.81017256
Optim  1  iout: 950/4000   time/tcpu:   0.88/4394.94   Opt:  6.79475689
Optim  1  iout: 951/4000   time/tcpu:   0.88/4395.82   Opt:  6.76084089
Optim  1  iout: 952/4000   time/tcpu:   0.89/4396.71   Opt:  6.78050995
Optim  1  iout: 953/4000   time/tcpu:   0.89/4397.60   Opt:  6.77263498
Optim  1  iout: 954/4000   time/tcpu:   0.88/4398.48   Opt:  6.82241011
Optim  1  iout: 955/4000   time/tcpu:   0.88/4399.37   Opt:  6.77433681
Optim  1  iout: 956/4000   time/tcpu:   0.88/4400.25   Opt:  6.82352257
Optim  1  iout: 957/4000   time/tcpu:   0.90/4401.15   Opt:  6.81475210
Optim  1  iout: 958/4000   time/tcpu:   0.89/4402.04   Opt:  6.82385874
Optim  1  iout: 959/4000   time/tcpu:   0.87/4402.91   Opt:  6.70118904
Optim  1  iout: 960/4000   time/tcpu:   0.89/4403.80   Opt:  6.82751274
Optim  1  iout: 961/4000   time/tcpu:   0.89/4404.69   Opt:  6.78733730
Optim  1  iout: 962/4000   time/tcpu:   0.88/4405.57   Opt:  6.82340097
Optim  1  iout: 963/4000   time/tcpu:   0.89/4406.46   Opt:  6.86230230
Optim  1  iout: 964/4000   time/tcpu:   0.89/4407.34   Opt:  6.81447744
Optim  1  iout: 965/4000   time/tcpu:   0.89/4408.23   Opt:  6.84387398
Optim  1  iout: 966/4000   time/tcpu:   0.88/4409.11   Opt:  6.82096863
Optim  1  iout: 967/4000   time/tcpu:   0.89/4410.00   Opt:  6.80934858
Optim  1  iout: 968/4000   time/tcpu:   0.89/4410.89   Opt:  6.85878515
Optim  1  iout: 969/4000   time/tcpu:   0.89/4411.79   Opt:  6.81656361
Optim  1  iout: 970/4000   time/tcpu:   0.90/4412.68   Opt:  6.80449724
Optim  1  iout: 971/4000   time/tcpu:   0.89/4413.57   Opt:  6.76048231
Optim  1  iout: 972/4000   time/tcpu:   0.88/4414.45   Opt:  6.79920197
Optim  1  iout: 973/4000   time/tcpu:   0.89/4415.34   Opt:  6.74898148
Optim  1  iout: 974/4000   time/tcpu:   0.88/4416.22   Opt:  6.79947758
Optim  1  iout: 975/4000   time/tcpu:   0.89/4417.11   Opt:  6.70254803
Optim  1  iout: 976/4000   time/tcpu:   0.89/4417.99   Opt:  6.82288313
Optim  1  iout: 977/4000   time/tcpu:   0.85/4418.85   Opt:  6.79191303
Optim  1  iout: 978/4000   time/tcpu:   0.87/4419.72   Opt:  6.82725000
Optim  1  iout: 979/4000   time/tcpu:   0.90/4420.61   Opt:  6.80345011
Optim  1  iout: 980/4000   time/tcpu:   0.88/4421.50   Opt:  6.75060463
Optim  1  iout: 981/4000   time/tcpu:   0.88/4422.37   Opt:  6.84446764
Optim  1  iout: 982/4000   time/tcpu:   0.88/4423.25   Opt:  6.82638168
Optim  1  iout: 983/4000   time/tcpu:   0.88/4424.13   Opt:  6.84409857
Optim  1  iout: 984/4000   time/tcpu:   0.89/4425.02   Opt:  6.79433203
Optim  1  iout: 985/4000   time/tcpu:   0.89/4425.92   Opt:  6.84801817
Optim  1  iout: 986/4000   time/tcpu:   0.88/4426.80   Opt:  6.76636696
Optim  1  iout: 987/4000   time/tcpu:   0.89/4427.69   Opt:  6.77997541
Optim  1  iout: 988/4000   time/tcpu:   0.89/4428.57   Opt:  6.75613976
Optim  1  iout: 989/4000   time/tcpu:   0.89/4429.46   Opt:  6.76547003
Optim  1  iout: 990/4000   time/tcpu:   0.87/4430.33   Opt:  6.76484919
Optim  1  iout: 991/4000   time/tcpu:   0.89/4431.22   Opt:  6.78619528
Optim  1  iout: 992/4000   time/tcpu:   0.88/4432.10   Opt:  6.77046537
Optim  1  iout: 993/4000   time/tcpu:   0.89/4432.99   Opt:  6.68666887
Optim  1  iout: 994/4000   time/tcpu:   0.89/4433.88   Opt:  6.76662350
Optim  1  iout: 995/4000   time/tcpu:   0.87/4434.75   Opt:  6.77992773
Optim  1  iout: 996/4000   time/tcpu:   0.89/4435.64   Opt:  6.79849291
Optim  1  iout: 997/4000   time/tcpu:   0.88/4436.52   Opt:  6.82799101
Optim  1  iout: 998/4000   time/tcpu:   0.88/4437.40   Opt:  6.77608681
Optim  1  iout: 999/4000   time/tcpu:   0.88/4438.28   Opt:  6.81170416
Optim  1  iout: 1000/4000   time/tcpu:   0.89/4439.17   Opt:  6.89183617
Optim  1  iout: 1001/4000   time/tcpu:   0.90/4440.08   Opt:  6.78837013
Optim  1  iout: 1002/4000   time/tcpu:   0.89/4440.96   Opt:  6.80819607
Optim  1  iout: 1003/4000   time/tcpu:   0.89/4441.85   Opt:  6.76553249
Optim  1  iout: 1004/4000   time/tcpu:   0.88/4442.73   Opt:  6.74299526
Optim  1  iout: 1005/4000   time/tcpu:   0.88/4443.61   Opt:  6.82071066
Optim  1  iout: 1006/4000   time/tcpu:   0.90/4444.51   Opt:  6.84103441
Optim  1  iout: 1007/4000   time/tcpu:   0.88/4445.39   Opt:  6.81802654
Optim  1  iout: 1008/4000   time/tcpu:   0.88/4446.27   Opt:  6.81407595
Optim  1  iout: 1009/4000   time/tcpu:   0.88/4447.16   Opt:  6.83340740
Optim  1  iout: 1010/4000   time/tcpu:   0.88/4448.03   Opt:  6.80837011
Optim  1  iout: 1011/4000   time/tcpu:   0.89/4448.92   Opt:  6.76183701
Optim  1  iout: 1012/4000   time/tcpu:   0.89/4449.82   Opt:  6.82241201
Optim  1  iout: 1013/4000   time/tcpu:   0.88/4450.70   Opt:  6.80247927
Optim  1  iout: 1014/4000   time/tcpu:   0.88/4451.58   Opt:  6.77171373
Optim  1  iout: 1015/4000   time/tcpu:   0.89/4452.47   Opt:  6.80411625
Optim  1  iout: 1016/4000   time/tcpu:   0.89/4453.36   Opt:  6.76752043
Optim  1  iout: 1017/4000   time/tcpu:   0.88/4454.24   Opt:  6.84151936
Optim  1  iout: 1018/4000   time/tcpu:   0.87/4455.11   Opt:  6.82114172
Optim  1  iout: 1019/4000   time/tcpu:   0.89/4456.00   Opt:  6.80738449
Optim  1  iout: 1020/4000   time/tcpu:   0.89/4456.90   Opt:  6.79453325
Optim  1  iout: 1021/4000   time/tcpu:   0.89/4457.79   Opt:  6.74062490
Optim  1  iout: 1022/4000   time/tcpu:   0.89/4458.68   Opt:  6.75930166
Optim  1  iout: 1023/4000   time/tcpu:   0.88/4459.55   Opt:  6.75655842
Optim  1  iout: 1024/4000   time/tcpu:   0.90/4460.45   Opt:  6.94393682
Optim  1  iout: 1025/4000   time/tcpu:   0.88/4461.33   Opt:  6.81223392
Optim  1  iout: 1026/4000   time/tcpu:   0.89/4462.22   Opt:  6.78751183
Optim  1  iout: 1027/4000   time/tcpu:   0.87/4463.09   Opt:  6.75664854
Optim  1  iout: 1028/4000   time/tcpu:   0.89/4463.99   Opt:  6.75316095
Optim  1  iout: 1029/4000   time/tcpu:   0.88/4464.87   Opt:  6.79521465
Optim  1  iout: 1030/4000   time/tcpu:   0.88/4465.75   Opt:  6.82146072
Optim  1  iout: 1031/4000   time/tcpu:   0.89/4466.64   Opt:  6.81151438
Optim  1  iout: 1032/4000   time/tcpu:   0.89/4467.53   Opt:  6.80501604
Optim  1  iout: 1033/4000   time/tcpu:   0.89/4468.41   Opt:  6.82016802
Optim  1  iout: 1034/4000   time/tcpu:   0.88/4469.29   Opt:  6.82481623
Optim  1  iout: 1035/4000   time/tcpu:   0.88/4470.18   Opt:  6.75202227
Optim  1  iout: 1036/4000   time/tcpu:   0.88/4471.06   Opt:  6.80373001
Optim  1  iout: 1037/4000   time/tcpu:   0.89/4471.95   Opt:  6.77054358
Optim  1  iout: 1038/4000   time/tcpu:   0.88/4472.83   Opt:  6.77266216
Optim  1  iout: 1039/4000   time/tcpu:   0.86/4473.70   Opt:  6.84013653
Optim  1  iout: 1040/4000   time/tcpu:   0.89/4474.59   Opt:  6.82179642
Optim  1  iout: 1041/4000   time/tcpu:   0.88/4475.46   Opt:  6.81987381
Optim  1  iout: 1042/4000   time/tcpu:   0.89/4476.35   Opt:  6.82477951
Optim  1  iout: 1043/4000   time/tcpu:   0.89/4477.23   Opt:  6.77261686
Optim  1  iout: 1044/4000   time/tcpu:   0.88/4478.11   Opt:  6.81273651
Optim  1  iout: 1045/4000   time/tcpu:   0.88/4478.99   Opt:  6.86237288
Optim  1  iout: 1046/4000   time/tcpu:   0.88/4479.87   Opt:  6.84594727
Optim  1  iout: 1047/4000   time/tcpu:   0.90/4480.78   Opt:  6.77793884
Optim  1  iout: 1048/4000   time/tcpu:   0.88/4481.66   Opt:  6.78951359
Optim  1  iout: 1049/4000   time/tcpu:   0.89/4482.54   Opt:  6.88601065
Optim  1  iout: 1050/4000   time/tcpu:   0.89/4483.43   Opt:  6.75844860
Optim  1  iout: 1051/4000   time/tcpu:   0.89/4484.33   Opt:  6.75798321
Optim  1  iout: 1052/4000   time/tcpu:   0.87/4485.19   Opt:  6.78596592
Optim  1  iout: 1053/4000   time/tcpu:   0.86/4486.06   Opt:  6.78732204
Optim  1  iout: 1054/4000   time/tcpu:   0.88/4486.94   Opt:  6.83918858
Optim  1  iout: 1055/4000   time/tcpu:   0.89/4487.83   Opt:  6.77746773
Optim  1  iout: 1056/4000   time/tcpu:   0.89/4488.72   Opt:  6.84524107
Optim  1  iout: 1057/4000   time/tcpu:   0.89/4489.62   Opt:  6.78234720
Optim  1  iout: 1058/4000   time/tcpu:   0.87/4490.49   Opt:  6.78866768
Optim  1  iout: 1059/4000   time/tcpu:   0.89/4491.38   Opt:  6.78719330
Optim  1  iout: 1060/4000   time/tcpu:   0.90/4492.27   Opt:  6.83281708
Optim  1  iout: 1061/4000   time/tcpu:   0.88/4493.15   Opt:  6.74744415
Optim  1  iout: 1062/4000   time/tcpu:   0.87/4494.02   Opt:  6.79761314
Optim  1  iout: 1063/4000   time/tcpu:   0.87/4494.89   Opt:  6.78237963
Optim  1  iout: 1064/4000   time/tcpu:   0.89/4495.78   Opt:  6.80070591
Optim  1  iout: 1065/4000   time/tcpu:   0.88/4496.66   Opt:  6.74717569
Optim  1  iout: 1066/4000   time/tcpu:   0.89/4497.55   Opt:  6.76477146
Optim  1  iout: 1067/4000   time/tcpu:   0.89/4498.44   Opt:  6.81520987
Optim  1  iout: 1068/4000   time/tcpu:   0.88/4499.32   Opt:  6.80834484
Optim  1  iout: 1069/4000   time/tcpu:   0.88/4500.20   Opt:  6.79259348
Optim  1  iout: 1070/4000   time/tcpu:   0.89/4501.09   Opt:  6.80047560
Optim  1  iout: 1071/4000   time/tcpu:   0.87/4501.96   Opt:  6.76200724
Optim  1  iout: 1072/4000   time/tcpu:   0.88/4502.84   Opt:  6.84110737
Optim  1  iout: 1073/4000   time/tcpu:   0.89/4503.73   Opt:  6.82985449
Optim  1  iout: 1074/4000   time/tcpu:   0.89/4504.62   Opt:  6.85468721
Optim  1  iout: 1075/4000   time/tcpu:   0.87/4505.49   Opt:  6.85764360
Optim  1  iout: 1076/4000   time/tcpu:   0.88/4506.37   Opt:  6.83113480
Optim  1  iout: 1077/4000   time/tcpu:   0.88/4507.26   Opt:  6.79534388
Optim  1  iout: 1078/4000   time/tcpu:   0.87/4508.13   Opt:  6.83036900
Optim  1  iout: 1079/4000   time/tcpu:   0.88/4509.00   Opt:  6.73959923
Optim  1  iout: 1080/4000   time/tcpu:   0.87/4509.87   Opt:  6.82623243
Optim  1  iout: 1081/4000   time/tcpu:   0.90/4510.77   Opt:  6.91076851
Optim  1  iout: 1082/4000   time/tcpu:   0.88/4511.65   Opt:  6.78278923
Optim  1  iout: 1083/4000   time/tcpu:   0.89/4512.54   Opt:  6.82290602
Optim  1  iout: 1084/4000   time/tcpu:   0.88/4513.42   Opt:  6.82783508
Optim  1  iout: 1085/4000   time/tcpu:   0.90/4514.32   Opt:  6.76882792
Optim  1  iout: 1086/4000   time/tcpu:   0.89/4515.21   Opt:  6.86799622
Optim  1  iout: 1087/4000   time/tcpu:   0.88/4516.09   Opt:  6.78695822
Optim  1  iout: 1088/4000   time/tcpu:   0.87/4516.96   Opt:  6.77150106
Optim  1  iout: 1089/4000   time/tcpu:   0.89/4517.85   Opt:  6.85401058
Optim  1  iout: 1090/4000   time/tcpu:   0.88/4518.73   Opt:  6.76763582
Optim  1  iout: 1091/4000   time/tcpu:   0.89/4519.63   Opt:  6.85387754
Optim  1  iout: 1092/4000   time/tcpu:   0.89/4520.52   Opt:  6.82945919
Optim  1  iout: 1093/4000   time/tcpu:   0.89/4521.41   Opt:  6.80521870
Optim  1  iout: 1094/4000   time/tcpu:   0.88/4522.29   Opt:  6.88100910
Optim  1  iout: 1095/4000   time/tcpu:   0.89/4523.17   Opt:  6.79892635
Optim  1  iout: 1096/4000   time/tcpu:   0.88/4524.06   Opt:  6.78307199
Optim  1  iout: 1097/4000   time/tcpu:   0.89/4524.95   Opt:  6.80194521
Optim  1  iout: 1098/4000   time/tcpu:   0.89/4525.84   Opt:  6.83192968
Optim  1  iout: 1099/4000   time/tcpu:   0.88/4526.72   Opt:  6.79979897
Optim  1  iout: 1100/4000   time/tcpu:   0.89/4527.61   Opt:  6.78416443
Optim  1  iout: 1101/4000   time/tcpu:   0.90/4528.51   Opt:  6.78119564
Optim  1  iout: 1102/4000   time/tcpu:   0.87/4529.38   Opt:  6.86319971
Optim  1  iout: 1103/4000   time/tcpu:   0.89/4530.27   Opt:  6.75388575
Optim  1  iout: 1104/4000   time/tcpu:   0.89/4531.16   Opt:  6.90481043
Optim  1  iout: 1105/4000   time/tcpu:   0.88/4532.04   Opt:  6.87730837
Optim  1  iout: 1106/4000   time/tcpu:   0.87/4532.91   Opt:  6.73868704
Optim  1  iout: 1107/4000   time/tcpu:   0.89/4533.80   Opt:  6.83265305
Optim  1  iout: 1108/4000   time/tcpu:   0.88/4534.68   Opt:  6.74237251
Optim  1  iout: 1109/4000   time/tcpu:   0.89/4535.56   Opt:  6.83353138
Optim  1  iout: 1110/4000   time/tcpu:   0.88/4536.44   Opt:  6.85031271
Optim  1  iout: 1111/4000   time/tcpu:   0.88/4537.32   Opt:  6.83794737
Optim  1  iout: 1112/4000   time/tcpu:   0.88/4538.21   Opt:  6.80590153
Optim  1  iout: 1113/4000   time/tcpu:   0.88/4539.08   Opt:  6.86097383
Optim  1  iout: 1114/4000   time/tcpu:   0.88/4539.97   Opt:  6.82831621
Optim  1  iout: 1115/4000   time/tcpu:   0.87/4540.84   Opt:  6.76544237
Optim  1  iout: 1116/4000   time/tcpu:   0.90/4541.74   Opt:  6.81301641
Optim  1  iout: 1117/4000   time/tcpu:   0.87/4542.61   Opt:  6.83630848
Optim  1  iout: 1118/4000   time/tcpu:   0.87/4543.49   Opt:  6.83698130
Optim  1  iout: 1119/4000   time/tcpu:   0.88/4544.36   Opt:  6.84879017
Optim  1  iout: 1120/4000   time/tcpu:   0.88/4545.24   Opt:  6.85392666
Optim  1  iout: 1121/4000   time/tcpu:   0.88/4546.12   Opt:  6.83118820
Optim  1  iout: 1122/4000   time/tcpu:   0.88/4547.01   Opt:  6.83405924
Optim  1  iout: 1123/4000   time/tcpu:   0.88/4547.89   Opt:  6.78244162
Optim  1  iout: 1124/4000   time/tcpu:   0.89/4548.78   Opt:  6.81138849
Optim  1  iout: 1125/4000   time/tcpu:   0.87/4549.66   Opt:  6.83198786
Optim  1  iout: 1126/4000   time/tcpu:   0.89/4550.54   Opt:  6.74365807
Optim  1  iout: 1127/4000   time/tcpu:   0.88/4551.43   Opt:  6.76765347
Optim  1  iout: 1128/4000   time/tcpu:   0.89/4552.32   Opt:  6.73944283
Optim  1  iout: 1129/4000   time/tcpu:   0.90/4553.21   Opt:  6.77172899
Optim  1  iout: 1130/4000   time/tcpu:   0.87/4554.08   Opt:  6.81313372
Optim  1  iout: 1131/4000   time/tcpu:   0.90/4554.99   Opt:  6.79988670
Optim  1  iout: 1132/4000   time/tcpu:   0.88/4555.87   Opt:  6.85048056
Optim  1  iout: 1133/4000   time/tcpu:   0.88/4556.75   Opt:  6.83217001
Optim  1  iout: 1134/4000   time/tcpu:   0.88/4557.63   Opt:  6.80161428
Optim  1  iout: 1135/4000   time/tcpu:   0.84/4558.47   Opt:  6.78716993
Optim  1  iout: 1136/4000   time/tcpu:   0.88/4559.35   Opt:  6.80602503
Optim  1  iout: 1137/4000   time/tcpu:   0.88/4560.24   Opt:  6.85984135
Optim  1  iout: 1138/4000   time/tcpu:   0.89/4561.13   Opt:  6.90050888
Optim  1  iout: 1139/4000   time/tcpu:   0.89/4562.01   Opt:  6.84860420
Optim  1  iout: 1140/4000   time/tcpu:   0.88/4562.90   Opt:  6.78690624
Optim  1  iout: 1141/4000   time/tcpu:   0.89/4563.79   Opt:  6.83518076
Optim  1  iout: 1142/4000   time/tcpu:   0.89/4564.68   Opt:  6.83345795
Optim  1  iout: 1143/4000   time/tcpu:   0.88/4565.57   Opt:  6.78367662
Optim  1  iout: 1144/4000   time/tcpu:   0.89/4566.46   Opt:  6.78500795
Optim  1  iout: 1145/4000   time/tcpu:   0.89/4567.35   Opt:  6.85245800
Optim  1  iout: 1146/4000   time/tcpu:   0.88/4568.22   Opt:  6.83772278
Optim  1  iout: 1147/4000   time/tcpu:   0.88/4569.10   Opt:  6.78620291
Optim  1  iout: 1148/4000   time/tcpu:   0.90/4570.00   Opt:  6.76329660
Optim  1  iout: 1149/4000   time/tcpu:   0.88/4570.88   Opt:  6.77353668
Optim  1  iout: 1150/4000   time/tcpu:   0.89/4571.77   Opt:  6.72272062
Optim  1  iout: 1151/4000   time/tcpu:   0.88/4572.64   Opt:  6.78115225
Optim  1  iout: 1152/4000   time/tcpu:   0.88/4573.53   Opt:  6.84604597
Optim  1  iout: 1153/4000   time/tcpu:   0.89/4574.41   Opt:  6.82357550
Optim  1  iout: 1154/4000   time/tcpu:   0.88/4575.29   Opt:  6.76931524
Optim  1  iout: 1155/4000   time/tcpu:   0.87/4576.16   Opt:  6.84283686
Optim  1  iout: 1156/4000   time/tcpu:   0.88/4577.04   Opt:  6.78148460
Optim  1  iout: 1157/4000   time/tcpu:   0.89/4577.93   Opt:  6.85476398
Optim  1  iout: 1158/4000   time/tcpu:   0.87/4578.80   Opt:  6.81076765
Optim  1  iout: 1159/4000   time/tcpu:   0.89/4579.68   Opt:  6.87677145
Optim  1  iout: 1160/4000   time/tcpu:   0.88/4580.57   Opt:  6.78910398
Optim  1  iout: 1161/4000   time/tcpu:   0.89/4581.45   Opt:  6.81029749
Optim  1  iout: 1162/4000   time/tcpu:   0.87/4582.32   Opt:  6.83240938
Optim  1  iout: 1163/4000   time/tcpu:   0.89/4583.21   Opt:  6.77654219
Optim  1  iout: 1164/4000   time/tcpu:   0.88/4584.09   Opt:  6.78265953
Optim  1  iout: 1165/4000   time/tcpu:   0.88/4584.97   Opt:  6.83830357
Optim  1  iout: 1166/4000   time/tcpu:   0.90/4585.87   Opt:  6.80481243
Optim  1  iout: 1167/4000   time/tcpu:   0.88/4586.75   Opt:  6.70370054
Optim  1  iout: 1168/4000   time/tcpu:   0.90/4587.65   Opt:  6.81547260
Optim  1  iout: 1169/4000   time/tcpu:   0.89/4588.53   Opt:  6.78777933
Optim  1  iout: 1170/4000   time/tcpu:   0.89/4589.42   Opt:  6.80076742
Optim  1  iout: 1171/4000   time/tcpu:   0.88/4590.31   Opt:  6.77071667
Optim  1  iout: 1172/4000   time/tcpu:   0.88/4591.19   Opt:  6.85673475
Optim  1  iout: 1173/4000   time/tcpu:   0.89/4592.08   Opt:  6.84404421
Optim  1  iout: 1174/4000   time/tcpu:   0.89/4592.96   Opt:  6.79847479
Optim  1  iout: 1175/4000   time/tcpu:   0.88/4593.84   Opt:  6.74982500
Optim  1  iout: 1176/4000   time/tcpu:   0.90/4594.74   Opt:  6.80298471
Optim  1  iout: 1177/4000   time/tcpu:   0.88/4595.63   Opt:  6.72470188
Optim  1  iout: 1178/4000   time/tcpu:   0.88/4596.51   Opt:  6.84749365
Optim  1  iout: 1179/4000   time/tcpu:   0.87/4597.38   Opt:  6.78262043
Optim  1  iout: 1180/4000   time/tcpu:   0.89/4598.27   Opt:  6.78153181
Optim  1  iout: 1181/4000   time/tcpu:   0.89/4599.16   Opt:  6.75321388
Optim  1  iout: 1182/4000   time/tcpu:   0.88/4600.04   Opt:  6.78466892
Optim  1  iout: 1183/4000   time/tcpu:   0.88/4600.92   Opt:  6.80980873
Optim  1  iout: 1184/4000   time/tcpu:   0.88/4601.79   Opt:  6.84228897
Optim  1  iout: 1185/4000   time/tcpu:   0.88/4602.67   Opt:  6.84457493
Optim  1  iout: 1186/4000   time/tcpu:   0.87/4603.54   Opt:  6.88033628
Optim  1  iout: 1187/4000   time/tcpu:   0.88/4604.42   Opt:  6.73156834
Optim  1  iout: 1188/4000   time/tcpu:   0.89/4605.32   Opt:  6.78569031
Optim  1  iout: 1189/4000   time/tcpu:   0.90/4606.22   Opt:  6.76594257
Optim  1  iout: 1190/4000   time/tcpu:   0.87/4607.09   Opt:  6.75825214
Optim  1  iout: 1191/4000   time/tcpu:   0.89/4607.98   Opt:  6.83517075
Optim  1  iout: 1192/4000   time/tcpu:   0.87/4608.85   Opt:  6.76427650
Optim  1  iout: 1193/4000   time/tcpu:   0.89/4609.74   Opt:  6.87994146
Optim  1  iout: 1194/4000   time/tcpu:   0.88/4610.62   Opt:  6.74796486
Optim  1  iout: 1195/4000   time/tcpu:   0.90/4611.53   Opt:  6.84698153
Optim  1  iout: 1196/4000   time/tcpu:   0.89/4612.41   Opt:  6.76691151
Optim  1  iout: 1197/4000   time/tcpu:   0.89/4613.30   Opt:  6.75443363
Optim  1  iout: 1198/4000   time/tcpu:   0.88/4614.18   Opt:  6.70527935
Optim  1  iout: 1199/4000   time/tcpu:   0.89/4615.07   Opt:  6.82316303
Optim  1  iout: 1200/4000   time/tcpu:   0.89/4615.96   Opt:  6.81604958
Optim  1  iout: 1201/4000   time/tcpu:   0.88/4616.84   Opt:  6.79800940
Optim  1  iout: 1202/4000   time/tcpu:   0.88/4617.72   Opt:  6.78044939
Optim  1  iout: 1203/4000   time/tcpu:   0.88/4618.60   Opt:  6.75498438
Optim  1  iout: 1204/4000   time/tcpu:   0.88/4619.48   Opt:  6.75327969
Optim  1  iout: 1205/4000   time/tcpu:   0.88/4620.36   Opt:  6.83700657
Optim  1  iout: 1206/4000   time/tcpu:   0.88/4621.24   Opt:  6.86862707
Optim  1  iout: 1207/4000   time/tcpu:   0.88/4622.12   Opt:  6.79270601
Optim  1  iout: 1208/4000   time/tcpu:   0.87/4623.00   Opt:  6.74489975
Optim  1  iout: 1209/4000   time/tcpu:   0.89/4623.89   Opt:  6.85880184
Optim  1  iout: 1210/4000   time/tcpu:   0.87/4624.76   Opt:  6.77804947
Optim  1  iout: 1211/4000   time/tcpu:   0.87/4625.63   Opt:  6.79005146
Optim  1  iout: 1212/4000   time/tcpu:   0.90/4626.53   Opt:  6.80053902
Optim  1  iout: 1213/4000   time/tcpu:   0.88/4627.41   Opt:  6.77790546
Optim  1  iout: 1214/4000   time/tcpu:   0.87/4628.28   Opt:  6.85305643
Optim  1  iout: 1215/4000   time/tcpu:   0.90/4629.18   Opt:  6.84887600
Optim  1  iout: 1216/4000   time/tcpu:   0.88/4630.06   Opt:  6.82516623
Optim  1  iout: 1217/4000   time/tcpu:   0.89/4630.95   Opt:  6.80368757
Optim  1  iout: 1218/4000   time/tcpu:   0.88/4631.83   Opt:  6.80670166
Optim  1  iout: 1219/4000   time/tcpu:   0.88/4632.71   Opt:  6.83878994
Optim  1  iout: 1220/4000   time/tcpu:   0.88/4633.60   Opt:  6.82700586
Optim  1  iout: 1221/4000   time/tcpu:   0.88/4634.48   Opt:  6.75450039
Optim  1  iout: 1222/4000   time/tcpu:   0.87/4635.35   Opt:  6.78353596
Optim  1  iout: 1223/4000   time/tcpu:   0.87/4636.22   Opt:  6.76995564
Optim  1  iout: 1224/4000   time/tcpu:   0.89/4637.11   Opt:  6.73729944
Optim  1  iout: 1225/4000   time/tcpu:   0.89/4638.00   Opt:  6.80266380
Optim  1  iout: 1226/4000   time/tcpu:   0.89/4638.88   Opt:  6.74729490
Optim  1  iout: 1227/4000   time/tcpu:   0.89/4639.77   Opt:  6.77157736
Optim  1  iout: 1228/4000   time/tcpu:   0.89/4640.66   Opt:  6.84903908
Optim  1  iout: 1229/4000   time/tcpu:   0.88/4641.54   Opt:  6.80462313
Optim  1  iout: 1230/4000   time/tcpu:   0.89/4642.43   Opt:  6.83425283
Optim  1  iout: 1231/4000   time/tcpu:   0.89/4643.32   Opt:  6.71821690
Optim  1  iout: 1232/4000   time/tcpu:   0.89/4644.21   Opt:  6.84001875
Optim  1  iout: 1233/4000   time/tcpu:   0.88/4645.08   Opt:  6.81513166
Optim  1  iout: 1234/4000   time/tcpu:   0.88/4645.97   Opt:  6.75787306
Optim  1  iout: 1235/4000   time/tcpu:   0.89/4646.85   Opt:  6.80890131
Optim  1  iout: 1236/4000   time/tcpu:   0.88/4647.74   Opt:  6.81922579
Optim  1  iout: 1237/4000   time/tcpu:   0.88/4648.62   Opt:  6.75573063
Optim  1  iout: 1238/4000   time/tcpu:   0.89/4649.50   Opt:  6.83993244
Optim  1  iout: 1239/4000   time/tcpu:   0.90/4650.40   Opt:  6.85605383
Optim  1  iout: 1240/4000   time/tcpu:   0.88/4651.28   Opt:  6.88969135
Optim  1  iout: 1241/4000   time/tcpu:   0.87/4652.16   Opt:  6.79819870
Optim  1  iout: 1242/4000   time/tcpu:   0.87/4653.03   Opt:  6.84584284
Optim  1  iout: 1243/4000   time/tcpu:   0.89/4653.92   Opt:  6.75592947
Optim  1  iout: 1244/4000   time/tcpu:   0.88/4654.81   Opt:  6.84774208
Optim  1  iout: 1245/4000   time/tcpu:   0.90/4655.70   Opt:  6.79947281
Optim  1  iout: 1246/4000   time/tcpu:   0.89/4656.60   Opt:  6.76270628
Optim  1  iout: 1247/4000   time/tcpu:   0.88/4657.48   Opt:  6.77916145
Optim  1  iout: 1248/4000   time/tcpu:   0.88/4658.35   Opt:  6.79348230
Optim  1  iout: 1249/4000   time/tcpu:   0.89/4659.24   Opt:  6.77129316
Optim  1  iout: 1250/4000   time/tcpu:   0.88/4660.12   Opt:  6.74941730
Optim  1  iout: 1251/4000   time/tcpu:   0.87/4661.00   Opt:  6.79600096
Optim  1  iout: 1252/4000   time/tcpu:   0.89/4661.89   Opt:  6.78741503
Optim  1  iout: 1253/4000   time/tcpu:   0.88/4662.77   Opt:  6.82709169
Optim  1  iout: 1254/4000   time/tcpu:   0.88/4663.66   Opt:  6.77008200
Optim  1  iout: 1255/4000   time/tcpu:   0.87/4664.53   Opt:  6.82422018
Optim  1  iout: 1256/4000   time/tcpu:   0.89/4665.41   Opt:  6.83429003
Optim  1  iout: 1257/4000   time/tcpu:   0.88/4666.29   Opt:  6.78850508
Optim  1  iout: 1258/4000   time/tcpu:   0.73/4667.02   Opt:  6.90440416
Optim  1  iout: 1259/4000   time/tcpu:   0.70/4667.72   Opt:  6.78413391
Optim  1  iout: 1260/4000   time/tcpu:   0.78/4668.51   Opt:  6.77919006
Optim  1  iout: 1261/4000   time/tcpu:   0.88/4669.39   Opt:  6.77086449
Optim  1  iout: 1262/4000   time/tcpu:   0.88/4670.27   Opt:  6.80413198
Optim  1  iout: 1263/4000   time/tcpu:   0.89/4671.15   Opt:  6.81156921
Optim  1  iout: 1264/4000   time/tcpu:   0.89/4672.04   Opt:  6.85028553
Optim  1  iout: 1265/4000   time/tcpu:   0.90/4672.94   Opt:  6.80366898
Optim  1  iout: 1266/4000   time/tcpu:   0.90/4673.84   Opt:  6.80856943
Optim  1  iout: 1267/4000   time/tcpu:   0.87/4674.71   Opt:  6.84787798
Optim  1  iout: 1268/4000   time/tcpu:   0.89/4675.60   Opt:  6.82836342
Optim  1  iout: 1269/4000   time/tcpu:   0.89/4676.50   Opt:  6.81005621
Optim  1  iout: 1270/4000   time/tcpu:   0.87/4677.37   Opt:  6.82174301
Optim  1  iout: 1271/4000   time/tcpu:   0.89/4678.25   Opt:  6.74433279
Optim  1  iout: 1272/4000   time/tcpu:   0.88/4679.14   Opt:  6.79348564
Optim  1  iout: 1273/4000   time/tcpu:   0.88/4680.02   Opt:  6.75585365
Optim  1  iout: 1274/4000   time/tcpu:   0.87/4680.90   Opt:  6.83170938
Optim  1  iout: 1275/4000   time/tcpu:   0.89/4681.79   Opt:  6.80517149
Optim  1  iout: 1276/4000   time/tcpu:   0.88/4682.66   Opt:  6.78859568
Optim  1  iout: 1277/4000   time/tcpu:   0.88/4683.55   Opt:  6.79002619
Optim  1  iout: 1278/4000   time/tcpu:   0.88/4684.42   Opt:  6.78539848
Optim  1  iout: 1279/4000   time/tcpu:   0.88/4685.30   Opt:  6.78307199
Optim  1  iout: 1280/4000   time/tcpu:   0.88/4686.18   Opt:  6.77162409
Optim  1  iout: 1281/4000   time/tcpu:   0.88/4687.06   Opt:  6.82931757
Optim  1  iout: 1282/4000   time/tcpu:   0.89/4687.95   Opt:  6.85288286
Optim  1  iout: 1283/4000   time/tcpu:   0.87/4688.82   Opt:  6.86678791
Optim  1  iout: 1284/4000   time/tcpu:   0.89/4689.71   Opt:  6.79236937
Optim  1  iout: 1285/4000   time/tcpu:   0.86/4690.57   Opt:  6.82024431
Optim  1  iout: 1286/4000   time/tcpu:   0.89/4691.46   Opt:  6.85820913
Optim  1  iout: 1287/4000   time/tcpu:   0.89/4692.34   Opt:  6.77318668
Optim  1  iout: 1288/4000   time/tcpu:   0.88/4693.23   Opt:  6.81817865
Optim  1  iout: 1289/4000   time/tcpu:   0.87/4694.10   Opt:  6.83626509
Optim  1  iout: 1290/4000   time/tcpu:   0.88/4694.98   Opt:  6.81699657
Optim  1  iout: 1291/4000   time/tcpu:   0.88/4695.87   Opt:  6.81831694
Optim  1  iout: 1292/4000   time/tcpu:   0.89/4696.75   Opt:  6.80341291
Optim  1  iout: 1293/4000   time/tcpu:   0.89/4697.64   Opt:  6.76229477
Optim  1  iout: 1294/4000   time/tcpu:   0.88/4698.53   Opt:  6.77230263
Optim  1  iout: 1295/4000   time/tcpu:   0.88/4699.40   Opt:  6.79180908
Optim  1  iout: 1296/4000   time/tcpu:   0.89/4700.29   Opt:  6.78387308
Optim  1  iout: 1297/4000   time/tcpu:   0.88/4701.17   Opt:  6.87240839
Optim  1  iout: 1298/4000   time/tcpu:   0.88/4702.05   Opt:  6.80257702
Optim  1  iout: 1299/4000   time/tcpu:   0.88/4702.93   Opt:  6.75845623
Optim  1  iout: 1300/4000   time/tcpu:   0.89/4703.83   Opt:  6.73068476
Optim  1  iout: 1301/4000   time/tcpu:   0.88/4704.70   Opt:  6.75839806
Optim  1  iout: 1302/4000   time/tcpu:   0.90/4705.60   Opt:  6.79087400
Optim  1  iout: 1303/4000   time/tcpu:   0.87/4706.48   Opt:  6.74736786
Optim  1  iout: 1304/4000   time/tcpu:   0.89/4707.36   Opt:  6.78481674
Optim  1  iout: 1305/4000   time/tcpu:   0.89/4708.26   Opt:  6.79376459
Optim  1  iout: 1306/4000   time/tcpu:   0.87/4709.12   Opt:  6.77318668
Optim  1  iout: 1307/4000   time/tcpu:   0.90/4710.02   Opt:  6.79661703
Optim  1  iout: 1308/4000   time/tcpu:   0.89/4710.92   Opt:  6.81756735
Optim  1  iout: 1309/4000   time/tcpu:   0.88/4711.80   Opt:  6.87040997
Optim  1  iout: 1310/4000   time/tcpu:   0.89/4712.69   Opt:  6.79642296
Optim  1  iout: 1311/4000   time/tcpu:   0.87/4713.56   Opt:  6.76148033
Optim  1  iout: 1312/4000   time/tcpu:   0.87/4714.43   Opt:  6.75389242
Optim  1  iout: 1313/4000   time/tcpu:   0.88/4715.32   Opt:  6.79877806
Optim  1  iout: 1314/4000   time/tcpu:   0.88/4716.20   Opt:  6.80123758
Optim  1  iout: 1315/4000   time/tcpu:   0.88/4717.08   Opt:  6.83319950
Optim  1  iout: 1316/4000   time/tcpu:   0.89/4717.97   Opt:  6.80853510
Optim  1  iout: 1317/4000   time/tcpu:   0.88/4718.85   Opt:  6.75871372
Optim  1  iout: 1318/4000   time/tcpu:   0.88/4719.73   Opt:  6.81330681
Optim  1  iout: 1319/4000   time/tcpu:   0.88/4720.62   Opt:  6.69851780
Optim  1  iout: 1320/4000   time/tcpu:   0.88/4721.50   Opt:  6.77131271
Optim  1  iout: 1321/4000   time/tcpu:   0.89/4722.39   Opt:  6.82133675
Optim  1  iout: 1322/4000   time/tcpu:   0.88/4723.27   Opt:  6.86577034
Optim  1  iout: 1323/4000   time/tcpu:   0.89/4724.16   Opt:  6.78517294
Optim  1  iout: 1324/4000   time/tcpu:   0.88/4725.04   Opt:  6.86752033
Optim  1  iout: 1325/4000   time/tcpu:   0.88/4725.92   Opt:  6.75517178
Optim  1  iout: 1326/4000   time/tcpu:   0.89/4726.82   Opt:  6.83984661
Optim  1  iout: 1327/4000   time/tcpu:   0.87/4727.69   Opt:  6.78616428
Optim  1  iout: 1328/4000   time/tcpu:   0.88/4728.58   Opt:  6.86879396
Optim  1  iout: 1329/4000   time/tcpu:   0.87/4729.45   Opt:  6.88038015
Optim  1  iout: 1330/4000   time/tcpu:   0.88/4730.33   Opt:  6.82897854
Optim  1  iout: 1331/4000   time/tcpu:   0.87/4731.20   Opt:  6.89979553
Optim  1  iout: 1332/4000   time/tcpu:   0.90/4732.10   Opt:  6.72239065
Optim  1  iout: 1333/4000   time/tcpu:   0.89/4732.99   Opt:  6.82737780
Optim  1  iout: 1334/4000   time/tcpu:   0.89/4733.89   Opt:  6.79510450
Optim  1  iout: 1335/4000   time/tcpu:   0.87/4734.76   Opt:  6.82525969
Optim  1  iout: 1336/4000   time/tcpu:   0.88/4735.64   Opt:  6.66131687
Optim  1  iout: 1337/4000   time/tcpu:   0.89/4736.53   Opt:  6.76121473
Optim  1  iout: 1338/4000   time/tcpu:   0.88/4737.41   Opt:  6.83243132
Optim  1  iout: 1339/4000   time/tcpu:   0.89/4738.30   Opt:  6.81611347
Optim  1  iout: 1340/4000   time/tcpu:   0.88/4739.18   Opt:  6.78330660
Optim  1  iout: 1341/4000   time/tcpu:   0.88/4740.06   Opt:  6.77949572
Optim  1  iout: 1342/4000   time/tcpu:   0.89/4740.96   Opt:  6.78715134
Optim  1  iout: 1343/4000   time/tcpu:   0.89/4741.84   Opt:  6.81110430
Optim  1  iout: 1344/4000   time/tcpu:   0.88/4742.72   Opt:  6.82256365
Optim  1  iout: 1345/4000   time/tcpu:   0.89/4743.61   Opt:  6.78565550
Optim  1  iout: 1346/4000   time/tcpu:   0.88/4744.50   Opt:  6.81657028
Optim  1  iout: 1347/4000   time/tcpu:   0.89/4745.39   Opt:  6.77762890
Optim  1  iout: 1348/4000   time/tcpu:   0.89/4746.28   Opt:  6.76889181
Optim  1  iout: 1349/4000   time/tcpu:   0.89/4747.16   Opt:  6.73783016
Optim  1  iout: 1350/4000   time/tcpu:   0.89/4748.05   Opt:  6.78893089
Optim  1  iout: 1351/4000   time/tcpu:   0.89/4748.94   Opt:  6.80851889
Optim  1  iout: 1352/4000   time/tcpu:   0.89/4749.83   Opt:  6.74443340
Optim  1  iout: 1353/4000   time/tcpu:   0.89/4750.72   Opt:  6.83137894
Optim  1  iout: 1354/4000   time/tcpu:   0.86/4751.58   Opt:  6.86141109
Optim  1  iout: 1355/4000   time/tcpu:   0.88/4752.46   Opt:  6.76161146
Optim  1  iout: 1356/4000   time/tcpu:   0.89/4753.34   Opt:  6.87434530
Optim  1  iout: 1357/4000   time/tcpu:   0.88/4754.23   Opt:  6.81872272
Optim  1  iout: 1358/4000   time/tcpu:   0.89/4755.12   Opt:  6.78420496
Optim  1  iout: 1359/4000   time/tcpu:   0.88/4756.00   Opt:  6.75141907
Optim  1  iout: 1360/4000   time/tcpu:   0.89/4756.89   Opt:  6.81496382
Optim  1  iout: 1361/4000   time/tcpu:   0.89/4757.78   Opt:  6.76579285
Optim  1  iout: 1362/4000   time/tcpu:   0.89/4758.67   Opt:  6.83874273
Optim  1  iout: 1363/4000   time/tcpu:   0.89/4759.56   Opt:  6.75082016
Optim  1  iout: 1364/4000   time/tcpu:   0.87/4760.43   Opt:  6.71430206
Optim  1  iout: 1365/4000   time/tcpu:   0.89/4761.31   Opt:  6.77396011
Optim  1  iout: 1366/4000   time/tcpu:   0.88/4762.20   Opt:  6.79726648
Optim  1  iout: 1367/4000   time/tcpu:   0.90/4763.10   Opt:  6.83336115
Optim  1  iout: 1368/4000   time/tcpu:   0.89/4763.99   Opt:  6.84194326
Optim  1  iout: 1369/4000   time/tcpu:   0.85/4764.84   Opt:  6.82694054
Optim  1  iout: 1370/4000   time/tcpu:   0.88/4765.72   Opt:  6.78087807
Optim  1  iout: 1371/4000   time/tcpu:   0.90/4766.62   Opt:  6.78136635
Optim  1  iout: 1372/4000   time/tcpu:   0.88/4767.50   Opt:  6.77335167
Optim  1  iout: 1373/4000   time/tcpu:   0.89/4768.39   Opt:  6.78946781
Optim  1  iout: 1374/4000   time/tcpu:   0.89/4769.28   Opt:  6.81298542
Optim  1  iout: 1375/4000   time/tcpu:   0.89/4770.17   Opt:  6.80696964
Optim  1  iout: 1376/4000   time/tcpu:   0.90/4771.07   Opt:  6.76039696
Optim  1  iout: 1377/4000   time/tcpu:   0.88/4771.94   Opt:  6.80462837
Optim  1  iout: 1378/4000   time/tcpu:   0.87/4772.82   Opt:  6.84802818
Optim  1  iout: 1379/4000   time/tcpu:   0.89/4773.71   Opt:  6.82858610
Optim  1  iout: 1380/4000   time/tcpu:   0.87/4774.58   Opt:  6.79892778
Optim  1  iout: 1381/4000   time/tcpu:   0.88/4775.46   Opt:  6.79306698
Optim  1  iout: 1382/4000   time/tcpu:   0.87/4776.33   Opt:  6.79182339
Optim  1  iout: 1383/4000   time/tcpu:   0.89/4777.22   Opt:  6.87195587
Optim  1  iout: 1384/4000   time/tcpu:   0.88/4778.10   Opt:  6.81973362
Optim  1  iout: 1385/4000   time/tcpu:   0.88/4778.98   Opt:  6.76469707
Optim  1  iout: 1386/4000   time/tcpu:   0.88/4779.86   Opt:  6.79895449
Optim  1  iout: 1387/4000   time/tcpu:   0.89/4780.74   Opt:  6.76323938
Optim  1  iout: 1388/4000   time/tcpu:   0.87/4781.62   Opt:  6.74703789
Optim  1  iout: 1389/4000   time/tcpu:   0.88/4782.50   Opt:  6.91279268
Optim  1  iout: 1390/4000   time/tcpu:   0.89/4783.39   Opt:  6.83217096
Optim  1  iout: 1391/4000   time/tcpu:   0.88/4784.27   Opt:  6.80212975
Optim  1  iout: 1392/4000   time/tcpu:   0.88/4785.14   Opt:  6.85049915
Optim  1  iout: 1393/4000   time/tcpu:   0.89/4786.03   Opt:  6.75693941
Optim  1  iout: 1394/4000   time/tcpu:   0.89/4786.92   Opt:  6.78758192
Optim  1  iout: 1395/4000   time/tcpu:   0.88/4787.80   Opt:  6.80085945
Optim  1  iout: 1396/4000   time/tcpu:   0.90/4788.70   Opt:  6.78344727
Optim  1  iout: 1397/4000   time/tcpu:   0.89/4789.59   Opt:  6.89181471
Optim  1  iout: 1398/4000   time/tcpu:   0.88/4790.47   Opt:  6.85663176
Optim  1  iout: 1399/4000   time/tcpu:   0.88/4791.35   Opt:  6.80983114
Optim  1  iout: 1400/4000   time/tcpu:   0.89/4792.24   Opt:  6.72325182
Optim  1  iout: 1401/4000   time/tcpu:   0.88/4793.12   Opt:  6.82663965
Optim  1  iout: 1402/4000   time/tcpu:   0.88/4794.00   Opt:  6.82282829
Optim  1  iout: 1403/4000   time/tcpu:   0.89/4794.89   Opt:  6.77908802
Optim  1  iout: 1404/4000   time/tcpu:   0.88/4795.77   Opt:  6.84872055
Optim  1  iout: 1405/4000   time/tcpu:   0.88/4796.66   Opt:  6.87093973
Optim  1  iout: 1406/4000   time/tcpu:   0.89/4797.54   Opt:  6.85599995
Optim  1  iout: 1407/4000   time/tcpu:   0.88/4798.42   Opt:  6.82134581
Optim  1  iout: 1408/4000   time/tcpu:   0.88/4799.30   Opt:  6.76486349
Optim  1  iout: 1409/4000   time/tcpu:   0.88/4800.17   Opt:  6.77738571
Optim  1  iout: 1410/4000   time/tcpu:   0.88/4801.06   Opt:  6.80377960
Optim  1  iout: 1411/4000   time/tcpu:   0.89/4801.95   Opt:  6.75329304
Optim  1  iout: 1412/4000   time/tcpu:   0.87/4802.82   Opt:  6.83174515
Optim  1  iout: 1413/4000   time/tcpu:   0.90/4803.72   Opt:  6.82155275
Optim  1  iout: 1414/4000   time/tcpu:   0.90/4804.62   Opt:  6.82109928
Optim  1  iout: 1415/4000   time/tcpu:   0.89/4805.51   Opt:  6.87106419
Optim  1  iout: 1416/4000   time/tcpu:   0.87/4806.38   Opt:  6.79808855
Optim  1  iout: 1417/4000   time/tcpu:   0.89/4807.27   Opt:  6.77169466
Optim  1  iout: 1418/4000   time/tcpu:   0.89/4808.16   Opt:  6.85122442
Optim  1  iout: 1419/4000   time/tcpu:   0.88/4809.04   Opt:  6.85032463
Optim  1  iout: 1420/4000   time/tcpu:   0.89/4809.93   Opt:  6.83982611
Optim  1  iout: 1421/4000   time/tcpu:   0.88/4810.81   Opt:  6.84063482
Optim  1  iout: 1422/4000   time/tcpu:   0.89/4811.69   Opt:  6.81676674
Optim  1  iout: 1423/4000   time/tcpu:   0.90/4812.60   Opt:  6.82655334
Optim  1  iout: 1424/4000   time/tcpu:   0.89/4813.48   Opt:  6.75719547
Optim  1  iout: 1425/4000   time/tcpu:   0.89/4814.37   Opt:  6.89646292
Optim  1  iout: 1426/4000   time/tcpu:   0.88/4815.25   Opt:  6.80910158
Optim  1  iout: 1427/4000   time/tcpu:   0.90/4816.15   Opt:  6.80565119
Optim  1  iout: 1428/4000   time/tcpu:   0.88/4817.03   Opt:  6.76010752
Optim  1  iout: 1429/4000   time/tcpu:   0.90/4817.94   Opt:  6.83228683
Optim  1  iout: 1430/4000   time/tcpu:   0.89/4818.83   Opt:  6.84927559
Optim  1  iout: 1431/4000   time/tcpu:   0.88/4819.71   Opt:  6.90236807
Optim  1  iout: 1432/4000   time/tcpu:   0.89/4820.60   Opt:  6.78198147
Optim  1  iout: 1433/4000   time/tcpu:   0.87/4821.47   Opt:  6.82586050
Optim  1  iout: 1434/4000   time/tcpu:   0.89/4822.36   Opt:  6.77476931
Optim  1  iout: 1435/4000   time/tcpu:   0.86/4823.22   Opt:  6.82244110
Optim  1  iout: 1436/4000   time/tcpu:   0.89/4824.11   Opt:  6.79799318
Optim  1  iout: 1437/4000   time/tcpu:   0.88/4824.99   Opt:  6.83066225
Optim  1  iout: 1438/4000   time/tcpu:   0.89/4825.88   Opt:  6.79833126
Optim  1  iout: 1439/4000   time/tcpu:   0.90/4826.78   Opt:  6.83596611
Optim  1  iout: 1440/4000   time/tcpu:   0.88/4827.65   Opt:  6.81305075
Optim  1  iout: 1441/4000   time/tcpu:   0.88/4828.54   Opt:  6.80219746
Optim  1  iout: 1442/4000   time/tcpu:   0.89/4829.42   Opt:  6.80572081
Optim  1  iout: 1443/4000   time/tcpu:   0.89/4830.31   Opt:  6.78965139
Optim  1  iout: 1444/4000   time/tcpu:   0.89/4831.20   Opt:  6.82911444
Optim  1  iout: 1445/4000   time/tcpu:   0.86/4832.05   Opt:  6.82166100
Optim  1  iout: 1446/4000   time/tcpu:   0.88/4832.94   Opt:  6.83238268
Optim  1  iout: 1447/4000   time/tcpu:   0.89/4833.83   Opt:  6.83710289
Optim  1  iout: 1448/4000   time/tcpu:   0.86/4834.69   Opt:  6.79344463
Optim  1  iout: 1449/4000   time/tcpu:   0.87/4835.56   Opt:  6.76822090
Optim  1  iout: 1450/4000   time/tcpu:   0.88/4836.43   Opt:  6.83656693
Optim  1  iout: 1451/4000   time/tcpu:   0.89/4837.33   Opt:  6.79044056
Optim  1  iout: 1452/4000   time/tcpu:   0.87/4838.20   Opt:  6.78260469
Optim  1  iout: 1453/4000   time/tcpu:   0.89/4839.08   Opt:  6.78388262
Optim  1  iout: 1454/4000   time/tcpu:   0.89/4839.98   Opt:  6.90671730
Optim  1  iout: 1455/4000   time/tcpu:   0.88/4840.86   Opt:  6.75076818
Optim  1  iout: 1456/4000   time/tcpu:   0.88/4841.74   Opt:  6.71455097
Optim  1  iout: 1457/4000   time/tcpu:   0.88/4842.62   Opt:  6.76865911
Optim  1  iout: 1458/4000   time/tcpu:   0.88/4843.50   Opt:  6.83684778
Optim  1  iout: 1459/4000   time/tcpu:   0.89/4844.39   Opt:  6.77670670
Optim  1  iout: 1460/4000   time/tcpu:   0.90/4845.29   Opt:  6.84223938
Optim  1  iout: 1461/4000   time/tcpu:   0.88/4846.17   Opt:  6.82370138
Optim  1  iout: 1462/4000   time/tcpu:   0.89/4847.06   Opt:  6.86910963
Optim  1  iout: 1463/4000   time/tcpu:   0.89/4847.96   Opt:  6.79770994
Optim  1  iout: 1464/4000   time/tcpu:   0.88/4848.84   Opt:  6.87233877
Optim  1  iout: 1465/4000   time/tcpu:   0.89/4849.73   Opt:  6.80501556
Optim  1  iout: 1466/4000   time/tcpu:   0.88/4850.61   Opt:  6.83064795
Optim  1  iout: 1467/4000   time/tcpu:   0.88/4851.50   Opt:  6.77146864
Optim  1  iout: 1468/4000   time/tcpu:   0.87/4852.36   Opt:  6.71775579
Optim  1  iout: 1469/4000   time/tcpu:   0.89/4853.25   Opt:  6.75191069
Optim  1  iout: 1470/4000   time/tcpu:   0.88/4854.13   Opt:  6.80053043
Optim  1  iout: 1471/4000   time/tcpu:   0.89/4855.02   Opt:  6.87658119
Optim  1  iout: 1472/4000   time/tcpu:   0.88/4855.90   Opt:  6.84895229
Optim  1  iout: 1473/4000   time/tcpu:   0.89/4856.79   Opt:  6.71365499
Optim  1  iout: 1474/4000   time/tcpu:   0.87/4857.67   Opt:  6.84243345
Optim  1  iout: 1475/4000   time/tcpu:   0.89/4858.56   Opt:  6.76224089
Optim  1  iout: 1476/4000   time/tcpu:   0.90/4859.45   Opt:  6.77521896
Optim  1  iout: 1477/4000   time/tcpu:   0.88/4860.33   Opt:  6.84549141
Optim  1  iout: 1478/4000   time/tcpu:   0.89/4861.22   Opt:  6.87722969
Optim  1  iout: 1479/4000   time/tcpu:   0.89/4862.11   Opt:  6.87411547
Optim  1  iout: 1480/4000   time/tcpu:   0.89/4863.01   Opt:  6.84016132
Optim  1  iout: 1481/4000   time/tcpu:   0.88/4863.88   Opt:  6.82893515
Optim  1  iout: 1482/4000   time/tcpu:   0.88/4864.76   Opt:  6.82384586
Optim  1  iout: 1483/4000   time/tcpu:   0.88/4865.64   Opt:  6.83526850
Optim  1  iout: 1484/4000   time/tcpu:   0.89/4866.53   Opt:  6.75919819
Optim  1  iout: 1485/4000   time/tcpu:   0.89/4867.42   Opt:  6.79498148
Optim  1  iout: 1486/4000   time/tcpu:   0.88/4868.30   Opt:  6.79899359
Optim  1  iout: 1487/4000   time/tcpu:   0.90/4869.20   Opt:  6.87915421
Optim  1  iout: 1488/4000   time/tcpu:   0.87/4870.06   Opt:  6.83003283
Optim  1  iout: 1489/4000   time/tcpu:   0.89/4870.96   Opt:  6.83699608
Optim  1  iout: 1490/4000   time/tcpu:   0.89/4871.85   Opt:  6.84877968
Optim  1  iout: 1491/4000   time/tcpu:   0.89/4872.74   Opt:  6.84200954
Optim  1  iout: 1492/4000   time/tcpu:   0.87/4873.61   Opt:  6.78981686
Optim  1  iout: 1493/4000   time/tcpu:   0.86/4874.48   Opt:  6.81590605
Optim  1  iout: 1494/4000   time/tcpu:   0.88/4875.35   Opt:  6.90066814
Optim  1  iout: 1495/4000   time/tcpu:   0.88/4876.23   Opt:  6.82399893
Optim  1  iout: 1496/4000   time/tcpu:   0.88/4877.11   Opt:  6.76200199
Optim  1  iout: 1497/4000   time/tcpu:   0.89/4878.01   Opt:  6.84942770
Optim  1  iout: 1498/4000   time/tcpu:   0.88/4878.89   Opt:  6.95472860
Optim  1  iout: 1499/4000   time/tcpu:   0.87/4879.77   Opt:  6.74139357
Optim  1  iout: 1500/4000   time/tcpu:   0.88/4880.64   Opt:  6.74046373
Optim  1  iout: 1501/4000   time/tcpu:   0.89/4881.54   Opt:  6.79346561
Optim  1  iout: 1502/4000   time/tcpu:   0.88/4882.41   Opt:  6.79120922
Optim  1  iout: 1503/4000   time/tcpu:   0.88/4883.30   Opt:  6.72384977
Optim  1  iout: 1504/4000   time/tcpu:   0.88/4884.18   Opt:  6.83664036
Optim  1  iout: 1505/4000   time/tcpu:   0.87/4885.04   Opt:  6.80244064
Optim  1  iout: 1506/4000   time/tcpu:   0.90/4885.94   Opt:  6.82824898
Optim  1  iout: 1507/4000   time/tcpu:   0.88/4886.82   Opt:  6.84309864
Optim  1  iout: 1508/4000   time/tcpu:   0.88/4887.71   Opt:  6.76749897
Optim  1  iout: 1509/4000   time/tcpu:   0.88/4888.59   Opt:  6.73002338
Optim  1  iout: 1510/4000   time/tcpu:   0.88/4889.47   Opt:  6.83248472
Optim  1  iout: 1511/4000   time/tcpu:   0.87/4890.34   Opt:  6.82591391
Optim  1  iout: 1512/4000   time/tcpu:   0.87/4891.21   Opt:  6.89540625
Optim  1  iout: 1513/4000   time/tcpu:   0.88/4892.09   Opt:  6.85241699
Optim  1  iout: 1514/4000   time/tcpu:   0.89/4892.98   Opt:  6.79002666
Optim  1  iout: 1515/4000   time/tcpu:   0.89/4893.87   Opt:  6.81745148
Optim  1  iout: 1516/4000   time/tcpu:   0.88/4894.76   Opt:  6.86469984
Optim  1  iout: 1517/4000   time/tcpu:   0.89/4895.65   Opt:  6.85216045
Optim  1  iout: 1518/4000   time/tcpu:   0.88/4896.53   Opt:  6.80648232
Optim  1  iout: 1519/4000   time/tcpu:   0.90/4897.43   Opt:  6.81712008
Optim  1  iout: 1520/4000   time/tcpu:   0.88/4898.31   Opt:  6.76218367
Optim  1  iout: 1521/4000   time/tcpu:   0.89/4899.20   Opt:  6.73059464
Optim  1  iout: 1522/4000   time/tcpu:   0.88/4900.08   Opt:  6.76159334
Optim  1  iout: 1523/4000   time/tcpu:   0.88/4900.96   Opt:  6.80702066
Optim  1  iout: 1524/4000   time/tcpu:   0.88/4901.84   Opt:  6.81412697
Optim  1  iout: 1525/4000   time/tcpu:   0.88/4902.71   Opt:  6.81124687
Optim  1  iout: 1526/4000   time/tcpu:   0.90/4903.61   Opt:  6.86498737
Optim  1  iout: 1527/4000   time/tcpu:   0.89/4904.51   Opt:  6.86941624
Optim  1  iout: 1528/4000   time/tcpu:   0.89/4905.40   Opt:  6.90185452
Optim  1  iout: 1529/4000   time/tcpu:   0.85/4906.25   Opt:  6.84487867
Optim  1  iout: 1530/4000   time/tcpu:   0.88/4907.13   Opt:  6.77050114
Optim  1  iout: 1531/4000   time/tcpu:   0.89/4908.02   Opt:  6.81929779
Optim  1  iout: 1532/4000   time/tcpu:   0.88/4908.90   Opt:  6.79468155
Optim  1  iout: 1533/4000   time/tcpu:   0.88/4909.79   Opt:  6.75822926
Optim  1  iout: 1534/4000   time/tcpu:   0.89/4910.67   Opt:  6.82341719
Optim  1  iout: 1535/4000   time/tcpu:   0.90/4911.57   Opt:  6.83485126
Optim  1  iout: 1536/4000   time/tcpu:   0.89/4912.46   Opt:  6.76078796
Optim  1  iout: 1537/4000   time/tcpu:   0.89/4913.34   Opt:  6.89422703
Optim  1  iout: 1538/4000   time/tcpu:   0.87/4914.21   Opt:  6.79515314
Optim  1  iout: 1539/4000   time/tcpu:   0.88/4915.09   Opt:  6.86848783
Optim  1  iout: 1540/4000   time/tcpu:   0.90/4915.99   Opt:  6.77719641
Optim  1  iout: 1541/4000   time/tcpu:   0.89/4916.88   Opt:  6.79376554
Optim  1  iout: 1542/4000   time/tcpu:   0.89/4917.77   Opt:  6.77693701
Optim  1  iout: 1543/4000   time/tcpu:   0.89/4918.66   Opt:  6.80629396
Optim  1  iout: 1544/4000   time/tcpu:   0.90/4919.56   Opt:  6.81351757
Optim  1  iout: 1545/4000   time/tcpu:   0.89/4920.45   Opt:  6.80010986
Optim  1  iout: 1546/4000   time/tcpu:   0.88/4921.33   Opt:  6.82361412
Optim  1  iout: 1547/4000   time/tcpu:   0.88/4922.21   Opt:  6.73091125
Optim  1  iout: 1548/4000   time/tcpu:   0.88/4923.09   Opt:  6.78658819
Optim  1  iout: 1549/4000   time/tcpu:   0.89/4923.98   Opt:  6.75613832
Optim  1  iout: 1550/4000   time/tcpu:   0.88/4924.86   Opt:  6.83057499
Optim  1  iout: 1551/4000   time/tcpu:   0.88/4925.74   Opt:  6.78915024
Optim  1  iout: 1552/4000   time/tcpu:   0.87/4926.61   Opt:  6.82905579
Optim  1  iout: 1553/4000   time/tcpu:   0.88/4927.50   Opt:  6.73058605
Optim  1  iout: 1554/4000   time/tcpu:   0.90/4928.39   Opt:  6.81805277
Optim  1  iout: 1555/4000   time/tcpu:   0.88/4929.27   Opt:  6.78299046
Optim  1  iout: 1556/4000   time/tcpu:   0.87/4930.14   Opt:  6.74751663
Optim  1  iout: 1557/4000   time/tcpu:   0.89/4931.03   Opt:  6.83711910
Optim  1  iout: 1558/4000   time/tcpu:   0.89/4931.92   Opt:  6.79536533
Optim  1  iout: 1559/4000   time/tcpu:   0.89/4932.81   Opt:  6.80903006
Optim  1  iout: 1560/4000   time/tcpu:   0.88/4933.70   Opt:  6.80720234
Optim  1  iout: 1561/4000   time/tcpu:   0.89/4934.59   Opt:  6.79732847
Optim  1  iout: 1562/4000   time/tcpu:   0.89/4935.47   Opt:  6.81648779
Optim  1  iout: 1563/4000   time/tcpu:   0.88/4936.35   Opt:  6.84720802
Optim  1  iout: 1564/4000   time/tcpu:   0.88/4937.24   Opt:  6.73938513
Optim  1  iout: 1565/4000   time/tcpu:   0.88/4938.11   Opt:  6.84088802
Optim  1  iout: 1566/4000   time/tcpu:   0.88/4939.00   Opt:  6.79271793
Optim  1  iout: 1567/4000   time/tcpu:   0.90/4939.90   Opt:  6.79607582
Optim  1  iout: 1568/4000   time/tcpu:   0.88/4940.78   Opt:  6.73712015
Optim  1  iout: 1569/4000   time/tcpu:   0.89/4941.67   Opt:  6.78303337
Optim  1  iout: 1570/4000   time/tcpu:   0.88/4942.55   Opt:  6.78798723
Optim  1  iout: 1571/4000   time/tcpu:   0.89/4943.45   Opt:  6.75833797
Optim  1  iout: 1572/4000   time/tcpu:   0.90/4944.34   Opt:  6.82760525
Optim  1  iout: 1573/4000   time/tcpu:   0.88/4945.22   Opt:  6.73661709
Optim  1  iout: 1574/4000   time/tcpu:   0.88/4946.10   Opt:  6.73920393
Optim  1  iout: 1575/4000   time/tcpu:   0.88/4946.98   Opt:  6.80745029
Optim  1  iout: 1576/4000   time/tcpu:   0.87/4947.84   Opt:  6.78916168
Optim  1  iout: 1577/4000   time/tcpu:   0.88/4948.72   Opt:  6.78742647
Optim  1  iout: 1578/4000   time/tcpu:   0.90/4949.62   Opt:  6.74994230
Optim  1  iout: 1579/4000   time/tcpu:   0.88/4950.50   Opt:  6.82953548
Optim  1  iout: 1580/4000   time/tcpu:   0.88/4951.38   Opt:  6.82504606
Optim  1  iout: 1581/4000   time/tcpu:   0.89/4952.27   Opt:  6.81478834
Optim  1  iout: 1582/4000   time/tcpu:   0.89/4953.16   Opt:  6.77248859
Optim  1  iout: 1583/4000   time/tcpu:   0.89/4954.04   Opt:  6.79146767
Optim  1  iout: 1584/4000   time/tcpu:   0.88/4954.92   Opt:  6.82156944
Optim  1  iout: 1585/4000   time/tcpu:   0.87/4955.79   Opt:  6.81787014
Optim  1  iout: 1586/4000   time/tcpu:   0.88/4956.67   Opt:  6.72710466
Optim  1  iout: 1587/4000   time/tcpu:   0.89/4957.56   Opt:  6.82970524
Optim  1  iout: 1588/4000   time/tcpu:   0.88/4958.44   Opt:  6.81496859
Optim  1  iout: 1589/4000   time/tcpu:   0.89/4959.33   Opt:  6.71246099
Optim  1  iout: 1590/4000   time/tcpu:   0.87/4960.20   Opt:  6.87025690
Optim  1  iout: 1591/4000   time/tcpu:   0.88/4961.08   Opt:  6.80154276
Optim  1  iout: 1592/4000   time/tcpu:   0.88/4961.96   Opt:  6.76740074
Optim  1  iout: 1593/4000   time/tcpu:   0.89/4962.84   Opt:  6.82540560
Optim  1  iout: 1594/4000   time/tcpu:   0.89/4963.73   Opt:  6.80234480
Optim  1  iout: 1595/4000   time/tcpu:   0.86/4964.60   Opt:  6.77324724
Optim  1  iout: 1596/4000   time/tcpu:   0.87/4965.47   Opt:  6.82197189
Optim  1  iout: 1597/4000   time/tcpu:   0.72/4966.19   Opt:  6.80411768
Optim  1  iout: 1598/4000   time/tcpu:   0.71/4966.90   Opt:  6.82781172
Optim  1  iout: 1599/4000   time/tcpu:   0.81/4967.71   Opt:  6.72768831
Optim  1  iout: 1600/4000   time/tcpu:   0.88/4968.59   Opt:  6.86190414
Optim  1  iout: 1601/4000   time/tcpu:   0.87/4969.46   Opt:  6.80423594
Optim  1  iout: 1602/4000   time/tcpu:   0.88/4970.34   Opt:  6.83753395
Optim  1  iout: 1603/4000   time/tcpu:   0.89/4971.23   Opt:  6.81509686
Optim  1  iout: 1604/4000   time/tcpu:   0.87/4972.10   Opt:  6.77731466
Optim  1  iout: 1605/4000   time/tcpu:   0.87/4972.97   Opt:  6.79445505
Optim  1  iout: 1606/4000   time/tcpu:   0.89/4973.86   Opt:  6.77846336
Optim  1  iout: 1607/4000   time/tcpu:   0.89/4974.75   Opt:  6.77321148
Optim  1  iout: 1608/4000   time/tcpu:   0.87/4975.62   Opt:  6.75304985
Optim  1  iout: 1609/4000   time/tcpu:   0.89/4976.50   Opt:  6.78814125
Optim  1  iout: 1610/4000   time/tcpu:   0.89/4977.39   Opt:  6.87520456
Optim  1  iout: 1611/4000   time/tcpu:   0.89/4978.28   Opt:  6.80138493
Optim  1  iout: 1612/4000   time/tcpu:   0.88/4979.16   Opt:  6.81441879
Optim  1  iout: 1613/4000   time/tcpu:   0.87/4980.03   Opt:  6.79052258
Optim  1  iout: 1614/4000   time/tcpu:   0.89/4980.92   Opt:  6.84885693
Optim  1  iout: 1615/4000   time/tcpu:   0.88/4981.80   Opt:  6.83649302
Optim  1  iout: 1616/4000   time/tcpu:   0.88/4982.69   Opt:  6.80826521
Optim  1  iout: 1617/4000   time/tcpu:   0.89/4983.57   Opt:  6.81831551
Optim  1  iout: 1618/4000   time/tcpu:   0.88/4984.46   Opt:  6.77332735
Optim  1  iout: 1619/4000   time/tcpu:   0.88/4985.33   Opt:  6.78928614
Optim  1  iout: 1620/4000   time/tcpu:   0.88/4986.21   Opt:  6.79361153
Optim  1  iout: 1621/4000   time/tcpu:   0.88/4987.10   Opt:  6.84479427
Optim  1  iout: 1622/4000   time/tcpu:   0.89/4987.98   Opt:  6.79986382
Optim  1  iout: 1623/4000   time/tcpu:   0.90/4988.88   Opt:  6.81791210
Optim  1  iout: 1624/4000   time/tcpu:   0.88/4989.76   Opt:  6.82508278
Optim  1  iout: 1625/4000   time/tcpu:   0.88/4990.64   Opt:  6.79080153
Optim  1  iout: 1626/4000   time/tcpu:   0.90/4991.54   Opt:  6.72070503
Optim  1  iout: 1627/4000   time/tcpu:   0.88/4992.42   Opt:  6.85597849
Optim  1  iout: 1628/4000   time/tcpu:   0.88/4993.30   Opt:  6.85144043
Optim  1  iout: 1629/4000   time/tcpu:   0.89/4994.19   Opt:  6.79449034
Optim  1  iout: 1630/4000   time/tcpu:   0.90/4995.08   Opt:  6.81420898
Optim  1  iout: 1631/4000   time/tcpu:   0.89/4995.97   Opt:  6.80346203
Optim  1  iout: 1632/4000   time/tcpu:   0.88/4996.85   Opt:  6.70209599
Optim  1  iout: 1633/4000   time/tcpu:   0.89/4997.73   Opt:  6.73063660
Optim  1  iout: 1634/4000   time/tcpu:   0.88/4998.61   Opt:  6.87173319
Optim  1  iout: 1635/4000   time/tcpu:   0.89/4999.50   Opt:  6.77056170
Optim  1  iout: 1636/4000   time/tcpu:   0.88/5000.38   Opt:  6.82331944
Optim  1  iout: 1637/4000   time/tcpu:   0.89/5001.27   Opt:  6.75805092
Optim  1  iout: 1638/4000   time/tcpu:   0.89/5002.16   Opt:  6.83484745
Optim  1  iout: 1639/4000   time/tcpu:   0.88/5003.04   Opt:  6.73451662
Optim  1  iout: 1640/4000   time/tcpu:   0.88/5003.92   Opt:  6.80651999
Optim  1  iout: 1641/4000   time/tcpu:   0.90/5004.82   Opt:  6.81442356
Optim  1  iout: 1642/4000   time/tcpu:   0.91/5005.72   Opt:  6.76445627
Optim  1  iout: 1643/4000   time/tcpu:   0.89/5006.61   Opt:  6.84138203
Optim  1  iout: 1644/4000   time/tcpu:   0.87/5007.48   Opt:  6.84241581
Optim  1  iout: 1645/4000   time/tcpu:   0.89/5008.38   Opt:  6.73219490
Optim  1  iout: 1646/4000   time/tcpu:   0.88/5009.26   Opt:  6.78139734
Optim  1  iout: 1647/4000   time/tcpu:   0.88/5010.14   Opt:  6.85527658
Optim  1  iout: 1648/4000   time/tcpu:   0.88/5011.01   Opt:  6.78275919
Optim  1  iout: 1649/4000   time/tcpu:   0.89/5011.90   Opt:  6.78182411
Optim  1  iout: 1650/4000   time/tcpu:   0.88/5012.78   Opt:  6.73912191
Optim  1  iout: 1651/4000   time/tcpu:   0.88/5013.67   Opt:  6.77447462
Optim  1  iout: 1652/4000   time/tcpu:   0.88/5014.55   Opt:  6.80848217
Optim  1  iout: 1653/4000   time/tcpu:   0.87/5015.42   Opt:  6.83325291
Optim  1  iout: 1654/4000   time/tcpu:   0.88/5016.31   Opt:  6.84261227
Optim  1  iout: 1655/4000   time/tcpu:   0.90/5017.21   Opt:  6.78673553
Optim  1  iout: 1656/4000   time/tcpu:   0.88/5018.09   Opt:  6.80407143
Optim  1  iout: 1657/4000   time/tcpu:   0.89/5018.98   Opt:  6.72145224
Optim  1  iout: 1658/4000   time/tcpu:   0.89/5019.88   Opt:  6.80224514
Optim  1  iout: 1659/4000   time/tcpu:   0.87/5020.75   Opt:  6.81191349
Optim  1  iout: 1660/4000   time/tcpu:   0.87/5021.62   Opt:  6.80094242
Optim  1  iout: 1661/4000   time/tcpu:   0.90/5022.52   Opt:  6.81698036
Optim  1  iout: 1662/4000   time/tcpu:   0.89/5023.40   Opt:  6.76593018
Optim  1  iout: 1663/4000   time/tcpu:   0.88/5024.28   Opt:  6.76174355
Optim  1  iout: 1664/4000   time/tcpu:   0.88/5025.16   Opt:  6.73301029
Optim  1  iout: 1665/4000   time/tcpu:   0.87/5026.03   Opt:  6.83986330
Optim  1  iout: 1666/4000   time/tcpu:   0.89/5026.92   Opt:  6.77962208
Optim  1  iout: 1667/4000   time/tcpu:   0.89/5027.81   Opt:  6.74842072
Optim  1  iout: 1668/4000   time/tcpu:   0.89/5028.71   Opt:  6.83933973
Optim  1  iout: 1669/4000   time/tcpu:   0.89/5029.60   Opt:  6.75821972
Optim  1  iout: 1670/4000   time/tcpu:   0.88/5030.48   Opt:  6.82405043
Optim  1  iout: 1671/4000   time/tcpu:   0.86/5031.34   Opt:  6.78001451
Optim  1  iout: 1672/4000   time/tcpu:   0.88/5032.22   Opt:  6.86300802
Optim  1  iout: 1673/4000   time/tcpu:   0.88/5033.10   Opt:  6.78550863
Optim  1  iout: 1674/4000   time/tcpu:   0.89/5033.99   Opt:  6.82042170
Optim  1  iout: 1675/4000   time/tcpu:   0.89/5034.88   Opt:  6.80398321
Optim  1  iout: 1676/4000   time/tcpu:   0.89/5035.77   Opt:  6.78513098
Optim  1  iout: 1677/4000   time/tcpu:   0.89/5036.66   Opt:  6.85359669
Optim  1  iout: 1678/4000   time/tcpu:   0.89/5037.55   Opt:  6.86707258
Optim  1  iout: 1679/4000   time/tcpu:   0.90/5038.45   Opt:  6.83739853
Optim  1  iout: 1680/4000   time/tcpu:   0.89/5039.34   Opt:  6.80060959
Optim  1  iout: 1681/4000   time/tcpu:   0.87/5040.21   Opt:  6.75587511
Optim  1  iout: 1682/4000   time/tcpu:   0.89/5041.10   Opt:  6.79127121
Optim  1  iout: 1683/4000   time/tcpu:   0.89/5041.99   Opt:  6.81184673
Optim  1  iout: 1684/4000   time/tcpu:   0.89/5042.88   Opt:  6.82676744
Optim  1  iout: 1685/4000   time/tcpu:   0.89/5043.77   Opt:  6.82156515
Optim  1  iout: 1686/4000   time/tcpu:   0.89/5044.66   Opt:  6.77903366
Optim  1  iout: 1687/4000   time/tcpu:   0.89/5045.55   Opt:  6.80569172
Optim  1  iout: 1688/4000   time/tcpu:   0.86/5046.41   Opt:  6.76416969
Optim  1  iout: 1689/4000   time/tcpu:   0.89/5047.30   Opt:  6.74387932
Optim  1  iout: 1690/4000   time/tcpu:   0.90/5048.20   Opt:  6.77196884
Optim  1  iout: 1691/4000   time/tcpu:   0.89/5049.10   Opt:  6.77871799
Optim  1  iout: 1692/4000   time/tcpu:   0.88/5049.97   Opt:  6.86346817
Optim  1  iout: 1693/4000   time/tcpu:   0.89/5050.86   Opt:  6.82287121
Optim  1  iout: 1694/4000   time/tcpu:   0.86/5051.73   Opt:  6.80342674
Optim  1  iout: 1695/4000   time/tcpu:   0.87/5052.60   Opt:  6.78464174
Optim  1  iout: 1696/4000   time/tcpu:   0.89/5053.49   Opt:  6.82075453
Optim  1  iout: 1697/4000   time/tcpu:   0.88/5054.37   Opt:  6.77833366
Optim  1  iout: 1698/4000   time/tcpu:   0.88/5055.25   Opt:  6.76344156
Optim  1  iout: 1699/4000   time/tcpu:   0.88/5056.13   Opt:  6.84431934
Optim  1  iout: 1700/4000   time/tcpu:   0.88/5057.00   Opt:  6.79209328
Optim  1  iout: 1701/4000   time/tcpu:   0.90/5057.90   Opt:  6.75887442
Optim  1  iout: 1702/4000   time/tcpu:   0.89/5058.79   Opt:  6.79040527
Optim  1  iout: 1703/4000   time/tcpu:   0.88/5059.67   Opt:  6.77334166
Optim  1  iout: 1704/4000   time/tcpu:   0.89/5060.56   Opt:  6.80240726
Optim  1  iout: 1705/4000   time/tcpu:   0.88/5061.44   Opt:  6.83486509
Optim  1  iout: 1706/4000   time/tcpu:   0.89/5062.33   Opt:  6.86064339
Optim  1  iout: 1707/4000   time/tcpu:   0.90/5063.23   Opt:  6.82260466
Optim  1  iout: 1708/4000   time/tcpu:   0.89/5064.12   Opt:  6.86205769
Optim  1  iout: 1709/4000   time/tcpu:   0.89/5065.01   Opt:  6.79552364
Optim  1  iout: 1710/4000   time/tcpu:   0.87/5065.89   Opt:  6.90792227
Optim  1  iout: 1711/4000   time/tcpu:   0.89/5066.78   Opt:  6.84272861
Optim  1  iout: 1712/4000   time/tcpu:   0.90/5067.67   Opt:  6.82993078
Optim  1  iout: 1713/4000   time/tcpu:   0.88/5068.55   Opt:  6.70000076
Optim  1  iout: 1714/4000   time/tcpu:   0.88/5069.43   Opt:  6.84434748
Optim  1  iout: 1715/4000   time/tcpu:   0.88/5070.32   Opt:  6.83107519
Optim  1  iout: 1716/4000   time/tcpu:   0.89/5071.21   Opt:  6.85574198
Optim  1  iout: 1717/4000   time/tcpu:   0.86/5072.07   Opt:  6.78193712
Optim  1  iout: 1718/4000   time/tcpu:   0.89/5072.95   Opt:  6.83979082
Optim  1  iout: 1719/4000   time/tcpu:   0.88/5073.83   Opt:  6.82850647
Optim  1  iout: 1720/4000   time/tcpu:   0.89/5074.73   Opt:  6.78102446
Optim  1  iout: 1721/4000   time/tcpu:   0.88/5075.61   Opt:  6.83374405
Optim  1  iout: 1722/4000   time/tcpu:   0.89/5076.50   Opt:  6.80062723
Optim  1  iout: 1723/4000   time/tcpu:   0.88/5077.38   Opt:  6.82599401
Optim  1  iout: 1724/4000   time/tcpu:   0.89/5078.27   Opt:  6.74690628
Optim  1  iout: 1725/4000   time/tcpu:   0.87/5079.14   Opt:  6.81180668
Optim  1  iout: 1726/4000   time/tcpu:   0.88/5080.02   Opt:  6.75839043
Optim  1  iout: 1727/4000   time/tcpu:   0.87/5080.89   Opt:  6.76665449
Optim  1  iout: 1728/4000   time/tcpu:   0.88/5081.78   Opt:  6.80123377
Optim  1  iout: 1729/4000   time/tcpu:   0.89/5082.66   Opt:  6.75290251
Optim  1  iout: 1730/4000   time/tcpu:   0.90/5083.56   Opt:  6.79529619
Optim  1  iout: 1731/4000   time/tcpu:   0.88/5084.44   Opt:  6.74431896
Optim  1  iout: 1732/4000   time/tcpu:   0.88/5085.32   Opt:  6.82221270
Optim  1  iout: 1733/4000   time/tcpu:   0.89/5086.21   Opt:  6.84020662
Optim  1  iout: 1734/4000   time/tcpu:   0.87/5087.08   Opt:  6.80258894
Optim  1  iout: 1735/4000   time/tcpu:   0.90/5087.98   Opt:  6.79708099
Optim  1  iout: 1736/4000   time/tcpu:   0.88/5088.86   Opt:  6.77223778
Optim  1  iout: 1737/4000   time/tcpu:   0.89/5089.75   Opt:  6.84321499
Optim  1  iout: 1738/4000   time/tcpu:   0.88/5090.63   Opt:  6.73857594
Optim  1  iout: 1739/4000   time/tcpu:   0.89/5091.52   Opt:  6.71759462
Optim  1  iout: 1740/4000   time/tcpu:   0.89/5092.41   Opt:  6.81929922
Optim  1  iout: 1741/4000   time/tcpu:   0.89/5093.30   Opt:  6.83183575
Optim  1  iout: 1742/4000   time/tcpu:   0.90/5094.19   Opt:  6.77850246
Optim  1  iout: 1743/4000   time/tcpu:   0.89/5095.08   Opt:  6.77681446
Optim  1  iout: 1744/4000   time/tcpu:   0.89/5095.97   Opt:  6.72999907
Optim  1  iout: 1745/4000   time/tcpu:   0.91/5096.88   Opt:  6.85046768
Optim  1  iout: 1746/4000   time/tcpu:   0.88/5097.76   Opt:  6.86557484
Optim  1  iout: 1747/4000   time/tcpu:   0.88/5098.64   Opt:  6.78303957
Optim  1  iout: 1748/4000   time/tcpu:   0.89/5099.52   Opt:  6.79028606
Optim  1  iout: 1749/4000   time/tcpu:   0.89/5100.42   Opt:  6.79707813
Optim  1  iout: 1750/4000   time/tcpu:   0.88/5101.29   Opt:  6.80680990
Optim  1  iout: 1751/4000   time/tcpu:   0.89/5102.18   Opt:  6.87084675
Optim  1  iout: 1752/4000   time/tcpu:   0.86/5103.04   Opt:  6.73932219
Optim  1  iout: 1753/4000   time/tcpu:   0.88/5103.92   Opt:  6.77801561
Optim  1  iout: 1754/4000   time/tcpu:   0.88/5104.80   Opt:  6.79634571
Optim  1  iout: 1755/4000   time/tcpu:   0.88/5105.68   Opt:  6.79917479
Optim  1  iout: 1756/4000   time/tcpu:   0.88/5106.56   Opt:  6.82066441
Optim  1  iout: 1757/4000   time/tcpu:   0.89/5107.46   Opt:  6.75053787
Optim  1  iout: 1758/4000   time/tcpu:   0.89/5108.35   Opt:  6.78896666
Optim  1  iout: 1759/4000   time/tcpu:   0.88/5109.23   Opt:  6.75455999
Optim  1  iout: 1760/4000   time/tcpu:   0.88/5110.11   Opt:  6.80745745
Optim  1  iout: 1761/4000   time/tcpu:   0.90/5111.01   Opt:  6.77640438
Optim  1  iout: 1762/4000   time/tcpu:   0.90/5111.91   Opt:  6.79185152
Optim  1  iout: 1763/4000   time/tcpu:   0.90/5112.81   Opt:  6.75153637
Optim  1  iout: 1764/4000   time/tcpu:   0.87/5113.68   Opt:  6.78102922
Optim  1  iout: 1765/4000   time/tcpu:   0.88/5114.56   Opt:  6.80712318
Optim  1  iout: 1766/4000   time/tcpu:   0.89/5115.45   Opt:  6.85288668
Optim  1  iout: 1767/4000   time/tcpu:   0.89/5116.34   Opt:  6.82603264
Optim  1  iout: 1768/4000   time/tcpu:   0.88/5117.22   Opt:  6.77456236
Optim  1  iout: 1769/4000   time/tcpu:   0.88/5118.10   Opt:  6.79766417
Optim  1  iout: 1770/4000   time/tcpu:   0.88/5118.99   Opt:  6.83128786
Optim  1  iout: 1771/4000   time/tcpu:   0.89/5119.87   Opt:  6.83901882
Optim  1  iout: 1772/4000   time/tcpu:   0.88/5120.76   Opt:  6.79423428
Optim  1  iout: 1773/4000   time/tcpu:   0.89/5121.65   Opt:  6.79355192
Optim  1  iout: 1774/4000   time/tcpu:   0.88/5122.53   Opt:  6.83098555
Optim  1  iout: 1775/4000   time/tcpu:   0.88/5123.41   Opt:  6.77741861
Optim  1  iout: 1776/4000   time/tcpu:   0.88/5124.29   Opt:  6.70347309
Optim  1  iout: 1777/4000   time/tcpu:   0.87/5125.16   Opt:  6.83632803
Optim  1  iout: 1778/4000   time/tcpu:   0.89/5126.06   Opt:  6.83724499
Optim  1  iout: 1779/4000   time/tcpu:   0.89/5126.94   Opt:  6.79813766
Optim  1  iout: 1780/4000   time/tcpu:   0.89/5127.83   Opt:  6.80242586
Optim  1  iout: 1781/4000   time/tcpu:   0.89/5128.72   Opt:  6.83927631
Optim  1  iout: 1782/4000   time/tcpu:   0.89/5129.62   Opt:  6.83405399
Optim  1  iout: 1783/4000   time/tcpu:   0.89/5130.50   Opt:  6.81125832
Optim  1  iout: 1784/4000   time/tcpu:   0.88/5131.39   Opt:  6.79791594
Optim  1  iout: 1785/4000   time/tcpu:   0.87/5132.26   Opt:  6.79080057
Optim  1  iout: 1786/4000   time/tcpu:   0.88/5133.14   Opt:  6.79217434
Optim  1  iout: 1787/4000   time/tcpu:   0.89/5134.03   Opt:  6.80451775
Optim  1  iout: 1788/4000   time/tcpu:   0.90/5134.93   Opt:  6.76292372
Optim  1  iout: 1789/4000   time/tcpu:   0.87/5135.80   Opt:  6.85198259
Optim  1  iout: 1790/4000   time/tcpu:   0.89/5136.68   Opt:  6.74867201
Optim  1  iout: 1791/4000   time/tcpu:   0.88/5137.56   Opt:  6.84206152
Optim  1  iout: 1792/4000   time/tcpu:   0.89/5138.45   Opt:  6.76359558
Optim  1  iout: 1793/4000   time/tcpu:   0.88/5139.33   Opt:  6.78729868
Optim  1  iout: 1794/4000   time/tcpu:   0.88/5140.22   Opt:  6.81101656
Optim  1  iout: 1795/4000   time/tcpu:   0.88/5141.09   Opt:  6.81180573
Optim  1  iout: 1796/4000   time/tcpu:   0.89/5141.98   Opt:  6.77555275
Optim  1  iout: 1797/4000   time/tcpu:   0.89/5142.87   Opt:  6.80977154
Optim  1  iout: 1798/4000   time/tcpu:   0.89/5143.76   Opt:  6.79047060
Optim  1  iout: 1799/4000   time/tcpu:   0.87/5144.63   Opt:  6.78331423
Optim  1  iout: 1800/4000   time/tcpu:   0.88/5145.50   Opt:  6.78771210
Optim  1  iout: 1801/4000   time/tcpu:   0.90/5146.40   Opt:  6.75941229
Optim  1  iout: 1802/4000   time/tcpu:   0.89/5147.30   Opt:  6.80192137
Optim  1  iout: 1803/4000   time/tcpu:   0.89/5148.19   Opt:  6.88713074
Optim  1  iout: 1804/4000   time/tcpu:   0.89/5149.08   Opt:  6.80416393
Optim  1  iout: 1805/4000   time/tcpu:   0.88/5149.96   Opt:  6.79051161
Optim  1  iout: 1806/4000   time/tcpu:   0.89/5150.86   Opt:  6.75750589
Optim  1  iout: 1807/4000   time/tcpu:   0.88/5151.73   Opt:  6.73809195
Optim  1  iout: 1808/4000   time/tcpu:   0.89/5152.62   Opt:  6.78930283
Optim  1  iout: 1809/4000   time/tcpu:   0.89/5153.52   Opt:  6.82312775
Optim  1  iout: 1810/4000   time/tcpu:   0.90/5154.41   Opt:  6.76999617
Optim  1  iout: 1811/4000   time/tcpu:   0.89/5155.30   Opt:  6.76361895
Optim  1  iout: 1812/4000   time/tcpu:   0.88/5156.18   Opt:  6.83719778
Optim  1  iout: 1813/4000   time/tcpu:   0.87/5157.05   Opt:  6.80961275
Optim  1  iout: 1814/4000   time/tcpu:   0.87/5157.93   Opt:  6.77867126
Optim  1  iout: 1815/4000   time/tcpu:   0.88/5158.80   Opt:  6.78073168
Optim  1  iout: 1816/4000   time/tcpu:   0.87/5159.67   Opt:  6.83372164
Optim  1  iout: 1817/4000   time/tcpu:   0.88/5160.56   Opt:  6.72318554
Optim  1  iout: 1818/4000   time/tcpu:   0.87/5161.43   Opt:  6.79235554
Optim  1  iout: 1819/4000   time/tcpu:   0.85/5162.28   Opt:  6.86996603
Optim  1  iout: 1820/4000   time/tcpu:   0.88/5163.16   Opt:  6.84073257
Optim  1  iout: 1821/4000   time/tcpu:   0.90/5164.06   Opt:  6.82002497
Optim  1  iout: 1822/4000   time/tcpu:   0.88/5164.94   Opt:  6.77963305
Optim  1  iout: 1823/4000   time/tcpu:   0.89/5165.83   Opt:  6.75025749
Optim  1  iout: 1824/4000   time/tcpu:   0.88/5166.71   Opt:  6.81665039
Optim  1  iout: 1825/4000   time/tcpu:   0.88/5167.59   Opt:  6.75084543
Optim  1  iout: 1826/4000   time/tcpu:   0.87/5168.46   Opt:  6.86110353
Optim  1  iout: 1827/4000   time/tcpu:   0.88/5169.35   Opt:  6.68190145
Optim  1  iout: 1828/4000   time/tcpu:   0.88/5170.23   Opt:  6.82744026
Optim  1  iout: 1829/4000   time/tcpu:   0.89/5171.11   Opt:  6.82812977
Optim  1  iout: 1830/4000   time/tcpu:   0.89/5172.00   Opt:  6.82167578
Optim  1  iout: 1831/4000   time/tcpu:   0.88/5172.88   Opt:  6.82621765
Optim  1  iout: 1832/4000   time/tcpu:   0.89/5173.76   Opt:  6.85558033
Optim  1  iout: 1833/4000   time/tcpu:   0.88/5174.65   Opt:  6.78734493
Optim  1  iout: 1834/4000   time/tcpu:   0.89/5175.54   Opt:  6.75812292
Optim  1  iout: 1835/4000   time/tcpu:   0.89/5176.42   Opt:  6.82712698
Optim  1  iout: 1836/4000   time/tcpu:   0.89/5177.32   Opt:  6.81761932
Optim  1  iout: 1837/4000   time/tcpu:   0.90/5178.22   Opt:  6.76935959
Optim  1  iout: 1838/4000   time/tcpu:   0.88/5179.10   Opt:  6.86011600
Optim  1  iout: 1839/4000   time/tcpu:   0.88/5179.98   Opt:  6.82101583
Optim  1  iout: 1840/4000   time/tcpu:   0.88/5180.86   Opt:  6.82063389
Optim  1  iout: 1841/4000   time/tcpu:   0.87/5181.73   Opt:  6.72341871
Optim  1  iout: 1842/4000   time/tcpu:   0.90/5182.63   Opt:  6.79895973
Optim  1  iout: 1843/4000   time/tcpu:   0.88/5183.51   Opt:  6.87769985
Optim  1  iout: 1844/4000   time/tcpu:   0.87/5184.38   Opt:  6.78094196
Optim  1  iout: 1845/4000   time/tcpu:   0.88/5185.26   Opt:  6.82433271
Optim  1  iout: 1846/4000   time/tcpu:   0.91/5186.17   Opt:  6.82065248
Optim  1  iout: 1847/4000   time/tcpu:   0.89/5187.06   Opt:  6.78577805
Optim  1  iout: 1848/4000   time/tcpu:   0.89/5187.94   Opt:  6.80500650
Optim  1  iout: 1849/4000   time/tcpu:   0.87/5188.81   Opt:  6.81024694
Optim  1  iout: 1850/4000   time/tcpu:   0.88/5189.70   Opt:  6.82465410
Optim  1  iout: 1851/4000   time/tcpu:   0.87/5190.57   Opt:  6.84675455
Optim  1  iout: 1852/4000   time/tcpu:   0.88/5191.45   Opt:  6.82251453
Optim  1  iout: 1853/4000   time/tcpu:   0.89/5192.34   Opt:  6.83489180
Optim  1  iout: 1854/4000   time/tcpu:   0.88/5193.22   Opt:  6.82447910
Optim  1  iout: 1855/4000   time/tcpu:   0.89/5194.11   Opt:  6.83322620
Optim  1  iout: 1856/4000   time/tcpu:   0.87/5194.98   Opt:  6.75994015
Optim  1  iout: 1857/4000   time/tcpu:   0.89/5195.87   Opt:  6.77728510
Optim  1  iout: 1858/4000   time/tcpu:   0.88/5196.75   Opt:  6.78959608
Optim  1  iout: 1859/4000   time/tcpu:   0.88/5197.63   Opt:  6.72471380
Optim  1  iout: 1860/4000   time/tcpu:   0.89/5198.52   Opt:  6.77590895
Optim  1  iout: 1861/4000   time/tcpu:   0.89/5199.40   Opt:  6.79808807
Optim  1  iout: 1862/4000   time/tcpu:   0.90/5200.30   Opt:  6.80102158
Optim  1  iout: 1863/4000   time/tcpu:   0.87/5201.17   Opt:  6.78087616
Optim  1  iout: 1864/4000   time/tcpu:   0.89/5202.06   Opt:  6.82444715
Optim  1  iout: 1865/4000   time/tcpu:   0.89/5202.95   Opt:  6.79602718
Optim  1  iout: 1866/4000   time/tcpu:   0.90/5203.85   Opt:  6.79984283
Optim  1  iout: 1867/4000   time/tcpu:   0.89/5204.73   Opt:  6.86523294
Optim  1  iout: 1868/4000   time/tcpu:   0.88/5205.61   Opt:  6.84265089
Optim  1  iout: 1869/4000   time/tcpu:   0.89/5206.50   Opt:  6.83303452
Optim  1  iout: 1870/4000   time/tcpu:   0.89/5207.39   Opt:  6.80396080
Optim  1  iout: 1871/4000   time/tcpu:   0.89/5208.28   Opt:  6.76982498
Optim  1  iout: 1872/4000   time/tcpu:   0.88/5209.16   Opt:  6.65795279
Optim  1  iout: 1873/4000   time/tcpu:   0.89/5210.04   Opt:  6.80906248
Optim  1  iout: 1874/4000   time/tcpu:   0.89/5210.93   Opt:  6.82850075
Optim  1  iout: 1875/4000   time/tcpu:   0.88/5211.81   Opt:  6.80455780
Optim  1  iout: 1876/4000   time/tcpu:   0.88/5212.70   Opt:  6.89527941
Optim  1  iout: 1877/4000   time/tcpu:   0.89/5213.58   Opt:  6.80570030
Optim  1  iout: 1878/4000   time/tcpu:   0.89/5214.47   Opt:  6.82376623
Optim  1  iout: 1879/4000   time/tcpu:   0.88/5215.35   Opt:  6.84326553
Optim  1  iout: 1880/4000   time/tcpu:   0.90/5216.25   Opt:  6.74377251
Optim  1  iout: 1881/4000   time/tcpu:   0.89/5217.14   Opt:  6.84002304
Optim  1  iout: 1882/4000   time/tcpu:   0.89/5218.03   Opt:  6.80659389
Optim  1  iout: 1883/4000   time/tcpu:   0.88/5218.92   Opt:  6.77775764
Optim  1  iout: 1884/4000   time/tcpu:   0.89/5219.80   Opt:  6.79636335
Optim  1  iout: 1885/4000   time/tcpu:   0.90/5220.70   Opt:  6.83891010
Optim  1  iout: 1886/4000   time/tcpu:   0.87/5221.57   Opt:  6.76868153
Optim  1  iout: 1887/4000   time/tcpu:   0.90/5222.47   Opt:  6.87596083
Optim  1  iout: 1888/4000   time/tcpu:   0.87/5223.34   Opt:  6.89532614
Optim  1  iout: 1889/4000   time/tcpu:   0.89/5224.23   Opt:  6.83842373
Optim  1  iout: 1890/4000   time/tcpu:   0.88/5225.11   Opt:  6.87194586
Optim  1  iout: 1891/4000   time/tcpu:   0.89/5226.01   Opt:  6.82444239
Optim  1  iout: 1892/4000   time/tcpu:   0.88/5226.89   Opt:  6.75342178
Optim  1  iout: 1893/4000   time/tcpu:   0.88/5227.76   Opt:  6.87997532
Optim  1  iout: 1894/4000   time/tcpu:   0.88/5228.65   Opt:  6.80317879
Optim  1  iout: 1895/4000   time/tcpu:   0.88/5229.53   Opt:  6.80320978
Optim  1  iout: 1896/4000   time/tcpu:   0.88/5230.41   Opt:  6.77103519
Optim  1  iout: 1897/4000   time/tcpu:   0.89/5231.30   Opt:  6.90435028
Optim  1  iout: 1898/4000   time/tcpu:   0.88/5232.18   Opt:  6.81052637
Optim  1  iout: 1899/4000   time/tcpu:   0.87/5233.06   Opt:  6.76853848
Optim  1  iout: 1900/4000   time/tcpu:   0.85/5233.91   Opt:  6.86526585
Optim  1  iout: 1901/4000   time/tcpu:   0.88/5234.79   Opt:  6.76249027
Optim  1  iout: 1902/4000   time/tcpu:   0.87/5235.66   Opt:  6.70208836
Optim  1  iout: 1903/4000   time/tcpu:   0.87/5236.53   Opt:  6.78516102
Optim  1  iout: 1904/4000   time/tcpu:   0.88/5237.41   Opt:  6.80238771
Optim  1  iout: 1905/4000   time/tcpu:   0.88/5238.29   Opt:  6.79159594
Optim  1  iout: 1906/4000   time/tcpu:   0.89/5239.18   Opt:  6.83799410
Optim  1  iout: 1907/4000   time/tcpu:   0.90/5240.08   Opt:  6.81504965
Optim  1  iout: 1908/4000   time/tcpu:   0.89/5240.97   Opt:  6.81606865
Optim  1  iout: 1909/4000   time/tcpu:   0.89/5241.86   Opt:  6.79610252
Optim  1  iout: 1910/4000   time/tcpu:   0.90/5242.75   Opt:  6.79435825
Optim  1  iout: 1911/4000   time/tcpu:   0.89/5243.64   Opt:  6.81141233
Optim  1  iout: 1912/4000   time/tcpu:   0.90/5244.54   Opt:  6.72559786
Optim  1  iout: 1913/4000   time/tcpu:   0.87/5245.42   Opt:  6.81184196
Optim  1  iout: 1914/4000   time/tcpu:   0.88/5246.29   Opt:  6.76424789
Optim  1  iout: 1915/4000   time/tcpu:   0.88/5247.18   Opt:  6.71918535
Optim  1  iout: 1916/4000   time/tcpu:   0.88/5248.06   Opt:  6.83750677
Optim  1  iout: 1917/4000   time/tcpu:   0.89/5248.94   Opt:  6.79003525
Optim  1  iout: 1918/4000   time/tcpu:   0.90/5249.85   Opt:  6.84110785
Optim  1  iout: 1919/4000   time/tcpu:   0.88/5250.73   Opt:  6.88540506
Optim  1  iout: 1920/4000   time/tcpu:   0.87/5251.60   Opt:  6.87815285
Optim  1  iout: 1921/4000   time/tcpu:   0.89/5252.50   Opt:  6.88034201
Optim  1  iout: 1922/4000   time/tcpu:   0.87/5253.37   Opt:  6.82445621
Optim  1  iout: 1923/4000   time/tcpu:   0.90/5254.26   Opt:  6.83720684
Optim  1  iout: 1924/4000   time/tcpu:   0.89/5255.15   Opt:  6.83942270
Optim  1  iout: 1925/4000   time/tcpu:   0.90/5256.05   Opt:  6.69968748
Optim  1  iout: 1926/4000   time/tcpu:   0.88/5256.92   Opt:  6.84699297
Optim  1  iout: 1927/4000   time/tcpu:   0.89/5257.81   Opt:  6.83659983
Optim  1  iout: 1928/4000   time/tcpu:   0.88/5258.69   Opt:  6.88435268
Optim  1  iout: 1929/4000   time/tcpu:   0.87/5259.56   Opt:  6.78871965
Optim  1  iout: 1930/4000   time/tcpu:   0.88/5260.44   Opt:  6.78134871
Optim  1  iout: 1931/4000   time/tcpu:   0.87/5261.31   Opt:  6.77621794
Optim  1  iout: 1932/4000   time/tcpu:   0.88/5262.19   Opt:  6.80564165
Optim  1  iout: 1933/4000   time/tcpu:   0.89/5263.08   Opt:  6.77423048
Optim  1  iout: 1934/4000   time/tcpu:   0.86/5263.93   Opt:  6.76456833
Optim  1  iout: 1935/4000   time/tcpu:   0.71/5264.64   Opt:  6.69166327
Optim  1  iout: 1936/4000   time/tcpu:   0.71/5265.35   Opt:  6.89047718
Optim  1  iout: 1937/4000   time/tcpu:   0.86/5266.21   Opt:  6.85775518
Optim  1  iout: 1938/4000   time/tcpu:   0.89/5267.10   Opt:  6.83166599
Optim  1  iout: 1939/4000   time/tcpu:   0.88/5267.98   Opt:  6.77099800
Optim  1  iout: 1940/4000   time/tcpu:   0.87/5268.85   Opt:  6.75160742
Optim  1  iout: 1941/4000   time/tcpu:   0.89/5269.73   Opt:  6.82908344
Optim  1  iout: 1942/4000   time/tcpu:   0.88/5270.62   Opt:  6.74411440
Optim  1  iout: 1943/4000   time/tcpu:   0.87/5271.48   Opt:  6.86656666
Optim  1  iout: 1944/4000   time/tcpu:   0.90/5272.38   Opt:  6.81829739
Optim  1  iout: 1945/4000   time/tcpu:   0.89/5273.27   Opt:  6.77949619
Optim  1  iout: 1946/4000   time/tcpu:   0.88/5274.15   Opt:  6.81803942
Optim  1  iout: 1947/4000   time/tcpu:   0.90/5275.05   Opt:  6.80275106
Optim  1  iout: 1948/4000   time/tcpu:   0.89/5275.94   Opt:  6.78878832
Optim  1  iout: 1949/4000   time/tcpu:   0.87/5276.81   Opt:  6.72771454
Optim  1  iout: 1950/4000   time/tcpu:   0.89/5277.70   Opt:  6.87554455
Optim  1  iout: 1951/4000   time/tcpu:   0.89/5278.59   Opt:  6.76488733
Optim  1  iout: 1952/4000   time/tcpu:   0.88/5279.47   Opt:  6.76195860
Optim  1  iout: 1953/4000   time/tcpu:   0.89/5280.35   Opt:  6.88438845
Optim  1  iout: 1954/4000   time/tcpu:   0.88/5281.24   Opt:  6.83700848
Optim  1  iout: 1955/4000   time/tcpu:   0.88/5282.12   Opt:  6.71978998
Optim  1  iout: 1956/4000   time/tcpu:   0.89/5283.01   Opt:  6.71746063
Optim  1  iout: 1957/4000   time/tcpu:   0.88/5283.89   Opt:  6.85465431
Optim  1  iout: 1958/4000   time/tcpu:   0.88/5284.78   Opt:  6.75823736
Optim  1  iout: 1959/4000   time/tcpu:   0.88/5285.66   Opt:  6.85583782
Optim  1  iout: 1960/4000   time/tcpu:   0.88/5286.54   Opt:  6.84363699
Optim  1  iout: 1961/4000   time/tcpu:   0.87/5287.41   Opt:  6.80546093
Optim  1  iout: 1962/4000   time/tcpu:   0.89/5288.31   Opt:  6.82548428
Optim  1  iout: 1963/4000   time/tcpu:   0.88/5289.19   Opt:  6.80008554
Optim  1  iout: 1964/4000   time/tcpu:   0.88/5290.07   Opt:  6.82520914
Optim  1  iout: 1965/4000   time/tcpu:   0.88/5290.95   Opt:  6.81003618
Optim  1  iout: 1966/4000   time/tcpu:   0.89/5291.84   Opt:  6.82640648
Optim  1  iout: 1967/4000   time/tcpu:   0.89/5292.73   Opt:  6.73590040
Optim  1  iout: 1968/4000   time/tcpu:   0.89/5293.62   Opt:  6.85941076
Optim  1  iout: 1969/4000   time/tcpu:   0.88/5294.50   Opt:  6.78956032
Optim  1  iout: 1970/4000   time/tcpu:   0.88/5295.37   Opt:  6.74507523
Optim  1  iout: 1971/4000   time/tcpu:   0.88/5296.25   Opt:  6.92338181
Optim  1  iout: 1972/4000   time/tcpu:   0.88/5297.12   Opt:  6.85750580
Optim  1  iout: 1973/4000   time/tcpu:   0.89/5298.01   Opt:  6.82460642
Optim  1  iout: 1974/4000   time/tcpu:   0.87/5298.88   Opt:  6.79691505
Optim  1  iout: 1975/4000   time/tcpu:   0.88/5299.77   Opt:  6.87167883
Optim  1  iout: 1976/4000   time/tcpu:   0.86/5300.63   Opt:  6.82409668
Optim  1  iout: 1977/4000   time/tcpu:   0.88/5301.51   Opt:  6.83265591
Optim  1  iout: 1978/4000   time/tcpu:   0.89/5302.40   Opt:  6.81951094
Optim  1  iout: 1979/4000   time/tcpu:   0.88/5303.28   Opt:  6.74048662
Optim  1  iout: 1980/4000   time/tcpu:   0.89/5304.17   Opt:  6.87069082
Optim  1  iout: 1981/4000   time/tcpu:   0.88/5305.05   Opt:  6.80028486
Optim  1  iout: 1982/4000   time/tcpu:   0.89/5305.94   Opt:  6.75409889
Optim  1  iout: 1983/4000   time/tcpu:   0.88/5306.82   Opt:  6.79923868
Optim  1  iout: 1984/4000   time/tcpu:   0.89/5307.71   Opt:  6.83915567
Optim  1  iout: 1985/4000   time/tcpu:   0.89/5308.60   Opt:  6.79353333
Optim  1  iout: 1986/4000   time/tcpu:   0.88/5309.48   Opt:  6.79213667
Optim  1  iout: 1987/4000   time/tcpu:   0.89/5310.37   Opt:  6.76607323
Optim  1  iout: 1988/4000   time/tcpu:   0.86/5311.23   Opt:  6.76655769
Optim  1  iout: 1989/4000   time/tcpu:   0.88/5312.11   Opt:  6.86659431
Optim  1  iout: 1990/4000   time/tcpu:   0.88/5312.99   Opt:  6.75642872
Optim  1  iout: 1991/4000   time/tcpu:   0.88/5313.88   Opt:  6.83598423
Optim  1  iout: 1992/4000   time/tcpu:   0.89/5314.76   Opt:  6.80192757
Optim  1  iout: 1993/4000   time/tcpu:   0.88/5315.64   Opt:  6.82125616
Optim  1  iout: 1994/4000   time/tcpu:   0.88/5316.52   Opt:  6.81152582
Optim  1  iout: 1995/4000   time/tcpu:   0.88/5317.40   Opt:  6.78610039
Optim  1  iout: 1996/4000   time/tcpu:   0.87/5318.27   Opt:  6.79465532
Optim  1  iout: 1997/4000   time/tcpu:   0.90/5319.17   Opt:  6.81248331
Optim  1  iout: 1998/4000   time/tcpu:   0.90/5320.06   Opt:  6.75944328
Optim  1  iout: 1999/4000   time/tcpu:   0.90/5320.96   Opt:  6.80417871
Optim  1  iout: 2000/4000   time/tcpu:   0.88/5321.84   Opt:  6.78028631
Optim  1  iout: 2001/4000   time/tcpu:   0.87/5322.71   Opt:  6.80615139
Optim  1  iout: 2002/4000   time/tcpu:   0.88/5323.60   Opt:  6.81761742
Optim  1  iout: 2003/4000   time/tcpu:   0.88/5324.48   Opt:  6.76785374
Optim  1  iout: 2004/4000   time/tcpu:   0.88/5325.36   Opt:  6.84463120
Optim  1  iout: 2005/4000   time/tcpu:   0.88/5326.25   Opt:  6.84857607
Optim  1  iout: 2006/4000   time/tcpu:   0.89/5327.14   Opt:  6.90397692
Optim  1  iout: 2007/4000   time/tcpu:   0.89/5328.03   Opt:  6.86804581
Optim  1  iout: 2008/4000   time/tcpu:   0.88/5328.90   Opt:  6.80316925
Optim  1  iout: 2009/4000   time/tcpu:   0.90/5329.80   Opt:  6.75868464
Optim  1  iout: 2010/4000   time/tcpu:   0.88/5330.68   Opt:  6.89038801
Optim  1  iout: 2011/4000   time/tcpu:   0.88/5331.56   Opt:  6.81481838
Optim  1  iout: 2012/4000   time/tcpu:   0.89/5332.45   Opt:  6.82609034
Optim  1  iout: 2013/4000   time/tcpu:   0.88/5333.32   Opt:  6.78073597
Optim  1  iout: 2014/4000   time/tcpu:   0.89/5334.22   Opt:  6.81999493
Optim  1  iout: 2015/4000   time/tcpu:   0.89/5335.10   Opt:  6.81890917
Optim  1  iout: 2016/4000   time/tcpu:   0.89/5335.99   Opt:  6.79677057
Optim  1  iout: 2017/4000   time/tcpu:   0.88/5336.87   Opt:  6.81604099
Optim  1  iout: 2018/4000   time/tcpu:   0.89/5337.76   Opt:  6.76842976
Optim  1  iout: 2019/4000   time/tcpu:   0.87/5338.64   Opt:  6.79565048
Optim  1  iout: 2020/4000   time/tcpu:   0.89/5339.52   Opt:  6.83712196
Optim  1  iout: 2021/4000   time/tcpu:   0.87/5340.40   Opt:  6.80824661
Optim  1  iout: 2022/4000   time/tcpu:   0.89/5341.29   Opt:  6.88669205
Optim  1  iout: 2023/4000   time/tcpu:   0.91/5342.19   Opt:  6.73163462
Optim  1  iout: 2024/4000   time/tcpu:   0.88/5343.07   Opt:  6.74167633
Optim  1  iout: 2025/4000   time/tcpu:   0.88/5343.95   Opt:  6.76521587
Optim  1  iout: 2026/4000   time/tcpu:   0.89/5344.84   Opt:  6.85124874
Optim  1  iout: 2027/4000   time/tcpu:   0.88/5345.72   Opt:  6.73677540
Optim  1  iout: 2028/4000   time/tcpu:   0.88/5346.60   Opt:  6.76676941
Optim  1  iout: 2029/4000   time/tcpu:   0.89/5347.49   Opt:  6.83854342
Optim  1  iout: 2030/4000   time/tcpu:   0.88/5348.37   Opt:  6.84548998
Optim  1  iout: 2031/4000   time/tcpu:   0.89/5349.25   Opt:  6.84940815
Optim  1  iout: 2032/4000   time/tcpu:   0.89/5350.14   Opt:  6.74950838
Optim  1  iout: 2033/4000   time/tcpu:   0.88/5351.02   Opt:  6.80364847
Optim  1  iout: 2034/4000   time/tcpu:   0.87/5351.89   Opt:  6.79385138
Optim  1  iout: 2035/4000   time/tcpu:   0.88/5352.77   Opt:  6.83110142
Optim  1  iout: 2036/4000   time/tcpu:   0.88/5353.65   Opt:  6.78975105
Optim  1  iout: 2037/4000   time/tcpu:   0.88/5354.53   Opt:  6.76081657
Optim  1  iout: 2038/4000   time/tcpu:   0.89/5355.42   Opt:  6.81509161
Optim  1  iout: 2039/4000   time/tcpu:   0.88/5356.30   Opt:  6.80503607
Optim  1  iout: 2040/4000   time/tcpu:   0.89/5357.19   Opt:  6.78577518
Optim  1  iout: 2041/4000   time/tcpu:   0.89/5358.08   Opt:  6.83111620
Optim  1  iout: 2042/4000   time/tcpu:   0.90/5358.98   Opt:  6.87660170
Optim  1  iout: 2043/4000   time/tcpu:   0.89/5359.87   Opt:  6.81182623
Optim  1  iout: 2044/4000   time/tcpu:   0.89/5360.76   Opt:  6.78514147
Optim  1  iout: 2045/4000   time/tcpu:   0.87/5361.63   Opt:  6.80969143
Optim  1  iout: 2046/4000   time/tcpu:   0.89/5362.52   Opt:  6.80561447
Optim  1  iout: 2047/4000   time/tcpu:   0.90/5363.42   Opt:  6.79044485
Optim  1  iout: 2048/4000   time/tcpu:   0.88/5364.30   Opt:  6.78056622
Optim  1  iout: 2049/4000   time/tcpu:   0.89/5365.19   Opt:  6.75137901
Optim  1  iout: 2050/4000   time/tcpu:   0.88/5366.08   Opt:  6.74362087
Optim  1  iout: 2051/4000   time/tcpu:   0.89/5366.97   Opt:  6.82010174
Optim  1  iout: 2052/4000   time/tcpu:   0.90/5367.86   Opt:  6.82558584
Optim  1  iout: 2053/4000   time/tcpu:   0.86/5368.72   Opt:  6.81277943
Optim  1  iout: 2054/4000   time/tcpu:   0.89/5369.61   Opt:  6.80243874
Optim  1  iout: 2055/4000   time/tcpu:   0.87/5370.48   Opt:  6.66630936
Optim  1  iout: 2056/4000   time/tcpu:   0.88/5371.36   Opt:  6.84573030
Optim  1  iout: 2057/4000   time/tcpu:   0.89/5372.26   Opt:  6.87300348
Optim  1  iout: 2058/4000   time/tcpu:   0.89/5373.14   Opt:  6.74866819
Optim  1  iout: 2059/4000   time/tcpu:   0.89/5374.03   Opt:  6.76394129
Optim  1  iout: 2060/4000   time/tcpu:   0.89/5374.92   Opt:  6.73236656
Optim  1  iout: 2061/4000   time/tcpu:   0.88/5375.80   Opt:  6.72638607
Optim  1  iout: 2062/4000   time/tcpu:   0.87/5376.68   Opt:  6.79794407
Optim  1  iout: 2063/4000   time/tcpu:   0.88/5377.56   Opt:  6.75057364
Optim  1  iout: 2064/4000   time/tcpu:   0.89/5378.45   Opt:  6.79323816
Optim  1  iout: 2065/4000   time/tcpu:   0.90/5379.35   Opt:  6.78010082
Optim  1  iout: 2066/4000   time/tcpu:   0.88/5380.23   Opt:  6.81385851
Optim  1  iout: 2067/4000   time/tcpu:   0.88/5381.11   Opt:  6.75951672
Optim  1  iout: 2068/4000   time/tcpu:   0.89/5382.00   Opt:  6.79983616
Optim  1  iout: 2069/4000   time/tcpu:   0.89/5382.88   Opt:  6.86320019
Optim  1  iout: 2070/4000   time/tcpu:   0.90/5383.78   Opt:  6.81591749
Optim  1  iout: 2071/4000   time/tcpu:   0.89/5384.67   Opt:  6.80622721
Optim  1  iout: 2072/4000   time/tcpu:   0.89/5385.55   Opt:  6.73839378
Optim  1  iout: 2073/4000   time/tcpu:   0.88/5386.43   Opt:  6.78795052
Optim  1  iout: 2074/4000   time/tcpu:   0.89/5387.32   Opt:  6.82754230
Optim  1  iout: 2075/4000   time/tcpu:   0.88/5388.20   Opt:  6.82732344
Optim  1  iout: 2076/4000   time/tcpu:   0.89/5389.09   Opt:  6.76388979
Optim  1  iout: 2077/4000   time/tcpu:   0.88/5389.97   Opt:  6.79059601
Optim  1  iout: 2078/4000   time/tcpu:   0.87/5390.84   Opt:  6.83598709
Optim  1  iout: 2079/4000   time/tcpu:   0.88/5391.72   Opt:  6.86437893
Optim  1  iout: 2080/4000   time/tcpu:   0.88/5392.59   Opt:  6.80607653
Optim  1  iout: 2081/4000   time/tcpu:   0.88/5393.48   Opt:  6.70039654
Optim  1  iout: 2082/4000   time/tcpu:   0.89/5394.37   Opt:  6.82507515
Optim  1  iout: 2083/4000   time/tcpu:   0.89/5395.26   Opt:  6.74536848
Optim  1  iout: 2084/4000   time/tcpu:   0.89/5396.14   Opt:  6.86417437
Optim  1  iout: 2085/4000   time/tcpu:   0.89/5397.03   Opt:  6.84470224
Optim  1  iout: 2086/4000   time/tcpu:   0.87/5397.90   Opt:  6.80299330
Optim  1  iout: 2087/4000   time/tcpu:   0.90/5398.79   Opt:  6.80861568
Optim  1  iout: 2088/4000   time/tcpu:   0.88/5399.68   Opt:  6.78394127
Optim  1  iout: 2089/4000   time/tcpu:   0.88/5400.56   Opt:  6.76366091
Optim  1  iout: 2090/4000   time/tcpu:   0.88/5401.44   Opt:  6.89178228
Optim  1  iout: 2091/4000   time/tcpu:   0.89/5402.33   Opt:  6.81347418
Optim  1  iout: 2092/4000   time/tcpu:   0.88/5403.21   Opt:  6.81417465
Optim  1  iout: 2093/4000   time/tcpu:   0.90/5404.11   Opt:  6.83578205
Optim  1  iout: 2094/4000   time/tcpu:   0.89/5405.00   Opt:  6.86123943
Optim  1  iout: 2095/4000   time/tcpu:   0.89/5405.89   Opt:  6.78920984
Optim  1  iout: 2096/4000   time/tcpu:   0.88/5406.77   Opt:  6.85006332
Optim  1  iout: 2097/4000   time/tcpu:   0.88/5407.65   Opt:  6.83101273
Optim  1  iout: 2098/4000   time/tcpu:   0.89/5408.54   Opt:  6.75767374
Optim  1  iout: 2099/4000   time/tcpu:   0.88/5409.43   Opt:  6.88678455
Optim  1  iout: 2100/4000   time/tcpu:   0.88/5410.31   Opt:  6.82539988
Optim  1  iout: 2101/4000   time/tcpu:   0.88/5411.19   Opt:  6.84386015
Optim  1  iout: 2102/4000   time/tcpu:   0.88/5412.07   Opt:  6.79648924
Optim  1  iout: 2103/4000   time/tcpu:   0.89/5412.95   Opt:  6.76225281
Optim  1  iout: 2104/4000   time/tcpu:   0.89/5413.85   Opt:  6.80074406
Optim  1  iout: 2105/4000   time/tcpu:   0.87/5414.72   Opt:  6.83835554
Optim  1  iout: 2106/4000   time/tcpu:   0.89/5415.61   Opt:  6.75503206
Optim  1  iout: 2107/4000   time/tcpu:   0.89/5416.50   Opt:  6.80039549
Optim  1  iout: 2108/4000   time/tcpu:   0.88/5417.39   Opt:  6.80092478
Optim  1  iout: 2109/4000   time/tcpu:   0.89/5418.28   Opt:  6.82371330
Optim  1  iout: 2110/4000   time/tcpu:   0.88/5419.16   Opt:  6.87710857
Optim  1  iout: 2111/4000   time/tcpu:   0.87/5420.03   Opt:  6.74913883
Optim  1  iout: 2112/4000   time/tcpu:   0.89/5420.91   Opt:  6.87680578
Optim  1  iout: 2113/4000   time/tcpu:   0.90/5421.81   Opt:  6.84042931
Optim  1  iout: 2114/4000   time/tcpu:   0.88/5422.69   Opt:  6.80965614
Optim  1  iout: 2115/4000   time/tcpu:   0.88/5423.57   Opt:  6.86196852
Optim  1  iout: 2116/4000   time/tcpu:   0.88/5424.46   Opt:  6.79738092
Optim  1  iout: 2117/4000   time/tcpu:   0.89/5425.35   Opt:  6.84316874
Optim  1  iout: 2118/4000   time/tcpu:   0.90/5426.24   Opt:  6.73439741
Optim  1  iout: 2119/4000   time/tcpu:   0.89/5427.13   Opt:  6.78905058
Optim  1  iout: 2120/4000   time/tcpu:   0.88/5428.01   Opt:  6.79038620
Optim  1  iout: 2121/4000   time/tcpu:   0.91/5428.92   Opt:  6.80189896
Optim  1  iout: 2122/4000   time/tcpu:   0.89/5429.81   Opt:  6.83861971
Optim  1  iout: 2123/4000   time/tcpu:   0.88/5430.69   Opt:  6.82407999
Optim  1  iout: 2124/4000   time/tcpu:   0.89/5431.58   Opt:  6.81153059
Optim  1  iout: 2125/4000   time/tcpu:   0.88/5432.46   Opt:  6.77228880
Optim  1  iout: 2126/4000   time/tcpu:   0.89/5433.35   Opt:  6.76047802
Optim  1  iout: 2127/4000   time/tcpu:   0.87/5434.22   Opt:  6.84462643
Optim  1  iout: 2128/4000   time/tcpu:   0.88/5435.09   Opt:  6.76013851
Optim  1  iout: 2129/4000   time/tcpu:   0.88/5435.98   Opt:  6.88029289
Optim  1  iout: 2130/4000   time/tcpu:   0.89/5436.87   Opt:  6.75000286
Optim  1  iout: 2131/4000   time/tcpu:   0.88/5437.75   Opt:  6.79095030
Optim  1  iout: 2132/4000   time/tcpu:   0.86/5438.61   Opt:  6.83989668
Optim  1  iout: 2133/4000   time/tcpu:   0.87/5439.48   Opt:  6.78435659
Optim  1  iout: 2134/4000   time/tcpu:   0.88/5440.37   Opt:  6.74134779
Optim  1  iout: 2135/4000   time/tcpu:   0.89/5441.26   Opt:  6.79605198
Optim  1  iout: 2136/4000   time/tcpu:   0.89/5442.15   Opt:  6.75931358
Optim  1  iout: 2137/4000   time/tcpu:   0.89/5443.04   Opt:  6.72419357
Optim  1  iout: 2138/4000   time/tcpu:   0.89/5443.92   Opt:  6.85064173
Optim  1  iout: 2139/4000   time/tcpu:   0.88/5444.80   Opt:  6.76597548
Optim  1  iout: 2140/4000   time/tcpu:   0.88/5445.68   Opt:  6.80796099
Optim  1  iout: 2141/4000   time/tcpu:   0.89/5446.58   Opt:  6.77031803
Optim  1  iout: 2142/4000   time/tcpu:   0.90/5447.47   Opt:  6.80424023
Optim  1  iout: 2143/4000   time/tcpu:   0.88/5448.35   Opt:  6.79654884
Optim  1  iout: 2144/4000   time/tcpu:   0.90/5449.25   Opt:  6.84734201
Optim  1  iout: 2145/4000   time/tcpu:   0.88/5450.13   Opt:  6.78575468
Optim  1  iout: 2146/4000   time/tcpu:   0.89/5451.02   Opt:  6.79482937
Optim  1  iout: 2147/4000   time/tcpu:   0.88/5451.90   Opt:  6.83007669
Optim  1  iout: 2148/4000   time/tcpu:   0.89/5452.79   Opt:  6.81744146
Optim  1  iout: 2149/4000   time/tcpu:   0.89/5453.68   Opt:  6.75121021
Optim  1  iout: 2150/4000   time/tcpu:   0.88/5454.57   Opt:  6.73077345
Optim  1  iout: 2151/4000   time/tcpu:   0.89/5455.45   Opt:  6.80552864
Optim  1  iout: 2152/4000   time/tcpu:   0.89/5456.34   Opt:  6.76933861
Optim  1  iout: 2153/4000   time/tcpu:   0.88/5457.23   Opt:  6.80327845
Optim  1  iout: 2154/4000   time/tcpu:   0.89/5458.12   Opt:  6.79918098
Optim  1  iout: 2155/4000   time/tcpu:   0.89/5459.01   Opt:  6.70976019
Optim  1  iout: 2156/4000   time/tcpu:   0.88/5459.88   Opt:  6.80154371
Optim  1  iout: 2157/4000   time/tcpu:   0.88/5460.76   Opt:  6.78979731
Optim  1  iout: 2158/4000   time/tcpu:   0.89/5461.65   Opt:  6.75768185
Optim  1  iout: 2159/4000   time/tcpu:   0.89/5462.54   Opt:  6.85458088
Optim  1  iout: 2160/4000   time/tcpu:   0.88/5463.42   Opt:  6.79772234
Optim  1  iout: 2161/4000   time/tcpu:   0.88/5464.30   Opt:  6.82777166
Optim  1  iout: 2162/4000   time/tcpu:   0.89/5465.19   Opt:  6.72831249
Optim  1  iout: 2163/4000   time/tcpu:   0.88/5466.08   Opt:  6.82972956
Optim  1  iout: 2164/4000   time/tcpu:   0.89/5466.97   Opt:  6.78114271
Optim  1  iout: 2165/4000   time/tcpu:   0.89/5467.85   Opt:  6.84943962
Optim  1  iout: 2166/4000   time/tcpu:   0.89/5468.75   Opt:  6.81839514
Optim  1  iout: 2167/4000   time/tcpu:   0.88/5469.62   Opt:  6.84169245
Optim  1  iout: 2168/4000   time/tcpu:   0.88/5470.50   Opt:  6.84581947
Optim  1  iout: 2169/4000   time/tcpu:   0.89/5471.39   Opt:  6.75837803
Optim  1  iout: 2170/4000   time/tcpu:   0.88/5472.28   Opt:  6.76483583
Optim  1  iout: 2171/4000   time/tcpu:   0.89/5473.16   Opt:  6.78031921
Optim  1  iout: 2172/4000   time/tcpu:   0.88/5474.04   Opt:  6.82831478
Optim  1  iout: 2173/4000   time/tcpu:   0.88/5474.92   Opt:  6.83133984
Optim  1  iout: 2174/4000   time/tcpu:   0.88/5475.80   Opt:  6.84288692
Optim  1  iout: 2175/4000   time/tcpu:   0.89/5476.69   Opt:  6.82245731
Optim  1  iout: 2176/4000   time/tcpu:   0.89/5477.58   Opt:  6.85078335
Optim  1  iout: 2177/4000   time/tcpu:   0.89/5478.48   Opt:  6.80250692
Optim  1  iout: 2178/4000   time/tcpu:   0.88/5479.36   Opt:  6.80451298
Optim  1  iout: 2179/4000   time/tcpu:   0.90/5480.25   Opt:  6.86497641
Optim  1  iout: 2180/4000   time/tcpu:   0.89/5481.14   Opt:  6.80535221
Optim  1  iout: 2181/4000   time/tcpu:   0.88/5482.03   Opt:  6.78466368
Optim  1  iout: 2182/4000   time/tcpu:   0.88/5482.91   Opt:  6.80005598
Optim  1  iout: 2183/4000   time/tcpu:   0.89/5483.80   Opt:  6.80324888
Optim  1  iout: 2184/4000   time/tcpu:   0.89/5484.69   Opt:  6.81459284
Optim  1  iout: 2185/4000   time/tcpu:   0.88/5485.57   Opt:  6.77252340
Optim  1  iout: 2186/4000   time/tcpu:   0.88/5486.45   Opt:  6.77908802
Optim  1  iout: 2187/4000   time/tcpu:   0.88/5487.33   Opt:  6.86661053
Optim  1  iout: 2188/4000   time/tcpu:   0.88/5488.22   Opt:  6.83329487
Optim  1  iout: 2189/4000   time/tcpu:   0.88/5489.10   Opt:  6.73329782
Optim  1  iout: 2190/4000   time/tcpu:   0.87/5489.96   Opt:  6.80293560
Optim  1  iout: 2191/4000   time/tcpu:   0.89/5490.85   Opt:  6.72384357
Optim  1  iout: 2192/4000   time/tcpu:   0.90/5491.75   Opt:  6.79546165
Optim  1  iout: 2193/4000   time/tcpu:   0.89/5492.64   Opt:  6.73194122
Optim  1  iout: 2194/4000   time/tcpu:   0.87/5493.51   Opt:  6.79407215
Optim  1  iout: 2195/4000   time/tcpu:   0.89/5494.40   Opt:  6.80513811
Optim  1  iout: 2196/4000   time/tcpu:   0.89/5495.28   Opt:  6.85617113
Optim  1  iout: 2197/4000   time/tcpu:   0.89/5496.17   Opt:  6.76210833
Optim  1  iout: 2198/4000   time/tcpu:   0.87/5497.04   Opt:  6.86718655
Optim  1  iout: 2199/4000   time/tcpu:   0.89/5497.93   Opt:  6.75465631
Optim  1  iout: 2200/4000   time/tcpu:   0.89/5498.82   Opt:  6.84615898
Optim  1  iout: 2201/4000   time/tcpu:   0.87/5499.69   Opt:  6.80823421
Optim  1  iout: 2202/4000   time/tcpu:   0.88/5500.57   Opt:  6.78203392
Optim  1  iout: 2203/4000   time/tcpu:   0.86/5501.44   Opt:  6.80175018
Optim  1  iout: 2204/4000   time/tcpu:   0.90/5502.33   Opt:  6.83957243
Optim  1  iout: 2205/4000   time/tcpu:   0.88/5503.22   Opt:  6.79614305
Optim  1  iout: 2206/4000   time/tcpu:   0.88/5504.10   Opt:  6.85850954
Optim  1  iout: 2207/4000   time/tcpu:   0.88/5504.98   Opt:  6.76567173
Optim  1  iout: 2208/4000   time/tcpu:   0.88/5505.87   Opt:  6.82840252
Optim  1  iout: 2209/4000   time/tcpu:   0.88/5506.75   Opt:  6.78137398
Optim  1  iout: 2210/4000   time/tcpu:   0.88/5507.63   Opt:  6.76343441
Optim  1  iout: 2211/4000   time/tcpu:   0.90/5508.53   Opt:  6.81215763
Optim  1  iout: 2212/4000   time/tcpu:   0.90/5509.42   Opt:  6.74640799
Optim  1  iout: 2213/4000   time/tcpu:   0.87/5510.30   Opt:  6.83620691
Optim  1  iout: 2214/4000   time/tcpu:   0.88/5511.18   Opt:  6.84740734
Optim  1  iout: 2215/4000   time/tcpu:   0.89/5512.07   Opt:  6.80772018
Optim  1  iout: 2216/4000   time/tcpu:   0.88/5512.96   Opt:  6.78635979
Optim  1  iout: 2217/4000   time/tcpu:   0.89/5513.85   Opt:  6.87950754
Optim  1  iout: 2218/4000   time/tcpu:   0.89/5514.74   Opt:  6.84226751
Optim  1  iout: 2219/4000   time/tcpu:   0.88/5515.62   Opt:  6.79884195
Optim  1  iout: 2220/4000   time/tcpu:   0.89/5516.51   Opt:  6.83133030
Optim  1  iout: 2221/4000   time/tcpu:   0.88/5517.39   Opt:  6.81576204
Optim  1  iout: 2222/4000   time/tcpu:   0.89/5518.28   Opt:  6.86814404
Optim  1  iout: 2223/4000   time/tcpu:   0.88/5519.16   Opt:  6.81467438
Optim  1  iout: 2224/4000   time/tcpu:   0.90/5520.06   Opt:  6.76867247
Optim  1  iout: 2225/4000   time/tcpu:   0.89/5520.95   Opt:  6.84152555
Optim  1  iout: 2226/4000   time/tcpu:   0.88/5521.83   Opt:  6.80402231
Optim  1  iout: 2227/4000   time/tcpu:   0.90/5522.73   Opt:  6.79038286
Optim  1  iout: 2228/4000   time/tcpu:   0.88/5523.60   Opt:  6.78857231
Optim  1  iout: 2229/4000   time/tcpu:   0.88/5524.48   Opt:  6.74038649
Optim  1  iout: 2230/4000   time/tcpu:   0.90/5525.38   Opt:  6.78473854
Optim  1  iout: 2231/4000   time/tcpu:   0.89/5526.27   Opt:  6.85505772
Optim  1  iout: 2232/4000   time/tcpu:   0.89/5527.16   Opt:  6.73912382
Optim  1  iout: 2233/4000   time/tcpu:   0.89/5528.05   Opt:  6.78364182
Optim  1  iout: 2234/4000   time/tcpu:   0.88/5528.93   Opt:  6.76861334
Optim  1  iout: 2235/4000   time/tcpu:   0.87/5529.80   Opt:  6.87801266
Optim  1  iout: 2236/4000   time/tcpu:   0.89/5530.68   Opt:  6.77116013
Optim  1  iout: 2237/4000   time/tcpu:   0.89/5531.58   Opt:  6.85273552
Optim  1  iout: 2238/4000   time/tcpu:   0.88/5532.45   Opt:  6.82289839
Optim  1  iout: 2239/4000   time/tcpu:   0.89/5533.34   Opt:  6.82726479
Optim  1  iout: 2240/4000   time/tcpu:   0.89/5534.23   Opt:  6.82886219
Optim  1  iout: 2241/4000   time/tcpu:   0.90/5535.13   Opt:  6.75805473
Optim  1  iout: 2242/4000   time/tcpu:   0.89/5536.02   Opt:  6.74021816
Optim  1  iout: 2243/4000   time/tcpu:   0.89/5536.91   Opt:  6.82280445
Optim  1  iout: 2244/4000   time/tcpu:   0.89/5537.80   Opt:  6.79334211
Optim  1  iout: 2245/4000   time/tcpu:   0.89/5538.69   Opt:  6.85252857
Optim  1  iout: 2246/4000   time/tcpu:   0.86/5539.55   Opt:  6.74344301
Optim  1  iout: 2247/4000   time/tcpu:   0.88/5540.43   Opt:  6.85912132
Optim  1  iout: 2248/4000   time/tcpu:   0.89/5541.31   Opt:  6.78800297
Optim  1  iout: 2249/4000   time/tcpu:   0.87/5542.19   Opt:  6.77493477
Optim  1  iout: 2250/4000   time/tcpu:   0.88/5543.06   Opt:  6.81551933
Optim  1  iout: 2251/4000   time/tcpu:   0.90/5543.96   Opt:  6.81267452
Optim  1  iout: 2252/4000   time/tcpu:   0.88/5544.84   Opt:  6.80999994
Optim  1  iout: 2253/4000   time/tcpu:   0.88/5545.72   Opt:  6.80619574
Optim  1  iout: 2254/4000   time/tcpu:   0.90/5546.62   Opt:  6.74286127
Optim  1  iout: 2255/4000   time/tcpu:   0.88/5547.51   Opt:  6.81924486
Optim  1  iout: 2256/4000   time/tcpu:   0.89/5548.40   Opt:  6.75463581
Optim  1  iout: 2257/4000   time/tcpu:   0.88/5549.28   Opt:  6.73017693
Optim  1  iout: 2258/4000   time/tcpu:   0.88/5550.16   Opt:  6.80505848
Optim  1  iout: 2259/4000   time/tcpu:   0.89/5551.05   Opt:  6.82383204
Optim  1  iout: 2260/4000   time/tcpu:   0.87/5551.92   Opt:  6.79279518
Optim  1  iout: 2261/4000   time/tcpu:   0.88/5552.80   Opt:  6.74058104
Optim  1  iout: 2262/4000   time/tcpu:   0.90/5553.70   Opt:  6.86043262
Optim  1  iout: 2263/4000   time/tcpu:   0.88/5554.58   Opt:  6.88257122
Optim  1  iout: 2264/4000   time/tcpu:   0.87/5555.45   Opt:  6.79320240
Optim  1  iout: 2265/4000   time/tcpu:   0.89/5556.34   Opt:  6.83107138
Optim  1  iout: 2266/4000   time/tcpu:   0.89/5557.23   Opt:  6.83876562
Optim  1  iout: 2267/4000   time/tcpu:   0.88/5558.10   Opt:  6.84765196
Optim  1  iout: 2268/4000   time/tcpu:   0.88/5558.98   Opt:  6.82547665
Optim  1  iout: 2269/4000   time/tcpu:   0.88/5559.86   Opt:  6.82836485
Optim  1  iout: 2270/4000   time/tcpu:   0.88/5560.74   Opt:  6.81461477
Optim  1  iout: 2271/4000   time/tcpu:   0.89/5561.63   Opt:  6.86232615
Optim  1  iout: 2272/4000   time/tcpu:   0.87/5562.50   Opt:  6.85565901
Optim  1  iout: 2273/4000   time/tcpu:   0.75/5563.25   Opt:  6.86241198
Optim  1  iout: 2274/4000   time/tcpu:   0.70/5563.95   Opt:  6.78813076
Optim  1  iout: 2275/4000   time/tcpu:   0.78/5564.73   Opt:  6.76425457
Optim  1  iout: 2276/4000   time/tcpu:   0.89/5565.62   Opt:  6.86186838
Optim  1  iout: 2277/4000   time/tcpu:   0.88/5566.50   Opt:  6.80305910
Optim  1  iout: 2278/4000   time/tcpu:   0.89/5567.39   Opt:  6.83881235
Optim  1  iout: 2279/4000   time/tcpu:   0.89/5568.28   Opt:  6.79227257
Optim  1  iout: 2280/4000   time/tcpu:   0.88/5569.16   Opt:  6.86616468
Optim  1  iout: 2281/4000   time/tcpu:   0.87/5570.03   Opt:  6.80213261
Optim  1  iout: 2282/4000   time/tcpu:   0.89/5570.92   Opt:  6.84068584
Optim  1  iout: 2283/4000   time/tcpu:   0.87/5571.80   Opt:  6.79759026
Optim  1  iout: 2284/4000   time/tcpu:   0.89/5572.69   Opt:  6.77268648
Optim  1  iout: 2285/4000   time/tcpu:   0.89/5573.57   Opt:  6.75266743
Optim  1  iout: 2286/4000   time/tcpu:   0.89/5574.46   Opt:  6.76476765
Optim  1  iout: 2287/4000   time/tcpu:   0.88/5575.34   Opt:  6.86578035
Optim  1  iout: 2288/4000   time/tcpu:   0.88/5576.23   Opt:  6.78065157
Optim  1  iout: 2289/4000   time/tcpu:   0.89/5577.12   Opt:  6.81551838
Optim  1  iout: 2290/4000   time/tcpu:   0.88/5578.00   Opt:  6.77538443
Optim  1  iout: 2291/4000   time/tcpu:   0.83/5578.83   Opt:  6.91301394
Optim  1  iout: 2292/4000   time/tcpu:   0.88/5579.71   Opt:  6.85855293
Optim  1  iout: 2293/4000   time/tcpu:   0.90/5580.60   Opt:  6.73227930
Optim  1  iout: 2294/4000   time/tcpu:   0.88/5581.48   Opt:  6.80135298
Optim  1  iout: 2295/4000   time/tcpu:   0.88/5582.36   Opt:  6.79035330
Optim  1  iout: 2296/4000   time/tcpu:   0.88/5583.24   Opt:  6.79350758
Optim  1  iout: 2297/4000   time/tcpu:   0.88/5584.12   Opt:  6.76015854
Optim  1  iout: 2298/4000   time/tcpu:   0.89/5585.01   Opt:  6.79434395
Optim  1  iout: 2299/4000   time/tcpu:   0.90/5585.91   Opt:  6.78617954
Optim  1  iout: 2300/4000   time/tcpu:   0.88/5586.79   Opt:  6.79273319
Optim  1  iout: 2301/4000   time/tcpu:   0.88/5587.67   Opt:  6.83083010
Optim  1  iout: 2302/4000   time/tcpu:   0.88/5588.56   Opt:  6.79016495
Optim  1  iout: 2303/4000   time/tcpu:   0.89/5589.45   Opt:  6.75507975
Optim  1  iout: 2304/4000   time/tcpu:   0.88/5590.33   Opt:  6.78576708
Optim  1  iout: 2305/4000   time/tcpu:   0.88/5591.21   Opt:  6.79764748
Optim  1  iout: 2306/4000   time/tcpu:   0.89/5592.10   Opt:  6.82075405
Optim  1  iout: 2307/4000   time/tcpu:   0.89/5592.99   Opt:  6.82574892
Optim  1  iout: 2308/4000   time/tcpu:   0.88/5593.87   Opt:  6.79315233
Optim  1  iout: 2309/4000   time/tcpu:   0.89/5594.76   Opt:  6.82461786
Optim  1  iout: 2310/4000   time/tcpu:   0.88/5595.63   Opt:  6.81084871
Optim  1  iout: 2311/4000   time/tcpu:   0.89/5596.52   Opt:  6.85415745
Optim  1  iout: 2312/4000   time/tcpu:   0.89/5597.41   Opt:  6.77699232
Optim  1  iout: 2313/4000   time/tcpu:   0.89/5598.30   Opt:  6.88346386
Optim  1  iout: 2314/4000   time/tcpu:   0.89/5599.19   Opt:  6.70306492
Optim  1  iout: 2315/4000   time/tcpu:   0.89/5600.08   Opt:  6.85628796
Optim  1  iout: 2316/4000   time/tcpu:   0.88/5600.96   Opt:  6.83178234
Optim  1  iout: 2317/4000   time/tcpu:   0.87/5601.83   Opt:  6.72561502
Optim  1  iout: 2318/4000   time/tcpu:   0.89/5602.72   Opt:  6.82243538
Optim  1  iout: 2319/4000   time/tcpu:   0.87/5603.59   Opt:  6.78110361
Optim  1  iout: 2320/4000   time/tcpu:   0.89/5604.48   Opt:  6.83090639
Optim  1  iout: 2321/4000   time/tcpu:   0.88/5605.36   Opt:  6.83927488
Optim  1  iout: 2322/4000   time/tcpu:   0.90/5606.27   Opt:  6.74784851
Optim  1  iout: 2323/4000   time/tcpu:   0.87/5607.14   Opt:  6.78221846
Optim  1  iout: 2324/4000   time/tcpu:   0.89/5608.03   Opt:  6.85337210
Optim  1  iout: 2325/4000   time/tcpu:   0.90/5608.93   Opt:  6.75904274
Optim  1  iout: 2326/4000   time/tcpu:   0.89/5609.82   Opt:  6.86889458
Optim  1  iout: 2327/4000   time/tcpu:   0.87/5610.69   Opt:  6.85786533
Optim  1  iout: 2328/4000   time/tcpu:   0.87/5611.56   Opt:  6.77798128
Optim  1  iout: 2329/4000   time/tcpu:   0.90/5612.46   Opt:  6.78062582
Optim  1  iout: 2330/4000   time/tcpu:   0.89/5613.35   Opt:  6.82044029
Optim  1  iout: 2331/4000   time/tcpu:   0.88/5614.24   Opt:  6.85112143
Optim  1  iout: 2332/4000   time/tcpu:   0.88/5615.11   Opt:  6.82803202
Optim  1  iout: 2333/4000   time/tcpu:   0.89/5616.00   Opt:  6.75100660
Optim  1  iout: 2334/4000   time/tcpu:   0.89/5616.89   Opt:  6.74689627
Optim  1  iout: 2335/4000   time/tcpu:   0.88/5617.77   Opt:  6.81533909
Optim  1  iout: 2336/4000   time/tcpu:   0.88/5618.65   Opt:  6.82445049
Optim  1  iout: 2337/4000   time/tcpu:   0.89/5619.54   Opt:  6.72749043
Optim  1  iout: 2338/4000   time/tcpu:   0.87/5620.42   Opt:  6.82458925
Optim  1  iout: 2339/4000   time/tcpu:   0.87/5621.29   Opt:  6.76635170
Optim  1  iout: 2340/4000   time/tcpu:   0.88/5622.17   Opt:  6.86888695
Optim  1  iout: 2341/4000   time/tcpu:   0.87/5623.04   Opt:  6.83281660
Optim  1  iout: 2342/4000   time/tcpu:   0.89/5623.94   Opt:  6.82692957
Optim  1  iout: 2343/4000   time/tcpu:   0.87/5624.81   Opt:  6.79074812
Optim  1  iout: 2344/4000   time/tcpu:   0.90/5625.70   Opt:  6.80331469
Optim  1  iout: 2345/4000   time/tcpu:   0.90/5626.61   Opt:  6.86298466
Optim  1  iout: 2346/4000   time/tcpu:   0.89/5627.49   Opt:  6.83395481
Optim  1  iout: 2347/4000   time/tcpu:   0.87/5628.37   Opt:  6.74300957
Optim  1  iout: 2348/4000   time/tcpu:   0.88/5629.24   Opt:  6.75615406
Optim  1  iout: 2349/4000   time/tcpu:   0.86/5630.11   Opt:  6.83253717
Optim  1  iout: 2350/4000   time/tcpu:   0.90/5631.01   Opt:  6.76505947
Optim  1  iout: 2351/4000   time/tcpu:   0.89/5631.89   Opt:  6.73526669
Optim  1  iout: 2352/4000   time/tcpu:   0.88/5632.77   Opt:  6.75461149
Optim  1  iout: 2353/4000   time/tcpu:   0.88/5633.64   Opt:  6.73236609
Optim  1  iout: 2354/4000   time/tcpu:   0.87/5634.52   Opt:  6.80769730
Optim  1  iout: 2355/4000   time/tcpu:   0.88/5635.40   Opt:  6.74436617
Optim  1  iout: 2356/4000   time/tcpu:   0.89/5636.29   Opt:  6.81214857
Optim  1  iout: 2357/4000   time/tcpu:   0.86/5637.15   Opt:  6.79480124
Optim  1  iout: 2358/4000   time/tcpu:   0.88/5638.03   Opt:  6.82895517
Optim  1  iout: 2359/4000   time/tcpu:   0.88/5638.91   Opt:  6.88699293
Optim  1  iout: 2360/4000   time/tcpu:   0.88/5639.79   Opt:  6.81901169
Optim  1  iout: 2361/4000   time/tcpu:   0.89/5640.68   Opt:  6.87005901
Optim  1  iout: 2362/4000   time/tcpu:   0.88/5641.56   Opt:  6.75049925
Optim  1  iout: 2363/4000   time/tcpu:   0.88/5642.44   Opt:  6.76551771
Optim  1  iout: 2364/4000   time/tcpu:   0.89/5643.33   Opt:  6.83553219
Optim  1  iout: 2365/4000   time/tcpu:   0.88/5644.21   Opt:  6.82201767
Optim  1  iout: 2366/4000   time/tcpu:   0.88/5645.09   Opt:  6.86763096
Optim  1  iout: 2367/4000   time/tcpu:   0.89/5645.98   Opt:  6.76265049
Optim  1  iout: 2368/4000   time/tcpu:   0.89/5646.86   Opt:  6.75619555
Optim  1  iout: 2369/4000   time/tcpu:   0.88/5647.74   Opt:  6.75741482
Optim  1  iout: 2370/4000   time/tcpu:   0.88/5648.62   Opt:  6.77722740
Optim  1  iout: 2371/4000   time/tcpu:   0.89/5649.51   Opt:  6.85266352
Optim  1  iout: 2372/4000   time/tcpu:   0.89/5650.40   Opt:  6.83350468
Optim  1  iout: 2373/4000   time/tcpu:   0.90/5651.29   Opt:  6.77746630
Optim  1  iout: 2374/4000   time/tcpu:   0.90/5652.19   Opt:  6.85671091
Optim  1  iout: 2375/4000   time/tcpu:   0.89/5653.08   Opt:  6.73955870
Optim  1  iout: 2376/4000   time/tcpu:   0.89/5653.96   Opt:  6.68975830
Optim  1  iout: 2377/4000   time/tcpu:   0.89/5654.85   Opt:  6.78073645
Optim  1  iout: 2378/4000   time/tcpu:   0.89/5655.74   Opt:  6.76102400
Optim  1  iout: 2379/4000   time/tcpu:   0.87/5656.61   Opt:  6.81298065
Optim  1  iout: 2380/4000   time/tcpu:   0.88/5657.50   Opt:  6.87745619
Optim  1  iout: 2381/4000   time/tcpu:   0.87/5658.37   Opt:  6.78002930
Optim  1  iout: 2382/4000   time/tcpu:   0.87/5659.24   Opt:  6.78236866
Optim  1  iout: 2383/4000   time/tcpu:   0.89/5660.13   Opt:  6.83391714
Optim  1  iout: 2384/4000   time/tcpu:   0.89/5661.01   Opt:  6.78732777
Optim  1  iout: 2385/4000   time/tcpu:   0.89/5661.90   Opt:  6.73364544
Optim  1  iout: 2386/4000   time/tcpu:   0.88/5662.78   Opt:  6.80884504
Optim  1  iout: 2387/4000   time/tcpu:   0.88/5663.67   Opt:  6.76367188
Optim  1  iout: 2388/4000   time/tcpu:   0.90/5664.57   Opt:  6.79453993
Optim  1  iout: 2389/4000   time/tcpu:   0.89/5665.46   Opt:  6.81505442
Optim  1  iout: 2390/4000   time/tcpu:   0.88/5666.34   Opt:  6.78922319
Optim  1  iout: 2391/4000   time/tcpu:   0.89/5667.22   Opt:  6.81490660
Optim  1  iout: 2392/4000   time/tcpu:   0.90/5668.12   Opt:  6.75977421
Optim  1  iout: 2393/4000   time/tcpu:   0.89/5669.01   Opt:  6.84259796
Optim  1  iout: 2394/4000   time/tcpu:   0.89/5669.90   Opt:  6.84518766
Optim  1  iout: 2395/4000   time/tcpu:   0.88/5670.78   Opt:  6.76247549
Optim  1  iout: 2396/4000   time/tcpu:   0.88/5671.67   Opt:  6.84411526
Optim  1  iout: 2397/4000   time/tcpu:   0.90/5672.57   Opt:  6.74046898
Optim  1  iout: 2398/4000   time/tcpu:   0.88/5673.44   Opt:  6.76955318
Optim  1  iout: 2399/4000   time/tcpu:   0.88/5674.32   Opt:  6.85866213
Optim  1  iout: 2400/4000   time/tcpu:   0.90/5675.22   Opt:  6.89486074
Optim  1  iout: 2401/4000   time/tcpu:   0.87/5676.09   Opt:  6.83509588
Optim  1  iout: 2402/4000   time/tcpu:   0.90/5676.99   Opt:  6.74165869
Optim  1  iout: 2403/4000   time/tcpu:   0.90/5677.90   Opt:  6.85769224
Optim  1  iout: 2404/4000   time/tcpu:   0.88/5678.77   Opt:  6.69539452
Optim  1  iout: 2405/4000   time/tcpu:   0.89/5679.66   Opt:  6.83642292
Optim  1  iout: 2406/4000   time/tcpu:   0.89/5680.55   Opt:  6.77178955
Optim  1  iout: 2407/4000   time/tcpu:   0.88/5681.43   Opt:  6.87084675
Optim  1  iout: 2408/4000   time/tcpu:   0.88/5682.31   Opt:  6.79361248
Optim  1  iout: 2409/4000   time/tcpu:   0.88/5683.19   Opt:  6.81195211
Optim  1  iout: 2410/4000   time/tcpu:   0.89/5684.08   Opt:  6.88913441
Optim  1  iout: 2411/4000   time/tcpu:   0.88/5684.96   Opt:  6.81755877
Optim  1  iout: 2412/4000   time/tcpu:   0.89/5685.85   Opt:  6.76169205
Optim  1  iout: 2413/4000   time/tcpu:   0.89/5686.74   Opt:  6.83372736
Optim  1  iout: 2414/4000   time/tcpu:   0.88/5687.62   Opt:  6.72728872
Optim  1  iout: 2415/4000   time/tcpu:   0.88/5688.49   Opt:  6.83646011
Optim  1  iout: 2416/4000   time/tcpu:   0.87/5689.37   Opt:  6.69730663
Optim  1  iout: 2417/4000   time/tcpu:   0.88/5690.25   Opt:  6.79910564
Optim  1  iout: 2418/4000   time/tcpu:   0.88/5691.14   Opt:  6.77674437
Optim  1  iout: 2419/4000   time/tcpu:   0.89/5692.02   Opt:  6.74535275
Optim  1  iout: 2420/4000   time/tcpu:   0.88/5692.90   Opt:  6.87669134
Optim  1  iout: 2421/4000   time/tcpu:   0.89/5693.79   Opt:  6.87124443
Optim  1  iout: 2422/4000   time/tcpu:   0.89/5694.68   Opt:  6.80104733
Optim  1  iout: 2423/4000   time/tcpu:   0.87/5695.55   Opt:  6.84505749
Optim  1  iout: 2424/4000   time/tcpu:   0.90/5696.45   Opt:  6.76833487
Optim  1  iout: 2425/4000   time/tcpu:   0.88/5697.33   Opt:  6.80990219
Optim  1  iout: 2426/4000   time/tcpu:   0.87/5698.20   Opt:  6.85160923
Optim  1  iout: 2427/4000   time/tcpu:   0.88/5699.08   Opt:  6.80671406
Optim  1  iout: 2428/4000   time/tcpu:   0.89/5699.97   Opt:  6.82039404
Optim  1  iout: 2429/4000   time/tcpu:   0.90/5700.87   Opt:  6.78855753
Optim  1  iout: 2430/4000   time/tcpu:   0.87/5701.74   Opt:  6.80948353
Optim  1  iout: 2431/4000   time/tcpu:   0.89/5702.63   Opt:  6.81269884
Optim  1  iout: 2432/4000   time/tcpu:   0.88/5703.51   Opt:  6.82335711
Optim  1  iout: 2433/4000   time/tcpu:   0.88/5704.39   Opt:  6.78474045
Optim  1  iout: 2434/4000   time/tcpu:   0.87/5705.26   Opt:  6.78580141
Optim  1  iout: 2435/4000   time/tcpu:   0.88/5706.14   Opt:  6.83757401
Optim  1  iout: 2436/4000   time/tcpu:   0.89/5707.03   Opt:  6.71853018
Optim  1  iout: 2437/4000   time/tcpu:   0.90/5707.93   Opt:  6.84091616
Optim  1  iout: 2438/4000   time/tcpu:   0.89/5708.82   Opt:  6.73290825
Optim  1  iout: 2439/4000   time/tcpu:   0.89/5709.71   Opt:  6.81687880
Optim  1  iout: 2440/4000   time/tcpu:   0.87/5710.59   Opt:  6.85493374
Optim  1  iout: 2441/4000   time/tcpu:   0.89/5711.48   Opt:  6.76886511
Optim  1  iout: 2442/4000   time/tcpu:   0.89/5712.37   Opt:  6.76233149
Optim  1  iout: 2443/4000   time/tcpu:   0.90/5713.27   Opt:  6.81832790
Optim  1  iout: 2444/4000   time/tcpu:   0.87/5714.14   Opt:  6.86560202
Optim  1  iout: 2445/4000   time/tcpu:   0.84/5714.98   Opt:  6.77426004
Optim  1  iout: 2446/4000   time/tcpu:   0.89/5715.87   Opt:  6.83360338
Optim  1  iout: 2447/4000   time/tcpu:   0.89/5716.76   Opt:  6.81342268
Optim  1  iout: 2448/4000   time/tcpu:   0.86/5717.62   Opt:  6.83205605
Optim  1  iout: 2449/4000   time/tcpu:   0.89/5718.51   Opt:  6.75848055
Optim  1  iout: 2450/4000   time/tcpu:   0.88/5719.40   Opt:  6.83796501
Optim  1  iout: 2451/4000   time/tcpu:   0.87/5720.27   Opt:  6.78978539
Optim  1  iout: 2452/4000   time/tcpu:   0.89/5721.16   Opt:  6.79327917
Optim  1  iout: 2453/4000   time/tcpu:   0.88/5722.04   Opt:  6.76579857
Optim  1  iout: 2454/4000   time/tcpu:   0.88/5722.92   Opt:  6.82170248
Optim  1  iout: 2455/4000   time/tcpu:   0.87/5723.79   Opt:  6.79941511
Optim  1  iout: 2456/4000   time/tcpu:   0.88/5724.67   Opt:  6.81467295
Optim  1  iout: 2457/4000   time/tcpu:   0.90/5725.57   Opt:  6.86315727
Optim  1  iout: 2458/4000   time/tcpu:   0.89/5726.45   Opt:  6.74729729
Optim  1  iout: 2459/4000   time/tcpu:   0.88/5727.33   Opt:  6.75038815
Optim  1  iout: 2460/4000   time/tcpu:   0.88/5728.21   Opt:  6.87909698
Optim  1  iout: 2461/4000   time/tcpu:   0.88/5729.09   Opt:  6.79984045
Optim  1  iout: 2462/4000   time/tcpu:   0.90/5729.99   Opt:  6.83738899
Optim  1  iout: 2463/4000   time/tcpu:   0.89/5730.88   Opt:  6.81887722
Optim  1  iout: 2464/4000   time/tcpu:   0.88/5731.77   Opt:  6.71150160
Optim  1  iout: 2465/4000   time/tcpu:   0.89/5732.65   Opt:  6.81629896
Optim  1  iout: 2466/4000   time/tcpu:   0.89/5733.54   Opt:  6.80812216
Optim  1  iout: 2467/4000   time/tcpu:   0.89/5734.43   Opt:  6.72402430
Optim  1  iout: 2468/4000   time/tcpu:   0.88/5735.31   Opt:  6.80259085
Optim  1  iout: 2469/4000   time/tcpu:   0.88/5736.20   Opt:  6.74480772
Optim  1  iout: 2470/4000   time/tcpu:   0.89/5737.09   Opt:  6.76018572
Optim  1  iout: 2471/4000   time/tcpu:   0.88/5737.97   Opt:  6.85218477
Optim  1  iout: 2472/4000   time/tcpu:   0.88/5738.85   Opt:  6.76682091
Optim  1  iout: 2473/4000   time/tcpu:   0.88/5739.73   Opt:  6.86019230
Optim  1  iout: 2474/4000   time/tcpu:   0.88/5740.60   Opt:  6.77312040
Optim  1  iout: 2475/4000   time/tcpu:   0.87/5741.48   Opt:  6.76261520
Optim  1  iout: 2476/4000   time/tcpu:   0.88/5742.35   Opt:  6.84632730
Optim  1  iout: 2477/4000   time/tcpu:   0.89/5743.24   Opt:  6.78369808
Optim  1  iout: 2478/4000   time/tcpu:   0.88/5744.12   Opt:  6.78124571
Optim  1  iout: 2479/4000   time/tcpu:   0.89/5745.01   Opt:  6.76164389
Optim  1  iout: 2480/4000   time/tcpu:   0.89/5745.90   Opt:  6.80553722
Optim  1  iout: 2481/4000   time/tcpu:   0.88/5746.78   Opt:  6.85128355
Optim  1  iout: 2482/4000   time/tcpu:   0.88/5747.66   Opt:  6.73748970
Optim  1  iout: 2483/4000   time/tcpu:   0.88/5748.54   Opt:  6.82772207
Optim  1  iout: 2484/4000   time/tcpu:   0.88/5749.42   Opt:  6.82166481
Optim  1  iout: 2485/4000   time/tcpu:   0.89/5750.31   Opt:  6.74352074
Optim  1  iout: 2486/4000   time/tcpu:   0.88/5751.19   Opt:  6.84094524
Optim  1  iout: 2487/4000   time/tcpu:   0.88/5752.07   Opt:  6.83725739
Optim  1  iout: 2488/4000   time/tcpu:   0.89/5752.96   Opt:  6.79435968
Optim  1  iout: 2489/4000   time/tcpu:   0.90/5753.86   Opt:  6.75067997
Optim  1  iout: 2490/4000   time/tcpu:   0.90/5754.75   Opt:  6.82818985
Optim  1  iout: 2491/4000   time/tcpu:   0.88/5755.64   Opt:  6.76605320
Optim  1  iout: 2492/4000   time/tcpu:   0.89/5756.53   Opt:  6.78079939
Optim  1  iout: 2493/4000   time/tcpu:   0.88/5757.41   Opt:  6.80235577
Optim  1  iout: 2494/4000   time/tcpu:   0.88/5758.30   Opt:  6.80431938
Optim  1  iout: 2495/4000   time/tcpu:   0.88/5759.18   Opt:  6.79253817
Optim  1  iout: 2496/4000   time/tcpu:   0.89/5760.07   Opt:  6.87241030
Optim  1  iout: 2497/4000   time/tcpu:   0.91/5760.98   Opt:  6.78488684
Optim  1  iout: 2498/4000   time/tcpu:   0.88/5761.85   Opt:  6.83994102
Optim  1  iout: 2499/4000   time/tcpu:   0.89/5762.74   Opt:  6.87929869
Optim  1  iout: 2500/4000   time/tcpu:   0.90/5763.64   Opt:  6.78965807
Optim  1  iout: 2501/4000   time/tcpu:   0.89/5764.53   Opt:  6.81107330
Optim  1  iout: 2502/4000   time/tcpu:   0.89/5765.42   Opt:  6.77645016
Optim  1  iout: 2503/4000   time/tcpu:   0.90/5766.32   Opt:  6.81033993
Optim  1  iout: 2504/4000   time/tcpu:   0.88/5767.20   Opt:  6.78218794
Optim  1  iout: 2505/4000   time/tcpu:   0.88/5768.08   Opt:  6.81243992
Optim  1  iout: 2506/4000   time/tcpu:   0.89/5768.97   Opt:  6.70969248
Optim  1  iout: 2507/4000   time/tcpu:   0.88/5769.85   Opt:  6.82463694
Optim  1  iout: 2508/4000   time/tcpu:   0.90/5770.74   Opt:  6.87868929
Optim  1  iout: 2509/4000   time/tcpu:   0.87/5771.61   Opt:  6.79687309
Optim  1  iout: 2510/4000   time/tcpu:   0.88/5772.49   Opt:  6.84836054
Optim  1  iout: 2511/4000   time/tcpu:   0.88/5773.37   Opt:  6.81176758
Optim  1  iout: 2512/4000   time/tcpu:   0.88/5774.25   Opt:  6.78795910
Optim  1  iout: 2513/4000   time/tcpu:   0.87/5775.12   Opt:  6.85470676
Optim  1  iout: 2514/4000   time/tcpu:   0.88/5776.00   Opt:  6.80950308
Optim  1  iout: 2515/4000   time/tcpu:   0.88/5776.88   Opt:  6.79271126
Optim  1  iout: 2516/4000   time/tcpu:   0.87/5777.75   Opt:  6.79016542
Optim  1  iout: 2517/4000   time/tcpu:   0.89/5778.64   Opt:  6.75787306
Optim  1  iout: 2518/4000   time/tcpu:   0.89/5779.53   Opt:  6.88764048
Optim  1  iout: 2519/4000   time/tcpu:   0.88/5780.42   Opt:  6.80127048
Optim  1  iout: 2520/4000   time/tcpu:   0.88/5781.29   Opt:  6.84091234
Optim  1  iout: 2521/4000   time/tcpu:   0.89/5782.18   Opt:  6.76522255
Optim  1  iout: 2522/4000   time/tcpu:   0.87/5783.05   Opt:  6.81265354
Optim  1  iout: 2523/4000   time/tcpu:   0.88/5783.93   Opt:  6.85579681
Optim  1  iout: 2524/4000   time/tcpu:   0.89/5784.82   Opt:  6.76000261
Optim  1  iout: 2525/4000   time/tcpu:   0.90/5785.72   Opt:  6.80570555
Optim  1  iout: 2526/4000   time/tcpu:   0.89/5786.61   Opt:  6.78767824
Optim  1  iout: 2527/4000   time/tcpu:   0.88/5787.49   Opt:  6.74978828
Optim  1  iout: 2528/4000   time/tcpu:   0.89/5788.38   Opt:  6.81096697
Optim  1  iout: 2529/4000   time/tcpu:   0.88/5789.26   Opt:  6.85113716
Optim  1  iout: 2530/4000   time/tcpu:   0.89/5790.14   Opt:  6.85520649
Optim  1  iout: 2531/4000   time/tcpu:   0.89/5791.04   Opt:  6.85927629
Optim  1  iout: 2532/4000   time/tcpu:   0.89/5791.93   Opt:  6.86755133
Optim  1  iout: 2533/4000   time/tcpu:   0.89/5792.82   Opt:  6.67444277
Optim  1  iout: 2534/4000   time/tcpu:   0.88/5793.70   Opt:  6.76982355
Optim  1  iout: 2535/4000   time/tcpu:   0.87/5794.57   Opt:  6.73645973
Optim  1  iout: 2536/4000   time/tcpu:   0.88/5795.45   Opt:  6.77770042
Optim  1  iout: 2537/4000   time/tcpu:   0.88/5796.33   Opt:  6.81677723
Optim  1  iout: 2538/4000   time/tcpu:   0.88/5797.21   Opt:  6.81683207
Optim  1  iout: 2539/4000   time/tcpu:   0.89/5798.10   Opt:  6.76947165
Optim  1  iout: 2540/4000   time/tcpu:   0.90/5799.00   Opt:  6.83445644
Optim  1  iout: 2541/4000   time/tcpu:   0.89/5799.89   Opt:  6.76116276
Optim  1  iout: 2542/4000   time/tcpu:   0.89/5800.78   Opt:  6.82093573
Optim  1  iout: 2543/4000   time/tcpu:   0.89/5801.67   Opt:  6.80948544
Optim  1  iout: 2544/4000   time/tcpu:   0.88/5802.55   Opt:  6.80742311
Optim  1  iout: 2545/4000   time/tcpu:   0.89/5803.44   Opt:  6.76337194
Optim  1  iout: 2546/4000   time/tcpu:   0.89/5804.33   Opt:  6.80406618
Optim  1  iout: 2547/4000   time/tcpu:   0.88/5805.21   Opt:  6.78168869
Optim  1  iout: 2548/4000   time/tcpu:   0.88/5806.10   Opt:  6.87145901
Optim  1  iout: 2549/4000   time/tcpu:   0.89/5806.98   Opt:  6.82957602
Optim  1  iout: 2550/4000   time/tcpu:   0.87/5807.85   Opt:  6.76445103
Optim  1  iout: 2551/4000   time/tcpu:   0.88/5808.73   Opt:  6.78299141
Optim  1  iout: 2552/4000   time/tcpu:   0.87/5809.60   Opt:  6.85584402
Optim  1  iout: 2553/4000   time/tcpu:   0.88/5810.48   Opt:  6.79114342
Optim  1  iout: 2554/4000   time/tcpu:   0.89/5811.37   Opt:  6.84077263
Optim  1  iout: 2555/4000   time/tcpu:   0.90/5812.27   Opt:  6.83442974
Optim  1  iout: 2556/4000   time/tcpu:   0.88/5813.15   Opt:  6.86525202
Optim  1  iout: 2557/4000   time/tcpu:   0.87/5814.02   Opt:  6.81487131
Optim  1  iout: 2558/4000   time/tcpu:   0.89/5814.91   Opt:  6.84300327
Optim  1  iout: 2559/4000   time/tcpu:   0.88/5815.79   Opt:  6.81984806
Optim  1  iout: 2560/4000   time/tcpu:   0.88/5816.67   Opt:  6.82320499
Optim  1  iout: 2561/4000   time/tcpu:   0.89/5817.56   Opt:  6.76091957
Optim  1  iout: 2562/4000   time/tcpu:   0.87/5818.43   Opt:  6.82466602
Optim  1  iout: 2563/4000   time/tcpu:   0.87/5819.30   Opt:  6.81687450
Optim  1  iout: 2564/4000   time/tcpu:   0.88/5820.18   Opt:  6.77898645
Optim  1  iout: 2565/4000   time/tcpu:   0.88/5821.06   Opt:  6.79349422
Optim  1  iout: 2566/4000   time/tcpu:   0.90/5821.96   Opt:  6.83768272
Optim  1  iout: 2567/4000   time/tcpu:   0.89/5822.85   Opt:  6.87143135
Optim  1  iout: 2568/4000   time/tcpu:   0.89/5823.74   Opt:  6.79870224
Optim  1  iout: 2569/4000   time/tcpu:   0.88/5824.62   Opt:  6.80104876
Optim  1  iout: 2570/4000   time/tcpu:   0.88/5825.50   Opt:  6.78320551
Optim  1  iout: 2571/4000   time/tcpu:   0.88/5826.38   Opt:  6.84613037
Optim  1  iout: 2572/4000   time/tcpu:   0.89/5827.28   Opt:  6.84855700
Optim  1  iout: 2573/4000   time/tcpu:   0.89/5828.16   Opt:  6.77049208
Optim  1  iout: 2574/4000   time/tcpu:   0.89/5829.05   Opt:  6.83031368
Optim  1  iout: 2575/4000   time/tcpu:   0.89/5829.94   Opt:  6.75177813
Optim  1  iout: 2576/4000   time/tcpu:   0.89/5830.83   Opt:  6.73882246
Optim  1  iout: 2577/4000   time/tcpu:   0.89/5831.72   Opt:  6.75166702
Optim  1  iout: 2578/4000   time/tcpu:   0.88/5832.60   Opt:  6.79683638
Optim  1  iout: 2579/4000   time/tcpu:   0.88/5833.48   Opt:  6.83803225
Optim  1  iout: 2580/4000   time/tcpu:   0.89/5834.37   Opt:  6.83856583
Optim  1  iout: 2581/4000   time/tcpu:   0.88/5835.24   Opt:  6.82537937
Optim  1  iout: 2582/4000   time/tcpu:   0.88/5836.12   Opt:  6.73359299
Optim  1  iout: 2583/4000   time/tcpu:   0.87/5836.99   Opt:  6.86258411
Optim  1  iout: 2584/4000   time/tcpu:   0.87/5837.86   Opt:  6.81946087
Optim  1  iout: 2585/4000   time/tcpu:   0.89/5838.75   Opt:  6.83749628
Optim  1  iout: 2586/4000   time/tcpu:   0.90/5839.65   Opt:  6.78871298
Optim  1  iout: 2587/4000   time/tcpu:   0.87/5840.52   Opt:  6.82954264
Optim  1  iout: 2588/4000   time/tcpu:   0.86/5841.38   Opt:  6.84033871
Optim  1  iout: 2589/4000   time/tcpu:   0.89/5842.27   Opt:  6.83346605
Optim  1  iout: 2590/4000   time/tcpu:   0.89/5843.16   Opt:  6.84997463
Optim  1  iout: 2591/4000   time/tcpu:   0.88/5844.05   Opt:  6.77709198
Optim  1  iout: 2592/4000   time/tcpu:   0.87/5844.92   Opt:  6.83389664
Optim  1  iout: 2593/4000   time/tcpu:   0.90/5845.82   Opt:  6.79730177
Optim  1  iout: 2594/4000   time/tcpu:   0.87/5846.69   Opt:  6.83279610
Optim  1  iout: 2595/4000   time/tcpu:   0.87/5847.56   Opt:  6.82826567
Optim  1  iout: 2596/4000   time/tcpu:   0.88/5848.44   Opt:  6.82556438
Optim  1  iout: 2597/4000   time/tcpu:   0.88/5849.32   Opt:  6.78577137
Optim  1  iout: 2598/4000   time/tcpu:   0.87/5850.19   Opt:  6.78214645
Optim  1  iout: 2599/4000   time/tcpu:   0.88/5851.07   Opt:  6.79136848
Optim  1  iout: 2600/4000   time/tcpu:   0.89/5851.96   Opt:  6.76371145
Optim  1  iout: 2601/4000   time/tcpu:   0.89/5852.85   Opt:  6.80529737
Optim  1  iout: 2602/4000   time/tcpu:   0.87/5853.72   Opt:  6.71172428
Optim  1  iout: 2603/4000   time/tcpu:   0.89/5854.61   Opt:  6.81634951
Optim  1  iout: 2604/4000   time/tcpu:   0.90/5855.51   Opt:  6.87994099
Optim  1  iout: 2605/4000   time/tcpu:   0.89/5856.40   Opt:  6.81444502
Optim  1  iout: 2606/4000   time/tcpu:   0.88/5857.28   Opt:  6.83856964
Optim  1  iout: 2607/4000   time/tcpu:   0.89/5858.17   Opt:  6.84938669
Optim  1  iout: 2608/4000   time/tcpu:   0.88/5859.06   Opt:  6.81464195
Optim  1  iout: 2609/4000   time/tcpu:   0.88/5859.94   Opt:  6.83569288
Optim  1  iout: 2610/4000   time/tcpu:   0.88/5860.82   Opt:  6.85672283
Optim  1  iout: 2611/4000   time/tcpu:   0.88/5861.70   Opt:  6.81472492
Optim  1  iout: 2612/4000   time/tcpu:   0.86/5862.56   Opt:  6.80732870
Optim  1  iout: 2613/4000   time/tcpu:   0.72/5863.28   Opt:  6.80614328
Optim  1  iout: 2614/4000   time/tcpu:   0.71/5863.99   Opt:  6.78695011
Optim  1  iout: 2615/4000   time/tcpu:   0.88/5864.87   Opt:  6.82851458
Optim  1  iout: 2616/4000   time/tcpu:   0.88/5865.75   Opt:  6.80284357
Optim  1  iout: 2617/4000   time/tcpu:   0.89/5866.64   Opt:  6.87068319
Optim  1  iout: 2618/4000   time/tcpu:   0.90/5867.54   Opt:  6.80440092
Optim  1  iout: 2619/4000   time/tcpu:   0.88/5868.42   Opt:  6.85673618
Optim  1  iout: 2620/4000   time/tcpu:   0.88/5869.30   Opt:  6.86693048
Optim  1  iout: 2621/4000   time/tcpu:   0.89/5870.19   Opt:  6.83418703
Optim  1  iout: 2622/4000   time/tcpu:   0.88/5871.07   Opt:  6.78537941
Optim  1  iout: 2623/4000   time/tcpu:   0.88/5871.96   Opt:  6.81753397
Optim  1  iout: 2624/4000   time/tcpu:   0.89/5872.84   Opt:  6.78913736
Optim  1  iout: 2625/4000   time/tcpu:   0.89/5873.73   Opt:  6.78388214
Optim  1  iout: 2626/4000   time/tcpu:   0.89/5874.62   Opt:  6.79852438
Optim  1  iout: 2627/4000   time/tcpu:   0.89/5875.51   Opt:  6.80352783
Optim  1  iout: 2628/4000   time/tcpu:   0.90/5876.41   Opt:  6.78353500
Optim  1  iout: 2629/4000   time/tcpu:   0.89/5877.30   Opt:  6.85826159
Optim  1  iout: 2630/4000   time/tcpu:   0.88/5878.18   Opt:  6.79860735
Optim  1  iout: 2631/4000   time/tcpu:   0.88/5879.06   Opt:  6.82374573
Optim  1  iout: 2632/4000   time/tcpu:   0.88/5879.94   Opt:  6.80184984
Optim  1  iout: 2633/4000   time/tcpu:   0.89/5880.84   Opt:  6.89176321
Optim  1  iout: 2634/4000   time/tcpu:   0.89/5881.73   Opt:  6.85316610
Optim  1  iout: 2635/4000   time/tcpu:   0.90/5882.62   Opt:  6.74828529
Optim  1  iout: 2636/4000   time/tcpu:   0.88/5883.51   Opt:  6.76570702
Optim  1  iout: 2637/4000   time/tcpu:   0.89/5884.40   Opt:  6.76804113
Optim  1  iout: 2638/4000   time/tcpu:   0.87/5885.27   Opt:  6.77805138
Optim  1  iout: 2639/4000   time/tcpu:   0.88/5886.15   Opt:  6.85008049
Optim  1  iout: 2640/4000   time/tcpu:   0.87/5887.02   Opt:  6.81762886
Optim  1  iout: 2641/4000   time/tcpu:   0.89/5887.91   Opt:  6.82363987
Optim  1  iout: 2642/4000   time/tcpu:   0.88/5888.79   Opt:  6.80470610
Optim  1  iout: 2643/4000   time/tcpu:   0.88/5889.67   Opt:  6.86641979
Optim  1  iout: 2644/4000   time/tcpu:   0.88/5890.56   Opt:  6.74551105
Optim  1  iout: 2645/4000   time/tcpu:   0.89/5891.44   Opt:  6.78065157
Optim  1  iout: 2646/4000   time/tcpu:   0.90/5892.34   Opt:  6.78318834
Optim  1  iout: 2647/4000   time/tcpu:   0.88/5893.23   Opt:  6.80301285
Optim  1  iout: 2648/4000   time/tcpu:   0.89/5894.11   Opt:  6.76233959
Optim  1  iout: 2649/4000   time/tcpu:   0.89/5895.00   Opt:  6.77763271
Optim  1  iout: 2650/4000   time/tcpu:   0.89/5895.89   Opt:  6.86241388
Optim  1  iout: 2651/4000   time/tcpu:   0.89/5896.78   Opt:  6.79893732
Optim  1  iout: 2652/4000   time/tcpu:   0.89/5897.67   Opt:  6.75749111
Optim  1  iout: 2653/4000   time/tcpu:   0.89/5898.56   Opt:  6.80718660
Optim  1  iout: 2654/4000   time/tcpu:   0.88/5899.44   Opt:  6.79045200
Optim  1  iout: 2655/4000   time/tcpu:   0.89/5900.33   Opt:  6.76916075
Optim  1  iout: 2656/4000   time/tcpu:   0.88/5901.21   Opt:  6.84264660
Optim  1  iout: 2657/4000   time/tcpu:   0.89/5902.10   Opt:  6.75276279
Optim  1  iout: 2658/4000   time/tcpu:   0.88/5902.98   Opt:  6.83722210
Optim  1  iout: 2659/4000   time/tcpu:   0.88/5903.86   Opt:  6.78254128
Optim  1  iout: 2660/4000   time/tcpu:   0.89/5904.75   Opt:  6.75736618
Optim  1  iout: 2661/4000   time/tcpu:   0.88/5905.63   Opt:  6.84723473
Optim  1  iout: 2662/4000   time/tcpu:   0.88/5906.51   Opt:  6.84701967
Optim  1  iout: 2663/4000   time/tcpu:   0.87/5907.38   Opt:  6.78169537
Optim  1  iout: 2664/4000   time/tcpu:   0.84/5908.23   Opt:  6.83892488
Optim  1  iout: 2665/4000   time/tcpu:   0.89/5909.12   Opt:  6.76961136
Optim  1  iout: 2666/4000   time/tcpu:   0.87/5909.98   Opt:  6.82297707
Optim  1  iout: 2667/4000   time/tcpu:   0.89/5910.87   Opt:  6.78822756
Optim  1  iout: 2668/4000   time/tcpu:   0.89/5911.76   Opt:  6.80149603
Optim  1  iout: 2669/4000   time/tcpu:   0.90/5912.66   Opt:  6.79687405
Optim  1  iout: 2670/4000   time/tcpu:   0.89/5913.55   Opt:  6.85315180
Optim  1  iout: 2671/4000   time/tcpu:   0.90/5914.44   Opt:  6.81822872
Optim  1  iout: 2672/4000   time/tcpu:   0.89/5915.33   Opt:  6.84429693
Optim  1  iout: 2673/4000   time/tcpu:   0.88/5916.21   Opt:  6.88524103
Optim  1  iout: 2674/4000   time/tcpu:   0.88/5917.10   Opt:  6.80508900
Optim  1  iout: 2675/4000   time/tcpu:   0.88/5917.98   Opt:  6.82895279
Optim  1  iout: 2676/4000   time/tcpu:   0.88/5918.86   Opt:  6.73761129
Optim  1  iout: 2677/4000   time/tcpu:   0.88/5919.74   Opt:  6.85509443
Optim  1  iout: 2678/4000   time/tcpu:   0.89/5920.63   Opt:  6.81972265
Optim  1  iout: 2679/4000   time/tcpu:   0.86/5921.49   Opt:  6.79570198
Optim  1  iout: 2680/4000   time/tcpu:   0.89/5922.37   Opt:  6.72946405
Optim  1  iout: 2681/4000   time/tcpu:   0.87/5923.24   Opt:  6.82827950
Optim  1  iout: 2682/4000   time/tcpu:   0.88/5924.13   Opt:  6.81390810
Optim  1  iout: 2683/4000   time/tcpu:   0.88/5925.00   Opt:  6.84051180
Optim  1  iout: 2684/4000   time/tcpu:   0.87/5925.88   Opt:  6.86541462
Optim  1  iout: 2685/4000   time/tcpu:   0.90/5926.78   Opt:  6.82314157
Optim  1  iout: 2686/4000   time/tcpu:   0.89/5927.67   Opt:  6.80483532
Optim  1  iout: 2687/4000   time/tcpu:   0.88/5928.55   Opt:  6.76427126
Optim  1  iout: 2688/4000   time/tcpu:   0.89/5929.44   Opt:  6.85295010
Optim  1  iout: 2689/4000   time/tcpu:   0.89/5930.33   Opt:  6.82742405
Optim  1  iout: 2690/4000   time/tcpu:   0.89/5931.23   Opt:  6.84094906
Optim  1  iout: 2691/4000   time/tcpu:   0.88/5932.11   Opt:  6.81971598
Optim  1  iout: 2692/4000   time/tcpu:   0.89/5933.00   Opt:  6.75794554
Optim  1  iout: 2693/4000   time/tcpu:   0.89/5933.88   Opt:  6.78526258
Optim  1  iout: 2694/4000   time/tcpu:   0.88/5934.77   Opt:  6.74476480
Optim  1  iout: 2695/4000   time/tcpu:   0.89/5935.66   Opt:  6.81886435
Optim  1  iout: 2696/4000   time/tcpu:   0.88/5936.54   Opt:  6.80327082
Optim  1  iout: 2697/4000   time/tcpu:   0.89/5937.43   Opt:  6.75736427
Optim  1  iout: 2698/4000   time/tcpu:   0.87/5938.31   Opt:  6.92076969
Optim  1  iout: 2699/4000   time/tcpu:   0.88/5939.19   Opt:  6.75230122
Optim  1  iout: 2700/4000   time/tcpu:   0.89/5940.08   Opt:  6.78410578
Optim  1  iout: 2701/4000   time/tcpu:   0.87/5940.95   Opt:  6.79246998
Optim  1  iout: 2702/4000   time/tcpu:   0.89/5941.83   Opt:  6.78525972
Optim  1  iout: 2703/4000   time/tcpu:   0.89/5942.72   Opt:  6.70274115
Optim  1  iout: 2704/4000   time/tcpu:   0.89/5943.61   Opt:  6.80523252
Optim  1  iout: 2705/4000   time/tcpu:   0.89/5944.49   Opt:  6.74503374
Optim  1  iout: 2706/4000   time/tcpu:   0.89/5945.38   Opt:  6.82250309
Optim  1  iout: 2707/4000   time/tcpu:   0.89/5946.27   Opt:  6.78245306
Optim  1  iout: 2708/4000   time/tcpu:   0.89/5947.16   Opt:  6.78512096
Optim  1  iout: 2709/4000   time/tcpu:   0.88/5948.04   Opt:  6.77182961
Optim  1  iout: 2710/4000   time/tcpu:   0.89/5948.93   Opt:  6.74086332
Optim  1  iout: 2711/4000   time/tcpu:   0.88/5949.81   Opt:  6.80418253
Optim  1  iout: 2712/4000   time/tcpu:   0.89/5950.70   Opt:  6.77254581
Optim  1  iout: 2713/4000   time/tcpu:   0.88/5951.58   Opt:  6.81578302
Optim  1  iout: 2714/4000   time/tcpu:   0.90/5952.48   Opt:  6.81286001
Optim  1  iout: 2715/4000   time/tcpu:   0.89/5953.36   Opt:  6.79341125
Optim  1  iout: 2716/4000   time/tcpu:   0.88/5954.25   Opt:  6.85675144
Optim  1  iout: 2717/4000   time/tcpu:   0.88/5955.13   Opt:  6.72739887
Optim  1  iout: 2718/4000   time/tcpu:   0.88/5956.01   Opt:  6.73453712
Optim  1  iout: 2719/4000   time/tcpu:   0.88/5956.89   Opt:  6.83235502
Optim  1  iout: 2720/4000   time/tcpu:   0.89/5957.78   Opt:  6.75748205
Optim  1  iout: 2721/4000   time/tcpu:   0.88/5958.66   Opt:  6.76802540
Optim  1  iout: 2722/4000   time/tcpu:   0.88/5959.54   Opt:  6.82135248
Optim  1  iout: 2723/4000   time/tcpu:   0.88/5960.43   Opt:  6.79309845
Optim  1  iout: 2724/4000   time/tcpu:   0.88/5961.30   Opt:  6.88520145
Optim  1  iout: 2725/4000   time/tcpu:   0.89/5962.19   Opt:  6.78543043
Optim  1  iout: 2726/4000   time/tcpu:   0.90/5963.08   Opt:  6.79798317
Optim  1  iout: 2727/4000   time/tcpu:   0.88/5963.97   Opt:  6.75801706
Optim  1  iout: 2728/4000   time/tcpu:   0.89/5964.86   Opt:  6.78645086
Optim  1  iout: 2729/4000   time/tcpu:   0.88/5965.73   Opt:  6.86536360
Optim  1  iout: 2730/4000   time/tcpu:   0.89/5966.62   Opt:  6.81576395
Optim  1  iout: 2731/4000   time/tcpu:   0.88/5967.51   Opt:  6.82862520
Optim  1  iout: 2732/4000   time/tcpu:   0.89/5968.40   Opt:  6.86561871
Optim  1  iout: 2733/4000   time/tcpu:   0.88/5969.27   Opt:  6.84505558
Optim  1  iout: 2734/4000   time/tcpu:   0.89/5970.16   Opt:  6.79713011
Optim  1  iout: 2735/4000   time/tcpu:   0.88/5971.04   Opt:  6.84542704
Optim  1  iout: 2736/4000   time/tcpu:   0.87/5971.91   Opt:  6.79989481
Optim  1  iout: 2737/4000   time/tcpu:   0.89/5972.80   Opt:  6.80581045
Optim  1  iout: 2738/4000   time/tcpu:   0.88/5973.67   Opt:  6.75567532
Optim  1  iout: 2739/4000   time/tcpu:   0.88/5974.56   Opt:  6.76569176
Optim  1  iout: 2740/4000   time/tcpu:   0.89/5975.45   Opt:  6.81339645
Optim  1  iout: 2741/4000   time/tcpu:   0.89/5976.34   Opt:  6.83579588
Optim  1  iout: 2742/4000   time/tcpu:   0.89/5977.23   Opt:  6.79279470
Optim  1  iout: 2743/4000   time/tcpu:   0.88/5978.11   Opt:  6.77260160
Optim  1  iout: 2744/4000   time/tcpu:   0.86/5978.98   Opt:  6.76834536
Optim  1  iout: 2745/4000   time/tcpu:   0.87/5979.84   Opt:  6.85352278
Optim  1  iout: 2746/4000   time/tcpu:   0.89/5980.73   Opt:  6.83971739
Optim  1  iout: 2747/4000   time/tcpu:   0.88/5981.61   Opt:  6.74030495
Optim  1  iout: 2748/4000   time/tcpu:   0.88/5982.49   Opt:  6.78898430
Optim  1  iout: 2749/4000   time/tcpu:   0.88/5983.37   Opt:  6.84604120
Optim  1  iout: 2750/4000   time/tcpu:   0.89/5984.25   Opt:  6.89257050
Optim  1  iout: 2751/4000   time/tcpu:   0.89/5985.15   Opt:  6.92244434
Optim  1  iout: 2752/4000   time/tcpu:   0.89/5986.04   Opt:  6.73022461
Optim  1  iout: 2753/4000   time/tcpu:   0.88/5986.91   Opt:  6.80229044
Optim  1  iout: 2754/4000   time/tcpu:   0.89/5987.81   Opt:  6.75774431
Optim  1  iout: 2755/4000   time/tcpu:   0.88/5988.69   Opt:  6.83367014
Optim  1  iout: 2756/4000   time/tcpu:   0.87/5989.56   Opt:  6.85518932
Optim  1  iout: 2757/4000   time/tcpu:   0.89/5990.45   Opt:  6.77335548
Optim  1  iout: 2758/4000   time/tcpu:   0.88/5991.33   Opt:  6.77955198
Optim  1  iout: 2759/4000   time/tcpu:   0.90/5992.22   Opt:  6.82740545
Optim  1  iout: 2760/4000   time/tcpu:   0.89/5993.12   Opt:  6.86186504
Optim  1  iout: 2761/4000   time/tcpu:   0.90/5994.01   Opt:  6.75996780
Optim  1  iout: 2762/4000   time/tcpu:   0.89/5994.90   Opt:  6.83759880
Optim  1  iout: 2763/4000   time/tcpu:   0.89/5995.79   Opt:  6.72852850
Optim  1  iout: 2764/4000   time/tcpu:   0.89/5996.68   Opt:  6.83421564
Optim  1  iout: 2765/4000   time/tcpu:   0.88/5997.56   Opt:  6.81699419
Optim  1  iout: 2766/4000   time/tcpu:   0.88/5998.44   Opt:  6.78572416
Optim  1  iout: 2767/4000   time/tcpu:   0.89/5999.34   Opt:  6.72671127
Optim  1  iout: 2768/4000   time/tcpu:   0.88/6000.22   Opt:  6.84967279
Optim  1  iout: 2769/4000   time/tcpu:   0.90/6001.12   Opt:  6.77558231
Optim  1  iout: 2770/4000   time/tcpu:   0.89/6002.01   Opt:  6.78614664
Optim  1  iout: 2771/4000   time/tcpu:   0.89/6002.90   Opt:  6.83319330
Optim  1  iout: 2772/4000   time/tcpu:   0.88/6003.79   Opt:  6.79996347
Optim  1  iout: 2773/4000   time/tcpu:   0.87/6004.66   Opt:  6.79754591
Optim  1  iout: 2774/4000   time/tcpu:   0.90/6005.56   Opt:  6.84570169
Optim  1  iout: 2775/4000   time/tcpu:   0.90/6006.45   Opt:  6.77296734
Optim  1  iout: 2776/4000   time/tcpu:   0.89/6007.34   Opt:  6.76628494
Optim  1  iout: 2777/4000   time/tcpu:   0.88/6008.22   Opt:  6.85970211
Optim  1  iout: 2778/4000   time/tcpu:   0.88/6009.11   Opt:  6.88535547
Optim  1  iout: 2779/4000   time/tcpu:   0.87/6009.98   Opt:  6.86149311
Optim  1  iout: 2780/4000   time/tcpu:   0.88/6010.86   Opt:  6.81827259
Optim  1  iout: 2781/4000   time/tcpu:   0.89/6011.76   Opt:  6.84134722
Optim  1  iout: 2782/4000   time/tcpu:   0.87/6012.63   Opt:  6.71880436
Optim  1  iout: 2783/4000   time/tcpu:   0.88/6013.51   Opt:  6.84876966
Optim  1  iout: 2784/4000   time/tcpu:   0.89/6014.40   Opt:  6.73768806
Optim  1  iout: 2785/4000   time/tcpu:   0.88/6015.28   Opt:  6.86760712
Optim  1  iout: 2786/4000   time/tcpu:   0.88/6016.16   Opt:  6.74001932
Optim  1  iout: 2787/4000   time/tcpu:   0.87/6017.03   Opt:  6.82429171
Optim  1  iout: 2788/4000   time/tcpu:   0.88/6017.91   Opt:  6.69347668
Optim  1  iout: 2789/4000   time/tcpu:   0.88/6018.78   Opt:  6.72613764
Optim  1  iout: 2790/4000   time/tcpu:   0.88/6019.67   Opt:  6.82299709
Optim  1  iout: 2791/4000   time/tcpu:   0.90/6020.56   Opt:  6.76822186
Optim  1  iout: 2792/4000   time/tcpu:   0.87/6021.44   Opt:  6.77791214
Optim  1  iout: 2793/4000   time/tcpu:   0.89/6022.33   Opt:  6.81132174
Optim  1  iout: 2794/4000   time/tcpu:   0.89/6023.22   Opt:  6.81112385
Optim  1  iout: 2795/4000   time/tcpu:   0.88/6024.10   Opt:  6.79247189
Optim  1  iout: 2796/4000   time/tcpu:   0.87/6024.97   Opt:  6.75275469
Optim  1  iout: 2797/4000   time/tcpu:   0.87/6025.84   Opt:  6.88341427
Optim  1  iout: 2798/4000   time/tcpu:   0.90/6026.74   Opt:  6.82684183
Optim  1  iout: 2799/4000   time/tcpu:   0.88/6027.62   Opt:  6.80629873
Optim  1  iout: 2800/4000   time/tcpu:   0.88/6028.50   Opt:  6.85339642
Optim  1  iout: 2801/4000   time/tcpu:   0.88/6029.37   Opt:  6.75915241
Optim  1  iout: 2802/4000   time/tcpu:   0.89/6030.27   Opt:  6.83229542
Optim  1  iout: 2803/4000   time/tcpu:   0.87/6031.14   Opt:  6.82194853
Optim  1  iout: 2804/4000   time/tcpu:   0.90/6032.04   Opt:  6.80616522
Optim  1  iout: 2805/4000   time/tcpu:   0.89/6032.92   Opt:  6.83418274
Optim  1  iout: 2806/4000   time/tcpu:   0.88/6033.80   Opt:  6.86409855
Optim  1  iout: 2807/4000   time/tcpu:   0.87/6034.67   Opt:  6.82821035
Optim  1  iout: 2808/4000   time/tcpu:   0.88/6035.54   Opt:  6.77726841
Optim  1  iout: 2809/4000   time/tcpu:   0.89/6036.43   Opt:  6.82599115
Optim  1  iout: 2810/4000   time/tcpu:   0.88/6037.31   Opt:  6.82610941
Optim  1  iout: 2811/4000   time/tcpu:   0.89/6038.20   Opt:  6.85550404
Optim  1  iout: 2812/4000   time/tcpu:   0.89/6039.09   Opt:  6.78937674
Optim  1  iout: 2813/4000   time/tcpu:   0.89/6039.98   Opt:  6.75659561
Optim  1  iout: 2814/4000   time/tcpu:   0.89/6040.86   Opt:  6.86792564
Optim  1  iout: 2815/4000   time/tcpu:   0.89/6041.75   Opt:  6.79982710
Optim  1  iout: 2816/4000   time/tcpu:   0.87/6042.62   Opt:  6.83132505
Optim  1  iout: 2817/4000   time/tcpu:   0.89/6043.51   Opt:  6.83889294
Optim  1  iout: 2818/4000   time/tcpu:   0.87/6044.39   Opt:  6.82105350
Optim  1  iout: 2819/4000   time/tcpu:   0.87/6045.26   Opt:  6.83734655
Optim  1  iout: 2820/4000   time/tcpu:   0.89/6046.15   Opt:  6.82510996
Optim  1  iout: 2821/4000   time/tcpu:   0.89/6047.03   Opt:  6.71213102
Optim  1  iout: 2822/4000   time/tcpu:   0.87/6047.90   Opt:  6.81681347
Optim  1  iout: 2823/4000   time/tcpu:   0.86/6048.76   Opt:  6.83021069
Optim  1  iout: 2824/4000   time/tcpu:   0.88/6049.64   Opt:  6.83658409
Optim  1  iout: 2825/4000   time/tcpu:   0.88/6050.52   Opt:  6.75542974
Optim  1  iout: 2826/4000   time/tcpu:   0.87/6051.38   Opt:  6.81273079
Optim  1  iout: 2827/4000   time/tcpu:   0.88/6052.26   Opt:  6.78537178
Optim  1  iout: 2828/4000   time/tcpu:   0.88/6053.14   Opt:  6.75710344
Optim  1  iout: 2829/4000   time/tcpu:   0.88/6054.03   Opt:  6.80889320
Optim  1  iout: 2830/4000   time/tcpu:   0.90/6054.92   Opt:  6.83734322
Optim  1  iout: 2831/4000   time/tcpu:   0.89/6055.81   Opt:  6.85338736
Optim  1  iout: 2832/4000   time/tcpu:   0.88/6056.70   Opt:  6.85659742
Optim  1  iout: 2833/4000   time/tcpu:   0.89/6057.59   Opt:  6.84431267
Optim  1  iout: 2834/4000   time/tcpu:   0.90/6058.49   Opt:  6.85936260
Optim  1  iout: 2835/4000   time/tcpu:   0.88/6059.37   Opt:  6.82164574
Optim  1  iout: 2836/4000   time/tcpu:   0.90/6060.27   Opt:  6.82899237
Optim  1  iout: 2837/4000   time/tcpu:   0.88/6061.15   Opt:  6.81728172
Optim  1  iout: 2838/4000   time/tcpu:   0.88/6062.03   Opt:  6.81943178
Optim  1  iout: 2839/4000   time/tcpu:   0.89/6062.92   Opt:  6.76588297
Optim  1  iout: 2840/4000   time/tcpu:   0.88/6063.80   Opt:  6.76988077
Optim  1  iout: 2841/4000   time/tcpu:   0.89/6064.69   Opt:  6.82573938
Optim  1  iout: 2842/4000   time/tcpu:   0.89/6065.58   Opt:  6.88807440
Optim  1  iout: 2843/4000   time/tcpu:   0.89/6066.47   Opt:  6.83160925
Optim  1  iout: 2844/4000   time/tcpu:   0.89/6067.37   Opt:  6.79059696
Optim  1  iout: 2845/4000   time/tcpu:   0.88/6068.25   Opt:  6.82332277
Optim  1  iout: 2846/4000   time/tcpu:   0.89/6069.13   Opt:  6.82114363
Optim  1  iout: 2847/4000   time/tcpu:   0.88/6070.02   Opt:  6.79339600
Optim  1  iout: 2848/4000   time/tcpu:   0.88/6070.90   Opt:  6.83195210
Optim  1  iout: 2849/4000   time/tcpu:   0.89/6071.79   Opt:  6.79190731
Optim  1  iout: 2850/4000   time/tcpu:   0.90/6072.69   Opt:  6.83525562
Optim  1  iout: 2851/4000   time/tcpu:   0.89/6073.58   Opt:  6.76368475
Optim  1  iout: 2852/4000   time/tcpu:   0.89/6074.47   Opt:  6.73064041
Optim  1  iout: 2853/4000   time/tcpu:   0.89/6075.36   Opt:  6.76687860
Optim  1  iout: 2854/4000   time/tcpu:   0.89/6076.25   Opt:  6.76030779
Optim  1  iout: 2855/4000   time/tcpu:   0.89/6077.14   Opt:  6.88607836
Optim  1  iout: 2856/4000   time/tcpu:   0.90/6078.03   Opt:  6.82388973
Optim  1  iout: 2857/4000   time/tcpu:   0.89/6078.92   Opt:  6.83735657
Optim  1  iout: 2858/4000   time/tcpu:   0.90/6079.82   Opt:  6.74980402
Optim  1  iout: 2859/4000   time/tcpu:   0.88/6080.70   Opt:  6.78678513
Optim  1  iout: 2860/4000   time/tcpu:   0.87/6081.58   Opt:  6.86575699
Optim  1  iout: 2861/4000   time/tcpu:   0.88/6082.46   Opt:  6.69529200
Optim  1  iout: 2862/4000   time/tcpu:   0.89/6083.35   Opt:  6.76226473
Optim  1  iout: 2863/4000   time/tcpu:   0.89/6084.23   Opt:  6.80967426
Optim  1  iout: 2864/4000   time/tcpu:   0.90/6085.13   Opt:  6.82930565
Optim  1  iout: 2865/4000   time/tcpu:   0.88/6086.01   Opt:  6.80919456
Optim  1  iout: 2866/4000   time/tcpu:   0.89/6086.90   Opt:  6.78004503
Optim  1  iout: 2867/4000   time/tcpu:   0.89/6087.79   Opt:  6.84155560
Optim  1  iout: 2868/4000   time/tcpu:   0.87/6088.66   Opt:  6.80540323
Optim  1  iout: 2869/4000   time/tcpu:   0.88/6089.54   Opt:  6.78701305
Optim  1  iout: 2870/4000   time/tcpu:   0.89/6090.43   Opt:  6.80670118
Optim  1  iout: 2871/4000   time/tcpu:   0.88/6091.31   Opt:  6.81073809
Optim  1  iout: 2872/4000   time/tcpu:   0.88/6092.19   Opt:  6.87269258
Optim  1  iout: 2873/4000   time/tcpu:   0.88/6093.07   Opt:  6.83553886
Optim  1  iout: 2874/4000   time/tcpu:   0.88/6093.95   Opt:  6.81809616
Optim  1  iout: 2875/4000   time/tcpu:   0.88/6094.83   Opt:  6.89560652
Optim  1  iout: 2876/4000   time/tcpu:   0.88/6095.71   Opt:  6.81494713
Optim  1  iout: 2877/4000   time/tcpu:   0.88/6096.59   Opt:  6.86707687
Optim  1  iout: 2878/4000   time/tcpu:   0.88/6097.46   Opt:  6.86361599
Optim  1  iout: 2879/4000   time/tcpu:   0.88/6098.35   Opt:  6.87331438
Optim  1  iout: 2880/4000   time/tcpu:   0.89/6099.24   Opt:  6.83192587
Optim  1  iout: 2881/4000   time/tcpu:   0.88/6100.12   Opt:  6.76257467
Optim  1  iout: 2882/4000   time/tcpu:   0.88/6101.00   Opt:  6.84561777
Optim  1  iout: 2883/4000   time/tcpu:   0.88/6101.87   Opt:  6.76611280
Optim  1  iout: 2884/4000   time/tcpu:   0.87/6102.75   Opt:  6.79580307
Optim  1  iout: 2885/4000   time/tcpu:   0.89/6103.64   Opt:  6.79385138
Optim  1  iout: 2886/4000   time/tcpu:   0.88/6104.52   Opt:  6.84783506
Optim  1  iout: 2887/4000   time/tcpu:   0.89/6105.41   Opt:  6.80068445
Optim  1  iout: 2888/4000   time/tcpu:   0.88/6106.28   Opt:  6.79404593
Optim  1  iout: 2889/4000   time/tcpu:   0.88/6107.17   Opt:  6.85739231
Optim  1  iout: 2890/4000   time/tcpu:   0.90/6108.07   Opt:  6.80346203
Optim  1  iout: 2891/4000   time/tcpu:   0.90/6108.96   Opt:  6.88399982
Optim  1  iout: 2892/4000   time/tcpu:   0.88/6109.84   Opt:  6.76160336
Optim  1  iout: 2893/4000   time/tcpu:   0.88/6110.72   Opt:  6.81480455
Optim  1  iout: 2894/4000   time/tcpu:   0.89/6111.61   Opt:  6.78166342
Optim  1  iout: 2895/4000   time/tcpu:   0.88/6112.50   Opt:  6.84804249
Optim  1  iout: 2896/4000   time/tcpu:   0.88/6113.38   Opt:  6.79161882
Optim  1  iout: 2897/4000   time/tcpu:   0.87/6114.24   Opt:  6.83275986
Optim  1  iout: 2898/4000   time/tcpu:   0.88/6115.13   Opt:  6.78467178
Optim  1  iout: 2899/4000   time/tcpu:   0.88/6116.01   Opt:  6.85446358
Optim  1  iout: 2900/4000   time/tcpu:   0.88/6116.89   Opt:  6.79306936
Optim  1  iout: 2901/4000   time/tcpu:   0.89/6117.78   Opt:  6.78942299
Optim  1  iout: 2902/4000   time/tcpu:   0.90/6118.67   Opt:  6.75751543
Optim  1  iout: 2903/4000   time/tcpu:   0.89/6119.56   Opt:  6.81287384
Optim  1  iout: 2904/4000   time/tcpu:   0.89/6120.45   Opt:  6.84903336
Optim  1  iout: 2905/4000   time/tcpu:   0.89/6121.34   Opt:  6.76333284
Optim  1  iout: 2906/4000   time/tcpu:   0.89/6122.23   Opt:  6.82206583
Optim  1  iout: 2907/4000   time/tcpu:   0.87/6123.10   Opt:  6.83302069
Optim  1  iout: 2908/4000   time/tcpu:   0.88/6123.98   Opt:  6.73713970
Optim  1  iout: 2909/4000   time/tcpu:   0.87/6124.85   Opt:  6.77476025
Optim  1  iout: 2910/4000   time/tcpu:   0.90/6125.75   Opt:  6.87483597
Optim  1  iout: 2911/4000   time/tcpu:   0.89/6126.64   Opt:  6.70362091
Optim  1  iout: 2912/4000   time/tcpu:   0.89/6127.53   Opt:  6.77795553
Optim  1  iout: 2913/4000   time/tcpu:   0.87/6128.39   Opt:  6.90241575
Optim  1  iout: 2914/4000   time/tcpu:   0.89/6129.28   Opt:  6.80722857
Optim  1  iout: 2915/4000   time/tcpu:   0.89/6130.17   Opt:  6.71970749
Optim  1  iout: 2916/4000   time/tcpu:   0.88/6131.05   Opt:  6.76157188
Optim  1  iout: 2917/4000   time/tcpu:   0.88/6131.93   Opt:  6.79619169
Optim  1  iout: 2918/4000   time/tcpu:   0.87/6132.81   Opt:  6.75176382
Optim  1  iout: 2919/4000   time/tcpu:   0.88/6133.69   Opt:  6.74845314
Optim  1  iout: 2920/4000   time/tcpu:   0.87/6134.56   Opt:  6.74158001
Optim  1  iout: 2921/4000   time/tcpu:   0.89/6135.45   Opt:  6.79508877
Optim  1  iout: 2922/4000   time/tcpu:   0.89/6136.33   Opt:  6.84043646
Optim  1  iout: 2923/4000   time/tcpu:   0.88/6137.22   Opt:  6.80069351
Optim  1  iout: 2924/4000   time/tcpu:   0.89/6138.10   Opt:  6.80809069
Optim  1  iout: 2925/4000   time/tcpu:   0.90/6139.00   Opt:  6.83961439
Optim  1  iout: 2926/4000   time/tcpu:   0.87/6139.87   Opt:  6.82483864
Optim  1  iout: 2927/4000   time/tcpu:   0.89/6140.76   Opt:  6.80875826
Optim  1  iout: 2928/4000   time/tcpu:   0.89/6141.65   Opt:  6.82098198
Optim  1  iout: 2929/4000   time/tcpu:   0.87/6142.52   Opt:  6.78238153
Optim  1  iout: 2930/4000   time/tcpu:   0.87/6143.39   Opt:  6.72461271
Optim  1  iout: 2931/4000   time/tcpu:   0.87/6144.26   Opt:  6.82305193
Optim  1  iout: 2932/4000   time/tcpu:   0.88/6145.15   Opt:  6.82902622
Optim  1  iout: 2933/4000   time/tcpu:   0.88/6146.03   Opt:  6.83903503
Optim  1  iout: 2934/4000   time/tcpu:   0.88/6146.91   Opt:  6.79279375
Optim  1  iout: 2935/4000   time/tcpu:   0.90/6147.81   Opt:  6.82286263
Optim  1  iout: 2936/4000   time/tcpu:   0.88/6148.69   Opt:  6.79824734
Optim  1  iout: 2937/4000   time/tcpu:   0.86/6149.55   Opt:  6.78854084
Optim  1  iout: 2938/4000   time/tcpu:   0.88/6150.44   Opt:  6.84358406
Optim  1  iout: 2939/4000   time/tcpu:   0.88/6151.32   Opt:  6.75832033
Optim  1  iout: 2940/4000   time/tcpu:   0.88/6152.20   Opt:  6.78881025
Optim  1  iout: 2941/4000   time/tcpu:   0.89/6153.10   Opt:  6.81087208
Optim  1  iout: 2942/4000   time/tcpu:   0.88/6153.98   Opt:  6.72737885
Optim  1  iout: 2943/4000   time/tcpu:   0.87/6154.84   Opt:  6.81149817
Optim  1  iout: 2944/4000   time/tcpu:   0.88/6155.73   Opt:  6.86150408
Optim  1  iout: 2945/4000   time/tcpu:   0.88/6156.61   Opt:  6.86962891
Optim  1  iout: 2946/4000   time/tcpu:   0.89/6157.50   Opt:  6.85638571
Optim  1  iout: 2947/4000   time/tcpu:   0.90/6158.40   Opt:  6.75472832
Optim  1  iout: 2948/4000   time/tcpu:   0.89/6159.29   Opt:  6.79911900
Optim  1  iout: 2949/4000   time/tcpu:   0.89/6160.18   Opt:  6.77808714
Optim  1  iout: 2950/4000   time/tcpu:   0.88/6161.06   Opt:  6.78157473
Optim  1  iout: 2951/4000   time/tcpu:   0.83/6161.89   Opt:  6.79912186
Optim  1  iout: 2952/4000   time/tcpu:   0.70/6162.58   Opt:  6.82997561
Optim  1  iout: 2953/4000   time/tcpu:   0.72/6163.30   Opt:  6.80387545
Optim  1  iout: 2954/4000   time/tcpu:   0.89/6164.18   Opt:  6.82729864
Optim  1  iout: 2955/4000   time/tcpu:   0.88/6165.06   Opt:  6.75711727
Optim  1  iout: 2956/4000   time/tcpu:   0.86/6165.92   Opt:  6.76490116
Optim  1  iout: 2957/4000   time/tcpu:   0.89/6166.81   Opt:  6.76784992
Optim  1  iout: 2958/4000   time/tcpu:   0.86/6167.67   Opt:  6.84718466
Optim  1  iout: 2959/4000   time/tcpu:   0.88/6168.55   Opt:  6.77229404
Optim  1  iout: 2960/4000   time/tcpu:   0.89/6169.44   Opt:  6.86791992
Optim  1  iout: 2961/4000   time/tcpu:   0.88/6170.32   Opt:  6.74316263
Optim  1  iout: 2962/4000   time/tcpu:   0.88/6171.20   Opt:  6.84389734
Optim  1  iout: 2963/4000   time/tcpu:   0.89/6172.08   Opt:  6.75402498
Optim  1  iout: 2964/4000   time/tcpu:   0.88/6172.96   Opt:  6.89711523
Optim  1  iout: 2965/4000   time/tcpu:   0.89/6173.85   Opt:  6.82198286
Optim  1  iout: 2966/4000   time/tcpu:   0.89/6174.74   Opt:  6.73836851
Optim  1  iout: 2967/4000   time/tcpu:   0.89/6175.63   Opt:  6.77136993
Optim  1  iout: 2968/4000   time/tcpu:   0.88/6176.51   Opt:  6.82402134
Optim  1  iout: 2969/4000   time/tcpu:   0.89/6177.40   Opt:  6.86243391
Optim  1  iout: 2970/4000   time/tcpu:   0.88/6178.28   Opt:  6.80701637
Optim  1  iout: 2971/4000   time/tcpu:   0.87/6179.15   Opt:  6.79857731
Optim  1  iout: 2972/4000   time/tcpu:   0.87/6180.02   Opt:  6.80755186
Optim  1  iout: 2973/4000   time/tcpu:   0.89/6180.91   Opt:  6.86141205
Optim  1  iout: 2974/4000   time/tcpu:   0.89/6181.80   Opt:  6.87309980
Optim  1  iout: 2975/4000   time/tcpu:   0.89/6182.69   Opt:  6.84379196
Optim  1  iout: 2976/4000   time/tcpu:   0.88/6183.57   Opt:  6.81680012
Optim  1  iout: 2977/4000   time/tcpu:   0.90/6184.47   Opt:  6.81204605
Optim  1  iout: 2978/4000   time/tcpu:   0.88/6185.35   Opt:  6.84482574
Optim  1  iout: 2979/4000   time/tcpu:   0.87/6186.22   Opt:  6.79177666
Optim  1  iout: 2980/4000   time/tcpu:   0.89/6187.10   Opt:  6.76930189
Optim  1  iout: 2981/4000   time/tcpu:   0.89/6187.99   Opt:  6.79909420
Optim  1  iout: 2982/4000   time/tcpu:   0.88/6188.87   Opt:  6.75025797
Optim  1  iout: 2983/4000   time/tcpu:   0.89/6189.76   Opt:  6.82000017
Optim  1  iout: 2984/4000   time/tcpu:   0.90/6190.66   Opt:  6.83324909
Optim  1  iout: 2985/4000   time/tcpu:   0.89/6191.56   Opt:  6.75652027
Optim  1  iout: 2986/4000   time/tcpu:   0.88/6192.43   Opt:  6.77610159
Optim  1  iout: 2987/4000   time/tcpu:   0.89/6193.32   Opt:  6.70815229
Optim  1  iout: 2988/4000   time/tcpu:   0.88/6194.20   Opt:  6.75537872
Optim  1  iout: 2989/4000   time/tcpu:   0.89/6195.09   Opt:  6.80510998
Optim  1  iout: 2990/4000   time/tcpu:   0.89/6195.98   Opt:  6.79019880
Optim  1  iout: 2991/4000   time/tcpu:   0.89/6196.87   Opt:  6.78077459
Optim  1  iout: 2992/4000   time/tcpu:   0.89/6197.75   Opt:  6.79553127
Optim  1  iout: 2993/4000   time/tcpu:   0.88/6198.63   Opt:  6.82613945
Optim  1  iout: 2994/4000   time/tcpu:   0.88/6199.51   Opt:  6.81804705
Optim  1  iout: 2995/4000   time/tcpu:   0.89/6200.40   Opt:  6.77968359
Optim  1  iout: 2996/4000   time/tcpu:   0.88/6201.28   Opt:  6.78746033
Optim  1  iout: 2997/4000   time/tcpu:   0.87/6202.15   Opt:  6.76739740
Optim  1  iout: 2998/4000   time/tcpu:   0.89/6203.05   Opt:  6.87756824
Optim  1  iout: 2999/4000   time/tcpu:   0.89/6203.94   Opt:  6.75391817
Optim  1  iout: 3000/4000   time/tcpu:   0.89/6204.83   Opt:  6.76484919
Optim  1  iout: 3001/4000   time/tcpu:   0.89/6205.72   Opt:  6.90201092
Optim  1  iout: 3002/4000   time/tcpu:   0.88/6206.60   Opt:  6.74854565
Optim  1  iout: 3003/4000   time/tcpu:   0.89/6207.49   Opt:  6.74465561
Optim  1  iout: 3004/4000   time/tcpu:   0.89/6208.38   Opt:  6.80480385
Optim  1  iout: 3005/4000   time/tcpu:   0.88/6209.26   Opt:  6.80088472
Optim  1  iout: 3006/4000   time/tcpu:   0.88/6210.14   Opt:  6.81791782
Optim  1  iout: 3007/4000   time/tcpu:   0.88/6211.02   Opt:  6.77295113
Optim  1  iout: 3008/4000   time/tcpu:   0.87/6211.90   Opt:  6.83455038
Optim  1  iout: 3009/4000   time/tcpu:   0.88/6212.78   Opt:  6.79337883
Optim  1  iout: 3010/4000   time/tcpu:   0.88/6213.66   Opt:  6.72817898
Optim  1  iout: 3011/4000   time/tcpu:   0.89/6214.55   Opt:  6.77812624
Optim  1  iout: 3012/4000   time/tcpu:   0.90/6215.45   Opt:  6.81532907
Optim  1  iout: 3013/4000   time/tcpu:   0.89/6216.34   Opt:  6.83396673
Optim  1  iout: 3014/4000   time/tcpu:   0.88/6217.22   Opt:  6.77709675
Optim  1  iout: 3015/4000   time/tcpu:   0.89/6218.11   Opt:  6.81621695
Optim  1  iout: 3016/4000   time/tcpu:   0.88/6218.99   Opt:  6.80387497
Optim  1  iout: 3017/4000   time/tcpu:   0.88/6219.87   Opt:  6.77563000
Optim  1  iout: 3018/4000   time/tcpu:   0.90/6220.76   Opt:  6.87785101
Optim  1  iout: 3019/4000   time/tcpu:   0.88/6221.64   Opt:  6.78978205
Optim  1  iout: 3020/4000   time/tcpu:   0.88/6222.53   Opt:  6.84562588
Optim  1  iout: 3021/4000   time/tcpu:   0.87/6223.40   Opt:  6.76833773
Optim  1  iout: 3022/4000   time/tcpu:   0.88/6224.28   Opt:  6.83007812
Optim  1  iout: 3023/4000   time/tcpu:   0.88/6225.16   Opt:  6.78092098
Optim  1  iout: 3024/4000   time/tcpu:   0.89/6226.05   Opt:  6.84077692
Optim  1  iout: 3025/4000   time/tcpu:   0.89/6226.94   Opt:  6.73228931
Optim  1  iout: 3026/4000   time/tcpu:   0.88/6227.82   Opt:  6.81063509
Optim  1  iout: 3027/4000   time/tcpu:   0.87/6228.69   Opt:  6.77279902
Optim  1  iout: 3028/4000   time/tcpu:   0.87/6229.57   Opt:  6.79622269
Optim  1  iout: 3029/4000   time/tcpu:   0.90/6230.47   Opt:  6.86384392
Optim  1  iout: 3030/4000   time/tcpu:   0.89/6231.35   Opt:  6.79722166
Optim  1  iout: 3031/4000   time/tcpu:   0.87/6232.22   Opt:  6.83754015
Optim  1  iout: 3032/4000   time/tcpu:   0.89/6233.11   Opt:  6.76843739
Optim  1  iout: 3033/4000   time/tcpu:   0.89/6234.00   Opt:  6.74526453
Optim  1  iout: 3034/4000   time/tcpu:   0.88/6234.89   Opt:  6.77391768
Optim  1  iout: 3035/4000   time/tcpu:   0.90/6235.78   Opt:  6.83051777
Optim  1  iout: 3036/4000   time/tcpu:   0.89/6236.67   Opt:  6.78719044
Optim  1  iout: 3037/4000   time/tcpu:   0.88/6237.55   Opt:  6.83243942
Optim  1  iout: 3038/4000   time/tcpu:   0.88/6238.43   Opt:  6.89695883
Optim  1  iout: 3039/4000   time/tcpu:   0.88/6239.32   Opt:  6.79507828
Optim  1  iout: 3040/4000   time/tcpu:   0.87/6240.19   Opt:  6.76954985
Optim  1  iout: 3041/4000   time/tcpu:   0.88/6241.07   Opt:  6.81962681
Optim  1  iout: 3042/4000   time/tcpu:   0.89/6241.96   Opt:  6.84440422
Optim  1  iout: 3043/4000   time/tcpu:   0.89/6242.85   Opt:  6.81922340
Optim  1  iout: 3044/4000   time/tcpu:   0.88/6243.73   Opt:  6.80269623
Optim  1  iout: 3045/4000   time/tcpu:   0.90/6244.63   Opt:  6.89249802
Optim  1  iout: 3046/4000   time/tcpu:   0.89/6245.52   Opt:  6.80740547
Optim  1  iout: 3047/4000   time/tcpu:   0.88/6246.40   Opt:  6.78527737
Optim  1  iout: 3048/4000   time/tcpu:   0.89/6247.30   Opt:  6.79218674
Optim  1  iout: 3049/4000   time/tcpu:   0.86/6248.15   Opt:  6.83404875
Optim  1  iout: 3050/4000   time/tcpu:   0.88/6249.03   Opt:  6.80993748
Optim  1  iout: 3051/4000   time/tcpu:   0.89/6249.93   Opt:  6.83572769
Optim  1  iout: 3052/4000   time/tcpu:   0.89/6250.82   Opt:  6.82873201
Optim  1  iout: 3053/4000   time/tcpu:   0.89/6251.71   Opt:  6.81831121
Optim  1  iout: 3054/4000   time/tcpu:   0.89/6252.60   Opt:  6.76392078
Optim  1  iout: 3055/4000   time/tcpu:   0.89/6253.49   Opt:  6.71279716
Optim  1  iout: 3056/4000   time/tcpu:   1.00/6254.49   Opt:  6.85890818
Optim  1  iout: 3057/4000   time/tcpu:   0.88/6255.37   Opt:  6.76470327
Optim  1  iout: 3058/4000   time/tcpu:   0.89/6256.25   Opt:  6.86418056
Optim  1  iout: 3059/4000   time/tcpu:   0.88/6257.14   Opt:  6.87855101
Optim  1  iout: 3060/4000   time/tcpu:   0.89/6258.03   Opt:  6.78956652
Optim  1  iout: 3061/4000   time/tcpu:   0.88/6258.91   Opt:  6.81783485
Optim  1  iout: 3062/4000   time/tcpu:   0.89/6259.80   Opt:  6.81272888
Optim  1  iout: 3063/4000   time/tcpu:   0.87/6260.67   Opt:  6.80395985
Optim  1  iout: 3064/4000   time/tcpu:   0.89/6261.56   Opt:  6.83435154
Optim  1  iout: 3065/4000   time/tcpu:   0.88/6262.44   Opt:  6.73112392
Optim  1  iout: 3066/4000   time/tcpu:   0.88/6263.32   Opt:  6.79039812
Optim  1  iout: 3067/4000   time/tcpu:   0.86/6264.19   Opt:  6.79374790
Optim  1  iout: 3068/4000   time/tcpu:   0.88/6265.07   Opt:  6.80229378
Optim  1  iout: 3069/4000   time/tcpu:   0.88/6265.96   Opt:  6.78707266
Optim  1  iout: 3070/4000   time/tcpu:   0.88/6266.84   Opt:  6.87854910
Optim  1  iout: 3071/4000   time/tcpu:   0.88/6267.72   Opt:  6.79891205
Optim  1  iout: 3072/4000   time/tcpu:   0.88/6268.60   Opt:  6.86032724
Optim  1  iout: 3073/4000   time/tcpu:   0.88/6269.48   Opt:  6.79118347
Optim  1  iout: 3074/4000   time/tcpu:   0.86/6270.35   Opt:  6.84763384
Optim  1  iout: 3075/4000   time/tcpu:   0.89/6271.24   Opt:  6.77343130
Optim  1  iout: 3076/4000   time/tcpu:   0.89/6272.13   Opt:  6.89966059
Optim  1  iout: 3077/4000   time/tcpu:   0.87/6273.00   Opt:  6.77543640
Optim  1  iout: 3078/4000   time/tcpu:   0.89/6273.89   Opt:  6.80161285
Optim  1  iout: 3079/4000   time/tcpu:   0.90/6274.78   Opt:  6.74428225
Optim  1  iout: 3080/4000   time/tcpu:   0.87/6275.65   Opt:  6.83730841
Optim  1  iout: 3081/4000   time/tcpu:   0.88/6276.53   Opt:  6.82454014
Optim  1  iout: 3082/4000   time/tcpu:   0.87/6277.40   Opt:  6.74940062
Optim  1  iout: 3083/4000   time/tcpu:   0.90/6278.30   Opt:  6.79881907
Optim  1  iout: 3084/4000   time/tcpu:   0.90/6279.20   Opt:  6.76573563
Optim  1  iout: 3085/4000   time/tcpu:   0.89/6280.09   Opt:  6.76689434
Optim  1  iout: 3086/4000   time/tcpu:   0.88/6280.97   Opt:  6.77231073
Optim  1  iout: 3087/4000   time/tcpu:   0.90/6281.87   Opt:  6.70636129
Optim  1  iout: 3088/4000   time/tcpu:   0.89/6282.76   Opt:  6.78397608
Optim  1  iout: 3089/4000   time/tcpu:   0.89/6283.65   Opt:  6.81881237
Optim  1  iout: 3090/4000   time/tcpu:   0.89/6284.54   Opt:  6.82451248
Optim  1  iout: 3091/4000   time/tcpu:   0.90/6285.44   Opt:  6.79070616
Optim  1  iout: 3092/4000   time/tcpu:   0.88/6286.31   Opt:  6.75248194
Optim  1  iout: 3093/4000   time/tcpu:   0.89/6287.21   Opt:  6.80455303
Optim  1  iout: 3094/4000   time/tcpu:   0.89/6288.10   Opt:  6.74330330
Optim  1  iout: 3095/4000   time/tcpu:   0.88/6288.98   Opt:  6.77706003
Optim  1  iout: 3096/4000   time/tcpu:   0.90/6289.87   Opt:  6.78141689
Optim  1  iout: 3097/4000   time/tcpu:   0.89/6290.76   Opt:  6.76123333
Optim  1  iout: 3098/4000   time/tcpu:   0.88/6291.64   Opt:  6.78409576
Optim  1  iout: 3099/4000   time/tcpu:   0.88/6292.53   Opt:  6.81411934
Optim  1  iout: 3100/4000   time/tcpu:   0.90/6293.42   Opt:  6.79195499
Optim  1  iout: 3101/4000   time/tcpu:   0.88/6294.31   Opt:  6.84163332
Optim  1  iout: 3102/4000   time/tcpu:   0.88/6295.19   Opt:  6.74936819
Optim  1  iout: 3103/4000   time/tcpu:   0.87/6296.06   Opt:  6.82849979
Optim  1  iout: 3104/4000   time/tcpu:   0.88/6296.94   Opt:  6.88584805
Optim  1  iout: 3105/4000   time/tcpu:   0.90/6297.84   Opt:  6.77909613
Optim  1  iout: 3106/4000   time/tcpu:   0.88/6298.72   Opt:  6.77381516
Optim  1  iout: 3107/4000   time/tcpu:   0.90/6299.62   Opt:  6.85224533
Optim  1  iout: 3108/4000   time/tcpu:   0.88/6300.50   Opt:  6.83553982
Optim  1  iout: 3109/4000   time/tcpu:   0.88/6301.38   Opt:  6.88169003
Optim  1  iout: 3110/4000   time/tcpu:   0.88/6302.26   Opt:  6.86933708
Optim  1  iout: 3111/4000   time/tcpu:   0.88/6303.14   Opt:  6.80669117
Optim  1  iout: 3112/4000   time/tcpu:   0.88/6304.02   Opt:  6.74281931
Optim  1  iout: 3113/4000   time/tcpu:   0.88/6304.91   Opt:  6.76697636
Optim  1  iout: 3114/4000   time/tcpu:   0.89/6305.79   Opt:  6.83993053
Optim  1  iout: 3115/4000   time/tcpu:   0.90/6306.69   Opt:  6.80452251
Optim  1  iout: 3116/4000   time/tcpu:   0.88/6307.57   Opt:  6.83145714
Optim  1  iout: 3117/4000   time/tcpu:   0.88/6308.45   Opt:  6.81662416
Optim  1  iout: 3118/4000   time/tcpu:   0.87/6309.32   Opt:  6.73344707
Optim  1  iout: 3119/4000   time/tcpu:   0.88/6310.21   Opt:  6.78358173
Optim  1  iout: 3120/4000   time/tcpu:   0.89/6311.09   Opt:  6.75290346
Optim  1  iout: 3121/4000   time/tcpu:   0.90/6311.99   Opt:  6.82332611
Optim  1  iout: 3122/4000   time/tcpu:   0.88/6312.87   Opt:  6.87037706
Optim  1  iout: 3123/4000   time/tcpu:   0.89/6313.76   Opt:  6.82574844
Optim  1  iout: 3124/4000   time/tcpu:   0.88/6314.64   Opt:  6.80692101
Optim  1  iout: 3125/4000   time/tcpu:   0.88/6315.52   Opt:  6.81124353
Optim  1  iout: 3126/4000   time/tcpu:   0.90/6316.42   Opt:  6.80177307
Optim  1  iout: 3127/4000   time/tcpu:   0.89/6317.31   Opt:  6.78252029
Optim  1  iout: 3128/4000   time/tcpu:   0.86/6318.17   Opt:  6.73459101
Optim  1  iout: 3129/4000   time/tcpu:   0.88/6319.06   Opt:  6.71673822
Optim  1  iout: 3130/4000   time/tcpu:   0.88/6319.94   Opt:  6.80432224
Optim  1  iout: 3131/4000   time/tcpu:   0.88/6320.81   Opt:  6.76182032
Optim  1  iout: 3132/4000   time/tcpu:   0.88/6321.69   Opt:  6.73480463
Optim  1  iout: 3133/4000   time/tcpu:   0.87/6322.56   Opt:  6.77794218
Optim  1  iout: 3134/4000   time/tcpu:   0.89/6323.44   Opt:  6.73527622
Optim  1  iout: 3135/4000   time/tcpu:   0.88/6324.32   Opt:  6.79635429
Optim  1  iout: 3136/4000   time/tcpu:   0.89/6325.21   Opt:  6.86286736
Optim  1  iout: 3137/4000   time/tcpu:   0.88/6326.09   Opt:  6.81261539
Optim  1  iout: 3138/4000   time/tcpu:   0.88/6326.97   Opt:  6.82023239
Optim  1  iout: 3139/4000   time/tcpu:   0.89/6327.85   Opt:  6.77753925
Optim  1  iout: 3140/4000   time/tcpu:   0.89/6328.74   Opt:  6.79763174
Optim  1  iout: 3141/4000   time/tcpu:   0.88/6329.63   Opt:  6.84105778
Optim  1  iout: 3142/4000   time/tcpu:   0.87/6330.49   Opt:  6.86219454
Optim  1  iout: 3143/4000   time/tcpu:   0.88/6331.37   Opt:  6.85003471
Optim  1  iout: 3144/4000   time/tcpu:   0.90/6332.27   Opt:  6.82374477
Optim  1  iout: 3145/4000   time/tcpu:   0.88/6333.15   Opt:  6.77506971
Optim  1  iout: 3146/4000   time/tcpu:   0.89/6334.04   Opt:  6.75667858
Optim  1  iout: 3147/4000   time/tcpu:   0.89/6334.92   Opt:  6.79396820
Optim  1  iout: 3148/4000   time/tcpu:   0.88/6335.81   Opt:  6.83043003
Optim  1  iout: 3149/4000   time/tcpu:   0.87/6336.68   Opt:  6.85117435
Optim  1  iout: 3150/4000   time/tcpu:   0.89/6337.57   Opt:  6.82820177
Optim  1  iout: 3151/4000   time/tcpu:   0.88/6338.44   Opt:  6.80766106
Optim  1  iout: 3152/4000   time/tcpu:   0.88/6339.33   Opt:  6.73295021
Optim  1  iout: 3153/4000   time/tcpu:   0.89/6340.22   Opt:  6.76111317
Optim  1  iout: 3154/4000   time/tcpu:   0.88/6341.10   Opt:  6.76512289
Optim  1  iout: 3155/4000   time/tcpu:   0.88/6341.98   Opt:  6.74701166
Optim  1  iout: 3156/4000   time/tcpu:   0.89/6342.87   Opt:  6.78673792
Optim  1  iout: 3157/4000   time/tcpu:   0.88/6343.75   Opt:  6.81371164
Optim  1  iout: 3158/4000   time/tcpu:   0.88/6344.63   Opt:  6.85006237
Optim  1  iout: 3159/4000   time/tcpu:   0.88/6345.51   Opt:  6.80486870
Optim  1  iout: 3160/4000   time/tcpu:   0.88/6346.39   Opt:  6.75802946
Optim  1  iout: 3161/4000   time/tcpu:   0.89/6347.28   Opt:  6.81640863
Optim  1  iout: 3162/4000   time/tcpu:   0.88/6348.16   Opt:  6.80842590
Optim  1  iout: 3163/4000   time/tcpu:   0.87/6349.03   Opt:  6.80603218
Optim  1  iout: 3164/4000   time/tcpu:   0.88/6349.91   Opt:  6.67597866
Optim  1  iout: 3165/4000   time/tcpu:   0.90/6350.81   Opt:  6.80539560
Optim  1  iout: 3166/4000   time/tcpu:   0.89/6351.70   Opt:  6.88213587
Optim  1  iout: 3167/4000   time/tcpu:   0.89/6352.59   Opt:  6.82845211
Optim  1  iout: 3168/4000   time/tcpu:   0.88/6353.47   Opt:  6.83108902
Optim  1  iout: 3169/4000   time/tcpu:   0.87/6354.34   Opt:  6.67753315
Optim  1  iout: 3170/4000   time/tcpu:   0.90/6355.23   Opt:  6.84767580
Optim  1  iout: 3171/4000   time/tcpu:   0.89/6356.13   Opt:  6.84244347
Optim  1  iout: 3172/4000   time/tcpu:   0.87/6357.00   Opt:  6.81706333
Optim  1  iout: 3173/4000   time/tcpu:   0.89/6357.89   Opt:  6.72464132
Optim  1  iout: 3174/4000   time/tcpu:   0.89/6358.78   Opt:  6.84888983
Optim  1  iout: 3175/4000   time/tcpu:   0.89/6359.67   Opt:  6.78475857
Optim  1  iout: 3176/4000   time/tcpu:   0.88/6360.55   Opt:  6.83277607
Optim  1  iout: 3177/4000   time/tcpu:   0.88/6361.44   Opt:  6.75403738
Optim  1  iout: 3178/4000   time/tcpu:   0.88/6362.32   Opt:  6.86138916
Optim  1  iout: 3179/4000   time/tcpu:   0.89/6363.21   Opt:  6.85165501
Optim  1  iout: 3180/4000   time/tcpu:   0.88/6364.09   Opt:  6.86791182
Optim  1  iout: 3181/4000   time/tcpu:   0.88/6364.97   Opt:  6.86847067
Optim  1  iout: 3182/4000   time/tcpu:   0.88/6365.85   Opt:  6.88669825
Optim  1  iout: 3183/4000   time/tcpu:   0.88/6366.74   Opt:  6.84259462
Optim  1  iout: 3184/4000   time/tcpu:   0.86/6367.59   Opt:  6.81990433
Optim  1  iout: 3185/4000   time/tcpu:   0.87/6368.46   Opt:  6.76838112
Optim  1  iout: 3186/4000   time/tcpu:   0.88/6369.34   Opt:  6.78388071
Optim  1  iout: 3187/4000   time/tcpu:   0.88/6370.23   Opt:  6.83786917
Optim  1  iout: 3188/4000   time/tcpu:   0.89/6371.12   Opt:  6.82939339
Optim  1  iout: 3189/4000   time/tcpu:   0.88/6372.00   Opt:  6.78673649
Optim  1  iout: 3190/4000   time/tcpu:   0.89/6372.88   Opt:  6.73422527
Optim  1  iout: 3191/4000   time/tcpu:   0.88/6373.77   Opt:  6.80577850
Optim  1  iout: 3192/4000   time/tcpu:   0.89/6374.65   Opt:  6.81149626
Optim  1  iout: 3193/4000   time/tcpu:   0.88/6375.54   Opt:  6.81742907
Optim  1  iout: 3194/4000   time/tcpu:   0.89/6376.42   Opt:  6.78957224
Optim  1  iout: 3195/4000   time/tcpu:   0.89/6377.32   Opt:  6.76726007
Optim  1  iout: 3196/4000   time/tcpu:   0.88/6378.19   Opt:  6.77504063
Optim  1  iout: 3197/4000   time/tcpu:   0.88/6379.08   Opt:  6.77864981
Optim  1  iout: 3198/4000   time/tcpu:   0.88/6379.95   Opt:  6.76577091
Optim  1  iout: 3199/4000   time/tcpu:   0.87/6380.83   Opt:  6.77897549
Optim  1  iout: 3200/4000   time/tcpu:   0.89/6381.72   Opt:  6.82456160
Optim  1  iout: 3201/4000   time/tcpu:   0.89/6382.62   Opt:  6.81053352
Optim  1  iout: 3202/4000   time/tcpu:   0.89/6383.51   Opt:  6.76389837
Optim  1  iout: 3203/4000   time/tcpu:   0.88/6384.39   Opt:  6.79436016
Optim  1  iout: 3204/4000   time/tcpu:   0.89/6385.28   Opt:  6.85392189
Optim  1  iout: 3205/4000   time/tcpu:   0.87/6386.15   Opt:  6.78850698
Optim  1  iout: 3206/4000   time/tcpu:   0.87/6387.02   Opt:  6.84004736
Optim  1  iout: 3207/4000   time/tcpu:   0.87/6387.89   Opt:  6.89145041
Optim  1  iout: 3208/4000   time/tcpu:   0.89/6388.78   Opt:  6.77096605
Optim  1  iout: 3209/4000   time/tcpu:   0.90/6389.68   Opt:  6.80166721
Optim  1  iout: 3210/4000   time/tcpu:   0.90/6390.58   Opt:  6.80515623
Optim  1  iout: 3211/4000   time/tcpu:   0.88/6391.45   Opt:  6.83171558
Optim  1  iout: 3212/4000   time/tcpu:   0.89/6392.34   Opt:  6.81065702
Optim  1  iout: 3213/4000   time/tcpu:   0.88/6393.22   Opt:  6.83297062
Optim  1  iout: 3214/4000   time/tcpu:   0.90/6394.12   Opt:  6.76413202
Optim  1  iout: 3215/4000   time/tcpu:   0.88/6395.00   Opt:  6.85419130
Optim  1  iout: 3216/4000   time/tcpu:   0.86/6395.87   Opt:  6.78870678
Optim  1  iout: 3217/4000   time/tcpu:   0.88/6396.75   Opt:  6.82420397
Optim  1  iout: 3218/4000   time/tcpu:   0.90/6397.64   Opt:  6.81274128
Optim  1  iout: 3219/4000   time/tcpu:   0.90/6398.54   Opt:  6.81559706
Optim  1  iout: 3220/4000   time/tcpu:   0.89/6399.43   Opt:  6.79545450
Optim  1  iout: 3221/4000   time/tcpu:   0.87/6400.30   Opt:  6.85582638
Optim  1  iout: 3222/4000   time/tcpu:   0.90/6401.20   Opt:  6.77662897
Optim  1  iout: 3223/4000   time/tcpu:   0.87/6402.07   Opt:  6.81412506
Optim  1  iout: 3224/4000   time/tcpu:   0.88/6402.95   Opt:  6.80960751
Optim  1  iout: 3225/4000   time/tcpu:   0.89/6403.84   Opt:  6.74407387
Optim  1  iout: 3226/4000   time/tcpu:   0.89/6404.73   Opt:  6.81083775
Optim  1  iout: 3227/4000   time/tcpu:   0.89/6405.62   Opt:  6.76052713
Optim  1  iout: 3228/4000   time/tcpu:   0.89/6406.50   Opt:  6.77768564
Optim  1  iout: 3229/4000   time/tcpu:   0.89/6407.40   Opt:  6.78484058
Optim  1  iout: 3230/4000   time/tcpu:   0.88/6408.28   Opt:  6.75760031
Optim  1  iout: 3231/4000   time/tcpu:   0.90/6409.18   Opt:  6.81616831
Optim  1  iout: 3232/4000   time/tcpu:   0.87/6410.05   Opt:  6.80453539
Optim  1  iout: 3233/4000   time/tcpu:   0.88/6410.93   Opt:  6.73969746
Optim  1  iout: 3234/4000   time/tcpu:   0.88/6411.81   Opt:  6.80572462
Optim  1  iout: 3235/4000   time/tcpu:   0.89/6412.70   Opt:  6.81464338
Optim  1  iout: 3236/4000   time/tcpu:   0.87/6413.57   Opt:  6.81296682
Optim  1  iout: 3237/4000   time/tcpu:   0.88/6414.45   Opt:  6.81369543
Optim  1  iout: 3238/4000   time/tcpu:   0.91/6415.36   Opt:  6.71475315
Optim  1  iout: 3239/4000   time/tcpu:   0.88/6416.24   Opt:  6.84004116
Optim  1  iout: 3240/4000   time/tcpu:   0.89/6417.12   Opt:  6.76780462
Optim  1  iout: 3241/4000   time/tcpu:   0.87/6417.99   Opt:  6.82992411
Optim  1  iout: 3242/4000   time/tcpu:   0.89/6418.88   Opt:  6.83015919
Optim  1  iout: 3243/4000   time/tcpu:   0.87/6419.76   Opt:  6.78604507
Optim  1  iout: 3244/4000   time/tcpu:   0.90/6420.66   Opt:  6.77804470
Optim  1  iout: 3245/4000   time/tcpu:   0.88/6421.54   Opt:  6.76925898
Optim  1  iout: 3246/4000   time/tcpu:   0.89/6422.43   Opt:  6.76355314
Optim  1  iout: 3247/4000   time/tcpu:   0.90/6423.33   Opt:  6.85954952
Optim  1  iout: 3248/4000   time/tcpu:   0.89/6424.22   Opt:  6.80877972
Optim  1  iout: 3249/4000   time/tcpu:   0.88/6425.09   Opt:  6.75027657
Optim  1  iout: 3250/4000   time/tcpu:   0.88/6425.97   Opt:  6.78491449
Optim  1  iout: 3251/4000   time/tcpu:   0.88/6426.86   Opt:  6.82542515
Optim  1  iout: 3252/4000   time/tcpu:   0.89/6427.75   Opt:  6.78861046
Optim  1  iout: 3253/4000   time/tcpu:   0.88/6428.63   Opt:  6.87345695
Optim  1  iout: 3254/4000   time/tcpu:   0.89/6429.52   Opt:  6.82417011
Optim  1  iout: 3255/4000   time/tcpu:   0.89/6430.41   Opt:  6.83968258
Optim  1  iout: 3256/4000   time/tcpu:   0.87/6431.28   Opt:  6.85034466
Optim  1  iout: 3257/4000   time/tcpu:   0.88/6432.16   Opt:  6.74516916
Optim  1  iout: 3258/4000   time/tcpu:   0.88/6433.04   Opt:  6.76307631
Optim  1  iout: 3259/4000   time/tcpu:   0.88/6433.93   Opt:  6.82782078
Optim  1  iout: 3260/4000   time/tcpu:   0.89/6434.82   Opt:  6.73747444
Optim  1  iout: 3261/4000   time/tcpu:   0.89/6435.71   Opt:  6.79982615
Optim  1  iout: 3262/4000   time/tcpu:   0.89/6436.60   Opt:  6.88225269
Optim  1  iout: 3263/4000   time/tcpu:   0.89/6437.49   Opt:  6.76757383
Optim  1  iout: 3264/4000   time/tcpu:   0.89/6438.38   Opt:  6.79777288
Optim  1  iout: 3265/4000   time/tcpu:   0.87/6439.24   Opt:  6.78480959
Optim  1  iout: 3266/4000   time/tcpu:   0.90/6440.15   Opt:  6.80004072
Optim  1  iout: 3267/4000   time/tcpu:   0.89/6441.03   Opt:  6.79096889
Optim  1  iout: 3268/4000   time/tcpu:   0.90/6441.93   Opt:  6.78584671
Optim  1  iout: 3269/4000   time/tcpu:   0.89/6442.82   Opt:  6.75791836
Optim  1  iout: 3270/4000   time/tcpu:   0.89/6443.71   Opt:  6.75959396
Optim  1  iout: 3271/4000   time/tcpu:   0.88/6444.59   Opt:  6.90444183
Optim  1  iout: 3272/4000   time/tcpu:   0.89/6445.48   Opt:  6.82768059
Optim  1  iout: 3273/4000   time/tcpu:   0.89/6446.36   Opt:  6.70748043
Optim  1  iout: 3274/4000   time/tcpu:   0.90/6447.26   Opt:  6.79842281
Optim  1  iout: 3275/4000   time/tcpu:   0.87/6448.14   Opt:  6.75572300
Optim  1  iout: 3276/4000   time/tcpu:   0.89/6449.02   Opt:  6.77790833
Optim  1  iout: 3277/4000   time/tcpu:   0.86/6449.89   Opt:  6.76937962
Optim  1  iout: 3278/4000   time/tcpu:   0.89/6450.78   Opt:  6.78940630
Optim  1  iout: 3279/4000   time/tcpu:   0.88/6451.66   Opt:  6.80311394
Optim  1  iout: 3280/4000   time/tcpu:   0.90/6452.56   Opt:  6.76237297
Optim  1  iout: 3281/4000   time/tcpu:   0.87/6453.43   Opt:  6.80288553
Optim  1  iout: 3282/4000   time/tcpu:   0.90/6454.33   Opt:  6.83602142
Optim  1  iout: 3283/4000   time/tcpu:   0.88/6455.21   Opt:  6.82531452
Optim  1  iout: 3284/4000   time/tcpu:   0.88/6456.09   Opt:  6.79034853
Optim  1  iout: 3285/4000   time/tcpu:   0.88/6456.97   Opt:  6.80852652
Optim  1  iout: 3286/4000   time/tcpu:   0.88/6457.86   Opt:  6.80471611
Optim  1  iout: 3287/4000   time/tcpu:   0.90/6458.76   Opt:  6.77924490
Optim  1  iout: 3288/4000   time/tcpu:   0.87/6459.63   Opt:  6.85942459
Optim  1  iout: 3289/4000   time/tcpu:   0.84/6460.47   Opt:  6.82302618
Optim  1  iout: 3290/4000   time/tcpu:   0.71/6461.18   Opt:  6.83954000
Optim  1  iout: 3291/4000   time/tcpu:   0.73/6461.91   Opt:  6.85539722
Optim  1  iout: 3292/4000   time/tcpu:   0.88/6462.79   Opt:  6.76653767
Optim  1  iout: 3293/4000   time/tcpu:   0.87/6463.66   Opt:  6.80943155
Optim  1  iout: 3294/4000   time/tcpu:   0.88/6464.54   Opt:  6.84563971
Optim  1  iout: 3295/4000   time/tcpu:   0.89/6465.43   Opt:  6.81350660
Optim  1  iout: 3296/4000   time/tcpu:   0.88/6466.31   Opt:  6.82094193
Optim  1  iout: 3297/4000   time/tcpu:   0.88/6467.19   Opt:  6.84992886
Optim  1  iout: 3298/4000   time/tcpu:   0.90/6468.09   Opt:  6.74114084
Optim  1  iout: 3299/4000   time/tcpu:   0.89/6468.97   Opt:  6.74781036
Optim  1  iout: 3300/4000   time/tcpu:   0.89/6469.87   Opt:  6.84274435
Optim  1  iout: 3301/4000   time/tcpu:   0.89/6470.76   Opt:  6.86971760
Optim  1  iout: 3302/4000   time/tcpu:   0.90/6471.66   Opt:  6.81603098
Optim  1  iout: 3303/4000   time/tcpu:   0.90/6472.56   Opt:  6.85996294
Optim  1  iout: 3304/4000   time/tcpu:   0.89/6473.45   Opt:  6.85409069
Optim  1  iout: 3305/4000   time/tcpu:   0.88/6474.33   Opt:  6.79308414
Optim  1  iout: 3306/4000   time/tcpu:   0.87/6475.21   Opt:  6.70392656
Optim  1  iout: 3307/4000   time/tcpu:   0.88/6476.09   Opt:  6.82384634
Optim  1  iout: 3308/4000   time/tcpu:   0.89/6476.98   Opt:  6.83639812
Optim  1  iout: 3309/4000   time/tcpu:   0.87/6477.85   Opt:  6.79939795
Optim  1  iout: 3310/4000   time/tcpu:   0.88/6478.73   Opt:  6.82989311
Optim  1  iout: 3311/4000   time/tcpu:   0.88/6479.62   Opt:  6.76641273
Optim  1  iout: 3312/4000   time/tcpu:   0.89/6480.51   Opt:  6.86040354
Optim  1  iout: 3313/4000   time/tcpu:   0.89/6481.40   Opt:  6.85113192
Optim  1  iout: 3314/4000   time/tcpu:   0.88/6482.28   Opt:  6.81651115
Optim  1  iout: 3315/4000   time/tcpu:   0.88/6483.16   Opt:  6.76947737
Optim  1  iout: 3316/4000   time/tcpu:   0.90/6484.06   Opt:  6.74493074
Optim  1  iout: 3317/4000   time/tcpu:   0.89/6484.95   Opt:  6.81297016
Optim  1  iout: 3318/4000   time/tcpu:   0.89/6485.84   Opt:  6.85135078
Optim  1  iout: 3319/4000   time/tcpu:   0.89/6486.73   Opt:  6.78786993
Optim  1  iout: 3320/4000   time/tcpu:   0.87/6487.60   Opt:  6.80051041
Optim  1  iout: 3321/4000   time/tcpu:   0.88/6488.49   Opt:  6.79286861
Optim  1  iout: 3322/4000   time/tcpu:   0.88/6489.37   Opt:  6.76040316
Optim  1  iout: 3323/4000   time/tcpu:   0.90/6490.27   Opt:  6.75061226
Optim  1  iout: 3324/4000   time/tcpu:   0.88/6491.14   Opt:  6.81889296
Optim  1  iout: 3325/4000   time/tcpu:   0.89/6492.04   Opt:  6.84227562
Optim  1  iout: 3326/4000   time/tcpu:   0.88/6492.92   Opt:  6.87959862
Optim  1  iout: 3327/4000   time/tcpu:   0.89/6493.80   Opt:  6.88646603
Optim  1  iout: 3328/4000   time/tcpu:   0.89/6494.69   Opt:  6.80431175
Optim  1  iout: 3329/4000   time/tcpu:   0.88/6495.57   Opt:  6.81069613
Optim  1  iout: 3330/4000   time/tcpu:   0.89/6496.46   Opt:  6.81829119
Optim  1  iout: 3331/4000   time/tcpu:   0.88/6497.35   Opt:  6.71602631
Optim  1  iout: 3332/4000   time/tcpu:   0.89/6498.23   Opt:  6.74609852
Optim  1  iout: 3333/4000   time/tcpu:   0.88/6499.11   Opt:  6.76872683
Optim  1  iout: 3334/4000   time/tcpu:   0.88/6499.99   Opt:  6.83332825
Optim  1  iout: 3335/4000   time/tcpu:   0.87/6500.87   Opt:  6.81139374
Optim  1  iout: 3336/4000   time/tcpu:   0.90/6501.77   Opt:  6.81685352
Optim  1  iout: 3337/4000   time/tcpu:   0.86/6502.63   Opt:  6.79682732
Optim  1  iout: 3338/4000   time/tcpu:   0.90/6503.54   Opt:  6.80344439
Optim  1  iout: 3339/4000   time/tcpu:   0.87/6504.41   Opt:  6.86825418
Optim  1  iout: 3340/4000   time/tcpu:   0.89/6505.30   Opt:  6.84416866
Optim  1  iout: 3341/4000   time/tcpu:   0.88/6506.18   Opt:  6.84390688
Optim  1  iout: 3342/4000   time/tcpu:   0.88/6507.07   Opt:  6.80044031
Optim  1  iout: 3343/4000   time/tcpu:   0.89/6507.96   Opt:  6.79203224
Optim  1  iout: 3344/4000   time/tcpu:   0.87/6508.83   Opt:  6.81783676
Optim  1  iout: 3345/4000   time/tcpu:   0.90/6509.73   Opt:  6.79246759
Optim  1  iout: 3346/4000   time/tcpu:   0.89/6510.61   Opt:  6.75833035
Optim  1  iout: 3347/4000   time/tcpu:   0.88/6511.50   Opt:  6.83628130
Optim  1  iout: 3348/4000   time/tcpu:   0.89/6512.38   Opt:  6.74303484
Optim  1  iout: 3349/4000   time/tcpu:   0.89/6513.27   Opt:  6.77886152
Optim  1  iout: 3350/4000   time/tcpu:   0.88/6514.15   Opt:  6.81875467
Optim  1  iout: 3351/4000   time/tcpu:   0.90/6515.05   Opt:  6.85253811
Optim  1  iout: 3352/4000   time/tcpu:   0.88/6515.93   Opt:  6.81221581
Optim  1  iout: 3353/4000   time/tcpu:   0.88/6516.81   Opt:  6.80357504
Optim  1  iout: 3354/4000   time/tcpu:   0.89/6517.71   Opt:  6.77941704
Optim  1  iout: 3355/4000   time/tcpu:   0.87/6518.57   Opt:  6.84417057
Optim  1  iout: 3356/4000   time/tcpu:   0.89/6519.47   Opt:  6.78718328
Optim  1  iout: 3357/4000   time/tcpu:   0.89/6520.35   Opt:  6.85562515
Optim  1  iout: 3358/4000   time/tcpu:   0.87/6521.22   Opt:  6.85106564
Optim  1  iout: 3359/4000   time/tcpu:   0.88/6522.10   Opt:  6.78502941
Optim  1  iout: 3360/4000   time/tcpu:   0.86/6522.96   Opt:  6.86172771
Optim  1  iout: 3361/4000   time/tcpu:   0.87/6523.83   Opt:  6.80498838
Optim  1  iout: 3362/4000   time/tcpu:   0.89/6524.72   Opt:  6.87042475
Optim  1  iout: 3363/4000   time/tcpu:   0.87/6525.59   Opt:  6.75081730
Optim  1  iout: 3364/4000   time/tcpu:   0.88/6526.47   Opt:  6.73119211
Optim  1  iout: 3365/4000   time/tcpu:   0.89/6527.36   Opt:  6.79644871
Optim  1  iout: 3366/4000   time/tcpu:   0.89/6528.25   Opt:  6.73557949
Optim  1  iout: 3367/4000   time/tcpu:   0.88/6529.14   Opt:  6.80471277
Optim  1  iout: 3368/4000   time/tcpu:   0.89/6530.02   Opt:  6.83499908
Optim  1  iout: 3369/4000   time/tcpu:   0.87/6530.89   Opt:  6.83136702
Optim  1  iout: 3370/4000   time/tcpu:   0.88/6531.78   Opt:  6.79542589
Optim  1  iout: 3371/4000   time/tcpu:   0.88/6532.66   Opt:  6.78723812
Optim  1  iout: 3372/4000   time/tcpu:   0.89/6533.55   Opt:  6.79253006
Optim  1  iout: 3373/4000   time/tcpu:   0.89/6534.44   Opt:  6.80300093
Optim  1  iout: 3374/4000   time/tcpu:   0.88/6535.32   Opt:  6.81478786
Optim  1  iout: 3375/4000   time/tcpu:   0.88/6536.20   Opt:  6.74440622
Optim  1  iout: 3376/4000   time/tcpu:   0.88/6537.08   Opt:  6.77403307
Optim  1  iout: 3377/4000   time/tcpu:   0.90/6537.97   Opt:  6.83150387
Optim  1  iout: 3378/4000   time/tcpu:   0.89/6538.86   Opt:  6.88232994
Optim  1  iout: 3379/4000   time/tcpu:   0.89/6539.75   Opt:  6.76810074
Optim  1  iout: 3380/4000   time/tcpu:   0.89/6540.64   Opt:  6.89968348
Optim  1  iout: 3381/4000   time/tcpu:   0.89/6541.53   Opt:  6.76830482
Optim  1  iout: 3382/4000   time/tcpu:   0.90/6542.43   Opt:  6.80237770
Optim  1  iout: 3383/4000   time/tcpu:   0.89/6543.33   Opt:  6.75047684
Optim  1  iout: 3384/4000   time/tcpu:   0.88/6544.20   Opt:  6.74136209
Optim  1  iout: 3385/4000   time/tcpu:   0.87/6545.07   Opt:  6.77198124
Optim  1  iout: 3386/4000   time/tcpu:   0.90/6545.98   Opt:  6.80730677
Optim  1  iout: 3387/4000   time/tcpu:   0.91/6546.88   Opt:  6.76222754
Optim  1  iout: 3388/4000   time/tcpu:   0.88/6547.76   Opt:  6.70669031
Optim  1  iout: 3389/4000   time/tcpu:   0.87/6548.64   Opt:  6.76412201
Optim  1  iout: 3390/4000   time/tcpu:   0.88/6549.52   Opt:  6.81410933
Optim  1  iout: 3391/4000   time/tcpu:   0.89/6550.41   Opt:  6.76515913
Optim  1  iout: 3392/4000   time/tcpu:   0.89/6551.30   Opt:  6.79587078
Optim  1  iout: 3393/4000   time/tcpu:   0.89/6552.19   Opt:  6.78549671
Optim  1  iout: 3394/4000   time/tcpu:   0.90/6553.09   Opt:  6.85365343
Optim  1  iout: 3395/4000   time/tcpu:   0.90/6553.99   Opt:  6.83358383
Optim  1  iout: 3396/4000   time/tcpu:   0.89/6554.88   Opt:  6.78013659
Optim  1  iout: 3397/4000   time/tcpu:   0.88/6555.76   Opt:  6.77674007
Optim  1  iout: 3398/4000   time/tcpu:   0.87/6556.64   Opt:  6.82277298
Optim  1  iout: 3399/4000   time/tcpu:   0.88/6557.51   Opt:  6.77981520
Optim  1  iout: 3400/4000   time/tcpu:   0.88/6558.39   Opt:  6.78046083
Optim  1  iout: 3401/4000   time/tcpu:   0.89/6559.28   Opt:  6.81286907
Optim  1  iout: 3402/4000   time/tcpu:   0.91/6560.19   Opt:  6.86890364
Optim  1  iout: 3403/4000   time/tcpu:   0.87/6561.06   Opt:  6.86199951
Optim  1  iout: 3404/4000   time/tcpu:   0.88/6561.94   Opt:  6.80966330
Optim  1  iout: 3405/4000   time/tcpu:   0.89/6562.83   Opt:  6.74120617
Optim  1  iout: 3406/4000   time/tcpu:   0.90/6563.73   Opt:  6.84207344
Optim  1  iout: 3407/4000   time/tcpu:   0.88/6564.62   Opt:  6.81753397
Optim  1  iout: 3408/4000   time/tcpu:   0.87/6565.49   Opt:  6.79480934
Optim  1  iout: 3409/4000   time/tcpu:   0.88/6566.37   Opt:  6.72681427
Optim  1  iout: 3410/4000   time/tcpu:   0.88/6567.25   Opt:  6.82428217
Optim  1  iout: 3411/4000   time/tcpu:   0.90/6568.15   Opt:  6.79497910
Optim  1  iout: 3412/4000   time/tcpu:   0.88/6569.03   Opt:  6.78764057
Optim  1  iout: 3413/4000   time/tcpu:   0.89/6569.92   Opt:  6.83956385
Optim  1  iout: 3414/4000   time/tcpu:   0.88/6570.80   Opt:  6.80979586
Optim  1  iout: 3415/4000   time/tcpu:   0.88/6571.69   Opt:  6.81777620
Optim  1  iout: 3416/4000   time/tcpu:   0.88/6572.57   Opt:  6.77673340
Optim  1  iout: 3417/4000   time/tcpu:   0.89/6573.46   Opt:  6.71709681
Optim  1  iout: 3418/4000   time/tcpu:   0.91/6574.37   Opt:  6.71906614
Optim  1  iout: 3419/4000   time/tcpu:   0.90/6575.27   Opt:  6.82500792
Optim  1  iout: 3420/4000   time/tcpu:   0.88/6576.15   Opt:  6.76667404
Optim  1  iout: 3421/4000   time/tcpu:   0.88/6577.02   Opt:  6.83019829
Optim  1  iout: 3422/4000   time/tcpu:   0.89/6577.91   Opt:  6.81318760
Optim  1  iout: 3423/4000   time/tcpu:   0.90/6578.80   Opt:  6.87588596
Optim  1  iout: 3424/4000   time/tcpu:   0.88/6579.69   Opt:  6.76964521
Optim  1  iout: 3425/4000   time/tcpu:   0.89/6580.58   Opt:  6.83750296
Optim  1  iout: 3426/4000   time/tcpu:   0.89/6581.47   Opt:  6.83321428
Optim  1  iout: 3427/4000   time/tcpu:   0.87/6582.35   Opt:  6.83293438
Optim  1  iout: 3428/4000   time/tcpu:   0.90/6583.24   Opt:  6.77070951
Optim  1  iout: 3429/4000   time/tcpu:   0.90/6584.14   Opt:  6.75837517
Optim  1  iout: 3430/4000   time/tcpu:   0.88/6585.02   Opt:  6.76615810
Optim  1  iout: 3431/4000   time/tcpu:   0.89/6585.91   Opt:  6.76529694
Optim  1  iout: 3432/4000   time/tcpu:   0.88/6586.79   Opt:  6.82786369
Optim  1  iout: 3433/4000   time/tcpu:   0.88/6587.67   Opt:  6.84279585
Optim  1  iout: 3434/4000   time/tcpu:   0.88/6588.55   Opt:  6.74410534
Optim  1  iout: 3435/4000   time/tcpu:   0.88/6589.43   Opt:  6.74968338
Optim  1  iout: 3436/4000   time/tcpu:   0.88/6590.31   Opt:  6.76037121
Optim  1  iout: 3437/4000   time/tcpu:   0.87/6591.19   Opt:  6.77206755
Optim  1  iout: 3438/4000   time/tcpu:   0.87/6592.06   Opt:  6.80798483
Optim  1  iout: 3439/4000   time/tcpu:   0.88/6592.94   Opt:  6.91035366
Optim  1  iout: 3440/4000   time/tcpu:   0.89/6593.82   Opt:  6.80233669
Optim  1  iout: 3441/4000   time/tcpu:   0.89/6594.72   Opt:  6.77551270
Optim  1  iout: 3442/4000   time/tcpu:   0.91/6595.63   Opt:  6.78155422
Optim  1  iout: 3443/4000   time/tcpu:   0.85/6596.48   Opt:  6.81520224
Optim  1  iout: 3444/4000   time/tcpu:   0.89/6597.37   Opt:  6.75543642
Optim  1  iout: 3445/4000   time/tcpu:   0.87/6598.25   Opt:  6.79718876
Optim  1  iout: 3446/4000   time/tcpu:   0.89/6599.14   Opt:  6.85155582
Optim  1  iout: 3447/4000   time/tcpu:   0.89/6600.02   Opt:  6.72020006
Optim  1  iout: 3448/4000   time/tcpu:   0.88/6600.91   Opt:  6.77588701
Optim  1  iout: 3449/4000   time/tcpu:   0.88/6601.79   Opt:  6.77413893
Optim  1  iout: 3450/4000   time/tcpu:   0.89/6602.68   Opt:  6.82017088
Optim  1  iout: 3451/4000   time/tcpu:   0.88/6603.56   Opt:  6.79592705
Optim  1  iout: 3452/4000   time/tcpu:   0.88/6604.44   Opt:  6.73926878
Optim  1  iout: 3453/4000   time/tcpu:   0.89/6605.33   Opt:  6.86765623
Optim  1  iout: 3454/4000   time/tcpu:   0.89/6606.21   Opt:  6.84412098
Optim  1  iout: 3455/4000   time/tcpu:   0.89/6607.10   Opt:  6.86447525
Optim  1  iout: 3456/4000   time/tcpu:   0.88/6607.99   Opt:  6.80330896
Optim  1  iout: 3457/4000   time/tcpu:   0.90/6608.88   Opt:  6.76496983
Optim  1  iout: 3458/4000   time/tcpu:   0.88/6609.77   Opt:  6.83663559
Optim  1  iout: 3459/4000   time/tcpu:   0.88/6610.65   Opt:  6.79332924
Optim  1  iout: 3460/4000   time/tcpu:   0.89/6611.54   Opt:  6.81862402
Optim  1  iout: 3461/4000   time/tcpu:   0.90/6612.44   Opt:  6.85227108
Optim  1  iout: 3462/4000   time/tcpu:   0.89/6613.33   Opt:  6.79975748
Optim  1  iout: 3463/4000   time/tcpu:   0.88/6614.21   Opt:  6.82587481
Optim  1  iout: 3464/4000   time/tcpu:   0.89/6615.10   Opt:  6.72749615
Optim  1  iout: 3465/4000   time/tcpu:   0.87/6615.97   Opt:  6.85557699
Optim  1  iout: 3466/4000   time/tcpu:   0.89/6616.86   Opt:  6.81782866
Optim  1  iout: 3467/4000   time/tcpu:   0.87/6617.74   Opt:  6.74532318
Optim  1  iout: 3468/4000   time/tcpu:   0.90/6618.63   Opt:  6.80731058
Optim  1  iout: 3469/4000   time/tcpu:   0.89/6619.52   Opt:  6.81521749
Optim  1  iout: 3470/4000   time/tcpu:   0.88/6620.41   Opt:  6.80118465
Optim  1  iout: 3471/4000   time/tcpu:   0.89/6621.30   Opt:  6.79057503
Optim  1  iout: 3472/4000   time/tcpu:   0.88/6622.18   Opt:  6.80602598
Optim  1  iout: 3473/4000   time/tcpu:   0.88/6623.06   Opt:  6.80579901
Optim  1  iout: 3474/4000   time/tcpu:   0.89/6623.95   Opt:  6.78601074
Optim  1  iout: 3475/4000   time/tcpu:   0.88/6624.83   Opt:  6.81297112
Optim  1  iout: 3476/4000   time/tcpu:   0.89/6625.72   Opt:  6.84678221
Optim  1  iout: 3477/4000   time/tcpu:   0.88/6626.60   Opt:  6.81280088
Optim  1  iout: 3478/4000   time/tcpu:   0.90/6627.50   Opt:  6.81858873
Optim  1  iout: 3479/4000   time/tcpu:   0.89/6628.39   Opt:  6.86780548
Optim  1  iout: 3480/4000   time/tcpu:   0.89/6629.28   Opt:  6.73486614
Optim  1  iout: 3481/4000   time/tcpu:   0.89/6630.17   Opt:  6.82644415
Optim  1  iout: 3482/4000   time/tcpu:   0.88/6631.05   Opt:  6.73803616
Optim  1  iout: 3483/4000   time/tcpu:   0.89/6631.94   Opt:  6.75508881
Optim  1  iout: 3484/4000   time/tcpu:   0.90/6632.84   Opt:  6.84170437
Optim  1  iout: 3485/4000   time/tcpu:   0.89/6633.72   Opt:  6.83242559
Optim  1  iout: 3486/4000   time/tcpu:   0.89/6634.61   Opt:  6.75871372
Optim  1  iout: 3487/4000   time/tcpu:   0.90/6635.51   Opt:  6.91115046
Optim  1  iout: 3488/4000   time/tcpu:   0.89/6636.40   Opt:  6.79988384
Optim  1  iout: 3489/4000   time/tcpu:   0.89/6637.29   Opt:  6.79355145
Optim  1  iout: 3490/4000   time/tcpu:   0.87/6638.16   Opt:  6.83131647
Optim  1  iout: 3491/4000   time/tcpu:   0.89/6639.05   Opt:  6.87520647
Optim  1  iout: 3492/4000   time/tcpu:   0.88/6639.93   Opt:  6.76411819
Optim  1  iout: 3493/4000   time/tcpu:   0.87/6640.81   Opt:  6.76018143
Optim  1  iout: 3494/4000   time/tcpu:   0.88/6641.69   Opt:  6.77965021
Optim  1  iout: 3495/4000   time/tcpu:   0.88/6642.57   Opt:  6.83226442
Optim  1  iout: 3496/4000   time/tcpu:   0.89/6643.46   Opt:  6.78121281
Optim  1  iout: 3497/4000   time/tcpu:   0.89/6644.35   Opt:  6.85683107
Optim  1  iout: 3498/4000   time/tcpu:   0.86/6645.21   Opt:  6.75213861
Optim  1  iout: 3499/4000   time/tcpu:   0.89/6646.10   Opt:  6.85458422
Optim  1  iout: 3500/4000   time/tcpu:   0.88/6646.99   Opt:  6.89839077
Optim  1  iout: 3501/4000   time/tcpu:   0.88/6647.87   Opt:  6.80247068
Optim  1  iout: 3502/4000   time/tcpu:   0.89/6648.75   Opt:  6.85320139
Optim  1  iout: 3503/4000   time/tcpu:   0.89/6649.64   Opt:  6.74206924
Optim  1  iout: 3504/4000   time/tcpu:   0.89/6650.53   Opt:  6.71431971
Optim  1  iout: 3505/4000   time/tcpu:   0.89/6651.41   Opt:  6.85867548
Optim  1  iout: 3506/4000   time/tcpu:   0.89/6652.31   Opt:  6.81329632
Optim  1  iout: 3507/4000   time/tcpu:   0.90/6653.20   Opt:  6.77208710
Optim  1  iout: 3508/4000   time/tcpu:   0.90/6654.10   Opt:  6.75661039
Optim  1  iout: 3509/4000   time/tcpu:   0.86/6654.96   Opt:  6.81798124
Optim  1  iout: 3510/4000   time/tcpu:   0.87/6655.83   Opt:  6.79252672
Optim  1  iout: 3511/4000   time/tcpu:   0.88/6656.71   Opt:  6.75455332
Optim  1  iout: 3512/4000   time/tcpu:   0.89/6657.60   Opt:  6.82194519
Optim  1  iout: 3513/4000   time/tcpu:   0.90/6658.49   Opt:  6.79446220
Optim  1  iout: 3514/4000   time/tcpu:   0.88/6659.38   Opt:  6.77295828
Optim  1  iout: 3515/4000   time/tcpu:   0.89/6660.27   Opt:  6.80231857
Optim  1  iout: 3516/4000   time/tcpu:   0.88/6661.15   Opt:  6.81438589
Optim  1  iout: 3517/4000   time/tcpu:   0.88/6662.03   Opt:  6.82813597
Optim  1  iout: 3518/4000   time/tcpu:   0.89/6662.92   Opt:  6.79628611
Optim  1  iout: 3519/4000   time/tcpu:   0.88/6663.79   Opt:  6.84002256
Optim  1  iout: 3520/4000   time/tcpu:   0.88/6664.67   Opt:  6.84480286
Optim  1  iout: 3521/4000   time/tcpu:   0.89/6665.57   Opt:  6.82900238
Optim  1  iout: 3522/4000   time/tcpu:   0.88/6666.45   Opt:  6.81298590
Optim  1  iout: 3523/4000   time/tcpu:   0.88/6667.33   Opt:  6.85102129
Optim  1  iout: 3524/4000   time/tcpu:   0.88/6668.22   Opt:  6.84086418
Optim  1  iout: 3525/4000   time/tcpu:   0.89/6669.11   Opt:  6.79665709
Optim  1  iout: 3526/4000   time/tcpu:   0.88/6669.98   Opt:  6.87725019
Optim  1  iout: 3527/4000   time/tcpu:   0.89/6670.87   Opt:  6.72392607
Optim  1  iout: 3528/4000   time/tcpu:   0.88/6671.75   Opt:  6.76440525
Optim  1  iout: 3529/4000   time/tcpu:   0.88/6672.63   Opt:  6.79393864
Optim  1  iout: 3530/4000   time/tcpu:   0.88/6673.51   Opt:  6.87291813
Optim  1  iout: 3531/4000   time/tcpu:   0.91/6674.42   Opt:  6.70671988
Optim  1  iout: 3532/4000   time/tcpu:   0.90/6675.32   Opt:  6.78654385
Optim  1  iout: 3533/4000   time/tcpu:   0.89/6676.21   Opt:  6.82758379
Optim  1  iout: 3534/4000   time/tcpu:   0.88/6677.09   Opt:  6.71370697
Optim  1  iout: 3535/4000   time/tcpu:   0.89/6677.98   Opt:  6.78935528
Optim  1  iout: 3536/4000   time/tcpu:   0.88/6678.86   Opt:  6.78174305
Optim  1  iout: 3537/4000   time/tcpu:   0.88/6679.74   Opt:  6.77966356
Optim  1  iout: 3538/4000   time/tcpu:   0.89/6680.63   Opt:  6.83335257
Optim  1  iout: 3539/4000   time/tcpu:   0.89/6681.52   Opt:  6.77896166
Optim  1  iout: 3540/4000   time/tcpu:   0.88/6682.40   Opt:  6.81347466
Optim  1  iout: 3541/4000   time/tcpu:   0.88/6683.29   Opt:  6.83309555
Optim  1  iout: 3542/4000   time/tcpu:   0.89/6684.18   Opt:  6.84263992
Optim  1  iout: 3543/4000   time/tcpu:   0.89/6685.07   Opt:  6.80053616
Optim  1  iout: 3544/4000   time/tcpu:   0.88/6685.95   Opt:  6.84767818
Optim  1  iout: 3545/4000   time/tcpu:   0.88/6686.83   Opt:  6.76588011
Optim  1  iout: 3546/4000   time/tcpu:   0.88/6687.71   Opt:  6.79323053
Optim  1  iout: 3547/4000   time/tcpu:   0.90/6688.60   Opt:  6.75335169
Optim  1  iout: 3548/4000   time/tcpu:   0.88/6689.49   Opt:  6.75991678
Optim  1  iout: 3549/4000   time/tcpu:   0.88/6690.37   Opt:  6.80196857
Optim  1  iout: 3550/4000   time/tcpu:   0.89/6691.26   Opt:  6.81686544
Optim  1  iout: 3551/4000   time/tcpu:   0.89/6692.15   Opt:  6.91117668
Optim  1  iout: 3552/4000   time/tcpu:   0.88/6693.03   Opt:  6.85605860
Optim  1  iout: 3553/4000   time/tcpu:   0.89/6693.92   Opt:  6.85377836
Optim  1  iout: 3554/4000   time/tcpu:   0.87/6694.79   Opt:  6.69764662
Optim  1  iout: 3555/4000   time/tcpu:   0.89/6695.69   Opt:  6.82030725
Optim  1  iout: 3556/4000   time/tcpu:   0.90/6696.58   Opt:  6.83327866
Optim  1  iout: 3557/4000   time/tcpu:   0.87/6697.45   Opt:  6.88250113
Optim  1  iout: 3558/4000   time/tcpu:   0.89/6698.34   Opt:  6.75137138
Optim  1  iout: 3559/4000   time/tcpu:   0.88/6699.22   Opt:  6.83586216
Optim  1  iout: 3560/4000   time/tcpu:   0.90/6700.12   Opt:  6.81952524
Optim  1  iout: 3561/4000   time/tcpu:   0.88/6701.00   Opt:  6.79826355
Optim  1  iout: 3562/4000   time/tcpu:   0.88/6701.88   Opt:  6.80428123
Optim  1  iout: 3563/4000   time/tcpu:   0.88/6702.76   Opt:  6.78463793
Optim  1  iout: 3564/4000   time/tcpu:   0.89/6703.66   Opt:  6.86821651
Optim  1  iout: 3565/4000   time/tcpu:   0.88/6704.53   Opt:  6.85132790
Optim  1  iout: 3566/4000   time/tcpu:   0.89/6705.42   Opt:  6.81209040
Optim  1  iout: 3567/4000   time/tcpu:   0.89/6706.32   Opt:  6.80116272
Optim  1  iout: 3568/4000   time/tcpu:   0.89/6707.21   Opt:  6.77427483
Optim  1  iout: 3569/4000   time/tcpu:   0.89/6708.09   Opt:  6.79738331
Optim  1  iout: 3570/4000   time/tcpu:   0.90/6708.99   Opt:  6.80335045
Optim  1  iout: 3571/4000   time/tcpu:   0.89/6709.88   Opt:  6.80118370
Optim  1  iout: 3572/4000   time/tcpu:   0.89/6710.77   Opt:  6.81605673
Optim  1  iout: 3573/4000   time/tcpu:   0.90/6711.66   Opt:  6.80890131
Optim  1  iout: 3574/4000   time/tcpu:   0.89/6712.56   Opt:  6.80794430
Optim  1  iout: 3575/4000   time/tcpu:   0.88/6713.44   Opt:  6.82271481
Optim  1  iout: 3576/4000   time/tcpu:   0.89/6714.33   Opt:  6.78258705
Optim  1  iout: 3577/4000   time/tcpu:   0.89/6715.22   Opt:  6.82520056
Optim  1  iout: 3578/4000   time/tcpu:   0.88/6716.10   Opt:  6.76638079
Optim  1  iout: 3579/4000   time/tcpu:   0.88/6716.98   Opt:  6.82193661
Optim  1  iout: 3580/4000   time/tcpu:   0.87/6717.85   Opt:  6.77024317
Optim  1  iout: 3581/4000   time/tcpu:   0.89/6718.74   Opt:  6.70968866
Optim  1  iout: 3582/4000   time/tcpu:   0.89/6719.64   Opt:  6.82251644
Optim  1  iout: 3583/4000   time/tcpu:   0.88/6720.52   Opt:  6.74666500
Optim  1  iout: 3584/4000   time/tcpu:   0.88/6721.40   Opt:  6.76599503
Optim  1  iout: 3585/4000   time/tcpu:   0.88/6722.28   Opt:  6.86265373
Optim  1  iout: 3586/4000   time/tcpu:   0.89/6723.17   Opt:  6.74899673
Optim  1  iout: 3587/4000   time/tcpu:   0.88/6724.04   Opt:  6.79683304
Optim  1  iout: 3588/4000   time/tcpu:   0.89/6724.93   Opt:  6.81742382
Optim  1  iout: 3589/4000   time/tcpu:   0.89/6725.82   Opt:  6.81726074
Optim  1  iout: 3590/4000   time/tcpu:   0.88/6726.70   Opt:  6.84812546
Optim  1  iout: 3591/4000   time/tcpu:   0.87/6727.57   Opt:  6.82837105
Optim  1  iout: 3592/4000   time/tcpu:   0.89/6728.47   Opt:  6.84592199
Optim  1  iout: 3593/4000   time/tcpu:   0.86/6729.33   Opt:  6.73138189
Optim  1  iout: 3594/4000   time/tcpu:   0.89/6730.22   Opt:  6.75461245
Optim  1  iout: 3595/4000   time/tcpu:   0.88/6731.10   Opt:  6.77442122
Optim  1  iout: 3596/4000   time/tcpu:   0.89/6732.00   Opt:  6.79054499
Optim  1  iout: 3597/4000   time/tcpu:   0.89/6732.89   Opt:  6.77051640
Optim  1  iout: 3598/4000   time/tcpu:   0.87/6733.76   Opt:  6.87287712
Optim  1  iout: 3599/4000   time/tcpu:   0.89/6734.65   Opt:  6.75429201
Optim  1  iout: 3600/4000   time/tcpu:   0.88/6735.53   Opt:  6.83914566
Optim  1  iout: 3601/4000   time/tcpu:   0.90/6736.43   Opt:  6.83444262
Optim  1  iout: 3602/4000   time/tcpu:   0.89/6737.32   Opt:  6.81212902
Optim  1  iout: 3603/4000   time/tcpu:   0.88/6738.20   Opt:  6.85648060
Optim  1  iout: 3604/4000   time/tcpu:   0.89/6739.08   Opt:  6.81094217
Optim  1  iout: 3605/4000   time/tcpu:   0.88/6739.96   Opt:  6.81595659
Optim  1  iout: 3606/4000   time/tcpu:   0.89/6740.85   Opt:  6.81333017
Optim  1  iout: 3607/4000   time/tcpu:   0.88/6741.74   Opt:  6.71579504
Optim  1  iout: 3608/4000   time/tcpu:   0.88/6742.62   Opt:  6.85842752
Optim  1  iout: 3609/4000   time/tcpu:   0.88/6743.50   Opt:  6.79828787
Optim  1  iout: 3610/4000   time/tcpu:   0.88/6744.38   Opt:  6.78597784
Optim  1  iout: 3611/4000   time/tcpu:   0.89/6745.28   Opt:  6.88289213
Optim  1  iout: 3612/4000   time/tcpu:   0.87/6746.14   Opt:  6.87060547
Optim  1  iout: 3613/4000   time/tcpu:   0.88/6747.02   Opt:  6.77518463
Optim  1  iout: 3614/4000   time/tcpu:   0.88/6747.91   Opt:  6.74292469
Optim  1  iout: 3615/4000   time/tcpu:   0.89/6748.79   Opt:  6.90871668
Optim  1  iout: 3616/4000   time/tcpu:   0.87/6749.66   Opt:  6.80143595
Optim  1  iout: 3617/4000   time/tcpu:   0.88/6750.55   Opt:  6.85016584
Optim  1  iout: 3618/4000   time/tcpu:   0.89/6751.43   Opt:  6.82593536
Optim  1  iout: 3619/4000   time/tcpu:   0.90/6752.33   Opt:  6.82088900
Optim  1  iout: 3620/4000   time/tcpu:   0.90/6753.23   Opt:  6.74888563
Optim  1  iout: 3621/4000   time/tcpu:   0.87/6754.10   Opt:  6.79381847
Optim  1  iout: 3622/4000   time/tcpu:   0.89/6754.99   Opt:  6.79483414
Optim  1  iout: 3623/4000   time/tcpu:   0.90/6755.89   Opt:  6.93620491
Optim  1  iout: 3624/4000   time/tcpu:   0.88/6756.77   Opt:  6.79314041
Optim  1  iout: 3625/4000   time/tcpu:   0.89/6757.66   Opt:  6.89564276
Optim  1  iout: 3626/4000   time/tcpu:   0.89/6758.54   Opt:  6.85295582
Optim  1  iout: 3627/4000   time/tcpu:   0.77/6759.32   Opt:  6.76252079
Optim  1  iout: 3628/4000   time/tcpu:   0.70/6760.02   Opt:  6.75630283
Optim  1  iout: 3629/4000   time/tcpu:   0.78/6760.79   Opt:  6.81186676
Optim  1  iout: 3630/4000   time/tcpu:   0.89/6761.69   Opt:  6.84604502
Optim  1  iout: 3631/4000   time/tcpu:   0.86/6762.55   Opt:  6.84451914
Optim  1  iout: 3632/4000   time/tcpu:   0.87/6763.42   Opt:  6.82437086
Optim  1  iout: 3633/4000   time/tcpu:   0.86/6764.28   Opt:  6.77655935
Optim  1  iout: 3634/4000   time/tcpu:   0.88/6765.17   Opt:  6.82511044
Optim  1  iout: 3635/4000   time/tcpu:   0.87/6766.04   Opt:  6.80408239
Optim  1  iout: 3636/4000   time/tcpu:   0.87/6766.91   Opt:  6.90730000
Optim  1  iout: 3637/4000   time/tcpu:   0.89/6767.80   Opt:  6.86554480
Optim  1  iout: 3638/4000   time/tcpu:   0.87/6768.68   Opt:  6.83658409
Optim  1  iout: 3639/4000   time/tcpu:   0.87/6769.55   Opt:  6.86194468
Optim  1  iout: 3640/4000   time/tcpu:   0.89/6770.44   Opt:  6.81662798
Optim  1  iout: 3641/4000   time/tcpu:   0.89/6771.34   Opt:  6.80880976
Optim  1  iout: 3642/4000   time/tcpu:   0.88/6772.21   Opt:  6.82057428
Optim  1  iout: 3643/4000   time/tcpu:   0.89/6773.11   Opt:  6.83614731
Optim  1  iout: 3644/4000   time/tcpu:   0.89/6774.00   Opt:  6.86657906
Optim  1  iout: 3645/4000   time/tcpu:   0.88/6774.88   Opt:  6.81015444
Optim  1  iout: 3646/4000   time/tcpu:   0.88/6775.76   Opt:  6.81157064
Optim  1  iout: 3647/4000   time/tcpu:   0.89/6776.65   Opt:  6.75234604
Optim  1  iout: 3648/4000   time/tcpu:   0.87/6777.52   Opt:  6.83952236
Optim  1  iout: 3649/4000   time/tcpu:   0.88/6778.40   Opt:  6.83130074
Optim  1  iout: 3650/4000   time/tcpu:   0.89/6779.29   Opt:  6.85844517
Optim  1  iout: 3651/4000   time/tcpu:   0.88/6780.17   Opt:  6.84279871
Optim  1  iout: 3652/4000   time/tcpu:   0.89/6781.06   Opt:  6.83821201
Optim  1  iout: 3653/4000   time/tcpu:   0.89/6781.95   Opt:  6.83527946
Optim  1  iout: 3654/4000   time/tcpu:   0.89/6782.84   Opt:  6.77395916
Optim  1  iout: 3655/4000   time/tcpu:   0.89/6783.73   Opt:  6.81433249
Optim  1  iout: 3656/4000   time/tcpu:   0.89/6784.62   Opt:  6.90497875
Optim  1  iout: 3657/4000   time/tcpu:   0.88/6785.50   Opt:  6.82019043
Optim  1  iout: 3658/4000   time/tcpu:   0.89/6786.40   Opt:  6.81674099
Optim  1  iout: 3659/4000   time/tcpu:   0.89/6787.28   Opt:  6.86316013
Optim  1  iout: 3660/4000   time/tcpu:   0.89/6788.18   Opt:  6.75359583
Optim  1  iout: 3661/4000   time/tcpu:   0.90/6789.07   Opt:  6.73029995
Optim  1  iout: 3662/4000   time/tcpu:   0.88/6789.95   Opt:  6.85663033
Optim  1  iout: 3663/4000   time/tcpu:   0.89/6790.84   Opt:  6.82316303
Optim  1  iout: 3664/4000   time/tcpu:   0.89/6791.74   Opt:  6.85873127
Optim  1  iout: 3665/4000   time/tcpu:   0.88/6792.62   Opt:  6.80430079
Optim  1  iout: 3666/4000   time/tcpu:   0.88/6793.50   Opt:  6.75255966
Optim  1  iout: 3667/4000   time/tcpu:   0.89/6794.39   Opt:  6.82736444
Optim  1  iout: 3668/4000   time/tcpu:   0.87/6795.26   Opt:  6.77041388
Optim  1  iout: 3669/4000   time/tcpu:   0.88/6796.14   Opt:  6.78897476
Optim  1  iout: 3670/4000   time/tcpu:   0.89/6797.03   Opt:  6.76514912
Optim  1  iout: 3671/4000   time/tcpu:   0.88/6797.91   Opt:  6.78910065
Optim  1  iout: 3672/4000   time/tcpu:   0.90/6798.81   Opt:  6.91861725
Optim  1  iout: 3673/4000   time/tcpu:   0.89/6799.70   Opt:  6.80270433
Optim  1  iout: 3674/4000   time/tcpu:   0.84/6800.54   Opt:  6.81632423
Optim  1  iout: 3675/4000   time/tcpu:   0.88/6801.42   Opt:  6.79687834
Optim  1  iout: 3676/4000   time/tcpu:   0.90/6802.32   Opt:  6.87267637
Optim  1  iout: 3677/4000   time/tcpu:   0.89/6803.20   Opt:  6.82886648
Optim  1  iout: 3678/4000   time/tcpu:   0.88/6804.08   Opt:  6.83043289
Optim  1  iout: 3679/4000   time/tcpu:   0.89/6804.97   Opt:  6.83236885
Optim  1  iout: 3680/4000   time/tcpu:   0.88/6805.85   Opt:  6.76023722
Optim  1  iout: 3681/4000   time/tcpu:   0.90/6806.75   Opt:  6.77219439
Optim  1  iout: 3682/4000   time/tcpu:   0.87/6807.62   Opt:  6.70188761
Optim  1  iout: 3683/4000   time/tcpu:   0.90/6808.52   Opt:  6.80537033
Optim  1  iout: 3684/4000   time/tcpu:   0.89/6809.41   Opt:  6.88672733
Optim  1  iout: 3685/4000   time/tcpu:   0.88/6810.30   Opt:  6.80469465
Optim  1  iout: 3686/4000   time/tcpu:   0.89/6811.18   Opt:  6.79502058
Optim  1  iout: 3687/4000   time/tcpu:   0.89/6812.07   Opt:  6.79550219
Optim  1  iout: 3688/4000   time/tcpu:   0.89/6812.96   Opt:  6.81571007
Optim  1  iout: 3689/4000   time/tcpu:   0.88/6813.84   Opt:  6.86653376
Optim  1  iout: 3690/4000   time/tcpu:   0.87/6814.71   Opt:  6.85045910
Optim  1  iout: 3691/4000   time/tcpu:   0.88/6815.58   Opt:  6.79382658
Optim  1  iout: 3692/4000   time/tcpu:   0.90/6816.48   Opt:  6.82214785
Optim  1  iout: 3693/4000   time/tcpu:   0.89/6817.38   Opt:  6.82957458
Optim  1  iout: 3694/4000   time/tcpu:   0.89/6818.27   Opt:  6.86889982
Optim  1  iout: 3695/4000   time/tcpu:   0.87/6819.14   Opt:  6.76488638
Optim  1  iout: 3696/4000   time/tcpu:   0.88/6820.01   Opt:  6.80069399
Optim  1  iout: 3697/4000   time/tcpu:   0.88/6820.89   Opt:  6.76655436
Optim  1  iout: 3698/4000   time/tcpu:   0.88/6821.78   Opt:  6.79213047
Optim  1  iout: 3699/4000   time/tcpu:   0.90/6822.67   Opt:  6.82455397
Optim  1  iout: 3700/4000   time/tcpu:   0.89/6823.56   Opt:  6.79191017
Optim  1  iout: 3701/4000   time/tcpu:   0.86/6824.42   Opt:  6.86334229
Optim  1  iout: 3702/4000   time/tcpu:   0.89/6825.32   Opt:  6.83504105
Optim  1  iout: 3703/4000   time/tcpu:   0.89/6826.21   Opt:  6.77929688
Optim  1  iout: 3704/4000   time/tcpu:   0.89/6827.09   Opt:  6.81837368
Optim  1  iout: 3705/4000   time/tcpu:   0.90/6828.00   Opt:  6.82290220
Optim  1  iout: 3706/4000   time/tcpu:   0.88/6828.88   Opt:  6.78040314
Optim  1  iout: 3707/4000   time/tcpu:   0.88/6829.76   Opt:  6.80201626
Optim  1  iout: 3708/4000   time/tcpu:   0.89/6830.65   Opt:  6.83246422
Optim  1  iout: 3709/4000   time/tcpu:   0.89/6831.55   Opt:  6.83212328
Optim  1  iout: 3710/4000   time/tcpu:   0.90/6832.44   Opt:  6.82820892
Optim  1  iout: 3711/4000   time/tcpu:   0.89/6833.33   Opt:  6.83852053
Optim  1  iout: 3712/4000   time/tcpu:   0.89/6834.22   Opt:  6.76662588
Optim  1  iout: 3713/4000   time/tcpu:   0.89/6835.11   Opt:  6.77597475
Optim  1  iout: 3714/4000   time/tcpu:   0.89/6836.00   Opt:  6.86530399
Optim  1  iout: 3715/4000   time/tcpu:   0.89/6836.89   Opt:  6.80595875
Optim  1  iout: 3716/4000   time/tcpu:   0.90/6837.79   Opt:  6.70024395
Optim  1  iout: 3717/4000   time/tcpu:   0.89/6838.68   Opt:  6.83422232
Optim  1  iout: 3718/4000   time/tcpu:   0.88/6839.55   Opt:  6.76965904
Optim  1  iout: 3719/4000   time/tcpu:   0.89/6840.45   Opt:  6.76675177
Optim  1  iout: 3720/4000   time/tcpu:   0.88/6841.33   Opt:  6.81951618
Optim  1  iout: 3721/4000   time/tcpu:   0.89/6842.22   Opt:  6.78367853
Optim  1  iout: 3722/4000   time/tcpu:   0.88/6843.10   Opt:  6.78591299
Optim  1  iout: 3723/4000   time/tcpu:   0.88/6843.98   Opt:  6.73847246
Optim  1  iout: 3724/4000   time/tcpu:   0.90/6844.88   Opt:  6.79893446
Optim  1  iout: 3725/4000   time/tcpu:   0.88/6845.75   Opt:  6.88948631
Optim  1  iout: 3726/4000   time/tcpu:   0.88/6846.63   Opt:  6.78482628
Optim  1  iout: 3727/4000   time/tcpu:   0.88/6847.51   Opt:  6.87606430
Optim  1  iout: 3728/4000   time/tcpu:   0.88/6848.40   Opt:  6.84636641
Optim  1  iout: 3729/4000   time/tcpu:   0.88/6849.28   Opt:  6.83012295
Optim  1  iout: 3730/4000   time/tcpu:   0.87/6850.15   Opt:  6.85735559
Optim  1  iout: 3731/4000   time/tcpu:   0.89/6851.04   Opt:  6.79823923
Optim  1  iout: 3732/4000   time/tcpu:   0.89/6851.93   Opt:  6.80720758
Optim  1  iout: 3733/4000   time/tcpu:   0.89/6852.82   Opt:  6.84668255
Optim  1  iout: 3734/4000   time/tcpu:   0.89/6853.71   Opt:  6.83899212
Optim  1  iout: 3735/4000   time/tcpu:   0.91/6854.62   Opt:  6.78818941
Optim  1  iout: 3736/4000   time/tcpu:   0.88/6855.50   Opt:  6.84477711
Optim  1  iout: 3737/4000   time/tcpu:   0.89/6856.39   Opt:  6.78095865
Optim  1  iout: 3738/4000   time/tcpu:   0.90/6857.29   Opt:  6.80771828
Optim  1  iout: 3739/4000   time/tcpu:   0.87/6858.16   Opt:  6.84133196
Optim  1  iout: 3740/4000   time/tcpu:   0.89/6859.05   Opt:  6.83817959
Optim  1  iout: 3741/4000   time/tcpu:   0.88/6859.93   Opt:  6.85353041
Optim  1  iout: 3742/4000   time/tcpu:   0.89/6860.83   Opt:  6.76230669
Optim  1  iout: 3743/4000   time/tcpu:   0.86/6861.69   Opt:  6.81607008
Optim  1  iout: 3744/4000   time/tcpu:   0.89/6862.59   Opt:  6.79502630
Optim  1  iout: 3745/4000   time/tcpu:   0.88/6863.47   Opt:  6.83073807
Optim  1  iout: 3746/4000   time/tcpu:   0.89/6864.36   Opt:  6.80001926
Optim  1  iout: 3747/4000   time/tcpu:   0.89/6865.25   Opt:  6.75570250
Optim  1  iout: 3748/4000   time/tcpu:   0.90/6866.15   Opt:  6.83994865
Optim  1  iout: 3749/4000   time/tcpu:   0.89/6867.04   Opt:  6.78755617
Optim  1  iout: 3750/4000   time/tcpu:   0.89/6867.93   Opt:  6.86537170
Optim  1  iout: 3751/4000   time/tcpu:   0.88/6868.81   Opt:  6.84871054
Optim  1  iout: 3752/4000   time/tcpu:   0.89/6869.70   Opt:  6.78031540
Optim  1  iout: 3753/4000   time/tcpu:   0.89/6870.58   Opt:  6.71859980
Optim  1  iout: 3754/4000   time/tcpu:   0.90/6871.49   Opt:  6.86154366
Optim  1  iout: 3755/4000   time/tcpu:   0.89/6872.38   Opt:  6.79815817
Optim  1  iout: 3756/4000   time/tcpu:   0.87/6873.26   Opt:  6.82141590
Optim  1  iout: 3757/4000   time/tcpu:   0.89/6874.15   Opt:  6.81991196
Optim  1  iout: 3758/4000   time/tcpu:   0.89/6875.04   Opt:  6.86234093
Optim  1  iout: 3759/4000   time/tcpu:   0.88/6875.92   Opt:  6.76887226
Optim  1  iout: 3760/4000   time/tcpu:   0.89/6876.81   Opt:  6.81062603
Optim  1  iout: 3761/4000   time/tcpu:   0.89/6877.69   Opt:  6.83438778
Optim  1  iout: 3762/4000   time/tcpu:   0.88/6878.57   Opt:  6.79679298
Optim  1  iout: 3763/4000   time/tcpu:   0.90/6879.47   Opt:  6.83749294
Optim  1  iout: 3764/4000   time/tcpu:   0.90/6880.36   Opt:  6.83899689
Optim  1  iout: 3765/4000   time/tcpu:   0.89/6881.25   Opt:  6.75548029
Optim  1  iout: 3766/4000   time/tcpu:   0.88/6882.14   Opt:  6.77209425
Optim  1  iout: 3767/4000   time/tcpu:   0.89/6883.03   Opt:  6.75425959
Optim  1  iout: 3768/4000   time/tcpu:   0.88/6883.91   Opt:  6.78804302
Optim  1  iout: 3769/4000   time/tcpu:   0.89/6884.80   Opt:  6.85708284
Optim  1  iout: 3770/4000   time/tcpu:   0.89/6885.68   Opt:  6.82485437
Optim  1  iout: 3771/4000   time/tcpu:   0.88/6886.56   Opt:  6.82810974
Optim  1  iout: 3772/4000   time/tcpu:   0.89/6887.45   Opt:  6.82835007
Optim  1  iout: 3773/4000   time/tcpu:   0.89/6888.34   Opt:  6.75970125
Optim  1  iout: 3774/4000   time/tcpu:   0.89/6889.24   Opt:  6.72677422
Optim  1  iout: 3775/4000   time/tcpu:   0.88/6890.12   Opt:  6.80735350
Optim  1  iout: 3776/4000   time/tcpu:   0.89/6891.01   Opt:  6.82303143
Optim  1  iout: 3777/4000   time/tcpu:   0.88/6891.89   Opt:  6.86812687
Optim  1  iout: 3778/4000   time/tcpu:   0.90/6892.78   Opt:  6.80635071
Optim  1  iout: 3779/4000   time/tcpu:   0.87/6893.65   Opt:  6.81309080
Optim  1  iout: 3780/4000   time/tcpu:   0.89/6894.54   Opt:  6.80576754
Optim  1  iout: 3781/4000   time/tcpu:   0.87/6895.41   Opt:  6.80665255
Optim  1  iout: 3782/4000   time/tcpu:   0.88/6896.29   Opt:  6.77036095
Optim  1  iout: 3783/4000   time/tcpu:   0.89/6897.18   Opt:  6.79736137
Optim  1  iout: 3784/4000   time/tcpu:   0.89/6898.07   Opt:  6.86960936
Optim  1  iout: 3785/4000   time/tcpu:   0.87/6898.93   Opt:  6.72308779
Optim  1  iout: 3786/4000   time/tcpu:   0.88/6899.82   Opt:  6.80199146
Optim  1  iout: 3787/4000   time/tcpu:   0.88/6900.70   Opt:  6.78448915
Optim  1  iout: 3788/4000   time/tcpu:   0.88/6901.58   Opt:  6.82541132
Optim  1  iout: 3789/4000   time/tcpu:   0.88/6902.46   Opt:  6.86174917
Optim  1  iout: 3790/4000   time/tcpu:   0.89/6903.35   Opt:  6.85928631
Optim  1  iout: 3791/4000   time/tcpu:   0.88/6904.23   Opt:  6.78382921
Optim  1  iout: 3792/4000   time/tcpu:   0.89/6905.13   Opt:  6.84624624
Optim  1  iout: 3793/4000   time/tcpu:   0.88/6906.00   Opt:  6.79637098
Optim  1  iout: 3794/4000   time/tcpu:   0.89/6906.90   Opt:  6.73939323
Optim  1  iout: 3795/4000   time/tcpu:   0.89/6907.79   Opt:  6.79972744
Optim  1  iout: 3796/4000   time/tcpu:   0.89/6908.68   Opt:  6.82304335
Optim  1  iout: 3797/4000   time/tcpu:   0.89/6909.57   Opt:  6.75752592
Optim  1  iout: 3798/4000   time/tcpu:   0.90/6910.46   Opt:  6.78640223
Optim  1  iout: 3799/4000   time/tcpu:   0.89/6911.36   Opt:  6.71007872
Optim  1  iout: 3800/4000   time/tcpu:   0.88/6912.23   Opt:  6.81468153
Optim  1  iout: 3801/4000   time/tcpu:   0.88/6913.11   Opt:  6.84753227
Optim  1  iout: 3802/4000   time/tcpu:   0.89/6914.01   Opt:  6.79355669
Optim  1  iout: 3803/4000   time/tcpu:   0.89/6914.90   Opt:  6.77496672
Optim  1  iout: 3804/4000   time/tcpu:   0.88/6915.78   Opt:  6.82797575
Optim  1  iout: 3805/4000   time/tcpu:   0.90/6916.67   Opt:  6.83068848
Optim  1  iout: 3806/4000   time/tcpu:   0.88/6917.55   Opt:  6.81419802
Optim  1  iout: 3807/4000   time/tcpu:   0.89/6918.44   Opt:  6.75852108
Optim  1  iout: 3808/4000   time/tcpu:   0.89/6919.33   Opt:  6.84348392
Optim  1  iout: 3809/4000   time/tcpu:   0.88/6920.20   Opt:  6.78941917
Optim  1  iout: 3810/4000   time/tcpu:   0.89/6921.09   Opt:  6.78705263
Optim  1  iout: 3811/4000   time/tcpu:   0.89/6921.98   Opt:  6.80576563
Optim  1  iout: 3812/4000   time/tcpu:   0.88/6922.87   Opt:  6.76697445
Optim  1  iout: 3813/4000   time/tcpu:   0.87/6923.74   Opt:  6.79159975
Optim  1  iout: 3814/4000   time/tcpu:   0.89/6924.63   Opt:  6.75685358
Optim  1  iout: 3815/4000   time/tcpu:   0.88/6925.51   Opt:  6.88461447
Optim  1  iout: 3816/4000   time/tcpu:   0.89/6926.40   Opt:  6.82925797
Optim  1  iout: 3817/4000   time/tcpu:   0.88/6927.28   Opt:  6.77831650
Optim  1  iout: 3818/4000   time/tcpu:   0.88/6928.16   Opt:  6.79215956
Optim  1  iout: 3819/4000   time/tcpu:   0.85/6929.02   Opt:  6.85177040
Optim  1  iout: 3820/4000   time/tcpu:   0.89/6929.90   Opt:  6.75666666
Optim  1  iout: 3821/4000   time/tcpu:   0.89/6930.79   Opt:  6.79080534
Optim  1  iout: 3822/4000   time/tcpu:   0.90/6931.69   Opt:  6.83755922
Optim  1  iout: 3823/4000   time/tcpu:   0.88/6932.57   Opt:  6.79620266
Optim  1  iout: 3824/4000   time/tcpu:   0.85/6933.42   Opt:  6.82135725
Optim  1  iout: 3825/4000   time/tcpu:   0.88/6934.30   Opt:  6.76186705
Optim  1  iout: 3826/4000   time/tcpu:   0.89/6935.19   Opt:  6.79431820
Optim  1  iout: 3827/4000   time/tcpu:   0.87/6936.06   Opt:  6.79785538
Optim  1  iout: 3828/4000   time/tcpu:   0.88/6936.94   Opt:  6.74457693
Optim  1  iout: 3829/4000   time/tcpu:   0.88/6937.83   Opt:  6.78656912
Optim  1  iout: 3830/4000   time/tcpu:   0.87/6938.69   Opt:  6.79681540
Optim  1  iout: 3831/4000   time/tcpu:   0.89/6939.58   Opt:  6.74680471
Optim  1  iout: 3832/4000   time/tcpu:   0.88/6940.46   Opt:  6.84823990
Optim  1  iout: 3833/4000   time/tcpu:   0.89/6941.35   Opt:  6.83325815
Optim  1  iout: 3834/4000   time/tcpu:   0.88/6942.23   Opt:  6.84449577
Optim  1  iout: 3835/4000   time/tcpu:   0.88/6943.11   Opt:  6.83521605
Optim  1  iout: 3836/4000   time/tcpu:   0.89/6944.00   Opt:  6.89065075
Optim  1  iout: 3837/4000   time/tcpu:   0.89/6944.88   Opt:  6.87825966
Optim  1  iout: 3838/4000   time/tcpu:   0.88/6945.76   Opt:  6.81317043
Optim  1  iout: 3839/4000   time/tcpu:   0.90/6946.66   Opt:  6.77105904
Optim  1  iout: 3840/4000   time/tcpu:   0.88/6947.54   Opt:  6.80304289
Optim  1  iout: 3841/4000   time/tcpu:   0.89/6948.43   Opt:  6.78858709
Optim  1  iout: 3842/4000   time/tcpu:   0.88/6949.31   Opt:  6.81896544
Optim  1  iout: 3843/4000   time/tcpu:   0.87/6950.18   Opt:  6.82419443
Optim  1  iout: 3844/4000   time/tcpu:   0.90/6951.08   Opt:  6.87174559
Optim  1  iout: 3845/4000   time/tcpu:   0.89/6951.96   Opt:  6.84387112
Optim  1  iout: 3846/4000   time/tcpu:   0.89/6952.86   Opt:  6.82651854
Optim  1  iout: 3847/4000   time/tcpu:   0.89/6953.75   Opt:  6.74543762
Optim  1  iout: 3848/4000   time/tcpu:   0.89/6954.64   Opt:  6.81104231
Optim  1  iout: 3849/4000   time/tcpu:   0.89/6955.53   Opt:  6.86890125
Optim  1  iout: 3850/4000   time/tcpu:   0.89/6956.41   Opt:  6.84535646
Optim  1  iout: 3851/4000   time/tcpu:   0.89/6957.31   Opt:  6.78053761
Optim  1  iout: 3852/4000   time/tcpu:   0.88/6958.19   Opt:  6.79485703
Optim  1  iout: 3853/4000   time/tcpu:   0.88/6959.07   Opt:  6.82598877
Optim  1  iout: 3854/4000   time/tcpu:   0.88/6959.95   Opt:  6.84219742
Optim  1  iout: 3855/4000   time/tcpu:   0.89/6960.84   Opt:  6.82336903
Optim  1  iout: 3856/4000   time/tcpu:   0.89/6961.73   Opt:  6.84029293
Optim  1  iout: 3857/4000   time/tcpu:   0.90/6962.63   Opt:  6.84960413
Optim  1  iout: 3858/4000   time/tcpu:   0.89/6963.52   Opt:  6.75386429
Optim  1  iout: 3859/4000   time/tcpu:   0.88/6964.39   Opt:  6.83802462
Optim  1  iout: 3860/4000   time/tcpu:   0.89/6965.28   Opt:  6.79119205
Optim  1  iout: 3861/4000   time/tcpu:   0.89/6966.17   Opt:  6.82659674
Optim  1  iout: 3862/4000   time/tcpu:   0.89/6967.07   Opt:  6.81496954
Optim  1  iout: 3863/4000   time/tcpu:   0.88/6967.95   Opt:  6.77389574
Optim  1  iout: 3864/4000   time/tcpu:   0.89/6968.84   Opt:  6.84341526
Optim  1  iout: 3865/4000   time/tcpu:   0.89/6969.73   Opt:  6.81204367
Optim  1  iout: 3866/4000   time/tcpu:   0.87/6970.60   Opt:  6.80621624
Optim  1  iout: 3867/4000   time/tcpu:   0.88/6971.48   Opt:  6.78953600
Optim  1  iout: 3868/4000   time/tcpu:   0.82/6972.31   Opt:  6.80452728
Optim  1  iout: 3869/4000   time/tcpu:   0.65/6972.96   Opt:  6.82722759
Optim  1  iout: 3870/4000   time/tcpu:   0.89/6973.85   Opt:  6.80883932
Optim  1  iout: 3871/4000   time/tcpu:   0.88/6974.73   Opt:  6.79553223
Optim  1  iout: 3872/4000   time/tcpu:   0.88/6975.61   Opt:  6.79063463
Optim  1  iout: 3873/4000   time/tcpu:   0.90/6976.51   Opt:  6.82289791
Optim  1  iout: 3874/4000   time/tcpu:   0.87/6977.38   Opt:  6.80116510
Optim  1  iout: 3875/4000   time/tcpu:   0.88/6978.27   Opt:  6.76682425
Optim  1  iout: 3876/4000   time/tcpu:   0.89/6979.15   Opt:  6.81535244
Optim  1  iout: 3877/4000   time/tcpu:   0.88/6980.04   Opt:  6.79592323
Optim  1  iout: 3878/4000   time/tcpu:   0.88/6980.92   Opt:  6.79008865
Optim  1  iout: 3879/4000   time/tcpu:   0.89/6981.80   Opt:  6.76812077
Optim  1  iout: 3880/4000   time/tcpu:   0.89/6982.69   Opt:  6.86919117
Optim  1  iout: 3881/4000   time/tcpu:   0.88/6983.57   Opt:  6.83460951
Optim  1  iout: 3882/4000   time/tcpu:   0.89/6984.46   Opt:  6.81953144
Optim  1  iout: 3883/4000   time/tcpu:   0.88/6985.34   Opt:  6.76916838
Optim  1  iout: 3884/4000   time/tcpu:   0.90/6986.24   Opt:  6.74685860
Optim  1  iout: 3885/4000   time/tcpu:   0.88/6987.13   Opt:  6.92450333
Optim  1  iout: 3886/4000   time/tcpu:   0.89/6988.02   Opt:  6.81762505
Optim  1  iout: 3887/4000   time/tcpu:   0.87/6988.89   Opt:  6.88794851
Optim  1  iout: 3888/4000   time/tcpu:   0.88/6989.77   Opt:  6.78921413
Optim  1  iout: 3889/4000   time/tcpu:   0.88/6990.65   Opt:  6.81833029
Optim  1  iout: 3890/4000   time/tcpu:   0.89/6991.54   Opt:  6.80645418
Optim  1  iout: 3891/4000   time/tcpu:   0.89/6992.43   Opt:  6.78089523
Optim  1  iout: 3892/4000   time/tcpu:   0.89/6993.31   Opt:  6.75985193
Optim  1  iout: 3893/4000   time/tcpu:   0.89/6994.21   Opt:  6.78587389
Optim  1  iout: 3894/4000   time/tcpu:   0.88/6995.09   Opt:  6.77489424
Optim  1  iout: 3895/4000   time/tcpu:   0.89/6995.98   Opt:  6.70626879
Optim  1  iout: 3896/4000   time/tcpu:   0.87/6996.85   Opt:  6.79887486
Optim  1  iout: 3897/4000   time/tcpu:   0.88/6997.73   Opt:  6.86203957
Optim  1  iout: 3898/4000   time/tcpu:   0.88/6998.60   Opt:  6.79838705
Optim  1  iout: 3899/4000   time/tcpu:   0.89/6999.49   Opt:  6.78452063
Optim  1  iout: 3900/4000   time/tcpu:   0.89/7000.38   Opt:  6.79598331
Optim  1  iout: 3901/4000   time/tcpu:   0.88/7001.27   Opt:  6.76907587
Optim  1  iout: 3902/4000   time/tcpu:   0.86/7002.13   Opt:  6.85243654
Optim  1  iout: 3903/4000   time/tcpu:   0.89/7003.02   Opt:  6.86347580
Optim  1  iout: 3904/4000   time/tcpu:   0.87/7003.89   Opt:  6.71723604
Optim  1  iout: 3905/4000   time/tcpu:   0.88/7004.78   Opt:  6.81966209
Optim  1  iout: 3906/4000   time/tcpu:   0.88/7005.66   Opt:  6.77584743
Optim  1  iout: 3907/4000   time/tcpu:   0.89/7006.55   Opt:  6.77685690
Optim  1  iout: 3908/4000   time/tcpu:   0.88/7007.42   Opt:  6.74903393
Optim  1  iout: 3909/4000   time/tcpu:   0.89/7008.31   Opt:  6.78414583
Optim  1  iout: 3910/4000   time/tcpu:   0.88/7009.20   Opt:  6.81593561
Optim  1  iout: 3911/4000   time/tcpu:   0.88/7010.08   Opt:  6.76278257
Optim  1  iout: 3912/4000   time/tcpu:   0.88/7010.95   Opt:  6.87771988
Optim  1  iout: 3913/4000   time/tcpu:   0.88/7011.84   Opt:  6.80556107
Optim  1  iout: 3914/4000   time/tcpu:   0.89/7012.72   Opt:  6.79523611
Optim  1  iout: 3915/4000   time/tcpu:   0.88/7013.60   Opt:  6.79528236
Optim  1  iout: 3916/4000   time/tcpu:   0.87/7014.47   Opt:  6.91007853
Optim  1  iout: 3917/4000   time/tcpu:   0.89/7015.36   Opt:  6.77025986
Optim  1  iout: 3918/4000   time/tcpu:   0.88/7016.24   Opt:  6.82746410
Optim  1  iout: 3919/4000   time/tcpu:   0.88/7017.13   Opt:  6.82905912
Optim  1  iout: 3920/4000   time/tcpu:   0.88/7018.01   Opt:  6.85479021
Optim  1  iout: 3921/4000   time/tcpu:   0.87/7018.88   Opt:  6.79064178
Optim  1  iout: 3922/4000   time/tcpu:   0.90/7019.78   Opt:  6.78293991
Optim  1  iout: 3923/4000   time/tcpu:   0.89/7020.67   Opt:  6.76085567
Optim  1  iout: 3924/4000   time/tcpu:   0.87/7021.54   Opt:  6.74506283
Optim  1  iout: 3925/4000   time/tcpu:   0.88/7022.42   Opt:  6.80638456
Optim  1  iout: 3926/4000   time/tcpu:   0.89/7023.30   Opt:  6.84295702
Optim  1  iout: 3927/4000   time/tcpu:   0.89/7024.19   Opt:  6.81604815
Optim  1  iout: 3928/4000   time/tcpu:   0.88/7025.07   Opt:  6.80899382
Optim  1  iout: 3929/4000   time/tcpu:   0.89/7025.96   Opt:  6.76317549
Optim  1  iout: 3930/4000   time/tcpu:   0.89/7026.85   Opt:  6.87355280
Optim  1  iout: 3931/4000   time/tcpu:   0.88/7027.73   Opt:  6.82390738
Optim  1  iout: 3932/4000   time/tcpu:   0.89/7028.62   Opt:  6.81026268
Optim  1  iout: 3933/4000   time/tcpu:   0.88/7029.50   Opt:  6.86985540
Optim  1  iout: 3934/4000   time/tcpu:   0.88/7030.38   Opt:  6.79555321
Optim  1  iout: 3935/4000   time/tcpu:   0.87/7031.25   Opt:  6.72468710
Optim  1  iout: 3936/4000   time/tcpu:   0.89/7032.13   Opt:  6.82363558
Optim  1  iout: 3937/4000   time/tcpu:   0.90/7033.04   Opt:  6.82636833
Optim  1  iout: 3938/4000   time/tcpu:   0.88/7033.92   Opt:  6.80163574
Optim  1  iout: 3939/4000   time/tcpu:   0.89/7034.81   Opt:  6.79368544
Optim  1  iout: 3940/4000   time/tcpu:   0.88/7035.69   Opt:  6.81784391
Optim  1  iout: 3941/4000   time/tcpu:   0.90/7036.59   Opt:  6.79591131
Optim  1  iout: 3942/4000   time/tcpu:   0.89/7037.47   Opt:  6.79855061
Optim  1  iout: 3943/4000   time/tcpu:   0.88/7038.36   Opt:  6.79756451
Optim  1  iout: 3944/4000   time/tcpu:   0.87/7039.23   Opt:  6.80717754
Optim  1  iout: 3945/4000   time/tcpu:   0.88/7040.11   Opt:  6.78059149
Optim  1  iout: 3946/4000   time/tcpu:   0.88/7040.99   Opt:  6.84233093
Optim  1  iout: 3947/4000   time/tcpu:   0.90/7041.88   Opt:  6.75440550
Optim  1  iout: 3948/4000   time/tcpu:   0.90/7042.78   Opt:  6.80728769
Optim  1  iout: 3949/4000   time/tcpu:   0.88/7043.67   Opt:  6.70629120
Optim  1  iout: 3950/4000   time/tcpu:   0.88/7044.55   Opt:  6.79819727
Optim  1  iout: 3951/4000   time/tcpu:   0.87/7045.42   Opt:  6.84753799
Optim  1  iout: 3952/4000   time/tcpu:   0.90/7046.33   Opt:  6.83395004
Optim  1  iout: 3953/4000   time/tcpu:   0.89/7047.22   Opt:  6.89208221
Optim  1  iout: 3954/4000   time/tcpu:   0.88/7048.09   Opt:  6.80873060
Optim  1  iout: 3955/4000   time/tcpu:   0.88/7048.97   Opt:  6.78423023
Optim  1  iout: 3956/4000   time/tcpu:   0.89/7049.86   Opt:  6.77479506
Optim  1  iout: 3957/4000   time/tcpu:   0.89/7050.75   Opt:  6.86242628
Optim  1  iout: 3958/4000   time/tcpu:   0.90/7051.65   Opt:  6.75452328
Optim  1  iout: 3959/4000   time/tcpu:   0.89/7052.54   Opt:  6.85185862
Optim  1  iout: 3960/4000   time/tcpu:   0.88/7053.42   Opt:  6.83326578
Optim  1  iout: 3961/4000   time/tcpu:   0.87/7054.29   Opt:  6.80305099
Optim  1  iout: 3962/4000   time/tcpu:   0.89/7055.18   Opt:  6.79690218
Optim  1  iout: 3963/4000   time/tcpu:   0.87/7056.05   Opt:  6.82829666
Optim  1  iout: 3964/4000   time/tcpu:   0.89/7056.94   Opt:  6.83063698
Optim  1  iout: 3965/4000   time/tcpu:   0.88/7057.82   Opt:  6.80786514
Optim  1  iout: 3966/4000   time/tcpu:   0.72/7058.54   Opt:  6.82970810
Optim  1  iout: 3967/4000   time/tcpu:   0.72/7059.27   Opt:  6.75224924
Optim  1  iout: 3968/4000   time/tcpu:   0.82/7060.09   Opt:  6.81448317
Optim  1  iout: 3969/4000   time/tcpu:   0.90/7060.98   Opt:  6.82309055
Optim  1  iout: 3970/4000   time/tcpu:   0.87/7061.85   Opt:  6.81789255
Optim  1  iout: 3971/4000   time/tcpu:   0.89/7062.74   Opt:  6.75134087
Optim  1  iout: 3972/4000   time/tcpu:   0.88/7063.62   Opt:  6.83230972
Optim  1  iout: 3973/4000   time/tcpu:   0.89/7064.51   Opt:  6.81927538
Optim  1  iout: 3974/4000   time/tcpu:   0.88/7065.38   Opt:  6.85168552
Optim  1  iout: 3975/4000   time/tcpu:   0.88/7066.26   Opt:  6.82575989
Optim  1  iout: 3976/4000   time/tcpu:   0.89/7067.15   Opt:  6.83257484
Optim  1  iout: 3977/4000   time/tcpu:   0.89/7068.04   Opt:  6.78190947
Optim  1  iout: 3978/4000   time/tcpu:   0.90/7068.94   Opt:  6.81745958
Optim  1  iout: 3979/4000   time/tcpu:   0.89/7069.83   Opt:  6.73707199
Optim  1  iout: 3980/4000   time/tcpu:   0.84/7070.67   Opt:  6.77066278
Optim  1  iout: 3981/4000   time/tcpu:   0.89/7071.55   Opt:  6.76974201
Optim  1  iout: 3982/4000   time/tcpu:   0.88/7072.43   Opt:  6.78822660
Optim  1  iout: 3983/4000   time/tcpu:   0.88/7073.31   Opt:  6.74323559
Optim  1  iout: 3984/4000   time/tcpu:   0.88/7074.19   Opt:  6.79071283
Optim  1  iout: 3985/4000   time/tcpu:   0.90/7075.09   Opt:  6.82305765
Optim  1  iout: 3986/4000   time/tcpu:   0.89/7075.98   Opt:  6.78275967
Optim  1  iout: 3987/4000   time/tcpu:   0.88/7076.86   Opt:  6.79820299
Optim  1  iout: 3988/4000   time/tcpu:   0.89/7077.75   Opt:  6.83937025
Optim  1  iout: 3989/4000   time/tcpu:   0.89/7078.64   Opt:  6.76621437
Optim  1  iout: 3990/4000   time/tcpu:   0.88/7079.52   Opt:  6.74635601
Optim  1  iout: 3991/4000   time/tcpu:   0.90/7080.41   Opt:  6.77991486
Optim  1  iout: 3992/4000   time/tcpu:   0.90/7081.31   Opt:  6.72302341
Optim  1  iout: 3993/4000   time/tcpu:   0.89/7082.20   Opt:  6.86920929
Optim  1  iout: 3994/4000   time/tcpu:   0.89/7083.09   Opt:  6.85404825
Optim  1  iout: 3995/4000   time/tcpu:   0.88/7083.98   Opt:  6.87080097
Optim  1  iout: 3996/4000   time/tcpu:   0.87/7084.85   Opt:  6.87024117
Optim  1  iout: 3997/4000   time/tcpu:   0.88/7085.73   Opt:  6.78013945
Optim  1  iout: 3998/4000   time/tcpu:   0.88/7086.61   Opt:  6.79188204
Optim  1  iout: 3999/4000   time/tcpu:   0.88/7087.49   Opt:  6.82434177
Optim  1  iout: ---/---   time/tcpu:   0.88/7087.49   Opt:  6.79861736 (Mean)    Opt:  6.82898760 (Fiable)
[solver_SL3] Saving control  1/ 4 ..
2022-06-24 09:16:18.704955: W tensorflow/python/util/util.cc:348] Sets are not currently considered sequences, but this may change in the future, so consider avoiding using them.
[solver_SL3] .. Done
dim Nit     tcpu  MH_tcpu  lay neur  batchSize   Nobs   train/it       errLI       errL1    errLIloc    errL1loc   err_tresh   MH       ex_tag
  8   4  7087.49     0.00    3   40       1000      0     400000   0.1992834    0.000705    0.001938    0.000178       0.100 False      nIRclip
.. Saving figure : eik/fig_zerolevel1_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_NNsurf1_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_control1_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
[solver_SL3] it  2 /  4 	t=1.000 / 2.000
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  0  iout:   0/4000   time/tcpu:   1.47/7088.96   Opt:  6.33045578
Optim  0  iout:   1/4000   time/tcpu:   1.07/7090.03   Opt:  6.27565432
Optim  0  iout:   2/4000   time/tcpu:   1.11/7091.14   Opt:  6.29283190
Optim  0  iout:   3/4000   time/tcpu:   1.09/7092.23   Opt:  6.33271980
Optim  0  iout:   4/4000   time/tcpu:   1.09/7093.32   Opt:  6.29109001
Optim  0  iout:   5/4000   time/tcpu:   1.09/7094.41   Opt:  6.30992889
Optim  0  iout:   6/4000   time/tcpu:   1.10/7095.52   Opt:  6.30178308
Optim  0  iout:   7/4000   time/tcpu:   1.12/7096.63   Opt:  6.30482864
Optim  0  iout:   8/4000   time/tcpu:   1.09/7097.72   Opt:  6.29550934
Optim  0  iout:   9/4000   time/tcpu:   1.10/7098.82   Opt:  6.29701376
Optim  0  iout:  10/4000   time/tcpu:   1.10/7099.92   Opt:  6.25966692
Optim  0  iout:  11/4000   time/tcpu:   1.09/7101.01   Opt:  6.35264635
Optim  0  iout:  12/4000   time/tcpu:   1.09/7102.10   Opt:  6.31533194
Optim  0  iout:  13/4000   time/tcpu:   1.09/7103.19   Opt:  6.23329306
Optim  0  iout:  14/4000   time/tcpu:   1.07/7104.26   Opt:  6.39563465
Optim  0  iout:  15/4000   time/tcpu:   1.10/7105.36   Opt:  6.28570890
Optim  0  iout:  16/4000   time/tcpu:   1.09/7106.44   Opt:  6.21776962
Optim  0  iout:  17/4000   time/tcpu:   1.10/7107.54   Opt:  6.30441618
Optim  0  iout:  18/4000   time/tcpu:   1.09/7108.63   Opt:  6.25012207
Optim  0  iout:  19/4000   time/tcpu:   1.10/7109.73   Opt:  6.27862644
Optim  0  iout:  20/4000   time/tcpu:   1.10/7110.83   Opt:  6.37788773
Optim  0  iout:  21/4000   time/tcpu:   1.10/7111.93   Opt:  6.34096575
Optim  0  iout:  22/4000   time/tcpu:   1.11/7113.03   Opt:  6.33344316
Optim  0  iout:  23/4000   time/tcpu:   1.10/7114.14   Opt:  6.29247284
Optim  0  iout:  24/4000   time/tcpu:   1.11/7115.24   Opt:  6.38810825
Optim  0  iout:  25/4000   time/tcpu:   1.11/7116.35   Opt:  6.29882050
Optim  0  iout:  26/4000   time/tcpu:   1.10/7117.45   Opt:  6.30235243
Optim  0  iout:  27/4000   time/tcpu:   1.10/7118.55   Opt:  6.31485462
Optim  0  iout:  28/4000   time/tcpu:   1.09/7119.64   Opt:  6.30047989
Optim  0  iout:  29/4000   time/tcpu:   1.09/7120.73   Opt:  6.28540421
Optim  0  iout:  30/4000   time/tcpu:   1.10/7121.84   Opt:  6.35302925
Optim  0  iout:  31/4000   time/tcpu:   1.10/7122.94   Opt:  6.29566765
Optim  0  iout:  32/4000   time/tcpu:   1.10/7124.03   Opt:  6.32506466
Optim  0  iout:  33/4000   time/tcpu:   1.11/7125.14   Opt:  6.28472281
Optim  0  iout:  34/4000   time/tcpu:   1.09/7126.22   Opt:  6.26388264
Optim  0  iout:  35/4000   time/tcpu:   1.10/7127.32   Opt:  6.31839085
Optim  0  iout:  36/4000   time/tcpu:   1.09/7128.41   Opt:  6.27348185
Optim  0  iout:  37/4000   time/tcpu:   1.09/7129.50   Opt:  6.22635365
Optim  0  iout:  38/4000   time/tcpu:   1.10/7130.60   Opt:  6.32744312
Optim  0  iout:  39/4000   time/tcpu:   1.09/7131.69   Opt:  6.37342930
Optim  0  iout:  40/4000   time/tcpu:   1.08/7132.78   Opt:  6.29300594
Optim  0  iout:  41/4000   time/tcpu:   1.10/7133.87   Opt:  6.39181662
Optim  0  iout:  42/4000   time/tcpu:   1.09/7134.97   Opt:  6.27893829
Optim  0  iout:  43/4000   time/tcpu:   1.08/7136.05   Opt:  6.31855869
Optim  0  iout:  44/4000   time/tcpu:   1.05/7137.10   Opt:  6.28373909
Optim  0  iout:  45/4000   time/tcpu:   1.09/7138.19   Opt:  6.29253531
Optim  0  iout:  46/4000   time/tcpu:   1.11/7139.29   Opt:  6.31451702
Optim  0  iout:  47/4000   time/tcpu:   1.11/7140.40   Opt:  6.35293531
Optim  0  iout:  48/4000   time/tcpu:   1.10/7141.50   Opt:  6.35802126
Optim  0  iout:  49/4000   time/tcpu:   1.09/7142.59   Opt:  6.26545620
Optim  0  iout:  50/4000   time/tcpu:   1.09/7143.68   Opt:  6.26839304
Optim  0  iout:  51/4000   time/tcpu:   1.09/7144.77   Opt:  6.38760519
Optim  0  iout:  52/4000   time/tcpu:   1.09/7145.86   Opt:  6.32568359
Optim  0  iout:  53/4000   time/tcpu:   1.09/7146.95   Opt:  6.31357718
Optim  0  iout:  54/4000   time/tcpu:   1.09/7148.04   Opt:  6.35751486
Optim  0  iout:  55/4000   time/tcpu:   1.10/7149.14   Opt:  6.25757694
Optim  0  iout:  56/4000   time/tcpu:   1.10/7150.24   Opt:  6.29762697
Optim  0  iout:  57/4000   time/tcpu:   1.09/7151.33   Opt:  6.34754610
Optim  0  iout:  58/4000   time/tcpu:   1.10/7152.43   Opt:  6.30233097
Optim  0  iout:  59/4000   time/tcpu:   1.09/7153.52   Opt:  6.37750769
Optim  0  iout:  60/4000   time/tcpu:   1.10/7154.62   Opt:  6.32887030
Optim  0  iout:  61/4000   time/tcpu:   1.08/7155.70   Opt:  6.32119656
Optim  0  iout:  62/4000   time/tcpu:   1.09/7156.79   Opt:  6.31851292
Optim  0  iout:  63/4000   time/tcpu:   1.09/7157.88   Opt:  6.20136786
Optim  0  iout:  64/4000   time/tcpu:   1.08/7158.96   Opt:  6.21951485
Optim  0  iout:  65/4000   time/tcpu:   1.11/7160.07   Opt:  6.35478210
Optim  0  iout:  66/4000   time/tcpu:   1.09/7161.16   Opt:  6.21222734
Optim  0  iout:  67/4000   time/tcpu:   1.09/7162.25   Opt:  6.33328629
Optim  0  iout:  68/4000   time/tcpu:   1.09/7163.35   Opt:  6.23227072
Optim  0  iout:  69/4000   time/tcpu:   1.10/7164.45   Opt:  6.27504063
Optim  0  iout:  70/4000   time/tcpu:   1.09/7165.54   Opt:  6.35060263
Optim  0  iout:  71/4000   time/tcpu:   1.07/7166.61   Opt:  6.23447990
Optim  0  iout:  72/4000   time/tcpu:   1.11/7167.73   Opt:  6.33629799
Optim  0  iout:  73/4000   time/tcpu:   1.08/7168.81   Opt:  6.26892567
Optim  0  iout:  74/4000   time/tcpu:   1.10/7169.91   Opt:  6.34824610
Optim  0  iout:  75/4000   time/tcpu:   1.11/7171.02   Opt:  6.35014820
Optim  0  iout:  76/4000   time/tcpu:   1.08/7172.10   Opt:  6.32573843
Optim  0  iout:  77/4000   time/tcpu:   1.10/7173.20   Opt:  6.27754402
Optim  0  iout:  78/4000   time/tcpu:   1.09/7174.29   Opt:  6.31120396
Optim  0  iout:  79/4000   time/tcpu:   1.10/7175.39   Opt:  6.30430555
Optim  0  iout:  80/4000   time/tcpu:   1.09/7176.48   Opt:  6.35793066
Optim  0  iout:  81/4000   time/tcpu:   1.09/7177.58   Opt:  6.23116732
Optim  0  iout:  82/4000   time/tcpu:   1.10/7178.67   Opt:  6.34557581
Optim  0  iout:  83/4000   time/tcpu:   1.09/7179.76   Opt:  6.25986481
Optim  0  iout:  84/4000   time/tcpu:   1.08/7180.84   Opt:  6.31707525
Optim  0  iout:  85/4000   time/tcpu:   1.11/7181.95   Opt:  6.30101109
Optim  0  iout:  86/4000   time/tcpu:   1.10/7183.05   Opt:  6.35147381
Optim  0  iout:  87/4000   time/tcpu:   1.06/7184.11   Opt:  6.28772926
Optim  0  iout:  88/4000   time/tcpu:   1.10/7185.21   Opt:  6.25827503
Optim  0  iout:  89/4000   time/tcpu:   1.10/7186.31   Opt:  6.32021475
Optim  0  iout:  90/4000   time/tcpu:   1.09/7187.41   Opt:  6.25095272
Optim  0  iout:  91/4000   time/tcpu:   1.09/7188.49   Opt:  6.26702976
Optim  0  iout:  92/4000   time/tcpu:   1.11/7189.60   Opt:  6.35746098
Optim  0  iout:  93/4000   time/tcpu:   1.08/7190.68   Opt:  6.31750393
Optim  0  iout:  94/4000   time/tcpu:   1.10/7191.79   Opt:  6.33132124
Optim  0  iout:  95/4000   time/tcpu:   1.09/7192.87   Opt:  6.35035658
Optim  0  iout:  96/4000   time/tcpu:   1.10/7193.97   Opt:  6.26776552
Optim  0  iout:  97/4000   time/tcpu:   1.11/7195.08   Opt:  6.36193275
Optim  0  iout:  98/4000   time/tcpu:   1.09/7196.17   Opt:  6.31935835
Optim  0  iout:  99/4000   time/tcpu:   1.09/7197.25   Opt:  6.26642609
Optim  0  iout: 100/4000   time/tcpu:   1.08/7198.33   Opt:  6.29698944
Optim  0  iout: 101/4000   time/tcpu:   1.08/7199.42   Opt:  6.25209379
Optim  0  iout: 102/4000   time/tcpu:   1.08/7200.50   Opt:  6.30375338
Optim  0  iout: 103/4000   time/tcpu:   1.08/7201.59   Opt:  6.32969093
Optim  0  iout: 104/4000   time/tcpu:   1.10/7202.68   Opt:  6.27877378
Optim  0  iout: 105/4000   time/tcpu:   1.09/7203.78   Opt:  6.30028534
Optim  0  iout: 106/4000   time/tcpu:   1.08/7204.86   Opt:  6.25790358
Optim  0  iout: 107/4000   time/tcpu:   1.09/7205.95   Opt:  6.30472898
Optim  0  iout: 108/4000   time/tcpu:   1.09/7207.04   Opt:  6.33497143
Optim  0  iout: 109/4000   time/tcpu:   1.09/7208.13   Opt:  6.33187771
Optim  0  iout: 110/4000   time/tcpu:   1.09/7209.23   Opt:  6.33983707
Optim  0  iout: 111/4000   time/tcpu:   1.10/7210.32   Opt:  6.30054760
Optim  0  iout: 112/4000   time/tcpu:   1.10/7211.42   Opt:  6.27388668
Optim  0  iout: 113/4000   time/tcpu:   1.08/7212.50   Opt:  6.34572268
Optim  0  iout: 114/4000   time/tcpu:   1.08/7213.58   Opt:  6.32361221
Optim  0  iout: 115/4000   time/tcpu:   1.11/7214.68   Opt:  6.31472874
Optim  0  iout: 116/4000   time/tcpu:   1.09/7215.77   Opt:  6.30387783
Optim  0  iout: 117/4000   time/tcpu:   1.09/7216.86   Opt:  6.30295801
Optim  0  iout: 118/4000   time/tcpu:   1.10/7217.96   Opt:  6.36405659
Optim  0  iout: 119/4000   time/tcpu:   1.11/7219.06   Opt:  6.35127354
Optim  0  iout: 120/4000   time/tcpu:   1.10/7220.16   Opt:  6.26470900
Optim  0  iout: 121/4000   time/tcpu:   1.10/7221.26   Opt:  6.39324474
Optim  0  iout: 122/4000   time/tcpu:   1.10/7222.36   Opt:  6.37293959
Optim  0  iout: 123/4000   time/tcpu:   1.09/7223.45   Opt:  6.30746984
Optim  0  iout: 124/4000   time/tcpu:   1.10/7224.55   Opt:  6.30000114
Optim  0  iout: 125/4000   time/tcpu:   1.09/7225.65   Opt:  6.36619139
Optim  0  iout: 126/4000   time/tcpu:   1.10/7226.75   Opt:  6.30349779
Optim  0  iout: 127/4000   time/tcpu:   1.09/7227.83   Opt:  6.26159811
Optim  0  iout: 128/4000   time/tcpu:   1.09/7228.93   Opt:  6.37405872
Optim  0  iout: 129/4000   time/tcpu:   1.10/7230.03   Opt:  6.34332418
Optim  0  iout: 130/4000   time/tcpu:   1.10/7231.13   Opt:  6.20923519
Optim  0  iout: 131/4000   time/tcpu:   1.09/7232.22   Opt:  6.35555649
Optim  0  iout: 132/4000   time/tcpu:   1.11/7233.32   Opt:  6.23872375
Optim  0  iout: 133/4000   time/tcpu:   1.10/7234.42   Opt:  6.33836699
Optim  0  iout: 134/4000   time/tcpu:   1.09/7235.51   Opt:  6.28833199
Optim  0  iout: 135/4000   time/tcpu:   1.09/7236.61   Opt:  6.28128433
Optim  0  iout: 136/4000   time/tcpu:   1.11/7237.71   Opt:  6.33736992
Optim  0  iout: 137/4000   time/tcpu:   1.09/7238.80   Opt:  6.28530979
Optim  0  iout: 138/4000   time/tcpu:   1.10/7239.90   Opt:  6.27863741
Optim  0  iout: 139/4000   time/tcpu:   1.10/7241.01   Opt:  6.35762215
Optim  0  iout: 140/4000   time/tcpu:   1.10/7242.11   Opt:  6.27776861
Optim  0  iout: 141/4000   time/tcpu:   1.09/7243.20   Opt:  6.30589437
Optim  0  iout: 142/4000   time/tcpu:   1.09/7244.29   Opt:  6.32806110
Optim  0  iout: 143/4000   time/tcpu:   1.08/7245.38   Opt:  6.37524605
Optim  0  iout: 144/4000   time/tcpu:   1.09/7246.47   Opt:  6.20525694
Optim  0  iout: 145/4000   time/tcpu:   1.11/7247.58   Opt:  6.27343225
Optim  0  iout: 146/4000   time/tcpu:   1.10/7248.67   Opt:  6.30453634
Optim  0  iout: 147/4000   time/tcpu:   1.10/7249.77   Opt:  6.34549093
Optim  0  iout: 148/4000   time/tcpu:   1.10/7250.87   Opt:  6.23311663
Optim  0  iout: 149/4000   time/tcpu:   1.11/7251.98   Opt:  6.22527361
Optim  0  iout: 150/4000   time/tcpu:   1.11/7253.08   Opt:  6.32439756
Optim  0  iout: 151/4000   time/tcpu:   1.11/7254.20   Opt:  6.27857876
Optim  0  iout: 152/4000   time/tcpu:   1.10/7255.29   Opt:  6.29846668
Optim  0  iout: 153/4000   time/tcpu:   1.10/7256.39   Opt:  6.25191402
Optim  0  iout: 154/4000   time/tcpu:   1.07/7257.46   Opt:  6.28803396
Optim  0  iout: 155/4000   time/tcpu:   1.09/7258.55   Opt:  6.27601671
Optim  0  iout: 156/4000   time/tcpu:   1.09/7259.64   Opt:  6.28229570
Optim  0  iout: 157/4000   time/tcpu:   1.10/7260.75   Opt:  6.34995985
Optim  0  iout: 158/4000   time/tcpu:   1.11/7261.86   Opt:  6.35834980
Optim  0  iout: 159/4000   time/tcpu:   1.07/7262.93   Opt:  6.28493834
Optim  0  iout: 160/4000   time/tcpu:   1.12/7264.05   Opt:  6.31654930
Optim  0  iout: 161/4000   time/tcpu:   1.09/7265.14   Opt:  6.28120327
Optim  0  iout: 162/4000   time/tcpu:   1.10/7266.24   Opt:  6.38410854
Optim  0  iout: 163/4000   time/tcpu:   1.09/7267.33   Opt:  6.33259964
Optim  0  iout: 164/4000   time/tcpu:   1.09/7268.42   Opt:  6.31906700
Optim  0  iout: 165/4000   time/tcpu:   1.08/7269.49   Opt:  6.34487772
Optim  0  iout: 166/4000   time/tcpu:   1.09/7270.59   Opt:  6.36015034
Optim  0  iout: 167/4000   time/tcpu:   1.09/7271.68   Opt:  6.33980274
Optim  0  iout: 168/4000   time/tcpu:   1.10/7272.78   Opt:  6.25169754
Optim  0  iout: 169/4000   time/tcpu:   1.09/7273.87   Opt:  6.29531384
Optim  0  iout: 170/4000   time/tcpu:   1.10/7274.97   Opt:  6.31969452
Optim  0  iout: 171/4000   time/tcpu:   1.07/7276.04   Opt:  6.24918270
Optim  0  iout: 172/4000   time/tcpu:   1.10/7277.14   Opt:  6.35712481
Optim  0  iout: 173/4000   time/tcpu:   1.10/7278.24   Opt:  6.34749794
Optim  0  iout: 174/4000   time/tcpu:   1.10/7279.34   Opt:  6.33639956
Optim  0  iout: 175/4000   time/tcpu:   1.07/7280.41   Opt:  6.26278019
Optim  0  iout: 176/4000   time/tcpu:   1.08/7281.49   Opt:  6.31172276
Optim  0  iout: 177/4000   time/tcpu:   1.10/7282.59   Opt:  6.29381847
Optim  0  iout: 178/4000   time/tcpu:   1.10/7283.69   Opt:  6.33928013
Optim  0  iout: 179/4000   time/tcpu:   1.10/7284.79   Opt:  6.39307737
Optim  0  iout: 180/4000   time/tcpu:   1.13/7285.91   Opt:  6.30482435
Optim  0  iout: 181/4000   time/tcpu:   1.11/7287.02   Opt:  6.31567097
Optim  0  iout: 182/4000   time/tcpu:   1.10/7288.13   Opt:  6.28399849
Optim  0  iout: 183/4000   time/tcpu:   1.09/7289.21   Opt:  6.27074242
Optim  0  iout: 184/4000   time/tcpu:   1.10/7290.31   Opt:  6.31437445
Optim  0  iout: 185/4000   time/tcpu:   1.12/7291.43   Opt:  6.35261440
Optim  0  iout: 186/4000   time/tcpu:   1.07/7292.50   Opt:  6.31091928
Optim  0  iout: 187/4000   time/tcpu:   1.08/7293.58   Opt:  6.37904596
Optim  0  iout: 188/4000   time/tcpu:   1.10/7294.68   Opt:  6.25559425
Optim  0  iout: 189/4000   time/tcpu:   1.10/7295.78   Opt:  6.33008051
Optim  0  iout: 190/4000   time/tcpu:   1.09/7296.87   Opt:  6.28957224
Optim  0  iout: 191/4000   time/tcpu:   1.11/7297.98   Opt:  6.24894762
Optim  0  iout: 192/4000   time/tcpu:   1.09/7299.07   Opt:  6.34621716
Optim  0  iout: 193/4000   time/tcpu:   1.07/7300.14   Opt:  6.40178394
Optim  0  iout: 194/4000   time/tcpu:   1.11/7301.25   Opt:  6.25321817
Optim  0  iout: 195/4000   time/tcpu:   1.11/7302.36   Opt:  6.27901649
Optim  0  iout: 196/4000   time/tcpu:   1.08/7303.44   Opt:  6.29294538
Optim  0  iout: 197/4000   time/tcpu:   1.10/7304.53   Opt:  6.33168268
Optim  0  iout: 198/4000   time/tcpu:   1.10/7305.63   Opt:  6.34057236
Optim  0  iout: 199/4000   time/tcpu:   1.09/7306.72   Opt:  6.36438370
Optim  0  iout: 200/4000   time/tcpu:   1.09/7307.81   Opt:  6.42027378
Optim  0  iout: 201/4000   time/tcpu:   1.07/7308.88   Opt:  6.33647633
Optim  0  iout: 202/4000   time/tcpu:   1.09/7309.98   Opt:  6.31801128
Optim  0  iout: 203/4000   time/tcpu:   1.09/7311.06   Opt:  6.29304123
Optim  0  iout: 204/4000   time/tcpu:   1.10/7312.16   Opt:  6.33393764
Optim  0  iout: 205/4000   time/tcpu:   1.11/7313.27   Opt:  6.27940941
Optim  0  iout: 206/4000   time/tcpu:   1.10/7314.37   Opt:  6.31061602
Optim  0  iout: 207/4000   time/tcpu:   1.09/7315.46   Opt:  6.24269629
Optim  0  iout: 208/4000   time/tcpu:   1.09/7316.55   Opt:  6.30630255
Optim  0  iout: 209/4000   time/tcpu:   1.10/7317.65   Opt:  6.29684734
Optim  0  iout: 210/4000   time/tcpu:   1.11/7318.76   Opt:  6.30808449
Optim  0  iout: 211/4000   time/tcpu:   1.09/7319.85   Opt:  6.26647663
Optim  0  iout: 212/4000   time/tcpu:   1.09/7320.95   Opt:  6.33571005
Optim  0  iout: 213/4000   time/tcpu:   1.08/7322.03   Opt:  6.27556086
Optim  0  iout: 214/4000   time/tcpu:   1.08/7323.11   Opt:  6.33349848
Optim  0  iout: 215/4000   time/tcpu:   1.11/7324.21   Opt:  6.29027224
Optim  0  iout: 216/4000   time/tcpu:   1.10/7325.32   Opt:  6.27155161
Optim  0  iout: 217/4000   time/tcpu:   1.10/7326.41   Opt:  6.33466196
Optim  0  iout: 218/4000   time/tcpu:   1.11/7327.52   Opt:  6.32614946
Optim  0  iout: 219/4000   time/tcpu:   1.06/7328.59   Opt:  6.35736275
Optim  0  iout: 220/4000   time/tcpu:   1.10/7329.69   Opt:  6.27247906
Optim  0  iout: 221/4000   time/tcpu:   1.11/7330.80   Opt:  6.31605101
Optim  0  iout: 222/4000   time/tcpu:   1.09/7331.89   Opt:  6.29931784
Optim  0  iout: 223/4000   time/tcpu:   1.09/7332.98   Opt:  6.33362484
Optim  0  iout: 224/4000   time/tcpu:   1.09/7334.06   Opt:  6.27639484
Optim  0  iout: 225/4000   time/tcpu:   1.09/7335.15   Opt:  6.29387617
Optim  0  iout: 226/4000   time/tcpu:   1.10/7336.25   Opt:  6.33147240
Optim  0  iout: 227/4000   time/tcpu:   1.11/7337.36   Opt:  6.26603603
Optim  0  iout: 228/4000   time/tcpu:   1.11/7338.47   Opt:  6.27697849
Optim  0  iout: 229/4000   time/tcpu:   1.09/7339.57   Opt:  6.29982424
Optim  0  iout: 230/4000   time/tcpu:   1.09/7340.65   Opt:  6.25830221
Optim  0  iout: 231/4000   time/tcpu:   1.07/7341.73   Opt:  6.29265261
Optim  0  iout: 232/4000   time/tcpu:   1.10/7342.82   Opt:  6.26538277
Optim  0  iout: 233/4000   time/tcpu:   1.10/7343.93   Opt:  6.26421499
Optim  0  iout: 234/4000   time/tcpu:   1.11/7345.04   Opt:  6.31346178
Optim  0  iout: 235/4000   time/tcpu:   1.11/7346.14   Opt:  6.28319740
Optim  0  iout: 236/4000   time/tcpu:   1.11/7347.25   Opt:  6.29856205
Optim  0  iout: 237/4000   time/tcpu:   1.09/7348.34   Opt:  6.32630777
Optim  0  iout: 238/4000   time/tcpu:   1.11/7349.45   Opt:  6.36537695
Optim  0  iout: 239/4000   time/tcpu:   1.08/7350.53   Opt:  6.31606340
Optim  0  iout: 240/4000   time/tcpu:   1.09/7351.62   Opt:  6.22480345
Optim  0  iout: 241/4000   time/tcpu:   1.05/7352.68   Opt:  6.30071783
Optim  0  iout: 242/4000   time/tcpu:   0.88/7353.55   Opt:  6.28487110
Optim  0  iout: 243/4000   time/tcpu:   0.98/7354.53   Opt:  6.27847672
Optim  0  iout: 244/4000   time/tcpu:   1.10/7355.63   Opt:  6.33515644
Optim  0  iout: 245/4000   time/tcpu:   1.09/7356.73   Opt:  6.25886250
Optim  0  iout: 246/4000   time/tcpu:   1.09/7357.81   Opt:  6.30829525
Optim  0  iout: 247/4000   time/tcpu:   1.10/7358.91   Opt:  6.33409262
Optim  0  iout: 248/4000   time/tcpu:   1.11/7360.02   Opt:  6.28453541
Optim  0  iout: 249/4000   time/tcpu:   1.10/7361.12   Opt:  6.36777830
Optim  0  iout: 250/4000   time/tcpu:   1.09/7362.21   Opt:  6.36229038
Optim  0  iout: 251/4000   time/tcpu:   1.10/7363.31   Opt:  6.24498081
Optim  0  iout: 252/4000   time/tcpu:   1.10/7364.42   Opt:  6.28743362
Optim  0  iout: 253/4000   time/tcpu:   1.10/7365.52   Opt:  6.26812410
Optim  0  iout: 254/4000   time/tcpu:   1.10/7366.62   Opt:  6.29773235
Optim  0  iout: 255/4000   time/tcpu:   1.09/7367.71   Opt:  6.20376253
Optim  0  iout: 256/4000   time/tcpu:   1.10/7368.81   Opt:  6.31849861
Optim  0  iout: 257/4000   time/tcpu:   1.09/7369.90   Opt:  6.31848145
Optim  0  iout: 258/4000   time/tcpu:   1.08/7370.98   Opt:  6.29108763
Optim  0  iout: 259/4000   time/tcpu:   1.09/7372.07   Opt:  6.29434872
Optim  0  iout: 260/4000   time/tcpu:   1.09/7373.16   Opt:  6.21965456
Optim  0  iout: 261/4000   time/tcpu:   1.10/7374.26   Opt:  6.32292414
Optim  0  iout: 262/4000   time/tcpu:   1.09/7375.35   Opt:  6.33066130
Optim  0  iout: 263/4000   time/tcpu:   1.10/7376.45   Opt:  6.31877565
Optim  0  iout: 264/4000   time/tcpu:   1.10/7377.55   Opt:  6.36239243
Optim  0  iout: 265/4000   time/tcpu:   1.09/7378.64   Opt:  6.31183767
Optim  0  iout: 266/4000   time/tcpu:   1.10/7379.74   Opt:  6.31364346
Optim  0  iout: 267/4000   time/tcpu:   1.08/7380.82   Opt:  6.33090448
Optim  0  iout: 268/4000   time/tcpu:   1.08/7381.90   Opt:  6.25828600
Optim  0  iout: 269/4000   time/tcpu:   1.09/7382.99   Opt:  6.24302721
Optim  0  iout: 270/4000   time/tcpu:   1.09/7384.08   Opt:  6.38605833
Optim  0  iout: 271/4000   time/tcpu:   1.09/7385.18   Opt:  6.35258865
Optim  0  iout: 272/4000   time/tcpu:   1.09/7386.27   Opt:  6.36974525
Optim  0  iout: 273/4000   time/tcpu:   1.11/7387.37   Opt:  6.26977730
Optim  0  iout: 274/4000   time/tcpu:   1.08/7388.45   Opt:  6.39526320
Optim  0  iout: 275/4000   time/tcpu:   1.10/7389.55   Opt:  6.23139572
Optim  0  iout: 276/4000   time/tcpu:   1.10/7390.65   Opt:  6.33138037
Optim  0  iout: 277/4000   time/tcpu:   1.09/7391.74   Opt:  6.33120823
Optim  0  iout: 278/4000   time/tcpu:   1.09/7392.83   Opt:  6.33904934
Optim  0  iout: 279/4000   time/tcpu:   1.09/7393.92   Opt:  6.39196014
Optim  0  iout: 280/4000   time/tcpu:   1.10/7395.02   Opt:  6.25946856
Optim  0  iout: 281/4000   time/tcpu:   1.11/7396.12   Opt:  6.35626602
Optim  0  iout: 282/4000   time/tcpu:   1.11/7397.23   Opt:  6.32252645
Optim  0  iout: 283/4000   time/tcpu:   1.11/7398.34   Opt:  6.35241795
Optim  0  iout: 284/4000   time/tcpu:   1.10/7399.44   Opt:  6.32164574
Optim  0  iout: 285/4000   time/tcpu:   1.06/7400.49   Opt:  6.29820728
Optim  0  iout: 286/4000   time/tcpu:   1.11/7401.60   Opt:  6.26843357
Optim  0  iout: 287/4000   time/tcpu:   1.09/7402.69   Opt:  6.38219643
Optim  0  iout: 288/4000   time/tcpu:   1.12/7403.80   Opt:  6.26637554
Optim  0  iout: 289/4000   time/tcpu:   1.10/7404.91   Opt:  6.29197073
Optim  0  iout: 290/4000   time/tcpu:   1.10/7406.01   Opt:  6.32887697
Optim  0  iout: 291/4000   time/tcpu:   1.12/7407.13   Opt:  6.28091812
Optim  0  iout: 292/4000   time/tcpu:   1.08/7408.20   Opt:  6.20472765
Optim  0  iout: 293/4000   time/tcpu:   1.11/7409.31   Opt:  6.25706625
Optim  0  iout: 294/4000   time/tcpu:   1.09/7410.40   Opt:  6.26588297
Optim  0  iout: 295/4000   time/tcpu:   1.09/7411.50   Opt:  6.27622032
Optim  0  iout: 296/4000   time/tcpu:   1.10/7412.60   Opt:  6.25244617
Optim  0  iout: 297/4000   time/tcpu:   1.09/7413.68   Opt:  6.33864832
Optim  0  iout: 298/4000   time/tcpu:   1.09/7414.77   Opt:  6.36802435
Optim  0  iout: 299/4000   time/tcpu:   1.10/7415.88   Opt:  6.23949337
Optim  0  iout: 300/4000   time/tcpu:   1.08/7416.95   Opt:  6.31000900
Optim  0  iout: 301/4000   time/tcpu:   1.09/7418.04   Opt:  6.28486490
Optim  0  iout: 302/4000   time/tcpu:   1.08/7419.12   Opt:  6.27504635
Optim  0  iout: 303/4000   time/tcpu:   1.08/7420.21   Opt:  6.28248024
Optim  0  iout: 304/4000   time/tcpu:   1.11/7421.31   Opt:  6.32224512
Optim  0  iout: 305/4000   time/tcpu:   1.09/7422.40   Opt:  6.33200884
Optim  0  iout: 306/4000   time/tcpu:   1.11/7423.51   Opt:  6.34974289
Optim  0  iout: 307/4000   time/tcpu:   1.11/7424.62   Opt:  6.32280827
Optim  0  iout: 308/4000   time/tcpu:   1.10/7425.72   Opt:  6.30255365
Optim  0  iout: 309/4000   time/tcpu:   1.09/7426.80   Opt:  6.31272268
Optim  0  iout: 310/4000   time/tcpu:   1.11/7427.91   Opt:  6.35785627
Optim  0  iout: 311/4000   time/tcpu:   1.10/7429.01   Opt:  6.25964403
Optim  0  iout: 312/4000   time/tcpu:   1.11/7430.13   Opt:  6.33702898
Optim  0  iout: 313/4000   time/tcpu:   1.10/7431.22   Opt:  6.29616499
Optim  0  iout: 314/4000   time/tcpu:   1.08/7432.31   Opt:  6.35849905
Optim  0  iout: 315/4000   time/tcpu:   1.08/7433.39   Opt:  6.38073730
Optim  0  iout: 316/4000   time/tcpu:   1.09/7434.48   Opt:  6.24346876
Optim  0  iout: 317/4000   time/tcpu:   1.08/7435.56   Opt:  6.30666065
Optim  0  iout: 318/4000   time/tcpu:   1.08/7436.64   Opt:  6.30428982
Optim  0  iout: 319/4000   time/tcpu:   1.09/7437.73   Opt:  6.30105257
Optim  0  iout: 320/4000   time/tcpu:   1.10/7438.83   Opt:  6.29507113
Optim  0  iout: 321/4000   time/tcpu:   1.10/7439.93   Opt:  6.29136515
Optim  0  iout: 322/4000   time/tcpu:   1.10/7441.02   Opt:  6.28592396
Optim  0  iout: 323/4000   time/tcpu:   1.08/7442.11   Opt:  6.32877254
Optim  0  iout: 324/4000   time/tcpu:   1.09/7443.20   Opt:  6.34564352
Optim  0  iout: 325/4000   time/tcpu:   1.10/7444.29   Opt:  6.31957579
Optim  0  iout: 326/4000   time/tcpu:   1.10/7445.39   Opt:  6.29312515
Optim  0  iout: 327/4000   time/tcpu:   1.10/7446.49   Opt:  6.31790924
Optim  0  iout: 328/4000   time/tcpu:   1.10/7447.59   Opt:  6.34543228
Optim  0  iout: 329/4000   time/tcpu:   1.08/7448.67   Opt:  6.27677822
Optim  0  iout: 330/4000   time/tcpu:   1.09/7449.76   Opt:  6.35734653
Optim  0  iout: 331/4000   time/tcpu:   1.10/7450.86   Opt:  6.29107189
Optim  0  iout: 332/4000   time/tcpu:   1.10/7451.96   Opt:  6.17510319
Optim  0  iout: 333/4000   time/tcpu:   1.11/7453.07   Opt:  6.36818409
Optim  0  iout: 334/4000   time/tcpu:   1.09/7454.16   Opt:  6.27783966
Optim  0  iout: 335/4000   time/tcpu:   1.10/7455.26   Opt:  6.31398153
Optim  0  iout: 336/4000   time/tcpu:   1.09/7456.35   Opt:  6.32316780
Optim  0  iout: 337/4000   time/tcpu:   1.07/7457.43   Opt:  6.33107996
Optim  0  iout: 338/4000   time/tcpu:   1.08/7458.51   Opt:  6.32006073
Optim  0  iout: 339/4000   time/tcpu:   1.10/7459.61   Opt:  6.34193182
Optim  0  iout: 340/4000   time/tcpu:   1.11/7460.72   Opt:  6.37262392
Optim  0  iout: 341/4000   time/tcpu:   1.10/7461.82   Opt:  6.28317499
Optim  0  iout: 342/4000   time/tcpu:   1.10/7462.92   Opt:  6.25958490
Optim  0  iout: 343/4000   time/tcpu:   1.09/7464.01   Opt:  6.32584524
Optim  0  iout: 344/4000   time/tcpu:   1.10/7465.11   Opt:  6.30312252
Optim  0  iout: 345/4000   time/tcpu:   1.12/7466.23   Opt:  6.32624674
Optim  0  iout: 346/4000   time/tcpu:   1.08/7467.31   Opt:  6.26256704
Optim  0  iout: 347/4000   time/tcpu:   1.10/7468.41   Opt:  6.34861374
Optim  0  iout: 348/4000   time/tcpu:   1.09/7469.51   Opt:  6.38693571
Optim  0  iout: 349/4000   time/tcpu:   1.09/7470.60   Opt:  6.25597429
Optim  0  iout: 350/4000   time/tcpu:   1.10/7471.70   Opt:  6.30347157
Optim  0  iout: 351/4000   time/tcpu:   1.09/7472.79   Opt:  6.26064348
Optim  0  iout: 352/4000   time/tcpu:   1.08/7473.87   Opt:  6.34767103
Optim  0  iout: 353/4000   time/tcpu:   1.10/7474.97   Opt:  6.31829882
Optim  0  iout: 354/4000   time/tcpu:   1.10/7476.07   Opt:  6.40377331
Optim  0  iout: 355/4000   time/tcpu:   1.11/7477.17   Opt:  6.27340555
Optim  0  iout: 356/4000   time/tcpu:   1.10/7478.28   Opt:  6.37355280
Optim  0  iout: 357/4000   time/tcpu:   1.05/7479.33   Opt:  6.28380299
Optim  0  iout: 358/4000   time/tcpu:   1.09/7480.42   Opt:  6.32994270
Optim  0  iout: 359/4000   time/tcpu:   1.11/7481.53   Opt:  6.20529795
Optim  0  iout: 360/4000   time/tcpu:   1.12/7482.65   Opt:  6.29175282
Optim  0  iout: 361/4000   time/tcpu:   1.08/7483.73   Opt:  6.19799042
Optim  0  iout: 362/4000   time/tcpu:   1.09/7484.81   Opt:  6.27557659
Optim  0  iout: 363/4000   time/tcpu:   1.09/7485.91   Opt:  6.27836037
Optim  0  iout: 364/4000   time/tcpu:   1.12/7487.02   Opt:  6.26438856
Optim  0  iout: 365/4000   time/tcpu:   1.10/7488.12   Opt:  6.29843235
Optim  0  iout: 366/4000   time/tcpu:   1.11/7489.23   Opt:  6.25566006
Optim  0  iout: 367/4000   time/tcpu:   1.08/7490.32   Opt:  6.30094242
Optim  0  iout: 368/4000   time/tcpu:   1.09/7491.40   Opt:  6.29626465
Optim  0  iout: 369/4000   time/tcpu:   1.07/7492.48   Opt:  6.36535311
Optim  0  iout: 370/4000   time/tcpu:   1.09/7493.57   Opt:  6.22858143
Optim  0  iout: 371/4000   time/tcpu:   1.08/7494.65   Opt:  6.23682594
Optim  0  iout: 372/4000   time/tcpu:   1.08/7495.74   Opt:  6.30169439
Optim  0  iout: 373/4000   time/tcpu:   1.09/7496.83   Opt:  6.32732821
Optim  0  iout: 374/4000   time/tcpu:   1.11/7497.94   Opt:  6.31772518
Optim  0  iout: 375/4000   time/tcpu:   1.08/7499.02   Opt:  6.24035263
Optim  0  iout: 376/4000   time/tcpu:   1.09/7500.11   Opt:  6.31055260
Optim  0  iout: 377/4000   time/tcpu:   1.13/7501.24   Opt:  6.30438662
Optim  0  iout: 378/4000   time/tcpu:   1.10/7502.33   Opt:  6.25092697
Optim  0  iout: 379/4000   time/tcpu:   1.09/7503.42   Opt:  6.34372568
Optim  0  iout: 380/4000   time/tcpu:   1.12/7504.54   Opt:  6.29725409
Optim  0  iout: 381/4000   time/tcpu:   1.10/7505.65   Opt:  6.23912811
Optim  0  iout: 382/4000   time/tcpu:   1.10/7506.75   Opt:  6.30897856
Optim  0  iout: 383/4000   time/tcpu:   1.10/7507.85   Opt:  6.30795145
Optim  0  iout: 384/4000   time/tcpu:   1.09/7508.94   Opt:  6.38994026
Optim  0  iout: 385/4000   time/tcpu:   1.10/7510.03   Opt:  6.32445526
Optim  0  iout: 386/4000   time/tcpu:   1.07/7511.10   Opt:  6.35534763
Optim  0  iout: 387/4000   time/tcpu:   1.09/7512.20   Opt:  6.25143051
Optim  0  iout: 388/4000   time/tcpu:   1.11/7513.30   Opt:  6.33171272
Optim  0  iout: 389/4000   time/tcpu:   1.09/7514.40   Opt:  6.24151659
Optim  0  iout: 390/4000   time/tcpu:   1.08/7515.48   Opt:  6.37040758
Optim  0  iout: 391/4000   time/tcpu:   1.08/7516.56   Opt:  6.40742922
Optim  0  iout: 392/4000   time/tcpu:   1.10/7517.66   Opt:  6.33021212
Optim  0  iout: 393/4000   time/tcpu:   1.09/7518.75   Opt:  6.35060406
Optim  0  iout: 394/4000   time/tcpu:   1.09/7519.84   Opt:  6.31964540
Optim  0  iout: 395/4000   time/tcpu:   1.09/7520.93   Opt:  6.25583124
Optim  0  iout: 396/4000   time/tcpu:   1.08/7522.01   Opt:  6.31085587
Optim  0  iout: 397/4000   time/tcpu:   1.10/7523.11   Opt:  6.34625340
Optim  0  iout: 398/4000   time/tcpu:   1.09/7524.20   Opt:  6.30089664
Optim  0  iout: 399/4000   time/tcpu:   1.11/7525.31   Opt:  6.37532139
Optim  0  iout: 400/4000   time/tcpu:   1.11/7526.42   Opt:  6.29808807
Optim  0  iout: 401/4000   time/tcpu:   1.08/7527.50   Opt:  6.30274868
Optim  0  iout: 402/4000   time/tcpu:   1.10/7528.60   Opt:  6.32949209
Optim  0  iout: 403/4000   time/tcpu:   1.10/7529.70   Opt:  6.28611040
Optim  0  iout: 404/4000   time/tcpu:   1.09/7530.79   Opt:  6.37098026
Optim  0  iout: 405/4000   time/tcpu:   1.08/7531.87   Opt:  6.30049038
Optim  0  iout: 406/4000   time/tcpu:   1.11/7532.98   Opt:  6.32570887
Optim  0  iout: 407/4000   time/tcpu:   1.11/7534.09   Opt:  6.28615236
Optim  0  iout: 408/4000   time/tcpu:   1.07/7535.16   Opt:  6.34344339
Optim  0  iout: 409/4000   time/tcpu:   1.10/7536.25   Opt:  6.33342123
Optim  0  iout: 410/4000   time/tcpu:   1.08/7537.33   Opt:  6.31220150
Optim  0  iout: 411/4000   time/tcpu:   1.10/7538.43   Opt:  6.23412514
Optim  0  iout: 412/4000   time/tcpu:   1.09/7539.52   Opt:  6.40529776
Optim  0  iout: 413/4000   time/tcpu:   1.11/7540.63   Opt:  6.29670000
Optim  0  iout: 414/4000   time/tcpu:   1.10/7541.73   Opt:  6.29926872
Optim  0  iout: 415/4000   time/tcpu:   1.10/7542.83   Opt:  6.29066896
Optim  0  iout: 416/4000   time/tcpu:   1.07/7543.90   Opt:  6.36108208
Optim  0  iout: 417/4000   time/tcpu:   1.10/7544.99   Opt:  6.38698721
Optim  0  iout: 418/4000   time/tcpu:   1.09/7546.08   Opt:  6.22254276
Optim  0  iout: 419/4000   time/tcpu:   1.10/7547.19   Opt:  6.31905270
Optim  0  iout: 420/4000   time/tcpu:   1.10/7548.29   Opt:  6.32529163
Optim  0  iout: 421/4000   time/tcpu:   1.08/7549.37   Opt:  6.31469488
Optim  0  iout: 422/4000   time/tcpu:   1.09/7550.46   Opt:  6.33540678
Optim  0  iout: 423/4000   time/tcpu:   1.09/7551.55   Opt:  6.32428789
Optim  0  iout: 424/4000   time/tcpu:   1.10/7552.65   Opt:  6.33540106
Optim  0  iout: 425/4000   time/tcpu:   1.10/7553.75   Opt:  6.24931526
Optim  0  iout: 426/4000   time/tcpu:   1.09/7554.84   Opt:  6.25831318
Optim  0  iout: 427/4000   time/tcpu:   1.08/7555.92   Opt:  6.19886112
Optim  0  iout: 428/4000   time/tcpu:   1.08/7557.00   Opt:  6.28422403
Optim  0  iout: 429/4000   time/tcpu:   1.09/7558.09   Opt:  6.29275799
Optim  0  iout: 430/4000   time/tcpu:   1.08/7559.17   Opt:  6.17301798
Optim  0  iout: 431/4000   time/tcpu:   1.09/7560.26   Opt:  6.29979038
Optim  0  iout: 432/4000   time/tcpu:   1.10/7561.36   Opt:  6.25440550
Optim  0  iout: 433/4000   time/tcpu:   1.08/7562.44   Opt:  6.37014532
Optim  0  iout: 434/4000   time/tcpu:   1.10/7563.54   Opt:  6.29322863
Optim  0  iout: 435/4000   time/tcpu:   1.09/7564.64   Opt:  6.34542370
Optim  0  iout: 436/4000   time/tcpu:   1.10/7565.74   Opt:  6.33734465
Optim  0  iout: 437/4000   time/tcpu:   1.09/7566.83   Opt:  6.34549713
Optim  0  iout: 438/4000   time/tcpu:   1.09/7567.92   Opt:  6.31103516
Optim  0  iout: 439/4000   time/tcpu:   1.08/7568.99   Opt:  6.37415934
Optim  0  iout: 440/4000   time/tcpu:   1.10/7570.09   Opt:  6.32005596
Optim  0  iout: 441/4000   time/tcpu:   1.09/7571.18   Opt:  6.31556129
Optim  0  iout: 442/4000   time/tcpu:   1.10/7572.28   Opt:  6.30723238
Optim  0  iout: 443/4000   time/tcpu:   1.09/7573.37   Opt:  6.21983576
Optim  0  iout: 444/4000   time/tcpu:   1.11/7574.48   Opt:  6.28915119
Optim  0  iout: 445/4000   time/tcpu:   1.11/7575.59   Opt:  6.29543829
Optim  0  iout: 446/4000   time/tcpu:   1.10/7576.69   Opt:  6.31819296
Optim  0  iout: 447/4000   time/tcpu:   1.10/7577.79   Opt:  6.31317711
Optim  0  iout: 448/4000   time/tcpu:   1.09/7578.88   Opt:  6.32288885
Optim  0  iout: 449/4000   time/tcpu:   1.10/7579.98   Opt:  6.30876160
Optim  0  iout: 450/4000   time/tcpu:   1.10/7581.08   Opt:  6.31923580
Optim  0  iout: 451/4000   time/tcpu:   1.11/7582.19   Opt:  6.33405018
Optim  0  iout: 452/4000   time/tcpu:   1.09/7583.28   Opt:  6.28029299
Optim  0  iout: 453/4000   time/tcpu:   1.10/7584.38   Opt:  6.30950117
Optim  0  iout: 454/4000   time/tcpu:   1.09/7585.47   Opt:  6.24941540
Optim  0  iout: 455/4000   time/tcpu:   1.09/7586.56   Opt:  6.30056620
Optim  0  iout: 456/4000   time/tcpu:   1.08/7587.64   Opt:  6.30285501
Optim  0  iout: 457/4000   time/tcpu:   1.11/7588.74   Opt:  6.32275391
Optim  0  iout: 458/4000   time/tcpu:   1.08/7589.83   Opt:  6.35916281
Optim  0  iout: 459/4000   time/tcpu:   1.10/7590.93   Opt:  6.34134912
Optim  0  iout: 460/4000   time/tcpu:   1.08/7592.01   Opt:  6.32352638
Optim  0  iout: 461/4000   time/tcpu:   1.08/7593.09   Opt:  6.31746292
Optim  0  iout: 462/4000   time/tcpu:   1.09/7594.18   Opt:  6.32471275
Optim  0  iout: 463/4000   time/tcpu:   1.09/7595.27   Opt:  6.32156181
Optim  0  iout: 464/4000   time/tcpu:   1.09/7596.36   Opt:  6.28507900
Optim  0  iout: 465/4000   time/tcpu:   1.07/7597.44   Opt:  6.32246399
Optim  0  iout: 466/4000   time/tcpu:   1.09/7598.52   Opt:  6.32080364
Optim  0  iout: 467/4000   time/tcpu:   1.09/7599.62   Opt:  6.29275894
Optim  0  iout: 468/4000   time/tcpu:   1.11/7600.72   Opt:  6.22779846
Optim  0  iout: 469/4000   time/tcpu:   1.09/7601.82   Opt:  6.26686621
Optim  0  iout: 470/4000   time/tcpu:   1.10/7602.91   Opt:  6.28594160
Optim  0  iout: 471/4000   time/tcpu:   1.11/7604.02   Opt:  6.31581640
Optim  0  iout: 472/4000   time/tcpu:   1.10/7605.13   Opt:  6.32050705
Optim  0  iout: 473/4000   time/tcpu:   1.10/7606.22   Opt:  6.42366362
Optim  0  iout: 474/4000   time/tcpu:   1.10/7607.32   Opt:  6.34866524
Optim  0  iout: 475/4000   time/tcpu:   1.09/7608.41   Opt:  6.31966400
Optim  0  iout: 476/4000   time/tcpu:   1.09/7609.50   Opt:  6.34637260
Optim  0  iout: 477/4000   time/tcpu:   1.08/7610.59   Opt:  6.30956507
Optim  0  iout: 478/4000   time/tcpu:   1.10/7611.69   Opt:  6.29354620
Optim  0  iout: 479/4000   time/tcpu:   1.09/7612.78   Opt:  6.21962214
Optim  0  iout: 480/4000   time/tcpu:   1.11/7613.89   Opt:  6.30571079
Optim  0  iout: 481/4000   time/tcpu:   1.10/7614.99   Opt:  6.31041288
Optim  0  iout: 482/4000   time/tcpu:   1.06/7616.04   Opt:  6.25763798
Optim  0  iout: 483/4000   time/tcpu:   1.09/7617.13   Opt:  6.28944063
Optim  0  iout: 484/4000   time/tcpu:   1.11/7618.24   Opt:  6.29607964
Optim  0  iout: 485/4000   time/tcpu:   1.08/7619.32   Opt:  6.26014900
Optim  0  iout: 486/4000   time/tcpu:   1.09/7620.42   Opt:  6.22499514
Optim  0  iout: 487/4000   time/tcpu:   1.09/7621.51   Opt:  6.33100557
Optim  0  iout: 488/4000   time/tcpu:   1.09/7622.59   Opt:  6.28653145
Optim  0  iout: 489/4000   time/tcpu:   1.10/7623.70   Opt:  6.25897074
Optim  0  iout: 490/4000   time/tcpu:   1.08/7624.78   Opt:  6.42371178
Optim  0  iout: 491/4000   time/tcpu:   1.10/7625.88   Opt:  6.28886223
Optim  0  iout: 492/4000   time/tcpu:   1.11/7626.99   Opt:  6.33928633
Optim  0  iout: 493/4000   time/tcpu:   1.09/7628.08   Opt:  6.26418400
Optim  0  iout: 494/4000   time/tcpu:   1.09/7629.17   Opt:  6.26547575
Optim  0  iout: 495/4000   time/tcpu:   1.11/7630.28   Opt:  6.35599136
Optim  0  iout: 496/4000   time/tcpu:   1.09/7631.37   Opt:  6.31039143
Optim  0  iout: 497/4000   time/tcpu:   1.09/7632.47   Opt:  6.35076380
Optim  0  iout: 498/4000   time/tcpu:   1.09/7633.56   Opt:  6.30916882
Optim  0  iout: 499/4000   time/tcpu:   1.10/7634.66   Opt:  6.30224180
Optim  0  iout: 500/4000   time/tcpu:   1.10/7635.76   Opt:  6.33807325
Optim  0  iout: 501/4000   time/tcpu:   1.11/7636.87   Opt:  6.30843353
Optim  0  iout: 502/4000   time/tcpu:   1.11/7637.98   Opt:  6.29560041
Optim  0  iout: 503/4000   time/tcpu:   1.09/7639.07   Opt:  6.34700251
Optim  0  iout: 504/4000   time/tcpu:   1.09/7640.16   Opt:  6.33228636
Optim  0  iout: 505/4000   time/tcpu:   1.10/7641.26   Opt:  6.28820038
Optim  0  iout: 506/4000   time/tcpu:   1.11/7642.37   Opt:  6.36543655
Optim  0  iout: 507/4000   time/tcpu:   1.11/7643.47   Opt:  6.28192759
Optim  0  iout: 508/4000   time/tcpu:   1.10/7644.58   Opt:  6.26605749
Optim  0  iout: 509/4000   time/tcpu:   1.11/7645.68   Opt:  6.32906485
Optim  0  iout: 510/4000   time/tcpu:   1.08/7646.76   Opt:  6.29397917
Optim  0  iout: 511/4000   time/tcpu:   1.09/7647.86   Opt:  6.29403973
Optim  0  iout: 512/4000   time/tcpu:   1.10/7648.96   Opt:  6.31901550
Optim  0  iout: 513/4000   time/tcpu:   1.10/7650.05   Opt:  6.27246571
Optim  0  iout: 514/4000   time/tcpu:   0.97/7651.02   Opt:  6.34693050
Optim  0  iout: 515/4000   time/tcpu:   0.88/7651.90   Opt:  6.36409950
Optim  0  iout: 516/4000   time/tcpu:   1.04/7652.94   Opt:  6.29705954
Optim  0  iout: 517/4000   time/tcpu:   1.10/7654.04   Opt:  6.26162291
Optim  0  iout: 518/4000   time/tcpu:   1.10/7655.14   Opt:  6.36915827
Optim  0  iout: 519/4000   time/tcpu:   1.10/7656.24   Opt:  6.26779604
Optim  0  iout: 520/4000   time/tcpu:   1.10/7657.33   Opt:  6.30850172
Optim  0  iout: 521/4000   time/tcpu:   1.08/7658.41   Opt:  6.35854673
Optim  0  iout: 522/4000   time/tcpu:   1.09/7659.51   Opt:  6.38747311
Optim  0  iout: 523/4000   time/tcpu:   1.11/7660.61   Opt:  6.36042881
Optim  0  iout: 524/4000   time/tcpu:   1.08/7661.70   Opt:  6.39747953
Optim  0  iout: 525/4000   time/tcpu:   1.10/7662.80   Opt:  6.29240370
Optim  0  iout: 526/4000   time/tcpu:   1.10/7663.90   Opt:  6.27829504
Optim  0  iout: 527/4000   time/tcpu:   1.09/7664.99   Opt:  6.29182816
Optim  0  iout: 528/4000   time/tcpu:   1.09/7666.07   Opt:  6.33114338
Optim  0  iout: 529/4000   time/tcpu:   1.10/7667.17   Opt:  6.27835035
Optim  0  iout: 530/4000   time/tcpu:   1.09/7668.26   Opt:  6.25559950
Optim  0  iout: 531/4000   time/tcpu:   1.10/7669.36   Opt:  6.32342958
Optim  0  iout: 532/4000   time/tcpu:   1.08/7670.44   Opt:  6.28841972
Optim  0  iout: 533/4000   time/tcpu:   1.09/7671.54   Opt:  6.27530193
Optim  0  iout: 534/4000   time/tcpu:   1.09/7672.63   Opt:  6.41666508
Optim  0  iout: 535/4000   time/tcpu:   1.08/7673.71   Opt:  6.33494902
Optim  0  iout: 536/4000   time/tcpu:   1.10/7674.81   Opt:  6.36294603
Optim  0  iout: 537/4000   time/tcpu:   1.10/7675.91   Opt:  6.30605412
Optim  0  iout: 538/4000   time/tcpu:   1.11/7677.02   Opt:  6.34017849
Optim  0  iout: 539/4000   time/tcpu:   1.10/7678.11   Opt:  6.25110149
Optim  0  iout: 540/4000   time/tcpu:   1.09/7679.21   Opt:  6.17240334
Optim  0  iout: 541/4000   time/tcpu:   1.10/7680.31   Opt:  6.31865740
Optim  0  iout: 542/4000   time/tcpu:   1.11/7681.42   Opt:  6.27329016
Optim  0  iout: 543/4000   time/tcpu:   1.10/7682.53   Opt:  6.39798021
Optim  0  iout: 544/4000   time/tcpu:   1.11/7683.64   Opt:  6.25376272
Optim  0  iout: 545/4000   time/tcpu:   1.06/7684.70   Opt:  6.32616472
Optim  0  iout: 546/4000   time/tcpu:   1.12/7685.82   Opt:  6.25142241
Optim  0  iout: 547/4000   time/tcpu:   1.09/7686.91   Opt:  6.31044626
Optim  0  iout: 548/4000   time/tcpu:   1.09/7688.00   Opt:  6.36644316
Optim  0  iout: 549/4000   time/tcpu:   1.09/7689.08   Opt:  6.28131247
Optim  0  iout: 550/4000   time/tcpu:   1.10/7690.18   Opt:  6.24743223
Optim  0  iout: 551/4000   time/tcpu:   1.10/7691.28   Opt:  6.24957609
Optim  0  iout: 552/4000   time/tcpu:   1.10/7692.38   Opt:  6.29283047
Optim  0  iout: 553/4000   time/tcpu:   1.08/7693.46   Opt:  6.35986996
Optim  0  iout: 554/4000   time/tcpu:   1.07/7694.53   Opt:  6.27507639
Optim  0  iout: 555/4000   time/tcpu:   1.10/7695.63   Opt:  6.27575493
Optim  0  iout: 556/4000   time/tcpu:   1.09/7696.72   Opt:  6.32006216
Optim  0  iout: 557/4000   time/tcpu:   1.11/7697.83   Opt:  6.29845095
Optim  0  iout: 558/4000   time/tcpu:   1.07/7698.90   Opt:  6.37848520
Optim  0  iout: 559/4000   time/tcpu:   1.08/7699.98   Opt:  6.31798649
Optim  0  iout: 560/4000   time/tcpu:   1.10/7701.08   Opt:  6.33335161
Optim  0  iout: 561/4000   time/tcpu:   1.10/7702.18   Opt:  6.29211664
Optim  0  iout: 562/4000   time/tcpu:   1.09/7703.27   Opt:  6.31198263
Optim  0  iout: 563/4000   time/tcpu:   1.09/7704.36   Opt:  6.28897047
Optim  0  iout: 564/4000   time/tcpu:   1.08/7705.44   Opt:  6.32293272
Optim  0  iout: 565/4000   time/tcpu:   1.08/7706.52   Opt:  6.25191832
Optim  0  iout: 566/4000   time/tcpu:   1.09/7707.62   Opt:  6.37765932
Optim  0  iout: 567/4000   time/tcpu:   1.09/7708.70   Opt:  6.31677389
Optim  0  iout: 568/4000   time/tcpu:   1.09/7709.79   Opt:  6.31873894
Optim  0  iout: 569/4000   time/tcpu:   1.09/7710.89   Opt:  6.34566975
Optim  0  iout: 570/4000   time/tcpu:   1.10/7711.98   Opt:  6.27396202
Optim  0  iout: 571/4000   time/tcpu:   1.08/7713.07   Opt:  6.31900120
Optim  0  iout: 572/4000   time/tcpu:   1.10/7714.17   Opt:  6.28004646
Optim  0  iout: 573/4000   time/tcpu:   1.09/7715.26   Opt:  6.21110344
Optim  0  iout: 574/4000   time/tcpu:   1.07/7716.32   Opt:  6.33832121
Optim  0  iout: 575/4000   time/tcpu:   1.09/7717.41   Opt:  6.32595110
Optim  0  iout: 576/4000   time/tcpu:   1.08/7718.50   Opt:  6.27904606
Optim  0  iout: 577/4000   time/tcpu:   1.10/7719.60   Opt:  6.35582638
Optim  0  iout: 578/4000   time/tcpu:   1.09/7720.69   Opt:  6.31421041
Optim  0  iout: 579/4000   time/tcpu:   1.10/7721.79   Opt:  6.33317852
Optim  0  iout: 580/4000   time/tcpu:   1.10/7722.89   Opt:  6.25545025
Optim  0  iout: 581/4000   time/tcpu:   1.08/7723.96   Opt:  6.28491354
Optim  0  iout: 582/4000   time/tcpu:   1.08/7725.05   Opt:  6.32626390
Optim  0  iout: 583/4000   time/tcpu:   1.10/7726.14   Opt:  6.26829338
Optim  0  iout: 584/4000   time/tcpu:   1.08/7727.22   Opt:  6.27238750
Optim  0  iout: 585/4000   time/tcpu:   1.10/7728.32   Opt:  6.28998089
Optim  0  iout: 586/4000   time/tcpu:   1.12/7729.44   Opt:  6.31559372
Optim  0  iout: 587/4000   time/tcpu:   1.09/7730.53   Opt:  6.25766897
Optim  0  iout: 588/4000   time/tcpu:   1.09/7731.61   Opt:  6.36604404
Optim  0  iout: 589/4000   time/tcpu:   1.11/7732.72   Opt:  6.27481747
Optim  0  iout: 590/4000   time/tcpu:   1.08/7733.81   Opt:  6.25601530
Optim  0  iout: 591/4000   time/tcpu:   1.09/7734.90   Opt:  6.31821489
Optim  0  iout: 592/4000   time/tcpu:   1.11/7736.01   Opt:  6.38054895
Optim  0  iout: 593/4000   time/tcpu:   1.10/7737.11   Opt:  6.31542778
Optim  0  iout: 594/4000   time/tcpu:   1.11/7738.22   Opt:  6.37513161
Optim  0  iout: 595/4000   time/tcpu:   1.12/7739.34   Opt:  6.30760050
Optim  0  iout: 596/4000   time/tcpu:   1.11/7740.44   Opt:  6.36514854
Optim  0  iout: 597/4000   time/tcpu:   1.09/7741.53   Opt:  6.25690317
Optim  0  iout: 598/4000   time/tcpu:   1.09/7742.62   Opt:  6.27644730
Optim  0  iout: 599/4000   time/tcpu:   1.09/7743.71   Opt:  6.34460068
Optim  0  iout: 600/4000   time/tcpu:   1.08/7744.79   Opt:  6.24018574
Optim  0  iout: 601/4000   time/tcpu:   1.10/7745.89   Opt:  6.34236908
Optim  0  iout: 602/4000   time/tcpu:   1.12/7747.01   Opt:  6.27041817
Optim  0  iout: 603/4000   time/tcpu:   1.09/7748.10   Opt:  6.31302214
Optim  0  iout: 604/4000   time/tcpu:   1.09/7749.19   Opt:  6.29176521
Optim  0  iout: 605/4000   time/tcpu:   1.06/7750.25   Opt:  6.27631330
Optim  0  iout: 606/4000   time/tcpu:   1.10/7751.35   Opt:  6.31411409
Optim  0  iout: 607/4000   time/tcpu:   1.08/7752.43   Opt:  6.32762194
Optim  0  iout: 608/4000   time/tcpu:   1.08/7753.51   Opt:  6.30128717
Optim  0  iout: 609/4000   time/tcpu:   1.09/7754.60   Opt:  6.29315424
Optim  0  iout: 610/4000   time/tcpu:   1.10/7755.70   Opt:  6.24708414
Optim  0  iout: 611/4000   time/tcpu:   1.09/7756.79   Opt:  6.30916643
Optim  0  iout: 612/4000   time/tcpu:   1.10/7757.90   Opt:  6.24270487
Optim  0  iout: 613/4000   time/tcpu:   1.09/7758.99   Opt:  6.42238283
Optim  0  iout: 614/4000   time/tcpu:   1.10/7760.08   Opt:  6.37208080
Optim  0  iout: 615/4000   time/tcpu:   1.09/7761.18   Opt:  6.35240126
Optim  0  iout: 616/4000   time/tcpu:   1.10/7762.27   Opt:  6.28783464
Optim  0  iout: 617/4000   time/tcpu:   1.09/7763.37   Opt:  6.25521374
Optim  0  iout: 618/4000   time/tcpu:   1.10/7764.47   Opt:  6.32588100
Optim  0  iout: 619/4000   time/tcpu:   1.09/7765.55   Opt:  6.31014633
Optim  0  iout: 620/4000   time/tcpu:   1.10/7766.66   Opt:  6.23889923
Optim  0  iout: 621/4000   time/tcpu:   1.11/7767.76   Opt:  6.36334181
Optim  0  iout: 622/4000   time/tcpu:   1.09/7768.85   Opt:  6.26811600
Optim  0  iout: 623/4000   time/tcpu:   1.10/7769.95   Opt:  6.30238104
Optim  0  iout: 624/4000   time/tcpu:   1.11/7771.07   Opt:  6.26703596
Optim  0  iout: 625/4000   time/tcpu:   1.10/7772.16   Opt:  6.31178474
Optim  0  iout: 626/4000   time/tcpu:   1.10/7773.26   Opt:  6.24722433
Optim  0  iout: 627/4000   time/tcpu:   1.11/7774.37   Opt:  6.26343870
Optim  0  iout: 628/4000   time/tcpu:   1.10/7775.47   Opt:  6.28757858
Optim  0  iout: 629/4000   time/tcpu:   1.09/7776.57   Opt:  6.33528709
Optim  0  iout: 630/4000   time/tcpu:   1.11/7777.67   Opt:  6.27569866
Optim  0  iout: 631/4000   time/tcpu:   1.09/7778.76   Opt:  6.31950951
Optim  0  iout: 632/4000   time/tcpu:   1.10/7779.86   Opt:  6.35137510
Optim  0  iout: 633/4000   time/tcpu:   1.09/7780.94   Opt:  6.30186129
Optim  0  iout: 634/4000   time/tcpu:   1.11/7782.05   Opt:  6.30755234
Optim  0  iout: 635/4000   time/tcpu:   1.10/7783.15   Opt:  6.36493444
Optim  0  iout: 636/4000   time/tcpu:   1.08/7784.23   Opt:  6.37609816
Optim  0  iout: 637/4000   time/tcpu:   1.09/7785.33   Opt:  6.29077816
Optim  0  iout: 638/4000   time/tcpu:   1.08/7786.41   Opt:  6.26998234
Optim  0  iout: 639/4000   time/tcpu:   1.08/7787.49   Opt:  6.28251266
Optim  0  iout: 640/4000   time/tcpu:   1.10/7788.60   Opt:  6.28695011
Optim  0  iout: 641/4000   time/tcpu:   1.10/7789.70   Opt:  6.29868841
Optim  0  iout: 642/4000   time/tcpu:   1.09/7790.79   Opt:  6.21123075
Optim  0  iout: 643/4000   time/tcpu:   1.09/7791.88   Opt:  6.26096916
Optim  0  iout: 644/4000   time/tcpu:   1.10/7792.98   Opt:  6.29042530
Optim  0  iout: 645/4000   time/tcpu:   1.08/7794.07   Opt:  6.31738472
Optim  0  iout: 646/4000   time/tcpu:   1.08/7795.15   Opt:  6.25952291
Optim  0  iout: 647/4000   time/tcpu:   1.11/7796.26   Opt:  6.22332048
Optim  0  iout: 648/4000   time/tcpu:   1.08/7797.34   Opt:  6.30048847
Optim  0  iout: 649/4000   time/tcpu:   1.09/7798.44   Opt:  6.22200298
Optim  0  iout: 650/4000   time/tcpu:   1.10/7799.53   Opt:  6.25828791
Optim  0  iout: 651/4000   time/tcpu:   1.10/7800.63   Opt:  6.27906227
Optim  0  iout: 652/4000   time/tcpu:   1.09/7801.71   Opt:  6.30536413
Optim  0  iout: 653/4000   time/tcpu:   1.10/7802.81   Opt:  6.30708504
Optim  0  iout: 654/4000   time/tcpu:   1.10/7803.91   Opt:  6.29344177
Optim  0  iout: 655/4000   time/tcpu:   1.10/7805.01   Opt:  6.30209875
Optim  0  iout: 656/4000   time/tcpu:   1.09/7806.10   Opt:  6.31349230
Optim  0  iout: 657/4000   time/tcpu:   1.07/7807.18   Opt:  6.30222368
Optim  0  iout: 658/4000   time/tcpu:   1.10/7808.28   Opt:  6.34154892
Optim  0  iout: 659/4000   time/tcpu:   1.10/7809.38   Opt:  6.32861137
Optim  0  iout: 660/4000   time/tcpu:   1.10/7810.47   Opt:  6.30312967
Optim  0  iout: 661/4000   time/tcpu:   1.11/7811.59   Opt:  6.37161493
Optim  0  iout: 662/4000   time/tcpu:   1.10/7812.69   Opt:  6.32737112
Optim  0  iout: 663/4000   time/tcpu:   1.08/7813.77   Opt:  6.31977463
Optim  0  iout: 664/4000   time/tcpu:   1.09/7814.86   Opt:  6.28992748
Optim  0  iout: 665/4000   time/tcpu:   1.07/7815.93   Opt:  6.32446289
Optim  0  iout: 666/4000   time/tcpu:   1.09/7817.03   Opt:  6.39231825
Optim  0  iout: 667/4000   time/tcpu:   1.08/7818.11   Opt:  6.36226559
Optim  0  iout: 668/4000   time/tcpu:   1.11/7819.22   Opt:  6.30556679
Optim  0  iout: 669/4000   time/tcpu:   1.08/7820.30   Opt:  6.25653601
Optim  0  iout: 670/4000   time/tcpu:   1.10/7821.40   Opt:  6.38732529
Optim  0  iout: 671/4000   time/tcpu:   1.09/7822.49   Opt:  6.25945711
Optim  0  iout: 672/4000   time/tcpu:   1.09/7823.58   Opt:  6.27992678
Optim  0  iout: 673/4000   time/tcpu:   1.10/7824.68   Opt:  6.30708170
Optim  0  iout: 674/4000   time/tcpu:   1.08/7825.76   Opt:  6.29605675
Optim  0  iout: 675/4000   time/tcpu:   1.08/7826.84   Opt:  6.33373260
Optim  0  iout: 676/4000   time/tcpu:   1.10/7827.94   Opt:  6.30320930
Optim  0  iout: 677/4000   time/tcpu:   1.09/7829.03   Opt:  6.23983002
Optim  0  iout: 678/4000   time/tcpu:   1.09/7830.13   Opt:  6.26426554
Optim  0  iout: 679/4000   time/tcpu:   1.08/7831.21   Opt:  6.34660196
Optim  0  iout: 680/4000   time/tcpu:   1.12/7832.32   Opt:  6.26561213
Optim  0  iout: 681/4000   time/tcpu:   1.08/7833.41   Opt:  6.33559275
Optim  0  iout: 682/4000   time/tcpu:   1.10/7834.51   Opt:  6.32764149
Optim  0  iout: 683/4000   time/tcpu:   1.08/7835.59   Opt:  6.31797552
Optim  0  iout: 684/4000   time/tcpu:   1.10/7836.68   Opt:  6.29014015
Optim  0  iout: 685/4000   time/tcpu:   1.10/7837.78   Opt:  6.27976179
Optim  0  iout: 686/4000   time/tcpu:   1.11/7838.89   Opt:  6.31049442
Optim  0  iout: 687/4000   time/tcpu:   1.09/7839.98   Opt:  6.25156164
Optim  0  iout: 688/4000   time/tcpu:   1.10/7841.08   Opt:  6.27597761
Optim  0  iout: 689/4000   time/tcpu:   1.10/7842.18   Opt:  6.28762579
Optim  0  iout: 690/4000   time/tcpu:   1.10/7843.29   Opt:  6.35292768
Optim  0  iout: 691/4000   time/tcpu:   1.10/7844.39   Opt:  6.30827332
Optim  0  iout: 692/4000   time/tcpu:   1.08/7845.46   Opt:  6.29867029
Optim  0  iout: 693/4000   time/tcpu:   1.11/7846.57   Opt:  6.30368471
Optim  0  iout: 694/4000   time/tcpu:   1.10/7847.67   Opt:  6.21042252
Optim  0  iout: 695/4000   time/tcpu:   1.10/7848.77   Opt:  6.26481056
Optim  0  iout: 696/4000   time/tcpu:   1.09/7849.86   Opt:  6.25844622
Optim  0  iout: 697/4000   time/tcpu:   1.10/7850.97   Opt:  6.27567577
Optim  0  iout: 698/4000   time/tcpu:   1.09/7852.06   Opt:  6.25964880
Optim  0  iout: 699/4000   time/tcpu:   1.09/7853.15   Opt:  6.26890659
Optim  0  iout: 700/4000   time/tcpu:   1.08/7854.22   Opt:  6.35971355
Optim  0  iout: 701/4000   time/tcpu:   1.10/7855.32   Opt:  6.35617352
Optim  0  iout: 702/4000   time/tcpu:   1.09/7856.41   Opt:  6.34616661
Optim  0  iout: 703/4000   time/tcpu:   1.09/7857.50   Opt:  6.38865805
Optim  0  iout: 704/4000   time/tcpu:   1.10/7858.60   Opt:  6.29231548
Optim  0  iout: 705/4000   time/tcpu:   1.11/7859.70   Opt:  6.33177614
Optim  0  iout: 706/4000   time/tcpu:   1.11/7860.81   Opt:  6.30830956
Optim  0  iout: 707/4000   time/tcpu:   1.08/7861.90   Opt:  6.40526152
Optim  0  iout: 708/4000   time/tcpu:   1.10/7862.99   Opt:  6.27213812
Optim  0  iout: 709/4000   time/tcpu:   1.09/7864.09   Opt:  6.33726978
Optim  0  iout: 710/4000   time/tcpu:   1.08/7865.17   Opt:  6.34365129
Optim  0  iout: 711/4000   time/tcpu:   1.10/7866.27   Opt:  6.28354406
Optim  0  iout: 712/4000   time/tcpu:   1.09/7867.36   Opt:  6.28205729
Optim  0  iout: 713/4000   time/tcpu:   1.08/7868.44   Opt:  6.34597635
Optim  0  iout: 714/4000   time/tcpu:   1.10/7869.54   Opt:  6.38783789
Optim  0  iout: 715/4000   time/tcpu:   1.09/7870.63   Opt:  6.32979202
Optim  0  iout: 716/4000   time/tcpu:   1.10/7871.73   Opt:  6.36103630
Optim  0  iout: 717/4000   time/tcpu:   1.10/7872.83   Opt:  6.34234953
Optim  0  iout: 718/4000   time/tcpu:   1.09/7873.92   Opt:  6.31742620
Optim  0  iout: 719/4000   time/tcpu:   1.10/7875.01   Opt:  6.36872387
Optim  0  iout: 720/4000   time/tcpu:   1.08/7876.09   Opt:  6.31360054
Optim  0  iout: 721/4000   time/tcpu:   1.08/7877.17   Opt:  6.34645414
Optim  0  iout: 722/4000   time/tcpu:   1.11/7878.28   Opt:  6.23976183
Optim  0  iout: 723/4000   time/tcpu:   1.11/7879.39   Opt:  6.27639294
Optim  0  iout: 724/4000   time/tcpu:   1.08/7880.47   Opt:  6.28261471
Optim  0  iout: 725/4000   time/tcpu:   1.10/7881.57   Opt:  6.25053978
Optim  0  iout: 726/4000   time/tcpu:   1.10/7882.67   Opt:  6.29197168
Optim  0  iout: 727/4000   time/tcpu:   1.11/7883.78   Opt:  6.24680138
Optim  0  iout: 728/4000   time/tcpu:   1.06/7884.84   Opt:  6.22859287
Optim  0  iout: 729/4000   time/tcpu:   1.08/7885.92   Opt:  6.34147692
Optim  0  iout: 730/4000   time/tcpu:   1.08/7887.00   Opt:  6.33371496
Optim  0  iout: 731/4000   time/tcpu:   1.10/7888.10   Opt:  6.31976366
Optim  0  iout: 732/4000   time/tcpu:   1.11/7889.21   Opt:  6.22846746
Optim  0  iout: 733/4000   time/tcpu:   1.10/7890.31   Opt:  6.29007721
Optim  0  iout: 734/4000   time/tcpu:   1.08/7891.39   Opt:  6.35616016
Optim  0  iout: 735/4000   time/tcpu:   1.09/7892.49   Opt:  6.31314182
Optim  0  iout: 736/4000   time/tcpu:   1.09/7893.58   Opt:  6.30097151
Optim  0  iout: 737/4000   time/tcpu:   1.10/7894.68   Opt:  6.32190466
Optim  0  iout: 738/4000   time/tcpu:   1.09/7895.77   Opt:  6.38251972
Optim  0  iout: 739/4000   time/tcpu:   1.10/7896.87   Opt:  6.35984898
Optim  0  iout: 740/4000   time/tcpu:   1.09/7897.96   Opt:  6.27437973
Optim  0  iout: 741/4000   time/tcpu:   1.10/7899.06   Opt:  6.27929115
Optim  0  iout: 742/4000   time/tcpu:   1.09/7900.15   Opt:  6.31239176
Optim  0  iout: 743/4000   time/tcpu:   1.10/7901.24   Opt:  6.27055311
Optim  0  iout: 744/4000   time/tcpu:   1.12/7902.36   Opt:  6.28962612
Optim  0  iout: 745/4000   time/tcpu:   1.09/7903.46   Opt:  6.25262785
Optim  0  iout: 746/4000   time/tcpu:   1.07/7904.52   Opt:  6.24518442
Optim  0  iout: 747/4000   time/tcpu:   1.09/7905.62   Opt:  6.38970613
Optim  0  iout: 748/4000   time/tcpu:   1.10/7906.72   Opt:  6.32564878
Optim  0  iout: 749/4000   time/tcpu:   1.10/7907.82   Opt:  6.28216505
Optim  0  iout: 750/4000   time/tcpu:   1.11/7908.93   Opt:  6.27204180
Optim  0  iout: 751/4000   time/tcpu:   1.09/7910.02   Opt:  6.32737398
Optim  0  iout: 752/4000   time/tcpu:   1.11/7911.13   Opt:  6.36678267
Optim  0  iout: 753/4000   time/tcpu:   1.10/7912.23   Opt:  6.31521273
Optim  0  iout: 754/4000   time/tcpu:   1.10/7913.32   Opt:  6.30151939
Optim  0  iout: 755/4000   time/tcpu:   1.10/7914.43   Opt:  6.26377106
Optim  0  iout: 756/4000   time/tcpu:   1.09/7915.51   Opt:  6.31970310
Optim  0  iout: 757/4000   time/tcpu:   1.10/7916.61   Opt:  6.32377911
Optim  0  iout: 758/4000   time/tcpu:   1.09/7917.71   Opt:  6.31534529
Optim  0  iout: 759/4000   time/tcpu:   1.09/7918.80   Opt:  6.33926058
Optim  0  iout: 760/4000   time/tcpu:   1.09/7919.90   Opt:  6.31652355
Optim  0  iout: 761/4000   time/tcpu:   1.11/7921.00   Opt:  6.30088949
Optim  0  iout: 762/4000   time/tcpu:   1.09/7922.10   Opt:  6.31053972
Optim  0  iout: 763/4000   time/tcpu:   1.09/7923.19   Opt:  6.33273554
Optim  0  iout: 764/4000   time/tcpu:   1.10/7924.29   Opt:  6.37767363
Optim  0  iout: 765/4000   time/tcpu:   1.09/7925.38   Opt:  6.27542830
Optim  0  iout: 766/4000   time/tcpu:   1.09/7926.47   Opt:  6.28103399
Optim  0  iout: 767/4000   time/tcpu:   1.12/7927.59   Opt:  6.31610537
Optim  0  iout: 768/4000   time/tcpu:   1.09/7928.68   Opt:  6.29132700
Optim  0  iout: 769/4000   time/tcpu:   1.09/7929.77   Opt:  6.30787325
Optim  0  iout: 770/4000   time/tcpu:   1.09/7930.86   Opt:  6.29716301
Optim  0  iout: 771/4000   time/tcpu:   1.09/7931.96   Opt:  6.36938095
Optim  0  iout: 772/4000   time/tcpu:   1.10/7933.05   Opt:  6.28022099
Optim  0  iout: 773/4000   time/tcpu:   1.12/7934.17   Opt:  6.21757412
Optim  0  iout: 774/4000   time/tcpu:   1.09/7935.26   Opt:  6.31396532
Optim  0  iout: 775/4000   time/tcpu:   1.11/7936.37   Opt:  6.34213734
Optim  0  iout: 776/4000   time/tcpu:   1.11/7937.48   Opt:  6.33927298
Optim  0  iout: 777/4000   time/tcpu:   1.10/7938.58   Opt:  6.31602430
Optim  0  iout: 778/4000   time/tcpu:   1.08/7939.66   Opt:  6.31906939
Optim  0  iout: 779/4000   time/tcpu:   1.11/7940.78   Opt:  6.25023842
Optim  0  iout: 780/4000   time/tcpu:   1.10/7941.88   Opt:  6.28284836
Optim  0  iout: 781/4000   time/tcpu:   1.09/7942.97   Opt:  6.32424259
Optim  0  iout: 782/4000   time/tcpu:   1.09/7944.06   Opt:  6.27952814
Optim  0  iout: 783/4000   time/tcpu:   1.10/7945.16   Opt:  6.32978678
Optim  0  iout: 784/4000   time/tcpu:   1.10/7946.27   Opt:  6.32765961
Optim  0  iout: 785/4000   time/tcpu:   1.10/7947.37   Opt:  6.24121714
Optim  0  iout: 786/4000   time/tcpu:   1.09/7948.45   Opt:  6.28822184
Optim  0  iout: 787/4000   time/tcpu:   1.07/7949.52   Opt:  6.28447056
Optim  0  iout: 788/4000   time/tcpu:   0.95/7950.48   Opt:  6.28479862
Optim  0  iout: 789/4000   time/tcpu:   0.89/7951.36   Opt:  6.27014256
Optim  0  iout: 790/4000   time/tcpu:   1.07/7952.44   Opt:  6.27658796
Optim  0  iout: 791/4000   time/tcpu:   1.09/7953.53   Opt:  6.26968050
Optim  0  iout: 792/4000   time/tcpu:   1.06/7954.59   Opt:  6.35715914
Optim  0  iout: 793/4000   time/tcpu:   1.08/7955.67   Opt:  6.34504795
Optim  0  iout: 794/4000   time/tcpu:   1.08/7956.75   Opt:  6.31079435
Optim  0  iout: 795/4000   time/tcpu:   1.09/7957.84   Opt:  6.22041702
Optim  0  iout: 796/4000   time/tcpu:   1.10/7958.93   Opt:  6.30770063
Optim  0  iout: 797/4000   time/tcpu:   1.07/7960.00   Opt:  6.33468342
Optim  0  iout: 798/4000   time/tcpu:   1.08/7961.09   Opt:  6.38441133
Optim  0  iout: 799/4000   time/tcpu:   1.10/7962.18   Opt:  6.33796406
Optim  0  iout: 800/4000   time/tcpu:   1.10/7963.28   Opt:  6.31632566
Optim  0  iout: 801/4000   time/tcpu:   1.09/7964.37   Opt:  6.27817106
Optim  0  iout: 802/4000   time/tcpu:   1.10/7965.47   Opt:  6.32816267
Optim  0  iout: 803/4000   time/tcpu:   1.10/7966.57   Opt:  6.32222176
Optim  0  iout: 804/4000   time/tcpu:   1.11/7967.67   Opt:  6.31375408
Optim  0  iout: 805/4000   time/tcpu:   1.09/7968.76   Opt:  6.28179407
Optim  0  iout: 806/4000   time/tcpu:   1.09/7969.86   Opt:  6.32177114
Optim  0  iout: 807/4000   time/tcpu:   1.08/7970.93   Opt:  6.30509996
Optim  0  iout: 808/4000   time/tcpu:   1.09/7972.02   Opt:  6.27241659
Optim  0  iout: 809/4000   time/tcpu:   1.09/7973.11   Opt:  6.35091448
Optim  0  iout: 810/4000   time/tcpu:   1.10/7974.21   Opt:  6.29319906
Optim  0  iout: 811/4000   time/tcpu:   1.11/7975.32   Opt:  6.36814880
Optim  0  iout: 812/4000   time/tcpu:   1.11/7976.43   Opt:  6.24529648
Optim  0  iout: 813/4000   time/tcpu:   1.11/7977.53   Opt:  6.33933306
Optim  0  iout: 814/4000   time/tcpu:   1.10/7978.63   Opt:  6.29922438
Optim  0  iout: 815/4000   time/tcpu:   1.11/7979.74   Opt:  6.33832836
Optim  0  iout: 816/4000   time/tcpu:   1.11/7980.86   Opt:  6.27593803
Optim  0  iout: 817/4000   time/tcpu:   1.11/7981.96   Opt:  6.38158321
Optim  0  iout: 818/4000   time/tcpu:   1.10/7983.07   Opt:  6.34872341
Optim  0  iout: 819/4000   time/tcpu:   1.10/7984.17   Opt:  6.29888105
Optim  0  iout: 820/4000   time/tcpu:   1.09/7985.26   Opt:  6.27890778
Optim  0  iout: 821/4000   time/tcpu:   1.09/7986.35   Opt:  6.24241400
Optim  0  iout: 822/4000   time/tcpu:   1.10/7987.45   Opt:  6.28450012
Optim  0  iout: 823/4000   time/tcpu:   1.10/7988.55   Opt:  6.24534893
Optim  0  iout: 824/4000   time/tcpu:   1.10/7989.65   Opt:  6.33050585
Optim  0  iout: 825/4000   time/tcpu:   1.09/7990.74   Opt:  6.36511517
Optim  0  iout: 826/4000   time/tcpu:   1.09/7991.84   Opt:  6.30509853
Optim  0  iout: 827/4000   time/tcpu:   1.10/7992.93   Opt:  6.37145710
Optim  0  iout: 828/4000   time/tcpu:   1.09/7994.03   Opt:  6.27708387
Optim  0  iout: 829/4000   time/tcpu:   1.08/7995.10   Opt:  6.28268290
Optim  0  iout: 830/4000   time/tcpu:   1.10/7996.21   Opt:  6.35345793
Optim  0  iout: 831/4000   time/tcpu:   1.09/7997.30   Opt:  6.30131721
Optim  0  iout: 832/4000   time/tcpu:   1.11/7998.40   Opt:  6.25229406
Optim  0  iout: 833/4000   time/tcpu:   1.10/7999.50   Opt:  6.37423038
Optim  0  iout: 834/4000   time/tcpu:   1.10/8000.60   Opt:  6.28167772
Optim  0  iout: 835/4000   time/tcpu:   1.09/8001.69   Opt:  6.26865339
Optim  0  iout: 836/4000   time/tcpu:   1.09/8002.78   Opt:  6.32831860
Optim  0  iout: 837/4000   time/tcpu:   1.11/8003.89   Opt:  6.29855871
Optim  0  iout: 838/4000   time/tcpu:   1.09/8004.99   Opt:  6.29711723
Optim  0  iout: 839/4000   time/tcpu:   1.09/8006.08   Opt:  6.33953619
Optim  0  iout: 840/4000   time/tcpu:   1.09/8007.16   Opt:  6.36907244
Optim  0  iout: 841/4000   time/tcpu:   1.10/8008.26   Opt:  6.24298048
Optim  0  iout: 842/4000   time/tcpu:   1.08/8009.34   Opt:  6.35304260
Optim  0  iout: 843/4000   time/tcpu:   1.09/8010.43   Opt:  6.30059481
Optim  0  iout: 844/4000   time/tcpu:   1.11/8011.54   Opt:  6.24701977
Optim  0  iout: 845/4000   time/tcpu:   1.09/8012.64   Opt:  6.24500799
Optim  0  iout: 846/4000   time/tcpu:   1.10/8013.74   Opt:  6.27654171
Optim  0  iout: 847/4000   time/tcpu:   1.09/8014.83   Opt:  6.30829668
Optim  0  iout: 848/4000   time/tcpu:   1.10/8015.93   Opt:  6.26732111
Optim  0  iout: 849/4000   time/tcpu:   1.09/8017.02   Opt:  6.24683094
Optim  0  iout: 850/4000   time/tcpu:   1.07/8018.09   Opt:  6.22455645
Optim  0  iout: 851/4000   time/tcpu:   1.10/8019.19   Opt:  6.30744123
Optim  0  iout: 852/4000   time/tcpu:   1.10/8020.28   Opt:  6.31541681
Optim  0  iout: 853/4000   time/tcpu:   1.10/8021.39   Opt:  6.25592184
Optim  0  iout: 854/4000   time/tcpu:   1.11/8022.50   Opt:  6.31662369
Optim  0  iout: 855/4000   time/tcpu:   1.07/8023.57   Opt:  6.33475304
Optim  0  iout: 856/4000   time/tcpu:   1.09/8024.66   Opt:  6.25152254
Optim  0  iout: 857/4000   time/tcpu:   1.11/8025.77   Opt:  6.30246782
Optim  0  iout: 858/4000   time/tcpu:   1.10/8026.87   Opt:  6.33916616
Optim  0  iout: 859/4000   time/tcpu:   1.10/8027.97   Opt:  6.22330856
Optim  0  iout: 860/4000   time/tcpu:   1.09/8029.06   Opt:  6.25844431
Optim  0  iout: 861/4000   time/tcpu:   1.10/8030.15   Opt:  6.31702328
Optim  0  iout: 862/4000   time/tcpu:   1.11/8031.26   Opt:  6.28457403
Optim  0  iout: 863/4000   time/tcpu:   1.11/8032.37   Opt:  6.38304567
Optim  0  iout: 864/4000   time/tcpu:   1.10/8033.46   Opt:  6.30196476
Optim  0  iout: 865/4000   time/tcpu:   1.09/8034.55   Opt:  6.25567818
Optim  0  iout: 866/4000   time/tcpu:   1.10/8035.65   Opt:  6.35724688
Optim  0  iout: 867/4000   time/tcpu:   1.08/8036.73   Opt:  6.25368404
Optim  0  iout: 868/4000   time/tcpu:   1.10/8037.83   Opt:  6.33237791
Optim  0  iout: 869/4000   time/tcpu:   1.09/8038.92   Opt:  6.33605480
Optim  0  iout: 870/4000   time/tcpu:   1.11/8040.02   Opt:  6.26319122
Optim  0  iout: 871/4000   time/tcpu:   1.09/8041.11   Opt:  6.30571318
Optim  0  iout: 872/4000   time/tcpu:   1.11/8042.22   Opt:  6.29107428
Optim  0  iout: 873/4000   time/tcpu:   1.10/8043.32   Opt:  6.31139803
Optim  0  iout: 874/4000   time/tcpu:   1.10/8044.42   Opt:  6.35826159
Optim  0  iout: 875/4000   time/tcpu:   1.10/8045.52   Opt:  6.31316614
Optim  0  iout: 876/4000   time/tcpu:   1.09/8046.61   Opt:  6.28320265
Optim  0  iout: 877/4000   time/tcpu:   1.08/8047.69   Opt:  6.26944637
Optim  0  iout: 878/4000   time/tcpu:   1.09/8048.78   Opt:  6.25240517
Optim  0  iout: 879/4000   time/tcpu:   1.10/8049.89   Opt:  6.29441643
Optim  0  iout: 880/4000   time/tcpu:   1.10/8050.98   Opt:  6.30837488
Optim  0  iout: 881/4000   time/tcpu:   1.09/8052.07   Opt:  6.31250572
Optim  0  iout: 882/4000   time/tcpu:   1.09/8053.15   Opt:  6.29520893
Optim  0  iout: 883/4000   time/tcpu:   1.10/8054.25   Opt:  6.32979488
Optim  0  iout: 884/4000   time/tcpu:   1.09/8055.34   Opt:  6.32022381
Optim  0  iout: 885/4000   time/tcpu:   1.10/8056.44   Opt:  6.35374308
Optim  0  iout: 886/4000   time/tcpu:   1.10/8057.54   Opt:  6.24941826
Optim  0  iout: 887/4000   time/tcpu:   1.11/8058.65   Opt:  6.31132174
Optim  0  iout: 888/4000   time/tcpu:   1.09/8059.74   Opt:  6.24283600
Optim  0  iout: 889/4000   time/tcpu:   1.10/8060.84   Opt:  6.26813984
Optim  0  iout: 890/4000   time/tcpu:   1.09/8061.92   Opt:  6.31712151
Optim  0  iout: 891/4000   time/tcpu:   1.10/8063.02   Opt:  6.28286934
Optim  0  iout: 892/4000   time/tcpu:   1.10/8064.12   Opt:  6.31670094
Optim  0  iout: 893/4000   time/tcpu:   1.10/8065.22   Opt:  6.38104391
Optim  0  iout: 894/4000   time/tcpu:   1.10/8066.32   Opt:  6.37569237
Optim  0  iout: 895/4000   time/tcpu:   1.08/8067.40   Opt:  6.22957087
Optim  0  iout: 896/4000   time/tcpu:   1.11/8068.52   Opt:  6.28319359
Optim  0  iout: 897/4000   time/tcpu:   1.10/8069.62   Opt:  6.25739956
Optim  0  iout: 898/4000   time/tcpu:   1.10/8070.72   Opt:  6.28136587
Optim  0  iout: 899/4000   time/tcpu:   1.08/8071.80   Opt:  6.28074312
Optim  0  iout: 900/4000   time/tcpu:   1.09/8072.89   Opt:  6.32085800
Optim  0  iout: 901/4000   time/tcpu:   1.11/8074.00   Opt:  6.35223913
Optim  0  iout: 902/4000   time/tcpu:   1.08/8075.08   Opt:  6.26614952
Optim  0  iout: 903/4000   time/tcpu:   1.09/8076.17   Opt:  6.30917263
Optim  0  iout: 904/4000   time/tcpu:   1.09/8077.26   Opt:  6.31137848
Optim  0  iout: 905/4000   time/tcpu:   1.10/8078.35   Opt:  6.33689833
Optim  0  iout: 906/4000   time/tcpu:   1.10/8079.45   Opt:  6.29291010
Optim  0  iout: 907/4000   time/tcpu:   1.11/8080.56   Opt:  6.36635447
Optim  0  iout: 908/4000   time/tcpu:   1.10/8081.67   Opt:  6.31652880
Optim  0  iout: 909/4000   time/tcpu:   1.10/8082.77   Opt:  6.38298845
Optim  0  iout: 910/4000   time/tcpu:   1.11/8083.88   Opt:  6.32792568
Optim  0  iout: 911/4000   time/tcpu:   1.09/8084.97   Opt:  6.34237289
Optim  0  iout: 912/4000   time/tcpu:   1.07/8086.03   Opt:  6.25122452
Optim  0  iout: 913/4000   time/tcpu:   1.08/8087.12   Opt:  6.27468061
Optim  0  iout: 914/4000   time/tcpu:   1.10/8088.22   Opt:  6.28888750
Optim  0  iout: 915/4000   time/tcpu:   1.09/8089.30   Opt:  6.31696272
Optim  0  iout: 916/4000   time/tcpu:   1.10/8090.40   Opt:  6.28113270
Optim  0  iout: 917/4000   time/tcpu:   1.09/8091.49   Opt:  6.32966185
Optim  0  iout: 918/4000   time/tcpu:   1.09/8092.58   Opt:  6.35190678
Optim  0  iout: 919/4000   time/tcpu:   1.09/8093.68   Opt:  6.34719419
Optim  0  iout: 920/4000   time/tcpu:   1.11/8094.79   Opt:  6.32983208
Optim  0  iout: 921/4000   time/tcpu:   1.11/8095.90   Opt:  6.29469156
Optim  0  iout: 922/4000   time/tcpu:   1.08/8096.98   Opt:  6.31203508
Optim  0  iout: 923/4000   time/tcpu:   1.11/8098.09   Opt:  6.30992126
Optim  0  iout: 924/4000   time/tcpu:   1.08/8099.17   Opt:  6.31805420
Optim  0  iout: 925/4000   time/tcpu:   1.11/8100.28   Opt:  6.31956339
Optim  0  iout: 926/4000   time/tcpu:   1.09/8101.37   Opt:  6.30628252
Optim  0  iout: 927/4000   time/tcpu:   1.09/8102.46   Opt:  6.25753117
Optim  0  iout: 928/4000   time/tcpu:   1.10/8103.56   Opt:  6.31754255
Optim  0  iout: 929/4000   time/tcpu:   1.08/8104.65   Opt:  6.26929426
Optim  0  iout: 930/4000   time/tcpu:   1.09/8105.74   Opt:  6.30644321
Optim  0  iout: 931/4000   time/tcpu:   1.10/8106.83   Opt:  6.24442005
Optim  0  iout: 932/4000   time/tcpu:   1.10/8107.93   Opt:  6.30044460
Optim  0  iout: 933/4000   time/tcpu:   1.10/8109.04   Opt:  6.27289248
Optim  0  iout: 934/4000   time/tcpu:   1.10/8110.14   Opt:  6.33280277
Optim  0  iout: 935/4000   time/tcpu:   1.09/8111.23   Opt:  6.27978611
Optim  0  iout: 936/4000   time/tcpu:   1.10/8112.33   Opt:  6.30850601
Optim  0  iout: 937/4000   time/tcpu:   1.11/8113.44   Opt:  6.30154657
Optim  0  iout: 938/4000   time/tcpu:   1.09/8114.53   Opt:  6.33544445
Optim  0  iout: 939/4000   time/tcpu:   1.10/8115.63   Opt:  6.32750845
Optim  0  iout: 940/4000   time/tcpu:   1.09/8116.72   Opt:  6.29484224
Optim  0  iout: 941/4000   time/tcpu:   1.11/8117.83   Opt:  6.26996899
Optim  0  iout: 942/4000   time/tcpu:   1.10/8118.93   Opt:  6.28577757
Optim  0  iout: 943/4000   time/tcpu:   1.10/8120.03   Opt:  6.21857405
Optim  0  iout: 944/4000   time/tcpu:   1.09/8121.12   Opt:  6.31099224
Optim  0  iout: 945/4000   time/tcpu:   1.10/8122.22   Opt:  6.35706186
Optim  0  iout: 946/4000   time/tcpu:   1.10/8123.31   Opt:  6.24140739
Optim  0  iout: 947/4000   time/tcpu:   1.10/8124.41   Opt:  6.26136160
Optim  0  iout: 948/4000   time/tcpu:   1.08/8125.49   Opt:  6.34680843
Optim  0  iout: 949/4000   time/tcpu:   1.11/8126.60   Opt:  6.26776075
Optim  0  iout: 950/4000   time/tcpu:   1.11/8127.71   Opt:  6.33447838
Optim  0  iout: 951/4000   time/tcpu:   1.10/8128.82   Opt:  6.32942867
Optim  0  iout: 952/4000   time/tcpu:   1.10/8129.92   Opt:  6.25789738
Optim  0  iout: 953/4000   time/tcpu:   1.10/8131.02   Opt:  6.31603432
Optim  0  iout: 954/4000   time/tcpu:   1.09/8132.10   Opt:  6.28951406
Optim  0  iout: 955/4000   time/tcpu:   1.10/8133.20   Opt:  6.26169300
Optim  0  iout: 956/4000   time/tcpu:   1.08/8134.28   Opt:  6.37240505
Optim  0  iout: 957/4000   time/tcpu:   1.09/8135.37   Opt:  6.31070185
Optim  0  iout: 958/4000   time/tcpu:   1.08/8136.45   Opt:  6.32892466
Optim  0  iout: 959/4000   time/tcpu:   1.10/8137.55   Opt:  6.30645514
Optim  0  iout: 960/4000   time/tcpu:   1.09/8138.64   Opt:  6.34589338
Optim  0  iout: 961/4000   time/tcpu:   1.09/8139.73   Opt:  6.35714626
Optim  0  iout: 962/4000   time/tcpu:   1.09/8140.82   Opt:  6.30036116
Optim  0  iout: 963/4000   time/tcpu:   1.11/8141.93   Opt:  6.31725597
Optim  0  iout: 964/4000   time/tcpu:   1.07/8143.00   Opt:  6.36303902
Optim  0  iout: 965/4000   time/tcpu:   1.08/8144.09   Opt:  6.26434946
Optim  0  iout: 966/4000   time/tcpu:   1.10/8145.19   Opt:  6.33846092
Optim  0  iout: 967/4000   time/tcpu:   1.09/8146.28   Opt:  6.32888222
Optim  0  iout: 968/4000   time/tcpu:   1.09/8147.37   Opt:  6.35636282
Optim  0  iout: 969/4000   time/tcpu:   1.08/8148.45   Opt:  6.31162500
Optim  0  iout: 970/4000   time/tcpu:   1.11/8149.56   Opt:  6.31296110
Optim  0  iout: 971/4000   time/tcpu:   1.11/8150.67   Opt:  6.34116745
Optim  0  iout: 972/4000   time/tcpu:   1.10/8151.77   Opt:  6.22113371
Optim  0  iout: 973/4000   time/tcpu:   1.11/8152.88   Opt:  6.26759052
Optim  0  iout: 974/4000   time/tcpu:   1.06/8153.94   Opt:  6.27254438
Optim  0  iout: 975/4000   time/tcpu:   1.09/8155.02   Opt:  6.25311375
Optim  0  iout: 976/4000   time/tcpu:   1.11/8156.13   Opt:  6.24766779
Optim  0  iout: 977/4000   time/tcpu:   1.09/8157.22   Opt:  6.27885103
Optim  0  iout: 978/4000   time/tcpu:   1.09/8158.31   Opt:  6.36177444
Optim  0  iout: 979/4000   time/tcpu:   1.08/8159.39   Opt:  6.30724859
Optim  0  iout: 980/4000   time/tcpu:   1.08/8160.48   Opt:  6.28924894
Optim  0  iout: 981/4000   time/tcpu:   1.09/8161.57   Opt:  6.20914650
Optim  0  iout: 982/4000   time/tcpu:   1.10/8162.67   Opt:  6.26800966
Optim  0  iout: 983/4000   time/tcpu:   1.09/8163.76   Opt:  6.34533024
Optim  0  iout: 984/4000   time/tcpu:   1.10/8164.85   Opt:  6.30402470
Optim  0  iout: 985/4000   time/tcpu:   1.08/8165.94   Opt:  6.20362186
Optim  0  iout: 986/4000   time/tcpu:   1.10/8167.03   Opt:  6.34557915
Optim  0  iout: 987/4000   time/tcpu:   1.11/8168.15   Opt:  6.32759380
Optim  0  iout: 988/4000   time/tcpu:   1.10/8169.24   Opt:  6.31849194
Optim  0  iout: 989/4000   time/tcpu:   1.08/8170.33   Opt:  6.27561235
Optim  0  iout: 990/4000   time/tcpu:   1.10/8171.42   Opt:  6.33102751
Optim  0  iout: 991/4000   time/tcpu:   1.09/8172.51   Opt:  6.34671497
Optim  0  iout: 992/4000   time/tcpu:   1.10/8173.61   Opt:  6.34553146
Optim  0  iout: 993/4000   time/tcpu:   1.11/8174.72   Opt:  6.27724791
Optim  0  iout: 994/4000   time/tcpu:   1.09/8175.81   Opt:  6.41278124
Optim  0  iout: 995/4000   time/tcpu:   1.09/8176.90   Opt:  6.34669542
Optim  0  iout: 996/4000   time/tcpu:   1.11/8178.01   Opt:  6.34353065
Optim  0  iout: 997/4000   time/tcpu:   1.09/8179.10   Opt:  6.27384949
Optim  0  iout: 998/4000   time/tcpu:   1.09/8180.19   Opt:  6.32525778
Optim  0  iout: 999/4000   time/tcpu:   1.10/8181.29   Opt:  6.32035589
Optim  0  iout: 1000/4000   time/tcpu:   1.09/8182.38   Opt:  6.34853315
Optim  0  iout: 1001/4000   time/tcpu:   1.09/8183.46   Opt:  6.24521732
Optim  0  iout: 1002/4000   time/tcpu:   1.10/8184.56   Opt:  6.25060654
Optim  0  iout: 1003/4000   time/tcpu:   1.08/8185.64   Opt:  6.23040771
Optim  0  iout: 1004/4000   time/tcpu:   1.08/8186.72   Opt:  6.28678799
Optim  0  iout: 1005/4000   time/tcpu:   1.10/8187.82   Opt:  6.30313444
Optim  0  iout: 1006/4000   time/tcpu:   1.10/8188.91   Opt:  6.31785011
Optim  0  iout: 1007/4000   time/tcpu:   1.09/8190.00   Opt:  6.26168633
Optim  0  iout: 1008/4000   time/tcpu:   1.08/8191.09   Opt:  6.26941347
Optim  0  iout: 1009/4000   time/tcpu:   1.09/8192.18   Opt:  6.30267096
Optim  0  iout: 1010/4000   time/tcpu:   1.09/8193.26   Opt:  6.27784967
Optim  0  iout: 1011/4000   time/tcpu:   1.09/8194.35   Opt:  6.27584791
Optim  0  iout: 1012/4000   time/tcpu:   1.09/8195.44   Opt:  6.29018497
Optim  0  iout: 1013/4000   time/tcpu:   1.09/8196.53   Opt:  6.29994965
Optim  0  iout: 1014/4000   time/tcpu:   1.10/8197.63   Opt:  6.25812817
Optim  0  iout: 1015/4000   time/tcpu:   1.09/8198.72   Opt:  6.30507374
Optim  0  iout: 1016/4000   time/tcpu:   1.10/8199.82   Opt:  6.25053215
Optim  0  iout: 1017/4000   time/tcpu:   1.11/8200.93   Opt:  6.28381538
Optim  0  iout: 1018/4000   time/tcpu:   1.10/8202.03   Opt:  6.35266685
Optim  0  iout: 1019/4000   time/tcpu:   1.09/8203.12   Opt:  6.31420994
Optim  0  iout: 1020/4000   time/tcpu:   1.10/8204.22   Opt:  6.35378218
Optim  0  iout: 1021/4000   time/tcpu:   1.11/8205.33   Opt:  6.36730671
Optim  0  iout: 1022/4000   time/tcpu:   1.10/8206.43   Opt:  6.29845333
Optim  0  iout: 1023/4000   time/tcpu:   1.06/8207.49   Opt:  6.28400326
Optim  0  iout: 1024/4000   time/tcpu:   1.09/8208.58   Opt:  6.28531933
Optim  0  iout: 1025/4000   time/tcpu:   1.11/8209.69   Opt:  6.31974792
Optim  0  iout: 1026/4000   time/tcpu:   1.09/8210.78   Opt:  6.29945612
Optim  0  iout: 1027/4000   time/tcpu:   1.11/8211.89   Opt:  6.30183125
Optim  0  iout: 1028/4000   time/tcpu:   1.08/8212.97   Opt:  6.27457905
Optim  0  iout: 1029/4000   time/tcpu:   1.11/8214.08   Opt:  6.27260637
Optim  0  iout: 1030/4000   time/tcpu:   1.09/8215.17   Opt:  6.33785486
Optim  0  iout: 1031/4000   time/tcpu:   1.10/8216.26   Opt:  6.35414743
Optim  0  iout: 1032/4000   time/tcpu:   1.10/8217.36   Opt:  6.29473352
Optim  0  iout: 1033/4000   time/tcpu:   1.09/8218.45   Opt:  6.31415415
Optim  0  iout: 1034/4000   time/tcpu:   1.11/8219.56   Opt:  6.31146383
Optim  0  iout: 1035/4000   time/tcpu:   1.10/8220.66   Opt:  6.28713560
Optim  0  iout: 1036/4000   time/tcpu:   1.09/8221.75   Opt:  6.31641769
Optim  0  iout: 1037/4000   time/tcpu:   1.10/8222.85   Opt:  6.20822620
Optim  0  iout: 1038/4000   time/tcpu:   1.11/8223.96   Opt:  6.33346272
Optim  0  iout: 1039/4000   time/tcpu:   1.10/8225.06   Opt:  6.25211143
Optim  0  iout: 1040/4000   time/tcpu:   1.10/8226.16   Opt:  6.32183409
Optim  0  iout: 1041/4000   time/tcpu:   1.08/8227.24   Opt:  6.29139137
Optim  0  iout: 1042/4000   time/tcpu:   1.07/8228.31   Opt:  6.32736063
Optim  0  iout: 1043/4000   time/tcpu:   1.08/8229.39   Opt:  6.35493565
Optim  0  iout: 1044/4000   time/tcpu:   1.10/8230.48   Opt:  6.26337099
Optim  0  iout: 1045/4000   time/tcpu:   1.09/8231.58   Opt:  6.30155754
Optim  0  iout: 1046/4000   time/tcpu:   1.10/8232.67   Opt:  6.32390308
Optim  0  iout: 1047/4000   time/tcpu:   1.09/8233.77   Opt:  6.32285738
Optim  0  iout: 1048/4000   time/tcpu:   1.10/8234.87   Opt:  6.32830429
Optim  0  iout: 1049/4000   time/tcpu:   1.10/8235.97   Opt:  6.30038071
Optim  0  iout: 1050/4000   time/tcpu:   1.11/8237.08   Opt:  6.32486629
Optim  0  iout: 1051/4000   time/tcpu:   1.09/8238.17   Opt:  6.34083128
Optim  0  iout: 1052/4000   time/tcpu:   1.11/8239.29   Opt:  6.31795835
Optim  0  iout: 1053/4000   time/tcpu:   1.10/8240.38   Opt:  6.33830214
Optim  0  iout: 1054/4000   time/tcpu:   1.10/8241.48   Opt:  6.36763573
Optim  0  iout: 1055/4000   time/tcpu:   1.11/8242.59   Opt:  6.29313755
Optim  0  iout: 1056/4000   time/tcpu:   1.10/8243.69   Opt:  6.30622911
Optim  0  iout: 1057/4000   time/tcpu:   1.11/8244.80   Opt:  6.33821106
Optim  0  iout: 1058/4000   time/tcpu:   1.09/8245.89   Opt:  6.36398697
Optim  0  iout: 1059/4000   time/tcpu:   1.09/8246.98   Opt:  6.32786894
Optim  0  iout: 1060/4000   time/tcpu:   1.08/8248.06   Opt:  6.33480358
Optim  0  iout: 1061/4000   time/tcpu:   1.02/8249.08   Opt:  6.35063982
Optim  0  iout: 1062/4000   time/tcpu:   0.87/8249.95   Opt:  6.29011154
Optim  0  iout: 1063/4000   time/tcpu:   1.02/8250.97   Opt:  6.31977510
Optim  0  iout: 1064/4000   time/tcpu:   1.09/8252.06   Opt:  6.35558319
Optim  0  iout: 1065/4000   time/tcpu:   1.09/8253.15   Opt:  6.34307528
Optim  0  iout: 1066/4000   time/tcpu:   1.07/8254.22   Opt:  6.32801390
Optim  0  iout: 1067/4000   time/tcpu:   1.09/8255.31   Opt:  6.23953056
Optim  0  iout: 1068/4000   time/tcpu:   1.11/8256.42   Opt:  6.29070234
Optim  0  iout: 1069/4000   time/tcpu:   1.10/8257.52   Opt:  6.30822659
Optim  0  iout: 1070/4000   time/tcpu:   1.08/8258.60   Opt:  6.26455116
Optim  0  iout: 1071/4000   time/tcpu:   1.10/8259.70   Opt:  6.28994799
Optim  0  iout: 1072/4000   time/tcpu:   1.10/8260.79   Opt:  6.30856466
Optim  0  iout: 1073/4000   time/tcpu:   1.09/8261.88   Opt:  6.28316402
Optim  0  iout: 1074/4000   time/tcpu:   1.10/8262.97   Opt:  6.29523754
Optim  0  iout: 1075/4000   time/tcpu:   1.09/8264.07   Opt:  6.21597385
Optim  0  iout: 1076/4000   time/tcpu:   1.10/8265.16   Opt:  6.26214266
Optim  0  iout: 1077/4000   time/tcpu:   1.10/8266.26   Opt:  6.26296616
Optim  0  iout: 1078/4000   time/tcpu:   1.11/8267.37   Opt:  6.29169130
Optim  0  iout: 1079/4000   time/tcpu:   1.08/8268.45   Opt:  6.26682711
Optim  0  iout: 1080/4000   time/tcpu:   1.11/8269.55   Opt:  6.21142101
Optim  0  iout: 1081/4000   time/tcpu:   1.11/8270.66   Opt:  6.29936028
Optim  0  iout: 1082/4000   time/tcpu:   1.10/8271.76   Opt:  6.31744337
Optim  0  iout: 1083/4000   time/tcpu:   1.09/8272.85   Opt:  6.31113672
Optim  0  iout: 1084/4000   time/tcpu:   1.09/8273.94   Opt:  6.31477547
Optim  0  iout: 1085/4000   time/tcpu:   1.10/8275.03   Opt:  6.30189180
Optim  0  iout: 1086/4000   time/tcpu:   1.09/8276.12   Opt:  6.30767775
Optim  0  iout: 1087/4000   time/tcpu:   1.09/8277.21   Opt:  6.23929024
Optim  0  iout: 1088/4000   time/tcpu:   1.09/8278.31   Opt:  6.25586891
Optim  0  iout: 1089/4000   time/tcpu:   1.07/8279.38   Opt:  6.26953650
Optim  0  iout: 1090/4000   time/tcpu:   1.09/8280.47   Opt:  6.30594444
Optim  0  iout: 1091/4000   time/tcpu:   1.11/8281.58   Opt:  6.29200697
Optim  0  iout: 1092/4000   time/tcpu:   1.11/8282.69   Opt:  6.25920010
Optim  0  iout: 1093/4000   time/tcpu:   1.10/8283.79   Opt:  6.36436415
Optim  0  iout: 1094/4000   time/tcpu:   1.09/8284.88   Opt:  6.33150053
Optim  0  iout: 1095/4000   time/tcpu:   1.11/8285.99   Opt:  6.33601570
Optim  0  iout: 1096/4000   time/tcpu:   1.09/8287.08   Opt:  6.27455187
Optim  0  iout: 1097/4000   time/tcpu:   1.09/8288.17   Opt:  6.33928394
Optim  0  iout: 1098/4000   time/tcpu:   1.09/8289.25   Opt:  6.20366287
Optim  0  iout: 1099/4000   time/tcpu:   1.09/8290.34   Opt:  6.31999493
Optim  0  iout: 1100/4000   time/tcpu:   1.04/8291.38   Opt:  6.28800011
Optim  0  iout: 1101/4000   time/tcpu:   1.10/8292.48   Opt:  6.33552170
Optim  0  iout: 1102/4000   time/tcpu:   1.11/8293.59   Opt:  6.20062876
Optim  0  iout: 1103/4000   time/tcpu:   1.09/8294.68   Opt:  6.33566093
Optim  0  iout: 1104/4000   time/tcpu:   1.09/8295.78   Opt:  6.37826777
Optim  0  iout: 1105/4000   time/tcpu:   1.09/8296.87   Opt:  6.19323587
Optim  0  iout: 1106/4000   time/tcpu:   1.08/8297.95   Opt:  6.25220823
Optim  0  iout: 1107/4000   time/tcpu:   1.08/8299.03   Opt:  6.30692291
Optim  0  iout: 1108/4000   time/tcpu:   1.08/8300.12   Opt:  6.34232187
Optim  0  iout: 1109/4000   time/tcpu:   1.11/8301.22   Opt:  6.32439947
Optim  0  iout: 1110/4000   time/tcpu:   1.10/8302.32   Opt:  6.31610060
Optim  0  iout: 1111/4000   time/tcpu:   1.10/8303.42   Opt:  6.26220036
Optim  0  iout: 1112/4000   time/tcpu:   1.09/8304.51   Opt:  6.27960634
Optim  0  iout: 1113/4000   time/tcpu:   1.08/8305.59   Opt:  6.28955650
Optim  0  iout: 1114/4000   time/tcpu:   1.08/8306.68   Opt:  6.31825590
Optim  0  iout: 1115/4000   time/tcpu:   1.11/8307.79   Opt:  6.27303410
Optim  0  iout: 1116/4000   time/tcpu:   1.10/8308.88   Opt:  6.24685335
Optim  0  iout: 1117/4000   time/tcpu:   1.09/8309.97   Opt:  6.34583282
Optim  0  iout: 1118/4000   time/tcpu:   1.10/8311.07   Opt:  6.40497351
Optim  0  iout: 1119/4000   time/tcpu:   1.10/8312.17   Opt:  6.30693150
Optim  0  iout: 1120/4000   time/tcpu:   1.09/8313.26   Opt:  6.31238127
Optim  0  iout: 1121/4000   time/tcpu:   1.10/8314.37   Opt:  6.36054945
Optim  0  iout: 1122/4000   time/tcpu:   1.08/8315.45   Opt:  6.26390982
Optim  0  iout: 1123/4000   time/tcpu:   1.10/8316.54   Opt:  6.34374905
Optim  0  iout: 1124/4000   time/tcpu:   1.08/8317.62   Opt:  6.24500608
Optim  0  iout: 1125/4000   time/tcpu:   1.10/8318.72   Opt:  6.27994061
Optim  0  iout: 1126/4000   time/tcpu:   1.09/8319.81   Opt:  6.26251745
Optim  0  iout: 1127/4000   time/tcpu:   1.09/8320.89   Opt:  6.28932762
Optim  0  iout: 1128/4000   time/tcpu:   1.11/8322.01   Opt:  6.34362507
Optim  0  iout: 1129/4000   time/tcpu:   1.08/8323.09   Opt:  6.31657314
Optim  0  iout: 1130/4000   time/tcpu:   1.09/8324.18   Opt:  6.35169363
Optim  0  iout: 1131/4000   time/tcpu:   1.09/8325.27   Opt:  6.28790331
Optim  0  iout: 1132/4000   time/tcpu:   1.08/8326.35   Opt:  6.31543350
Optim  0  iout: 1133/4000   time/tcpu:   1.08/8327.43   Opt:  6.28655577
Optim  0  iout: 1134/4000   time/tcpu:   1.11/8328.54   Opt:  6.27909088
Optim  0  iout: 1135/4000   time/tcpu:   1.10/8329.64   Opt:  6.32885265
Optim  0  iout: 1136/4000   time/tcpu:   1.09/8330.73   Opt:  6.29884005
Optim  0  iout: 1137/4000   time/tcpu:   1.09/8331.82   Opt:  6.30258703
Optim  0  iout: 1138/4000   time/tcpu:   1.08/8332.90   Opt:  6.24956608
Optim  0  iout: 1139/4000   time/tcpu:   1.10/8334.01   Opt:  6.31223249
Optim  0  iout: 1140/4000   time/tcpu:   1.11/8335.11   Opt:  6.30254507
Optim  0  iout: 1141/4000   time/tcpu:   1.10/8336.21   Opt:  6.28566504
Optim  0  iout: 1142/4000   time/tcpu:   1.10/8337.31   Opt:  6.29239655
Optim  0  iout: 1143/4000   time/tcpu:   1.09/8338.40   Opt:  6.30132961
Optim  0  iout: 1144/4000   time/tcpu:   1.08/8339.48   Opt:  6.37224197
Optim  0  iout: 1145/4000   time/tcpu:   1.10/8340.58   Opt:  6.28257704
Optim  0  iout: 1146/4000   time/tcpu:   1.12/8341.69   Opt:  6.21951866
Optim  0  iout: 1147/4000   time/tcpu:   1.10/8342.79   Opt:  6.28770685
Optim  0  iout: 1148/4000   time/tcpu:   1.11/8343.90   Opt:  6.23625994
Optim  0  iout: 1149/4000   time/tcpu:   1.11/8345.01   Opt:  6.24669218
Optim  0  iout: 1150/4000   time/tcpu:   1.11/8346.12   Opt:  6.23333979
Optim  0  iout: 1151/4000   time/tcpu:   1.10/8347.21   Opt:  6.24978113
Optim  0  iout: 1152/4000   time/tcpu:   1.09/8348.31   Opt:  6.30420160
Optim  0  iout: 1153/4000   time/tcpu:   1.10/8349.41   Opt:  6.24531841
Optim  0  iout: 1154/4000   time/tcpu:   1.08/8350.49   Opt:  6.27580929
Optim  0  iout: 1155/4000   time/tcpu:   1.10/8351.60   Opt:  6.26466131
Optim  0  iout: 1156/4000   time/tcpu:   1.09/8352.69   Opt:  6.28558683
Optim  0  iout: 1157/4000   time/tcpu:   1.09/8353.78   Opt:  6.23354053
Optim  0  iout: 1158/4000   time/tcpu:   1.10/8354.88   Opt:  6.26978874
Optim  0  iout: 1159/4000   time/tcpu:   1.11/8355.99   Opt:  6.32220221
Optim  0  iout: 1160/4000   time/tcpu:   1.11/8357.10   Opt:  6.27017879
Optim  0  iout: 1161/4000   time/tcpu:   1.09/8358.19   Opt:  6.29599047
Optim  0  iout: 1162/4000   time/tcpu:   1.09/8359.28   Opt:  6.33234787
Optim  0  iout: 1163/4000   time/tcpu:   1.08/8360.37   Opt:  6.30475378
Optim  0  iout: 1164/4000   time/tcpu:   1.09/8361.45   Opt:  6.27217245
Optim  0  iout: 1165/4000   time/tcpu:   1.10/8362.55   Opt:  6.29885149
Optim  0  iout: 1166/4000   time/tcpu:   1.10/8363.65   Opt:  6.33088207
Optim  0  iout: 1167/4000   time/tcpu:   1.08/8364.73   Opt:  6.26911020
Optim  0  iout: 1168/4000   time/tcpu:   1.10/8365.83   Opt:  6.35547543
Optim  0  iout: 1169/4000   time/tcpu:   1.10/8366.93   Opt:  6.28186607
Optim  0  iout: 1170/4000   time/tcpu:   1.10/8368.03   Opt:  6.31315899
Optim  0  iout: 1171/4000   time/tcpu:   1.11/8369.13   Opt:  6.30029631
Optim  0  iout: 1172/4000   time/tcpu:   1.10/8370.23   Opt:  6.34321451
Optim  0  iout: 1173/4000   time/tcpu:   1.11/8371.34   Opt:  6.36005211
Optim  0  iout: 1174/4000   time/tcpu:   1.09/8372.43   Opt:  6.23209238
Optim  0  iout: 1175/4000   time/tcpu:   1.08/8373.50   Opt:  6.27784014
Optim  0  iout: 1176/4000   time/tcpu:   1.09/8374.59   Opt:  6.29621506
Optim  0  iout: 1177/4000   time/tcpu:   1.09/8375.68   Opt:  6.25573349
Optim  0  iout: 1178/4000   time/tcpu:   1.10/8376.78   Opt:  6.26088285
Optim  0  iout: 1179/4000   time/tcpu:   1.10/8377.88   Opt:  6.29508018
Optim  0  iout: 1180/4000   time/tcpu:   1.09/8378.98   Opt:  6.32379055
Optim  0  iout: 1181/4000   time/tcpu:   1.10/8380.07   Opt:  6.33841228
Optim  0  iout: 1182/4000   time/tcpu:   1.09/8381.17   Opt:  6.26180553
Optim  0  iout: 1183/4000   time/tcpu:   1.10/8382.27   Opt:  6.24795485
Optim  0  iout: 1184/4000   time/tcpu:   1.09/8383.36   Opt:  6.24096441
Optim  0  iout: 1185/4000   time/tcpu:   1.09/8384.45   Opt:  6.29090691
Optim  0  iout: 1186/4000   time/tcpu:   1.11/8385.56   Opt:  6.31549978
Optim  0  iout: 1187/4000   time/tcpu:   1.10/8386.66   Opt:  6.33941412
Optim  0  iout: 1188/4000   time/tcpu:   1.11/8387.77   Opt:  6.37078142
Optim  0  iout: 1189/4000   time/tcpu:   1.12/8388.88   Opt:  6.28801680
Optim  0  iout: 1190/4000   time/tcpu:   1.09/8389.97   Opt:  6.36230278
Optim  0  iout: 1191/4000   time/tcpu:   1.09/8391.06   Opt:  6.32365227
Optim  0  iout: 1192/4000   time/tcpu:   1.09/8392.15   Opt:  6.28125191
Optim  0  iout: 1193/4000   time/tcpu:   1.09/8393.24   Opt:  6.36486769
Optim  0  iout: 1194/4000   time/tcpu:   1.09/8394.33   Opt:  6.31483030
Optim  0  iout: 1195/4000   time/tcpu:   1.11/8395.44   Opt:  6.35714149
Optim  0  iout: 1196/4000   time/tcpu:   1.07/8396.51   Opt:  6.27361584
Optim  0  iout: 1197/4000   time/tcpu:   1.09/8397.60   Opt:  6.32566786
Optim  0  iout: 1198/4000   time/tcpu:   1.08/8398.68   Opt:  6.27221489
Optim  0  iout: 1199/4000   time/tcpu:   1.08/8399.77   Opt:  6.31444550
Optim  0  iout: 1200/4000   time/tcpu:   1.10/8400.87   Opt:  6.28467512
Optim  0  iout: 1201/4000   time/tcpu:   1.08/8401.95   Opt:  6.33446598
Optim  0  iout: 1202/4000   time/tcpu:   1.08/8403.03   Opt:  6.26541281
Optim  0  iout: 1203/4000   time/tcpu:   1.12/8404.15   Opt:  6.31357050
Optim  0  iout: 1204/4000   time/tcpu:   1.07/8405.22   Opt:  6.31902695
Optim  0  iout: 1205/4000   time/tcpu:   1.09/8406.31   Opt:  6.22275209
Optim  0  iout: 1206/4000   time/tcpu:   1.11/8407.42   Opt:  6.29613352
Optim  0  iout: 1207/4000   time/tcpu:   1.09/8408.51   Opt:  6.32747269
Optim  0  iout: 1208/4000   time/tcpu:   1.12/8409.62   Opt:  6.35427189
Optim  0  iout: 1209/4000   time/tcpu:   1.09/8410.71   Opt:  6.36585855
Optim  0  iout: 1210/4000   time/tcpu:   1.11/8411.82   Opt:  6.32126760
Optim  0  iout: 1211/4000   time/tcpu:   1.09/8412.91   Opt:  6.25779629
Optim  0  iout: 1212/4000   time/tcpu:   1.10/8414.01   Opt:  6.22799110
Optim  0  iout: 1213/4000   time/tcpu:   1.06/8415.07   Opt:  6.30401564
Optim  0  iout: 1214/4000   time/tcpu:   1.09/8416.16   Opt:  6.33041668
Optim  0  iout: 1215/4000   time/tcpu:   1.08/8417.25   Opt:  6.32989836
Optim  0  iout: 1216/4000   time/tcpu:   1.08/8418.33   Opt:  6.28897047
Optim  0  iout: 1217/4000   time/tcpu:   1.09/8419.42   Opt:  6.24527121
Optim  0  iout: 1218/4000   time/tcpu:   1.10/8420.52   Opt:  6.36208057
Optim  0  iout: 1219/4000   time/tcpu:   1.09/8421.61   Opt:  6.36201477
Optim  0  iout: 1220/4000   time/tcpu:   1.10/8422.72   Opt:  6.34262609
Optim  0  iout: 1221/4000   time/tcpu:   1.11/8423.82   Opt:  6.29126453
Optim  0  iout: 1222/4000   time/tcpu:   1.12/8424.94   Opt:  6.30104303
Optim  0  iout: 1223/4000   time/tcpu:   1.08/8426.02   Opt:  6.30763626
Optim  0  iout: 1224/4000   time/tcpu:   1.09/8427.11   Opt:  6.27915621
Optim  0  iout: 1225/4000   time/tcpu:   1.09/8428.20   Opt:  6.29120064
Optim  0  iout: 1226/4000   time/tcpu:   1.11/8429.31   Opt:  6.30099821
Optim  0  iout: 1227/4000   time/tcpu:   1.08/8430.39   Opt:  6.28756428
Optim  0  iout: 1228/4000   time/tcpu:   1.11/8431.50   Opt:  6.28542757
Optim  0  iout: 1229/4000   time/tcpu:   1.11/8432.61   Opt:  6.29716873
Optim  0  iout: 1230/4000   time/tcpu:   1.10/8433.71   Opt:  6.24236917
Optim  0  iout: 1231/4000   time/tcpu:   1.11/8434.82   Opt:  6.30269432
Optim  0  iout: 1232/4000   time/tcpu:   1.11/8435.93   Opt:  6.38828468
Optim  0  iout: 1233/4000   time/tcpu:   1.11/8437.04   Opt:  6.29081011
Optim  0  iout: 1234/4000   time/tcpu:   1.10/8438.14   Opt:  6.41087770
Optim  0  iout: 1235/4000   time/tcpu:   1.11/8439.25   Opt:  6.32063961
Optim  0  iout: 1236/4000   time/tcpu:   1.09/8440.35   Opt:  6.32619667
Optim  0  iout: 1237/4000   time/tcpu:   1.10/8441.45   Opt:  6.29115105
Optim  0  iout: 1238/4000   time/tcpu:   1.10/8442.55   Opt:  6.35854959
Optim  0  iout: 1239/4000   time/tcpu:   1.10/8443.65   Opt:  6.25519180
Optim  0  iout: 1240/4000   time/tcpu:   1.11/8444.76   Opt:  6.32332230
Optim  0  iout: 1241/4000   time/tcpu:   1.09/8445.85   Opt:  6.29107904
Optim  0  iout: 1242/4000   time/tcpu:   1.11/8446.96   Opt:  6.37467480
Optim  0  iout: 1243/4000   time/tcpu:   1.11/8448.07   Opt:  6.27235460
Optim  0  iout: 1244/4000   time/tcpu:   1.09/8449.16   Opt:  6.29721880
Optim  0  iout: 1245/4000   time/tcpu:   1.08/8450.24   Opt:  6.29533720
Optim  0  iout: 1246/4000   time/tcpu:   1.09/8451.34   Opt:  6.33153439
Optim  0  iout: 1247/4000   time/tcpu:   1.08/8452.42   Opt:  6.32597828
Optim  0  iout: 1248/4000   time/tcpu:   1.10/8453.52   Opt:  6.24720860
Optim  0  iout: 1249/4000   time/tcpu:   1.10/8454.62   Opt:  6.35382509
Optim  0  iout: 1250/4000   time/tcpu:   1.10/8455.72   Opt:  6.30347252
Optim  0  iout: 1251/4000   time/tcpu:   1.10/8456.82   Opt:  6.24088287
Optim  0  iout: 1252/4000   time/tcpu:   1.10/8457.92   Opt:  6.26464272
Optim  0  iout: 1253/4000   time/tcpu:   1.11/8459.03   Opt:  6.35877228
Optim  0  iout: 1254/4000   time/tcpu:   1.08/8460.11   Opt:  6.30709410
Optim  0  iout: 1255/4000   time/tcpu:   1.11/8461.22   Opt:  6.32675982
Optim  0  iout: 1256/4000   time/tcpu:   1.07/8462.29   Opt:  6.27136898
Optim  0  iout: 1257/4000   time/tcpu:   1.11/8463.40   Opt:  6.31951284
Optim  0  iout: 1258/4000   time/tcpu:   1.09/8464.49   Opt:  6.30307341
Optim  0  iout: 1259/4000   time/tcpu:   1.08/8465.58   Opt:  6.30845165
Optim  0  iout: 1260/4000   time/tcpu:   1.10/8466.68   Opt:  6.32952404
Optim  0  iout: 1261/4000   time/tcpu:   1.07/8467.75   Opt:  6.33340406
Optim  0  iout: 1262/4000   time/tcpu:   1.09/8468.85   Opt:  6.36036634
Optim  0  iout: 1263/4000   time/tcpu:   1.08/8469.93   Opt:  6.32546377
Optim  0  iout: 1264/4000   time/tcpu:   1.10/8471.03   Opt:  6.28854179
Optim  0  iout: 1265/4000   time/tcpu:   1.09/8472.12   Opt:  6.36647558
Optim  0  iout: 1266/4000   time/tcpu:   1.10/8473.22   Opt:  6.23894644
Optim  0  iout: 1267/4000   time/tcpu:   1.10/8474.32   Opt:  6.30484486
Optim  0  iout: 1268/4000   time/tcpu:   1.08/8475.40   Opt:  6.33778715
Optim  0  iout: 1269/4000   time/tcpu:   1.09/8476.49   Opt:  6.34590530
Optim  0  iout: 1270/4000   time/tcpu:   1.10/8477.60   Opt:  6.31000853
Optim  0  iout: 1271/4000   time/tcpu:   1.10/8478.69   Opt:  6.38320112
Optim  0  iout: 1272/4000   time/tcpu:   1.11/8479.80   Opt:  6.34552574
Optim  0  iout: 1273/4000   time/tcpu:   1.10/8480.90   Opt:  6.27609730
Optim  0  iout: 1274/4000   time/tcpu:   1.09/8481.99   Opt:  6.32542229
Optim  0  iout: 1275/4000   time/tcpu:   1.08/8483.07   Opt:  6.27370596
Optim  0  iout: 1276/4000   time/tcpu:   1.08/8484.15   Opt:  6.32548904
Optim  0  iout: 1277/4000   time/tcpu:   1.09/8485.24   Opt:  6.30669689
Optim  0  iout: 1278/4000   time/tcpu:   1.10/8486.34   Opt:  6.36859798
Optim  0  iout: 1279/4000   time/tcpu:   1.11/8487.44   Opt:  6.31343222
Optim  0  iout: 1280/4000   time/tcpu:   1.11/8488.56   Opt:  6.32712555
Optim  0  iout: 1281/4000   time/tcpu:   1.08/8489.64   Opt:  6.32010794
Optim  0  iout: 1282/4000   time/tcpu:   1.07/8490.71   Opt:  6.21486807
Optim  0  iout: 1283/4000   time/tcpu:   1.08/8491.80   Opt:  6.34815121
Optim  0  iout: 1284/4000   time/tcpu:   1.10/8492.89   Opt:  6.29629707
Optim  0  iout: 1285/4000   time/tcpu:   1.11/8494.00   Opt:  6.28069973
Optim  0  iout: 1286/4000   time/tcpu:   1.08/8495.09   Opt:  6.28414154
Optim  0  iout: 1287/4000   time/tcpu:   1.08/8496.17   Opt:  6.35376787
Optim  0  iout: 1288/4000   time/tcpu:   1.10/8497.27   Opt:  6.30328846
Optim  0  iout: 1289/4000   time/tcpu:   1.09/8498.36   Opt:  6.31657696
Optim  0  iout: 1290/4000   time/tcpu:   1.11/8499.46   Opt:  6.27014637
Optim  0  iout: 1291/4000   time/tcpu:   1.10/8500.56   Opt:  6.40262985
Optim  0  iout: 1292/4000   time/tcpu:   1.08/8501.64   Opt:  6.28221560
Optim  0  iout: 1293/4000   time/tcpu:   1.09/8502.74   Opt:  6.19927168
Optim  0  iout: 1294/4000   time/tcpu:   1.10/8503.83   Opt:  6.28102589
Optim  0  iout: 1295/4000   time/tcpu:   1.11/8504.94   Opt:  6.34005642
Optim  0  iout: 1296/4000   time/tcpu:   1.11/8506.05   Opt:  6.22185564
Optim  0  iout: 1297/4000   time/tcpu:   1.09/8507.14   Opt:  6.32686806
Optim  0  iout: 1298/4000   time/tcpu:   1.10/8508.24   Opt:  6.28330088
Optim  0  iout: 1299/4000   time/tcpu:   1.10/8509.34   Opt:  6.34689474
Optim  0  iout: 1300/4000   time/tcpu:   1.10/8510.44   Opt:  6.36124229
Optim  0  iout: 1301/4000   time/tcpu:   1.10/8511.54   Opt:  6.32006550
Optim  0  iout: 1302/4000   time/tcpu:   1.09/8512.63   Opt:  6.36979961
Optim  0  iout: 1303/4000   time/tcpu:   1.10/8513.73   Opt:  6.27895641
Optim  0  iout: 1304/4000   time/tcpu:   1.09/8514.82   Opt:  6.28157091
Optim  0  iout: 1305/4000   time/tcpu:   1.09/8515.91   Opt:  6.25687504
Optim  0  iout: 1306/4000   time/tcpu:   1.10/8517.02   Opt:  6.20260143
Optim  0  iout: 1307/4000   time/tcpu:   1.09/8518.11   Opt:  6.34725380
Optim  0  iout: 1308/4000   time/tcpu:   1.10/8519.21   Opt:  6.35397053
Optim  0  iout: 1309/4000   time/tcpu:   1.09/8520.30   Opt:  6.28518724
Optim  0  iout: 1310/4000   time/tcpu:   1.10/8521.40   Opt:  6.31032515
Optim  0  iout: 1311/4000   time/tcpu:   1.09/8522.49   Opt:  6.28693771
Optim  0  iout: 1312/4000   time/tcpu:   1.11/8523.60   Opt:  6.35036993
Optim  0  iout: 1313/4000   time/tcpu:   1.11/8524.71   Opt:  6.29028893
Optim  0  iout: 1314/4000   time/tcpu:   1.08/8525.79   Opt:  6.35621738
Optim  0  iout: 1315/4000   time/tcpu:   1.08/8526.88   Opt:  6.31506586
Optim  0  iout: 1316/4000   time/tcpu:   1.10/8527.98   Opt:  6.30561352
Optim  0  iout: 1317/4000   time/tcpu:   1.09/8529.07   Opt:  6.29525566
Optim  0  iout: 1318/4000   time/tcpu:   1.10/8530.17   Opt:  6.38420296
Optim  0  iout: 1319/4000   time/tcpu:   1.11/8531.28   Opt:  6.22939205
Optim  0  iout: 1320/4000   time/tcpu:   1.11/8532.39   Opt:  6.36861801
Optim  0  iout: 1321/4000   time/tcpu:   1.10/8533.49   Opt:  6.27052736
Optim  0  iout: 1322/4000   time/tcpu:   1.10/8534.59   Opt:  6.26310539
Optim  0  iout: 1323/4000   time/tcpu:   1.10/8535.69   Opt:  6.25833321
Optim  0  iout: 1324/4000   time/tcpu:   1.09/8536.78   Opt:  6.28721619
Optim  0  iout: 1325/4000   time/tcpu:   1.08/8537.86   Opt:  6.32281923
Optim  0  iout: 1326/4000   time/tcpu:   1.11/8538.98   Opt:  6.35303211
Optim  0  iout: 1327/4000   time/tcpu:   1.11/8540.08   Opt:  6.29978323
Optim  0  iout: 1328/4000   time/tcpu:   1.10/8541.19   Opt:  6.28098154
Optim  0  iout: 1329/4000   time/tcpu:   1.09/8542.28   Opt:  6.35856915
Optim  0  iout: 1330/4000   time/tcpu:   1.09/8543.37   Opt:  6.34716797
Optim  0  iout: 1331/4000   time/tcpu:   1.10/8544.47   Opt:  6.29174614
Optim  0  iout: 1332/4000   time/tcpu:   1.09/8545.56   Opt:  6.25463390
Optim  0  iout: 1333/4000   time/tcpu:   1.03/8546.59   Opt:  6.27867413
Optim  0  iout: 1334/4000   time/tcpu:   0.87/8547.46   Opt:  6.29263163
Optim  0  iout: 1335/4000   time/tcpu:   0.95/8548.41   Opt:  6.36355543
Optim  0  iout: 1336/4000   time/tcpu:   1.11/8549.51   Opt:  6.34156847
Optim  0  iout: 1337/4000   time/tcpu:   1.09/8550.60   Opt:  6.38600969
Optim  0  iout: 1338/4000   time/tcpu:   1.06/8551.66   Opt:  6.31459093
Optim  0  iout: 1339/4000   time/tcpu:   1.08/8552.74   Opt:  6.40409374
Optim  0  iout: 1340/4000   time/tcpu:   1.10/8553.83   Opt:  6.37874699
Optim  0  iout: 1341/4000   time/tcpu:   1.11/8554.94   Opt:  6.31274128
Optim  0  iout: 1342/4000   time/tcpu:   1.10/8556.03   Opt:  6.31271791
Optim  0  iout: 1343/4000   time/tcpu:   1.09/8557.13   Opt:  6.36457920
Optim  0  iout: 1344/4000   time/tcpu:   1.10/8558.23   Opt:  6.30326891
Optim  0  iout: 1345/4000   time/tcpu:   1.10/8559.33   Opt:  6.29679108
Optim  0  iout: 1346/4000   time/tcpu:   1.10/8560.43   Opt:  6.26677561
Optim  0  iout: 1347/4000   time/tcpu:   1.10/8561.53   Opt:  6.31888914
Optim  0  iout: 1348/4000   time/tcpu:   1.10/8562.63   Opt:  6.21358538
Optim  0  iout: 1349/4000   time/tcpu:   1.09/8563.72   Opt:  6.28562927
Optim  0  iout: 1350/4000   time/tcpu:   1.07/8564.79   Opt:  6.29679585
Optim  0  iout: 1351/4000   time/tcpu:   1.10/8565.89   Opt:  6.24682236
Optim  0  iout: 1352/4000   time/tcpu:   1.09/8566.99   Opt:  6.32698536
Optim  0  iout: 1353/4000   time/tcpu:   1.06/8568.04   Opt:  6.32412148
Optim  0  iout: 1354/4000   time/tcpu:   1.09/8569.13   Opt:  6.29982996
Optim  0  iout: 1355/4000   time/tcpu:   1.11/8570.24   Opt:  6.27641535
Optim  0  iout: 1356/4000   time/tcpu:   1.10/8571.34   Opt:  6.28279972
Optim  0  iout: 1357/4000   time/tcpu:   1.09/8572.43   Opt:  6.40934801
Optim  0  iout: 1358/4000   time/tcpu:   1.10/8573.53   Opt:  6.30795145
Optim  0  iout: 1359/4000   time/tcpu:   1.09/8574.62   Opt:  6.19794750
Optim  0  iout: 1360/4000   time/tcpu:   1.11/8575.72   Opt:  6.40272713
Optim  0  iout: 1361/4000   time/tcpu:   1.10/8576.82   Opt:  6.35124111
Optim  0  iout: 1362/4000   time/tcpu:   1.09/8577.91   Opt:  6.25099230
Optim  0  iout: 1363/4000   time/tcpu:   1.09/8578.99   Opt:  6.21916819
Optim  0  iout: 1364/4000   time/tcpu:   1.11/8580.10   Opt:  6.29858112
Optim  0  iout: 1365/4000   time/tcpu:   1.10/8581.21   Opt:  6.36093664
Optim  0  iout: 1366/4000   time/tcpu:   1.08/8582.29   Opt:  6.25169134
Optim  0  iout: 1367/4000   time/tcpu:   1.09/8583.38   Opt:  6.32150793
Optim  0  iout: 1368/4000   time/tcpu:   1.09/8584.47   Opt:  6.26421165
Optim  0  iout: 1369/4000   time/tcpu:   1.10/8585.57   Opt:  6.29436636
Optim  0  iout: 1370/4000   time/tcpu:   1.09/8586.66   Opt:  6.31591034
Optim  0  iout: 1371/4000   time/tcpu:   1.10/8587.76   Opt:  6.30391026
Optim  0  iout: 1372/4000   time/tcpu:   1.08/8588.84   Opt:  6.34816885
Optim  0  iout: 1373/4000   time/tcpu:   1.09/8589.93   Opt:  6.25093079
Optim  0  iout: 1374/4000   time/tcpu:   1.10/8591.04   Opt:  6.29719591
Optim  0  iout: 1375/4000   time/tcpu:   1.09/8592.13   Opt:  6.34134102
Optim  0  iout: 1376/4000   time/tcpu:   1.09/8593.22   Opt:  6.33596420
Optim  0  iout: 1377/4000   time/tcpu:   1.09/8594.30   Opt:  6.32510567
Optim  0  iout: 1378/4000   time/tcpu:   1.10/8595.41   Opt:  6.33061028
Optim  0  iout: 1379/4000   time/tcpu:   1.09/8596.50   Opt:  6.25654411
Optim  0  iout: 1380/4000   time/tcpu:   1.09/8597.59   Opt:  6.34909439
Optim  0  iout: 1381/4000   time/tcpu:   1.09/8598.68   Opt:  6.32263136
Optim  0  iout: 1382/4000   time/tcpu:   1.11/8599.79   Opt:  6.30160284
Optim  0  iout: 1383/4000   time/tcpu:   1.09/8600.88   Opt:  6.29065704
Optim  0  iout: 1384/4000   time/tcpu:   1.08/8601.96   Opt:  6.28840971
Optim  0  iout: 1385/4000   time/tcpu:   1.09/8603.05   Opt:  6.21816778
Optim  0  iout: 1386/4000   time/tcpu:   1.10/8604.15   Opt:  6.24106073
Optim  0  iout: 1387/4000   time/tcpu:   1.11/8605.26   Opt:  6.29210997
Optim  0  iout: 1388/4000   time/tcpu:   1.08/8606.35   Opt:  6.32121420
Optim  0  iout: 1389/4000   time/tcpu:   1.10/8607.44   Opt:  6.37674332
Optim  0  iout: 1390/4000   time/tcpu:   1.11/8608.55   Opt:  6.21628714
Optim  0  iout: 1391/4000   time/tcpu:   1.09/8609.65   Opt:  6.35860920
Optim  0  iout: 1392/4000   time/tcpu:   1.10/8610.75   Opt:  6.28527117
Optim  0  iout: 1393/4000   time/tcpu:   1.08/8611.83   Opt:  6.31436300
Optim  0  iout: 1394/4000   time/tcpu:   1.09/8612.92   Opt:  6.31785679
Optim  0  iout: 1395/4000   time/tcpu:   1.09/8614.01   Opt:  6.27967787
Optim  0  iout: 1396/4000   time/tcpu:   1.08/8615.10   Opt:  6.25560093
Optim  0  iout: 1397/4000   time/tcpu:   1.11/8616.21   Opt:  6.30749655
Optim  0  iout: 1398/4000   time/tcpu:   1.10/8617.31   Opt:  6.35092878
Optim  0  iout: 1399/4000   time/tcpu:   1.10/8618.41   Opt:  6.28406096
Optim  0  iout: 1400/4000   time/tcpu:   1.10/8619.51   Opt:  6.27378845
Optim  0  iout: 1401/4000   time/tcpu:   1.10/8620.61   Opt:  6.23332071
Optim  0  iout: 1402/4000   time/tcpu:   1.11/8621.72   Opt:  6.33908129
Optim  0  iout: 1403/4000   time/tcpu:   1.11/8622.83   Opt:  6.35262346
Optim  0  iout: 1404/4000   time/tcpu:   1.11/8623.94   Opt:  6.40597057
Optim  0  iout: 1405/4000   time/tcpu:   1.09/8625.03   Opt:  6.24568844
Optim  0  iout: 1406/4000   time/tcpu:   1.10/8626.13   Opt:  6.26956272
Optim  0  iout: 1407/4000   time/tcpu:   1.08/8627.21   Opt:  6.31942987
Optim  0  iout: 1408/4000   time/tcpu:   1.11/8628.32   Opt:  6.33450222
Optim  0  iout: 1409/4000   time/tcpu:   1.10/8629.42   Opt:  6.33381891
Optim  0  iout: 1410/4000   time/tcpu:   1.10/8630.52   Opt:  6.34570694
Optim  0  iout: 1411/4000   time/tcpu:   1.09/8631.61   Opt:  6.29126740
Optim  0  iout: 1412/4000   time/tcpu:   1.07/8632.68   Opt:  6.30684376
Optim  0  iout: 1413/4000   time/tcpu:   1.11/8633.79   Opt:  6.26264143
Optim  0  iout: 1414/4000   time/tcpu:   1.09/8634.88   Opt:  6.29215860
Optim  0  iout: 1415/4000   time/tcpu:   1.08/8635.95   Opt:  6.31225443
Optim  0  iout: 1416/4000   time/tcpu:   1.09/8637.04   Opt:  6.30441570
Optim  0  iout: 1417/4000   time/tcpu:   1.10/8638.15   Opt:  6.36859989
Optim  0  iout: 1418/4000   time/tcpu:   1.10/8639.25   Opt:  6.27773428
Optim  0  iout: 1419/4000   time/tcpu:   1.07/8640.31   Opt:  6.30554104
Optim  0  iout: 1420/4000   time/tcpu:   1.10/8641.41   Opt:  6.32061243
Optim  0  iout: 1421/4000   time/tcpu:   1.10/8642.51   Opt:  6.31590700
Optim  0  iout: 1422/4000   time/tcpu:   1.08/8643.60   Opt:  6.18155956
Optim  0  iout: 1423/4000   time/tcpu:   1.08/8644.67   Opt:  6.35912991
Optim  0  iout: 1424/4000   time/tcpu:   1.09/8645.77   Opt:  6.28179407
Optim  0  iout: 1425/4000   time/tcpu:   1.08/8646.85   Opt:  6.32098770
Optim  0  iout: 1426/4000   time/tcpu:   1.11/8647.95   Opt:  6.35372686
Optim  0  iout: 1427/4000   time/tcpu:   1.09/8649.04   Opt:  6.32409430
Optim  0  iout: 1428/4000   time/tcpu:   1.10/8650.14   Opt:  6.32826996
Optim  0  iout: 1429/4000   time/tcpu:   1.08/8651.23   Opt:  6.37940741
Optim  0  iout: 1430/4000   time/tcpu:   1.10/8652.32   Opt:  6.32777452
Optim  0  iout: 1431/4000   time/tcpu:   1.12/8653.44   Opt:  6.26005936
Optim  0  iout: 1432/4000   time/tcpu:   1.11/8654.55   Opt:  6.23340034
Optim  0  iout: 1433/4000   time/tcpu:   1.09/8655.64   Opt:  6.35511017
Optim  0  iout: 1434/4000   time/tcpu:   1.08/8656.72   Opt:  6.29513407
Optim  0  iout: 1435/4000   time/tcpu:   1.10/8657.82   Opt:  6.35216808
Optim  0  iout: 1436/4000   time/tcpu:   1.10/8658.92   Opt:  6.32736111
Optim  0  iout: 1437/4000   time/tcpu:   1.09/8660.01   Opt:  6.36344814
Optim  0  iout: 1438/4000   time/tcpu:   1.09/8661.10   Opt:  6.32541561
Optim  0  iout: 1439/4000   time/tcpu:   1.08/8662.18   Opt:  6.27028227
Optim  0  iout: 1440/4000   time/tcpu:   1.11/8663.29   Opt:  6.32429266
Optim  0  iout: 1441/4000   time/tcpu:   1.10/8664.39   Opt:  6.31226778
Optim  0  iout: 1442/4000   time/tcpu:   1.11/8665.50   Opt:  6.25982094
Optim  0  iout: 1443/4000   time/tcpu:   1.11/8666.61   Opt:  6.28180981
Optim  0  iout: 1444/4000   time/tcpu:   1.09/8667.70   Opt:  6.33995962
Optim  0  iout: 1445/4000   time/tcpu:   1.08/8668.78   Opt:  6.31386328
Optim  0  iout: 1446/4000   time/tcpu:   1.10/8669.88   Opt:  6.29631758
Optim  0  iout: 1447/4000   time/tcpu:   1.10/8670.98   Opt:  6.27795696
Optim  0  iout: 1448/4000   time/tcpu:   1.08/8672.06   Opt:  6.31912994
Optim  0  iout: 1449/4000   time/tcpu:   1.10/8673.16   Opt:  6.34541321
Optim  0  iout: 1450/4000   time/tcpu:   1.10/8674.26   Opt:  6.33739281
Optim  0  iout: 1451/4000   time/tcpu:   1.11/8675.37   Opt:  6.37149143
Optim  0  iout: 1452/4000   time/tcpu:   1.08/8676.45   Opt:  6.34729099
Optim  0  iout: 1453/4000   time/tcpu:   1.10/8677.56   Opt:  6.34256554
Optim  0  iout: 1454/4000   time/tcpu:   1.09/8678.65   Opt:  6.33398056
Optim  0  iout: 1455/4000   time/tcpu:   1.09/8679.74   Opt:  6.28693819
Optim  0  iout: 1456/4000   time/tcpu:   1.10/8680.84   Opt:  6.31490231
Optim  0  iout: 1457/4000   time/tcpu:   1.10/8681.94   Opt:  6.39138746
Optim  0  iout: 1458/4000   time/tcpu:   1.11/8683.05   Opt:  6.27236605
Optim  0  iout: 1459/4000   time/tcpu:   1.10/8684.15   Opt:  6.34320927
Optim  0  iout: 1460/4000   time/tcpu:   1.09/8685.25   Opt:  6.30151510
Optim  0  iout: 1461/4000   time/tcpu:   1.09/8686.34   Opt:  6.29343605
Optim  0  iout: 1462/4000   time/tcpu:   1.10/8687.44   Opt:  6.20767879
Optim  0  iout: 1463/4000   time/tcpu:   1.11/8688.55   Opt:  6.31451607
Optim  0  iout: 1464/4000   time/tcpu:   1.09/8689.64   Opt:  6.24191952
Optim  0  iout: 1465/4000   time/tcpu:   1.11/8690.75   Opt:  6.25257444
Optim  0  iout: 1466/4000   time/tcpu:   1.09/8691.84   Opt:  6.26003695
Optim  0  iout: 1467/4000   time/tcpu:   1.11/8692.96   Opt:  6.34817171
Optim  0  iout: 1468/4000   time/tcpu:   1.10/8694.06   Opt:  6.32256794
Optim  0  iout: 1469/4000   time/tcpu:   1.10/8695.16   Opt:  6.30561113
Optim  0  iout: 1470/4000   time/tcpu:   1.10/8696.26   Opt:  6.31809664
Optim  0  iout: 1471/4000   time/tcpu:   1.10/8697.36   Opt:  6.26072264
Optim  0  iout: 1472/4000   time/tcpu:   1.09/8698.44   Opt:  6.26745462
Optim  0  iout: 1473/4000   time/tcpu:   1.10/8699.55   Opt:  6.32692957
Optim  0  iout: 1474/4000   time/tcpu:   1.10/8700.64   Opt:  6.33315659
Optim  0  iout: 1475/4000   time/tcpu:   1.08/8701.72   Opt:  6.37033415
Optim  0  iout: 1476/4000   time/tcpu:   1.06/8702.78   Opt:  6.26129103
Optim  0  iout: 1477/4000   time/tcpu:   1.08/8703.85   Opt:  6.34466791
Optim  0  iout: 1478/4000   time/tcpu:   1.09/8704.95   Opt:  6.25924397
Optim  0  iout: 1479/4000   time/tcpu:   1.11/8706.06   Opt:  6.30902815
Optim  0  iout: 1480/4000   time/tcpu:   1.07/8707.13   Opt:  6.32366276
Optim  0  iout: 1481/4000   time/tcpu:   1.11/8708.23   Opt:  6.26870775
Optim  0  iout: 1482/4000   time/tcpu:   1.09/8709.33   Opt:  6.31199980
Optim  0  iout: 1483/4000   time/tcpu:   1.09/8710.42   Opt:  6.23316765
Optim  0  iout: 1484/4000   time/tcpu:   1.12/8711.53   Opt:  6.35054684
Optim  0  iout: 1485/4000   time/tcpu:   1.09/8712.63   Opt:  6.27496386
Optim  0  iout: 1486/4000   time/tcpu:   1.10/8713.72   Opt:  6.30008507
Optim  0  iout: 1487/4000   time/tcpu:   1.10/8714.83   Opt:  6.33025932
Optim  0  iout: 1488/4000   time/tcpu:   1.10/8715.92   Opt:  6.35071373
Optim  0  iout: 1489/4000   time/tcpu:   1.08/8717.01   Opt:  6.23309469
Optim  0  iout: 1490/4000   time/tcpu:   1.09/8718.10   Opt:  6.35609531
Optim  0  iout: 1491/4000   time/tcpu:   1.09/8719.19   Opt:  6.31800604
Optim  0  iout: 1492/4000   time/tcpu:   1.09/8720.28   Opt:  6.32827139
Optim  0  iout: 1493/4000   time/tcpu:   1.09/8721.37   Opt:  6.31727886
Optim  0  iout: 1494/4000   time/tcpu:   1.10/8722.47   Opt:  6.30539799
Optim  0  iout: 1495/4000   time/tcpu:   1.12/8723.59   Opt:  6.33331919
Optim  0  iout: 1496/4000   time/tcpu:   1.09/8724.68   Opt:  6.23014164
Optim  0  iout: 1497/4000   time/tcpu:   1.08/8725.76   Opt:  6.33433294
Optim  0  iout: 1498/4000   time/tcpu:   1.08/8726.85   Opt:  6.34459877
Optim  0  iout: 1499/4000   time/tcpu:   1.08/8727.93   Opt:  6.24819708
Optim  0  iout: 1500/4000   time/tcpu:   1.08/8729.01   Opt:  6.28494120
Optim  0  iout: 1501/4000   time/tcpu:   1.09/8730.10   Opt:  6.31370926
Optim  0  iout: 1502/4000   time/tcpu:   1.09/8731.18   Opt:  6.34940243
Optim  0  iout: 1503/4000   time/tcpu:   1.08/8732.26   Opt:  6.35201836
Optim  0  iout: 1504/4000   time/tcpu:   1.09/8733.35   Opt:  6.33896017
Optim  0  iout: 1505/4000   time/tcpu:   1.09/8734.44   Opt:  6.30473042
Optim  0  iout: 1506/4000   time/tcpu:   1.08/8735.52   Opt:  6.26583672
Optim  0  iout: 1507/4000   time/tcpu:   1.10/8736.62   Opt:  6.34777594
Optim  0  iout: 1508/4000   time/tcpu:   1.11/8737.72   Opt:  6.28230000
Optim  0  iout: 1509/4000   time/tcpu:   1.08/8738.81   Opt:  6.35764647
Optim  0  iout: 1510/4000   time/tcpu:   1.10/8739.91   Opt:  6.30852365
Optim  0  iout: 1511/4000   time/tcpu:   1.10/8741.01   Opt:  6.33342361
Optim  0  iout: 1512/4000   time/tcpu:   1.07/8742.09   Opt:  6.28225899
Optim  0  iout: 1513/4000   time/tcpu:   1.10/8743.18   Opt:  6.27328110
Optim  0  iout: 1514/4000   time/tcpu:   1.09/8744.28   Opt:  6.27913857
Optim  0  iout: 1515/4000   time/tcpu:   1.11/8745.39   Opt:  6.37053537
Optim  0  iout: 1516/4000   time/tcpu:   1.09/8746.49   Opt:  6.32579279
Optim  0  iout: 1517/4000   time/tcpu:   1.10/8747.58   Opt:  6.28812695
Optim  0  iout: 1518/4000   time/tcpu:   1.11/8748.70   Opt:  6.29749203
Optim  0  iout: 1519/4000   time/tcpu:   1.10/8749.80   Opt:  6.38064337
Optim  0  iout: 1520/4000   time/tcpu:   1.12/8750.92   Opt:  6.32291222
Optim  0  iout: 1521/4000   time/tcpu:   1.09/8752.01   Opt:  6.30550718
Optim  0  iout: 1522/4000   time/tcpu:   1.10/8753.10   Opt:  6.29135752
Optim  0  iout: 1523/4000   time/tcpu:   1.10/8754.21   Opt:  6.30912971
Optim  0  iout: 1524/4000   time/tcpu:   1.10/8755.31   Opt:  6.27972460
Optim  0  iout: 1525/4000   time/tcpu:   1.10/8756.42   Opt:  6.31321812
Optim  0  iout: 1526/4000   time/tcpu:   1.10/8757.52   Opt:  6.26158333
Optim  0  iout: 1527/4000   time/tcpu:   1.12/8758.64   Opt:  6.30153704
Optim  0  iout: 1528/4000   time/tcpu:   1.08/8759.72   Opt:  6.30094910
Optim  0  iout: 1529/4000   time/tcpu:   1.09/8760.81   Opt:  6.33591795
Optim  0  iout: 1530/4000   time/tcpu:   1.08/8761.89   Opt:  6.37336445
Optim  0  iout: 1531/4000   time/tcpu:   1.10/8762.99   Opt:  6.24810028
Optim  0  iout: 1532/4000   time/tcpu:   1.11/8764.10   Opt:  6.28609848
Optim  0  iout: 1533/4000   time/tcpu:   1.08/8765.19   Opt:  6.33658791
Optim  0  iout: 1534/4000   time/tcpu:   1.09/8766.28   Opt:  6.31537104
Optim  0  iout: 1535/4000   time/tcpu:   1.10/8767.38   Opt:  6.27241278
Optim  0  iout: 1536/4000   time/tcpu:   1.08/8768.46   Opt:  6.30936527
Optim  0  iout: 1537/4000   time/tcpu:   1.11/8769.57   Opt:  6.22219419
Optim  0  iout: 1538/4000   time/tcpu:   1.12/8770.69   Opt:  6.32889462
Optim  0  iout: 1539/4000   time/tcpu:   1.09/8771.78   Opt:  6.27750492
Optim  0  iout: 1540/4000   time/tcpu:   1.09/8772.88   Opt:  6.29451370
Optim  0  iout: 1541/4000   time/tcpu:   1.11/8773.99   Opt:  6.31453276
Optim  0  iout: 1542/4000   time/tcpu:   1.08/8775.06   Opt:  6.28441811
Optim  0  iout: 1543/4000   time/tcpu:   1.11/8776.17   Opt:  6.28357697
Optim  0  iout: 1544/4000   time/tcpu:   1.09/8777.26   Opt:  6.29063892
Optim  0  iout: 1545/4000   time/tcpu:   1.08/8778.34   Opt:  6.37726498
Optim  0  iout: 1546/4000   time/tcpu:   1.11/8779.45   Opt:  6.29970789
Optim  0  iout: 1547/4000   time/tcpu:   1.08/8780.53   Opt:  6.34785080
Optim  0  iout: 1548/4000   time/tcpu:   1.10/8781.63   Opt:  6.32447720
Optim  0  iout: 1549/4000   time/tcpu:   1.10/8782.72   Opt:  6.25918102
Optim  0  iout: 1550/4000   time/tcpu:   1.10/8783.82   Opt:  6.36126041
Optim  0  iout: 1551/4000   time/tcpu:   1.09/8784.91   Opt:  6.30279160
Optim  0  iout: 1552/4000   time/tcpu:   1.09/8785.99   Opt:  6.31065512
Optim  0  iout: 1553/4000   time/tcpu:   1.10/8787.09   Opt:  6.32466173
Optim  0  iout: 1554/4000   time/tcpu:   1.10/8788.19   Opt:  6.33923626
Optim  0  iout: 1555/4000   time/tcpu:   1.10/8789.29   Opt:  6.33446503
Optim  0  iout: 1556/4000   time/tcpu:   1.10/8790.38   Opt:  6.28281498
Optim  0  iout: 1557/4000   time/tcpu:   1.08/8791.47   Opt:  6.27841997
Optim  0  iout: 1558/4000   time/tcpu:   1.10/8792.56   Opt:  6.27386379
Optim  0  iout: 1559/4000   time/tcpu:   1.10/8793.66   Opt:  6.27085447
Optim  0  iout: 1560/4000   time/tcpu:   1.08/8794.75   Opt:  6.28513193
Optim  0  iout: 1561/4000   time/tcpu:   1.09/8795.84   Opt:  6.32810593
Optim  0  iout: 1562/4000   time/tcpu:   1.10/8796.95   Opt:  6.39662170
Optim  0  iout: 1563/4000   time/tcpu:   1.10/8798.04   Opt:  6.26492882
Optim  0  iout: 1564/4000   time/tcpu:   1.09/8799.13   Opt:  6.28509474
Optim  0  iout: 1565/4000   time/tcpu:   1.10/8800.23   Opt:  6.24509716
Optim  0  iout: 1566/4000   time/tcpu:   1.09/8801.33   Opt:  6.31291485
Optim  0  iout: 1567/4000   time/tcpu:   1.08/8802.41   Opt:  6.35988379
Optim  0  iout: 1568/4000   time/tcpu:   1.10/8803.50   Opt:  6.25184965
Optim  0  iout: 1569/4000   time/tcpu:   1.10/8804.60   Opt:  6.32835722
Optim  0  iout: 1570/4000   time/tcpu:   1.07/8805.66   Opt:  6.35799074
Optim  0  iout: 1571/4000   time/tcpu:   1.09/8806.75   Opt:  6.25897503
Optim  0  iout: 1572/4000   time/tcpu:   1.09/8807.85   Opt:  6.32587004
Optim  0  iout: 1573/4000   time/tcpu:   1.09/8808.94   Opt:  6.37651062
Optim  0  iout: 1574/4000   time/tcpu:   1.09/8810.03   Opt:  6.33212042
Optim  0  iout: 1575/4000   time/tcpu:   1.11/8811.14   Opt:  6.35223722
Optim  0  iout: 1576/4000   time/tcpu:   1.09/8812.22   Opt:  6.33463001
Optim  0  iout: 1577/4000   time/tcpu:   1.10/8813.32   Opt:  6.29584312
Optim  0  iout: 1578/4000   time/tcpu:   1.10/8814.43   Opt:  6.27658510
Optim  0  iout: 1579/4000   time/tcpu:   1.08/8815.51   Opt:  6.29361534
Optim  0  iout: 1580/4000   time/tcpu:   1.09/8816.60   Opt:  6.30903625
Optim  0  iout: 1581/4000   time/tcpu:   1.10/8817.70   Opt:  6.29069042
Optim  0  iout: 1582/4000   time/tcpu:   1.10/8818.80   Opt:  6.27100420
Optim  0  iout: 1583/4000   time/tcpu:   1.08/8819.88   Opt:  6.37554836
Optim  0  iout: 1584/4000   time/tcpu:   1.10/8820.99   Opt:  6.28992128
Optim  0  iout: 1585/4000   time/tcpu:   1.09/8822.08   Opt:  6.34550476
Optim  0  iout: 1586/4000   time/tcpu:   1.08/8823.15   Opt:  6.24924850
Optim  0  iout: 1587/4000   time/tcpu:   1.10/8824.26   Opt:  6.24584770
Optim  0  iout: 1588/4000   time/tcpu:   1.07/8825.33   Opt:  6.34796953
Optim  0  iout: 1589/4000   time/tcpu:   1.09/8826.42   Opt:  6.27538681
Optim  0  iout: 1590/4000   time/tcpu:   1.09/8827.52   Opt:  6.28377342
Optim  0  iout: 1591/4000   time/tcpu:   1.08/8828.60   Opt:  6.35125589
Optim  0  iout: 1592/4000   time/tcpu:   1.11/8829.71   Opt:  6.28769541
Optim  0  iout: 1593/4000   time/tcpu:   1.10/8830.81   Opt:  6.30632830
Optim  0  iout: 1594/4000   time/tcpu:   1.11/8831.92   Opt:  6.42063761
Optim  0  iout: 1595/4000   time/tcpu:   1.09/8833.01   Opt:  6.25257921
Optim  0  iout: 1596/4000   time/tcpu:   1.10/8834.11   Opt:  6.33841944
Optim  0  iout: 1597/4000   time/tcpu:   1.09/8835.20   Opt:  6.31621933
Optim  0  iout: 1598/4000   time/tcpu:   1.11/8836.31   Opt:  6.35333681
Optim  0  iout: 1599/4000   time/tcpu:   1.09/8837.40   Opt:  6.32599258
Optim  0  iout: 1600/4000   time/tcpu:   1.10/8838.50   Opt:  6.25486946
Optim  0  iout: 1601/4000   time/tcpu:   1.10/8839.59   Opt:  6.29843760
Optim  0  iout: 1602/4000   time/tcpu:   1.07/8840.66   Opt:  6.30636978
Optim  0  iout: 1603/4000   time/tcpu:   1.07/8841.73   Opt:  6.27761316
Optim  0  iout: 1604/4000   time/tcpu:   1.09/8842.82   Opt:  6.23027468
Optim  0  iout: 1605/4000   time/tcpu:   1.11/8843.93   Opt:  6.33728409
Optim  0  iout: 1606/4000   time/tcpu:   1.08/8845.02   Opt:  6.28753757
Optim  0  iout: 1607/4000   time/tcpu:   0.90/8845.92   Opt:  6.32384872
Optim  0  iout: 1608/4000   time/tcpu:   0.89/8846.81   Opt:  6.28023720
Optim  0  iout: 1609/4000   time/tcpu:   1.08/8847.89   Opt:  6.34124708
Optim  0  iout: 1610/4000   time/tcpu:   1.08/8848.98   Opt:  6.28694534
Optim  0  iout: 1611/4000   time/tcpu:   1.12/8850.10   Opt:  6.32422495
Optim  0  iout: 1612/4000   time/tcpu:   1.08/8851.18   Opt:  6.26479816
Optim  0  iout: 1613/4000   time/tcpu:   1.08/8852.26   Opt:  6.28593111
Optim  0  iout: 1614/4000   time/tcpu:   1.08/8853.34   Opt:  6.30610371
Optim  0  iout: 1615/4000   time/tcpu:   1.09/8854.43   Opt:  6.21171093
Optim  0  iout: 1616/4000   time/tcpu:   1.10/8855.53   Opt:  6.28527927
Optim  0  iout: 1617/4000   time/tcpu:   1.10/8856.63   Opt:  6.29987192
Optim  0  iout: 1618/4000   time/tcpu:   1.09/8857.72   Opt:  6.25897455
Optim  0  iout: 1619/4000   time/tcpu:   1.10/8858.82   Opt:  6.32019424
Optim  0  iout: 1620/4000   time/tcpu:   1.10/8859.93   Opt:  6.25849819
Optim  0  iout: 1621/4000   time/tcpu:   1.10/8861.03   Opt:  6.28617668
Optim  0  iout: 1622/4000   time/tcpu:   1.09/8862.12   Opt:  6.28550482
Optim  0  iout: 1623/4000   time/tcpu:   1.10/8863.22   Opt:  6.28885508
Optim  0  iout: 1624/4000   time/tcpu:   1.08/8864.30   Opt:  6.33499241
Optim  0  iout: 1625/4000   time/tcpu:   1.10/8865.40   Opt:  6.30227232
Optim  0  iout: 1626/4000   time/tcpu:   1.10/8866.50   Opt:  6.28384972
Optim  0  iout: 1627/4000   time/tcpu:   1.08/8867.59   Opt:  6.30370665
Optim  0  iout: 1628/4000   time/tcpu:   1.10/8868.69   Opt:  6.38709641
Optim  0  iout: 1629/4000   time/tcpu:   1.09/8869.78   Opt:  6.37386417
Optim  0  iout: 1630/4000   time/tcpu:   1.10/8870.88   Opt:  6.31555080
Optim  0  iout: 1631/4000   time/tcpu:   1.09/8871.96   Opt:  6.33344126
Optim  0  iout: 1632/4000   time/tcpu:   1.09/8873.05   Opt:  6.32134104
Optim  0  iout: 1633/4000   time/tcpu:   1.11/8874.16   Opt:  6.24553013
Optim  0  iout: 1634/4000   time/tcpu:   1.12/8875.28   Opt:  6.37084913
Optim  0  iout: 1635/4000   time/tcpu:   1.09/8876.36   Opt:  6.26341248
Optim  0  iout: 1636/4000   time/tcpu:   1.10/8877.46   Opt:  6.27979612
Optim  0  iout: 1637/4000   time/tcpu:   1.10/8878.57   Opt:  6.28549290
Optim  0  iout: 1638/4000   time/tcpu:   1.09/8879.66   Opt:  6.31133509
Optim  0  iout: 1639/4000   time/tcpu:   1.09/8880.75   Opt:  6.27241039
Optim  0  iout: 1640/4000   time/tcpu:   1.08/8881.83   Opt:  6.29351950
Optim  0  iout: 1641/4000   time/tcpu:   1.10/8882.93   Opt:  6.28862095
Optim  0  iout: 1642/4000   time/tcpu:   1.07/8884.00   Opt:  6.33217382
Optim  0  iout: 1643/4000   time/tcpu:   1.09/8885.09   Opt:  6.34384489
Optim  0  iout: 1644/4000   time/tcpu:   1.10/8886.19   Opt:  6.25035048
Optim  0  iout: 1645/4000   time/tcpu:   1.09/8887.29   Opt:  6.27100801
Optim  0  iout: 1646/4000   time/tcpu:   1.10/8888.39   Opt:  6.28695107
Optim  0  iout: 1647/4000   time/tcpu:   1.06/8889.45   Opt:  6.24105978
Optim  0  iout: 1648/4000   time/tcpu:   1.10/8890.55   Opt:  6.26429701
Optim  0  iout: 1649/4000   time/tcpu:   1.09/8891.63   Opt:  6.28711796
Optim  0  iout: 1650/4000   time/tcpu:   1.10/8892.73   Opt:  6.38534117
Optim  0  iout: 1651/4000   time/tcpu:   1.11/8893.84   Opt:  6.33647203
Optim  0  iout: 1652/4000   time/tcpu:   1.08/8894.92   Opt:  6.27072048
Optim  0  iout: 1653/4000   time/tcpu:   1.09/8896.01   Opt:  6.35590410
Optim  0  iout: 1654/4000   time/tcpu:   1.10/8897.10   Opt:  6.33770609
Optim  0  iout: 1655/4000   time/tcpu:   1.09/8898.20   Opt:  6.35754728
Optim  0  iout: 1656/4000   time/tcpu:   1.08/8899.28   Opt:  6.30331230
Optim  0  iout: 1657/4000   time/tcpu:   1.12/8900.40   Opt:  6.22725010
Optim  0  iout: 1658/4000   time/tcpu:   1.10/8901.50   Opt:  6.33847952
Optim  0  iout: 1659/4000   time/tcpu:   1.11/8902.61   Opt:  6.23422194
Optim  0  iout: 1660/4000   time/tcpu:   1.11/8903.72   Opt:  6.32896185
Optim  0  iout: 1661/4000   time/tcpu:   1.10/8904.82   Opt:  6.31225491
Optim  0  iout: 1662/4000   time/tcpu:   1.09/8905.90   Opt:  6.29066420
Optim  0  iout: 1663/4000   time/tcpu:   1.10/8907.00   Opt:  6.28999043
Optim  0  iout: 1664/4000   time/tcpu:   1.11/8908.11   Opt:  6.27482700
Optim  0  iout: 1665/4000   time/tcpu:   1.08/8909.19   Opt:  6.21734905
Optim  0  iout: 1666/4000   time/tcpu:   1.09/8910.28   Opt:  6.30213785
Optim  0  iout: 1667/4000   time/tcpu:   1.06/8911.34   Opt:  6.29898167
Optim  0  iout: 1668/4000   time/tcpu:   1.10/8912.44   Opt:  6.34680319
Optim  0  iout: 1669/4000   time/tcpu:   1.10/8913.53   Opt:  6.29770517
Optim  0  iout: 1670/4000   time/tcpu:   1.09/8914.63   Opt:  6.27463865
Optim  0  iout: 1671/4000   time/tcpu:   1.10/8915.73   Opt:  6.28002262
Optim  0  iout: 1672/4000   time/tcpu:   1.09/8916.82   Opt:  6.32142782
Optim  0  iout: 1673/4000   time/tcpu:   1.10/8917.92   Opt:  6.32067871
Optim  0  iout: 1674/4000   time/tcpu:   1.10/8919.02   Opt:  6.29081631
Optim  0  iout: 1675/4000   time/tcpu:   1.11/8920.13   Opt:  6.28841352
Optim  0  iout: 1676/4000   time/tcpu:   1.10/8921.23   Opt:  6.27420712
Optim  0  iout: 1677/4000   time/tcpu:   1.11/8922.34   Opt:  6.33032846
Optim  0  iout: 1678/4000   time/tcpu:   1.09/8923.43   Opt:  6.22179317
Optim  0  iout: 1679/4000   time/tcpu:   1.08/8924.51   Opt:  6.28136587
Optim  0  iout: 1680/4000   time/tcpu:   1.10/8925.60   Opt:  6.32374859
Optim  0  iout: 1681/4000   time/tcpu:   1.09/8926.69   Opt:  6.33763075
Optim  0  iout: 1682/4000   time/tcpu:   1.11/8927.80   Opt:  6.27510977
Optim  0  iout: 1683/4000   time/tcpu:   1.10/8928.90   Opt:  6.33914137
Optim  0  iout: 1684/4000   time/tcpu:   1.11/8930.01   Opt:  6.28053331
Optim  0  iout: 1685/4000   time/tcpu:   1.09/8931.10   Opt:  6.30810070
Optim  0  iout: 1686/4000   time/tcpu:   1.09/8932.19   Opt:  6.36480236
Optim  0  iout: 1687/4000   time/tcpu:   1.10/8933.29   Opt:  6.22286034
Optim  0  iout: 1688/4000   time/tcpu:   1.10/8934.39   Opt:  6.40003109
Optim  0  iout: 1689/4000   time/tcpu:   1.10/8935.49   Opt:  6.26687908
Optim  0  iout: 1690/4000   time/tcpu:   1.11/8936.60   Opt:  6.25805998
Optim  0  iout: 1691/4000   time/tcpu:   1.08/8937.68   Opt:  6.34109735
Optim  0  iout: 1692/4000   time/tcpu:   1.10/8938.78   Opt:  6.34283829
Optim  0  iout: 1693/4000   time/tcpu:   1.09/8939.87   Opt:  6.25659752
Optim  0  iout: 1694/4000   time/tcpu:   1.09/8940.96   Opt:  6.28325653
Optim  0  iout: 1695/4000   time/tcpu:   1.10/8942.06   Opt:  6.23924828
Optim  0  iout: 1696/4000   time/tcpu:   1.08/8943.13   Opt:  6.32962894
Optim  0  iout: 1697/4000   time/tcpu:   1.10/8944.23   Opt:  6.33605576
Optim  0  iout: 1698/4000   time/tcpu:   1.09/8945.32   Opt:  6.36815166
Optim  0  iout: 1699/4000   time/tcpu:   1.09/8946.41   Opt:  6.25080872
Optim  0  iout: 1700/4000   time/tcpu:   1.09/8947.50   Opt:  6.29249382
Optim  0  iout: 1701/4000   time/tcpu:   1.10/8948.60   Opt:  6.33580494
Optim  0  iout: 1702/4000   time/tcpu:   1.10/8949.70   Opt:  6.38052988
Optim  0  iout: 1703/4000   time/tcpu:   1.10/8950.80   Opt:  6.27212811
Optim  0  iout: 1704/4000   time/tcpu:   1.10/8951.89   Opt:  6.29909277
Optim  0  iout: 1705/4000   time/tcpu:   1.10/8952.99   Opt:  6.37559843
Optim  0  iout: 1706/4000   time/tcpu:   1.11/8954.10   Opt:  6.26394081
Optim  0  iout: 1707/4000   time/tcpu:   1.10/8955.20   Opt:  6.25386238
Optim  0  iout: 1708/4000   time/tcpu:   1.10/8956.30   Opt:  6.33403158
Optim  0  iout: 1709/4000   time/tcpu:   1.10/8957.40   Opt:  6.28451443
Optim  0  iout: 1710/4000   time/tcpu:   1.10/8958.50   Opt:  6.28522539
Optim  0  iout: 1711/4000   time/tcpu:   1.09/8959.58   Opt:  6.38021708
Optim  0  iout: 1712/4000   time/tcpu:   1.09/8960.68   Opt:  6.31323433
Optim  0  iout: 1713/4000   time/tcpu:   1.09/8961.77   Opt:  6.28057909
Optim  0  iout: 1714/4000   time/tcpu:   1.11/8962.88   Opt:  6.29965544
Optim  0  iout: 1715/4000   time/tcpu:   1.11/8963.99   Opt:  6.30088472
Optim  0  iout: 1716/4000   time/tcpu:   1.11/8965.09   Opt:  6.31461811
Optim  0  iout: 1717/4000   time/tcpu:   1.09/8966.18   Opt:  6.29587698
Optim  0  iout: 1718/4000   time/tcpu:   1.09/8967.27   Opt:  6.26357269
Optim  0  iout: 1719/4000   time/tcpu:   1.10/8968.37   Opt:  6.31426382
Optim  0  iout: 1720/4000   time/tcpu:   1.10/8969.47   Opt:  6.28123617
Optim  0  iout: 1721/4000   time/tcpu:   1.11/8970.58   Opt:  6.23251772
Optim  0  iout: 1722/4000   time/tcpu:   1.11/8971.69   Opt:  6.32080698
Optim  0  iout: 1723/4000   time/tcpu:   1.09/8972.78   Opt:  6.22806168
Optim  0  iout: 1724/4000   time/tcpu:   1.10/8973.88   Opt:  6.23525667
Optim  0  iout: 1725/4000   time/tcpu:   1.09/8974.97   Opt:  6.30543566
Optim  0  iout: 1726/4000   time/tcpu:   1.11/8976.08   Opt:  6.29583454
Optim  0  iout: 1727/4000   time/tcpu:   1.10/8977.18   Opt:  6.29465532
Optim  0  iout: 1728/4000   time/tcpu:   1.09/8978.27   Opt:  6.31593037
Optim  0  iout: 1729/4000   time/tcpu:   1.10/8979.37   Opt:  6.30216742
Optim  0  iout: 1730/4000   time/tcpu:   1.09/8980.45   Opt:  6.34097958
Optim  0  iout: 1731/4000   time/tcpu:   1.10/8981.56   Opt:  6.26305676
Optim  0  iout: 1732/4000   time/tcpu:   1.11/8982.67   Opt:  6.32441044
Optim  0  iout: 1733/4000   time/tcpu:   1.08/8983.75   Opt:  6.29250669
Optim  0  iout: 1734/4000   time/tcpu:   1.10/8984.85   Opt:  6.26763821
Optim  0  iout: 1735/4000   time/tcpu:   1.10/8985.96   Opt:  6.27303791
Optim  0  iout: 1736/4000   time/tcpu:   1.11/8987.06   Opt:  6.27189970
Optim  0  iout: 1737/4000   time/tcpu:   1.11/8988.18   Opt:  6.31463242
Optim  0  iout: 1738/4000   time/tcpu:   1.08/8989.26   Opt:  6.31389952
Optim  0  iout: 1739/4000   time/tcpu:   1.10/8990.36   Opt:  6.27823877
Optim  0  iout: 1740/4000   time/tcpu:   1.09/8991.45   Opt:  6.31829500
Optim  0  iout: 1741/4000   time/tcpu:   1.09/8992.53   Opt:  6.32525015
Optim  0  iout: 1742/4000   time/tcpu:   1.11/8993.64   Opt:  6.25532103
Optim  0  iout: 1743/4000   time/tcpu:   1.08/8994.72   Opt:  6.35138464
Optim  0  iout: 1744/4000   time/tcpu:   1.10/8995.81   Opt:  6.29462481
Optim  0  iout: 1745/4000   time/tcpu:   1.10/8996.91   Opt:  6.22065830
Optim  0  iout: 1746/4000   time/tcpu:   1.08/8997.99   Opt:  6.28331900
Optim  0  iout: 1747/4000   time/tcpu:   1.10/8999.09   Opt:  6.35176420
Optim  0  iout: 1748/4000   time/tcpu:   1.08/9000.17   Opt:  6.38895321
Optim  0  iout: 1749/4000   time/tcpu:   1.10/9001.27   Opt:  6.29553223
Optim  0  iout: 1750/4000   time/tcpu:   1.08/9002.35   Opt:  6.29291248
Optim  0  iout: 1751/4000   time/tcpu:   1.08/9003.43   Opt:  6.30291891
Optim  0  iout: 1752/4000   time/tcpu:   1.09/9004.52   Opt:  6.23832178
Optim  0  iout: 1753/4000   time/tcpu:   1.11/9005.63   Opt:  6.27446175
Optim  0  iout: 1754/4000   time/tcpu:   1.10/9006.73   Opt:  6.31065941
Optim  0  iout: 1755/4000   time/tcpu:   1.10/9007.83   Opt:  6.28430176
Optim  0  iout: 1756/4000   time/tcpu:   1.10/9008.93   Opt:  6.29642105
Optim  0  iout: 1757/4000   time/tcpu:   1.09/9010.02   Opt:  6.29742527
Optim  0  iout: 1758/4000   time/tcpu:   1.08/9011.11   Opt:  6.32797861
Optim  0  iout: 1759/4000   time/tcpu:   1.10/9012.21   Opt:  6.28340197
Optim  0  iout: 1760/4000   time/tcpu:   1.09/9013.30   Opt:  6.29824209
Optim  0  iout: 1761/4000   time/tcpu:   1.10/9014.40   Opt:  6.29466915
Optim  0  iout: 1762/4000   time/tcpu:   1.11/9015.51   Opt:  6.29075050
Optim  0  iout: 1763/4000   time/tcpu:   1.08/9016.59   Opt:  6.28068542
Optim  0  iout: 1764/4000   time/tcpu:   1.09/9017.68   Opt:  6.23755789
Optim  0  iout: 1765/4000   time/tcpu:   1.09/9018.78   Opt:  6.30350971
Optim  0  iout: 1766/4000   time/tcpu:   1.09/9019.87   Opt:  6.25992060
Optim  0  iout: 1767/4000   time/tcpu:   1.09/9020.96   Opt:  6.25740433
Optim  0  iout: 1768/4000   time/tcpu:   1.10/9022.06   Opt:  6.24033833
Optim  0  iout: 1769/4000   time/tcpu:   1.11/9023.17   Opt:  6.30745029
Optim  0  iout: 1770/4000   time/tcpu:   1.10/9024.27   Opt:  6.31111336
Optim  0  iout: 1771/4000   time/tcpu:   1.09/9025.36   Opt:  6.35233498
Optim  0  iout: 1772/4000   time/tcpu:   1.10/9026.46   Opt:  6.25297594
Optim  0  iout: 1773/4000   time/tcpu:   1.11/9027.57   Opt:  6.34566879
Optim  0  iout: 1774/4000   time/tcpu:   1.09/9028.65   Opt:  6.29748869
Optim  0  iout: 1775/4000   time/tcpu:   1.08/9029.73   Opt:  6.32942009
Optim  0  iout: 1776/4000   time/tcpu:   1.09/9030.82   Opt:  6.27809000
Optim  0  iout: 1777/4000   time/tcpu:   1.10/9031.93   Opt:  6.35277224
Optim  0  iout: 1778/4000   time/tcpu:   1.08/9033.01   Opt:  6.34816694
Optim  0  iout: 1779/4000   time/tcpu:   1.09/9034.10   Opt:  6.19450188
Optim  0  iout: 1780/4000   time/tcpu:   1.11/9035.21   Opt:  6.28665495
Optim  0  iout: 1781/4000   time/tcpu:   1.09/9036.30   Opt:  6.42131424
Optim  0  iout: 1782/4000   time/tcpu:   1.10/9037.40   Opt:  6.26079559
Optim  0  iout: 1783/4000   time/tcpu:   1.10/9038.51   Opt:  6.31893158
Optim  0  iout: 1784/4000   time/tcpu:   1.09/9039.60   Opt:  6.25400400
Optim  0  iout: 1785/4000   time/tcpu:   1.08/9040.68   Opt:  6.32536793
Optim  0  iout: 1786/4000   time/tcpu:   1.10/9041.78   Opt:  6.39033127
Optim  0  iout: 1787/4000   time/tcpu:   1.12/9042.90   Opt:  6.27017689
Optim  0  iout: 1788/4000   time/tcpu:   1.10/9044.00   Opt:  6.26162100
Optim  0  iout: 1789/4000   time/tcpu:   1.12/9045.12   Opt:  6.38097191
Optim  0  iout: 1790/4000   time/tcpu:   1.10/9046.22   Opt:  6.26843071
Optim  0  iout: 1791/4000   time/tcpu:   1.10/9047.32   Opt:  6.39449596
Optim  0  iout: 1792/4000   time/tcpu:   1.09/9048.41   Opt:  6.35067940
Optim  0  iout: 1793/4000   time/tcpu:   1.05/9049.46   Opt:  6.27946186
Optim  0  iout: 1794/4000   time/tcpu:   1.10/9050.57   Opt:  6.33347750
Optim  0  iout: 1795/4000   time/tcpu:   1.09/9051.65   Opt:  6.23942661
Optim  0  iout: 1796/4000   time/tcpu:   1.10/9052.75   Opt:  6.24604607
Optim  0  iout: 1797/4000   time/tcpu:   1.10/9053.85   Opt:  6.28092861
Optim  0  iout: 1798/4000   time/tcpu:   1.11/9054.96   Opt:  6.29450369
Optim  0  iout: 1799/4000   time/tcpu:   0.96/9055.92   Opt:  6.36841869
Optim  0  iout: 1800/4000   time/tcpu:   0.84/9056.76   Opt:  6.35616398
Optim  0  iout: 1801/4000   time/tcpu:   0.84/9057.61   Opt:  6.38202715
Optim  0  iout: 1802/4000   time/tcpu:   0.85/9058.46   Opt:  6.29798412
Optim  0  iout: 1803/4000   time/tcpu:   0.84/9059.30   Opt:  6.20603609
Optim  0  iout: 1804/4000   time/tcpu:   1.03/9060.33   Opt:  6.32028055
Optim  0  iout: 1805/4000   time/tcpu:   1.09/9061.42   Opt:  6.26689243
Optim  0  iout: 1806/4000   time/tcpu:   1.08/9062.50   Opt:  6.33782816
Optim  0  iout: 1807/4000   time/tcpu:   1.09/9063.60   Opt:  6.39747429
Optim  0  iout: 1808/4000   time/tcpu:   1.11/9064.70   Opt:  6.28884649
Optim  0  iout: 1809/4000   time/tcpu:   1.10/9065.80   Opt:  6.36515093
Optim  0  iout: 1810/4000   time/tcpu:   1.10/9066.90   Opt:  6.37832403
Optim  0  iout: 1811/4000   time/tcpu:   1.09/9067.99   Opt:  6.25791216
Optim  0  iout: 1812/4000   time/tcpu:   1.10/9069.09   Opt:  6.33785439
Optim  0  iout: 1813/4000   time/tcpu:   1.09/9070.18   Opt:  6.31716442
Optim  0  iout: 1814/4000   time/tcpu:   1.09/9071.26   Opt:  6.28667831
Optim  0  iout: 1815/4000   time/tcpu:   1.10/9072.37   Opt:  6.28637314
Optim  0  iout: 1816/4000   time/tcpu:   1.09/9073.46   Opt:  6.23129034
Optim  0  iout: 1817/4000   time/tcpu:   1.10/9074.56   Opt:  6.36285734
Optim  0  iout: 1818/4000   time/tcpu:   1.08/9075.65   Opt:  6.27128029
Optim  0  iout: 1819/4000   time/tcpu:   1.10/9076.75   Opt:  6.33101130
Optim  0  iout: 1820/4000   time/tcpu:   1.10/9077.84   Opt:  6.30113173
Optim  0  iout: 1821/4000   time/tcpu:   1.10/9078.94   Opt:  6.24315262
Optim  0  iout: 1822/4000   time/tcpu:   1.10/9080.04   Opt:  6.29281664
Optim  0  iout: 1823/4000   time/tcpu:   1.10/9081.14   Opt:  6.29211235
Optim  0  iout: 1824/4000   time/tcpu:   1.07/9082.21   Opt:  6.34805346
Optim  0  iout: 1825/4000   time/tcpu:   1.07/9083.28   Opt:  6.28417635
Optim  0  iout: 1826/4000   time/tcpu:   1.10/9084.38   Opt:  6.33276749
Optim  0  iout: 1827/4000   time/tcpu:   1.09/9085.48   Opt:  6.25755262
Optim  0  iout: 1828/4000   time/tcpu:   1.09/9086.57   Opt:  6.28814077
Optim  0  iout: 1829/4000   time/tcpu:   1.09/9087.66   Opt:  6.36115313
Optim  0  iout: 1830/4000   time/tcpu:   1.11/9088.77   Opt:  6.26406479
Optim  0  iout: 1831/4000   time/tcpu:   1.06/9089.83   Opt:  6.26120329
Optim  0  iout: 1832/4000   time/tcpu:   1.08/9090.92   Opt:  6.34148598
Optim  0  iout: 1833/4000   time/tcpu:   1.09/9092.01   Opt:  6.25156546
Optim  0  iout: 1834/4000   time/tcpu:   1.12/9093.13   Opt:  6.26418304
Optim  0  iout: 1835/4000   time/tcpu:   1.09/9094.22   Opt:  6.36009979
Optim  0  iout: 1836/4000   time/tcpu:   1.10/9095.32   Opt:  6.32548857
Optim  0  iout: 1837/4000   time/tcpu:   1.10/9096.42   Opt:  6.25162649
Optim  0  iout: 1838/4000   time/tcpu:   1.09/9097.51   Opt:  6.29402351
Optim  0  iout: 1839/4000   time/tcpu:   1.10/9098.61   Opt:  6.22843313
Optim  0  iout: 1840/4000   time/tcpu:   1.11/9099.72   Opt:  6.34815931
Optim  0  iout: 1841/4000   time/tcpu:   1.10/9100.83   Opt:  6.40399837
Optim  0  iout: 1842/4000   time/tcpu:   1.08/9101.91   Opt:  6.31543446
Optim  0  iout: 1843/4000   time/tcpu:   1.09/9103.00   Opt:  6.32792330
Optim  0  iout: 1844/4000   time/tcpu:   1.08/9104.08   Opt:  6.29549408
Optim  0  iout: 1845/4000   time/tcpu:   1.09/9105.17   Opt:  6.30444431
Optim  0  iout: 1846/4000   time/tcpu:   1.11/9106.28   Opt:  6.34004116
Optim  0  iout: 1847/4000   time/tcpu:   1.11/9107.40   Opt:  6.35628223
Optim  0  iout: 1848/4000   time/tcpu:   1.09/9108.49   Opt:  6.24250984
Optim  0  iout: 1849/4000   time/tcpu:   1.10/9109.59   Opt:  6.30121660
Optim  0  iout: 1850/4000   time/tcpu:   1.10/9110.69   Opt:  6.33028221
Optim  0  iout: 1851/4000   time/tcpu:   1.11/9111.80   Opt:  6.30812788
Optim  0  iout: 1852/4000   time/tcpu:   1.11/9112.90   Opt:  6.32575846
Optim  0  iout: 1853/4000   time/tcpu:   1.10/9114.00   Opt:  6.32469273
Optim  0  iout: 1854/4000   time/tcpu:   1.05/9115.06   Opt:  6.35886812
Optim  0  iout: 1855/4000   time/tcpu:   1.09/9116.15   Opt:  6.33228970
Optim  0  iout: 1856/4000   time/tcpu:   1.12/9117.27   Opt:  6.34703779
Optim  0  iout: 1857/4000   time/tcpu:   1.11/9118.38   Opt:  6.34971762
Optim  0  iout: 1858/4000   time/tcpu:   1.09/9119.47   Opt:  6.32534075
Optim  0  iout: 1859/4000   time/tcpu:   1.10/9120.56   Opt:  6.33672667
Optim  0  iout: 1860/4000   time/tcpu:   1.09/9121.65   Opt:  6.30566072
Optim  0  iout: 1861/4000   time/tcpu:   1.08/9122.74   Opt:  6.25407314
Optim  0  iout: 1862/4000   time/tcpu:   1.13/9123.86   Opt:  6.35879993
Optim  0  iout: 1863/4000   time/tcpu:   1.10/9124.96   Opt:  6.25552654
Optim  0  iout: 1864/4000   time/tcpu:   1.10/9126.06   Opt:  6.29101276
Optim  0  iout: 1865/4000   time/tcpu:   1.09/9127.15   Opt:  6.31954145
Optim  0  iout: 1866/4000   time/tcpu:   1.09/9128.24   Opt:  6.29796982
Optim  0  iout: 1867/4000   time/tcpu:   1.09/9129.34   Opt:  6.24094629
Optim  0  iout: 1868/4000   time/tcpu:   1.10/9130.44   Opt:  6.26911640
Optim  0  iout: 1869/4000   time/tcpu:   1.09/9131.52   Opt:  6.31459141
Optim  0  iout: 1870/4000   time/tcpu:   1.10/9132.63   Opt:  6.37982750
Optim  0  iout: 1871/4000   time/tcpu:   1.09/9133.72   Opt:  6.24063063
Optim  0  iout: 1872/4000   time/tcpu:   1.09/9134.80   Opt:  6.35159492
Optim  0  iout: 1873/4000   time/tcpu:   1.09/9135.90   Opt:  6.29285812
Optim  0  iout: 1874/4000   time/tcpu:   1.09/9136.99   Opt:  6.26167297
Optim  0  iout: 1875/4000   time/tcpu:   1.09/9138.07   Opt:  6.34433794
Optim  0  iout: 1876/4000   time/tcpu:   1.10/9139.17   Opt:  6.30695724
Optim  0  iout: 1877/4000   time/tcpu:   1.11/9140.28   Opt:  6.30620050
Optim  0  iout: 1878/4000   time/tcpu:   1.11/9141.38   Opt:  6.32430840
Optim  0  iout: 1879/4000   time/tcpu:   1.10/9142.48   Opt:  6.31133509
Optim  0  iout: 1880/4000   time/tcpu:   1.11/9143.59   Opt:  6.36182117
Optim  0  iout: 1881/4000   time/tcpu:   0.89/9144.49   Opt:  6.30555058
Optim  0  iout: 1882/4000   time/tcpu:   0.89/9145.38   Opt:  6.23606730
Optim  0  iout: 1883/4000   time/tcpu:   1.09/9146.47   Opt:  6.29247475
Optim  0  iout: 1884/4000   time/tcpu:   1.09/9147.56   Opt:  6.32713366
Optim  0  iout: 1885/4000   time/tcpu:   1.07/9148.63   Opt:  6.36720514
Optim  0  iout: 1886/4000   time/tcpu:   1.09/9149.72   Opt:  6.26154804
Optim  0  iout: 1887/4000   time/tcpu:   1.09/9150.81   Opt:  6.31042290
Optim  0  iout: 1888/4000   time/tcpu:   1.11/9151.92   Opt:  6.33528233
Optim  0  iout: 1889/4000   time/tcpu:   1.11/9153.02   Opt:  6.32591867
Optim  0  iout: 1890/4000   time/tcpu:   1.10/9154.12   Opt:  6.28476143
Optim  0  iout: 1891/4000   time/tcpu:   1.10/9155.22   Opt:  6.20068836
Optim  0  iout: 1892/4000   time/tcpu:   1.11/9156.32   Opt:  6.30111885
Optim  0  iout: 1893/4000   time/tcpu:   1.08/9157.41   Opt:  6.24244356
Optim  0  iout: 1894/4000   time/tcpu:   1.12/9158.53   Opt:  6.29021072
Optim  0  iout: 1895/4000   time/tcpu:   1.11/9159.64   Opt:  6.27860641
Optim  0  iout: 1896/4000   time/tcpu:   1.11/9160.74   Opt:  6.29999304
Optim  0  iout: 1897/4000   time/tcpu:   1.09/9161.84   Opt:  6.28202295
Optim  0  iout: 1898/4000   time/tcpu:   1.09/9162.92   Opt:  6.32949352
Optim  0  iout: 1899/4000   time/tcpu:   1.07/9163.99   Opt:  6.43050861
Optim  0  iout: 1900/4000   time/tcpu:   1.08/9165.07   Opt:  6.30544615
Optim  0  iout: 1901/4000   time/tcpu:   1.10/9166.16   Opt:  6.31916046
Optim  0  iout: 1902/4000   time/tcpu:   1.09/9167.26   Opt:  6.34804773
Optim  0  iout: 1903/4000   time/tcpu:   1.10/9168.36   Opt:  6.37766123
Optim  0  iout: 1904/4000   time/tcpu:   1.11/9169.47   Opt:  6.30147505
Optim  0  iout: 1905/4000   time/tcpu:   1.10/9170.57   Opt:  6.33523750
Optim  0  iout: 1906/4000   time/tcpu:   1.09/9171.66   Opt:  6.33645201
Optim  0  iout: 1907/4000   time/tcpu:   1.09/9172.76   Opt:  6.33305454
Optim  0  iout: 1908/4000   time/tcpu:   1.10/9173.86   Opt:  6.33327103
Optim  0  iout: 1909/4000   time/tcpu:   1.12/9174.98   Opt:  6.35063362
Optim  0  iout: 1910/4000   time/tcpu:   1.10/9176.08   Opt:  6.27000475
Optim  0  iout: 1911/4000   time/tcpu:   1.09/9177.17   Opt:  6.37737608
Optim  0  iout: 1912/4000   time/tcpu:   1.08/9178.25   Opt:  6.32689857
Optim  0  iout: 1913/4000   time/tcpu:   1.09/9179.34   Opt:  6.27280712
Optim  0  iout: 1914/4000   time/tcpu:   1.11/9180.45   Opt:  6.29488325
Optim  0  iout: 1915/4000   time/tcpu:   1.08/9181.53   Opt:  6.30123329
Optim  0  iout: 1916/4000   time/tcpu:   1.08/9182.62   Opt:  6.26740551
Optim  0  iout: 1917/4000   time/tcpu:   1.08/9183.70   Opt:  6.26197720
Optim  0  iout: 1918/4000   time/tcpu:   1.10/9184.80   Opt:  6.23683882
Optim  0  iout: 1919/4000   time/tcpu:   1.09/9185.90   Opt:  6.31617928
Optim  0  iout: 1920/4000   time/tcpu:   1.10/9187.00   Opt:  6.28201246
Optim  0  iout: 1921/4000   time/tcpu:   1.11/9188.10   Opt:  6.23751974
Optim  0  iout: 1922/4000   time/tcpu:   1.08/9189.18   Opt:  6.21983194
Optim  0  iout: 1923/4000   time/tcpu:   1.09/9190.28   Opt:  6.28025532
Optim  0  iout: 1924/4000   time/tcpu:   1.09/9191.37   Opt:  6.27754736
Optim  0  iout: 1925/4000   time/tcpu:   1.11/9192.48   Opt:  6.33768940
Optim  0  iout: 1926/4000   time/tcpu:   1.09/9193.57   Opt:  6.30020905
Optim  0  iout: 1927/4000   time/tcpu:   1.10/9194.67   Opt:  6.27847958
Optim  0  iout: 1928/4000   time/tcpu:   1.09/9195.76   Opt:  6.26460171
Optim  0  iout: 1929/4000   time/tcpu:   1.09/9196.86   Opt:  6.31518221
Optim  0  iout: 1930/4000   time/tcpu:   1.09/9197.95   Opt:  6.30811453
Optim  0  iout: 1931/4000   time/tcpu:   1.08/9199.03   Opt:  6.32331562
Optim  0  iout: 1932/4000   time/tcpu:   1.10/9200.13   Opt:  6.25925493
Optim  0  iout: 1933/4000   time/tcpu:   1.10/9201.23   Opt:  6.32129478
Optim  0  iout: 1934/4000   time/tcpu:   1.08/9202.30   Opt:  6.27340412
Optim  0  iout: 1935/4000   time/tcpu:   1.08/9203.38   Opt:  6.29235649
Optim  0  iout: 1936/4000   time/tcpu:   1.09/9204.47   Opt:  6.26762676
Optim  0  iout: 1937/4000   time/tcpu:   1.10/9205.58   Opt:  6.29857826
Optim  0  iout: 1938/4000   time/tcpu:   1.10/9206.68   Opt:  6.28341722
Optim  0  iout: 1939/4000   time/tcpu:   1.09/9207.77   Opt:  6.31115055
Optim  0  iout: 1940/4000   time/tcpu:   1.09/9208.87   Opt:  6.33853292
Optim  0  iout: 1941/4000   time/tcpu:   1.08/9209.95   Opt:  6.26678801
Optim  0  iout: 1942/4000   time/tcpu:   1.09/9211.03   Opt:  6.35272980
Optim  0  iout: 1943/4000   time/tcpu:   1.09/9212.12   Opt:  6.35026455
Optim  0  iout: 1944/4000   time/tcpu:   1.11/9213.23   Opt:  6.26648331
Optim  0  iout: 1945/4000   time/tcpu:   1.09/9214.32   Opt:  6.28293943
Optim  0  iout: 1946/4000   time/tcpu:   1.10/9215.42   Opt:  6.34741497
Optim  0  iout: 1947/4000   time/tcpu:   1.09/9216.50   Opt:  6.32623959
Optim  0  iout: 1948/4000   time/tcpu:   1.09/9217.59   Opt:  6.31960201
Optim  0  iout: 1949/4000   time/tcpu:   1.11/9218.70   Opt:  6.34912014
Optim  0  iout: 1950/4000   time/tcpu:   1.11/9219.80   Opt:  6.29360056
Optim  0  iout: 1951/4000   time/tcpu:   1.11/9220.91   Opt:  6.28046942
Optim  0  iout: 1952/4000   time/tcpu:   1.09/9222.00   Opt:  6.28409958
Optim  0  iout: 1953/4000   time/tcpu:   1.09/9223.09   Opt:  6.27192402
Optim  0  iout: 1954/4000   time/tcpu:   1.10/9224.19   Opt:  6.31967592
Optim  0  iout: 1955/4000   time/tcpu:   1.09/9225.29   Opt:  6.27881718
Optim  0  iout: 1956/4000   time/tcpu:   1.09/9226.38   Opt:  6.28418636
Optim  0  iout: 1957/4000   time/tcpu:   1.08/9227.46   Opt:  6.27726603
Optim  0  iout: 1958/4000   time/tcpu:   1.11/9228.57   Opt:  6.32115746
Optim  0  iout: 1959/4000   time/tcpu:   1.10/9229.67   Opt:  6.20945787
Optim  0  iout: 1960/4000   time/tcpu:   1.10/9230.77   Opt:  6.33448982
Optim  0  iout: 1961/4000   time/tcpu:   1.08/9231.85   Opt:  6.32568359
Optim  0  iout: 1962/4000   time/tcpu:   1.09/9232.94   Opt:  6.29599285
Optim  0  iout: 1963/4000   time/tcpu:   1.10/9234.03   Opt:  6.25556660
Optim  0  iout: 1964/4000   time/tcpu:   1.10/9235.13   Opt:  6.31739235
Optim  0  iout: 1965/4000   time/tcpu:   1.07/9236.20   Opt:  6.28876114
Optim  0  iout: 1966/4000   time/tcpu:   1.11/9237.30   Opt:  6.24097967
Optim  0  iout: 1967/4000   time/tcpu:   1.10/9238.41   Opt:  6.25787878
Optim  0  iout: 1968/4000   time/tcpu:   1.08/9239.49   Opt:  6.19347668
Optim  0  iout: 1969/4000   time/tcpu:   1.10/9240.59   Opt:  6.32056046
Optim  0  iout: 1970/4000   time/tcpu:   1.12/9241.71   Opt:  6.27712202
Optim  0  iout: 1971/4000   time/tcpu:   1.09/9242.80   Opt:  6.36262798
Optim  0  iout: 1972/4000   time/tcpu:   1.09/9243.89   Opt:  6.29314470
Optim  0  iout: 1973/4000   time/tcpu:   1.09/9244.98   Opt:  6.26191998
Optim  0  iout: 1974/4000   time/tcpu:   1.10/9246.08   Opt:  6.26225185
Optim  0  iout: 1975/4000   time/tcpu:   1.11/9247.19   Opt:  6.27794218
Optim  0  iout: 1976/4000   time/tcpu:   1.10/9248.28   Opt:  6.27880621
Optim  0  iout: 1977/4000   time/tcpu:   1.09/9249.38   Opt:  6.30197430
Optim  0  iout: 1978/4000   time/tcpu:   1.08/9250.46   Opt:  6.27387810
Optim  0  iout: 1979/4000   time/tcpu:   1.07/9251.53   Opt:  6.25744343
Optim  0  iout: 1980/4000   time/tcpu:   1.11/9252.64   Opt:  6.32850504
Optim  0  iout: 1981/4000   time/tcpu:   1.09/9253.73   Opt:  6.37212420
Optim  0  iout: 1982/4000   time/tcpu:   1.08/9254.80   Opt:  6.33308029
Optim  0  iout: 1983/4000   time/tcpu:   1.12/9255.92   Opt:  6.27601862
Optim  0  iout: 1984/4000   time/tcpu:   1.10/9257.02   Opt:  6.26131344
Optim  0  iout: 1985/4000   time/tcpu:   1.10/9258.12   Opt:  6.32033348
Optim  0  iout: 1986/4000   time/tcpu:   1.10/9259.21   Opt:  6.34359169
Optim  0  iout: 1987/4000   time/tcpu:   1.10/9260.31   Opt:  6.30064964
Optim  0  iout: 1988/4000   time/tcpu:   1.09/9261.40   Opt:  6.28213596
Optim  0  iout: 1989/4000   time/tcpu:   1.09/9262.49   Opt:  6.28847265
Optim  0  iout: 1990/4000   time/tcpu:   1.08/9263.57   Opt:  6.25894117
Optim  0  iout: 1991/4000   time/tcpu:   1.11/9264.68   Opt:  6.31568480
Optim  0  iout: 1992/4000   time/tcpu:   1.09/9265.77   Opt:  6.32862711
Optim  0  iout: 1993/4000   time/tcpu:   1.12/9266.89   Opt:  6.24389267
Optim  0  iout: 1994/4000   time/tcpu:   1.08/9267.97   Opt:  6.32484150
Optim  0  iout: 1995/4000   time/tcpu:   1.06/9269.04   Opt:  6.39068604
Optim  0  iout: 1996/4000   time/tcpu:   1.09/9270.13   Opt:  6.32141399
Optim  0  iout: 1997/4000   time/tcpu:   1.10/9271.23   Opt:  6.33466005
Optim  0  iout: 1998/4000   time/tcpu:   1.09/9272.32   Opt:  6.31929016
Optim  0  iout: 1999/4000   time/tcpu:   1.10/9273.42   Opt:  6.28489923
Optim  0  iout: 2000/4000   time/tcpu:   1.10/9274.52   Opt:  6.29841614
Optim  0  iout: 2001/4000   time/tcpu:   1.12/9275.64   Opt:  6.30293608
Optim  0  iout: 2002/4000   time/tcpu:   1.10/9276.74   Opt:  6.31300879
Optim  0  iout: 2003/4000   time/tcpu:   1.10/9277.84   Opt:  6.34031439
Optim  0  iout: 2004/4000   time/tcpu:   1.08/9278.92   Opt:  6.27822828
Optim  0  iout: 2005/4000   time/tcpu:   1.11/9280.03   Opt:  6.28414392
Optim  0  iout: 2006/4000   time/tcpu:   1.09/9281.12   Opt:  6.31188393
Optim  0  iout: 2007/4000   time/tcpu:   1.09/9282.21   Opt:  6.29372454
Optim  0  iout: 2008/4000   time/tcpu:   1.09/9283.30   Opt:  6.21754646
Optim  0  iout: 2009/4000   time/tcpu:   1.09/9284.40   Opt:  6.34140348
Optim  0  iout: 2010/4000   time/tcpu:   1.11/9285.50   Opt:  6.36310101
Optim  0  iout: 2011/4000   time/tcpu:   1.09/9286.60   Opt:  6.32416582
Optim  0  iout: 2012/4000   time/tcpu:   1.10/9287.70   Opt:  6.28179884
Optim  0  iout: 2013/4000   time/tcpu:   1.11/9288.82   Opt:  6.26426458
Optim  0  iout: 2014/4000   time/tcpu:   1.11/9289.92   Opt:  6.35921574
Optim  0  iout: 2015/4000   time/tcpu:   1.10/9291.03   Opt:  6.27693272
Optim  0  iout: 2016/4000   time/tcpu:   1.10/9292.13   Opt:  6.32648611
Optim  0  iout: 2017/4000   time/tcpu:   1.10/9293.23   Opt:  6.23807669
Optim  0  iout: 2018/4000   time/tcpu:   1.10/9294.33   Opt:  6.32492161
Optim  0  iout: 2019/4000   time/tcpu:   1.09/9295.42   Opt:  6.38574314
Optim  0  iout: 2020/4000   time/tcpu:   1.10/9296.52   Opt:  6.28142786
Optim  0  iout: 2021/4000   time/tcpu:   1.10/9297.63   Opt:  6.36757803
Optim  0  iout: 2022/4000   time/tcpu:   1.10/9298.72   Opt:  6.33810854
Optim  0  iout: 2023/4000   time/tcpu:   1.09/9299.81   Opt:  6.38464117
Optim  0  iout: 2024/4000   time/tcpu:   1.09/9300.90   Opt:  6.34848928
Optim  0  iout: 2025/4000   time/tcpu:   1.10/9302.01   Opt:  6.26556253
Optim  0  iout: 2026/4000   time/tcpu:   1.08/9303.08   Opt:  6.30466938
Optim  0  iout: 2027/4000   time/tcpu:   1.08/9304.17   Opt:  6.27807236
Optim  0  iout: 2028/4000   time/tcpu:   1.09/9305.26   Opt:  6.30654669
Optim  0  iout: 2029/4000   time/tcpu:   1.09/9306.35   Opt:  6.30973816
Optim  0  iout: 2030/4000   time/tcpu:   1.11/9307.46   Opt:  6.26178789
Optim  0  iout: 2031/4000   time/tcpu:   1.11/9308.56   Opt:  6.36195230
Optim  0  iout: 2032/4000   time/tcpu:   1.09/9309.65   Opt:  6.39235163
Optim  0  iout: 2033/4000   time/tcpu:   1.10/9310.75   Opt:  6.34294939
Optim  0  iout: 2034/4000   time/tcpu:   1.09/9311.84   Opt:  6.31937790
Optim  0  iout: 2035/4000   time/tcpu:   1.10/9312.94   Opt:  6.35572386
Optim  0  iout: 2036/4000   time/tcpu:   1.11/9314.05   Opt:  6.25301409
Optim  0  iout: 2037/4000   time/tcpu:   1.09/9315.14   Opt:  6.36261940
Optim  0  iout: 2038/4000   time/tcpu:   1.07/9316.21   Opt:  6.36048746
Optim  0  iout: 2039/4000   time/tcpu:   1.09/9317.30   Opt:  6.30577135
Optim  0  iout: 2040/4000   time/tcpu:   1.10/9318.40   Opt:  6.33130360
Optim  0  iout: 2041/4000   time/tcpu:   1.09/9319.49   Opt:  6.33910465
Optim  0  iout: 2042/4000   time/tcpu:   1.11/9320.60   Opt:  6.34790611
Optim  0  iout: 2043/4000   time/tcpu:   1.09/9321.69   Opt:  6.28773642
Optim  0  iout: 2044/4000   time/tcpu:   1.08/9322.77   Opt:  6.26335907
Optim  0  iout: 2045/4000   time/tcpu:   1.09/9323.87   Opt:  6.32016516
Optim  0  iout: 2046/4000   time/tcpu:   1.10/9324.97   Opt:  6.30157757
Optim  0  iout: 2047/4000   time/tcpu:   1.10/9326.07   Opt:  6.28996563
Optim  0  iout: 2048/4000   time/tcpu:   1.09/9327.16   Opt:  6.32957220
Optim  0  iout: 2049/4000   time/tcpu:   1.08/9328.24   Opt:  6.27870369
Optim  0  iout: 2050/4000   time/tcpu:   1.09/9329.33   Opt:  6.24590731
Optim  0  iout: 2051/4000   time/tcpu:   1.10/9330.43   Opt:  6.30648565
Optim  0  iout: 2052/4000   time/tcpu:   1.09/9331.52   Opt:  6.33728600
Optim  0  iout: 2053/4000   time/tcpu:   1.08/9332.60   Opt:  6.32528734
Optim  0  iout: 2054/4000   time/tcpu:   1.09/9333.69   Opt:  6.33029366
Optim  0  iout: 2055/4000   time/tcpu:   1.11/9334.79   Opt:  6.32986641
Optim  0  iout: 2056/4000   time/tcpu:   1.10/9335.90   Opt:  6.29879379
Optim  0  iout: 2057/4000   time/tcpu:   1.09/9336.99   Opt:  6.29197502
Optim  0  iout: 2058/4000   time/tcpu:   1.10/9338.09   Opt:  6.27750254
Optim  0  iout: 2059/4000   time/tcpu:   1.08/9339.16   Opt:  6.27475882
Optim  0  iout: 2060/4000   time/tcpu:   1.09/9340.26   Opt:  6.37965202
Optim  0  iout: 2061/4000   time/tcpu:   1.10/9341.35   Opt:  6.27838182
Optim  0  iout: 2062/4000   time/tcpu:   1.08/9342.44   Opt:  6.26507521
Optim  0  iout: 2063/4000   time/tcpu:   1.09/9343.53   Opt:  6.29050207
Optim  0  iout: 2064/4000   time/tcpu:   1.10/9344.63   Opt:  6.30652523
Optim  0  iout: 2065/4000   time/tcpu:   1.09/9345.72   Opt:  6.26489830
Optim  0  iout: 2066/4000   time/tcpu:   1.10/9346.82   Opt:  6.27725172
Optim  0  iout: 2067/4000   time/tcpu:   1.08/9347.90   Opt:  6.28185415
Optim  0  iout: 2068/4000   time/tcpu:   1.08/9348.99   Opt:  6.36115408
Optim  0  iout: 2069/4000   time/tcpu:   1.10/9350.09   Opt:  6.35789871
Optim  0  iout: 2070/4000   time/tcpu:   1.09/9351.18   Opt:  6.37845707
Optim  0  iout: 2071/4000   time/tcpu:   1.11/9352.29   Opt:  6.26454496
Optim  0  iout: 2072/4000   time/tcpu:   1.10/9353.39   Opt:  6.30287790
Optim  0  iout: 2073/4000   time/tcpu:   1.08/9354.47   Opt:  6.28548670
Optim  0  iout: 2074/4000   time/tcpu:   1.08/9355.55   Opt:  6.32896280
Optim  0  iout: 2075/4000   time/tcpu:   1.11/9356.66   Opt:  6.28213835
Optim  0  iout: 2076/4000   time/tcpu:   1.10/9357.76   Opt:  6.30972052
Optim  0  iout: 2077/4000   time/tcpu:   1.10/9358.87   Opt:  6.30055571
Optim  0  iout: 2078/4000   time/tcpu:   1.10/9359.96   Opt:  6.33325672
Optim  0  iout: 2079/4000   time/tcpu:   1.11/9361.07   Opt:  6.27065802
Optim  0  iout: 2080/4000   time/tcpu:   1.08/9362.15   Opt:  6.29909849
Optim  0  iout: 2081/4000   time/tcpu:   1.10/9363.25   Opt:  6.28576899
Optim  0  iout: 2082/4000   time/tcpu:   1.09/9364.34   Opt:  6.27609348
Optim  0  iout: 2083/4000   time/tcpu:   1.09/9365.43   Opt:  6.30668640
Optim  0  iout: 2084/4000   time/tcpu:   1.09/9366.52   Opt:  6.28449011
Optim  0  iout: 2085/4000   time/tcpu:   1.10/9367.62   Opt:  6.30608797
Optim  0  iout: 2086/4000   time/tcpu:   1.11/9368.73   Opt:  6.31852865
Optim  0  iout: 2087/4000   time/tcpu:   1.10/9369.82   Opt:  6.25621605
Optim  0  iout: 2088/4000   time/tcpu:   1.10/9370.92   Opt:  6.29848146
Optim  0  iout: 2089/4000   time/tcpu:   1.12/9372.04   Opt:  6.31213045
Optim  0  iout: 2090/4000   time/tcpu:   1.10/9373.14   Opt:  6.33633375
Optim  0  iout: 2091/4000   time/tcpu:   1.09/9374.23   Opt:  6.32117271
Optim  0  iout: 2092/4000   time/tcpu:   1.12/9375.35   Opt:  6.25593090
Optim  0  iout: 2093/4000   time/tcpu:   1.08/9376.43   Opt:  6.26621342
Optim  0  iout: 2094/4000   time/tcpu:   1.08/9377.51   Opt:  6.30697155
Optim  0  iout: 2095/4000   time/tcpu:   1.09/9378.59   Opt:  6.24428368
Optim  0  iout: 2096/4000   time/tcpu:   1.11/9379.70   Opt:  6.27078390
Optim  0  iout: 2097/4000   time/tcpu:   1.10/9380.80   Opt:  6.34325314
Optim  0  iout: 2098/4000   time/tcpu:   1.08/9381.88   Opt:  6.32126045
Optim  0  iout: 2099/4000   time/tcpu:   1.08/9382.96   Opt:  6.35250139
Optim  0  iout: 2100/4000   time/tcpu:   1.10/9384.06   Opt:  6.38162374
Optim  0  iout: 2101/4000   time/tcpu:   1.11/9385.17   Opt:  6.27469444
Optim  0  iout: 2102/4000   time/tcpu:   1.10/9386.27   Opt:  6.27285385
Optim  0  iout: 2103/4000   time/tcpu:   1.08/9387.35   Opt:  6.22287321
Optim  0  iout: 2104/4000   time/tcpu:   1.11/9388.46   Opt:  6.30860662
Optim  0  iout: 2105/4000   time/tcpu:   1.11/9389.57   Opt:  6.27763367
Optim  0  iout: 2106/4000   time/tcpu:   1.09/9390.66   Opt:  6.29132366
Optim  0  iout: 2107/4000   time/tcpu:   1.09/9391.76   Opt:  6.30987453
Optim  0  iout: 2108/4000   time/tcpu:   1.11/9392.86   Opt:  6.28425121
Optim  0  iout: 2109/4000   time/tcpu:   1.10/9393.96   Opt:  6.28607988
Optim  0  iout: 2110/4000   time/tcpu:   1.10/9395.06   Opt:  6.35146189
Optim  0  iout: 2111/4000   time/tcpu:   1.09/9396.15   Opt:  6.26306725
Optim  0  iout: 2112/4000   time/tcpu:   1.10/9397.25   Opt:  6.36646175
Optim  0  iout: 2113/4000   time/tcpu:   1.08/9398.33   Opt:  6.30690289
Optim  0  iout: 2114/4000   time/tcpu:   1.10/9399.43   Opt:  6.25012493
Optim  0  iout: 2115/4000   time/tcpu:   1.11/9400.55   Opt:  6.26514959
Optim  0  iout: 2116/4000   time/tcpu:   1.10/9401.64   Opt:  6.21133709
Optim  0  iout: 2117/4000   time/tcpu:   1.11/9402.75   Opt:  6.30921507
Optim  0  iout: 2118/4000   time/tcpu:   1.12/9403.87   Opt:  6.32944012
Optim  0  iout: 2119/4000   time/tcpu:   1.10/9404.97   Opt:  6.34966707
Optim  0  iout: 2120/4000   time/tcpu:   1.09/9406.06   Opt:  6.30236244
Optim  0  iout: 2121/4000   time/tcpu:   1.10/9407.16   Opt:  6.27360153
Optim  0  iout: 2122/4000   time/tcpu:   1.07/9408.24   Opt:  6.27031755
Optim  0  iout: 2123/4000   time/tcpu:   1.10/9409.34   Opt:  6.32913494
Optim  0  iout: 2124/4000   time/tcpu:   1.08/9410.42   Opt:  6.30662060
Optim  0  iout: 2125/4000   time/tcpu:   1.10/9411.52   Opt:  6.27448034
Optim  0  iout: 2126/4000   time/tcpu:   1.11/9412.63   Opt:  6.39212561
Optim  0  iout: 2127/4000   time/tcpu:   1.11/9413.73   Opt:  6.34640312
Optim  0  iout: 2128/4000   time/tcpu:   1.10/9414.84   Opt:  6.26868248
Optim  0  iout: 2129/4000   time/tcpu:   1.08/9415.92   Opt:  6.29968739
Optim  0  iout: 2130/4000   time/tcpu:   1.11/9417.03   Opt:  6.32771111
Optim  0  iout: 2131/4000   time/tcpu:   1.11/9418.14   Opt:  6.27823448
Optim  0  iout: 2132/4000   time/tcpu:   1.10/9419.24   Opt:  6.31814003
Optim  0  iout: 2133/4000   time/tcpu:   1.09/9420.32   Opt:  6.27264738
Optim  0  iout: 2134/4000   time/tcpu:   1.10/9421.43   Opt:  6.30143547
Optim  0  iout: 2135/4000   time/tcpu:   1.11/9422.53   Opt:  6.26856756
Optim  0  iout: 2136/4000   time/tcpu:   1.06/9423.60   Opt:  6.33716869
Optim  0  iout: 2137/4000   time/tcpu:   1.10/9424.69   Opt:  6.29958487
Optim  0  iout: 2138/4000   time/tcpu:   1.09/9425.78   Opt:  6.30932903
Optim  0  iout: 2139/4000   time/tcpu:   1.10/9426.89   Opt:  6.33411217
Optim  0  iout: 2140/4000   time/tcpu:   1.11/9428.00   Opt:  6.25405025
Optim  0  iout: 2141/4000   time/tcpu:   1.11/9429.10   Opt:  6.28413010
Optim  0  iout: 2142/4000   time/tcpu:   1.09/9430.20   Opt:  6.35730886
Optim  0  iout: 2143/4000   time/tcpu:   1.11/9431.30   Opt:  6.20383501
Optim  0  iout: 2144/4000   time/tcpu:   1.10/9432.40   Opt:  6.24091482
Optim  0  iout: 2145/4000   time/tcpu:   1.09/9433.49   Opt:  6.30053043
Optim  0  iout: 2146/4000   time/tcpu:   1.10/9434.59   Opt:  6.34159088
Optim  0  iout: 2147/4000   time/tcpu:   1.08/9435.67   Opt:  6.32677460
Optim  0  iout: 2148/4000   time/tcpu:   1.11/9436.77   Opt:  6.34583092
Optim  0  iout: 2149/4000   time/tcpu:   1.10/9437.88   Opt:  6.32755947
Optim  0  iout: 2150/4000   time/tcpu:   1.09/9438.97   Opt:  6.36374569
Optim  0  iout: 2151/4000   time/tcpu:   1.09/9440.06   Opt:  6.27428532
Optim  0  iout: 2152/4000   time/tcpu:   1.08/9441.14   Opt:  6.31402349
Optim  0  iout: 2153/4000   time/tcpu:   1.10/9442.23   Opt:  6.29055738
Optim  0  iout: 2154/4000   time/tcpu:   0.93/9443.16   Opt:  6.29026318
Optim  0  iout: 2155/4000   time/tcpu:   0.89/9444.05   Opt:  6.31119347
Optim  0  iout: 2156/4000   time/tcpu:   1.08/9445.13   Opt:  6.31735849
Optim  0  iout: 2157/4000   time/tcpu:   1.09/9446.21   Opt:  6.31551647
Optim  0  iout: 2158/4000   time/tcpu:   1.09/9447.30   Opt:  6.25058651
Optim  0  iout: 2159/4000   time/tcpu:   1.07/9448.38   Opt:  6.34447861
Optim  0  iout: 2160/4000   time/tcpu:   1.10/9449.47   Opt:  6.33566618
Optim  0  iout: 2161/4000   time/tcpu:   1.11/9450.59   Opt:  6.32342196
Optim  0  iout: 2162/4000   time/tcpu:   1.09/9451.67   Opt:  6.26513386
Optim  0  iout: 2163/4000   time/tcpu:   1.10/9452.77   Opt:  6.25013876
Optim  0  iout: 2164/4000   time/tcpu:   1.09/9453.86   Opt:  6.32992458
Optim  0  iout: 2165/4000   time/tcpu:   1.12/9454.98   Opt:  6.27830076
Optim  0  iout: 2166/4000   time/tcpu:   1.10/9456.08   Opt:  6.30048561
Optim  0  iout: 2167/4000   time/tcpu:   1.08/9457.17   Opt:  6.36233187
Optim  0  iout: 2168/4000   time/tcpu:   1.10/9458.27   Opt:  6.29581165
Optim  0  iout: 2169/4000   time/tcpu:   1.11/9459.37   Opt:  6.36182022
Optim  0  iout: 2170/4000   time/tcpu:   1.10/9460.47   Opt:  6.37808704
Optim  0  iout: 2171/4000   time/tcpu:   1.07/9461.54   Opt:  6.27662325
Optim  0  iout: 2172/4000   time/tcpu:   1.10/9462.63   Opt:  6.32417679
Optim  0  iout: 2173/4000   time/tcpu:   1.10/9463.73   Opt:  6.29256439
Optim  0  iout: 2174/4000   time/tcpu:   1.11/9464.84   Opt:  6.27679110
Optim  0  iout: 2175/4000   time/tcpu:   1.08/9465.92   Opt:  6.29690027
Optim  0  iout: 2176/4000   time/tcpu:   1.09/9467.01   Opt:  6.30871058
Optim  0  iout: 2177/4000   time/tcpu:   1.10/9468.11   Opt:  6.28335142
Optim  0  iout: 2178/4000   time/tcpu:   1.09/9469.20   Opt:  6.26455784
Optim  0  iout: 2179/4000   time/tcpu:   1.10/9470.31   Opt:  6.30330610
Optim  0  iout: 2180/4000   time/tcpu:   1.10/9471.40   Opt:  6.23417091
Optim  0  iout: 2181/4000   time/tcpu:   1.11/9472.51   Opt:  6.33128309
Optim  0  iout: 2182/4000   time/tcpu:   1.11/9473.62   Opt:  6.27700233
Optim  0  iout: 2183/4000   time/tcpu:   1.09/9474.71   Opt:  6.27149057
Optim  0  iout: 2184/4000   time/tcpu:   1.09/9475.80   Opt:  6.32701063
Optim  0  iout: 2185/4000   time/tcpu:   1.10/9476.89   Opt:  6.32573175
Optim  0  iout: 2186/4000   time/tcpu:   1.09/9477.99   Opt:  6.29649687
Optim  0  iout: 2187/4000   time/tcpu:   1.11/9479.10   Opt:  6.30403757
Optim  0  iout: 2188/4000   time/tcpu:   1.07/9480.17   Opt:  6.26744413
Optim  0  iout: 2189/4000   time/tcpu:   1.09/9481.26   Opt:  6.36173391
Optim  0  iout: 2190/4000   time/tcpu:   1.09/9482.36   Opt:  6.35427809
Optim  0  iout: 2191/4000   time/tcpu:   1.09/9483.44   Opt:  6.31294394
Optim  0  iout: 2192/4000   time/tcpu:   1.09/9484.53   Opt:  6.24234295
Optim  0  iout: 2193/4000   time/tcpu:   1.10/9485.64   Opt:  6.33430529
Optim  0  iout: 2194/4000   time/tcpu:   1.11/9486.74   Opt:  6.25227833
Optim  0  iout: 2195/4000   time/tcpu:   1.10/9487.85   Opt:  6.27578211
Optim  0  iout: 2196/4000   time/tcpu:   1.11/9488.96   Opt:  6.33499336
Optim  0  iout: 2197/4000   time/tcpu:   1.10/9490.06   Opt:  6.28194952
Optim  0  iout: 2198/4000   time/tcpu:   1.10/9491.16   Opt:  6.32024574
Optim  0  iout: 2199/4000   time/tcpu:   1.10/9492.26   Opt:  6.29575014
Optim  0  iout: 2200/4000   time/tcpu:   1.09/9493.34   Opt:  6.29457903
Optim  0  iout: 2201/4000   time/tcpu:   1.11/9494.46   Opt:  6.29080915
Optim  0  iout: 2202/4000   time/tcpu:   1.11/9495.57   Opt:  6.31365108
Optim  0  iout: 2203/4000   time/tcpu:   1.10/9496.67   Opt:  6.36945772
Optim  0  iout: 2204/4000   time/tcpu:   1.10/9497.78   Opt:  6.25851679
Optim  0  iout: 2205/4000   time/tcpu:   1.11/9498.88   Opt:  6.33000565
Optim  0  iout: 2206/4000   time/tcpu:   1.10/9499.98   Opt:  6.27356052
Optim  0  iout: 2207/4000   time/tcpu:   1.11/9501.09   Opt:  6.28451586
Optim  0  iout: 2208/4000   time/tcpu:   1.09/9502.18   Opt:  6.35297823
Optim  0  iout: 2209/4000   time/tcpu:   1.10/9503.28   Opt:  6.30814457
Optim  0  iout: 2210/4000   time/tcpu:   1.09/9504.37   Opt:  6.29433346
Optim  0  iout: 2211/4000   time/tcpu:   1.10/9505.47   Opt:  6.29872751
Optim  0  iout: 2212/4000   time/tcpu:   1.10/9506.56   Opt:  6.30441904
Optim  0  iout: 2213/4000   time/tcpu:   1.10/9507.66   Opt:  6.32454777
Optim  0  iout: 2214/4000   time/tcpu:   1.09/9508.75   Opt:  6.29955769
Optim  0  iout: 2215/4000   time/tcpu:   1.10/9509.84   Opt:  6.26968336
Optim  0  iout: 2216/4000   time/tcpu:   1.09/9510.94   Opt:  6.38835144
Optim  0  iout: 2217/4000   time/tcpu:   1.09/9512.03   Opt:  6.32878733
Optim  0  iout: 2218/4000   time/tcpu:   1.11/9513.14   Opt:  6.27397442
Optim  0  iout: 2219/4000   time/tcpu:   1.11/9514.25   Opt:  6.25786018
Optim  0  iout: 2220/4000   time/tcpu:   1.08/9515.33   Opt:  6.38319492
Optim  0  iout: 2221/4000   time/tcpu:   1.10/9516.43   Opt:  6.25869608
Optim  0  iout: 2222/4000   time/tcpu:   1.10/9517.53   Opt:  6.29980946
Optim  0  iout: 2223/4000   time/tcpu:   1.10/9518.63   Opt:  6.33003902
Optim  0  iout: 2224/4000   time/tcpu:   1.11/9519.74   Opt:  6.35544825
Optim  0  iout: 2225/4000   time/tcpu:   1.05/9520.79   Opt:  6.30461502
Optim  0  iout: 2226/4000   time/tcpu:   1.11/9521.90   Opt:  6.31268883
Optim  0  iout: 2227/4000   time/tcpu:   1.08/9522.97   Opt:  6.32422733
Optim  0  iout: 2228/4000   time/tcpu:   1.09/9524.06   Opt:  6.39561558
Optim  0  iout: 2229/4000   time/tcpu:   1.09/9525.15   Opt:  6.34395313
Optim  0  iout: 2230/4000   time/tcpu:   1.09/9526.23   Opt:  6.32900572
Optim  0  iout: 2231/4000   time/tcpu:   1.11/9527.34   Opt:  6.24893999
Optim  0  iout: 2232/4000   time/tcpu:   1.10/9528.44   Opt:  6.26423931
Optim  0  iout: 2233/4000   time/tcpu:   1.10/9529.54   Opt:  6.35038185
Optim  0  iout: 2234/4000   time/tcpu:   1.09/9530.63   Opt:  6.27506351
Optim  0  iout: 2235/4000   time/tcpu:   1.09/9531.72   Opt:  6.22405100
Optim  0  iout: 2236/4000   time/tcpu:   1.10/9532.82   Opt:  6.28843307
Optim  0  iout: 2237/4000   time/tcpu:   1.09/9533.91   Opt:  6.33258486
Optim  0  iout: 2238/4000   time/tcpu:   1.10/9535.01   Opt:  6.26659298
Optim  0  iout: 2239/4000   time/tcpu:   1.10/9536.11   Opt:  6.31018639
Optim  0  iout: 2240/4000   time/tcpu:   1.09/9537.19   Opt:  6.35923052
Optim  0  iout: 2241/4000   time/tcpu:   1.11/9538.31   Opt:  6.34619665
Optim  0  iout: 2242/4000   time/tcpu:   1.10/9539.41   Opt:  6.30175066
Optim  0  iout: 2243/4000   time/tcpu:   1.10/9540.51   Opt:  6.30767202
Optim  0  iout: 2244/4000   time/tcpu:   1.11/9541.61   Opt:  6.34473324
Optim  0  iout: 2245/4000   time/tcpu:   1.09/9542.70   Opt:  6.26950216
Optim  0  iout: 2246/4000   time/tcpu:   1.10/9543.80   Opt:  6.26955700
Optim  0  iout: 2247/4000   time/tcpu:   1.09/9544.90   Opt:  6.29482079
Optim  0  iout: 2248/4000   time/tcpu:   1.08/9545.98   Opt:  6.23900032
Optim  0  iout: 2249/4000   time/tcpu:   1.11/9547.09   Opt:  6.25949764
Optim  0  iout: 2250/4000   time/tcpu:   1.12/9548.21   Opt:  6.29993343
Optim  0  iout: 2251/4000   time/tcpu:   1.07/9549.28   Opt:  6.25273418
Optim  0  iout: 2252/4000   time/tcpu:   1.10/9550.38   Opt:  6.25561810
Optim  0  iout: 2253/4000   time/tcpu:   1.09/9551.48   Opt:  6.30892229
Optim  0  iout: 2254/4000   time/tcpu:   1.11/9552.58   Opt:  6.33158350
Optim  0  iout: 2255/4000   time/tcpu:   1.11/9553.69   Opt:  6.25327539
Optim  0  iout: 2256/4000   time/tcpu:   1.09/9554.79   Opt:  6.31889820
Optim  0  iout: 2257/4000   time/tcpu:   1.08/9555.87   Opt:  6.31192780
Optim  0  iout: 2258/4000   time/tcpu:   1.08/9556.95   Opt:  6.35698748
Optim  0  iout: 2259/4000   time/tcpu:   1.11/9558.06   Opt:  6.30883312
Optim  0  iout: 2260/4000   time/tcpu:   1.10/9559.16   Opt:  6.27727842
Optim  0  iout: 2261/4000   time/tcpu:   1.09/9560.25   Opt:  6.29319096
Optim  0  iout: 2262/4000   time/tcpu:   1.08/9561.33   Opt:  6.35065746
Optim  0  iout: 2263/4000   time/tcpu:   1.09/9562.42   Opt:  6.34330416
Optim  0  iout: 2264/4000   time/tcpu:   1.11/9563.52   Opt:  6.24334431
Optim  0  iout: 2265/4000   time/tcpu:   1.10/9564.62   Opt:  6.36265707
Optim  0  iout: 2266/4000   time/tcpu:   1.09/9565.71   Opt:  6.36977720
Optim  0  iout: 2267/4000   time/tcpu:   1.09/9566.81   Opt:  6.29163551
Optim  0  iout: 2268/4000   time/tcpu:   1.08/9567.89   Opt:  6.38306236
Optim  0  iout: 2269/4000   time/tcpu:   1.09/9568.97   Opt:  6.27407408
Optim  0  iout: 2270/4000   time/tcpu:   1.10/9570.07   Opt:  6.24466801
Optim  0  iout: 2271/4000   time/tcpu:   1.09/9571.16   Opt:  6.32850409
Optim  0  iout: 2272/4000   time/tcpu:   1.09/9572.25   Opt:  6.30731630
Optim  0  iout: 2273/4000   time/tcpu:   1.10/9573.35   Opt:  6.23588943
Optim  0  iout: 2274/4000   time/tcpu:   1.08/9574.44   Opt:  6.27555752
Optim  0  iout: 2275/4000   time/tcpu:   1.10/9575.54   Opt:  6.27721882
Optim  0  iout: 2276/4000   time/tcpu:   1.08/9576.62   Opt:  6.31427813
Optim  0  iout: 2277/4000   time/tcpu:   1.09/9577.72   Opt:  6.28488779
Optim  0  iout: 2278/4000   time/tcpu:   1.08/9578.80   Opt:  6.34633303
Optim  0  iout: 2279/4000   time/tcpu:   1.09/9579.89   Opt:  6.35983706
Optim  0  iout: 2280/4000   time/tcpu:   1.09/9580.98   Opt:  6.29663515
Optim  0  iout: 2281/4000   time/tcpu:   1.09/9582.07   Opt:  6.26265907
Optim  0  iout: 2282/4000   time/tcpu:   1.09/9583.16   Opt:  6.23859692
Optim  0  iout: 2283/4000   time/tcpu:   1.08/9584.25   Opt:  6.38162518
Optim  0  iout: 2284/4000   time/tcpu:   1.10/9585.35   Opt:  6.32780886
Optim  0  iout: 2285/4000   time/tcpu:   1.09/9586.44   Opt:  6.32872438
Optim  0  iout: 2286/4000   time/tcpu:   1.11/9587.55   Opt:  6.36807203
Optim  0  iout: 2287/4000   time/tcpu:   1.10/9588.65   Opt:  6.29326868
Optim  0  iout: 2288/4000   time/tcpu:   1.09/9589.74   Opt:  6.25978327
Optim  0  iout: 2289/4000   time/tcpu:   1.08/9590.82   Opt:  6.26938963
Optim  0  iout: 2290/4000   time/tcpu:   1.08/9591.90   Opt:  6.24257421
Optim  0  iout: 2291/4000   time/tcpu:   1.09/9593.00   Opt:  6.27871466
Optim  0  iout: 2292/4000   time/tcpu:   1.10/9594.10   Opt:  6.24962425
Optim  0  iout: 2293/4000   time/tcpu:   1.09/9595.19   Opt:  6.32179308
Optim  0  iout: 2294/4000   time/tcpu:   1.08/9596.27   Opt:  6.30306911
Optim  0  iout: 2295/4000   time/tcpu:   1.09/9597.35   Opt:  6.35789633
Optim  0  iout: 2296/4000   time/tcpu:   1.08/9598.44   Opt:  6.28096724
Optim  0  iout: 2297/4000   time/tcpu:   1.10/9599.54   Opt:  6.28471470
Optim  0  iout: 2298/4000   time/tcpu:   1.11/9600.65   Opt:  6.36882257
Optim  0  iout: 2299/4000   time/tcpu:   1.10/9601.75   Opt:  6.28913546
Optim  0  iout: 2300/4000   time/tcpu:   1.08/9602.83   Opt:  6.29246712
Optim  0  iout: 2301/4000   time/tcpu:   1.08/9603.91   Opt:  6.28083038
Optim  0  iout: 2302/4000   time/tcpu:   1.09/9605.00   Opt:  6.35836601
Optim  0  iout: 2303/4000   time/tcpu:   1.11/9606.11   Opt:  6.38519621
Optim  0  iout: 2304/4000   time/tcpu:   1.10/9607.21   Opt:  6.28852749
Optim  0  iout: 2305/4000   time/tcpu:   1.10/9608.31   Opt:  6.30059958
Optim  0  iout: 2306/4000   time/tcpu:   1.09/9609.41   Opt:  6.25575161
Optim  0  iout: 2307/4000   time/tcpu:   1.09/9610.50   Opt:  6.32024527
Optim  0  iout: 2308/4000   time/tcpu:   1.09/9611.58   Opt:  6.33218622
Optim  0  iout: 2309/4000   time/tcpu:   1.10/9612.68   Opt:  6.33431005
Optim  0  iout: 2310/4000   time/tcpu:   1.11/9613.79   Opt:  6.34018660
Optim  0  iout: 2311/4000   time/tcpu:   1.09/9614.89   Opt:  6.24543619
Optim  0  iout: 2312/4000   time/tcpu:   1.10/9615.98   Opt:  6.30033159
Optim  0  iout: 2313/4000   time/tcpu:   1.11/9617.09   Opt:  6.29160166
Optim  0  iout: 2314/4000   time/tcpu:   1.10/9618.19   Opt:  6.28801918
Optim  0  iout: 2315/4000   time/tcpu:   1.09/9619.28   Opt:  6.33815527
Optim  0  iout: 2316/4000   time/tcpu:   1.09/9620.38   Opt:  6.34958124
Optim  0  iout: 2317/4000   time/tcpu:   1.10/9621.47   Opt:  6.24834871
Optim  0  iout: 2318/4000   time/tcpu:   1.09/9622.57   Opt:  6.34676266
Optim  0  iout: 2319/4000   time/tcpu:   1.11/9623.68   Opt:  6.34565830
Optim  0  iout: 2320/4000   time/tcpu:   1.10/9624.78   Opt:  6.30424070
Optim  0  iout: 2321/4000   time/tcpu:   1.10/9625.88   Opt:  6.29111290
Optim  0  iout: 2322/4000   time/tcpu:   1.08/9626.96   Opt:  6.24464273
Optim  0  iout: 2323/4000   time/tcpu:   1.10/9628.05   Opt:  6.26621485
Optim  0  iout: 2324/4000   time/tcpu:   1.08/9629.13   Opt:  6.31853724
Optim  0  iout: 2325/4000   time/tcpu:   1.10/9630.22   Opt:  6.30668402
Optim  0  iout: 2326/4000   time/tcpu:   1.10/9631.33   Opt:  6.32051945
Optim  0  iout: 2327/4000   time/tcpu:   1.10/9632.43   Opt:  6.30774784
Optim  0  iout: 2328/4000   time/tcpu:   1.10/9633.53   Opt:  6.29206562
Optim  0  iout: 2329/4000   time/tcpu:   1.11/9634.63   Opt:  6.31804991
Optim  0  iout: 2330/4000   time/tcpu:   1.10/9635.73   Opt:  6.26599073
Optim  0  iout: 2331/4000   time/tcpu:   1.09/9636.83   Opt:  6.26591492
Optim  0  iout: 2332/4000   time/tcpu:   1.09/9637.91   Opt:  6.26863384
Optim  0  iout: 2333/4000   time/tcpu:   1.10/9639.01   Opt:  6.28967571
Optim  0  iout: 2334/4000   time/tcpu:   1.10/9640.11   Opt:  6.23558378
Optim  0  iout: 2335/4000   time/tcpu:   1.09/9641.20   Opt:  6.28311253
Optim  0  iout: 2336/4000   time/tcpu:   1.10/9642.29   Opt:  6.33359194
Optim  0  iout: 2337/4000   time/tcpu:   1.09/9643.38   Opt:  6.31503725
Optim  0  iout: 2338/4000   time/tcpu:   1.09/9644.48   Opt:  6.31450176
Optim  0  iout: 2339/4000   time/tcpu:   1.09/9645.57   Opt:  6.31687880
Optim  0  iout: 2340/4000   time/tcpu:   1.10/9646.67   Opt:  6.29201412
Optim  0  iout: 2341/4000   time/tcpu:   1.10/9647.76   Opt:  6.26102924
Optim  0  iout: 2342/4000   time/tcpu:   1.08/9648.85   Opt:  6.31819487
Optim  0  iout: 2343/4000   time/tcpu:   1.08/9649.93   Opt:  6.29811716
Optim  0  iout: 2344/4000   time/tcpu:   1.10/9651.02   Opt:  6.28203058
Optim  0  iout: 2345/4000   time/tcpu:   1.09/9652.12   Opt:  6.27088261
Optim  0  iout: 2346/4000   time/tcpu:   1.10/9653.22   Opt:  6.23291874
Optim  0  iout: 2347/4000   time/tcpu:   1.09/9654.31   Opt:  6.33862495
Optim  0  iout: 2348/4000   time/tcpu:   1.10/9655.41   Opt:  6.22561026
Optim  0  iout: 2349/4000   time/tcpu:   1.09/9656.50   Opt:  6.28597450
Optim  0  iout: 2350/4000   time/tcpu:   1.10/9657.60   Opt:  6.27534676
Optim  0  iout: 2351/4000   time/tcpu:   1.08/9658.68   Opt:  6.31470490
Optim  0  iout: 2352/4000   time/tcpu:   1.10/9659.77   Opt:  6.30803967
Optim  0  iout: 2353/4000   time/tcpu:   1.09/9660.86   Opt:  6.34960175
Optim  0  iout: 2354/4000   time/tcpu:   1.11/9661.98   Opt:  6.29651165
Optim  0  iout: 2355/4000   time/tcpu:   1.10/9663.08   Opt:  6.29887533
Optim  0  iout: 2356/4000   time/tcpu:   1.09/9664.17   Opt:  6.30735254
Optim  0  iout: 2357/4000   time/tcpu:   1.08/9665.25   Opt:  6.34481430
Optim  0  iout: 2358/4000   time/tcpu:   1.07/9666.32   Opt:  6.26811361
Optim  0  iout: 2359/4000   time/tcpu:   1.09/9667.40   Opt:  6.31615829
Optim  0  iout: 2360/4000   time/tcpu:   1.09/9668.50   Opt:  6.26918888
Optim  0  iout: 2361/4000   time/tcpu:   1.10/9669.60   Opt:  6.45294046
Optim  0  iout: 2362/4000   time/tcpu:   1.10/9670.70   Opt:  6.37165546
Optim  0  iout: 2363/4000   time/tcpu:   1.09/9671.80   Opt:  6.27967072
Optim  0  iout: 2364/4000   time/tcpu:   1.09/9672.89   Opt:  6.34475183
Optim  0  iout: 2365/4000   time/tcpu:   1.11/9674.00   Opt:  6.35704088
Optim  0  iout: 2366/4000   time/tcpu:   1.10/9675.10   Opt:  6.36992884
Optim  0  iout: 2367/4000   time/tcpu:   1.10/9676.20   Opt:  6.36867952
Optim  0  iout: 2368/4000   time/tcpu:   1.09/9677.29   Opt:  6.33009005
Optim  0  iout: 2369/4000   time/tcpu:   1.09/9678.39   Opt:  6.31720304
Optim  0  iout: 2370/4000   time/tcpu:   1.10/9679.49   Opt:  6.26542187
Optim  0  iout: 2371/4000   time/tcpu:   1.08/9680.57   Opt:  6.28911781
Optim  0  iout: 2372/4000   time/tcpu:   1.11/9681.68   Opt:  6.37363672
Optim  0  iout: 2373/4000   time/tcpu:   1.09/9682.77   Opt:  6.32251787
Optim  0  iout: 2374/4000   time/tcpu:   1.09/9683.86   Opt:  6.33612108
Optim  0  iout: 2375/4000   time/tcpu:   1.09/9684.95   Opt:  6.29526472
Optim  0  iout: 2376/4000   time/tcpu:   1.10/9686.06   Opt:  6.23868322
Optim  0  iout: 2377/4000   time/tcpu:   1.08/9687.14   Opt:  6.34696722
Optim  0  iout: 2378/4000   time/tcpu:   1.10/9688.24   Opt:  6.33931541
Optim  0  iout: 2379/4000   time/tcpu:   1.09/9689.33   Opt:  6.34161472
Optim  0  iout: 2380/4000   time/tcpu:   1.08/9690.41   Opt:  6.35497093
Optim  0  iout: 2381/4000   time/tcpu:   1.11/9691.53   Opt:  6.27334881
Optim  0  iout: 2382/4000   time/tcpu:   1.11/9692.63   Opt:  6.23556232
Optim  0  iout: 2383/4000   time/tcpu:   1.07/9693.70   Opt:  6.26545477
Optim  0  iout: 2384/4000   time/tcpu:   1.08/9694.79   Opt:  6.34634066
Optim  0  iout: 2385/4000   time/tcpu:   1.09/9695.88   Opt:  6.33587933
Optim  0  iout: 2386/4000   time/tcpu:   1.09/9696.97   Opt:  6.26454782
Optim  0  iout: 2387/4000   time/tcpu:   1.10/9698.07   Opt:  6.30779314
Optim  0  iout: 2388/4000   time/tcpu:   1.10/9699.17   Opt:  6.29955482
Optim  0  iout: 2389/4000   time/tcpu:   1.08/9700.26   Opt:  6.29063845
Optim  0  iout: 2390/4000   time/tcpu:   1.10/9701.36   Opt:  6.26967669
Optim  0  iout: 2391/4000   time/tcpu:   1.10/9702.46   Opt:  6.23280859
Optim  0  iout: 2392/4000   time/tcpu:   1.11/9703.57   Opt:  6.28513050
Optim  0  iout: 2393/4000   time/tcpu:   1.09/9704.67   Opt:  6.29531574
Optim  0  iout: 2394/4000   time/tcpu:   1.09/9705.76   Opt:  6.22360754
Optim  0  iout: 2395/4000   time/tcpu:   1.11/9706.87   Opt:  6.27957630
Optim  0  iout: 2396/4000   time/tcpu:   1.11/9707.98   Opt:  6.31989336
Optim  0  iout: 2397/4000   time/tcpu:   1.11/9709.08   Opt:  6.30739260
Optim  0  iout: 2398/4000   time/tcpu:   1.10/9710.18   Opt:  6.25492191
Optim  0  iout: 2399/4000   time/tcpu:   1.10/9711.28   Opt:  6.27640629
Optim  0  iout: 2400/4000   time/tcpu:   1.08/9712.36   Opt:  6.35888433
Optim  0  iout: 2401/4000   time/tcpu:   1.11/9713.47   Opt:  6.33736515
Optim  0  iout: 2402/4000   time/tcpu:   1.10/9714.56   Opt:  6.29057407
Optim  0  iout: 2403/4000   time/tcpu:   1.10/9715.67   Opt:  6.27568531
Optim  0  iout: 2404/4000   time/tcpu:   1.12/9716.78   Opt:  6.30247784
Optim  0  iout: 2405/4000   time/tcpu:   1.12/9717.91   Opt:  6.31518555
Optim  0  iout: 2406/4000   time/tcpu:   1.07/9718.98   Opt:  6.23646688
Optim  0  iout: 2407/4000   time/tcpu:   1.07/9720.05   Opt:  6.37580872
Optim  0  iout: 2408/4000   time/tcpu:   1.09/9721.14   Opt:  6.22402048
Optim  0  iout: 2409/4000   time/tcpu:   1.08/9722.22   Opt:  6.31426287
Optim  0  iout: 2410/4000   time/tcpu:   1.10/9723.32   Opt:  6.30793858
Optim  0  iout: 2411/4000   time/tcpu:   1.08/9724.40   Opt:  6.29477549
Optim  0  iout: 2412/4000   time/tcpu:   1.09/9725.49   Opt:  6.28071928
Optim  0  iout: 2413/4000   time/tcpu:   1.05/9726.54   Opt:  6.24016523
Optim  0  iout: 2414/4000   time/tcpu:   1.10/9727.64   Opt:  6.33281612
Optim  0  iout: 2415/4000   time/tcpu:   1.08/9728.72   Opt:  6.32136106
Optim  0  iout: 2416/4000   time/tcpu:   1.10/9729.81   Opt:  6.28987598
Optim  0  iout: 2417/4000   time/tcpu:   1.09/9730.91   Opt:  6.30748224
Optim  0  iout: 2418/4000   time/tcpu:   1.10/9732.01   Opt:  6.29514885
Optim  0  iout: 2419/4000   time/tcpu:   1.10/9733.11   Opt:  6.25608063
Optim  0  iout: 2420/4000   time/tcpu:   1.10/9734.20   Opt:  6.33633089
Optim  0  iout: 2421/4000   time/tcpu:   1.09/9735.30   Opt:  6.32774639
Optim  0  iout: 2422/4000   time/tcpu:   1.09/9736.39   Opt:  6.24110603
Optim  0  iout: 2423/4000   time/tcpu:   1.08/9737.47   Opt:  6.29828262
Optim  0  iout: 2424/4000   time/tcpu:   1.10/9738.57   Opt:  6.27017164
Optim  0  iout: 2425/4000   time/tcpu:   1.11/9739.68   Opt:  6.29800892
Optim  0  iout: 2426/4000   time/tcpu:   1.09/9740.77   Opt:  6.21120405
Optim  0  iout: 2427/4000   time/tcpu:   0.87/9741.64   Opt:  6.31905365
Optim  0  iout: 2428/4000   time/tcpu:   0.94/9742.58   Opt:  6.26233578
Optim  0  iout: 2429/4000   time/tcpu:   1.07/9743.65   Opt:  6.32309103
Optim  0  iout: 2430/4000   time/tcpu:   1.10/9744.75   Opt:  6.33443069
Optim  0  iout: 2431/4000   time/tcpu:   1.10/9745.85   Opt:  6.31187773
Optim  0  iout: 2432/4000   time/tcpu:   1.08/9746.93   Opt:  6.27828550
Optim  0  iout: 2433/4000   time/tcpu:   1.07/9748.00   Opt:  6.29250956
Optim  0  iout: 2434/4000   time/tcpu:   1.10/9749.10   Opt:  6.26083708
Optim  0  iout: 2435/4000   time/tcpu:   1.10/9750.20   Opt:  6.26572371
Optim  0  iout: 2436/4000   time/tcpu:   1.11/9751.31   Opt:  6.25533485
Optim  0  iout: 2437/4000   time/tcpu:   1.10/9752.42   Opt:  6.33823013
Optim  0  iout: 2438/4000   time/tcpu:   1.09/9753.51   Opt:  6.30363178
Optim  0  iout: 2439/4000   time/tcpu:   1.10/9754.61   Opt:  6.25423241
Optim  0  iout: 2440/4000   time/tcpu:   1.10/9755.71   Opt:  6.30874205
Optim  0  iout: 2441/4000   time/tcpu:   1.11/9756.82   Opt:  6.35942268
Optim  0  iout: 2442/4000   time/tcpu:   1.11/9757.93   Opt:  6.36290312
Optim  0  iout: 2443/4000   time/tcpu:   1.10/9759.04   Opt:  6.28858852
Optim  0  iout: 2444/4000   time/tcpu:   1.09/9760.13   Opt:  6.31674004
Optim  0  iout: 2445/4000   time/tcpu:   1.08/9761.21   Opt:  6.35703516
Optim  0  iout: 2446/4000   time/tcpu:   1.11/9762.32   Opt:  6.28554964
Optim  0  iout: 2447/4000   time/tcpu:   1.09/9763.40   Opt:  6.29248428
Optim  0  iout: 2448/4000   time/tcpu:   1.08/9764.48   Opt:  6.29519606
Optim  0  iout: 2449/4000   time/tcpu:   1.10/9765.57   Opt:  6.33981562
Optim  0  iout: 2450/4000   time/tcpu:   1.09/9766.66   Opt:  6.35264683
Optim  0  iout: 2451/4000   time/tcpu:   1.09/9767.75   Opt:  6.31224537
Optim  0  iout: 2452/4000   time/tcpu:   1.09/9768.84   Opt:  6.28122377
Optim  0  iout: 2453/4000   time/tcpu:   1.10/9769.94   Opt:  6.32930374
Optim  0  iout: 2454/4000   time/tcpu:   1.10/9771.04   Opt:  6.33781385
Optim  0  iout: 2455/4000   time/tcpu:   1.09/9772.13   Opt:  6.34494543
Optim  0  iout: 2456/4000   time/tcpu:   1.10/9773.23   Opt:  6.31722927
Optim  0  iout: 2457/4000   time/tcpu:   1.11/9774.34   Opt:  6.37631941
Optim  0  iout: 2458/4000   time/tcpu:   1.11/9775.44   Opt:  6.29491282
Optim  0  iout: 2459/4000   time/tcpu:   1.08/9776.52   Opt:  6.25837755
Optim  0  iout: 2460/4000   time/tcpu:   1.09/9777.61   Opt:  6.29371166
Optim  0  iout: 2461/4000   time/tcpu:   1.10/9778.71   Opt:  6.30823040
Optim  0  iout: 2462/4000   time/tcpu:   1.10/9779.80   Opt:  6.26231289
Optim  0  iout: 2463/4000   time/tcpu:   1.09/9780.89   Opt:  6.33265638
Optim  0  iout: 2464/4000   time/tcpu:   1.09/9781.98   Opt:  6.22630882
Optim  0  iout: 2465/4000   time/tcpu:   1.10/9783.08   Opt:  6.23635101
Optim  0  iout: 2466/4000   time/tcpu:   1.09/9784.17   Opt:  6.30469418
Optim  0  iout: 2467/4000   time/tcpu:   1.09/9785.27   Opt:  6.31224346
Optim  0  iout: 2468/4000   time/tcpu:   1.09/9786.35   Opt:  6.28474045
Optim  0  iout: 2469/4000   time/tcpu:   1.09/9787.45   Opt:  6.34905243
Optim  0  iout: 2470/4000   time/tcpu:   1.10/9788.54   Opt:  6.32949305
Optim  0  iout: 2471/4000   time/tcpu:   1.10/9789.64   Opt:  6.31887722
Optim  0  iout: 2472/4000   time/tcpu:   1.06/9790.70   Opt:  6.32187462
Optim  0  iout: 2473/4000   time/tcpu:   1.10/9791.81   Opt:  6.27489948
Optim  0  iout: 2474/4000   time/tcpu:   1.11/9792.92   Opt:  6.32209778
Optim  0  iout: 2475/4000   time/tcpu:   1.08/9794.00   Opt:  6.29658699
Optim  0  iout: 2476/4000   time/tcpu:   1.10/9795.10   Opt:  6.30440617
Optim  0  iout: 2477/4000   time/tcpu:   1.10/9796.20   Opt:  6.31956339
Optim  0  iout: 2478/4000   time/tcpu:   1.10/9797.30   Opt:  6.28115463
Optim  0  iout: 2479/4000   time/tcpu:   1.08/9798.39   Opt:  6.30392170
Optim  0  iout: 2480/4000   time/tcpu:   1.09/9799.48   Opt:  6.23895884
Optim  0  iout: 2481/4000   time/tcpu:   1.08/9800.56   Opt:  6.32765818
Optim  0  iout: 2482/4000   time/tcpu:   1.10/9801.65   Opt:  6.24691248
Optim  0  iout: 2483/4000   time/tcpu:   1.09/9802.74   Opt:  6.34791136
Optim  0  iout: 2484/4000   time/tcpu:   1.09/9803.84   Opt:  6.32829142
Optim  0  iout: 2485/4000   time/tcpu:   1.08/9804.92   Opt:  6.15725183
Optim  0  iout: 2486/4000   time/tcpu:   1.08/9806.00   Opt:  6.30405760
Optim  0  iout: 2487/4000   time/tcpu:   1.08/9807.08   Opt:  6.30445623
Optim  0  iout: 2488/4000   time/tcpu:   1.12/9808.20   Opt:  6.22001553
Optim  0  iout: 2489/4000   time/tcpu:   1.10/9809.30   Opt:  6.28234816
Optim  0  iout: 2490/4000   time/tcpu:   1.10/9810.40   Opt:  6.36239338
Optim  0  iout: 2491/4000   time/tcpu:   1.11/9811.51   Opt:  6.34990835
Optim  0  iout: 2492/4000   time/tcpu:   1.08/9812.59   Opt:  6.27887917
Optim  0  iout: 2493/4000   time/tcpu:   1.09/9813.69   Opt:  6.31894922
Optim  0  iout: 2494/4000   time/tcpu:   1.09/9814.78   Opt:  6.34362984
Optim  0  iout: 2495/4000   time/tcpu:   1.11/9815.89   Opt:  6.29249716
Optim  0  iout: 2496/4000   time/tcpu:   1.09/9816.98   Opt:  6.29156351
Optim  0  iout: 2497/4000   time/tcpu:   1.10/9818.08   Opt:  6.31285763
Optim  0  iout: 2498/4000   time/tcpu:   1.09/9819.17   Opt:  6.31239700
Optim  0  iout: 2499/4000   time/tcpu:   1.10/9820.27   Opt:  6.31357622
Optim  0  iout: 2500/4000   time/tcpu:   1.09/9821.36   Opt:  6.29610729
Optim  0  iout: 2501/4000   time/tcpu:   1.10/9822.46   Opt:  6.37923622
Optim  0  iout: 2502/4000   time/tcpu:   1.10/9823.56   Opt:  6.28695393
Optim  0  iout: 2503/4000   time/tcpu:   1.08/9824.64   Opt:  6.25628519
Optim  0  iout: 2504/4000   time/tcpu:   1.09/9825.73   Opt:  6.28984785
Optim  0  iout: 2505/4000   time/tcpu:   1.10/9826.83   Opt:  6.36267281
Optim  0  iout: 2506/4000   time/tcpu:   1.10/9827.93   Opt:  6.33600330
Optim  0  iout: 2507/4000   time/tcpu:   1.10/9829.03   Opt:  6.26726770
Optim  0  iout: 2508/4000   time/tcpu:   1.09/9830.12   Opt:  6.35648251
Optim  0  iout: 2509/4000   time/tcpu:   1.10/9831.21   Opt:  6.27394056
Optim  0  iout: 2510/4000   time/tcpu:   1.09/9832.30   Opt:  6.36799002
Optim  0  iout: 2511/4000   time/tcpu:   1.11/9833.41   Opt:  6.33557892
Optim  0  iout: 2512/4000   time/tcpu:   1.08/9834.48   Opt:  6.32136345
Optim  0  iout: 2513/4000   time/tcpu:   1.09/9835.58   Opt:  6.33488321
Optim  0  iout: 2514/4000   time/tcpu:   1.09/9836.66   Opt:  6.33320379
Optim  0  iout: 2515/4000   time/tcpu:   1.10/9837.76   Opt:  6.31895018
Optim  0  iout: 2516/4000   time/tcpu:   1.09/9838.86   Opt:  6.27053928
Optim  0  iout: 2517/4000   time/tcpu:   1.11/9839.96   Opt:  6.27015638
Optim  0  iout: 2518/4000   time/tcpu:   1.08/9841.04   Opt:  6.36224842
Optim  0  iout: 2519/4000   time/tcpu:   1.09/9842.13   Opt:  6.23910236
Optim  0  iout: 2520/4000   time/tcpu:   1.11/9843.24   Opt:  6.34209061
Optim  0  iout: 2521/4000   time/tcpu:   1.08/9844.31   Opt:  6.30667543
Optim  0  iout: 2522/4000   time/tcpu:   1.10/9845.41   Opt:  6.40715122
Optim  0  iout: 2523/4000   time/tcpu:   1.09/9846.50   Opt:  6.26663399
Optim  0  iout: 2524/4000   time/tcpu:   1.09/9847.59   Opt:  6.32033825
Optim  0  iout: 2525/4000   time/tcpu:   1.10/9848.69   Opt:  6.35302973
Optim  0  iout: 2526/4000   time/tcpu:   1.10/9849.78   Opt:  6.28445292
Optim  0  iout: 2527/4000   time/tcpu:   1.08/9850.87   Opt:  6.29156923
Optim  0  iout: 2528/4000   time/tcpu:   1.09/9851.96   Opt:  6.32554674
Optim  0  iout: 2529/4000   time/tcpu:   1.10/9853.05   Opt:  6.30314541
Optim  0  iout: 2530/4000   time/tcpu:   1.11/9854.16   Opt:  6.27331924
Optim  0  iout: 2531/4000   time/tcpu:   1.10/9855.26   Opt:  6.30466986
Optim  0  iout: 2532/4000   time/tcpu:   1.09/9856.36   Opt:  6.35442209
Optim  0  iout: 2533/4000   time/tcpu:   1.10/9857.46   Opt:  6.33362246
Optim  0  iout: 2534/4000   time/tcpu:   1.08/9858.54   Opt:  6.34584284
Optim  0  iout: 2535/4000   time/tcpu:   1.08/9859.62   Opt:  6.29242182
Optim  0  iout: 2536/4000   time/tcpu:   1.11/9860.74   Opt:  6.30127668
Optim  0  iout: 2537/4000   time/tcpu:   1.10/9861.83   Opt:  6.27292252
Optim  0  iout: 2538/4000   time/tcpu:   1.10/9862.94   Opt:  6.30777264
Optim  0  iout: 2539/4000   time/tcpu:   1.09/9864.03   Opt:  6.24343443
Optim  0  iout: 2540/4000   time/tcpu:   1.11/9865.14   Opt:  6.25401735
Optim  0  iout: 2541/4000   time/tcpu:   1.06/9866.20   Opt:  6.22443247
Optim  0  iout: 2542/4000   time/tcpu:   1.10/9867.31   Opt:  6.19533205
Optim  0  iout: 2543/4000   time/tcpu:   1.09/9868.40   Opt:  6.37208414
Optim  0  iout: 2544/4000   time/tcpu:   1.09/9869.49   Opt:  6.33932543
Optim  0  iout: 2545/4000   time/tcpu:   1.12/9870.61   Opt:  6.34395123
Optim  0  iout: 2546/4000   time/tcpu:   1.11/9871.72   Opt:  6.39827919
Optim  0  iout: 2547/4000   time/tcpu:   1.10/9872.82   Opt:  6.27151346
Optim  0  iout: 2548/4000   time/tcpu:   1.10/9873.92   Opt:  6.26015520
Optim  0  iout: 2549/4000   time/tcpu:   1.09/9875.01   Opt:  6.33828783
Optim  0  iout: 2550/4000   time/tcpu:   1.08/9876.09   Opt:  6.27686644
Optim  0  iout: 2551/4000   time/tcpu:   1.11/9877.20   Opt:  6.32913589
Optim  0  iout: 2552/4000   time/tcpu:   1.06/9878.26   Opt:  6.28643465
Optim  0  iout: 2553/4000   time/tcpu:   1.10/9879.36   Opt:  6.42822027
Optim  0  iout: 2554/4000   time/tcpu:   1.06/9880.42   Opt:  6.31568861
Optim  0  iout: 2555/4000   time/tcpu:   1.08/9881.51   Opt:  6.24795055
Optim  0  iout: 2556/4000   time/tcpu:   1.09/9882.59   Opt:  6.29244328
Optim  0  iout: 2557/4000   time/tcpu:   1.10/9883.69   Opt:  6.32850409
Optim  0  iout: 2558/4000   time/tcpu:   1.11/9884.80   Opt:  6.27932930
Optim  0  iout: 2559/4000   time/tcpu:   1.10/9885.90   Opt:  6.31135988
Optim  0  iout: 2560/4000   time/tcpu:   1.09/9886.99   Opt:  6.40493345
Optim  0  iout: 2561/4000   time/tcpu:   1.09/9888.08   Opt:  6.24428272
Optim  0  iout: 2562/4000   time/tcpu:   1.09/9889.18   Opt:  6.26568365
Optim  0  iout: 2563/4000   time/tcpu:   1.11/9890.29   Opt:  6.26405430
Optim  0  iout: 2564/4000   time/tcpu:   1.09/9891.37   Opt:  6.39975548
Optim  0  iout: 2565/4000   time/tcpu:   1.10/9892.47   Opt:  6.30988073
Optim  0  iout: 2566/4000   time/tcpu:   1.10/9893.58   Opt:  6.29330587
Optim  0  iout: 2567/4000   time/tcpu:   1.11/9894.69   Opt:  6.25428724
Optim  0  iout: 2568/4000   time/tcpu:   1.11/9895.80   Opt:  6.38240099
Optim  0  iout: 2569/4000   time/tcpu:   1.11/9896.91   Opt:  6.27999496
Optim  0  iout: 2570/4000   time/tcpu:   1.10/9898.01   Opt:  6.34718561
Optim  0  iout: 2571/4000   time/tcpu:   1.11/9899.12   Opt:  6.29744816
Optim  0  iout: 2572/4000   time/tcpu:   1.09/9900.21   Opt:  6.34765911
Optim  0  iout: 2573/4000   time/tcpu:   1.09/9901.30   Opt:  6.25586891
Optim  0  iout: 2574/4000   time/tcpu:   1.09/9902.38   Opt:  6.27597570
Optim  0  iout: 2575/4000   time/tcpu:   1.11/9903.50   Opt:  6.25486135
Optim  0  iout: 2576/4000   time/tcpu:   1.10/9904.59   Opt:  6.36617374
Optim  0  iout: 2577/4000   time/tcpu:   1.08/9905.68   Opt:  6.31014538
Optim  0  iout: 2578/4000   time/tcpu:   1.08/9906.76   Opt:  6.31370401
Optim  0  iout: 2579/4000   time/tcpu:   1.09/9907.85   Opt:  6.27127743
Optim  0  iout: 2580/4000   time/tcpu:   1.06/9908.92   Opt:  6.33842897
Optim  0  iout: 2581/4000   time/tcpu:   1.10/9910.02   Opt:  6.29164839
Optim  0  iout: 2582/4000   time/tcpu:   1.11/9911.13   Opt:  6.35743570
Optim  0  iout: 2583/4000   time/tcpu:   1.10/9912.23   Opt:  6.33032894
Optim  0  iout: 2584/4000   time/tcpu:   1.10/9913.33   Opt:  6.31612682
Optim  0  iout: 2585/4000   time/tcpu:   1.10/9914.43   Opt:  6.26839352
Optim  0  iout: 2586/4000   time/tcpu:   1.11/9915.55   Opt:  6.24895000
Optim  0  iout: 2587/4000   time/tcpu:   1.07/9916.62   Opt:  6.31372738
Optim  0  iout: 2588/4000   time/tcpu:   1.10/9917.72   Opt:  6.34544802
Optim  0  iout: 2589/4000   time/tcpu:   1.09/9918.81   Opt:  6.32580662
Optim  0  iout: 2590/4000   time/tcpu:   1.08/9919.89   Opt:  6.28490162
Optim  0  iout: 2591/4000   time/tcpu:   1.10/9920.99   Opt:  6.28126574
Optim  0  iout: 2592/4000   time/tcpu:   1.09/9922.08   Opt:  6.30449009
Optim  0  iout: 2593/4000   time/tcpu:   1.09/9923.17   Opt:  6.35804462
Optim  0  iout: 2594/4000   time/tcpu:   1.09/9924.26   Opt:  6.36409664
Optim  0  iout: 2595/4000   time/tcpu:   1.06/9925.32   Opt:  6.33309650
Optim  0  iout: 2596/4000   time/tcpu:   1.07/9926.39   Opt:  6.31354713
Optim  0  iout: 2597/4000   time/tcpu:   1.09/9927.48   Opt:  6.32018566
Optim  0  iout: 2598/4000   time/tcpu:   1.08/9928.56   Opt:  6.35863781
Optim  0  iout: 2599/4000   time/tcpu:   1.08/9929.65   Opt:  6.25218773
Optim  0  iout: 2600/4000   time/tcpu:   1.09/9930.74   Opt:  6.30718088
Optim  0  iout: 2601/4000   time/tcpu:   1.10/9931.84   Opt:  6.32960224
Optim  0  iout: 2602/4000   time/tcpu:   1.08/9932.92   Opt:  6.27192020
Optim  0  iout: 2603/4000   time/tcpu:   1.10/9934.02   Opt:  6.36856127
Optim  0  iout: 2604/4000   time/tcpu:   1.10/9935.12   Opt:  6.32504129
Optim  0  iout: 2605/4000   time/tcpu:   1.09/9936.21   Opt:  6.36522579
Optim  0  iout: 2606/4000   time/tcpu:   1.09/9937.30   Opt:  6.31420517
Optim  0  iout: 2607/4000   time/tcpu:   1.09/9938.39   Opt:  6.30320978
Optim  0  iout: 2608/4000   time/tcpu:   1.09/9939.48   Opt:  6.28675508
Optim  0  iout: 2609/4000   time/tcpu:   1.09/9940.57   Opt:  6.35622549
Optim  0  iout: 2610/4000   time/tcpu:   1.09/9941.66   Opt:  6.32575607
Optim  0  iout: 2611/4000   time/tcpu:   1.08/9942.74   Opt:  6.36618710
Optim  0  iout: 2612/4000   time/tcpu:   1.10/9943.83   Opt:  6.33950520
Optim  0  iout: 2613/4000   time/tcpu:   1.10/9944.93   Opt:  6.29707003
Optim  0  iout: 2614/4000   time/tcpu:   1.09/9946.03   Opt:  6.27614069
Optim  0  iout: 2615/4000   time/tcpu:   1.10/9947.12   Opt:  6.29848719
Optim  0  iout: 2616/4000   time/tcpu:   1.08/9948.20   Opt:  6.25075388
Optim  0  iout: 2617/4000   time/tcpu:   1.09/9949.29   Opt:  6.25760984
Optim  0  iout: 2618/4000   time/tcpu:   1.10/9950.39   Opt:  6.35069513
Optim  0  iout: 2619/4000   time/tcpu:   1.08/9951.47   Opt:  6.23324203
Optim  0  iout: 2620/4000   time/tcpu:   1.10/9952.57   Opt:  6.31733227
Optim  0  iout: 2621/4000   time/tcpu:   1.11/9953.68   Opt:  6.32624674
Optim  0  iout: 2622/4000   time/tcpu:   1.10/9954.77   Opt:  6.26427126
Optim  0  iout: 2623/4000   time/tcpu:   1.09/9955.87   Opt:  6.29873323
Optim  0  iout: 2624/4000   time/tcpu:   1.10/9956.97   Opt:  6.33608198
Optim  0  iout: 2625/4000   time/tcpu:   1.11/9958.07   Opt:  6.34722090
Optim  0  iout: 2626/4000   time/tcpu:   1.09/9959.16   Opt:  6.33679867
Optim  0  iout: 2627/4000   time/tcpu:   1.10/9960.26   Opt:  6.35107231
Optim  0  iout: 2628/4000   time/tcpu:   1.08/9961.34   Opt:  6.28456068
Optim  0  iout: 2629/4000   time/tcpu:   1.09/9962.43   Opt:  6.20335531
Optim  0  iout: 2630/4000   time/tcpu:   1.09/9963.52   Opt:  6.30968904
Optim  0  iout: 2631/4000   time/tcpu:   1.10/9964.62   Opt:  6.26635647
Optim  0  iout: 2632/4000   time/tcpu:   1.09/9965.71   Opt:  6.28959036
Optim  0  iout: 2633/4000   time/tcpu:   1.09/9966.80   Opt:  6.31132603
Optim  0  iout: 2634/4000   time/tcpu:   1.09/9967.89   Opt:  6.33594036
Optim  0  iout: 2635/4000   time/tcpu:   1.09/9968.99   Opt:  6.32752800
Optim  0  iout: 2636/4000   time/tcpu:   1.09/9970.08   Opt:  6.32980871
Optim  0  iout: 2637/4000   time/tcpu:   1.10/9971.17   Opt:  6.25502348
Optim  0  iout: 2638/4000   time/tcpu:   1.09/9972.27   Opt:  6.25511408
Optim  0  iout: 2639/4000   time/tcpu:   1.10/9973.37   Opt:  6.21639633
Optim  0  iout: 2640/4000   time/tcpu:   1.09/9974.45   Opt:  6.33934116
Optim  0  iout: 2641/4000   time/tcpu:   1.10/9975.56   Opt:  6.27352047
Optim  0  iout: 2642/4000   time/tcpu:   1.11/9976.67   Opt:  6.28473139
Optim  0  iout: 2643/4000   time/tcpu:   1.12/9977.80   Opt:  6.28961802
Optim  0  iout: 2644/4000   time/tcpu:   1.11/9978.90   Opt:  6.35750484
Optim  0  iout: 2645/4000   time/tcpu:   1.09/9979.99   Opt:  6.30597258
Optim  0  iout: 2646/4000   time/tcpu:   1.09/9981.08   Opt:  6.35230780
Optim  0  iout: 2647/4000   time/tcpu:   1.09/9982.17   Opt:  6.26547480
Optim  0  iout: 2648/4000   time/tcpu:   1.10/9983.27   Opt:  6.31205559
Optim  0  iout: 2649/4000   time/tcpu:   1.10/9984.36   Opt:  6.39817810
Optim  0  iout: 2650/4000   time/tcpu:   1.09/9985.45   Opt:  6.31239223
Optim  0  iout: 2651/4000   time/tcpu:   1.09/9986.54   Opt:  6.28426409
Optim  0  iout: 2652/4000   time/tcpu:   1.08/9987.63   Opt:  6.32437372
Optim  0  iout: 2653/4000   time/tcpu:   1.10/9988.73   Opt:  6.30930853
Optim  0  iout: 2654/4000   time/tcpu:   1.10/9989.83   Opt:  6.22743940
Optim  0  iout: 2655/4000   time/tcpu:   1.10/9990.93   Opt:  6.27728033
Optim  0  iout: 2656/4000   time/tcpu:   1.07/9992.00   Opt:  6.28279495
Optim  0  iout: 2657/4000   time/tcpu:   1.08/9993.09   Opt:  6.27693129
Optim  0  iout: 2658/4000   time/tcpu:   1.10/9994.18   Opt:  6.24579096
Optim  0  iout: 2659/4000   time/tcpu:   1.07/9995.26   Opt:  6.38638639
Optim  0  iout: 2660/4000   time/tcpu:   1.08/9996.34   Opt:  6.36697483
Optim  0  iout: 2661/4000   time/tcpu:   1.10/9997.44   Opt:  6.33739090
Optim  0  iout: 2662/4000   time/tcpu:   1.11/9998.54   Opt:  6.22831059
Optim  0  iout: 2663/4000   time/tcpu:   1.11/9999.65   Opt:  6.29717493
Optim  0  iout: 2664/4000   time/tcpu:   1.09/10000.74   Opt:  6.23586845
Optim  0  iout: 2665/4000   time/tcpu:   1.10/10001.84   Opt:  6.37310219
Optim  0  iout: 2666/4000   time/tcpu:   1.10/10002.95   Opt:  6.37016678
Optim  0  iout: 2667/4000   time/tcpu:   1.10/10004.04   Opt:  6.33524418
Optim  0  iout: 2668/4000   time/tcpu:   1.10/10005.14   Opt:  6.33775234
Optim  0  iout: 2669/4000   time/tcpu:   1.07/10006.21   Opt:  6.36002254
Optim  0  iout: 2670/4000   time/tcpu:   1.09/10007.30   Opt:  6.32148933
Optim  0  iout: 2671/4000   time/tcpu:   1.08/10008.38   Opt:  6.34616756
Optim  0  iout: 2672/4000   time/tcpu:   1.09/10009.48   Opt:  6.31954622
Optim  0  iout: 2673/4000   time/tcpu:   1.09/10010.57   Opt:  6.36754751
Optim  0  iout: 2674/4000   time/tcpu:   1.10/10011.67   Opt:  6.36284113
Optim  0  iout: 2675/4000   time/tcpu:   1.10/10012.77   Opt:  6.26627159
Optim  0  iout: 2676/4000   time/tcpu:   1.10/10013.87   Opt:  6.34384966
Optim  0  iout: 2677/4000   time/tcpu:   1.11/10014.98   Opt:  6.25703144
Optim  0  iout: 2678/4000   time/tcpu:   1.09/10016.07   Opt:  6.38401270
Optim  0  iout: 2679/4000   time/tcpu:   1.09/10017.16   Opt:  6.21573830
Optim  0  iout: 2680/4000   time/tcpu:   1.11/10018.27   Opt:  6.26326513
Optim  0  iout: 2681/4000   time/tcpu:   1.11/10019.38   Opt:  6.26928234
Optim  0  iout: 2682/4000   time/tcpu:   1.09/10020.46   Opt:  6.25073671
Optim  0  iout: 2683/4000   time/tcpu:   1.08/10021.55   Opt:  6.28528929
Optim  0  iout: 2684/4000   time/tcpu:   1.10/10022.65   Opt:  6.30465841
Optim  0  iout: 2685/4000   time/tcpu:   1.08/10023.73   Opt:  6.28749418
Optim  0  iout: 2686/4000   time/tcpu:   1.11/10024.84   Opt:  6.25742722
Optim  0  iout: 2687/4000   time/tcpu:   1.11/10025.95   Opt:  6.34787512
Optim  0  iout: 2688/4000   time/tcpu:   1.12/10027.07   Opt:  6.31078386
Optim  0  iout: 2689/4000   time/tcpu:   1.09/10028.16   Opt:  6.36472702
Optim  0  iout: 2690/4000   time/tcpu:   1.10/10029.26   Opt:  6.33086109
Optim  0  iout: 2691/4000   time/tcpu:   1.08/10030.34   Opt:  6.32763481
Optim  0  iout: 2692/4000   time/tcpu:   1.11/10031.45   Opt:  6.31665897
Optim  0  iout: 2693/4000   time/tcpu:   1.08/10032.53   Opt:  6.37865162
Optim  0  iout: 2694/4000   time/tcpu:   1.09/10033.62   Opt:  6.28476572
Optim  0  iout: 2695/4000   time/tcpu:   1.08/10034.69   Opt:  6.31812716
Optim  0  iout: 2696/4000   time/tcpu:   1.09/10035.79   Opt:  6.33075190
Optim  0  iout: 2697/4000   time/tcpu:   1.11/10036.89   Opt:  6.30196142
Optim  0  iout: 2698/4000   time/tcpu:   1.08/10037.97   Opt:  6.30997372
Optim  0  iout: 2699/4000   time/tcpu:   1.10/10039.07   Opt:  6.27495623
Optim  0  iout: 2700/4000   time/tcpu:   0.95/10040.02   Opt:  6.26981449
Optim  0  iout: 2701/4000   time/tcpu:   0.88/10040.90   Opt:  6.32041216
Optim  0  iout: 2702/4000   time/tcpu:   1.08/10041.98   Opt:  6.29736042
Optim  0  iout: 2703/4000   time/tcpu:   1.10/10043.07   Opt:  6.27544403
Optim  0  iout: 2704/4000   time/tcpu:   1.10/10044.17   Opt:  6.24910927
Optim  0  iout: 2705/4000   time/tcpu:   1.10/10045.27   Opt:  6.25932169
Optim  0  iout: 2706/4000   time/tcpu:   1.09/10046.37   Opt:  6.30947638
Optim  0  iout: 2707/4000   time/tcpu:   1.09/10047.46   Opt:  6.30932713
Optim  0  iout: 2708/4000   time/tcpu:   1.11/10048.57   Opt:  6.34968948
Optim  0  iout: 2709/4000   time/tcpu:   1.09/10049.66   Opt:  6.33871078
Optim  0  iout: 2710/4000   time/tcpu:   1.11/10050.78   Opt:  6.35370731
Optim  0  iout: 2711/4000   time/tcpu:   1.09/10051.87   Opt:  6.30241489
Optim  0  iout: 2712/4000   time/tcpu:   1.11/10052.99   Opt:  6.31460047
Optim  0  iout: 2713/4000   time/tcpu:   1.10/10054.08   Opt:  6.32356644
Optim  0  iout: 2714/4000   time/tcpu:   1.09/10055.17   Opt:  6.31030512
Optim  0  iout: 2715/4000   time/tcpu:   1.08/10056.25   Opt:  6.31503916
Optim  0  iout: 2716/4000   time/tcpu:   1.09/10057.34   Opt:  6.32869530
Optim  0  iout: 2717/4000   time/tcpu:   1.08/10058.42   Opt:  6.38905907
Optim  0  iout: 2718/4000   time/tcpu:   1.09/10059.51   Opt:  6.36676407
Optim  0  iout: 2719/4000   time/tcpu:   1.10/10060.61   Opt:  6.30078411
Optim  0  iout: 2720/4000   time/tcpu:   1.07/10061.68   Opt:  6.33578014
Optim  0  iout: 2721/4000   time/tcpu:   1.08/10062.76   Opt:  6.33818007
Optim  0  iout: 2722/4000   time/tcpu:   1.11/10063.87   Opt:  6.29142952
Optim  0  iout: 2723/4000   time/tcpu:   1.10/10064.97   Opt:  6.30558443
Optim  0  iout: 2724/4000   time/tcpu:   1.10/10066.07   Opt:  6.32664204
Optim  0  iout: 2725/4000   time/tcpu:   1.10/10067.17   Opt:  6.34070253
Optim  0  iout: 2726/4000   time/tcpu:   1.10/10068.27   Opt:  6.30629969
Optim  0  iout: 2727/4000   time/tcpu:   1.09/10069.36   Opt:  6.36421013
Optim  0  iout: 2728/4000   time/tcpu:   1.08/10070.44   Opt:  6.32292461
Optim  0  iout: 2729/4000   time/tcpu:   1.11/10071.55   Opt:  6.27760744
Optim  0  iout: 2730/4000   time/tcpu:   1.09/10072.64   Opt:  6.25769091
Optim  0  iout: 2731/4000   time/tcpu:   1.09/10073.73   Opt:  6.31959152
Optim  0  iout: 2732/4000   time/tcpu:   1.09/10074.82   Opt:  6.27943182
Optim  0  iout: 2733/4000   time/tcpu:   1.08/10075.90   Opt:  6.27464008
Optim  0  iout: 2734/4000   time/tcpu:   1.09/10076.99   Opt:  6.26879978
Optim  0  iout: 2735/4000   time/tcpu:   1.08/10078.07   Opt:  6.29671288
Optim  0  iout: 2736/4000   time/tcpu:   1.10/10079.17   Opt:  6.31453705
Optim  0  iout: 2737/4000   time/tcpu:   1.09/10080.26   Opt:  6.27797174
Optim  0  iout: 2738/4000   time/tcpu:   1.09/10081.36   Opt:  6.31211996
Optim  0  iout: 2739/4000   time/tcpu:   1.10/10082.45   Opt:  6.33077002
Optim  0  iout: 2740/4000   time/tcpu:   1.10/10083.55   Opt:  6.25695133
Optim  0  iout: 2741/4000   time/tcpu:   1.08/10084.63   Opt:  6.31268978
Optim  0  iout: 2742/4000   time/tcpu:   1.09/10085.72   Opt:  6.33259773
Optim  0  iout: 2743/4000   time/tcpu:   1.08/10086.80   Opt:  6.29465723
Optim  0  iout: 2744/4000   time/tcpu:   1.10/10087.90   Opt:  6.29494333
Optim  0  iout: 2745/4000   time/tcpu:   1.08/10088.99   Opt:  6.27278614
Optim  0  iout: 2746/4000   time/tcpu:   1.09/10090.08   Opt:  6.37010336
Optim  0  iout: 2747/4000   time/tcpu:   1.11/10091.18   Opt:  6.32381535
Optim  0  iout: 2748/4000   time/tcpu:   1.10/10092.28   Opt:  6.31022835
Optim  0  iout: 2749/4000   time/tcpu:   1.09/10093.37   Opt:  6.34549475
Optim  0  iout: 2750/4000   time/tcpu:   1.09/10094.46   Opt:  6.26226521
Optim  0  iout: 2751/4000   time/tcpu:   1.10/10095.56   Opt:  6.30656624
Optim  0  iout: 2752/4000   time/tcpu:   1.08/10096.64   Opt:  6.29308271
Optim  0  iout: 2753/4000   time/tcpu:   1.09/10097.73   Opt:  6.36594009
Optim  0  iout: 2754/4000   time/tcpu:   1.09/10098.82   Opt:  6.36063623
Optim  0  iout: 2755/4000   time/tcpu:   1.10/10099.92   Opt:  6.40013218
Optim  0  iout: 2756/4000   time/tcpu:   1.09/10101.01   Opt:  6.29436541
Optim  0  iout: 2757/4000   time/tcpu:   1.10/10102.11   Opt:  6.38099718
Optim  0  iout: 2758/4000   time/tcpu:   1.11/10103.23   Opt:  6.36068296
Optim  0  iout: 2759/4000   time/tcpu:   1.10/10104.33   Opt:  6.29265022
Optim  0  iout: 2760/4000   time/tcpu:   1.06/10105.39   Opt:  6.23022318
Optim  0  iout: 2761/4000   time/tcpu:   1.08/10106.47   Opt:  6.31313324
Optim  0  iout: 2762/4000   time/tcpu:   1.11/10107.58   Opt:  6.23752260
Optim  0  iout: 2763/4000   time/tcpu:   1.10/10108.68   Opt:  6.26515341
Optim  0  iout: 2764/4000   time/tcpu:   1.10/10109.77   Opt:  6.32295704
Optim  0  iout: 2765/4000   time/tcpu:   1.10/10110.87   Opt:  6.31042576
Optim  0  iout: 2766/4000   time/tcpu:   1.10/10111.97   Opt:  6.26475668
Optim  0  iout: 2767/4000   time/tcpu:   1.11/10113.08   Opt:  6.28212595
Optim  0  iout: 2768/4000   time/tcpu:   1.10/10114.19   Opt:  6.32171106
Optim  0  iout: 2769/4000   time/tcpu:   1.09/10115.27   Opt:  6.28478909
Optim  0  iout: 2770/4000   time/tcpu:   1.10/10116.37   Opt:  6.33420134
Optim  0  iout: 2771/4000   time/tcpu:   1.07/10117.44   Opt:  6.27813959
Optim  0  iout: 2772/4000   time/tcpu:   1.08/10118.53   Opt:  6.37079334
Optim  0  iout: 2773/4000   time/tcpu:   1.10/10119.63   Opt:  6.29419756
Optim  0  iout: 2774/4000   time/tcpu:   1.10/10120.73   Opt:  6.27545452
Optim  0  iout: 2775/4000   time/tcpu:   1.10/10121.83   Opt:  6.31109571
Optim  0  iout: 2776/4000   time/tcpu:   1.10/10122.93   Opt:  6.25637674
Optim  0  iout: 2777/4000   time/tcpu:   1.09/10124.02   Opt:  6.32645655
Optim  0  iout: 2778/4000   time/tcpu:   1.09/10125.11   Opt:  6.24058914
Optim  0  iout: 2779/4000   time/tcpu:   1.10/10126.21   Opt:  6.33794355
Optim  0  iout: 2780/4000   time/tcpu:   1.09/10127.30   Opt:  6.37753963
Optim  0  iout: 2781/4000   time/tcpu:   1.10/10128.40   Opt:  6.30419827
Optim  0  iout: 2782/4000   time/tcpu:   1.08/10129.48   Opt:  6.25777721
Optim  0  iout: 2783/4000   time/tcpu:   1.09/10130.57   Opt:  6.34207630
Optim  0  iout: 2784/4000   time/tcpu:   1.10/10131.67   Opt:  6.29918766
Optim  0  iout: 2785/4000   time/tcpu:   1.10/10132.78   Opt:  6.32710361
Optim  0  iout: 2786/4000   time/tcpu:   1.09/10133.86   Opt:  6.31148863
Optim  0  iout: 2787/4000   time/tcpu:   1.11/10134.97   Opt:  6.34628487
Optim  0  iout: 2788/4000   time/tcpu:   1.07/10136.04   Opt:  6.30277157
Optim  0  iout: 2789/4000   time/tcpu:   1.10/10137.15   Opt:  6.32634592
Optim  0  iout: 2790/4000   time/tcpu:   1.10/10138.24   Opt:  6.36643744
Optim  0  iout: 2791/4000   time/tcpu:   1.08/10139.32   Opt:  6.30204964
Optim  0  iout: 2792/4000   time/tcpu:   1.08/10140.40   Opt:  6.35700798
Optim  0  iout: 2793/4000   time/tcpu:   1.10/10141.51   Opt:  6.25227833
Optim  0  iout: 2794/4000   time/tcpu:   1.09/10142.60   Opt:  6.21706533
Optim  0  iout: 2795/4000   time/tcpu:   1.07/10143.67   Opt:  6.39097977
Optim  0  iout: 2796/4000   time/tcpu:   1.10/10144.77   Opt:  6.34077835
Optim  0  iout: 2797/4000   time/tcpu:   1.10/10145.88   Opt:  6.34104395
Optim  0  iout: 2798/4000   time/tcpu:   1.10/10146.98   Opt:  6.33356380
Optim  0  iout: 2799/4000   time/tcpu:   1.10/10148.08   Opt:  6.31281853
Optim  0  iout: 2800/4000   time/tcpu:   1.09/10149.18   Opt:  6.26529980
Optim  0  iout: 2801/4000   time/tcpu:   1.10/10150.27   Opt:  6.33699322
Optim  0  iout: 2802/4000   time/tcpu:   1.10/10151.37   Opt:  6.37526846
Optim  0  iout: 2803/4000   time/tcpu:   1.08/10152.46   Opt:  6.29990768
Optim  0  iout: 2804/4000   time/tcpu:   1.10/10153.55   Opt:  6.37601328
Optim  0  iout: 2805/4000   time/tcpu:   1.08/10154.64   Opt:  6.29748678
Optim  0  iout: 2806/4000   time/tcpu:   1.08/10155.72   Opt:  6.36261177
Optim  0  iout: 2807/4000   time/tcpu:   1.09/10156.81   Opt:  6.39039135
Optim  0  iout: 2808/4000   time/tcpu:   1.11/10157.93   Opt:  6.31106710
Optim  0  iout: 2809/4000   time/tcpu:   1.10/10159.02   Opt:  6.31335545
Optim  0  iout: 2810/4000   time/tcpu:   1.10/10160.13   Opt:  6.23168325
Optim  0  iout: 2811/4000   time/tcpu:   1.10/10161.23   Opt:  6.32134676
Optim  0  iout: 2812/4000   time/tcpu:   1.09/10162.32   Opt:  6.27354288
Optim  0  iout: 2813/4000   time/tcpu:   1.10/10163.41   Opt:  6.39164305
Optim  0  iout: 2814/4000   time/tcpu:   1.09/10164.50   Opt:  6.29665279
Optim  0  iout: 2815/4000   time/tcpu:   1.08/10165.58   Opt:  6.31580257
Optim  0  iout: 2816/4000   time/tcpu:   1.09/10166.66   Opt:  6.31171894
Optim  0  iout: 2817/4000   time/tcpu:   1.10/10167.76   Opt:  6.27211428
Optim  0  iout: 2818/4000   time/tcpu:   1.10/10168.86   Opt:  6.33909893
Optim  0  iout: 2819/4000   time/tcpu:   1.10/10169.96   Opt:  6.26971579
Optim  0  iout: 2820/4000   time/tcpu:   1.08/10171.04   Opt:  6.27483892
Optim  0  iout: 2821/4000   time/tcpu:   1.11/10172.15   Opt:  6.28139830
Optim  0  iout: 2822/4000   time/tcpu:   1.10/10173.25   Opt:  6.32694674
Optim  0  iout: 2823/4000   time/tcpu:   1.10/10174.35   Opt:  6.34500551
Optim  0  iout: 2824/4000   time/tcpu:   1.08/10175.43   Opt:  6.35342741
Optim  0  iout: 2825/4000   time/tcpu:   1.10/10176.53   Opt:  6.35240126
Optim  0  iout: 2826/4000   time/tcpu:   1.08/10177.61   Opt:  6.27303219
Optim  0  iout: 2827/4000   time/tcpu:   1.09/10178.70   Opt:  6.36967039
Optim  0  iout: 2828/4000   time/tcpu:   1.10/10179.80   Opt:  6.30213594
Optim  0  iout: 2829/4000   time/tcpu:   1.09/10180.88   Opt:  6.29585552
Optim  0  iout: 2830/4000   time/tcpu:   1.10/10181.98   Opt:  6.28955841
Optim  0  iout: 2831/4000   time/tcpu:   1.10/10183.09   Opt:  6.27307701
Optim  0  iout: 2832/4000   time/tcpu:   1.10/10184.18   Opt:  6.35908079
Optim  0  iout: 2833/4000   time/tcpu:   1.09/10185.28   Opt:  6.39316511
Optim  0  iout: 2834/4000   time/tcpu:   1.10/10186.38   Opt:  6.30727720
Optim  0  iout: 2835/4000   time/tcpu:   1.09/10187.47   Opt:  6.27425337
Optim  0  iout: 2836/4000   time/tcpu:   1.11/10188.58   Opt:  6.26746655
Optim  0  iout: 2837/4000   time/tcpu:   1.09/10189.67   Opt:  6.31101561
Optim  0  iout: 2838/4000   time/tcpu:   1.09/10190.76   Opt:  6.25112677
Optim  0  iout: 2839/4000   time/tcpu:   1.11/10191.88   Opt:  6.27239895
Optim  0  iout: 2840/4000   time/tcpu:   1.11/10192.99   Opt:  6.28974342
Optim  0  iout: 2841/4000   time/tcpu:   1.10/10194.09   Opt:  6.32247114
Optim  0  iout: 2842/4000   time/tcpu:   1.09/10195.18   Opt:  6.32337475
Optim  0  iout: 2843/4000   time/tcpu:   1.10/10196.28   Opt:  6.32051373
Optim  0  iout: 2844/4000   time/tcpu:   1.11/10197.39   Opt:  6.34492779
Optim  0  iout: 2845/4000   time/tcpu:   1.09/10198.47   Opt:  6.27537584
Optim  0  iout: 2846/4000   time/tcpu:   1.07/10199.54   Opt:  6.25058222
Optim  0  iout: 2847/4000   time/tcpu:   1.09/10200.64   Opt:  6.32409668
Optim  0  iout: 2848/4000   time/tcpu:   1.09/10201.73   Opt:  6.35139894
Optim  0  iout: 2849/4000   time/tcpu:   1.09/10202.82   Opt:  6.28521585
Optim  0  iout: 2850/4000   time/tcpu:   1.09/10203.92   Opt:  6.28964376
Optim  0  iout: 2851/4000   time/tcpu:   1.09/10205.01   Opt:  6.30904913
Optim  0  iout: 2852/4000   time/tcpu:   1.10/10206.11   Opt:  6.36496019
Optim  0  iout: 2853/4000   time/tcpu:   1.09/10207.20   Opt:  6.33308315
Optim  0  iout: 2854/4000   time/tcpu:   1.11/10208.31   Opt:  6.33746672
Optim  0  iout: 2855/4000   time/tcpu:   1.08/10209.39   Opt:  6.30642557
Optim  0  iout: 2856/4000   time/tcpu:   1.10/10210.49   Opt:  6.34090519
Optim  0  iout: 2857/4000   time/tcpu:   1.08/10211.57   Opt:  6.37006903
Optim  0  iout: 2858/4000   time/tcpu:   1.10/10212.67   Opt:  6.22079039
Optim  0  iout: 2859/4000   time/tcpu:   1.10/10213.77   Opt:  6.25830460
Optim  0  iout: 2860/4000   time/tcpu:   1.10/10214.87   Opt:  6.29339647
Optim  0  iout: 2861/4000   time/tcpu:   1.10/10215.97   Opt:  6.17857122
Optim  0  iout: 2862/4000   time/tcpu:   1.09/10217.07   Opt:  6.36146927
Optim  0  iout: 2863/4000   time/tcpu:   1.09/10218.15   Opt:  6.28421497
Optim  0  iout: 2864/4000   time/tcpu:   1.10/10219.25   Opt:  6.31513071
Optim  0  iout: 2865/4000   time/tcpu:   1.11/10220.36   Opt:  6.33543062
Optim  0  iout: 2866/4000   time/tcpu:   1.10/10221.46   Opt:  6.26082754
Optim  0  iout: 2867/4000   time/tcpu:   1.09/10222.55   Opt:  6.32805252
Optim  0  iout: 2868/4000   time/tcpu:   1.09/10223.64   Opt:  6.31539726
Optim  0  iout: 2869/4000   time/tcpu:   1.08/10224.71   Opt:  6.25012016
Optim  0  iout: 2870/4000   time/tcpu:   1.09/10225.80   Opt:  6.37358093
Optim  0  iout: 2871/4000   time/tcpu:   1.09/10226.89   Opt:  6.31977510
Optim  0  iout: 2872/4000   time/tcpu:   1.08/10227.97   Opt:  6.30907440
Optim  0  iout: 2873/4000   time/tcpu:   1.09/10229.06   Opt:  6.23130846
Optim  0  iout: 2874/4000   time/tcpu:   1.11/10230.17   Opt:  6.28609180
Optim  0  iout: 2875/4000   time/tcpu:   1.09/10231.26   Opt:  6.23273754
Optim  0  iout: 2876/4000   time/tcpu:   1.11/10232.37   Opt:  6.31606293
Optim  0  iout: 2877/4000   time/tcpu:   1.10/10233.46   Opt:  6.33655930
Optim  0  iout: 2878/4000   time/tcpu:   1.10/10234.56   Opt:  6.30480576
Optim  0  iout: 2879/4000   time/tcpu:   1.11/10235.67   Opt:  6.26505756
Optim  0  iout: 2880/4000   time/tcpu:   1.09/10236.76   Opt:  6.32819891
Optim  0  iout: 2881/4000   time/tcpu:   1.11/10237.87   Opt:  6.28825951
Optim  0  iout: 2882/4000   time/tcpu:   1.10/10238.97   Opt:  6.22662258
Optim  0  iout: 2883/4000   time/tcpu:   1.08/10240.05   Opt:  6.31183529
Optim  0  iout: 2884/4000   time/tcpu:   1.09/10241.13   Opt:  6.26270199
Optim  0  iout: 2885/4000   time/tcpu:   1.10/10242.23   Opt:  6.28389359
Optim  0  iout: 2886/4000   time/tcpu:   1.10/10243.33   Opt:  6.36018848
Optim  0  iout: 2887/4000   time/tcpu:   1.10/10244.44   Opt:  6.33305502
Optim  0  iout: 2888/4000   time/tcpu:   1.09/10245.53   Opt:  6.35719061
Optim  0  iout: 2889/4000   time/tcpu:   1.09/10246.62   Opt:  6.33817196
Optim  0  iout: 2890/4000   time/tcpu:   1.11/10247.73   Opt:  6.27944613
Optim  0  iout: 2891/4000   time/tcpu:   1.10/10248.83   Opt:  6.28310728
Optim  0  iout: 2892/4000   time/tcpu:   1.10/10249.93   Opt:  6.25278664
Optim  0  iout: 2893/4000   time/tcpu:   1.07/10251.00   Opt:  6.21225786
Optim  0  iout: 2894/4000   time/tcpu:   1.10/10252.11   Opt:  6.28949022
Optim  0  iout: 2895/4000   time/tcpu:   1.10/10253.21   Opt:  6.35446882
Optim  0  iout: 2896/4000   time/tcpu:   1.10/10254.31   Opt:  6.26642656
Optim  0  iout: 2897/4000   time/tcpu:   1.09/10255.40   Opt:  6.29446697
Optim  0  iout: 2898/4000   time/tcpu:   1.11/10256.51   Opt:  6.26681948
Optim  0  iout: 2899/4000   time/tcpu:   1.08/10257.59   Opt:  6.25394917
Optim  0  iout: 2900/4000   time/tcpu:   1.09/10258.68   Opt:  6.36310720
Optim  0  iout: 2901/4000   time/tcpu:   1.08/10259.76   Opt:  6.22803068
Optim  0  iout: 2902/4000   time/tcpu:   1.12/10260.88   Opt:  6.29871702
Optim  0  iout: 2903/4000   time/tcpu:   1.09/10261.97   Opt:  6.31251478
Optim  0  iout: 2904/4000   time/tcpu:   1.10/10263.07   Opt:  6.23852634
Optim  0  iout: 2905/4000   time/tcpu:   1.11/10264.17   Opt:  6.36454678
Optim  0  iout: 2906/4000   time/tcpu:   1.11/10265.28   Opt:  6.30839252
Optim  0  iout: 2907/4000   time/tcpu:   1.10/10266.38   Opt:  6.39075470
Optim  0  iout: 2908/4000   time/tcpu:   1.09/10267.47   Opt:  6.30221367
Optim  0  iout: 2909/4000   time/tcpu:   1.10/10268.57   Opt:  6.29351664
Optim  0  iout: 2910/4000   time/tcpu:   1.10/10269.67   Opt:  6.26507139
Optim  0  iout: 2911/4000   time/tcpu:   1.09/10270.76   Opt:  6.38371372
Optim  0  iout: 2912/4000   time/tcpu:   1.08/10271.85   Opt:  6.34569931
Optim  0  iout: 2913/4000   time/tcpu:   1.06/10272.91   Opt:  6.30672073
Optim  0  iout: 2914/4000   time/tcpu:   1.08/10273.99   Opt:  6.33245087
Optim  0  iout: 2915/4000   time/tcpu:   1.11/10275.10   Opt:  6.29160547
Optim  0  iout: 2916/4000   time/tcpu:   1.10/10276.20   Opt:  6.34098387
Optim  0  iout: 2917/4000   time/tcpu:   1.06/10277.27   Opt:  6.34457731
Optim  0  iout: 2918/4000   time/tcpu:   1.10/10278.37   Opt:  6.30409193
Optim  0  iout: 2919/4000   time/tcpu:   1.09/10279.46   Opt:  6.28016949
Optim  0  iout: 2920/4000   time/tcpu:   1.09/10280.55   Opt:  6.34992886
Optim  0  iout: 2921/4000   time/tcpu:   1.11/10281.65   Opt:  6.33325958
Optim  0  iout: 2922/4000   time/tcpu:   1.11/10282.77   Opt:  6.33091974
Optim  0  iout: 2923/4000   time/tcpu:   1.10/10283.86   Opt:  6.30344915
Optim  0  iout: 2924/4000   time/tcpu:   1.10/10284.96   Opt:  6.27580214
Optim  0  iout: 2925/4000   time/tcpu:   1.09/10286.05   Opt:  6.27313805
Optim  0  iout: 2926/4000   time/tcpu:   1.10/10287.15   Opt:  6.35242128
Optim  0  iout: 2927/4000   time/tcpu:   1.09/10288.24   Opt:  6.32608414
Optim  0  iout: 2928/4000   time/tcpu:   1.10/10289.34   Opt:  6.34648418
Optim  0  iout: 2929/4000   time/tcpu:   1.08/10290.42   Opt:  6.31814671
Optim  0  iout: 2930/4000   time/tcpu:   1.10/10291.52   Opt:  6.32561445
Optim  0  iout: 2931/4000   time/tcpu:   1.11/10292.63   Opt:  6.40597248
Optim  0  iout: 2932/4000   time/tcpu:   1.09/10293.72   Opt:  6.32562208
Optim  0  iout: 2933/4000   time/tcpu:   1.10/10294.82   Opt:  6.35062122
Optim  0  iout: 2934/4000   time/tcpu:   1.11/10295.93   Opt:  6.26640606
Optim  0  iout: 2935/4000   time/tcpu:   1.09/10297.02   Opt:  6.29440355
Optim  0  iout: 2936/4000   time/tcpu:   1.09/10298.11   Opt:  6.20869684
Optim  0  iout: 2937/4000   time/tcpu:   1.11/10299.21   Opt:  6.37439442
Optim  0  iout: 2938/4000   time/tcpu:   1.09/10300.30   Opt:  6.27435875
Optim  0  iout: 2939/4000   time/tcpu:   1.11/10301.41   Opt:  6.37675381
Optim  0  iout: 2940/4000   time/tcpu:   1.10/10302.51   Opt:  6.27572870
Optim  0  iout: 2941/4000   time/tcpu:   1.09/10303.60   Opt:  6.36538458
Optim  0  iout: 2942/4000   time/tcpu:   1.10/10304.70   Opt:  6.31138659
Optim  0  iout: 2943/4000   time/tcpu:   1.09/10305.79   Opt:  6.31119013
Optim  0  iout: 2944/4000   time/tcpu:   1.10/10306.89   Opt:  6.27561522
Optim  0  iout: 2945/4000   time/tcpu:   1.10/10307.99   Opt:  6.33771181
Optim  0  iout: 2946/4000   time/tcpu:   1.09/10309.08   Opt:  6.30551434
Optim  0  iout: 2947/4000   time/tcpu:   1.11/10310.19   Opt:  6.27956963
Optim  0  iout: 2948/4000   time/tcpu:   1.09/10311.28   Opt:  6.28293943
Optim  0  iout: 2949/4000   time/tcpu:   1.09/10312.37   Opt:  6.30487585
Optim  0  iout: 2950/4000   time/tcpu:   1.09/10313.46   Opt:  6.34285927
Optim  0  iout: 2951/4000   time/tcpu:   1.10/10314.56   Opt:  6.22205162
Optim  0  iout: 2952/4000   time/tcpu:   1.09/10315.65   Opt:  6.23135233
Optim  0  iout: 2953/4000   time/tcpu:   1.10/10316.75   Opt:  6.25868368
Optim  0  iout: 2954/4000   time/tcpu:   1.09/10317.84   Opt:  6.33300972
Optim  0  iout: 2955/4000   time/tcpu:   1.09/10318.93   Opt:  6.30879688
Optim  0  iout: 2956/4000   time/tcpu:   1.09/10320.02   Opt:  6.19870615
Optim  0  iout: 2957/4000   time/tcpu:   1.10/10321.11   Opt:  6.26286316
Optim  0  iout: 2958/4000   time/tcpu:   1.09/10322.21   Opt:  6.26216602
Optim  0  iout: 2959/4000   time/tcpu:   1.09/10323.29   Opt:  6.28067684
Optim  0  iout: 2960/4000   time/tcpu:   1.07/10324.37   Opt:  6.31533098
Optim  0  iout: 2961/4000   time/tcpu:   1.10/10325.47   Opt:  6.29911184
Optim  0  iout: 2962/4000   time/tcpu:   1.11/10326.57   Opt:  6.29090929
Optim  0  iout: 2963/4000   time/tcpu:   1.10/10327.68   Opt:  6.36195803
Optim  0  iout: 2964/4000   time/tcpu:   1.11/10328.78   Opt:  6.32251930
Optim  0  iout: 2965/4000   time/tcpu:   1.09/10329.88   Opt:  6.35661411
Optim  0  iout: 2966/4000   time/tcpu:   1.09/10330.96   Opt:  6.29487705
Optim  0  iout: 2967/4000   time/tcpu:   1.10/10332.06   Opt:  6.32830954
Optim  0  iout: 2968/4000   time/tcpu:   1.08/10333.14   Opt:  6.35860348
Optim  0  iout: 2969/4000   time/tcpu:   1.09/10334.23   Opt:  6.36954308
Optim  0  iout: 2970/4000   time/tcpu:   1.09/10335.32   Opt:  6.30185509
Optim  0  iout: 2971/4000   time/tcpu:   1.12/10336.43   Opt:  6.33030272
Optim  0  iout: 2972/4000   time/tcpu:   1.09/10337.52   Opt:  6.32534170
Optim  0  iout: 2973/4000   time/tcpu:   0.99/10338.52   Opt:  6.24869013
Optim  0  iout: 2974/4000   time/tcpu:   0.86/10339.38   Opt:  6.36726284
Optim  0  iout: 2975/4000   time/tcpu:   0.87/10340.25   Opt:  6.43474627
Optim  0  iout: 2976/4000   time/tcpu:   1.09/10341.34   Opt:  6.34508324
Optim  0  iout: 2977/4000   time/tcpu:   1.08/10342.41   Opt:  6.30628252
Optim  0  iout: 2978/4000   time/tcpu:   1.10/10343.52   Opt:  6.33604050
Optim  0  iout: 2979/4000   time/tcpu:   1.08/10344.60   Opt:  6.25307608
Optim  0  iout: 2980/4000   time/tcpu:   1.11/10345.71   Opt:  6.29678440
Optim  0  iout: 2981/4000   time/tcpu:   1.10/10346.81   Opt:  6.33178234
Optim  0  iout: 2982/4000   time/tcpu:   1.09/10347.89   Opt:  6.33458900
Optim  0  iout: 2983/4000   time/tcpu:   1.12/10349.01   Opt:  6.30586243
Optim  0  iout: 2984/4000   time/tcpu:   1.10/10350.11   Opt:  6.29613972
Optim  0  iout: 2985/4000   time/tcpu:   1.09/10351.21   Opt:  6.30800581
Optim  0  iout: 2986/4000   time/tcpu:   1.08/10352.29   Opt:  6.36166906
Optim  0  iout: 2987/4000   time/tcpu:   1.09/10353.38   Opt:  6.38623905
Optim  0  iout: 2988/4000   time/tcpu:   1.11/10354.49   Opt:  6.38296747
Optim  0  iout: 2989/4000   time/tcpu:   1.10/10355.59   Opt:  6.31033087
Optim  0  iout: 2990/4000   time/tcpu:   1.09/10356.68   Opt:  6.24756765
Optim  0  iout: 2991/4000   time/tcpu:   1.09/10357.77   Opt:  6.29823828
Optim  0  iout: 2992/4000   time/tcpu:   1.09/10358.86   Opt:  6.41126442
Optim  0  iout: 2993/4000   time/tcpu:   1.09/10359.95   Opt:  6.25436449
Optim  0  iout: 2994/4000   time/tcpu:   1.10/10361.05   Opt:  6.33098173
Optim  0  iout: 2995/4000   time/tcpu:   1.10/10362.15   Opt:  6.27998590
Optim  0  iout: 2996/4000   time/tcpu:   1.09/10363.24   Opt:  6.19172096
Optim  0  iout: 2997/4000   time/tcpu:   1.09/10364.33   Opt:  6.28048849
Optim  0  iout: 2998/4000   time/tcpu:   1.10/10365.43   Opt:  6.25677824
Optim  0  iout: 2999/4000   time/tcpu:   1.09/10366.52   Opt:  6.31148529
Optim  0  iout: 3000/4000   time/tcpu:   1.08/10367.60   Opt:  6.20046234
Optim  0  iout: 3001/4000   time/tcpu:   1.09/10368.70   Opt:  6.22478199
Optim  0  iout: 3002/4000   time/tcpu:   1.11/10369.80   Opt:  6.23486090
Optim  0  iout: 3003/4000   time/tcpu:   1.10/10370.90   Opt:  6.32455873
Optim  0  iout: 3004/4000   time/tcpu:   1.09/10372.00   Opt:  6.26123047
Optim  0  iout: 3005/4000   time/tcpu:   1.09/10373.09   Opt:  6.31215811
Optim  0  iout: 3006/4000   time/tcpu:   1.10/10374.19   Opt:  6.25500965
Optim  0  iout: 3007/4000   time/tcpu:   1.11/10375.29   Opt:  6.32778215
Optim  0  iout: 3008/4000   time/tcpu:   1.08/10376.37   Opt:  6.24528790
Optim  0  iout: 3009/4000   time/tcpu:   1.09/10377.46   Opt:  6.25227690
Optim  0  iout: 3010/4000   time/tcpu:   1.11/10378.57   Opt:  6.29795504
Optim  0  iout: 3011/4000   time/tcpu:   1.10/10379.67   Opt:  6.34994984
Optim  0  iout: 3012/4000   time/tcpu:   1.08/10380.74   Opt:  6.35715485
Optim  0  iout: 3013/4000   time/tcpu:   1.09/10381.83   Opt:  6.22762203
Optim  0  iout: 3014/4000   time/tcpu:   1.10/10382.93   Opt:  6.28767586
Optim  0  iout: 3015/4000   time/tcpu:   1.09/10384.02   Opt:  6.25385284
Optim  0  iout: 3016/4000   time/tcpu:   1.07/10385.09   Opt:  6.29426098
Optim  0  iout: 3017/4000   time/tcpu:   1.09/10386.19   Opt:  6.32293940
Optim  0  iout: 3018/4000   time/tcpu:   1.10/10387.29   Opt:  6.32396412
Optim  0  iout: 3019/4000   time/tcpu:   1.08/10388.36   Opt:  6.24031162
Optim  0  iout: 3020/4000   time/tcpu:   1.10/10389.46   Opt:  6.28749466
Optim  0  iout: 3021/4000   time/tcpu:   1.08/10390.54   Opt:  6.25144148
Optim  0  iout: 3022/4000   time/tcpu:   1.09/10391.64   Opt:  6.28064251
Optim  0  iout: 3023/4000   time/tcpu:   1.08/10392.72   Opt:  6.35877323
Optim  0  iout: 3024/4000   time/tcpu:   1.08/10393.80   Opt:  6.31837797
Optim  0  iout: 3025/4000   time/tcpu:   1.10/10394.90   Opt:  6.31398869
Optim  0  iout: 3026/4000   time/tcpu:   1.08/10395.98   Opt:  6.29703617
Optim  0  iout: 3027/4000   time/tcpu:   1.09/10397.07   Opt:  6.28811407
Optim  0  iout: 3028/4000   time/tcpu:   1.09/10398.16   Opt:  6.27437305
Optim  0  iout: 3029/4000   time/tcpu:   1.10/10399.26   Opt:  6.36430740
Optim  0  iout: 3030/4000   time/tcpu:   1.10/10400.36   Opt:  6.35629511
Optim  0  iout: 3031/4000   time/tcpu:   1.09/10401.45   Opt:  6.29100943
Optim  0  iout: 3032/4000   time/tcpu:   1.10/10402.54   Opt:  6.29602432
Optim  0  iout: 3033/4000   time/tcpu:   1.08/10403.63   Opt:  6.34071875
Optim  0  iout: 3034/4000   time/tcpu:   1.09/10404.72   Opt:  6.31173134
Optim  0  iout: 3035/4000   time/tcpu:   1.09/10405.81   Opt:  6.40563869
Optim  0  iout: 3036/4000   time/tcpu:   1.06/10406.87   Opt:  6.25104141
Optim  0  iout: 3037/4000   time/tcpu:   1.11/10407.98   Opt:  6.25603771
Optim  0  iout: 3038/4000   time/tcpu:   1.09/10409.07   Opt:  6.27035141
Optim  0  iout: 3039/4000   time/tcpu:   1.10/10410.17   Opt:  6.30356646
Optim  0  iout: 3040/4000   time/tcpu:   1.10/10411.27   Opt:  6.37319040
Optim  0  iout: 3041/4000   time/tcpu:   1.08/10412.34   Opt:  6.27610207
Optim  0  iout: 3042/4000   time/tcpu:   1.10/10413.45   Opt:  6.28985071
Optim  0  iout: 3043/4000   time/tcpu:   1.09/10414.53   Opt:  6.29131556
Optim  0  iout: 3044/4000   time/tcpu:   1.09/10415.62   Opt:  6.26025581
Optim  0  iout: 3045/4000   time/tcpu:   1.09/10416.71   Opt:  6.32920170
Optim  0  iout: 3046/4000   time/tcpu:   1.10/10417.82   Opt:  6.26330948
Optim  0  iout: 3047/4000   time/tcpu:   1.10/10418.92   Opt:  6.36350870
Optim  0  iout: 3048/4000   time/tcpu:   1.08/10419.99   Opt:  6.25642109
Optim  0  iout: 3049/4000   time/tcpu:   1.11/10421.10   Opt:  6.30998421
Optim  0  iout: 3050/4000   time/tcpu:   1.11/10422.21   Opt:  6.42652321
Optim  0  iout: 3051/4000   time/tcpu:   1.09/10423.29   Opt:  6.23165941
Optim  0  iout: 3052/4000   time/tcpu:   1.10/10424.39   Opt:  6.27792120
Optim  0  iout: 3053/4000   time/tcpu:   1.08/10425.46   Opt:  6.37932205
Optim  0  iout: 3054/4000   time/tcpu:   1.10/10426.57   Opt:  6.28718376
Optim  0  iout: 3055/4000   time/tcpu:   1.10/10427.67   Opt:  6.32610226
Optim  0  iout: 3056/4000   time/tcpu:   1.08/10428.74   Opt:  6.32194424
Optim  0  iout: 3057/4000   time/tcpu:   1.09/10429.84   Opt:  6.30321980
Optim  0  iout: 3058/4000   time/tcpu:   1.09/10430.93   Opt:  6.32803440
Optim  0  iout: 3059/4000   time/tcpu:   1.08/10432.01   Opt:  6.32777262
Optim  0  iout: 3060/4000   time/tcpu:   1.11/10433.12   Opt:  6.35599422
Optim  0  iout: 3061/4000   time/tcpu:   1.09/10434.20   Opt:  6.34556437
Optim  0  iout: 3062/4000   time/tcpu:   1.09/10435.29   Opt:  6.31307697
Optim  0  iout: 3063/4000   time/tcpu:   1.10/10436.39   Opt:  6.29671478
Optim  0  iout: 3064/4000   time/tcpu:   1.10/10437.49   Opt:  6.23735857
Optim  0  iout: 3065/4000   time/tcpu:   1.11/10438.60   Opt:  6.30589676
Optim  0  iout: 3066/4000   time/tcpu:   1.09/10439.69   Opt:  6.23908615
Optim  0  iout: 3067/4000   time/tcpu:   1.09/10440.78   Opt:  6.33550978
Optim  0  iout: 3068/4000   time/tcpu:   1.08/10441.86   Opt:  6.20644426
Optim  0  iout: 3069/4000   time/tcpu:   1.10/10442.97   Opt:  6.22922945
Optim  0  iout: 3070/4000   time/tcpu:   1.10/10444.06   Opt:  6.28190899
Optim  0  iout: 3071/4000   time/tcpu:   1.09/10445.15   Opt:  6.39451361
Optim  0  iout: 3072/4000   time/tcpu:   1.09/10446.24   Opt:  6.34410095
Optim  0  iout: 3073/4000   time/tcpu:   1.09/10447.33   Opt:  6.36989117
Optim  0  iout: 3074/4000   time/tcpu:   1.10/10448.43   Opt:  6.32571745
Optim  0  iout: 3075/4000   time/tcpu:   1.10/10449.53   Opt:  6.27851868
Optim  0  iout: 3076/4000   time/tcpu:   1.11/10450.64   Opt:  6.33249426
Optim  0  iout: 3077/4000   time/tcpu:   1.09/10451.72   Opt:  6.25242472
Optim  0  iout: 3078/4000   time/tcpu:   1.10/10452.82   Opt:  6.34248114
Optim  0  iout: 3079/4000   time/tcpu:   1.10/10453.92   Opt:  6.29605389
Optim  0  iout: 3080/4000   time/tcpu:   1.09/10455.01   Opt:  6.29040909
Optim  0  iout: 3081/4000   time/tcpu:   1.10/10456.11   Opt:  6.21077251
Optim  0  iout: 3082/4000   time/tcpu:   1.10/10457.21   Opt:  6.33645296
Optim  0  iout: 3083/4000   time/tcpu:   1.08/10458.29   Opt:  6.34166956
Optim  0  iout: 3084/4000   time/tcpu:   1.11/10459.40   Opt:  6.28727913
Optim  0  iout: 3085/4000   time/tcpu:   1.10/10460.50   Opt:  6.28577757
Optim  0  iout: 3086/4000   time/tcpu:   1.09/10461.59   Opt:  6.32251740
Optim  0  iout: 3087/4000   time/tcpu:   1.10/10462.69   Opt:  6.31191492
Optim  0  iout: 3088/4000   time/tcpu:   1.10/10463.79   Opt:  6.24632692
Optim  0  iout: 3089/4000   time/tcpu:   1.10/10464.89   Opt:  6.27427626
Optim  0  iout: 3090/4000   time/tcpu:   1.10/10465.99   Opt:  6.35886049
Optim  0  iout: 3091/4000   time/tcpu:   1.11/10467.10   Opt:  6.27164173
Optim  0  iout: 3092/4000   time/tcpu:   1.09/10468.19   Opt:  6.26007795
Optim  0  iout: 3093/4000   time/tcpu:   1.10/10469.30   Opt:  6.32792950
Optim  0  iout: 3094/4000   time/tcpu:   1.10/10470.39   Opt:  6.30688429
Optim  0  iout: 3095/4000   time/tcpu:   1.09/10471.48   Opt:  6.34348536
Optim  0  iout: 3096/4000   time/tcpu:   1.11/10472.59   Opt:  6.24331427
Optim  0  iout: 3097/4000   time/tcpu:   1.09/10473.69   Opt:  6.31432438
Optim  0  iout: 3098/4000   time/tcpu:   1.11/10474.80   Opt:  6.21121502
Optim  0  iout: 3099/4000   time/tcpu:   1.06/10475.86   Opt:  6.35080338
Optim  0  iout: 3100/4000   time/tcpu:   1.09/10476.95   Opt:  6.34806347
Optim  0  iout: 3101/4000   time/tcpu:   1.08/10478.03   Opt:  6.32448053
Optim  0  iout: 3102/4000   time/tcpu:   1.12/10479.16   Opt:  6.33329964
Optim  0  iout: 3103/4000   time/tcpu:   1.11/10480.27   Opt:  6.35533047
Optim  0  iout: 3104/4000   time/tcpu:   1.07/10481.34   Opt:  6.29330826
Optim  0  iout: 3105/4000   time/tcpu:   1.09/10482.43   Opt:  6.28157234
Optim  0  iout: 3106/4000   time/tcpu:   1.11/10483.54   Opt:  6.27919340
Optim  0  iout: 3107/4000   time/tcpu:   1.10/10484.64   Opt:  6.30338669
Optim  0  iout: 3108/4000   time/tcpu:   1.10/10485.74   Opt:  6.31439161
Optim  0  iout: 3109/4000   time/tcpu:   1.09/10486.83   Opt:  6.29417801
Optim  0  iout: 3110/4000   time/tcpu:   1.11/10487.94   Opt:  6.31169891
Optim  0  iout: 3111/4000   time/tcpu:   1.07/10489.01   Opt:  6.34015083
Optim  0  iout: 3112/4000   time/tcpu:   1.11/10490.12   Opt:  6.33766174
Optim  0  iout: 3113/4000   time/tcpu:   1.10/10491.22   Opt:  6.30145025
Optim  0  iout: 3114/4000   time/tcpu:   1.09/10492.31   Opt:  6.25782204
Optim  0  iout: 3115/4000   time/tcpu:   1.07/10493.38   Opt:  6.33404922
Optim  0  iout: 3116/4000   time/tcpu:   1.10/10494.48   Opt:  6.35822344
Optim  0  iout: 3117/4000   time/tcpu:   1.10/10495.58   Opt:  6.36243963
Optim  0  iout: 3118/4000   time/tcpu:   1.11/10496.69   Opt:  6.29702616
Optim  0  iout: 3119/4000   time/tcpu:   1.11/10497.80   Opt:  6.34627533
Optim  0  iout: 3120/4000   time/tcpu:   1.09/10498.89   Opt:  6.28489161
Optim  0  iout: 3121/4000   time/tcpu:   1.08/10499.97   Opt:  6.31073141
Optim  0  iout: 3122/4000   time/tcpu:   1.10/10501.08   Opt:  6.29577827
Optim  0  iout: 3123/4000   time/tcpu:   1.10/10502.18   Opt:  6.33344412
Optim  0  iout: 3124/4000   time/tcpu:   1.11/10503.29   Opt:  6.34396410
Optim  0  iout: 3125/4000   time/tcpu:   1.09/10504.38   Opt:  6.30521584
Optim  0  iout: 3126/4000   time/tcpu:   1.11/10505.49   Opt:  6.30469704
Optim  0  iout: 3127/4000   time/tcpu:   1.10/10506.59   Opt:  6.31654024
Optim  0  iout: 3128/4000   time/tcpu:   1.09/10507.68   Opt:  6.32684851
Optim  0  iout: 3129/4000   time/tcpu:   1.09/10508.77   Opt:  6.32852411
Optim  0  iout: 3130/4000   time/tcpu:   1.09/10509.86   Opt:  6.26661634
Optim  0  iout: 3131/4000   time/tcpu:   1.09/10510.96   Opt:  6.33475208
Optim  0  iout: 3132/4000   time/tcpu:   1.10/10512.06   Opt:  6.36178541
Optim  0  iout: 3133/4000   time/tcpu:   1.09/10513.15   Opt:  6.34919024
Optim  0  iout: 3134/4000   time/tcpu:   1.09/10514.23   Opt:  6.37197828
Optim  0  iout: 3135/4000   time/tcpu:   1.10/10515.33   Opt:  6.29974699
Optim  0  iout: 3136/4000   time/tcpu:   1.10/10516.43   Opt:  6.33943748
Optim  0  iout: 3137/4000   time/tcpu:   1.09/10517.52   Opt:  6.27871275
Optim  0  iout: 3138/4000   time/tcpu:   1.11/10518.63   Opt:  6.37098455
Optim  0  iout: 3139/4000   time/tcpu:   1.08/10519.71   Opt:  6.30405426
Optim  0  iout: 3140/4000   time/tcpu:   1.09/10520.80   Opt:  6.29206848
Optim  0  iout: 3141/4000   time/tcpu:   1.10/10521.90   Opt:  6.31955194
Optim  0  iout: 3142/4000   time/tcpu:   1.10/10523.00   Opt:  6.32129288
Optim  0  iout: 3143/4000   time/tcpu:   1.09/10524.10   Opt:  6.24713898
Optim  0  iout: 3144/4000   time/tcpu:   1.09/10525.19   Opt:  6.31445694
Optim  0  iout: 3145/4000   time/tcpu:   1.09/10526.28   Opt:  6.24696350
Optim  0  iout: 3146/4000   time/tcpu:   1.10/10527.38   Opt:  6.24458218
Optim  0  iout: 3147/4000   time/tcpu:   1.10/10528.47   Opt:  6.30166149
Optim  0  iout: 3148/4000   time/tcpu:   1.09/10529.56   Opt:  6.29806566
Optim  0  iout: 3149/4000   time/tcpu:   1.10/10530.66   Opt:  6.29693508
Optim  0  iout: 3150/4000   time/tcpu:   1.09/10531.75   Opt:  6.34908295
Optim  0  iout: 3151/4000   time/tcpu:   1.08/10532.83   Opt:  6.34368896
Optim  0  iout: 3152/4000   time/tcpu:   1.09/10533.93   Opt:  6.31736422
Optim  0  iout: 3153/4000   time/tcpu:   1.11/10535.04   Opt:  6.22126389
Optim  0  iout: 3154/4000   time/tcpu:   1.09/10536.13   Opt:  6.29660940
Optim  0  iout: 3155/4000   time/tcpu:   1.09/10537.23   Opt:  6.28424597
Optim  0  iout: 3156/4000   time/tcpu:   1.09/10538.31   Opt:  6.30008411
Optim  0  iout: 3157/4000   time/tcpu:   1.07/10539.38   Opt:  6.26592684
Optim  0  iout: 3158/4000   time/tcpu:   1.10/10540.49   Opt:  6.27509260
Optim  0  iout: 3159/4000   time/tcpu:   1.09/10541.58   Opt:  6.24540710
Optim  0  iout: 3160/4000   time/tcpu:   1.10/10542.68   Opt:  6.24260759
Optim  0  iout: 3161/4000   time/tcpu:   1.09/10543.77   Opt:  6.33249235
Optim  0  iout: 3162/4000   time/tcpu:   1.10/10544.87   Opt:  6.32275677
Optim  0  iout: 3163/4000   time/tcpu:   1.11/10545.97   Opt:  6.28342104
Optim  0  iout: 3164/4000   time/tcpu:   1.10/10547.08   Opt:  6.29012394
Optim  0  iout: 3165/4000   time/tcpu:   1.09/10548.17   Opt:  6.27239370
Optim  0  iout: 3166/4000   time/tcpu:   1.10/10549.27   Opt:  6.37216425
Optim  0  iout: 3167/4000   time/tcpu:   1.10/10550.37   Opt:  6.26653290
Optim  0  iout: 3168/4000   time/tcpu:   1.08/10551.45   Opt:  6.36535597
Optim  0  iout: 3169/4000   time/tcpu:   1.09/10552.54   Opt:  6.33353996
Optim  0  iout: 3170/4000   time/tcpu:   1.08/10553.62   Opt:  6.26651955
Optim  0  iout: 3171/4000   time/tcpu:   1.11/10554.73   Opt:  6.31061983
Optim  0  iout: 3172/4000   time/tcpu:   1.08/10555.81   Opt:  6.25637865
Optim  0  iout: 3173/4000   time/tcpu:   1.11/10556.92   Opt:  6.32941055
Optim  0  iout: 3174/4000   time/tcpu:   1.08/10558.00   Opt:  6.27077770
Optim  0  iout: 3175/4000   time/tcpu:   1.10/10559.10   Opt:  6.29410744
Optim  0  iout: 3176/4000   time/tcpu:   1.11/10560.21   Opt:  6.33190680
Optim  0  iout: 3177/4000   time/tcpu:   1.09/10561.30   Opt:  6.28904009
Optim  0  iout: 3178/4000   time/tcpu:   1.11/10562.40   Opt:  6.34923840
Optim  0  iout: 3179/4000   time/tcpu:   1.10/10563.50   Opt:  6.29506063
Optim  0  iout: 3180/4000   time/tcpu:   1.09/10564.59   Opt:  6.28650188
Optim  0  iout: 3181/4000   time/tcpu:   1.10/10565.69   Opt:  6.32366991
Optim  0  iout: 3182/4000   time/tcpu:   1.11/10566.80   Opt:  6.26237774
Optim  0  iout: 3183/4000   time/tcpu:   1.11/10567.91   Opt:  6.30645180
Optim  0  iout: 3184/4000   time/tcpu:   1.09/10569.00   Opt:  6.38966703
Optim  0  iout: 3185/4000   time/tcpu:   1.09/10570.09   Opt:  6.27994633
Optim  0  iout: 3186/4000   time/tcpu:   1.11/10571.19   Opt:  6.23606062
Optim  0  iout: 3187/4000   time/tcpu:   1.09/10572.29   Opt:  6.19001102
Optim  0  iout: 3188/4000   time/tcpu:   1.09/10573.37   Opt:  6.34093952
Optim  0  iout: 3189/4000   time/tcpu:   1.09/10574.46   Opt:  6.29673338
Optim  0  iout: 3190/4000   time/tcpu:   1.11/10575.57   Opt:  6.36519289
Optim  0  iout: 3191/4000   time/tcpu:   1.10/10576.67   Opt:  6.34446478
Optim  0  iout: 3192/4000   time/tcpu:   1.08/10577.75   Opt:  6.30088568
Optim  0  iout: 3193/4000   time/tcpu:   1.09/10578.84   Opt:  6.32963991
Optim  0  iout: 3194/4000   time/tcpu:   1.09/10579.93   Opt:  6.33225393
Optim  0  iout: 3195/4000   time/tcpu:   1.09/10581.02   Opt:  6.34207010
Optim  0  iout: 3196/4000   time/tcpu:   1.11/10582.12   Opt:  6.32462502
Optim  0  iout: 3197/4000   time/tcpu:   1.09/10583.21   Opt:  6.25950623
Optim  0  iout: 3198/4000   time/tcpu:   1.09/10584.30   Opt:  6.30037022
Optim  0  iout: 3199/4000   time/tcpu:   1.09/10585.39   Opt:  6.31397104
Optim  0  iout: 3200/4000   time/tcpu:   1.09/10586.48   Opt:  6.29764891
Optim  0  iout: 3201/4000   time/tcpu:   1.09/10587.57   Opt:  6.31445026
Optim  0  iout: 3202/4000   time/tcpu:   1.11/10588.68   Opt:  6.36268568
Optim  0  iout: 3203/4000   time/tcpu:   1.08/10589.76   Opt:  6.36496592
Optim  0  iout: 3204/4000   time/tcpu:   1.10/10590.86   Opt:  6.35737371
Optim  0  iout: 3205/4000   time/tcpu:   1.09/10591.96   Opt:  6.24698496
Optim  0  iout: 3206/4000   time/tcpu:   1.09/10593.05   Opt:  6.29999399
Optim  0  iout: 3207/4000   time/tcpu:   1.09/10594.14   Opt:  6.28505468
Optim  0  iout: 3208/4000   time/tcpu:   1.10/10595.24   Opt:  6.29242086
Optim  0  iout: 3209/4000   time/tcpu:   1.10/10596.34   Opt:  6.30843163
Optim  0  iout: 3210/4000   time/tcpu:   1.09/10597.43   Opt:  6.27535057
Optim  0  iout: 3211/4000   time/tcpu:   1.09/10598.52   Opt:  6.28911781
Optim  0  iout: 3212/4000   time/tcpu:   1.09/10599.61   Opt:  6.29546070
Optim  0  iout: 3213/4000   time/tcpu:   1.11/10600.72   Opt:  6.27124023
Optim  0  iout: 3214/4000   time/tcpu:   1.12/10601.84   Opt:  6.33841515
Optim  0  iout: 3215/4000   time/tcpu:   1.10/10602.94   Opt:  6.34314060
Optim  0  iout: 3216/4000   time/tcpu:   1.09/10604.03   Opt:  6.33108377
Optim  0  iout: 3217/4000   time/tcpu:   1.10/10605.14   Opt:  6.28741646
Optim  0  iout: 3218/4000   time/tcpu:   1.08/10606.22   Opt:  6.36511898
Optim  0  iout: 3219/4000   time/tcpu:   1.09/10607.31   Opt:  6.28732538
Optim  0  iout: 3220/4000   time/tcpu:   1.06/10608.37   Opt:  6.28511524
Optim  0  iout: 3221/4000   time/tcpu:   1.09/10609.46   Opt:  6.31015635
Optim  0  iout: 3222/4000   time/tcpu:   1.08/10610.54   Opt:  6.36449003
Optim  0  iout: 3223/4000   time/tcpu:   1.09/10611.63   Opt:  6.37286282
Optim  0  iout: 3224/4000   time/tcpu:   1.12/10612.75   Opt:  6.31060886
Optim  0  iout: 3225/4000   time/tcpu:   1.07/10613.82   Opt:  6.24705505
Optim  0  iout: 3226/4000   time/tcpu:   1.10/10614.92   Opt:  6.35362530
Optim  0  iout: 3227/4000   time/tcpu:   1.09/10616.01   Opt:  6.26400280
Optim  0  iout: 3228/4000   time/tcpu:   1.09/10617.10   Opt:  6.35973644
Optim  0  iout: 3229/4000   time/tcpu:   1.11/10618.20   Opt:  6.25180864
Optim  0  iout: 3230/4000   time/tcpu:   1.10/10619.30   Opt:  6.32185411
Optim  0  iout: 3231/4000   time/tcpu:   1.09/10620.39   Opt:  6.34071875
Optim  0  iout: 3232/4000   time/tcpu:   1.09/10621.49   Opt:  6.36162043
Optim  0  iout: 3233/4000   time/tcpu:   1.11/10622.59   Opt:  6.33680868
Optim  0  iout: 3234/4000   time/tcpu:   1.08/10623.68   Opt:  6.33948040
Optim  0  iout: 3235/4000   time/tcpu:   1.10/10624.77   Opt:  6.36084127
Optim  0  iout: 3236/4000   time/tcpu:   1.09/10625.87   Opt:  6.30757856
Optim  0  iout: 3237/4000   time/tcpu:   1.09/10626.96   Opt:  6.34139729
Optim  0  iout: 3238/4000   time/tcpu:   1.09/10628.05   Opt:  6.30276442
Optim  0  iout: 3239/4000   time/tcpu:   1.09/10629.14   Opt:  6.43331814
Optim  0  iout: 3240/4000   time/tcpu:   1.11/10630.25   Opt:  6.30750799
Optim  0  iout: 3241/4000   time/tcpu:   1.10/10631.35   Opt:  6.25153732
Optim  0  iout: 3242/4000   time/tcpu:   1.09/10632.44   Opt:  6.28959846
Optim  0  iout: 3243/4000   time/tcpu:   1.09/10633.53   Opt:  6.30341482
Optim  0  iout: 3244/4000   time/tcpu:   1.11/10634.64   Opt:  6.28148985
Optim  0  iout: 3245/4000   time/tcpu:   1.08/10635.71   Opt:  6.33663654
Optim  0  iout: 3246/4000   time/tcpu:   1.10/10636.82   Opt:  6.25915623
Optim  0  iout: 3247/4000   time/tcpu:   0.96/10637.77   Opt:  6.29248762
Optim  0  iout: 3248/4000   time/tcpu:   0.88/10638.65   Opt:  6.28888655
Optim  0  iout: 3249/4000   time/tcpu:   1.07/10639.72   Opt:  6.34901285
Optim  0  iout: 3250/4000   time/tcpu:   1.10/10640.81   Opt:  6.31362867
Optim  0  iout: 3251/4000   time/tcpu:   1.09/10641.91   Opt:  6.31162691
Optim  0  iout: 3252/4000   time/tcpu:   1.10/10643.01   Opt:  6.30465889
Optim  0  iout: 3253/4000   time/tcpu:   1.10/10644.10   Opt:  6.30450964
Optim  0  iout: 3254/4000   time/tcpu:   1.09/10645.20   Opt:  6.28735256
Optim  0  iout: 3255/4000   time/tcpu:   1.10/10646.30   Opt:  6.21454144
Optim  0  iout: 3256/4000   time/tcpu:   1.09/10647.39   Opt:  6.33338547
Optim  0  iout: 3257/4000   time/tcpu:   1.10/10648.48   Opt:  6.25834131
Optim  0  iout: 3258/4000   time/tcpu:   1.09/10649.57   Opt:  6.33689356
Optim  0  iout: 3259/4000   time/tcpu:   1.09/10650.67   Opt:  6.27212715
Optim  0  iout: 3260/4000   time/tcpu:   1.08/10651.74   Opt:  6.27426100
Optim  0  iout: 3261/4000   time/tcpu:   1.09/10652.83   Opt:  6.27005672
Optim  0  iout: 3262/4000   time/tcpu:   1.09/10653.92   Opt:  6.28944254
Optim  0  iout: 3263/4000   time/tcpu:   1.09/10655.01   Opt:  6.31757641
Optim  0  iout: 3264/4000   time/tcpu:   1.10/10656.11   Opt:  6.34831142
Optim  0  iout: 3265/4000   time/tcpu:   1.09/10657.20   Opt:  6.35566568
Optim  0  iout: 3266/4000   time/tcpu:   1.10/10658.30   Opt:  6.35909271
Optim  0  iout: 3267/4000   time/tcpu:   1.10/10659.40   Opt:  6.35664749
Optim  0  iout: 3268/4000   time/tcpu:   1.08/10660.48   Opt:  6.24684381
Optim  0  iout: 3269/4000   time/tcpu:   1.08/10661.56   Opt:  6.35319138
Optim  0  iout: 3270/4000   time/tcpu:   1.09/10662.66   Opt:  6.30989408
Optim  0  iout: 3271/4000   time/tcpu:   1.09/10663.75   Opt:  6.32010555
Optim  0  iout: 3272/4000   time/tcpu:   1.10/10664.85   Opt:  6.31019163
Optim  0  iout: 3273/4000   time/tcpu:   1.10/10665.95   Opt:  6.29501057
Optim  0  iout: 3274/4000   time/tcpu:   1.08/10667.03   Opt:  6.27725697
Optim  0  iout: 3275/4000   time/tcpu:   1.09/10668.12   Opt:  6.33702183
Optim  0  iout: 3276/4000   time/tcpu:   1.10/10669.22   Opt:  6.30370617
Optim  0  iout: 3277/4000   time/tcpu:   1.08/10670.30   Opt:  6.28234577
Optim  0  iout: 3278/4000   time/tcpu:   1.10/10671.40   Opt:  6.28231049
Optim  0  iout: 3279/4000   time/tcpu:   1.08/10672.48   Opt:  6.29410839
Optim  0  iout: 3280/4000   time/tcpu:   1.09/10673.57   Opt:  6.21427631
Optim  0  iout: 3281/4000   time/tcpu:   1.11/10674.68   Opt:  6.23202848
Optim  0  iout: 3282/4000   time/tcpu:   1.08/10675.76   Opt:  6.30818605
Optim  0  iout: 3283/4000   time/tcpu:   1.10/10676.86   Opt:  6.27786350
Optim  0  iout: 3284/4000   time/tcpu:   1.09/10677.95   Opt:  6.28046703
Optim  0  iout: 3285/4000   time/tcpu:   1.11/10679.06   Opt:  6.32965231
Optim  0  iout: 3286/4000   time/tcpu:   1.08/10680.15   Opt:  6.22942352
Optim  0  iout: 3287/4000   time/tcpu:   1.10/10681.25   Opt:  6.32299280
Optim  0  iout: 3288/4000   time/tcpu:   1.10/10682.35   Opt:  6.39209175
Optim  0  iout: 3289/4000   time/tcpu:   1.07/10683.42   Opt:  6.35435343
Optim  0  iout: 3290/4000   time/tcpu:   1.11/10684.53   Opt:  6.26175594
Optim  0  iout: 3291/4000   time/tcpu:   1.10/10685.63   Opt:  6.23478127
Optim  0  iout: 3292/4000   time/tcpu:   1.11/10686.74   Opt:  6.24898624
Optim  0  iout: 3293/4000   time/tcpu:   0.82/10687.56   Opt:  6.40708685
Optim  0  iout: 3294/4000   time/tcpu:   0.81/10688.37   Opt:  6.40053844
Optim  0  iout: 3295/4000   time/tcpu:   0.83/10689.20   Opt:  6.25353193
Optim  0  iout: 3296/4000   time/tcpu:   0.82/10690.02   Opt:  6.29871750
Optim  0  iout: 3297/4000   time/tcpu:   0.83/10690.85   Opt:  6.31488228
Optim  0  iout: 3298/4000   time/tcpu:   1.10/10691.94   Opt:  6.22244310
Optim  0  iout: 3299/4000   time/tcpu:   1.09/10693.03   Opt:  6.31350374
Optim  0  iout: 3300/4000   time/tcpu:   1.10/10694.13   Opt:  6.33642960
Optim  0  iout: 3301/4000   time/tcpu:   1.11/10695.23   Opt:  6.27442360
Optim  0  iout: 3302/4000   time/tcpu:   1.08/10696.32   Opt:  6.36456585
Optim  0  iout: 3303/4000   time/tcpu:   1.11/10697.42   Opt:  6.34637022
Optim  0  iout: 3304/4000   time/tcpu:   1.10/10698.52   Opt:  6.27100563
Optim  0  iout: 3305/4000   time/tcpu:   1.10/10699.62   Opt:  6.29555559
Optim  0  iout: 3306/4000   time/tcpu:   1.10/10700.72   Opt:  6.32923555
Optim  0  iout: 3307/4000   time/tcpu:   1.10/10701.82   Opt:  6.36694336
Optim  0  iout: 3308/4000   time/tcpu:   1.08/10702.91   Opt:  6.30942488
Optim  0  iout: 3309/4000   time/tcpu:   1.09/10704.00   Opt:  6.31928205
Optim  0  iout: 3310/4000   time/tcpu:   1.09/10705.08   Opt:  6.27802134
Optim  0  iout: 3311/4000   time/tcpu:   1.09/10706.18   Opt:  6.35227871
Optim  0  iout: 3312/4000   time/tcpu:   1.10/10707.28   Opt:  6.31997442
Optim  0  iout: 3313/4000   time/tcpu:   1.09/10708.37   Opt:  6.26104784
Optim  0  iout: 3314/4000   time/tcpu:   1.10/10709.47   Opt:  6.32358837
Optim  0  iout: 3315/4000   time/tcpu:   1.10/10710.57   Opt:  6.30139828
Optim  0  iout: 3316/4000   time/tcpu:   1.10/10711.66   Opt:  6.28733015
Optim  0  iout: 3317/4000   time/tcpu:   1.11/10712.77   Opt:  6.31316233
Optim  0  iout: 3318/4000   time/tcpu:   1.07/10713.85   Opt:  6.26976776
Optim  0  iout: 3319/4000   time/tcpu:   1.09/10714.94   Opt:  6.32347918
Optim  0  iout: 3320/4000   time/tcpu:   1.09/10716.03   Opt:  6.27618217
Optim  0  iout: 3321/4000   time/tcpu:   1.10/10717.12   Opt:  6.30174398
Optim  0  iout: 3322/4000   time/tcpu:   1.10/10718.23   Opt:  6.32486200
Optim  0  iout: 3323/4000   time/tcpu:   1.08/10719.30   Opt:  6.34176159
Optim  0  iout: 3324/4000   time/tcpu:   1.09/10720.39   Opt:  6.33478308
Optim  0  iout: 3325/4000   time/tcpu:   1.09/10721.48   Opt:  6.35659075
Optim  0  iout: 3326/4000   time/tcpu:   1.09/10722.57   Opt:  6.41727352
Optim  0  iout: 3327/4000   time/tcpu:   1.10/10723.67   Opt:  6.24387407
Optim  0  iout: 3328/4000   time/tcpu:   1.10/10724.76   Opt:  6.22466898
Optim  0  iout: 3329/4000   time/tcpu:   1.08/10725.85   Opt:  6.33596897
Optim  0  iout: 3330/4000   time/tcpu:   1.10/10726.95   Opt:  6.30015993
Optim  0  iout: 3331/4000   time/tcpu:   1.10/10728.05   Opt:  6.30822134
Optim  0  iout: 3332/4000   time/tcpu:   1.11/10729.16   Opt:  6.32741117
Optim  0  iout: 3333/4000   time/tcpu:   1.08/10730.24   Opt:  6.29174662
Optim  0  iout: 3334/4000   time/tcpu:   1.10/10731.34   Opt:  6.33262777
Optim  0  iout: 3335/4000   time/tcpu:   1.10/10732.44   Opt:  6.26354551
Optim  0  iout: 3336/4000   time/tcpu:   1.09/10733.53   Opt:  6.27429867
Optim  0  iout: 3337/4000   time/tcpu:   1.09/10734.62   Opt:  6.34925175
Optim  0  iout: 3338/4000   time/tcpu:   1.11/10735.73   Opt:  6.35069513
Optim  0  iout: 3339/4000   time/tcpu:   1.09/10736.82   Opt:  6.31150103
Optim  0  iout: 3340/4000   time/tcpu:   1.10/10737.92   Opt:  6.27443361
Optim  0  iout: 3341/4000   time/tcpu:   1.11/10739.03   Opt:  6.34234333
Optim  0  iout: 3342/4000   time/tcpu:   1.11/10740.14   Opt:  6.31348848
Optim  0  iout: 3343/4000   time/tcpu:   1.10/10741.25   Opt:  6.23582220
Optim  0  iout: 3344/4000   time/tcpu:   1.11/10742.35   Opt:  6.36261511
Optim  0  iout: 3345/4000   time/tcpu:   1.10/10743.45   Opt:  6.29428005
Optim  0  iout: 3346/4000   time/tcpu:   1.09/10744.54   Opt:  6.34681892
Optim  0  iout: 3347/4000   time/tcpu:   1.07/10745.60   Opt:  6.28693151
Optim  0  iout: 3348/4000   time/tcpu:   1.08/10746.68   Opt:  6.23791647
Optim  0  iout: 3349/4000   time/tcpu:   1.10/10747.78   Opt:  6.28368521
Optim  0  iout: 3350/4000   time/tcpu:   1.09/10748.87   Opt:  6.31768847
Optim  0  iout: 3351/4000   time/tcpu:   1.09/10749.96   Opt:  6.40948343
Optim  0  iout: 3352/4000   time/tcpu:   1.09/10751.05   Opt:  6.32712173
Optim  0  iout: 3353/4000   time/tcpu:   1.09/10752.14   Opt:  6.28596210
Optim  0  iout: 3354/4000   time/tcpu:   1.10/10753.25   Opt:  6.30332184
Optim  0  iout: 3355/4000   time/tcpu:   1.09/10754.34   Opt:  6.25350285
Optim  0  iout: 3356/4000   time/tcpu:   1.10/10755.43   Opt:  6.34859037
Optim  0  iout: 3357/4000   time/tcpu:   1.09/10756.53   Opt:  6.34106779
Optim  0  iout: 3358/4000   time/tcpu:   1.09/10757.62   Opt:  6.26071978
Optim  0  iout: 3359/4000   time/tcpu:   1.09/10758.71   Opt:  6.30514050
Optim  0  iout: 3360/4000   time/tcpu:   1.09/10759.79   Opt:  6.21537495
Optim  0  iout: 3361/4000   time/tcpu:   1.09/10760.88   Opt:  6.32459164
Optim  0  iout: 3362/4000   time/tcpu:   1.07/10761.96   Opt:  6.28979492
Optim  0  iout: 3363/4000   time/tcpu:   1.07/10763.03   Opt:  6.33350992
Optim  0  iout: 3364/4000   time/tcpu:   1.11/10764.14   Opt:  6.32261133
Optim  0  iout: 3365/4000   time/tcpu:   1.09/10765.23   Opt:  6.28676891
Optim  0  iout: 3366/4000   time/tcpu:   1.10/10766.33   Opt:  6.31778860
Optim  0  iout: 3367/4000   time/tcpu:   1.11/10767.43   Opt:  6.35674477
Optim  0  iout: 3368/4000   time/tcpu:   1.10/10768.53   Opt:  6.32057428
Optim  0  iout: 3369/4000   time/tcpu:   1.09/10769.62   Opt:  6.31950331
Optim  0  iout: 3370/4000   time/tcpu:   1.08/10770.70   Opt:  6.33091307
Optim  0  iout: 3371/4000   time/tcpu:   1.08/10771.78   Opt:  6.28109980
Optim  0  iout: 3372/4000   time/tcpu:   1.11/10772.89   Opt:  6.24366331
Optim  0  iout: 3373/4000   time/tcpu:   1.11/10774.00   Opt:  6.27886486
Optim  0  iout: 3374/4000   time/tcpu:   1.11/10775.11   Opt:  6.26141644
Optim  0  iout: 3375/4000   time/tcpu:   1.09/10776.20   Opt:  6.32051182
Optim  0  iout: 3376/4000   time/tcpu:   1.10/10777.31   Opt:  6.28177547
Optim  0  iout: 3377/4000   time/tcpu:   1.09/10778.39   Opt:  6.33228302
Optim  0  iout: 3378/4000   time/tcpu:   1.10/10779.49   Opt:  6.30227184
Optim  0  iout: 3379/4000   time/tcpu:   1.08/10780.57   Opt:  6.31524086
Optim  0  iout: 3380/4000   time/tcpu:   1.10/10781.67   Opt:  6.34730196
Optim  0  iout: 3381/4000   time/tcpu:   1.10/10782.78   Opt:  6.24236012
Optim  0  iout: 3382/4000   time/tcpu:   1.10/10783.88   Opt:  6.27451849
Optim  0  iout: 3383/4000   time/tcpu:   1.10/10784.98   Opt:  6.34402704
Optim  0  iout: 3384/4000   time/tcpu:   1.10/10786.07   Opt:  6.28556061
Optim  0  iout: 3385/4000   time/tcpu:   1.08/10787.15   Opt:  6.35716057
Optim  0  iout: 3386/4000   time/tcpu:   1.08/10788.23   Opt:  6.25224781
Optim  0  iout: 3387/4000   time/tcpu:   1.09/10789.32   Opt:  6.29992294
Optim  0  iout: 3388/4000   time/tcpu:   1.08/10790.40   Opt:  6.27277851
Optim  0  iout: 3389/4000   time/tcpu:   1.10/10791.50   Opt:  6.32999086
Optim  0  iout: 3390/4000   time/tcpu:   1.09/10792.59   Opt:  6.27763987
Optim  0  iout: 3391/4000   time/tcpu:   1.10/10793.68   Opt:  6.30825996
Optim  0  iout: 3392/4000   time/tcpu:   1.08/10794.76   Opt:  6.34637928
Optim  0  iout: 3393/4000   time/tcpu:   1.10/10795.86   Opt:  6.28588247
Optim  0  iout: 3394/4000   time/tcpu:   1.11/10796.97   Opt:  6.32772970
Optim  0  iout: 3395/4000   time/tcpu:   1.09/10798.06   Opt:  6.29077816
Optim  0  iout: 3396/4000   time/tcpu:   1.10/10799.16   Opt:  6.30841017
Optim  0  iout: 3397/4000   time/tcpu:   1.08/10800.24   Opt:  6.25395203
Optim  0  iout: 3398/4000   time/tcpu:   1.10/10801.34   Opt:  6.31969023
Optim  0  iout: 3399/4000   time/tcpu:   1.11/10802.45   Opt:  6.28080940
Optim  0  iout: 3400/4000   time/tcpu:   1.08/10803.53   Opt:  6.25002956
Optim  0  iout: 3401/4000   time/tcpu:   1.09/10804.62   Opt:  6.30948734
Optim  0  iout: 3402/4000   time/tcpu:   1.10/10805.72   Opt:  6.27374887
Optim  0  iout: 3403/4000   time/tcpu:   1.11/10806.83   Opt:  6.33084822
Optim  0  iout: 3404/4000   time/tcpu:   1.09/10807.91   Opt:  6.32502317
Optim  0  iout: 3405/4000   time/tcpu:   1.10/10809.02   Opt:  6.28160143
Optim  0  iout: 3406/4000   time/tcpu:   1.08/10810.10   Opt:  6.31485271
Optim  0  iout: 3407/4000   time/tcpu:   1.10/10811.20   Opt:  6.33468866
Optim  0  iout: 3408/4000   time/tcpu:   1.09/10812.29   Opt:  6.23758888
Optim  0  iout: 3409/4000   time/tcpu:   1.11/10813.40   Opt:  6.33607531
Optim  0  iout: 3410/4000   time/tcpu:   1.08/10814.49   Opt:  6.33779716
Optim  0  iout: 3411/4000   time/tcpu:   1.06/10815.55   Opt:  6.30803108
Optim  0  iout: 3412/4000   time/tcpu:   1.09/10816.64   Opt:  6.28066635
Optim  0  iout: 3413/4000   time/tcpu:   1.10/10817.74   Opt:  6.31100702
Optim  0  iout: 3414/4000   time/tcpu:   1.08/10818.82   Opt:  6.35601568
Optim  0  iout: 3415/4000   time/tcpu:   1.10/10819.92   Opt:  6.34264851
Optim  0  iout: 3416/4000   time/tcpu:   1.10/10821.02   Opt:  6.31702280
Optim  0  iout: 3417/4000   time/tcpu:   1.09/10822.11   Opt:  6.33933687
Optim  0  iout: 3418/4000   time/tcpu:   1.10/10823.21   Opt:  6.33135319
Optim  0  iout: 3419/4000   time/tcpu:   1.09/10824.30   Opt:  6.34074688
Optim  0  iout: 3420/4000   time/tcpu:   1.10/10825.40   Opt:  6.29614544
Optim  0  iout: 3421/4000   time/tcpu:   1.09/10826.49   Opt:  6.27785730
Optim  0  iout: 3422/4000   time/tcpu:   1.10/10827.59   Opt:  6.37800360
Optim  0  iout: 3423/4000   time/tcpu:   1.09/10828.67   Opt:  6.31951904
Optim  0  iout: 3424/4000   time/tcpu:   1.08/10829.76   Opt:  6.34161139
Optim  0  iout: 3425/4000   time/tcpu:   1.11/10830.86   Opt:  6.32963562
Optim  0  iout: 3426/4000   time/tcpu:   1.12/10831.98   Opt:  6.32781363
Optim  0  iout: 3427/4000   time/tcpu:   1.12/10833.10   Opt:  6.29246426
Optim  0  iout: 3428/4000   time/tcpu:   1.09/10834.19   Opt:  6.33931780
Optim  0  iout: 3429/4000   time/tcpu:   1.09/10835.28   Opt:  6.30098438
Optim  0  iout: 3430/4000   time/tcpu:   1.10/10836.37   Opt:  6.30465174
Optim  0  iout: 3431/4000   time/tcpu:   1.10/10837.47   Opt:  6.32112646
Optim  0  iout: 3432/4000   time/tcpu:   1.09/10838.56   Opt:  6.27541876
Optim  0  iout: 3433/4000   time/tcpu:   1.11/10839.67   Opt:  6.28406858
Optim  0  iout: 3434/4000   time/tcpu:   1.08/10840.75   Opt:  6.29846907
Optim  0  iout: 3435/4000   time/tcpu:   1.09/10841.84   Opt:  6.40735960
Optim  0  iout: 3436/4000   time/tcpu:   1.10/10842.94   Opt:  6.34042549
Optim  0  iout: 3437/4000   time/tcpu:   1.09/10844.04   Opt:  6.32325602
Optim  0  iout: 3438/4000   time/tcpu:   1.10/10845.13   Opt:  6.32269526
Optim  0  iout: 3439/4000   time/tcpu:   1.10/10846.23   Opt:  6.32157516
Optim  0  iout: 3440/4000   time/tcpu:   1.09/10847.32   Opt:  6.34168291
Optim  0  iout: 3441/4000   time/tcpu:   1.09/10848.42   Opt:  6.32967615
Optim  0  iout: 3442/4000   time/tcpu:   1.08/10849.50   Opt:  6.30257893
Optim  0  iout: 3443/4000   time/tcpu:   1.08/10850.58   Opt:  6.36080122
Optim  0  iout: 3444/4000   time/tcpu:   1.09/10851.67   Opt:  6.35339737
Optim  0  iout: 3445/4000   time/tcpu:   1.09/10852.76   Opt:  6.32412338
Optim  0  iout: 3446/4000   time/tcpu:   1.11/10853.87   Opt:  6.28336906
Optim  0  iout: 3447/4000   time/tcpu:   1.10/10854.97   Opt:  6.29976845
Optim  0  iout: 3448/4000   time/tcpu:   1.09/10856.06   Opt:  6.32732439
Optim  0  iout: 3449/4000   time/tcpu:   1.10/10857.16   Opt:  6.32877922
Optim  0  iout: 3450/4000   time/tcpu:   1.09/10858.25   Opt:  6.23933458
Optim  0  iout: 3451/4000   time/tcpu:   1.10/10859.35   Opt:  6.30640507
Optim  0  iout: 3452/4000   time/tcpu:   1.11/10860.46   Opt:  6.34530354
Optim  0  iout: 3453/4000   time/tcpu:   1.09/10861.55   Opt:  6.32011843
Optim  0  iout: 3454/4000   time/tcpu:   1.10/10862.65   Opt:  6.33096170
Optim  0  iout: 3455/4000   time/tcpu:   1.08/10863.72   Opt:  6.32612610
Optim  0  iout: 3456/4000   time/tcpu:   1.10/10864.82   Opt:  6.28791714
Optim  0  iout: 3457/4000   time/tcpu:   1.09/10865.92   Opt:  6.35930109
Optim  0  iout: 3458/4000   time/tcpu:   1.09/10867.00   Opt:  6.36223698
Optim  0  iout: 3459/4000   time/tcpu:   1.09/10868.09   Opt:  6.27306843
Optim  0  iout: 3460/4000   time/tcpu:   1.09/10869.18   Opt:  6.32589626
Optim  0  iout: 3461/4000   time/tcpu:   1.10/10870.28   Opt:  6.27169132
Optim  0  iout: 3462/4000   time/tcpu:   1.10/10871.38   Opt:  6.29644012
Optim  0  iout: 3463/4000   time/tcpu:   1.10/10872.48   Opt:  6.26501131
Optim  0  iout: 3464/4000   time/tcpu:   1.09/10873.57   Opt:  6.33810472
Optim  0  iout: 3465/4000   time/tcpu:   1.08/10874.64   Opt:  6.35492325
Optim  0  iout: 3466/4000   time/tcpu:   1.10/10875.74   Opt:  6.30302620
Optim  0  iout: 3467/4000   time/tcpu:   1.09/10876.84   Opt:  6.40244722
Optim  0  iout: 3468/4000   time/tcpu:   1.07/10877.91   Opt:  6.28364515
Optim  0  iout: 3469/4000   time/tcpu:   1.10/10879.01   Opt:  6.26023769
Optim  0  iout: 3470/4000   time/tcpu:   1.09/10880.10   Opt:  6.26984596
Optim  0  iout: 3471/4000   time/tcpu:   1.09/10881.19   Opt:  6.32119417
Optim  0  iout: 3472/4000   time/tcpu:   1.09/10882.28   Opt:  6.30424356
Optim  0  iout: 3473/4000   time/tcpu:   1.10/10883.37   Opt:  6.37447834
Optim  0  iout: 3474/4000   time/tcpu:   1.07/10884.45   Opt:  6.29366064
Optim  0  iout: 3475/4000   time/tcpu:   1.08/10885.52   Opt:  6.27827835
Optim  0  iout: 3476/4000   time/tcpu:   1.08/10886.61   Opt:  6.22574043
Optim  0  iout: 3477/4000   time/tcpu:   1.09/10887.70   Opt:  6.20969343
Optim  0  iout: 3478/4000   time/tcpu:   1.08/10888.78   Opt:  6.25401878
Optim  0  iout: 3479/4000   time/tcpu:   1.09/10889.87   Opt:  6.26469803
Optim  0  iout: 3480/4000   time/tcpu:   1.09/10890.96   Opt:  6.28966808
Optim  0  iout: 3481/4000   time/tcpu:   1.06/10892.03   Opt:  6.34538889
Optim  0  iout: 3482/4000   time/tcpu:   1.10/10893.13   Opt:  6.27959681
Optim  0  iout: 3483/4000   time/tcpu:   1.10/10894.23   Opt:  6.34058905
Optim  0  iout: 3484/4000   time/tcpu:   1.09/10895.32   Opt:  6.33168554
Optim  0  iout: 3485/4000   time/tcpu:   1.11/10896.42   Opt:  6.26344442
Optim  0  iout: 3486/4000   time/tcpu:   1.09/10897.51   Opt:  6.26627493
Optim  0  iout: 3487/4000   time/tcpu:   1.10/10898.61   Opt:  6.34670305
Optim  0  iout: 3488/4000   time/tcpu:   1.09/10899.70   Opt:  6.30938005
Optim  0  iout: 3489/4000   time/tcpu:   1.11/10900.80   Opt:  6.27665520
Optim  0  iout: 3490/4000   time/tcpu:   1.09/10901.89   Opt:  6.34672308
Optim  0  iout: 3491/4000   time/tcpu:   1.09/10902.98   Opt:  6.31524658
Optim  0  iout: 3492/4000   time/tcpu:   1.09/10904.07   Opt:  6.32207823
Optim  0  iout: 3493/4000   time/tcpu:   1.09/10905.16   Opt:  6.33217716
Optim  0  iout: 3494/4000   time/tcpu:   1.10/10906.26   Opt:  6.27286530
Optim  0  iout: 3495/4000   time/tcpu:   1.10/10907.36   Opt:  6.35907936
Optim  0  iout: 3496/4000   time/tcpu:   1.07/10908.43   Opt:  6.29290771
Optim  0  iout: 3497/4000   time/tcpu:   1.08/10909.51   Opt:  6.35119629
Optim  0  iout: 3498/4000   time/tcpu:   1.08/10910.60   Opt:  6.33239365
Optim  0  iout: 3499/4000   time/tcpu:   1.10/10911.69   Opt:  6.26169872
Optim  0  iout: 3500/4000   time/tcpu:   1.10/10912.79   Opt:  6.32136440
Optim  0  iout: 3501/4000   time/tcpu:   1.09/10913.89   Opt:  6.34143543
Optim  0  iout: 3502/4000   time/tcpu:   1.08/10914.97   Opt:  6.34265709
Optim  0  iout: 3503/4000   time/tcpu:   1.09/10916.05   Opt:  6.30511332
Optim  0  iout: 3504/4000   time/tcpu:   1.09/10917.15   Opt:  6.27209949
Optim  0  iout: 3505/4000   time/tcpu:   1.09/10918.24   Opt:  6.30609751
Optim  0  iout: 3506/4000   time/tcpu:   1.09/10919.33   Opt:  6.31981659
Optim  0  iout: 3507/4000   time/tcpu:   1.11/10920.43   Opt:  6.28060150
Optim  0  iout: 3508/4000   time/tcpu:   1.09/10921.52   Opt:  6.31085443
Optim  0  iout: 3509/4000   time/tcpu:   1.10/10922.62   Opt:  6.31001282
Optim  0  iout: 3510/4000   time/tcpu:   1.10/10923.72   Opt:  6.28958797
Optim  0  iout: 3511/4000   time/tcpu:   1.08/10924.80   Opt:  6.23608685
Optim  0  iout: 3512/4000   time/tcpu:   1.10/10925.90   Opt:  6.30221987
Optim  0  iout: 3513/4000   time/tcpu:   1.09/10926.99   Opt:  6.34029484
Optim  0  iout: 3514/4000   time/tcpu:   1.10/10928.09   Opt:  6.29118633
Optim  0  iout: 3515/4000   time/tcpu:   1.10/10929.19   Opt:  6.26864290
Optim  0  iout: 3516/4000   time/tcpu:   1.09/10930.28   Opt:  6.34213161
Optim  0  iout: 3517/4000   time/tcpu:   1.09/10931.37   Opt:  6.32455683
Optim  0  iout: 3518/4000   time/tcpu:   1.09/10932.47   Opt:  6.24790573
Optim  0  iout: 3519/4000   time/tcpu:   1.08/10933.54   Opt:  6.28659534
Optim  0  iout: 3520/4000   time/tcpu:   1.10/10934.64   Opt:  6.33198595
Optim  0  iout: 3521/4000   time/tcpu:   1.03/10935.67   Opt:  6.32596397
Optim  0  iout: 3522/4000   time/tcpu:   0.87/10936.54   Opt:  6.33145761
Optim  0  iout: 3523/4000   time/tcpu:   0.97/10937.51   Opt:  6.30664444
Optim  0  iout: 3524/4000   time/tcpu:   1.10/10938.61   Opt:  6.25228024
Optim  0  iout: 3525/4000   time/tcpu:   1.08/10939.70   Opt:  6.28610945
Optim  0  iout: 3526/4000   time/tcpu:   1.08/10940.78   Opt:  6.27839375
Optim  0  iout: 3527/4000   time/tcpu:   1.09/10941.86   Opt:  6.26529360
Optim  0  iout: 3528/4000   time/tcpu:   1.07/10942.94   Opt:  6.24608612
Optim  0  iout: 3529/4000   time/tcpu:   1.11/10944.05   Opt:  6.32473373
Optim  0  iout: 3530/4000   time/tcpu:   1.10/10945.14   Opt:  6.30589390
Optim  0  iout: 3531/4000   time/tcpu:   1.09/10946.23   Opt:  6.27213669
Optim  0  iout: 3532/4000   time/tcpu:   1.08/10947.32   Opt:  6.35556650
Optim  0  iout: 3533/4000   time/tcpu:   1.08/10948.40   Opt:  6.28080463
Optim  0  iout: 3534/4000   time/tcpu:   1.10/10949.50   Opt:  6.25823212
Optim  0  iout: 3535/4000   time/tcpu:   1.09/10950.59   Opt:  6.34825993
Optim  0  iout: 3536/4000   time/tcpu:   1.09/10951.68   Opt:  6.30623531
Optim  0  iout: 3537/4000   time/tcpu:   1.09/10952.77   Opt:  6.35752678
Optim  0  iout: 3538/4000   time/tcpu:   1.10/10953.87   Opt:  6.31160307
Optim  0  iout: 3539/4000   time/tcpu:   1.08/10954.95   Opt:  6.31754494
Optim  0  iout: 3540/4000   time/tcpu:   1.09/10956.04   Opt:  6.28211975
Optim  0  iout: 3541/4000   time/tcpu:   1.10/10957.14   Opt:  6.33150101
Optim  0  iout: 3542/4000   time/tcpu:   1.09/10958.23   Opt:  6.31962109
Optim  0  iout: 3543/4000   time/tcpu:   1.09/10959.32   Opt:  6.33109474
Optim  0  iout: 3544/4000   time/tcpu:   1.08/10960.40   Opt:  6.30599022
Optim  0  iout: 3545/4000   time/tcpu:   1.09/10961.49   Opt:  6.28364849
Optim  0  iout: 3546/4000   time/tcpu:   1.10/10962.60   Opt:  6.34827375
Optim  0  iout: 3547/4000   time/tcpu:   1.09/10963.69   Opt:  6.27362871
Optim  0  iout: 3548/4000   time/tcpu:   1.09/10964.78   Opt:  6.26133871
Optim  0  iout: 3549/4000   time/tcpu:   1.10/10965.88   Opt:  6.24779129
Optim  0  iout: 3550/4000   time/tcpu:   1.09/10966.97   Opt:  6.28451014
Optim  0  iout: 3551/4000   time/tcpu:   1.10/10968.07   Opt:  6.32463980
Optim  0  iout: 3552/4000   time/tcpu:   1.10/10969.17   Opt:  6.31368828
Optim  0  iout: 3553/4000   time/tcpu:   1.09/10970.26   Opt:  6.34671116
Optim  0  iout: 3554/4000   time/tcpu:   1.10/10971.36   Opt:  6.32923460
Optim  0  iout: 3555/4000   time/tcpu:   1.11/10972.47   Opt:  6.32487965
Optim  0  iout: 3556/4000   time/tcpu:   1.11/10973.58   Opt:  6.35628080
Optim  0  iout: 3557/4000   time/tcpu:   1.08/10974.66   Opt:  6.29095888
Optim  0  iout: 3558/4000   time/tcpu:   1.09/10975.75   Opt:  6.29662991
Optim  0  iout: 3559/4000   time/tcpu:   1.11/10976.86   Opt:  6.29861641
Optim  0  iout: 3560/4000   time/tcpu:   1.11/10977.97   Opt:  6.23791170
Optim  0  iout: 3561/4000   time/tcpu:   1.09/10979.06   Opt:  6.34754229
Optim  0  iout: 3562/4000   time/tcpu:   1.10/10980.16   Opt:  6.27361631
Optim  0  iout: 3563/4000   time/tcpu:   1.10/10981.27   Opt:  6.28265429
Optim  0  iout: 3564/4000   time/tcpu:   1.11/10982.37   Opt:  6.36393785
Optim  0  iout: 3565/4000   time/tcpu:   1.09/10983.46   Opt:  6.32130575
Optim  0  iout: 3566/4000   time/tcpu:   1.09/10984.55   Opt:  6.25944662
Optim  0  iout: 3567/4000   time/tcpu:   1.09/10985.64   Opt:  6.35599375
Optim  0  iout: 3568/4000   time/tcpu:   0.91/10986.55   Opt:  6.35642862
Optim  0  iout: 3569/4000   time/tcpu:   1.08/10987.64   Opt:  6.26330233
Optim  0  iout: 3570/4000   time/tcpu:   1.09/10988.73   Opt:  6.29567623
Optim  0  iout: 3571/4000   time/tcpu:   1.10/10989.83   Opt:  6.27107048
Optim  0  iout: 3572/4000   time/tcpu:   1.10/10990.93   Opt:  6.31155491
Optim  0  iout: 3573/4000   time/tcpu:   1.10/10992.03   Opt:  6.34246349
Optim  0  iout: 3574/4000   time/tcpu:   1.11/10993.14   Opt:  6.32822800
Optim  0  iout: 3575/4000   time/tcpu:   1.08/10994.22   Opt:  6.29955101
Optim  0  iout: 3576/4000   time/tcpu:   1.08/10995.30   Opt:  6.27150488
Optim  0  iout: 3577/4000   time/tcpu:   1.10/10996.40   Opt:  6.26371622
Optim  0  iout: 3578/4000   time/tcpu:   1.09/10997.48   Opt:  6.34836864
Optim  0  iout: 3579/4000   time/tcpu:   1.10/10998.59   Opt:  6.28259039
Optim  0  iout: 3580/4000   time/tcpu:   1.09/10999.68   Opt:  6.32421637
Optim  0  iout: 3581/4000   time/tcpu:   1.08/11000.76   Opt:  6.36584902
Optim  0  iout: 3582/4000   time/tcpu:   1.09/11001.85   Opt:  6.37730885
Optim  0  iout: 3583/4000   time/tcpu:   1.10/11002.95   Opt:  6.32563162
Optim  0  iout: 3584/4000   time/tcpu:   1.09/11004.04   Opt:  6.27390766
Optim  0  iout: 3585/4000   time/tcpu:   1.11/11005.15   Opt:  6.33931589
Optim  0  iout: 3586/4000   time/tcpu:   1.09/11006.24   Opt:  6.31457138
Optim  0  iout: 3587/4000   time/tcpu:   1.09/11007.33   Opt:  6.32805824
Optim  0  iout: 3588/4000   time/tcpu:   1.11/11008.44   Opt:  6.25608158
Optim  0  iout: 3589/4000   time/tcpu:   1.09/11009.53   Opt:  6.27880716
Optim  0  iout: 3590/4000   time/tcpu:   1.10/11010.63   Opt:  6.24019814
Optim  0  iout: 3591/4000   time/tcpu:   1.07/11011.70   Opt:  6.32068539
Optim  0  iout: 3592/4000   time/tcpu:   1.10/11012.80   Opt:  6.29587126
Optim  0  iout: 3593/4000   time/tcpu:   1.10/11013.90   Opt:  6.31901836
Optim  0  iout: 3594/4000   time/tcpu:   1.09/11015.00   Opt:  6.32412481
Optim  0  iout: 3595/4000   time/tcpu:   1.09/11016.09   Opt:  6.29390526
Optim  0  iout: 3596/4000   time/tcpu:   1.08/11017.17   Opt:  6.33484697
Optim  0  iout: 3597/4000   time/tcpu:   1.12/11018.29   Opt:  6.37230968
Optim  0  iout: 3598/4000   time/tcpu:   1.10/11019.39   Opt:  6.30571890
Optim  0  iout: 3599/4000   time/tcpu:   1.09/11020.47   Opt:  6.34233189
Optim  0  iout: 3600/4000   time/tcpu:   1.07/11021.55   Opt:  6.28777456
Optim  0  iout: 3601/4000   time/tcpu:   1.08/11022.63   Opt:  6.28531933
Optim  0  iout: 3602/4000   time/tcpu:   1.10/11023.73   Opt:  6.28388023
Optim  0  iout: 3603/4000   time/tcpu:   1.08/11024.81   Opt:  6.34496355
Optim  0  iout: 3604/4000   time/tcpu:   1.10/11025.91   Opt:  6.33959675
Optim  0  iout: 3605/4000   time/tcpu:   1.09/11027.00   Opt:  6.29809141
Optim  0  iout: 3606/4000   time/tcpu:   1.11/11028.10   Opt:  6.23933935
Optim  0  iout: 3607/4000   time/tcpu:   1.11/11029.21   Opt:  6.29131031
Optim  0  iout: 3608/4000   time/tcpu:   1.09/11030.30   Opt:  6.31434250
Optim  0  iout: 3609/4000   time/tcpu:   1.07/11031.37   Opt:  6.37730742
Optim  0  iout: 3610/4000   time/tcpu:   1.11/11032.48   Opt:  6.27638102
Optim  0  iout: 3611/4000   time/tcpu:   1.09/11033.58   Opt:  6.39275599
Optim  0  iout: 3612/4000   time/tcpu:   1.10/11034.68   Opt:  6.23174095
Optim  0  iout: 3613/4000   time/tcpu:   1.10/11035.78   Opt:  6.23603964
Optim  0  iout: 3614/4000   time/tcpu:   1.10/11036.88   Opt:  6.29223537
Optim  0  iout: 3615/4000   time/tcpu:   1.08/11037.96   Opt:  6.30549145
Optim  0  iout: 3616/4000   time/tcpu:   1.10/11039.06   Opt:  6.25607204
Optim  0  iout: 3617/4000   time/tcpu:   1.08/11040.14   Opt:  6.29887676
Optim  0  iout: 3618/4000   time/tcpu:   1.10/11041.24   Opt:  6.25846481
Optim  0  iout: 3619/4000   time/tcpu:   1.08/11042.33   Opt:  6.24271393
Optim  0  iout: 3620/4000   time/tcpu:   1.10/11043.42   Opt:  6.23586226
Optim  0  iout: 3621/4000   time/tcpu:   1.09/11044.52   Opt:  6.29635429
Optim  0  iout: 3622/4000   time/tcpu:   1.11/11045.62   Opt:  6.30766535
Optim  0  iout: 3623/4000   time/tcpu:   1.07/11046.69   Opt:  6.31238556
Optim  0  iout: 3624/4000   time/tcpu:   1.09/11047.78   Opt:  6.29060936
Optim  0  iout: 3625/4000   time/tcpu:   1.09/11048.88   Opt:  6.28908253
Optim  0  iout: 3626/4000   time/tcpu:   1.10/11049.98   Opt:  6.37021303
Optim  0  iout: 3627/4000   time/tcpu:   1.11/11051.09   Opt:  6.31150007
Optim  0  iout: 3628/4000   time/tcpu:   1.08/11052.17   Opt:  6.29038858
Optim  0  iout: 3629/4000   time/tcpu:   1.11/11053.28   Opt:  6.31668472
Optim  0  iout: 3630/4000   time/tcpu:   1.10/11054.38   Opt:  6.33496761
Optim  0  iout: 3631/4000   time/tcpu:   1.09/11055.46   Opt:  6.34919357
Optim  0  iout: 3632/4000   time/tcpu:   1.08/11056.54   Opt:  6.31861258
Optim  0  iout: 3633/4000   time/tcpu:   1.08/11057.62   Opt:  6.35677862
Optim  0  iout: 3634/4000   time/tcpu:   1.09/11058.71   Opt:  6.32536125
Optim  0  iout: 3635/4000   time/tcpu:   1.10/11059.81   Opt:  6.28556490
Optim  0  iout: 3636/4000   time/tcpu:   1.09/11060.90   Opt:  6.20837688
Optim  0  iout: 3637/4000   time/tcpu:   1.10/11061.99   Opt:  6.31024027
Optim  0  iout: 3638/4000   time/tcpu:   1.10/11063.09   Opt:  6.30333900
Optim  0  iout: 3639/4000   time/tcpu:   1.09/11064.18   Opt:  6.27893066
Optim  0  iout: 3640/4000   time/tcpu:   1.08/11065.26   Opt:  6.33330727
Optim  0  iout: 3641/4000   time/tcpu:   1.07/11066.34   Opt:  6.30094147
Optim  0  iout: 3642/4000   time/tcpu:   1.09/11067.43   Opt:  6.38735723
Optim  0  iout: 3643/4000   time/tcpu:   1.09/11068.52   Opt:  6.27440119
Optim  0  iout: 3644/4000   time/tcpu:   1.09/11069.60   Opt:  6.24520445
Optim  0  iout: 3645/4000   time/tcpu:   1.10/11070.71   Opt:  6.27429342
Optim  0  iout: 3646/4000   time/tcpu:   1.12/11071.83   Opt:  6.25916100
Optim  0  iout: 3647/4000   time/tcpu:   1.10/11072.93   Opt:  6.24248886
Optim  0  iout: 3648/4000   time/tcpu:   1.09/11074.02   Opt:  6.33571863
Optim  0  iout: 3649/4000   time/tcpu:   1.09/11075.11   Opt:  6.35833025
Optim  0  iout: 3650/4000   time/tcpu:   1.09/11076.21   Opt:  6.30490065
Optim  0  iout: 3651/4000   time/tcpu:   1.10/11077.31   Opt:  6.34054852
Optim  0  iout: 3652/4000   time/tcpu:   1.10/11078.40   Opt:  6.33534956
Optim  0  iout: 3653/4000   time/tcpu:   1.11/11079.51   Opt:  6.28949881
Optim  0  iout: 3654/4000   time/tcpu:   1.11/11080.62   Opt:  6.28541994
Optim  0  iout: 3655/4000   time/tcpu:   1.10/11081.72   Opt:  6.29971600
Optim  0  iout: 3656/4000   time/tcpu:   1.08/11082.80   Opt:  6.27465439
Optim  0  iout: 3657/4000   time/tcpu:   1.05/11083.85   Opt:  6.28279495
Optim  0  iout: 3658/4000   time/tcpu:   1.09/11084.94   Opt:  6.28792572
Optim  0  iout: 3659/4000   time/tcpu:   1.08/11086.02   Opt:  6.33365440
Optim  0  iout: 3660/4000   time/tcpu:   1.11/11087.13   Opt:  6.28408051
Optim  0  iout: 3661/4000   time/tcpu:   1.08/11088.22   Opt:  6.37388468
Optim  0  iout: 3662/4000   time/tcpu:   1.07/11089.29   Opt:  6.25545883
Optim  0  iout: 3663/4000   time/tcpu:   1.10/11090.39   Opt:  6.33076286
Optim  0  iout: 3664/4000   time/tcpu:   1.10/11091.49   Opt:  6.40110493
Optim  0  iout: 3665/4000   time/tcpu:   1.09/11092.58   Opt:  6.34725380
Optim  0  iout: 3666/4000   time/tcpu:   1.10/11093.68   Opt:  6.34678888
Optim  0  iout: 3667/4000   time/tcpu:   1.10/11094.78   Opt:  6.24509192
Optim  0  iout: 3668/4000   time/tcpu:   1.09/11095.87   Opt:  6.19038105
Optim  0  iout: 3669/4000   time/tcpu:   1.09/11096.95   Opt:  6.36218452
Optim  0  iout: 3670/4000   time/tcpu:   1.09/11098.05   Opt:  6.29374313
Optim  0  iout: 3671/4000   time/tcpu:   1.07/11099.12   Opt:  6.29870129
Optim  0  iout: 3672/4000   time/tcpu:   1.10/11100.22   Opt:  6.31474209
Optim  0  iout: 3673/4000   time/tcpu:   1.08/11101.30   Opt:  6.25995922
Optim  0  iout: 3674/4000   time/tcpu:   1.09/11102.39   Opt:  6.22144175
Optim  0  iout: 3675/4000   time/tcpu:   1.10/11103.49   Opt:  6.25576353
Optim  0  iout: 3676/4000   time/tcpu:   1.09/11104.58   Opt:  6.29994392
Optim  0  iout: 3677/4000   time/tcpu:   1.08/11105.67   Opt:  6.24746132
Optim  0  iout: 3678/4000   time/tcpu:   1.09/11106.75   Opt:  6.25544024
Optim  0  iout: 3679/4000   time/tcpu:   1.10/11107.86   Opt:  6.30983210
Optim  0  iout: 3680/4000   time/tcpu:   1.10/11108.96   Opt:  6.32085276
Optim  0  iout: 3681/4000   time/tcpu:   1.10/11110.06   Opt:  6.34473515
Optim  0  iout: 3682/4000   time/tcpu:   1.11/11111.16   Opt:  6.34340811
Optim  0  iout: 3683/4000   time/tcpu:   1.10/11112.27   Opt:  6.29478121
Optim  0  iout: 3684/4000   time/tcpu:   1.08/11113.35   Opt:  6.30895424
Optim  0  iout: 3685/4000   time/tcpu:   1.10/11114.45   Opt:  6.30331898
Optim  0  iout: 3686/4000   time/tcpu:   1.10/11115.55   Opt:  6.34087420
Optim  0  iout: 3687/4000   time/tcpu:   1.08/11116.62   Opt:  6.29958248
Optim  0  iout: 3688/4000   time/tcpu:   1.09/11117.71   Opt:  6.24287224
Optim  0  iout: 3689/4000   time/tcpu:   1.09/11118.81   Opt:  6.26716137
Optim  0  iout: 3690/4000   time/tcpu:   1.10/11119.90   Opt:  6.29112577
Optim  0  iout: 3691/4000   time/tcpu:   1.08/11120.98   Opt:  6.36029100
Optim  0  iout: 3692/4000   time/tcpu:   1.09/11122.07   Opt:  6.28670406
Optim  0  iout: 3693/4000   time/tcpu:   1.10/11123.17   Opt:  6.25357342
Optim  0  iout: 3694/4000   time/tcpu:   1.10/11124.27   Opt:  6.36785555
Optim  0  iout: 3695/4000   time/tcpu:   1.10/11125.37   Opt:  6.38150263
Optim  0  iout: 3696/4000   time/tcpu:   1.09/11126.46   Opt:  6.34301281
Optim  0  iout: 3697/4000   time/tcpu:   1.10/11127.56   Opt:  6.33399391
Optim  0  iout: 3698/4000   time/tcpu:   1.09/11128.65   Opt:  6.29284668
Optim  0  iout: 3699/4000   time/tcpu:   1.10/11129.75   Opt:  6.22135258
Optim  0  iout: 3700/4000   time/tcpu:   1.09/11130.84   Opt:  6.31379795
Optim  0  iout: 3701/4000   time/tcpu:   1.09/11131.93   Opt:  6.28459883
Optim  0  iout: 3702/4000   time/tcpu:   1.10/11133.02   Opt:  6.28874016
Optim  0  iout: 3703/4000   time/tcpu:   1.10/11134.12   Opt:  6.35120058
Optim  0  iout: 3704/4000   time/tcpu:   1.11/11135.23   Opt:  6.26328611
Optim  0  iout: 3705/4000   time/tcpu:   1.09/11136.32   Opt:  6.17969847
Optim  0  iout: 3706/4000   time/tcpu:   1.09/11137.41   Opt:  6.28949213
Optim  0  iout: 3707/4000   time/tcpu:   1.10/11138.51   Opt:  6.31371927
Optim  0  iout: 3708/4000   time/tcpu:   1.09/11139.60   Opt:  6.30486250
Optim  0  iout: 3709/4000   time/tcpu:   1.09/11140.69   Opt:  6.30048370
Optim  0  iout: 3710/4000   time/tcpu:   1.09/11141.79   Opt:  6.29393244
Optim  0  iout: 3711/4000   time/tcpu:   1.08/11142.87   Opt:  6.31510735
Optim  0  iout: 3712/4000   time/tcpu:   1.10/11143.96   Opt:  6.29675674
Optim  0  iout: 3713/4000   time/tcpu:   1.08/11145.04   Opt:  6.28419065
Optim  0  iout: 3714/4000   time/tcpu:   1.11/11146.15   Opt:  6.30344343
Optim  0  iout: 3715/4000   time/tcpu:   1.11/11147.26   Opt:  6.33810043
Optim  0  iout: 3716/4000   time/tcpu:   1.08/11148.34   Opt:  6.25758410
Optim  0  iout: 3717/4000   time/tcpu:   1.10/11149.44   Opt:  6.35383177
Optim  0  iout: 3718/4000   time/tcpu:   1.10/11150.55   Opt:  6.34573984
Optim  0  iout: 3719/4000   time/tcpu:   1.05/11151.59   Opt:  6.28763676
Optim  0  iout: 3720/4000   time/tcpu:   1.12/11152.72   Opt:  6.27631664
Optim  0  iout: 3721/4000   time/tcpu:   1.08/11153.79   Opt:  6.33775663
Optim  0  iout: 3722/4000   time/tcpu:   1.11/11154.90   Opt:  6.35904694
Optim  0  iout: 3723/4000   time/tcpu:   1.09/11155.99   Opt:  6.26820660
Optim  0  iout: 3724/4000   time/tcpu:   1.08/11157.08   Opt:  6.26781130
Optim  0  iout: 3725/4000   time/tcpu:   1.08/11158.16   Opt:  6.31868076
Optim  0  iout: 3726/4000   time/tcpu:   1.10/11159.26   Opt:  6.24963140
Optim  0  iout: 3727/4000   time/tcpu:   1.10/11160.36   Opt:  6.26807117
Optim  0  iout: 3728/4000   time/tcpu:   1.10/11161.46   Opt:  6.38357019
Optim  0  iout: 3729/4000   time/tcpu:   1.10/11162.56   Opt:  6.27393532
Optim  0  iout: 3730/4000   time/tcpu:   1.09/11163.65   Opt:  6.38244629
Optim  0  iout: 3731/4000   time/tcpu:   1.08/11164.73   Opt:  6.30607843
Optim  0  iout: 3732/4000   time/tcpu:   1.09/11165.83   Opt:  6.27755880
Optim  0  iout: 3733/4000   time/tcpu:   1.09/11166.92   Opt:  6.31713486
Optim  0  iout: 3734/4000   time/tcpu:   1.10/11168.02   Opt:  6.33936453
Optim  0  iout: 3735/4000   time/tcpu:   1.10/11169.11   Opt:  6.28506947
Optim  0  iout: 3736/4000   time/tcpu:   1.10/11170.21   Opt:  6.27328444
Optim  0  iout: 3737/4000   time/tcpu:   1.11/11171.32   Opt:  6.29349041
Optim  0  iout: 3738/4000   time/tcpu:   1.08/11172.41   Opt:  6.32107258
Optim  0  iout: 3739/4000   time/tcpu:   1.10/11173.51   Opt:  6.34650612
Optim  0  iout: 3740/4000   time/tcpu:   1.08/11174.59   Opt:  6.26928425
Optim  0  iout: 3741/4000   time/tcpu:   1.06/11175.65   Opt:  6.29561186
Optim  0  iout: 3742/4000   time/tcpu:   1.08/11176.73   Opt:  6.27040339
Optim  0  iout: 3743/4000   time/tcpu:   1.11/11177.84   Opt:  6.31986332
Optim  0  iout: 3744/4000   time/tcpu:   1.10/11178.94   Opt:  6.29770994
Optim  0  iout: 3745/4000   time/tcpu:   1.08/11180.03   Opt:  6.23690128
Optim  0  iout: 3746/4000   time/tcpu:   1.07/11181.10   Opt:  6.29020309
Optim  0  iout: 3747/4000   time/tcpu:   1.08/11182.18   Opt:  6.34065437
Optim  0  iout: 3748/4000   time/tcpu:   1.09/11183.27   Opt:  6.31043100
Optim  0  iout: 3749/4000   time/tcpu:   1.09/11184.36   Opt:  6.24993944
Optim  0  iout: 3750/4000   time/tcpu:   1.10/11185.46   Opt:  6.30785847
Optim  0  iout: 3751/4000   time/tcpu:   1.10/11186.56   Opt:  6.33729410
Optim  0  iout: 3752/4000   time/tcpu:   1.08/11187.64   Opt:  6.27603006
Optim  0  iout: 3753/4000   time/tcpu:   1.09/11188.73   Opt:  6.33270550
Optim  0  iout: 3754/4000   time/tcpu:   1.09/11189.83   Opt:  6.28099632
Optim  0  iout: 3755/4000   time/tcpu:   1.10/11190.93   Opt:  6.34354544
Optim  0  iout: 3756/4000   time/tcpu:   1.11/11192.03   Opt:  6.32260847
Optim  0  iout: 3757/4000   time/tcpu:   1.08/11193.12   Opt:  6.30086756
Optim  0  iout: 3758/4000   time/tcpu:   1.10/11194.22   Opt:  6.27577448
Optim  0  iout: 3759/4000   time/tcpu:   1.07/11195.29   Opt:  6.32546759
Optim  0  iout: 3760/4000   time/tcpu:   1.09/11196.38   Opt:  6.27828741
Optim  0  iout: 3761/4000   time/tcpu:   1.10/11197.48   Opt:  6.28543568
Optim  0  iout: 3762/4000   time/tcpu:   1.09/11198.57   Opt:  6.23274708
Optim  0  iout: 3763/4000   time/tcpu:   1.11/11199.68   Opt:  6.30285454
Optim  0  iout: 3764/4000   time/tcpu:   1.10/11200.78   Opt:  6.38530111
Optim  0  iout: 3765/4000   time/tcpu:   1.09/11201.88   Opt:  6.31594086
Optim  0  iout: 3766/4000   time/tcpu:   1.08/11202.96   Opt:  6.31623030
Optim  0  iout: 3767/4000   time/tcpu:   1.09/11204.04   Opt:  6.33823347
Optim  0  iout: 3768/4000   time/tcpu:   1.09/11205.14   Opt:  6.32153893
Optim  0  iout: 3769/4000   time/tcpu:   1.10/11206.23   Opt:  6.36245394
Optim  0  iout: 3770/4000   time/tcpu:   1.09/11207.32   Opt:  6.28812265
Optim  0  iout: 3771/4000   time/tcpu:   1.10/11208.41   Opt:  6.37286043
Optim  0  iout: 3772/4000   time/tcpu:   1.10/11209.51   Opt:  6.30160236
Optim  0  iout: 3773/4000   time/tcpu:   1.10/11210.61   Opt:  6.27793980
Optim  0  iout: 3774/4000   time/tcpu:   1.09/11211.71   Opt:  6.29065037
Optim  0  iout: 3775/4000   time/tcpu:   1.10/11212.80   Opt:  6.35188627
Optim  0  iout: 3776/4000   time/tcpu:   1.10/11213.90   Opt:  6.35233688
Optim  0  iout: 3777/4000   time/tcpu:   1.10/11215.00   Opt:  6.29124498
Optim  0  iout: 3778/4000   time/tcpu:   1.09/11216.09   Opt:  6.26393127
Optim  0  iout: 3779/4000   time/tcpu:   1.07/11217.16   Opt:  6.28990221
Optim  0  iout: 3780/4000   time/tcpu:   1.11/11218.27   Opt:  6.23955488
Optim  0  iout: 3781/4000   time/tcpu:   1.09/11219.36   Opt:  6.33976746
Optim  0  iout: 3782/4000   time/tcpu:   1.10/11220.46   Opt:  6.28515816
Optim  0  iout: 3783/4000   time/tcpu:   1.08/11221.54   Opt:  6.30366898
Optim  0  iout: 3784/4000   time/tcpu:   1.12/11222.66   Opt:  6.34201527
Optim  0  iout: 3785/4000   time/tcpu:   1.09/11223.75   Opt:  6.23997068
Optim  0  iout: 3786/4000   time/tcpu:   1.08/11224.82   Opt:  6.30828142
Optim  0  iout: 3787/4000   time/tcpu:   1.07/11225.90   Opt:  6.28797150
Optim  0  iout: 3788/4000   time/tcpu:   1.11/11227.01   Opt:  6.27898979
Optim  0  iout: 3789/4000   time/tcpu:   1.09/11228.10   Opt:  6.34147120
Optim  0  iout: 3790/4000   time/tcpu:   1.10/11229.20   Opt:  6.28790474
Optim  0  iout: 3791/4000   time/tcpu:   1.09/11230.30   Opt:  6.29598045
Optim  0  iout: 3792/4000   time/tcpu:   1.10/11231.40   Opt:  6.29469299
Optim  0  iout: 3793/4000   time/tcpu:   1.08/11232.48   Opt:  6.26222658
Optim  0  iout: 3794/4000   time/tcpu:   1.06/11233.55   Opt:  6.30632925
Optim  0  iout: 3795/4000   time/tcpu:   1.07/11234.62   Opt:  6.25980854
Optim  0  iout: 3796/4000   time/tcpu:   0.86/11235.49   Opt:  6.30205679
Optim  0  iout: 3797/4000   time/tcpu:   0.93/11236.41   Opt:  6.24646473
Optim  0  iout: 3798/4000   time/tcpu:   1.09/11237.50   Opt:  6.27169752
Optim  0  iout: 3799/4000   time/tcpu:   1.09/11238.59   Opt:  6.28003311
Optim  0  iout: 3800/4000   time/tcpu:   1.10/11239.69   Opt:  6.33198643
Optim  0  iout: 3801/4000   time/tcpu:   1.09/11240.78   Opt:  6.27398348
Optim  0  iout: 3802/4000   time/tcpu:   1.10/11241.88   Opt:  6.34490013
Optim  0  iout: 3803/4000   time/tcpu:   1.09/11242.97   Opt:  6.24638319
Optim  0  iout: 3804/4000   time/tcpu:   1.10/11244.07   Opt:  6.29452658
Optim  0  iout: 3805/4000   time/tcpu:   1.09/11245.16   Opt:  6.37376213
Optim  0  iout: 3806/4000   time/tcpu:   1.08/11246.24   Opt:  6.30119228
Optim  0  iout: 3807/4000   time/tcpu:   1.11/11247.35   Opt:  6.31523132
Optim  0  iout: 3808/4000   time/tcpu:   1.08/11248.43   Opt:  6.34769249
Optim  0  iout: 3809/4000   time/tcpu:   1.11/11249.54   Opt:  6.29741287
Optim  0  iout: 3810/4000   time/tcpu:   1.10/11250.64   Opt:  6.29605579
Optim  0  iout: 3811/4000   time/tcpu:   1.11/11251.75   Opt:  6.32687712
Optim  0  iout: 3812/4000   time/tcpu:   1.09/11252.84   Opt:  6.27537966
Optim  0  iout: 3813/4000   time/tcpu:   1.09/11253.93   Opt:  6.26725292
Optim  0  iout: 3814/4000   time/tcpu:   1.10/11255.02   Opt:  6.28780746
Optim  0  iout: 3815/4000   time/tcpu:   1.10/11256.13   Opt:  6.30896568
Optim  0  iout: 3816/4000   time/tcpu:   1.09/11257.21   Opt:  6.28120708
Optim  0  iout: 3817/4000   time/tcpu:   1.10/11258.32   Opt:  6.27912283
Optim  0  iout: 3818/4000   time/tcpu:   1.10/11259.41   Opt:  6.34074259
Optim  0  iout: 3819/4000   time/tcpu:   1.09/11260.50   Opt:  6.23720694
Optim  0  iout: 3820/4000   time/tcpu:   1.09/11261.59   Opt:  6.30680561
Optim  0  iout: 3821/4000   time/tcpu:   1.09/11262.68   Opt:  6.30044508
Optim  0  iout: 3822/4000   time/tcpu:   1.09/11263.77   Opt:  6.32264137
Optim  0  iout: 3823/4000   time/tcpu:   1.11/11264.88   Opt:  6.33771992
Optim  0  iout: 3824/4000   time/tcpu:   1.09/11265.98   Opt:  6.32120943
Optim  0  iout: 3825/4000   time/tcpu:   1.09/11267.07   Opt:  6.33166695
Optim  0  iout: 3826/4000   time/tcpu:   1.10/11268.17   Opt:  6.34551382
Optim  0  iout: 3827/4000   time/tcpu:   1.09/11269.26   Opt:  6.21421957
Optim  0  iout: 3828/4000   time/tcpu:   1.11/11270.37   Opt:  6.37135267
Optim  0  iout: 3829/4000   time/tcpu:   1.08/11271.44   Opt:  6.29270029
Optim  0  iout: 3830/4000   time/tcpu:   1.10/11272.55   Opt:  6.35458422
Optim  0  iout: 3831/4000   time/tcpu:   1.09/11273.64   Opt:  6.28495789
Optim  0  iout: 3832/4000   time/tcpu:   1.11/11274.75   Opt:  6.25778627
Optim  0  iout: 3833/4000   time/tcpu:   1.09/11275.84   Opt:  6.34194231
Optim  0  iout: 3834/4000   time/tcpu:   1.10/11276.94   Opt:  6.31656551
Optim  0  iout: 3835/4000   time/tcpu:   1.10/11278.04   Opt:  6.34072113
Optim  0  iout: 3836/4000   time/tcpu:   1.08/11279.12   Opt:  6.33199167
Optim  0  iout: 3837/4000   time/tcpu:   1.09/11280.21   Opt:  6.29499960
Optim  0  iout: 3838/4000   time/tcpu:   1.08/11281.29   Opt:  6.30049038
Optim  0  iout: 3839/4000   time/tcpu:   1.08/11282.37   Opt:  6.27651215
Optim  0  iout: 3840/4000   time/tcpu:   1.09/11283.46   Opt:  6.29188204
Optim  0  iout: 3841/4000   time/tcpu:   1.08/11284.54   Opt:  6.36763906
Optim  0  iout: 3842/4000   time/tcpu:   1.10/11285.64   Opt:  6.27344656
Optim  0  iout: 3843/4000   time/tcpu:   1.09/11286.73   Opt:  6.28617764
Optim  0  iout: 3844/4000   time/tcpu:   1.09/11287.82   Opt:  6.26701546
Optim  0  iout: 3845/4000   time/tcpu:   1.07/11288.89   Opt:  6.30350828
Optim  0  iout: 3846/4000   time/tcpu:   1.10/11289.99   Opt:  6.35304546
Optim  0  iout: 3847/4000   time/tcpu:   1.07/11291.06   Opt:  6.33215237
Optim  0  iout: 3848/4000   time/tcpu:   1.09/11292.15   Opt:  6.26595402
Optim  0  iout: 3849/4000   time/tcpu:   1.10/11293.25   Opt:  6.31574202
Optim  0  iout: 3850/4000   time/tcpu:   1.08/11294.33   Opt:  6.31487656
Optim  0  iout: 3851/4000   time/tcpu:   1.08/11295.41   Opt:  6.27548075
Optim  0  iout: 3852/4000   time/tcpu:   1.10/11296.51   Opt:  6.31122112
Optim  0  iout: 3853/4000   time/tcpu:   1.10/11297.61   Opt:  6.32598925
Optim  0  iout: 3854/4000   time/tcpu:   1.10/11298.72   Opt:  6.26291847
Optim  0  iout: 3855/4000   time/tcpu:   1.08/11299.80   Opt:  6.32812691
Optim  0  iout: 3856/4000   time/tcpu:   1.09/11300.89   Opt:  6.30623388
Optim  0  iout: 3857/4000   time/tcpu:   1.08/11301.97   Opt:  6.25104618
Optim  0  iout: 3858/4000   time/tcpu:   1.10/11303.07   Opt:  6.35980368
Optim  0  iout: 3859/4000   time/tcpu:   1.10/11304.18   Opt:  6.32525158
Optim  0  iout: 3860/4000   time/tcpu:   1.09/11305.27   Opt:  6.29297352
Optim  0  iout: 3861/4000   time/tcpu:   1.08/11306.35   Opt:  6.31175280
Optim  0  iout: 3862/4000   time/tcpu:   1.09/11307.44   Opt:  6.36107445
Optim  0  iout: 3863/4000   time/tcpu:   1.09/11308.53   Opt:  6.26850605
Optim  0  iout: 3864/4000   time/tcpu:   1.08/11309.62   Opt:  6.33532715
Optim  0  iout: 3865/4000   time/tcpu:   1.10/11310.72   Opt:  6.35634375
Optim  0  iout: 3866/4000   time/tcpu:   1.08/11311.80   Opt:  6.30024099
Optim  0  iout: 3867/4000   time/tcpu:   1.07/11312.88   Opt:  6.34345675
Optim  0  iout: 3868/4000   time/tcpu:   1.11/11313.98   Opt:  6.29437494
Optim  0  iout: 3869/4000   time/tcpu:   1.09/11315.08   Opt:  6.26338959
Optim  0  iout: 3870/4000   time/tcpu:   1.08/11316.16   Opt:  6.30900764
Optim  0  iout: 3871/4000   time/tcpu:   1.10/11317.26   Opt:  6.31445265
Optim  0  iout: 3872/4000   time/tcpu:   1.11/11318.37   Opt:  6.32902050
Optim  0  iout: 3873/4000   time/tcpu:   1.10/11319.47   Opt:  6.25943995
Optim  0  iout: 3874/4000   time/tcpu:   1.10/11320.57   Opt:  6.23590851
Optim  0  iout: 3875/4000   time/tcpu:   1.09/11321.66   Opt:  6.34312010
Optim  0  iout: 3876/4000   time/tcpu:   1.10/11322.76   Opt:  6.32937336
Optim  0  iout: 3877/4000   time/tcpu:   1.07/11323.83   Opt:  6.29658699
Optim  0  iout: 3878/4000   time/tcpu:   1.09/11324.92   Opt:  6.28920364
Optim  0  iout: 3879/4000   time/tcpu:   1.10/11326.01   Opt:  6.26358891
Optim  0  iout: 3880/4000   time/tcpu:   1.10/11327.11   Opt:  6.28788662
Optim  0  iout: 3881/4000   time/tcpu:   1.08/11328.19   Opt:  6.34314537
Optim  0  iout: 3882/4000   time/tcpu:   1.11/11329.30   Opt:  6.32724524
Optim  0  iout: 3883/4000   time/tcpu:   1.10/11330.40   Opt:  6.31601381
Optim  0  iout: 3884/4000   time/tcpu:   1.10/11331.50   Opt:  6.34152269
Optim  0  iout: 3885/4000   time/tcpu:   1.11/11332.60   Opt:  6.28670740
Optim  0  iout: 3886/4000   time/tcpu:   1.09/11333.69   Opt:  6.38183784
Optim  0  iout: 3887/4000   time/tcpu:   1.09/11334.78   Opt:  6.30405951
Optim  0  iout: 3888/4000   time/tcpu:   1.10/11335.88   Opt:  6.32939148
Optim  0  iout: 3889/4000   time/tcpu:   1.10/11336.97   Opt:  6.27198458
Optim  0  iout: 3890/4000   time/tcpu:   1.09/11338.06   Opt:  6.26269722
Optim  0  iout: 3891/4000   time/tcpu:   1.09/11339.15   Opt:  6.32083988
Optim  0  iout: 3892/4000   time/tcpu:   1.08/11340.23   Opt:  6.20719910
Optim  0  iout: 3893/4000   time/tcpu:   1.10/11341.33   Opt:  6.34250879
Optim  0  iout: 3894/4000   time/tcpu:   1.10/11342.43   Opt:  6.32334280
Optim  0  iout: 3895/4000   time/tcpu:   1.08/11343.51   Opt:  6.24768019
Optim  0  iout: 3896/4000   time/tcpu:   1.11/11344.62   Opt:  6.33105946
Optim  0  iout: 3897/4000   time/tcpu:   1.10/11345.71   Opt:  6.33632708
Optim  0  iout: 3898/4000   time/tcpu:   1.10/11346.81   Opt:  6.34076452
Optim  0  iout: 3899/4000   time/tcpu:   1.09/11347.90   Opt:  6.25148630
Optim  0  iout: 3900/4000   time/tcpu:   1.09/11349.00   Opt:  6.33573914
Optim  0  iout: 3901/4000   time/tcpu:   1.11/11350.11   Opt:  6.30649710
Optim  0  iout: 3902/4000   time/tcpu:   1.10/11351.21   Opt:  6.30978251
Optim  0  iout: 3903/4000   time/tcpu:   1.11/11352.32   Opt:  6.27834034
Optim  0  iout: 3904/4000   time/tcpu:   1.11/11353.43   Opt:  6.27596664
Optim  0  iout: 3905/4000   time/tcpu:   1.10/11354.53   Opt:  6.28576088
Optim  0  iout: 3906/4000   time/tcpu:   1.08/11355.61   Opt:  6.26374435
Optim  0  iout: 3907/4000   time/tcpu:   1.09/11356.71   Opt:  6.23381662
Optim  0  iout: 3908/4000   time/tcpu:   1.06/11357.76   Opt:  6.35146618
Optim  0  iout: 3909/4000   time/tcpu:   1.09/11358.85   Opt:  6.28582907
Optim  0  iout: 3910/4000   time/tcpu:   1.06/11359.91   Opt:  6.26513243
Optim  0  iout: 3911/4000   time/tcpu:   1.09/11361.01   Opt:  6.34421539
Optim  0  iout: 3912/4000   time/tcpu:   1.10/11362.10   Opt:  6.24348497
Optim  0  iout: 3913/4000   time/tcpu:   1.10/11363.20   Opt:  6.25701141
Optim  0  iout: 3914/4000   time/tcpu:   1.10/11364.30   Opt:  6.26386929
Optim  0  iout: 3915/4000   time/tcpu:   1.09/11365.39   Opt:  6.28559780
Optim  0  iout: 3916/4000   time/tcpu:   1.10/11366.49   Opt:  6.27289534
Optim  0  iout: 3917/4000   time/tcpu:   1.10/11367.59   Opt:  6.36735439
Optim  0  iout: 3918/4000   time/tcpu:   1.07/11368.66   Opt:  6.28049707
Optim  0  iout: 3919/4000   time/tcpu:   0.95/11369.60   Opt:  6.26572847
Optim  0  iout: 3920/4000   time/tcpu:   1.10/11370.70   Opt:  6.23963690
Optim  0  iout: 3921/4000   time/tcpu:   1.07/11371.77   Opt:  6.26899433
Optim  0  iout: 3922/4000   time/tcpu:   1.09/11372.85   Opt:  6.37620735
Optim  0  iout: 3923/4000   time/tcpu:   1.08/11373.93   Opt:  6.30877352
Optim  0  iout: 3924/4000   time/tcpu:   1.08/11375.02   Opt:  6.25226259
Optim  0  iout: 3925/4000   time/tcpu:   1.10/11376.11   Opt:  6.28408718
Optim  0  iout: 3926/4000   time/tcpu:   1.11/11377.22   Opt:  6.33464336
Optim  0  iout: 3927/4000   time/tcpu:   1.09/11378.31   Opt:  6.24980259
Optim  0  iout: 3928/4000   time/tcpu:   1.11/11379.42   Opt:  6.27329683
Optim  0  iout: 3929/4000   time/tcpu:   1.10/11380.51   Opt:  6.29263020
Optim  0  iout: 3930/4000   time/tcpu:   1.10/11381.61   Opt:  6.37785292
Optim  0  iout: 3931/4000   time/tcpu:   1.08/11382.69   Opt:  6.29905558
Optim  0  iout: 3932/4000   time/tcpu:   1.06/11383.75   Opt:  6.32915735
Optim  0  iout: 3933/4000   time/tcpu:   1.09/11384.84   Opt:  6.27930260
Optim  0  iout: 3934/4000   time/tcpu:   1.09/11385.93   Opt:  6.25248384
Optim  0  iout: 3935/4000   time/tcpu:   1.10/11387.03   Opt:  6.28716326
Optim  0  iout: 3936/4000   time/tcpu:   1.08/11388.11   Opt:  6.28498650
Optim  0  iout: 3937/4000   time/tcpu:   1.08/11389.20   Opt:  6.31705046
Optim  0  iout: 3938/4000   time/tcpu:   1.11/11390.30   Opt:  6.26437616
Optim  0  iout: 3939/4000   time/tcpu:   1.10/11391.40   Opt:  6.26163149
Optim  0  iout: 3940/4000   time/tcpu:   1.10/11392.51   Opt:  6.30543947
Optim  0  iout: 3941/4000   time/tcpu:   1.09/11393.60   Opt:  6.22418928
Optim  0  iout: 3942/4000   time/tcpu:   1.09/11394.69   Opt:  6.29067373
Optim  0  iout: 3943/4000   time/tcpu:   1.08/11395.77   Opt:  6.30509853
Optim  0  iout: 3944/4000   time/tcpu:   1.08/11396.85   Opt:  6.30687523
Optim  0  iout: 3945/4000   time/tcpu:   1.09/11397.95   Opt:  6.29165554
Optim  0  iout: 3946/4000   time/tcpu:   1.09/11399.03   Opt:  6.24680281
Optim  0  iout: 3947/4000   time/tcpu:   1.09/11400.12   Opt:  6.36194372
Optim  0  iout: 3948/4000   time/tcpu:   1.09/11401.21   Opt:  6.36137867
Optim  0  iout: 3949/4000   time/tcpu:   1.11/11402.31   Opt:  6.34900379
Optim  0  iout: 3950/4000   time/tcpu:   1.10/11403.41   Opt:  6.34524727
Optim  0  iout: 3951/4000   time/tcpu:   1.10/11404.51   Opt:  6.26933241
Optim  0  iout: 3952/4000   time/tcpu:   1.08/11405.59   Opt:  6.32479095
Optim  0  iout: 3953/4000   time/tcpu:   1.11/11406.70   Opt:  6.30692291
Optim  0  iout: 3954/4000   time/tcpu:   1.09/11407.79   Opt:  6.26798201
Optim  0  iout: 3955/4000   time/tcpu:   1.10/11408.89   Opt:  6.29067183
Optim  0  iout: 3956/4000   time/tcpu:   1.10/11409.99   Opt:  6.28442192
Optim  0  iout: 3957/4000   time/tcpu:   1.09/11411.07   Opt:  6.28634071
Optim  0  iout: 3958/4000   time/tcpu:   1.08/11412.15   Opt:  6.32517338
Optim  0  iout: 3959/4000   time/tcpu:   1.11/11413.26   Opt:  6.30298615
Optim  0  iout: 3960/4000   time/tcpu:   1.08/11414.33   Opt:  6.38155556
Optim  0  iout: 3961/4000   time/tcpu:   1.07/11415.41   Opt:  6.29249716
Optim  0  iout: 3962/4000   time/tcpu:   1.07/11416.48   Opt:  6.26297283
Optim  0  iout: 3963/4000   time/tcpu:   1.10/11417.57   Opt:  6.26693439
Optim  0  iout: 3964/4000   time/tcpu:   1.09/11418.66   Opt:  6.31775379
Optim  0  iout: 3965/4000   time/tcpu:   1.08/11419.74   Opt:  6.26413298
Optim  0  iout: 3966/4000   time/tcpu:   1.08/11420.82   Opt:  6.33353806
Optim  0  iout: 3967/4000   time/tcpu:   1.10/11421.93   Opt:  6.34189558
Optim  0  iout: 3968/4000   time/tcpu:   1.07/11423.00   Opt:  6.33552265
Optim  0  iout: 3969/4000   time/tcpu:   1.10/11424.10   Opt:  6.35999632
Optim  0  iout: 3970/4000   time/tcpu:   1.11/11425.20   Opt:  6.30945253
Optim  0  iout: 3971/4000   time/tcpu:   1.10/11426.30   Opt:  6.25779724
Optim  0  iout: 3972/4000   time/tcpu:   1.10/11427.40   Opt:  6.28749466
Optim  0  iout: 3973/4000   time/tcpu:   1.11/11428.51   Opt:  6.32464266
Optim  0  iout: 3974/4000   time/tcpu:   1.10/11429.61   Opt:  6.31844711
Optim  0  iout: 3975/4000   time/tcpu:   1.08/11430.69   Opt:  6.27541971
Optim  0  iout: 3976/4000   time/tcpu:   1.10/11431.79   Opt:  6.22808552
Optim  0  iout: 3977/4000   time/tcpu:   1.09/11432.88   Opt:  6.32428503
Optim  0  iout: 3978/4000   time/tcpu:   1.10/11433.98   Opt:  6.29744625
Optim  0  iout: 3979/4000   time/tcpu:   1.10/11435.08   Opt:  6.31504869
Optim  0  iout: 3980/4000   time/tcpu:   1.08/11436.16   Opt:  6.35201263
Optim  0  iout: 3981/4000   time/tcpu:   1.10/11437.27   Opt:  6.32458735
Optim  0  iout: 3982/4000   time/tcpu:   1.09/11438.36   Opt:  6.28685427
Optim  0  iout: 3983/4000   time/tcpu:   1.09/11439.44   Opt:  6.30377150
Optim  0  iout: 3984/4000   time/tcpu:   1.10/11440.54   Opt:  6.32187080
Optim  0  iout: 3985/4000   time/tcpu:   1.10/11441.64   Opt:  6.39095592
Optim  0  iout: 3986/4000   time/tcpu:   1.08/11442.72   Opt:  6.26630449
Optim  0  iout: 3987/4000   time/tcpu:   1.09/11443.81   Opt:  6.34828949
Optim  0  iout: 3988/4000   time/tcpu:   1.09/11444.89   Opt:  6.34179735
Optim  0  iout: 3989/4000   time/tcpu:   1.11/11446.00   Opt:  6.27389479
Optim  0  iout: 3990/4000   time/tcpu:   1.09/11447.10   Opt:  6.31986666
Optim  0  iout: 3991/4000   time/tcpu:   1.11/11448.21   Opt:  6.31593466
Optim  0  iout: 3992/4000   time/tcpu:   1.09/11449.30   Opt:  6.33941984
Optim  0  iout: 3993/4000   time/tcpu:   1.10/11450.40   Opt:  6.32123613
Optim  0  iout: 3994/4000   time/tcpu:   1.11/11451.50   Opt:  6.42626238
Optim  0  iout: 3995/4000   time/tcpu:   1.09/11452.60   Opt:  6.25511503
Optim  0  iout: 3996/4000   time/tcpu:   1.10/11453.70   Opt:  6.33510160
Optim  0  iout: 3997/4000   time/tcpu:   1.10/11454.79   Opt:  6.30529976
Optim  0  iout: 3998/4000   time/tcpu:   1.08/11455.87   Opt:  6.24709511
Optim  0  iout: 3999/4000   time/tcpu:   1.10/11456.97   Opt:  6.30945110
Optim  0  iout: ---/---   time/tcpu:   1.10/11456.97   Opt:  6.31171036 (Mean)    Opt:  6.28953362 (Fiable)
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  1  iout:   0/4000   time/tcpu:   1.40/11458.37   Opt:  6.36900520
Optim  1  iout:   1/4000   time/tcpu:   1.08/11459.45   Opt:  6.30999613
Optim  1  iout:   2/4000   time/tcpu:   1.10/11460.55   Opt:  6.29281950
Optim  1  iout:   3/4000   time/tcpu:   1.09/11461.64   Opt:  6.29544735
Optim  1  iout:   4/4000   time/tcpu:   1.08/11462.72   Opt:  6.33200216
Optim  1  iout:   5/4000   time/tcpu:   1.07/11463.79   Opt:  6.30324984
Optim  1  iout:   6/4000   time/tcpu:   1.09/11464.88   Opt:  6.24758196
Optim  1  iout:   7/4000   time/tcpu:   1.11/11465.98   Opt:  6.31490564
Optim  1  iout:   8/4000   time/tcpu:   1.09/11467.07   Opt:  6.29576540
Optim  1  iout:   9/4000   time/tcpu:   1.09/11468.16   Opt:  6.32747698
Optim  1  iout:  10/4000   time/tcpu:   1.11/11469.27   Opt:  6.36911631
Optim  1  iout:  11/4000   time/tcpu:   1.09/11470.36   Opt:  6.31243324
Optim  1  iout:  12/4000   time/tcpu:   1.08/11471.44   Opt:  6.22945595
Optim  1  iout:  13/4000   time/tcpu:   1.09/11472.53   Opt:  6.34377670
Optim  1  iout:  14/4000   time/tcpu:   1.11/11473.64   Opt:  6.23427820
Optim  1  iout:  15/4000   time/tcpu:   1.09/11474.73   Opt:  6.32730627
Optim  1  iout:  16/4000   time/tcpu:   1.11/11475.83   Opt:  6.33012676
Optim  1  iout:  17/4000   time/tcpu:   1.10/11476.93   Opt:  6.30995798
Optim  1  iout:  18/4000   time/tcpu:   1.09/11478.02   Opt:  6.28272247
Optim  1  iout:  19/4000   time/tcpu:   1.08/11479.10   Opt:  6.22242308
Optim  1  iout:  20/4000   time/tcpu:   1.09/11480.19   Opt:  6.24270391
Optim  1  iout:  21/4000   time/tcpu:   1.10/11481.29   Opt:  6.27111053
Optim  1  iout:  22/4000   time/tcpu:   1.10/11482.40   Opt:  6.31612253
Optim  1  iout:  23/4000   time/tcpu:   1.08/11483.48   Opt:  6.27540255
Optim  1  iout:  24/4000   time/tcpu:   1.09/11484.57   Opt:  6.21099520
Optim  1  iout:  25/4000   time/tcpu:   1.09/11485.66   Opt:  6.34381628
Optim  1  iout:  26/4000   time/tcpu:   1.08/11486.74   Opt:  6.31026459
Optim  1  iout:  27/4000   time/tcpu:   1.10/11487.83   Opt:  6.37394142
Optim  1  iout:  28/4000   time/tcpu:   1.10/11488.93   Opt:  6.33571959
Optim  1  iout:  29/4000   time/tcpu:   1.09/11490.02   Opt:  6.33901834
Optim  1  iout:  30/4000   time/tcpu:   1.09/11491.11   Opt:  6.34321499
Optim  1  iout:  31/4000   time/tcpu:   1.08/11492.19   Opt:  6.29795313
Optim  1  iout:  32/4000   time/tcpu:   1.10/11493.29   Opt:  6.33497143
Optim  1  iout:  33/4000   time/tcpu:   1.09/11494.38   Opt:  6.38175535
Optim  1  iout:  34/4000   time/tcpu:   1.11/11495.49   Opt:  6.25146151
Optim  1  iout:  35/4000   time/tcpu:   1.09/11496.58   Opt:  6.32578468
Optim  1  iout:  36/4000   time/tcpu:   1.07/11497.65   Opt:  6.29372168
Optim  1  iout:  37/4000   time/tcpu:   1.10/11498.76   Opt:  6.29969549
Optim  1  iout:  38/4000   time/tcpu:   1.08/11499.84   Opt:  6.31870031
Optim  1  iout:  39/4000   time/tcpu:   1.07/11500.91   Opt:  6.24669981
Optim  1  iout:  40/4000   time/tcpu:   1.09/11501.99   Opt:  6.36343193
Optim  1  iout:  41/4000   time/tcpu:   1.08/11503.08   Opt:  6.30696583
Optim  1  iout:  42/4000   time/tcpu:   1.08/11504.16   Opt:  6.26162577
Optim  1  iout:  43/4000   time/tcpu:   1.10/11505.26   Opt:  6.35321569
Optim  1  iout:  44/4000   time/tcpu:   1.08/11506.34   Opt:  6.25949335
Optim  1  iout:  45/4000   time/tcpu:   1.09/11507.43   Opt:  6.28114939
Optim  1  iout:  46/4000   time/tcpu:   1.09/11508.52   Opt:  6.31543541
Optim  1  iout:  47/4000   time/tcpu:   1.10/11509.61   Opt:  6.29531145
Optim  1  iout:  48/4000   time/tcpu:   1.09/11510.71   Opt:  6.32316494
Optim  1  iout:  49/4000   time/tcpu:   1.09/11511.80   Opt:  6.31496859
Optim  1  iout:  50/4000   time/tcpu:   1.07/11512.87   Opt:  6.28982210
Optim  1  iout:  51/4000   time/tcpu:   1.11/11513.98   Opt:  6.35019636
Optim  1  iout:  52/4000   time/tcpu:   1.09/11515.07   Opt:  6.26349592
Optim  1  iout:  53/4000   time/tcpu:   1.10/11516.16   Opt:  6.29186535
Optim  1  iout:  54/4000   time/tcpu:   1.09/11517.26   Opt:  6.26751232
Optim  1  iout:  55/4000   time/tcpu:   1.09/11518.35   Opt:  6.26588535
Optim  1  iout:  56/4000   time/tcpu:   1.09/11519.44   Opt:  6.31352139
Optim  1  iout:  57/4000   time/tcpu:   1.09/11520.53   Opt:  6.28966188
Optim  1  iout:  58/4000   time/tcpu:   1.09/11521.62   Opt:  6.32451963
Optim  1  iout:  59/4000   time/tcpu:   1.08/11522.70   Opt:  6.29775286
Optim  1  iout:  60/4000   time/tcpu:   1.09/11523.79   Opt:  6.29314613
Optim  1  iout:  61/4000   time/tcpu:   1.10/11524.89   Opt:  6.37262869
Optim  1  iout:  62/4000   time/tcpu:   1.10/11525.98   Opt:  6.24011421
Optim  1  iout:  63/4000   time/tcpu:   1.09/11527.07   Opt:  6.32232428
Optim  1  iout:  64/4000   time/tcpu:   1.10/11528.18   Opt:  6.31415844
Optim  1  iout:  65/4000   time/tcpu:   1.09/11529.27   Opt:  6.25602913
Optim  1  iout:  66/4000   time/tcpu:   1.10/11530.36   Opt:  6.35302734
Optim  1  iout:  67/4000   time/tcpu:   1.08/11531.44   Opt:  6.24989891
Optim  1  iout:  68/4000   time/tcpu:   1.04/11532.48   Opt:  6.25542974
Optim  1  iout:  69/4000   time/tcpu:   0.87/11533.35   Opt:  6.28124905
Optim  1  iout:  70/4000   time/tcpu:   1.00/11534.34   Opt:  6.27347708
Optim  1  iout:  71/4000   time/tcpu:   1.08/11535.42   Opt:  6.31977415
Optim  1  iout:  72/4000   time/tcpu:   1.06/11536.49   Opt:  6.23407602
Optim  1  iout:  73/4000   time/tcpu:   1.09/11537.58   Opt:  6.27225685
Optim  1  iout:  74/4000   time/tcpu:   1.09/11538.67   Opt:  6.28968143
Optim  1  iout:  75/4000   time/tcpu:   1.09/11539.77   Opt:  6.31634665
Optim  1  iout:  76/4000   time/tcpu:   1.11/11540.87   Opt:  6.33513546
Optim  1  iout:  77/4000   time/tcpu:   1.11/11541.98   Opt:  6.29572678
Optim  1  iout:  78/4000   time/tcpu:   1.10/11543.08   Opt:  6.28633356
Optim  1  iout:  79/4000   time/tcpu:   1.08/11544.16   Opt:  6.28410816
Optim  1  iout:  80/4000   time/tcpu:   1.11/11545.27   Opt:  6.27289438
Optim  1  iout:  81/4000   time/tcpu:   1.09/11546.36   Opt:  6.31929493
Optim  1  iout:  82/4000   time/tcpu:   1.09/11547.46   Opt:  6.30114555
Optim  1  iout:  83/4000   time/tcpu:   1.08/11548.54   Opt:  6.28411531
Optim  1  iout:  84/4000   time/tcpu:   1.09/11549.63   Opt:  6.31719923
Optim  1  iout:  85/4000   time/tcpu:   1.12/11550.74   Opt:  6.35189247
Optim  1  iout:  86/4000   time/tcpu:   1.09/11551.84   Opt:  6.24142790
Optim  1  iout:  87/4000   time/tcpu:   1.10/11552.93   Opt:  6.32231998
Optim  1  iout:  88/4000   time/tcpu:   1.09/11554.02   Opt:  6.28949118
Optim  1  iout:  89/4000   time/tcpu:   1.08/11555.10   Opt:  6.21907997
Optim  1  iout:  90/4000   time/tcpu:   1.09/11556.20   Opt:  6.31209040
Optim  1  iout:  91/4000   time/tcpu:   1.10/11557.30   Opt:  6.35822392
Optim  1  iout:  92/4000   time/tcpu:   1.10/11558.41   Opt:  6.38996601
Optim  1  iout:  93/4000   time/tcpu:   1.09/11559.50   Opt:  6.32940817
Optim  1  iout:  94/4000   time/tcpu:   1.09/11560.59   Opt:  6.23876333
Optim  1  iout:  95/4000   time/tcpu:   1.07/11561.66   Opt:  6.28230095
Optim  1  iout:  96/4000   time/tcpu:   1.08/11562.74   Opt:  6.27012396
Optim  1  iout:  97/4000   time/tcpu:   1.10/11563.84   Opt:  6.32537031
Optim  1  iout:  98/4000   time/tcpu:   1.06/11564.90   Opt:  6.37016392
Optim  1  iout:  99/4000   time/tcpu:   1.10/11566.01   Opt:  6.32712364
Optim  1  iout: 100/4000   time/tcpu:   1.09/11567.10   Opt:  6.31441021
Optim  1  iout: 101/4000   time/tcpu:   1.09/11568.19   Opt:  6.24427938
Optim  1  iout: 102/4000   time/tcpu:   1.11/11569.30   Opt:  6.30059147
Optim  1  iout: 103/4000   time/tcpu:   1.08/11570.38   Opt:  6.29195642
Optim  1  iout: 104/4000   time/tcpu:   1.11/11571.49   Opt:  6.28018856
Optim  1  iout: 105/4000   time/tcpu:   1.10/11572.59   Opt:  6.28896809
Optim  1  iout: 106/4000   time/tcpu:   1.09/11573.68   Opt:  6.36445522
Optim  1  iout: 107/4000   time/tcpu:   1.10/11574.78   Opt:  6.27086830
Optim  1  iout: 108/4000   time/tcpu:   1.10/11575.88   Opt:  6.35412788
Optim  1  iout: 109/4000   time/tcpu:   1.10/11576.98   Opt:  6.28134680
Optim  1  iout: 110/4000   time/tcpu:   1.10/11578.08   Opt:  6.28334665
Optim  1  iout: 111/4000   time/tcpu:   1.09/11579.17   Opt:  6.23739910
Optim  1  iout: 112/4000   time/tcpu:   0.85/11580.03   Opt:  6.34656954
Optim  1  iout: 113/4000   time/tcpu:   1.06/11581.09   Opt:  6.34233999
Optim  1  iout: 114/4000   time/tcpu:   1.08/11582.17   Opt:  6.31495905
Optim  1  iout: 115/4000   time/tcpu:   1.10/11583.26   Opt:  6.26814508
Optim  1  iout: 116/4000   time/tcpu:   1.10/11584.36   Opt:  6.23983383
Optim  1  iout: 117/4000   time/tcpu:   1.09/11585.46   Opt:  6.30080032
Optim  1  iout: 118/4000   time/tcpu:   1.09/11586.55   Opt:  6.31101561
Optim  1  iout: 119/4000   time/tcpu:   1.10/11587.65   Opt:  6.29544020
Optim  1  iout: 120/4000   time/tcpu:   1.08/11588.73   Opt:  6.26220989
Optim  1  iout: 121/4000   time/tcpu:   1.10/11589.84   Opt:  6.35749006
Optim  1  iout: 122/4000   time/tcpu:   1.09/11590.92   Opt:  6.31148243
Optim  1  iout: 123/4000   time/tcpu:   1.09/11592.02   Opt:  6.34445810
Optim  1  iout: 124/4000   time/tcpu:   1.10/11593.12   Opt:  6.30405569
Optim  1  iout: 125/4000   time/tcpu:   1.10/11594.22   Opt:  6.38131237
Optim  1  iout: 126/4000   time/tcpu:   1.10/11595.32   Opt:  6.30799818
Optim  1  iout: 127/4000   time/tcpu:   1.09/11596.41   Opt:  6.40397978
Optim  1  iout: 128/4000   time/tcpu:   1.09/11597.50   Opt:  6.24311829
Optim  1  iout: 129/4000   time/tcpu:   1.08/11598.57   Opt:  6.32748318
Optim  1  iout: 130/4000   time/tcpu:   1.09/11599.67   Opt:  6.34075880
Optim  1  iout: 131/4000   time/tcpu:   1.09/11600.76   Opt:  6.34847736
Optim  1  iout: 132/4000   time/tcpu:   1.10/11601.86   Opt:  6.31076956
Optim  1  iout: 133/4000   time/tcpu:   1.10/11602.96   Opt:  6.30942297
Optim  1  iout: 134/4000   time/tcpu:   1.08/11604.04   Opt:  6.34223318
Optim  1  iout: 135/4000   time/tcpu:   1.09/11605.13   Opt:  6.28733587
Optim  1  iout: 136/4000   time/tcpu:   1.08/11606.21   Opt:  6.35751200
Optim  1  iout: 137/4000   time/tcpu:   1.07/11607.28   Opt:  6.30695391
Optim  1  iout: 138/4000   time/tcpu:   1.10/11608.38   Opt:  6.32541704
Optim  1  iout: 139/4000   time/tcpu:   1.09/11609.47   Opt:  6.24713850
Optim  1  iout: 140/4000   time/tcpu:   1.10/11610.57   Opt:  6.23789072
Optim  1  iout: 141/4000   time/tcpu:   1.10/11611.66   Opt:  6.27412939
Optim  1  iout: 142/4000   time/tcpu:   1.10/11612.76   Opt:  6.37244844
Optim  1  iout: 143/4000   time/tcpu:   1.11/11613.87   Opt:  6.28412008
Optim  1  iout: 144/4000   time/tcpu:   1.08/11614.95   Opt:  6.31471014
Optim  1  iout: 145/4000   time/tcpu:   1.09/11616.04   Opt:  6.33260632
Optim  1  iout: 146/4000   time/tcpu:   1.08/11617.13   Opt:  6.34507656
Optim  1  iout: 147/4000   time/tcpu:   1.10/11618.22   Opt:  6.25967026
Optim  1  iout: 148/4000   time/tcpu:   1.08/11619.31   Opt:  6.35271883
Optim  1  iout: 149/4000   time/tcpu:   1.10/11620.40   Opt:  6.31938171
Optim  1  iout: 150/4000   time/tcpu:   1.09/11621.49   Opt:  6.31291103
Optim  1  iout: 151/4000   time/tcpu:   1.09/11622.59   Opt:  6.28415298
Optim  1  iout: 152/4000   time/tcpu:   1.11/11623.70   Opt:  6.30050182
Optim  1  iout: 153/4000   time/tcpu:   1.07/11624.77   Opt:  6.33503819
Optim  1  iout: 154/4000   time/tcpu:   1.07/11625.84   Opt:  6.36379766
Optim  1  iout: 155/4000   time/tcpu:   1.11/11626.95   Opt:  6.33083773
Optim  1  iout: 156/4000   time/tcpu:   1.08/11628.03   Opt:  6.21051073
Optim  1  iout: 157/4000   time/tcpu:   1.09/11629.12   Opt:  6.34904480
Optim  1  iout: 158/4000   time/tcpu:   1.11/11630.22   Opt:  6.25353241
Optim  1  iout: 159/4000   time/tcpu:   1.08/11631.30   Opt:  6.30575466
Optim  1  iout: 160/4000   time/tcpu:   1.09/11632.40   Opt:  6.27703619
Optim  1  iout: 161/4000   time/tcpu:   1.08/11633.48   Opt:  6.27709103
Optim  1  iout: 162/4000   time/tcpu:   1.08/11634.56   Opt:  6.28638983
Optim  1  iout: 163/4000   time/tcpu:   1.11/11635.67   Opt:  6.30651951
Optim  1  iout: 164/4000   time/tcpu:   1.10/11636.77   Opt:  6.32834005
Optim  1  iout: 165/4000   time/tcpu:   1.09/11637.85   Opt:  6.34625101
Optim  1  iout: 166/4000   time/tcpu:   1.11/11638.96   Opt:  6.30968380
Optim  1  iout: 167/4000   time/tcpu:   1.08/11640.04   Opt:  6.31742287
Optim  1  iout: 168/4000   time/tcpu:   1.08/11641.12   Opt:  6.29525280
Optim  1  iout: 169/4000   time/tcpu:   1.09/11642.21   Opt:  6.26549339
Optim  1  iout: 170/4000   time/tcpu:   1.09/11643.30   Opt:  6.37526083
Optim  1  iout: 171/4000   time/tcpu:   1.08/11644.38   Opt:  6.26303291
Optim  1  iout: 172/4000   time/tcpu:   1.11/11645.48   Opt:  6.32488680
Optim  1  iout: 173/4000   time/tcpu:   1.10/11646.58   Opt:  6.23503017
Optim  1  iout: 174/4000   time/tcpu:   1.08/11647.66   Opt:  6.26552057
Optim  1  iout: 175/4000   time/tcpu:   1.08/11648.74   Opt:  6.25959635
Optim  1  iout: 176/4000   time/tcpu:   1.08/11649.82   Opt:  6.36838865
Optim  1  iout: 177/4000   time/tcpu:   1.11/11650.93   Opt:  6.27170038
Optim  1  iout: 178/4000   time/tcpu:   1.00/11651.93   Opt:  6.28031063
Optim  1  iout: 179/4000   time/tcpu:   0.81/11652.74   Opt:  6.28781319
Optim  1  iout: 180/4000   time/tcpu:   0.81/11653.55   Opt:  6.25402927
Optim  1  iout: 181/4000   time/tcpu:   0.81/11654.37   Opt:  6.26724291
Optim  1  iout: 182/4000   time/tcpu:   0.81/11655.17   Opt:  6.30516481
Optim  1  iout: 183/4000   time/tcpu:   0.81/11655.99   Opt:  6.29357576
Optim  1  iout: 184/4000   time/tcpu:   0.82/11656.81   Opt:  6.34507513
Optim  1  iout: 185/4000   time/tcpu:   0.80/11657.61   Opt:  6.31371021
Optim  1  iout: 186/4000   time/tcpu:   0.80/11658.41   Opt:  6.30797386
Optim  1  iout: 187/4000   time/tcpu:   0.81/11659.22   Opt:  6.29212904
Optim  1  iout: 188/4000   time/tcpu:   0.97/11660.19   Opt:  6.31081295
Optim  1  iout: 189/4000   time/tcpu:   1.10/11661.28   Opt:  6.28902245
Optim  1  iout: 190/4000   time/tcpu:   1.08/11662.37   Opt:  6.31059742
Optim  1  iout: 191/4000   time/tcpu:   1.11/11663.47   Opt:  6.34159374
Optim  1  iout: 192/4000   time/tcpu:   1.09/11664.57   Opt:  6.33398056
Optim  1  iout: 193/4000   time/tcpu:   1.08/11665.65   Opt:  6.31485271
Optim  1  iout: 194/4000   time/tcpu:   1.09/11666.74   Opt:  6.34722948
Optim  1  iout: 195/4000   time/tcpu:   1.11/11667.85   Opt:  6.30902910
Optim  1  iout: 196/4000   time/tcpu:   1.10/11668.95   Opt:  6.28136635
Optim  1  iout: 197/4000   time/tcpu:   1.09/11670.05   Opt:  6.32713509
Optim  1  iout: 198/4000   time/tcpu:   1.08/11671.13   Opt:  6.26339960
Optim  1  iout: 199/4000   time/tcpu:   1.08/11672.21   Opt:  6.26850414
Optim  1  iout: 200/4000   time/tcpu:   1.08/11673.29   Opt:  6.35506487
Optim  1  iout: 201/4000   time/tcpu:   1.10/11674.39   Opt:  6.26621294
Optim  1  iout: 202/4000   time/tcpu:   1.09/11675.48   Opt:  6.29285622
Optim  1  iout: 203/4000   time/tcpu:   1.10/11676.58   Opt:  6.28239202
Optim  1  iout: 204/4000   time/tcpu:   1.07/11677.65   Opt:  6.29554796
Optim  1  iout: 205/4000   time/tcpu:   1.08/11678.74   Opt:  6.33228827
Optim  1  iout: 206/4000   time/tcpu:   1.10/11679.84   Opt:  6.28542376
Optim  1  iout: 207/4000   time/tcpu:   1.11/11680.94   Opt:  6.32113171
Optim  1  iout: 208/4000   time/tcpu:   1.10/11682.04   Opt:  6.26547861
Optim  1  iout: 209/4000   time/tcpu:   1.11/11683.15   Opt:  6.35768795
Optim  1  iout: 210/4000   time/tcpu:   1.10/11684.25   Opt:  6.25142956
Optim  1  iout: 211/4000   time/tcpu:   1.09/11685.34   Opt:  6.25175381
Optim  1  iout: 212/4000   time/tcpu:   1.08/11686.42   Opt:  6.23458290
Optim  1  iout: 213/4000   time/tcpu:   1.10/11687.52   Opt:  6.33442688
Optim  1  iout: 214/4000   time/tcpu:   1.09/11688.61   Opt:  6.30046463
Optim  1  iout: 215/4000   time/tcpu:   1.10/11689.70   Opt:  6.25188971
Optim  1  iout: 216/4000   time/tcpu:   1.10/11690.80   Opt:  6.31574678
Optim  1  iout: 217/4000   time/tcpu:   1.08/11691.88   Opt:  6.32054043
Optim  1  iout: 218/4000   time/tcpu:   1.09/11692.97   Opt:  6.34247446
Optim  1  iout: 219/4000   time/tcpu:   1.08/11694.05   Opt:  6.29498386
Optim  1  iout: 220/4000   time/tcpu:   1.09/11695.15   Opt:  6.36312771
Optim  1  iout: 221/4000   time/tcpu:   1.09/11696.24   Opt:  6.32934666
Optim  1  iout: 222/4000   time/tcpu:   1.07/11697.31   Opt:  6.28377914
Optim  1  iout: 223/4000   time/tcpu:   1.08/11698.40   Opt:  6.37333250
Optim  1  iout: 224/4000   time/tcpu:   1.10/11699.50   Opt:  6.29654503
Optim  1  iout: 225/4000   time/tcpu:   1.11/11700.61   Opt:  6.34488869
Optim  1  iout: 226/4000   time/tcpu:   1.10/11701.72   Opt:  6.28549814
Optim  1  iout: 227/4000   time/tcpu:   1.09/11702.80   Opt:  6.27805138
Optim  1  iout: 228/4000   time/tcpu:   1.10/11703.90   Opt:  6.34597445
Optim  1  iout: 229/4000   time/tcpu:   1.10/11705.01   Opt:  6.32988262
Optim  1  iout: 230/4000   time/tcpu:   1.09/11706.09   Opt:  6.32555389
Optim  1  iout: 231/4000   time/tcpu:   1.09/11707.18   Opt:  6.22322941
Optim  1  iout: 232/4000   time/tcpu:   1.09/11708.27   Opt:  6.28878641
Optim  1  iout: 233/4000   time/tcpu:   1.11/11709.38   Opt:  6.31894636
Optim  1  iout: 234/4000   time/tcpu:   1.06/11710.44   Opt:  6.26438284
Optim  1  iout: 235/4000   time/tcpu:   1.08/11711.52   Opt:  6.32286406
Optim  1  iout: 236/4000   time/tcpu:   1.11/11712.63   Opt:  6.25811815
Optim  1  iout: 237/4000   time/tcpu:   1.11/11713.74   Opt:  6.32177782
Optim  1  iout: 238/4000   time/tcpu:   1.09/11714.83   Opt:  6.22968245
Optim  1  iout: 239/4000   time/tcpu:   1.09/11715.93   Opt:  6.30378389
Optim  1  iout: 240/4000   time/tcpu:   1.07/11717.00   Opt:  6.24196148
Optim  1  iout: 241/4000   time/tcpu:   1.10/11718.10   Opt:  6.29128647
Optim  1  iout: 242/4000   time/tcpu:   1.10/11719.19   Opt:  6.34562874
Optim  1  iout: 243/4000   time/tcpu:   1.10/11720.30   Opt:  6.21811104
Optim  1  iout: 244/4000   time/tcpu:   1.10/11721.39   Opt:  6.29510355
Optim  1  iout: 245/4000   time/tcpu:   1.09/11722.48   Opt:  6.28608036
Optim  1  iout: 246/4000   time/tcpu:   1.10/11723.59   Opt:  6.26453733
Optim  1  iout: 247/4000   time/tcpu:   1.09/11724.68   Opt:  6.32936811
Optim  1  iout: 248/4000   time/tcpu:   1.10/11725.78   Opt:  6.28581142
Optim  1  iout: 249/4000   time/tcpu:   1.08/11726.86   Opt:  6.27193022
Optim  1  iout: 250/4000   time/tcpu:   1.08/11727.93   Opt:  6.34565353
Optim  1  iout: 251/4000   time/tcpu:   1.10/11729.04   Opt:  6.33513594
Optim  1  iout: 252/4000   time/tcpu:   1.11/11730.15   Opt:  6.25875616
Optim  1  iout: 253/4000   time/tcpu:   1.09/11731.24   Opt:  6.22745895
Optim  1  iout: 254/4000   time/tcpu:   1.10/11732.33   Opt:  6.32575083
Optim  1  iout: 255/4000   time/tcpu:   1.09/11733.42   Opt:  6.30788088
Optim  1  iout: 256/4000   time/tcpu:   1.10/11734.52   Opt:  6.31781530
Optim  1  iout: 257/4000   time/tcpu:   1.09/11735.62   Opt:  6.24321890
Optim  1  iout: 258/4000   time/tcpu:   1.10/11736.72   Opt:  6.26172352
Optim  1  iout: 259/4000   time/tcpu:   1.09/11737.81   Opt:  6.22586727
Optim  1  iout: 260/4000   time/tcpu:   1.10/11738.91   Opt:  6.32542086
Optim  1  iout: 261/4000   time/tcpu:   1.09/11740.00   Opt:  6.27004290
Optim  1  iout: 262/4000   time/tcpu:   1.09/11741.09   Opt:  6.29230070
Optim  1  iout: 263/4000   time/tcpu:   1.10/11742.19   Opt:  6.39778662
Optim  1  iout: 264/4000   time/tcpu:   1.11/11743.30   Opt:  6.30105686
Optim  1  iout: 265/4000   time/tcpu:   1.08/11744.38   Opt:  6.28151798
Optim  1  iout: 266/4000   time/tcpu:   1.09/11745.47   Opt:  6.28306818
Optim  1  iout: 267/4000   time/tcpu:   1.09/11746.56   Opt:  6.28782797
Optim  1  iout: 268/4000   time/tcpu:   1.09/11747.65   Opt:  6.38473129
Optim  1  iout: 269/4000   time/tcpu:   1.09/11748.74   Opt:  6.31018639
Optim  1  iout: 270/4000   time/tcpu:   1.09/11749.84   Opt:  6.36628246
Optim  1  iout: 271/4000   time/tcpu:   1.09/11750.93   Opt:  6.24523926
Optim  1  iout: 272/4000   time/tcpu:   1.10/11752.02   Opt:  6.28675175
Optim  1  iout: 273/4000   time/tcpu:   1.06/11753.09   Opt:  6.29676199
Optim  1  iout: 274/4000   time/tcpu:   1.09/11754.18   Opt:  6.32751179
Optim  1  iout: 275/4000   time/tcpu:   1.10/11755.28   Opt:  6.29808378
Optim  1  iout: 276/4000   time/tcpu:   1.09/11756.37   Opt:  6.38220453
Optim  1  iout: 277/4000   time/tcpu:   1.08/11757.45   Opt:  6.32592964
Optim  1  iout: 278/4000   time/tcpu:   1.09/11758.54   Opt:  6.31154013
Optim  1  iout: 279/4000   time/tcpu:   1.11/11759.65   Opt:  6.28954458
Optim  1  iout: 280/4000   time/tcpu:   1.08/11760.73   Opt:  6.23351479
Optim  1  iout: 281/4000   time/tcpu:   1.06/11761.79   Opt:  6.30493498
Optim  1  iout: 282/4000   time/tcpu:   1.11/11762.90   Opt:  6.25609970
Optim  1  iout: 283/4000   time/tcpu:   1.09/11763.99   Opt:  6.32630873
Optim  1  iout: 284/4000   time/tcpu:   1.09/11765.08   Opt:  6.26059389
Optim  1  iout: 285/4000   time/tcpu:   1.09/11766.17   Opt:  6.32385159
Optim  1  iout: 286/4000   time/tcpu:   1.08/11767.25   Opt:  6.33602953
Optim  1  iout: 287/4000   time/tcpu:   1.11/11768.36   Opt:  6.34907484
Optim  1  iout: 288/4000   time/tcpu:   1.08/11769.44   Opt:  6.25785112
Optim  1  iout: 289/4000   time/tcpu:   1.10/11770.54   Opt:  6.31104088
Optim  1  iout: 290/4000   time/tcpu:   1.09/11771.63   Opt:  6.20995426
Optim  1  iout: 291/4000   time/tcpu:   1.08/11772.71   Opt:  6.32483673
Optim  1  iout: 292/4000   time/tcpu:   1.08/11773.80   Opt:  6.31153679
Optim  1  iout: 293/4000   time/tcpu:   1.08/11774.87   Opt:  6.31240702
Optim  1  iout: 294/4000   time/tcpu:   1.10/11775.97   Opt:  6.32142639
Optim  1  iout: 295/4000   time/tcpu:   1.07/11777.04   Opt:  6.32563639
Optim  1  iout: 296/4000   time/tcpu:   1.10/11778.15   Opt:  6.24442625
Optim  1  iout: 297/4000   time/tcpu:   1.09/11779.24   Opt:  6.35031843
Optim  1  iout: 298/4000   time/tcpu:   1.11/11780.34   Opt:  6.34649897
Optim  1  iout: 299/4000   time/tcpu:   1.09/11781.43   Opt:  6.30021143
Optim  1  iout: 300/4000   time/tcpu:   1.09/11782.52   Opt:  6.29025984
Optim  1  iout: 301/4000   time/tcpu:   1.09/11783.61   Opt:  6.28210831
Optim  1  iout: 302/4000   time/tcpu:   1.10/11784.71   Opt:  6.28424788
Optim  1  iout: 303/4000   time/tcpu:   1.09/11785.80   Opt:  6.30760336
Optim  1  iout: 304/4000   time/tcpu:   1.10/11786.90   Opt:  6.31380272
Optim  1  iout: 305/4000   time/tcpu:   1.08/11787.98   Opt:  6.36619616
Optim  1  iout: 306/4000   time/tcpu:   1.10/11789.08   Opt:  6.22620916
Optim  1  iout: 307/4000   time/tcpu:   1.08/11790.16   Opt:  6.34788990
Optim  1  iout: 308/4000   time/tcpu:   1.09/11791.24   Opt:  6.29810524
Optim  1  iout: 309/4000   time/tcpu:   1.09/11792.34   Opt:  6.28961515
Optim  1  iout: 310/4000   time/tcpu:   1.09/11793.43   Opt:  6.35080051
Optim  1  iout: 311/4000   time/tcpu:   1.09/11794.52   Opt:  6.34182358
Optim  1  iout: 312/4000   time/tcpu:   1.08/11795.61   Opt:  6.30883503
Optim  1  iout: 313/4000   time/tcpu:   1.10/11796.71   Opt:  6.35014963
Optim  1  iout: 314/4000   time/tcpu:   1.09/11797.80   Opt:  6.34586716
Optim  1  iout: 315/4000   time/tcpu:   1.10/11798.90   Opt:  6.29030561
Optim  1  iout: 316/4000   time/tcpu:   1.12/11800.02   Opt:  6.36224461
Optim  1  iout: 317/4000   time/tcpu:   1.10/11801.11   Opt:  6.35427141
Optim  1  iout: 318/4000   time/tcpu:   1.08/11802.19   Opt:  6.28432989
Optim  1  iout: 319/4000   time/tcpu:   1.10/11803.29   Opt:  6.31985569
Optim  1  iout: 320/4000   time/tcpu:   1.09/11804.38   Opt:  6.26494646
Optim  1  iout: 321/4000   time/tcpu:   1.09/11805.47   Opt:  6.27262974
Optim  1  iout: 322/4000   time/tcpu:   1.08/11806.55   Opt:  6.34025145
Optim  1  iout: 323/4000   time/tcpu:   1.09/11807.64   Opt:  6.31946993
Optim  1  iout: 324/4000   time/tcpu:   1.10/11808.74   Opt:  6.33024979
Optim  1  iout: 325/4000   time/tcpu:   1.08/11809.81   Opt:  6.32047272
Optim  1  iout: 326/4000   time/tcpu:   1.10/11810.91   Opt:  6.25438023
Optim  1  iout: 327/4000   time/tcpu:   1.08/11812.00   Opt:  6.33697462
Optim  1  iout: 328/4000   time/tcpu:   1.09/11813.09   Opt:  6.28497267
Optim  1  iout: 329/4000   time/tcpu:   1.10/11814.18   Opt:  6.28082800
Optim  1  iout: 330/4000   time/tcpu:   1.10/11815.28   Opt:  6.34962893
Optim  1  iout: 331/4000   time/tcpu:   1.09/11816.38   Opt:  6.26733303
Optim  1  iout: 332/4000   time/tcpu:   1.08/11817.46   Opt:  6.25635672
Optim  1  iout: 333/4000   time/tcpu:   1.10/11818.55   Opt:  6.29890299
Optim  1  iout: 334/4000   time/tcpu:   1.10/11819.66   Opt:  6.28330946
Optim  1  iout: 335/4000   time/tcpu:   1.10/11820.75   Opt:  6.32919741
Optim  1  iout: 336/4000   time/tcpu:   1.10/11821.85   Opt:  6.36097479
Optim  1  iout: 337/4000   time/tcpu:   1.10/11822.95   Opt:  6.32523823
Optim  1  iout: 338/4000   time/tcpu:   1.09/11824.04   Opt:  6.39070129
Optim  1  iout: 339/4000   time/tcpu:   1.08/11825.12   Opt:  6.35757494
Optim  1  iout: 340/4000   time/tcpu:   1.07/11826.20   Opt:  6.30870867
Optim  1  iout: 341/4000   time/tcpu:   1.07/11827.27   Opt:  6.31729603
Optim  1  iout: 342/4000   time/tcpu:   1.09/11828.36   Opt:  6.24422026
Optim  1  iout: 343/4000   time/tcpu:   1.08/11829.44   Opt:  6.30095243
Optim  1  iout: 344/4000   time/tcpu:   1.08/11830.53   Opt:  6.32069731
Optim  1  iout: 345/4000   time/tcpu:   1.06/11831.59   Opt:  6.28790379
Optim  1  iout: 346/4000   time/tcpu:   0.86/11832.45   Opt:  6.28701353
Optim  1  iout: 347/4000   time/tcpu:   0.99/11833.44   Opt:  6.30640364
Optim  1  iout: 348/4000   time/tcpu:   1.09/11834.54   Opt:  6.25279140
Optim  1  iout: 349/4000   time/tcpu:   1.09/11835.63   Opt:  6.24239635
Optim  1  iout: 350/4000   time/tcpu:   1.09/11836.71   Opt:  6.37784576
Optim  1  iout: 351/4000   time/tcpu:   1.10/11837.81   Opt:  6.36095715
Optim  1  iout: 352/4000   time/tcpu:   1.09/11838.90   Opt:  6.33032990
Optim  1  iout: 353/4000   time/tcpu:   1.09/11839.99   Opt:  6.35609674
Optim  1  iout: 354/4000   time/tcpu:   1.09/11841.09   Opt:  6.31644630
Optim  1  iout: 355/4000   time/tcpu:   1.09/11842.18   Opt:  6.27088308
Optim  1  iout: 356/4000   time/tcpu:   1.07/11843.25   Opt:  6.31477451
Optim  1  iout: 357/4000   time/tcpu:   1.11/11844.36   Opt:  6.30719662
Optim  1  iout: 358/4000   time/tcpu:   1.10/11845.46   Opt:  6.27390051
Optim  1  iout: 359/4000   time/tcpu:   1.10/11846.56   Opt:  6.27784872
Optim  1  iout: 360/4000   time/tcpu:   1.07/11847.63   Opt:  6.29016685
Optim  1  iout: 361/4000   time/tcpu:   1.09/11848.72   Opt:  6.23882198
Optim  1  iout: 362/4000   time/tcpu:   1.10/11849.83   Opt:  6.28987312
Optim  1  iout: 363/4000   time/tcpu:   1.07/11850.90   Opt:  6.32180834
Optim  1  iout: 364/4000   time/tcpu:   1.09/11851.99   Opt:  6.32414865
Optim  1  iout: 365/4000   time/tcpu:   1.09/11853.09   Opt:  6.25805092
Optim  1  iout: 366/4000   time/tcpu:   1.10/11854.19   Opt:  6.30999804
Optim  1  iout: 367/4000   time/tcpu:   1.08/11855.27   Opt:  6.32425404
Optim  1  iout: 368/4000   time/tcpu:   1.09/11856.36   Opt:  6.29782343
Optim  1  iout: 369/4000   time/tcpu:   1.11/11857.47   Opt:  6.26660395
Optim  1  iout: 370/4000   time/tcpu:   1.10/11858.57   Opt:  6.24843073
Optim  1  iout: 371/4000   time/tcpu:   1.10/11859.67   Opt:  6.29862213
Optim  1  iout: 372/4000   time/tcpu:   1.10/11860.78   Opt:  6.32628536
Optim  1  iout: 373/4000   time/tcpu:   1.11/11861.88   Opt:  6.31548309
Optim  1  iout: 374/4000   time/tcpu:   1.09/11862.97   Opt:  6.33809376
Optim  1  iout: 375/4000   time/tcpu:   1.08/11864.05   Opt:  6.26114082
Optim  1  iout: 376/4000   time/tcpu:   1.09/11865.14   Opt:  6.35474920
Optim  1  iout: 377/4000   time/tcpu:   1.10/11866.25   Opt:  6.30094910
Optim  1  iout: 378/4000   time/tcpu:   1.09/11867.34   Opt:  6.32133293
Optim  1  iout: 379/4000   time/tcpu:   1.10/11868.44   Opt:  6.31043577
Optim  1  iout: 380/4000   time/tcpu:   1.09/11869.54   Opt:  6.32396555
Optim  1  iout: 381/4000   time/tcpu:   1.09/11870.62   Opt:  6.33044624
Optim  1  iout: 382/4000   time/tcpu:   1.09/11871.71   Opt:  6.26834393
Optim  1  iout: 383/4000   time/tcpu:   1.10/11872.81   Opt:  6.32208252
Optim  1  iout: 384/4000   time/tcpu:   1.09/11873.90   Opt:  6.21587086
Optim  1  iout: 385/4000   time/tcpu:   1.08/11874.99   Opt:  6.33722496
Optim  1  iout: 386/4000   time/tcpu:   1.09/11876.08   Opt:  6.36953259
Optim  1  iout: 387/4000   time/tcpu:   1.10/11877.18   Opt:  6.32447720
Optim  1  iout: 388/4000   time/tcpu:   1.10/11878.28   Opt:  6.37196112
Optim  1  iout: 389/4000   time/tcpu:   1.10/11879.38   Opt:  6.31645632
Optim  1  iout: 390/4000   time/tcpu:   1.09/11880.47   Opt:  6.24659061
Optim  1  iout: 391/4000   time/tcpu:   1.09/11881.56   Opt:  6.31104708
Optim  1  iout: 392/4000   time/tcpu:   1.07/11882.64   Opt:  6.29008007
Optim  1  iout: 393/4000   time/tcpu:   1.08/11883.72   Opt:  6.30578041
Optim  1  iout: 394/4000   time/tcpu:   1.09/11884.81   Opt:  6.26454115
Optim  1  iout: 395/4000   time/tcpu:   1.09/11885.90   Opt:  6.30895424
Optim  1  iout: 396/4000   time/tcpu:   1.10/11887.00   Opt:  6.27058315
Optim  1  iout: 397/4000   time/tcpu:   1.10/11888.09   Opt:  6.36142921
Optim  1  iout: 398/4000   time/tcpu:   1.09/11889.19   Opt:  6.34227943
Optim  1  iout: 399/4000   time/tcpu:   1.09/11890.27   Opt:  6.33096457
Optim  1  iout: 400/4000   time/tcpu:   1.10/11891.37   Opt:  6.28133917
Optim  1  iout: 401/4000   time/tcpu:   1.09/11892.47   Opt:  6.25619316
Optim  1  iout: 402/4000   time/tcpu:   1.10/11893.57   Opt:  6.33899403
Optim  1  iout: 403/4000   time/tcpu:   1.07/11894.63   Opt:  6.29920721
Optim  1  iout: 404/4000   time/tcpu:   1.10/11895.73   Opt:  6.31262016
Optim  1  iout: 405/4000   time/tcpu:   1.07/11896.81   Opt:  6.30152988
Optim  1  iout: 406/4000   time/tcpu:   1.10/11897.91   Opt:  6.26516676
Optim  1  iout: 407/4000   time/tcpu:   1.10/11899.01   Opt:  6.22327423
Optim  1  iout: 408/4000   time/tcpu:   1.08/11900.09   Opt:  6.40863466
Optim  1  iout: 409/4000   time/tcpu:   1.09/11901.18   Opt:  6.32251644
Optim  1  iout: 410/4000   time/tcpu:   1.09/11902.27   Opt:  6.26058674
Optim  1  iout: 411/4000   time/tcpu:   1.11/11903.38   Opt:  6.31418276
Optim  1  iout: 412/4000   time/tcpu:   1.10/11904.48   Opt:  6.32445717
Optim  1  iout: 413/4000   time/tcpu:   1.09/11905.58   Opt:  6.21524906
Optim  1  iout: 414/4000   time/tcpu:   1.09/11906.67   Opt:  6.35131073
Optim  1  iout: 415/4000   time/tcpu:   1.10/11907.76   Opt:  6.29353142
Optim  1  iout: 416/4000   time/tcpu:   1.08/11908.84   Opt:  6.33967018
Optim  1  iout: 417/4000   time/tcpu:   1.09/11909.94   Opt:  6.27528715
Optim  1  iout: 418/4000   time/tcpu:   1.08/11911.02   Opt:  6.29696798
Optim  1  iout: 419/4000   time/tcpu:   1.11/11912.13   Opt:  6.27081108
Optim  1  iout: 420/4000   time/tcpu:   1.08/11913.21   Opt:  6.22719431
Optim  1  iout: 421/4000   time/tcpu:   1.10/11914.31   Opt:  6.35604620
Optim  1  iout: 422/4000   time/tcpu:   1.09/11915.39   Opt:  6.34641361
Optim  1  iout: 423/4000   time/tcpu:   1.09/11916.48   Opt:  6.32917213
Optim  1  iout: 424/4000   time/tcpu:   1.11/11917.59   Opt:  6.28430748
Optim  1  iout: 425/4000   time/tcpu:   1.09/11918.68   Opt:  6.31613970
Optim  1  iout: 426/4000   time/tcpu:   1.08/11919.77   Opt:  6.28221178
Optim  1  iout: 427/4000   time/tcpu:   1.11/11920.87   Opt:  6.31274128
Optim  1  iout: 428/4000   time/tcpu:   1.07/11921.95   Opt:  6.27858686
Optim  1  iout: 429/4000   time/tcpu:   1.10/11923.05   Opt:  6.31737185
Optim  1  iout: 430/4000   time/tcpu:   1.09/11924.14   Opt:  6.26526833
Optim  1  iout: 431/4000   time/tcpu:   1.09/11925.23   Opt:  6.24545097
Optim  1  iout: 432/4000   time/tcpu:   1.09/11926.33   Opt:  6.28969812
Optim  1  iout: 433/4000   time/tcpu:   1.10/11927.42   Opt:  6.27538967
Optim  1  iout: 434/4000   time/tcpu:   1.10/11928.52   Opt:  6.27992868
Optim  1  iout: 435/4000   time/tcpu:   1.09/11929.61   Opt:  6.29859924
Optim  1  iout: 436/4000   time/tcpu:   1.09/11930.70   Opt:  6.38393450
Optim  1  iout: 437/4000   time/tcpu:   1.09/11931.79   Opt:  6.32652903
Optim  1  iout: 438/4000   time/tcpu:   1.10/11932.89   Opt:  6.29322672
Optim  1  iout: 439/4000   time/tcpu:   1.08/11933.97   Opt:  6.35955954
Optim  1  iout: 440/4000   time/tcpu:   1.08/11935.05   Opt:  6.41806173
Optim  1  iout: 441/4000   time/tcpu:   1.09/11936.14   Opt:  6.30004454
Optim  1  iout: 442/4000   time/tcpu:   1.10/11937.25   Opt:  6.22416735
Optim  1  iout: 443/4000   time/tcpu:   1.10/11938.34   Opt:  6.32167244
Optim  1  iout: 444/4000   time/tcpu:   1.12/11939.47   Opt:  6.24200296
Optim  1  iout: 445/4000   time/tcpu:   1.09/11940.56   Opt:  6.32372952
Optim  1  iout: 446/4000   time/tcpu:   1.10/11941.66   Opt:  6.34712124
Optim  1  iout: 447/4000   time/tcpu:   1.08/11942.74   Opt:  6.27127266
Optim  1  iout: 448/4000   time/tcpu:   1.08/11943.82   Opt:  6.30494928
Optim  1  iout: 449/4000   time/tcpu:   1.08/11944.91   Opt:  6.30715036
Optim  1  iout: 450/4000   time/tcpu:   1.09/11945.99   Opt:  6.33617783
Optim  1  iout: 451/4000   time/tcpu:   1.08/11947.08   Opt:  6.33382225
Optim  1  iout: 452/4000   time/tcpu:   1.09/11948.16   Opt:  6.29931450
Optim  1  iout: 453/4000   time/tcpu:   1.09/11949.26   Opt:  6.34633398
Optim  1  iout: 454/4000   time/tcpu:   1.08/11950.34   Opt:  6.28271866
Optim  1  iout: 455/4000   time/tcpu:   1.09/11951.42   Opt:  6.35819626
Optim  1  iout: 456/4000   time/tcpu:   1.08/11952.50   Opt:  6.32698536
Optim  1  iout: 457/4000   time/tcpu:   1.09/11953.60   Opt:  6.23711777
Optim  1  iout: 458/4000   time/tcpu:   1.07/11954.67   Opt:  6.30766153
Optim  1  iout: 459/4000   time/tcpu:   1.09/11955.76   Opt:  6.31995392
Optim  1  iout: 460/4000   time/tcpu:   1.08/11956.83   Opt:  6.26072979
Optim  1  iout: 461/4000   time/tcpu:   1.09/11957.93   Opt:  6.29350090
Optim  1  iout: 462/4000   time/tcpu:   1.10/11959.03   Opt:  6.29165888
Optim  1  iout: 463/4000   time/tcpu:   1.06/11960.09   Opt:  6.36224604
Optim  1  iout: 464/4000   time/tcpu:   1.08/11961.17   Opt:  6.29586315
Optim  1  iout: 465/4000   time/tcpu:   1.09/11962.27   Opt:  6.31460047
Optim  1  iout: 466/4000   time/tcpu:   1.09/11963.36   Opt:  6.30435848
Optim  1  iout: 467/4000   time/tcpu:   1.10/11964.46   Opt:  6.28309679
Optim  1  iout: 468/4000   time/tcpu:   1.08/11965.55   Opt:  6.36832333
Optim  1  iout: 469/4000   time/tcpu:   1.10/11966.65   Opt:  6.36538267
Optim  1  iout: 470/4000   time/tcpu:   1.09/11967.74   Opt:  6.33218050
Optim  1  iout: 471/4000   time/tcpu:   1.09/11968.83   Opt:  6.32573032
Optim  1  iout: 472/4000   time/tcpu:   1.09/11969.92   Opt:  6.27943850
Optim  1  iout: 473/4000   time/tcpu:   1.09/11971.01   Opt:  6.29435825
Optim  1  iout: 474/4000   time/tcpu:   1.11/11972.11   Opt:  6.30326414
Optim  1  iout: 475/4000   time/tcpu:   1.08/11973.20   Opt:  6.35687017
Optim  1  iout: 476/4000   time/tcpu:   1.08/11974.28   Opt:  6.27865553
Optim  1  iout: 477/4000   time/tcpu:   1.09/11975.37   Opt:  6.27917433
Optim  1  iout: 478/4000   time/tcpu:   1.08/11976.45   Opt:  6.41543865
Optim  1  iout: 479/4000   time/tcpu:   1.09/11977.54   Opt:  6.27507305
Optim  1  iout: 480/4000   time/tcpu:   1.10/11978.64   Opt:  6.26264763
Optim  1  iout: 481/4000   time/tcpu:   1.10/11979.74   Opt:  6.29358006
Optim  1  iout: 482/4000   time/tcpu:   1.11/11980.85   Opt:  6.29081202
Optim  1  iout: 483/4000   time/tcpu:   1.10/11981.94   Opt:  6.31170511
Optim  1  iout: 484/4000   time/tcpu:   1.09/11983.03   Opt:  6.38609648
Optim  1  iout: 485/4000   time/tcpu:   1.11/11984.14   Opt:  6.30432701
Optim  1  iout: 486/4000   time/tcpu:   1.10/11985.24   Opt:  6.29105806
Optim  1  iout: 487/4000   time/tcpu:   1.10/11986.34   Opt:  6.35161686
Optim  1  iout: 488/4000   time/tcpu:   1.09/11987.43   Opt:  6.35508204
Optim  1  iout: 489/4000   time/tcpu:   1.07/11988.49   Opt:  6.35008621
Optim  1  iout: 490/4000   time/tcpu:   1.07/11989.56   Opt:  6.29021263
Optim  1  iout: 491/4000   time/tcpu:   1.09/11990.66   Opt:  6.29173946
Optim  1  iout: 492/4000   time/tcpu:   1.09/11991.75   Opt:  6.22791386
Optim  1  iout: 493/4000   time/tcpu:   1.11/11992.86   Opt:  6.32134390
Optim  1  iout: 494/4000   time/tcpu:   1.10/11993.96   Opt:  6.25382757
Optim  1  iout: 495/4000   time/tcpu:   1.09/11995.05   Opt:  6.29224730
Optim  1  iout: 496/4000   time/tcpu:   1.10/11996.14   Opt:  6.35103035
Optim  1  iout: 497/4000   time/tcpu:   1.10/11997.24   Opt:  6.31507683
Optim  1  iout: 498/4000   time/tcpu:   1.08/11998.32   Opt:  6.25283289
Optim  1  iout: 499/4000   time/tcpu:   1.09/11999.42   Opt:  6.35590029
Optim  1  iout: 500/4000   time/tcpu:   1.09/12000.51   Opt:  6.32978249
Optim  1  iout: 501/4000   time/tcpu:   1.09/12001.60   Opt:  6.38180685
Optim  1  iout: 502/4000   time/tcpu:   1.07/12002.68   Opt:  6.35794449
Optim  1  iout: 503/4000   time/tcpu:   1.10/12003.78   Opt:  6.36507559
Optim  1  iout: 504/4000   time/tcpu:   1.07/12004.85   Opt:  6.27080822
Optim  1  iout: 505/4000   time/tcpu:   1.10/12005.95   Opt:  6.35337114
Optim  1  iout: 506/4000   time/tcpu:   1.09/12007.04   Opt:  6.33281231
Optim  1  iout: 507/4000   time/tcpu:   1.09/12008.13   Opt:  6.28997183
Optim  1  iout: 508/4000   time/tcpu:   1.10/12009.23   Opt:  6.29779482
Optim  1  iout: 509/4000   time/tcpu:   1.09/12010.32   Opt:  6.26928186
Optim  1  iout: 510/4000   time/tcpu:   1.08/12011.40   Opt:  6.28551197
Optim  1  iout: 511/4000   time/tcpu:   1.09/12012.49   Opt:  6.29259109
Optim  1  iout: 512/4000   time/tcpu:   1.09/12013.58   Opt:  6.35540533
Optim  1  iout: 513/4000   time/tcpu:   1.08/12014.67   Opt:  6.32261610
Optim  1  iout: 514/4000   time/tcpu:   1.08/12015.75   Opt:  6.32249784
Optim  1  iout: 515/4000   time/tcpu:   1.08/12016.83   Opt:  6.28163147
Optim  1  iout: 516/4000   time/tcpu:   1.08/12017.91   Opt:  6.33442783
Optim  1  iout: 517/4000   time/tcpu:   1.11/12019.02   Opt:  6.31202459
Optim  1  iout: 518/4000   time/tcpu:   1.10/12020.12   Opt:  6.35612679
Optim  1  iout: 519/4000   time/tcpu:   1.10/12021.22   Opt:  6.35292864
Optim  1  iout: 520/4000   time/tcpu:   1.09/12022.31   Opt:  6.29853535
Optim  1  iout: 521/4000   time/tcpu:   1.00/12023.31   Opt:  6.31203508
Optim  1  iout: 522/4000   time/tcpu:   0.82/12024.13   Opt:  6.21804905
Optim  1  iout: 523/4000   time/tcpu:   0.82/12024.95   Opt:  6.25194359
Optim  1  iout: 524/4000   time/tcpu:   0.79/12025.74   Opt:  6.34083605
Optim  1  iout: 525/4000   time/tcpu:   0.81/12026.55   Opt:  6.36592960
Optim  1  iout: 526/4000   time/tcpu:   1.01/12027.57   Opt:  6.34799623
Optim  1  iout: 527/4000   time/tcpu:   1.06/12028.63   Opt:  6.34891319
Optim  1  iout: 528/4000   time/tcpu:   1.09/12029.72   Opt:  6.37583447
Optim  1  iout: 529/4000   time/tcpu:   1.11/12030.83   Opt:  6.24400902
Optim  1  iout: 530/4000   time/tcpu:   1.09/12031.93   Opt:  6.41503286
Optim  1  iout: 531/4000   time/tcpu:   1.09/12033.02   Opt:  6.30859661
Optim  1  iout: 532/4000   time/tcpu:   1.09/12034.11   Opt:  6.30030251
Optim  1  iout: 533/4000   time/tcpu:   1.08/12035.18   Opt:  6.29922247
Optim  1  iout: 534/4000   time/tcpu:   1.09/12036.27   Opt:  6.29007339
Optim  1  iout: 535/4000   time/tcpu:   1.10/12037.37   Opt:  6.27908087
Optim  1  iout: 536/4000   time/tcpu:   1.09/12038.46   Opt:  6.28189039
Optim  1  iout: 537/4000   time/tcpu:   1.10/12039.56   Opt:  6.30443478
Optim  1  iout: 538/4000   time/tcpu:   1.09/12040.65   Opt:  6.35077238
Optim  1  iout: 539/4000   time/tcpu:   1.10/12041.75   Opt:  6.30939484
Optim  1  iout: 540/4000   time/tcpu:   1.11/12042.86   Opt:  6.38938475
Optim  1  iout: 541/4000   time/tcpu:   1.09/12043.95   Opt:  6.24471426
Optim  1  iout: 542/4000   time/tcpu:   1.09/12045.04   Opt:  6.32434320
Optim  1  iout: 543/4000   time/tcpu:   1.10/12046.14   Opt:  6.32199335
Optim  1  iout: 544/4000   time/tcpu:   1.08/12047.22   Opt:  6.29372311
Optim  1  iout: 545/4000   time/tcpu:   1.09/12048.31   Opt:  6.29639769
Optim  1  iout: 546/4000   time/tcpu:   1.07/12049.38   Opt:  6.31959677
Optim  1  iout: 547/4000   time/tcpu:   1.11/12050.49   Opt:  6.29369688
Optim  1  iout: 548/4000   time/tcpu:   1.09/12051.57   Opt:  6.35909843
Optim  1  iout: 549/4000   time/tcpu:   1.09/12052.66   Opt:  6.33393812
Optim  1  iout: 550/4000   time/tcpu:   1.09/12053.75   Opt:  6.26112413
Optim  1  iout: 551/4000   time/tcpu:   1.09/12054.84   Opt:  6.25274944
Optim  1  iout: 552/4000   time/tcpu:   1.09/12055.93   Opt:  6.39330292
Optim  1  iout: 553/4000   time/tcpu:   1.09/12057.02   Opt:  6.30117464
Optim  1  iout: 554/4000   time/tcpu:   1.09/12058.10   Opt:  6.27221775
Optim  1  iout: 555/4000   time/tcpu:   1.09/12059.19   Opt:  6.34295797
Optim  1  iout: 556/4000   time/tcpu:   1.09/12060.29   Opt:  6.27842903
Optim  1  iout: 557/4000   time/tcpu:   1.09/12061.38   Opt:  6.34451866
Optim  1  iout: 558/4000   time/tcpu:   1.08/12062.46   Opt:  6.24676037
Optim  1  iout: 559/4000   time/tcpu:   1.09/12063.55   Opt:  6.29250145
Optim  1  iout: 560/4000   time/tcpu:   1.09/12064.65   Opt:  6.28765917
Optim  1  iout: 561/4000   time/tcpu:   1.09/12065.74   Opt:  6.36692953
Optim  1  iout: 562/4000   time/tcpu:   1.08/12066.83   Opt:  6.20266914
Optim  1  iout: 563/4000   time/tcpu:   1.09/12067.92   Opt:  6.31850863
Optim  1  iout: 564/4000   time/tcpu:   1.05/12068.97   Opt:  6.22678518
Optim  1  iout: 565/4000   time/tcpu:   1.10/12070.07   Opt:  6.33487940
Optim  1  iout: 566/4000   time/tcpu:   1.09/12071.16   Opt:  6.33665609
Optim  1  iout: 567/4000   time/tcpu:   1.07/12072.24   Opt:  6.42294264
Optim  1  iout: 568/4000   time/tcpu:   1.10/12073.33   Opt:  6.32072544
Optim  1  iout: 569/4000   time/tcpu:   1.11/12074.44   Opt:  6.28662586
Optim  1  iout: 570/4000   time/tcpu:   1.08/12075.53   Opt:  6.33790541
Optim  1  iout: 571/4000   time/tcpu:   1.10/12076.63   Opt:  6.32998705
Optim  1  iout: 572/4000   time/tcpu:   1.09/12077.72   Opt:  6.33795977
Optim  1  iout: 573/4000   time/tcpu:   1.09/12078.80   Opt:  6.33274126
Optim  1  iout: 574/4000   time/tcpu:   1.10/12079.90   Opt:  6.32556915
Optim  1  iout: 575/4000   time/tcpu:   1.10/12081.00   Opt:  6.35258198
Optim  1  iout: 576/4000   time/tcpu:   1.07/12082.08   Opt:  6.30595303
Optim  1  iout: 577/4000   time/tcpu:   1.09/12083.17   Opt:  6.29909182
Optim  1  iout: 578/4000   time/tcpu:   1.08/12084.24   Opt:  6.27844667
Optim  1  iout: 579/4000   time/tcpu:   1.10/12085.34   Opt:  6.21282434
Optim  1  iout: 580/4000   time/tcpu:   1.09/12086.43   Opt:  6.26849508
Optim  1  iout: 581/4000   time/tcpu:   1.11/12087.54   Opt:  6.32215118
Optim  1  iout: 582/4000   time/tcpu:   1.09/12088.64   Opt:  6.35270357
Optim  1  iout: 583/4000   time/tcpu:   1.10/12089.73   Opt:  6.29640532
Optim  1  iout: 584/4000   time/tcpu:   1.09/12090.82   Opt:  6.34900379
Optim  1  iout: 585/4000   time/tcpu:   1.09/12091.91   Opt:  6.34339190
Optim  1  iout: 586/4000   time/tcpu:   1.10/12093.01   Opt:  6.31824493
Optim  1  iout: 587/4000   time/tcpu:   1.11/12094.12   Opt:  6.21504164
Optim  1  iout: 588/4000   time/tcpu:   1.08/12095.20   Opt:  6.35253429
Optim  1  iout: 589/4000   time/tcpu:   1.08/12096.28   Opt:  6.33947706
Optim  1  iout: 590/4000   time/tcpu:   1.11/12097.39   Opt:  6.31363726
Optim  1  iout: 591/4000   time/tcpu:   1.11/12098.49   Opt:  6.31752157
Optim  1  iout: 592/4000   time/tcpu:   1.05/12099.55   Opt:  6.32198715
Optim  1  iout: 593/4000   time/tcpu:   1.10/12100.65   Opt:  6.35025692
Optim  1  iout: 594/4000   time/tcpu:   1.08/12101.73   Opt:  6.27695894
Optim  1  iout: 595/4000   time/tcpu:   1.09/12102.82   Opt:  6.25351477
Optim  1  iout: 596/4000   time/tcpu:   1.10/12103.91   Opt:  6.35220718
Optim  1  iout: 597/4000   time/tcpu:   1.10/12105.02   Opt:  6.31968260
Optim  1  iout: 598/4000   time/tcpu:   1.11/12106.12   Opt:  6.31236553
Optim  1  iout: 599/4000   time/tcpu:   1.08/12107.20   Opt:  6.33990335
Optim  1  iout: 600/4000   time/tcpu:   1.09/12108.29   Opt:  6.30503178
Optim  1  iout: 601/4000   time/tcpu:   1.10/12109.39   Opt:  6.30648184
Optim  1  iout: 602/4000   time/tcpu:   1.10/12110.48   Opt:  6.34941721
Optim  1  iout: 603/4000   time/tcpu:   1.08/12111.57   Opt:  6.29842854
Optim  1  iout: 604/4000   time/tcpu:   1.09/12112.66   Opt:  6.29671621
Optim  1  iout: 605/4000   time/tcpu:   1.10/12113.75   Opt:  6.31394434
Optim  1  iout: 606/4000   time/tcpu:   1.09/12114.84   Opt:  6.36482430
Optim  1  iout: 607/4000   time/tcpu:   1.10/12115.94   Opt:  6.34598064
Optim  1  iout: 608/4000   time/tcpu:   1.08/12117.02   Opt:  6.30684662
Optim  1  iout: 609/4000   time/tcpu:   1.10/12118.13   Opt:  6.28080940
Optim  1  iout: 610/4000   time/tcpu:   1.09/12119.22   Opt:  6.27392960
Optim  1  iout: 611/4000   time/tcpu:   1.08/12120.30   Opt:  6.41560698
Optim  1  iout: 612/4000   time/tcpu:   1.09/12121.40   Opt:  6.31003714
Optim  1  iout: 613/4000   time/tcpu:   1.08/12122.48   Opt:  6.28989363
Optim  1  iout: 614/4000   time/tcpu:   1.09/12123.57   Opt:  6.21948671
Optim  1  iout: 615/4000   time/tcpu:   1.08/12124.65   Opt:  6.28465748
Optim  1  iout: 616/4000   time/tcpu:   1.10/12125.75   Opt:  6.28494835
Optim  1  iout: 617/4000   time/tcpu:   1.09/12126.84   Opt:  6.27760696
Optim  1  iout: 618/4000   time/tcpu:   1.09/12127.93   Opt:  6.26729393
Optim  1  iout: 619/4000   time/tcpu:   1.10/12129.04   Opt:  6.31079817
Optim  1  iout: 620/4000   time/tcpu:   1.05/12130.08   Opt:  6.29262400
Optim  1  iout: 621/4000   time/tcpu:   0.88/12130.96   Opt:  6.30045414
Optim  1  iout: 622/4000   time/tcpu:   0.96/12131.92   Opt:  6.31606436
Optim  1  iout: 623/4000   time/tcpu:   1.10/12133.02   Opt:  6.31730175
Optim  1  iout: 624/4000   time/tcpu:   1.08/12134.10   Opt:  6.28392792
Optim  1  iout: 625/4000   time/tcpu:   1.08/12135.17   Opt:  6.25508881
Optim  1  iout: 626/4000   time/tcpu:   1.08/12136.26   Opt:  6.30799055
Optim  1  iout: 627/4000   time/tcpu:   1.07/12137.33   Opt:  6.25172949
Optim  1  iout: 628/4000   time/tcpu:   1.07/12138.40   Opt:  6.28107119
Optim  1  iout: 629/4000   time/tcpu:   1.08/12139.49   Opt:  6.29048824
Optim  1  iout: 630/4000   time/tcpu:   1.10/12140.59   Opt:  6.29176426
Optim  1  iout: 631/4000   time/tcpu:   1.08/12141.67   Opt:  6.33729362
Optim  1  iout: 632/4000   time/tcpu:   1.10/12142.76   Opt:  6.30627537
Optim  1  iout: 633/4000   time/tcpu:   1.10/12143.86   Opt:  6.30073547
Optim  1  iout: 634/4000   time/tcpu:   1.09/12144.95   Opt:  6.38586760
Optim  1  iout: 635/4000   time/tcpu:   1.10/12146.05   Opt:  6.30964947
Optim  1  iout: 636/4000   time/tcpu:   1.08/12147.13   Opt:  6.34600258
Optim  1  iout: 637/4000   time/tcpu:   1.09/12148.22   Opt:  6.27755213
Optim  1  iout: 638/4000   time/tcpu:   1.10/12149.31   Opt:  6.30622816
Optim  1  iout: 639/4000   time/tcpu:   1.10/12150.42   Opt:  6.33077526
Optim  1  iout: 640/4000   time/tcpu:   1.10/12151.51   Opt:  6.31017876
Optim  1  iout: 641/4000   time/tcpu:   1.10/12152.62   Opt:  6.28711319
Optim  1  iout: 642/4000   time/tcpu:   1.09/12153.71   Opt:  6.26061440
Optim  1  iout: 643/4000   time/tcpu:   1.10/12154.81   Opt:  6.30309486
Optim  1  iout: 644/4000   time/tcpu:   1.11/12155.91   Opt:  6.33719969
Optim  1  iout: 645/4000   time/tcpu:   1.10/12157.01   Opt:  6.27021694
Optim  1  iout: 646/4000   time/tcpu:   1.09/12158.10   Opt:  6.25868940
Optim  1  iout: 647/4000   time/tcpu:   1.09/12159.19   Opt:  6.30000019
Optim  1  iout: 648/4000   time/tcpu:   1.09/12160.28   Opt:  6.27774334
Optim  1  iout: 649/4000   time/tcpu:   1.08/12161.36   Opt:  6.36979103
Optim  1  iout: 650/4000   time/tcpu:   1.09/12162.45   Opt:  6.32306671
Optim  1  iout: 651/4000   time/tcpu:   1.08/12163.53   Opt:  6.31705189
Optim  1  iout: 652/4000   time/tcpu:   1.09/12164.62   Opt:  6.25404406
Optim  1  iout: 653/4000   time/tcpu:   1.07/12165.69   Opt:  6.35689449
Optim  1  iout: 654/4000   time/tcpu:   1.10/12166.79   Opt:  6.38636637
Optim  1  iout: 655/4000   time/tcpu:   1.10/12167.89   Opt:  6.20111942
Optim  1  iout: 656/4000   time/tcpu:   1.08/12168.97   Opt:  6.25881672
Optim  1  iout: 657/4000   time/tcpu:   1.09/12170.05   Opt:  6.33032274
Optim  1  iout: 658/4000   time/tcpu:   1.09/12171.15   Opt:  6.24548578
Optim  1  iout: 659/4000   time/tcpu:   1.08/12172.23   Opt:  6.28974295
Optim  1  iout: 660/4000   time/tcpu:   1.08/12173.31   Opt:  6.32857990
Optim  1  iout: 661/4000   time/tcpu:   1.07/12174.38   Opt:  6.33255434
Optim  1  iout: 662/4000   time/tcpu:   1.08/12175.46   Opt:  6.26626682
Optim  1  iout: 663/4000   time/tcpu:   1.08/12176.55   Opt:  6.23268986
Optim  1  iout: 664/4000   time/tcpu:   1.10/12177.65   Opt:  6.22678995
Optim  1  iout: 665/4000   time/tcpu:   1.08/12178.73   Opt:  6.31314802
Optim  1  iout: 666/4000   time/tcpu:   1.11/12179.83   Opt:  6.41339445
Optim  1  iout: 667/4000   time/tcpu:   1.09/12180.92   Opt:  6.29262590
Optim  1  iout: 668/4000   time/tcpu:   1.09/12182.02   Opt:  6.34667253
Optim  1  iout: 669/4000   time/tcpu:   1.10/12183.12   Opt:  6.29936171
Optim  1  iout: 670/4000   time/tcpu:   1.11/12184.22   Opt:  6.30559063
Optim  1  iout: 671/4000   time/tcpu:   1.10/12185.33   Opt:  6.36166239
Optim  1  iout: 672/4000   time/tcpu:   1.07/12186.40   Opt:  6.21768284
Optim  1  iout: 673/4000   time/tcpu:   1.05/12187.45   Opt:  6.31949806
Optim  1  iout: 674/4000   time/tcpu:   1.09/12188.54   Opt:  6.29043770
Optim  1  iout: 675/4000   time/tcpu:   1.08/12189.63   Opt:  6.36453819
Optim  1  iout: 676/4000   time/tcpu:   1.10/12190.73   Opt:  6.31885242
Optim  1  iout: 677/4000   time/tcpu:   1.10/12191.83   Opt:  6.38075972
Optim  1  iout: 678/4000   time/tcpu:   1.09/12192.92   Opt:  6.24618673
Optim  1  iout: 679/4000   time/tcpu:   1.10/12194.03   Opt:  6.22164249
Optim  1  iout: 680/4000   time/tcpu:   1.09/12195.11   Opt:  6.34103727
Optim  1  iout: 681/4000   time/tcpu:   1.09/12196.20   Opt:  6.29920053
Optim  1  iout: 682/4000   time/tcpu:   1.10/12197.31   Opt:  6.39724112
Optim  1  iout: 683/4000   time/tcpu:   1.08/12198.39   Opt:  6.31371784
Optim  1  iout: 684/4000   time/tcpu:   1.09/12199.48   Opt:  6.27675915
Optim  1  iout: 685/4000   time/tcpu:   1.09/12200.57   Opt:  6.27396536
Optim  1  iout: 686/4000   time/tcpu:   1.08/12201.65   Opt:  6.22653818
Optim  1  iout: 687/4000   time/tcpu:   1.11/12202.75   Opt:  6.31068993
Optim  1  iout: 688/4000   time/tcpu:   1.08/12203.83   Opt:  6.28841496
Optim  1  iout: 689/4000   time/tcpu:   1.10/12204.94   Opt:  6.33733368
Optim  1  iout: 690/4000   time/tcpu:   1.11/12206.05   Opt:  6.32302046
Optim  1  iout: 691/4000   time/tcpu:   1.10/12207.15   Opt:  6.25857210
Optim  1  iout: 692/4000   time/tcpu:   1.08/12208.24   Opt:  6.29450178
Optim  1  iout: 693/4000   time/tcpu:   1.10/12209.34   Opt:  6.28419971
Optim  1  iout: 694/4000   time/tcpu:   1.09/12210.42   Opt:  6.34467936
Optim  1  iout: 695/4000   time/tcpu:   1.09/12211.51   Opt:  6.39127970
Optim  1  iout: 696/4000   time/tcpu:   1.09/12212.60   Opt:  6.24676037
Optim  1  iout: 697/4000   time/tcpu:   1.08/12213.68   Opt:  6.32084370
Optim  1  iout: 698/4000   time/tcpu:   1.08/12214.76   Opt:  6.29486132
Optim  1  iout: 699/4000   time/tcpu:   1.08/12215.84   Opt:  6.33108711
Optim  1  iout: 700/4000   time/tcpu:   1.11/12216.96   Opt:  6.28544617
Optim  1  iout: 701/4000   time/tcpu:   1.08/12218.04   Opt:  6.25490618
Optim  1  iout: 702/4000   time/tcpu:   1.08/12219.12   Opt:  6.37285185
Optim  1  iout: 703/4000   time/tcpu:   1.09/12220.21   Opt:  6.21643543
Optim  1  iout: 704/4000   time/tcpu:   1.09/12221.30   Opt:  6.33950663
Optim  1  iout: 705/4000   time/tcpu:   1.09/12222.39   Opt:  6.35532236
Optim  1  iout: 706/4000   time/tcpu:   1.09/12223.48   Opt:  6.34311819
Optim  1  iout: 707/4000   time/tcpu:   1.09/12224.58   Opt:  6.32267427
Optim  1  iout: 708/4000   time/tcpu:   1.12/12225.69   Opt:  6.30984354
Optim  1  iout: 709/4000   time/tcpu:   1.09/12226.78   Opt:  6.29574108
Optim  1  iout: 710/4000   time/tcpu:   1.08/12227.86   Opt:  6.25739765
Optim  1  iout: 711/4000   time/tcpu:   1.10/12228.96   Opt:  6.30573368
Optim  1  iout: 712/4000   time/tcpu:   1.11/12230.07   Opt:  6.30156755
Optim  1  iout: 713/4000   time/tcpu:   1.10/12231.17   Opt:  6.32325602
Optim  1  iout: 714/4000   time/tcpu:   1.10/12232.27   Opt:  6.21786880
Optim  1  iout: 715/4000   time/tcpu:   1.09/12233.35   Opt:  6.32814264
Optim  1  iout: 716/4000   time/tcpu:   1.09/12234.45   Opt:  6.27319288
Optim  1  iout: 717/4000   time/tcpu:   1.04/12235.49   Opt:  6.19938946
Optim  1  iout: 718/4000   time/tcpu:   1.09/12236.58   Opt:  6.30823040
Optim  1  iout: 719/4000   time/tcpu:   1.09/12237.67   Opt:  6.30243874
Optim  1  iout: 720/4000   time/tcpu:   1.09/12238.77   Opt:  6.28674173
Optim  1  iout: 721/4000   time/tcpu:   1.12/12239.88   Opt:  6.30052519
Optim  1  iout: 722/4000   time/tcpu:   1.09/12240.97   Opt:  6.35841846
Optim  1  iout: 723/4000   time/tcpu:   1.13/12242.10   Opt:  6.36449099
Optim  1  iout: 724/4000   time/tcpu:   1.08/12243.18   Opt:  6.25246143
Optim  1  iout: 725/4000   time/tcpu:   1.11/12244.29   Opt:  6.30745125
Optim  1  iout: 726/4000   time/tcpu:   1.09/12245.38   Opt:  6.29825830
Optim  1  iout: 727/4000   time/tcpu:   1.09/12246.47   Opt:  6.26723146
Optim  1  iout: 728/4000   time/tcpu:   1.08/12247.55   Opt:  6.30111074
Optim  1  iout: 729/4000   time/tcpu:   1.08/12248.63   Opt:  6.27313948
Optim  1  iout: 730/4000   time/tcpu:   1.09/12249.72   Opt:  6.36546087
Optim  1  iout: 731/4000   time/tcpu:   1.10/12250.82   Opt:  6.20081234
Optim  1  iout: 732/4000   time/tcpu:   1.09/12251.91   Opt:  6.26590681
Optim  1  iout: 733/4000   time/tcpu:   1.07/12252.98   Opt:  6.26366329
Optim  1  iout: 734/4000   time/tcpu:   1.10/12254.08   Opt:  6.24978209
Optim  1  iout: 735/4000   time/tcpu:   1.08/12255.16   Opt:  6.34234333
Optim  1  iout: 736/4000   time/tcpu:   1.08/12256.24   Opt:  6.30901384
Optim  1  iout: 737/4000   time/tcpu:   1.09/12257.33   Opt:  6.33744621
Optim  1  iout: 738/4000   time/tcpu:   1.09/12258.41   Opt:  6.32647371
Optim  1  iout: 739/4000   time/tcpu:   1.08/12259.49   Opt:  6.25850296
Optim  1  iout: 740/4000   time/tcpu:   1.08/12260.57   Opt:  6.32301092
Optim  1  iout: 741/4000   time/tcpu:   1.10/12261.67   Opt:  6.29442406
Optim  1  iout: 742/4000   time/tcpu:   1.09/12262.76   Opt:  6.27763796
Optim  1  iout: 743/4000   time/tcpu:   1.11/12263.87   Opt:  6.31939840
Optim  1  iout: 744/4000   time/tcpu:   1.11/12264.98   Opt:  6.30493259
Optim  1  iout: 745/4000   time/tcpu:   1.09/12266.07   Opt:  6.33688068
Optim  1  iout: 746/4000   time/tcpu:   1.10/12267.17   Opt:  6.28053856
Optim  1  iout: 747/4000   time/tcpu:   1.08/12268.25   Opt:  6.29211712
Optim  1  iout: 748/4000   time/tcpu:   1.10/12269.35   Opt:  6.26242113
Optim  1  iout: 749/4000   time/tcpu:   1.10/12270.45   Opt:  6.25802851
Optim  1  iout: 750/4000   time/tcpu:   1.09/12271.54   Opt:  6.29842567
Optim  1  iout: 751/4000   time/tcpu:   1.09/12272.63   Opt:  6.23748398
Optim  1  iout: 752/4000   time/tcpu:   1.11/12273.74   Opt:  6.38777304
Optim  1  iout: 753/4000   time/tcpu:   1.10/12274.83   Opt:  6.21776533
Optim  1  iout: 754/4000   time/tcpu:   1.11/12275.94   Opt:  6.26517439
Optim  1  iout: 755/4000   time/tcpu:   1.09/12277.03   Opt:  6.27944613
Optim  1  iout: 756/4000   time/tcpu:   1.09/12278.12   Opt:  6.31180859
Optim  1  iout: 757/4000   time/tcpu:   1.08/12279.20   Opt:  6.36732531
Optim  1  iout: 758/4000   time/tcpu:   1.08/12280.28   Opt:  6.29866505
Optim  1  iout: 759/4000   time/tcpu:   1.10/12281.38   Opt:  6.25610161
Optim  1  iout: 760/4000   time/tcpu:   1.08/12282.46   Opt:  6.25161409
Optim  1  iout: 761/4000   time/tcpu:   1.09/12283.55   Opt:  6.33852243
Optim  1  iout: 762/4000   time/tcpu:   1.07/12284.62   Opt:  6.27403450
Optim  1  iout: 763/4000   time/tcpu:   1.09/12285.71   Opt:  6.35344887
Optim  1  iout: 764/4000   time/tcpu:   1.08/12286.79   Opt:  6.29391050
Optim  1  iout: 765/4000   time/tcpu:   1.10/12287.89   Opt:  6.32088184
Optim  1  iout: 766/4000   time/tcpu:   1.08/12288.97   Opt:  6.29116774
Optim  1  iout: 767/4000   time/tcpu:   1.10/12290.07   Opt:  6.34640598
Optim  1  iout: 768/4000   time/tcpu:   1.06/12291.13   Opt:  6.38317490
Optim  1  iout: 769/4000   time/tcpu:   1.09/12292.22   Opt:  6.36987495
Optim  1  iout: 770/4000   time/tcpu:   1.10/12293.31   Opt:  6.31663942
Optim  1  iout: 771/4000   time/tcpu:   1.09/12294.40   Opt:  6.30592918
Optim  1  iout: 772/4000   time/tcpu:   1.10/12295.50   Opt:  6.23802519
Optim  1  iout: 773/4000   time/tcpu:   1.08/12296.58   Opt:  6.30336809
Optim  1  iout: 774/4000   time/tcpu:   1.10/12297.68   Opt:  6.38993073
Optim  1  iout: 775/4000   time/tcpu:   1.10/12298.78   Opt:  6.29168749
Optim  1  iout: 776/4000   time/tcpu:   1.07/12299.85   Opt:  6.24992275
Optim  1  iout: 777/4000   time/tcpu:   1.08/12300.93   Opt:  6.31474972
Optim  1  iout: 778/4000   time/tcpu:   1.09/12302.02   Opt:  6.28366995
Optim  1  iout: 779/4000   time/tcpu:   1.09/12303.11   Opt:  6.32789373
Optim  1  iout: 780/4000   time/tcpu:   1.08/12304.19   Opt:  6.39068365
Optim  1  iout: 781/4000   time/tcpu:   1.09/12305.28   Opt:  6.28034353
Optim  1  iout: 782/4000   time/tcpu:   1.09/12306.38   Opt:  6.36257124
Optim  1  iout: 783/4000   time/tcpu:   1.09/12307.47   Opt:  6.30739164
Optim  1  iout: 784/4000   time/tcpu:   1.09/12308.56   Opt:  6.30953646
Optim  1  iout: 785/4000   time/tcpu:   1.09/12309.65   Opt:  6.35420322
Optim  1  iout: 786/4000   time/tcpu:   1.09/12310.74   Opt:  6.29629040
Optim  1  iout: 787/4000   time/tcpu:   1.10/12311.84   Opt:  6.32802916
Optim  1  iout: 788/4000   time/tcpu:   1.09/12312.94   Opt:  6.36971664
Optim  1  iout: 789/4000   time/tcpu:   1.09/12314.03   Opt:  6.34831381
Optim  1  iout: 790/4000   time/tcpu:   1.09/12315.12   Opt:  6.24595451
Optim  1  iout: 791/4000   time/tcpu:   1.10/12316.22   Opt:  6.31285381
Optim  1  iout: 792/4000   time/tcpu:   1.10/12317.32   Opt:  6.26879597
Optim  1  iout: 793/4000   time/tcpu:   1.09/12318.42   Opt:  6.33886051
Optim  1  iout: 794/4000   time/tcpu:   1.09/12319.50   Opt:  6.32435560
Optim  1  iout: 795/4000   time/tcpu:   1.09/12320.59   Opt:  6.26872349
Optim  1  iout: 796/4000   time/tcpu:   1.09/12321.68   Opt:  6.27218771
Optim  1  iout: 797/4000   time/tcpu:   1.10/12322.78   Opt:  6.23588228
Optim  1  iout: 798/4000   time/tcpu:   1.11/12323.89   Opt:  6.27649403
Optim  1  iout: 799/4000   time/tcpu:   1.08/12324.97   Opt:  6.30825567
Optim  1  iout: 800/4000   time/tcpu:   1.10/12326.07   Opt:  6.32251930
Optim  1  iout: 801/4000   time/tcpu:   1.10/12327.17   Opt:  6.33757210
Optim  1  iout: 802/4000   time/tcpu:   1.09/12328.26   Opt:  6.31472588
Optim  1  iout: 803/4000   time/tcpu:   1.10/12329.36   Opt:  6.33911324
Optim  1  iout: 804/4000   time/tcpu:   1.08/12330.44   Opt:  6.34088278
Optim  1  iout: 805/4000   time/tcpu:   1.08/12331.53   Opt:  6.24157047
Optim  1  iout: 806/4000   time/tcpu:   1.08/12332.60   Opt:  6.30514336
Optim  1  iout: 807/4000   time/tcpu:   1.09/12333.69   Opt:  6.23188353
Optim  1  iout: 808/4000   time/tcpu:   1.10/12334.79   Opt:  6.35490704
Optim  1  iout: 809/4000   time/tcpu:   1.09/12335.89   Opt:  6.24416828
Optim  1  iout: 810/4000   time/tcpu:   1.08/12336.97   Opt:  6.17905760
Optim  1  iout: 811/4000   time/tcpu:   1.11/12338.07   Opt:  6.31777430
Optim  1  iout: 812/4000   time/tcpu:   1.10/12339.17   Opt:  6.34386921
Optim  1  iout: 813/4000   time/tcpu:   1.10/12340.27   Opt:  6.33354998
Optim  1  iout: 814/4000   time/tcpu:   1.09/12341.36   Opt:  6.29966259
Optim  1  iout: 815/4000   time/tcpu:   1.07/12342.43   Opt:  6.28231859
Optim  1  iout: 816/4000   time/tcpu:   1.08/12343.52   Opt:  6.35958242
Optim  1  iout: 817/4000   time/tcpu:   1.11/12344.62   Opt:  6.38662052
Optim  1  iout: 818/4000   time/tcpu:   1.09/12345.72   Opt:  6.28940916
Optim  1  iout: 819/4000   time/tcpu:   1.10/12346.82   Opt:  6.27481413
Optim  1  iout: 820/4000   time/tcpu:   1.10/12347.92   Opt:  6.30042791
Optim  1  iout: 821/4000   time/tcpu:   1.09/12349.01   Opt:  6.28939486
Optim  1  iout: 822/4000   time/tcpu:   1.09/12350.10   Opt:  6.31507111
Optim  1  iout: 823/4000   time/tcpu:   1.09/12351.19   Opt:  6.31546879
Optim  1  iout: 824/4000   time/tcpu:   1.10/12352.29   Opt:  6.38288164
Optim  1  iout: 825/4000   time/tcpu:   1.09/12353.38   Opt:  6.37360239
Optim  1  iout: 826/4000   time/tcpu:   1.10/12354.48   Opt:  6.32621956
Optim  1  iout: 827/4000   time/tcpu:   1.11/12355.59   Opt:  6.28446436
Optim  1  iout: 828/4000   time/tcpu:   1.10/12356.68   Opt:  6.23484230
Optim  1  iout: 829/4000   time/tcpu:   1.10/12357.79   Opt:  6.30498648
Optim  1  iout: 830/4000   time/tcpu:   1.10/12358.88   Opt:  6.27232313
Optim  1  iout: 831/4000   time/tcpu:   1.08/12359.96   Opt:  6.25801849
Optim  1  iout: 832/4000   time/tcpu:   1.10/12361.06   Opt:  6.27984810
Optim  1  iout: 833/4000   time/tcpu:   1.09/12362.15   Opt:  6.24746799
Optim  1  iout: 834/4000   time/tcpu:   1.09/12363.24   Opt:  6.33024502
Optim  1  iout: 835/4000   time/tcpu:   1.07/12364.31   Opt:  6.27693558
Optim  1  iout: 836/4000   time/tcpu:   1.09/12365.40   Opt:  6.26928663
Optim  1  iout: 837/4000   time/tcpu:   1.09/12366.49   Opt:  6.30484486
Optim  1  iout: 838/4000   time/tcpu:   1.10/12367.59   Opt:  6.27558994
Optim  1  iout: 839/4000   time/tcpu:   1.12/12368.71   Opt:  6.35997248
Optim  1  iout: 840/4000   time/tcpu:   1.08/12369.79   Opt:  6.31198740
Optim  1  iout: 841/4000   time/tcpu:   1.09/12370.88   Opt:  6.30699778
Optim  1  iout: 842/4000   time/tcpu:   1.10/12371.99   Opt:  6.28020096
Optim  1  iout: 843/4000   time/tcpu:   1.10/12373.09   Opt:  6.35687304
Optim  1  iout: 844/4000   time/tcpu:   1.06/12374.15   Opt:  6.27573824
Optim  1  iout: 845/4000   time/tcpu:   1.09/12375.24   Opt:  6.30837011
Optim  1  iout: 846/4000   time/tcpu:   1.09/12376.33   Opt:  6.26881361
Optim  1  iout: 847/4000   time/tcpu:   1.10/12377.43   Opt:  6.30555105
Optim  1  iout: 848/4000   time/tcpu:   1.09/12378.52   Opt:  6.22982311
Optim  1  iout: 849/4000   time/tcpu:   1.08/12379.60   Opt:  6.33848429
Optim  1  iout: 850/4000   time/tcpu:   1.10/12380.70   Opt:  6.27601767
Optim  1  iout: 851/4000   time/tcpu:   1.09/12381.79   Opt:  6.28176641
Optim  1  iout: 852/4000   time/tcpu:   1.08/12382.87   Opt:  6.25062513
Optim  1  iout: 853/4000   time/tcpu:   1.08/12383.95   Opt:  6.31202793
Optim  1  iout: 854/4000   time/tcpu:   1.09/12385.04   Opt:  6.35437012
Optim  1  iout: 855/4000   time/tcpu:   1.10/12386.14   Opt:  6.28467083
Optim  1  iout: 856/4000   time/tcpu:   1.09/12387.23   Opt:  6.32470131
Optim  1  iout: 857/4000   time/tcpu:   1.08/12388.31   Opt:  6.25328827
Optim  1  iout: 858/4000   time/tcpu:   1.09/12389.40   Opt:  6.28857994
Optim  1  iout: 859/4000   time/tcpu:   1.08/12390.48   Opt:  6.39706326
Optim  1  iout: 860/4000   time/tcpu:   1.09/12391.57   Opt:  6.29483509
Optim  1  iout: 861/4000   time/tcpu:   1.10/12392.67   Opt:  6.42752457
Optim  1  iout: 862/4000   time/tcpu:   1.09/12393.77   Opt:  6.30853319
Optim  1  iout: 863/4000   time/tcpu:   1.08/12394.85   Opt:  6.32157612
Optim  1  iout: 864/4000   time/tcpu:   1.10/12395.94   Opt:  6.30420303
Optim  1  iout: 865/4000   time/tcpu:   1.07/12397.02   Opt:  6.31995773
Optim  1  iout: 866/4000   time/tcpu:   1.09/12398.11   Opt:  6.38290930
Optim  1  iout: 867/4000   time/tcpu:   1.08/12399.19   Opt:  6.31150389
Optim  1  iout: 868/4000   time/tcpu:   1.07/12400.26   Opt:  6.27307129
Optim  1  iout: 869/4000   time/tcpu:   1.07/12401.34   Opt:  6.43138218
Optim  1  iout: 870/4000   time/tcpu:   1.07/12402.41   Opt:  6.35203028
Optim  1  iout: 871/4000   time/tcpu:   1.09/12403.50   Opt:  6.31045103
Optim  1  iout: 872/4000   time/tcpu:   1.09/12404.59   Opt:  6.31253815
Optim  1  iout: 873/4000   time/tcpu:   1.11/12405.70   Opt:  6.37909985
Optim  1  iout: 874/4000   time/tcpu:   1.09/12406.79   Opt:  6.26107311
Optim  1  iout: 875/4000   time/tcpu:   1.09/12407.88   Opt:  6.28593540
Optim  1  iout: 876/4000   time/tcpu:   1.08/12408.97   Opt:  6.33373260
Optim  1  iout: 877/4000   time/tcpu:   1.09/12410.06   Opt:  6.30034781
Optim  1  iout: 878/4000   time/tcpu:   1.10/12411.16   Opt:  6.22765017
Optim  1  iout: 879/4000   time/tcpu:   1.08/12412.24   Opt:  6.34149742
Optim  1  iout: 880/4000   time/tcpu:   1.10/12413.34   Opt:  6.25704384
Optim  1  iout: 881/4000   time/tcpu:   1.09/12414.42   Opt:  6.32162571
Optim  1  iout: 882/4000   time/tcpu:   1.09/12415.51   Opt:  6.28307867
Optim  1  iout: 883/4000   time/tcpu:   1.11/12416.62   Opt:  6.37297535
Optim  1  iout: 884/4000   time/tcpu:   1.08/12417.70   Opt:  6.34877157
Optim  1  iout: 885/4000   time/tcpu:   1.10/12418.80   Opt:  6.30406857
Optim  1  iout: 886/4000   time/tcpu:   1.09/12419.89   Opt:  6.34531021
Optim  1  iout: 887/4000   time/tcpu:   1.10/12420.99   Opt:  6.30598593
Optim  1  iout: 888/4000   time/tcpu:   1.10/12422.09   Opt:  6.38291597
Optim  1  iout: 889/4000   time/tcpu:   1.09/12423.17   Opt:  6.34228373
Optim  1  iout: 890/4000   time/tcpu:   1.08/12424.25   Opt:  6.23498487
Optim  1  iout: 891/4000   time/tcpu:   1.09/12425.35   Opt:  6.30898380
Optim  1  iout: 892/4000   time/tcpu:   1.06/12426.41   Opt:  6.30179358
Optim  1  iout: 893/4000   time/tcpu:   1.09/12427.51   Opt:  6.29018068
Optim  1  iout: 894/4000   time/tcpu:   1.06/12428.57   Opt:  6.24866819
Optim  1  iout: 895/4000   time/tcpu:   0.87/12429.44   Opt:  6.26153708
Optim  1  iout: 896/4000   time/tcpu:   0.96/12430.40   Opt:  6.26440716
Optim  1  iout: 897/4000   time/tcpu:   1.10/12431.50   Opt:  6.32057428
Optim  1  iout: 898/4000   time/tcpu:   1.07/12432.57   Opt:  6.25827456
Optim  1  iout: 899/4000   time/tcpu:   1.10/12433.67   Opt:  6.27334261
Optim  1  iout: 900/4000   time/tcpu:   1.09/12434.75   Opt:  6.33869314
Optim  1  iout: 901/4000   time/tcpu:   1.08/12435.83   Opt:  6.27276039
Optim  1  iout: 902/4000   time/tcpu:   1.10/12436.93   Opt:  6.27237606
Optim  1  iout: 903/4000   time/tcpu:   1.09/12438.02   Opt:  6.22419930
Optim  1  iout: 904/4000   time/tcpu:   1.11/12439.13   Opt:  6.33700514
Optim  1  iout: 905/4000   time/tcpu:   1.10/12440.22   Opt:  6.35285616
Optim  1  iout: 906/4000   time/tcpu:   1.06/12441.28   Opt:  6.26432276
Optim  1  iout: 907/4000   time/tcpu:   1.08/12442.35   Opt:  6.27255011
Optim  1  iout: 908/4000   time/tcpu:   1.08/12443.44   Opt:  6.32943344
Optim  1  iout: 909/4000   time/tcpu:   1.11/12444.54   Opt:  6.34400988
Optim  1  iout: 910/4000   time/tcpu:   1.09/12445.63   Opt:  6.30661917
Optim  1  iout: 911/4000   time/tcpu:   1.09/12446.73   Opt:  6.30849314
Optim  1  iout: 912/4000   time/tcpu:   1.08/12447.81   Opt:  6.30020523
Optim  1  iout: 913/4000   time/tcpu:   1.09/12448.90   Opt:  6.35472345
Optim  1  iout: 914/4000   time/tcpu:   1.08/12449.98   Opt:  6.43718863
Optim  1  iout: 915/4000   time/tcpu:   1.10/12451.08   Opt:  6.29929590
Optim  1  iout: 916/4000   time/tcpu:   1.09/12452.17   Opt:  6.28846025
Optim  1  iout: 917/4000   time/tcpu:   1.11/12453.28   Opt:  6.33065939
Optim  1  iout: 918/4000   time/tcpu:   1.09/12454.37   Opt:  6.26686907
Optim  1  iout: 919/4000   time/tcpu:   1.09/12455.46   Opt:  6.26924229
Optim  1  iout: 920/4000   time/tcpu:   1.08/12456.54   Opt:  6.26457405
Optim  1  iout: 921/4000   time/tcpu:   1.07/12457.61   Opt:  6.25987387
Optim  1  iout: 922/4000   time/tcpu:   1.09/12458.70   Opt:  6.32701159
Optim  1  iout: 923/4000   time/tcpu:   1.08/12459.77   Opt:  6.27292490
Optim  1  iout: 924/4000   time/tcpu:   1.09/12460.87   Opt:  6.24221516
Optim  1  iout: 925/4000   time/tcpu:   1.11/12461.97   Opt:  6.29902935
Optim  1  iout: 926/4000   time/tcpu:   1.10/12463.08   Opt:  6.27377129
Optim  1  iout: 927/4000   time/tcpu:   1.09/12464.17   Opt:  6.32102013
Optim  1  iout: 928/4000   time/tcpu:   1.10/12465.26   Opt:  6.26182508
Optim  1  iout: 929/4000   time/tcpu:   1.11/12466.37   Opt:  6.27912998
Optim  1  iout: 930/4000   time/tcpu:   1.12/12467.48   Opt:  6.27133608
Optim  1  iout: 931/4000   time/tcpu:   1.09/12468.58   Opt:  6.27579021
Optim  1  iout: 932/4000   time/tcpu:   1.09/12469.67   Opt:  6.27898932
Optim  1  iout: 933/4000   time/tcpu:   1.10/12470.76   Opt:  6.28803253
Optim  1  iout: 934/4000   time/tcpu:   1.10/12471.87   Opt:  6.23699236
Optim  1  iout: 935/4000   time/tcpu:   1.09/12472.96   Opt:  6.37358570
Optim  1  iout: 936/4000   time/tcpu:   1.11/12474.07   Opt:  6.30604601
Optim  1  iout: 937/4000   time/tcpu:   1.09/12475.16   Opt:  6.33112192
Optim  1  iout: 938/4000   time/tcpu:   1.10/12476.25   Opt:  6.26214457
Optim  1  iout: 939/4000   time/tcpu:   1.10/12477.35   Opt:  6.19700670
Optim  1  iout: 940/4000   time/tcpu:   1.11/12478.46   Opt:  6.32276249
Optim  1  iout: 941/4000   time/tcpu:   1.09/12479.55   Opt:  6.23682070
Optim  1  iout: 942/4000   time/tcpu:   1.08/12480.64   Opt:  6.22899532
Optim  1  iout: 943/4000   time/tcpu:   1.10/12481.73   Opt:  6.31787252
Optim  1  iout: 944/4000   time/tcpu:   1.08/12482.81   Opt:  6.29626703
Optim  1  iout: 945/4000   time/tcpu:   1.10/12483.92   Opt:  6.29287863
Optim  1  iout: 946/4000   time/tcpu:   1.09/12485.01   Opt:  6.30402517
Optim  1  iout: 947/4000   time/tcpu:   1.09/12486.10   Opt:  6.24477386
Optim  1  iout: 948/4000   time/tcpu:   1.09/12487.18   Opt:  6.35623121
Optim  1  iout: 949/4000   time/tcpu:   1.09/12488.27   Opt:  6.31285667
Optim  1  iout: 950/4000   time/tcpu:   1.08/12489.35   Opt:  6.33332777
Optim  1  iout: 951/4000   time/tcpu:   1.09/12490.44   Opt:  6.34114885
Optim  1  iout: 952/4000   time/tcpu:   1.09/12491.53   Opt:  6.21298361
Optim  1  iout: 953/4000   time/tcpu:   1.08/12492.61   Opt:  6.34743261
Optim  1  iout: 954/4000   time/tcpu:   1.07/12493.68   Opt:  6.30560160
Optim  1  iout: 955/4000   time/tcpu:   1.08/12494.76   Opt:  6.36658144
Optim  1  iout: 956/4000   time/tcpu:   1.10/12495.86   Opt:  6.29682732
Optim  1  iout: 957/4000   time/tcpu:   1.11/12496.97   Opt:  6.26516676
Optim  1  iout: 958/4000   time/tcpu:   1.07/12498.04   Opt:  6.38849783
Optim  1  iout: 959/4000   time/tcpu:   1.10/12499.15   Opt:  6.24471903
Optim  1  iout: 960/4000   time/tcpu:   1.09/12500.23   Opt:  6.29996586
Optim  1  iout: 961/4000   time/tcpu:   1.09/12501.32   Opt:  6.26057529
Optim  1  iout: 962/4000   time/tcpu:   1.10/12502.43   Opt:  6.27436924
Optim  1  iout: 963/4000   time/tcpu:   1.10/12503.53   Opt:  6.30689049
Optim  1  iout: 964/4000   time/tcpu:   1.09/12504.62   Opt:  6.26017952
Optim  1  iout: 965/4000   time/tcpu:   1.08/12505.71   Opt:  6.36879778
Optim  1  iout: 966/4000   time/tcpu:   1.09/12506.79   Opt:  6.33299828
Optim  1  iout: 967/4000   time/tcpu:   1.10/12507.89   Opt:  6.31239653
Optim  1  iout: 968/4000   time/tcpu:   1.08/12508.97   Opt:  6.28350973
Optim  1  iout: 969/4000   time/tcpu:   1.09/12510.06   Opt:  6.26786566
Optim  1  iout: 970/4000   time/tcpu:   1.10/12511.16   Opt:  6.32114363
Optim  1  iout: 971/4000   time/tcpu:   1.10/12512.26   Opt:  6.27349615
Optim  1  iout: 972/4000   time/tcpu:   1.08/12513.34   Opt:  6.23775196
Optim  1  iout: 973/4000   time/tcpu:   1.09/12514.43   Opt:  6.24892426
Optim  1  iout: 974/4000   time/tcpu:   1.09/12515.52   Opt:  6.24579477
Optim  1  iout: 975/4000   time/tcpu:   1.08/12516.60   Opt:  6.29812574
Optim  1  iout: 976/4000   time/tcpu:   1.09/12517.69   Opt:  6.31883669
Optim  1  iout: 977/4000   time/tcpu:   1.08/12518.77   Opt:  6.32724190
Optim  1  iout: 978/4000   time/tcpu:   1.10/12519.87   Opt:  6.34712791
Optim  1  iout: 979/4000   time/tcpu:   1.09/12520.96   Opt:  6.31572866
Optim  1  iout: 980/4000   time/tcpu:   1.11/12522.06   Opt:  6.30256748
Optim  1  iout: 981/4000   time/tcpu:   1.08/12523.14   Opt:  6.34263039
Optim  1  iout: 982/4000   time/tcpu:   1.10/12524.25   Opt:  6.33204079
Optim  1  iout: 983/4000   time/tcpu:   1.10/12525.34   Opt:  6.31237507
Optim  1  iout: 984/4000   time/tcpu:   1.10/12526.44   Opt:  6.31003618
Optim  1  iout: 985/4000   time/tcpu:   1.08/12527.52   Opt:  6.29663086
Optim  1  iout: 986/4000   time/tcpu:   1.09/12528.61   Opt:  6.36529636
Optim  1  iout: 987/4000   time/tcpu:   1.10/12529.71   Opt:  6.24640608
Optim  1  iout: 988/4000   time/tcpu:   1.10/12530.81   Opt:  6.35896587
Optim  1  iout: 989/4000   time/tcpu:   1.08/12531.89   Opt:  6.26712608
Optim  1  iout: 990/4000   time/tcpu:   1.10/12532.99   Opt:  6.36400652
Optim  1  iout: 991/4000   time/tcpu:   1.11/12534.10   Opt:  6.31262827
Optim  1  iout: 992/4000   time/tcpu:   1.09/12535.19   Opt:  6.31480646
Optim  1  iout: 993/4000   time/tcpu:   1.09/12536.27   Opt:  6.24300575
Optim  1  iout: 994/4000   time/tcpu:   1.10/12537.37   Opt:  6.28908777
Optim  1  iout: 995/4000   time/tcpu:   1.10/12538.48   Opt:  6.33539486
Optim  1  iout: 996/4000   time/tcpu:   1.10/12539.58   Opt:  6.34754229
Optim  1  iout: 997/4000   time/tcpu:   1.10/12540.68   Opt:  6.32736111
Optim  1  iout: 998/4000   time/tcpu:   1.08/12541.76   Opt:  6.30811310
Optim  1  iout: 999/4000   time/tcpu:   1.09/12542.85   Opt:  6.36131573
Optim  1  iout: 1000/4000   time/tcpu:   1.09/12543.94   Opt:  6.27595901
Optim  1  iout: 1001/4000   time/tcpu:   1.09/12545.03   Opt:  6.33509827
Optim  1  iout: 1002/4000   time/tcpu:   1.09/12546.12   Opt:  6.25544643
Optim  1  iout: 1003/4000   time/tcpu:   1.09/12547.21   Opt:  6.26923990
Optim  1  iout: 1004/4000   time/tcpu:   1.09/12548.30   Opt:  6.29261398
Optim  1  iout: 1005/4000   time/tcpu:   1.08/12549.39   Opt:  6.28727055
Optim  1  iout: 1006/4000   time/tcpu:   1.09/12550.47   Opt:  6.27629089
Optim  1  iout: 1007/4000   time/tcpu:   1.09/12551.56   Opt:  6.35543394
Optim  1  iout: 1008/4000   time/tcpu:   1.09/12552.65   Opt:  6.25689554
Optim  1  iout: 1009/4000   time/tcpu:   1.10/12553.75   Opt:  6.22380972
Optim  1  iout: 1010/4000   time/tcpu:   1.10/12554.85   Opt:  6.21854639
Optim  1  iout: 1011/4000   time/tcpu:   1.09/12555.94   Opt:  6.28113985
Optim  1  iout: 1012/4000   time/tcpu:   1.09/12557.03   Opt:  6.34868050
Optim  1  iout: 1013/4000   time/tcpu:   1.09/12558.12   Opt:  6.26762247
Optim  1  iout: 1014/4000   time/tcpu:   1.08/12559.20   Opt:  6.28805685
Optim  1  iout: 1015/4000   time/tcpu:   1.10/12560.30   Opt:  6.29485369
Optim  1  iout: 1016/4000   time/tcpu:   1.11/12561.41   Opt:  6.33532143
Optim  1  iout: 1017/4000   time/tcpu:   1.10/12562.51   Opt:  6.29023552
Optim  1  iout: 1018/4000   time/tcpu:   1.08/12563.59   Opt:  6.31406736
Optim  1  iout: 1019/4000   time/tcpu:   1.10/12564.69   Opt:  6.27538490
Optim  1  iout: 1020/4000   time/tcpu:   1.10/12565.79   Opt:  6.25576973
Optim  1  iout: 1021/4000   time/tcpu:   1.09/12566.88   Opt:  6.23270226
Optim  1  iout: 1022/4000   time/tcpu:   1.11/12567.99   Opt:  6.24260426
Optim  1  iout: 1023/4000   time/tcpu:   1.09/12569.08   Opt:  6.28180361
Optim  1  iout: 1024/4000   time/tcpu:   1.06/12570.13   Opt:  6.30390024
Optim  1  iout: 1025/4000   time/tcpu:   1.11/12571.24   Opt:  6.32498455
Optim  1  iout: 1026/4000   time/tcpu:   1.08/12572.32   Opt:  6.29275608
Optim  1  iout: 1027/4000   time/tcpu:   1.09/12573.40   Opt:  6.36371803
Optim  1  iout: 1028/4000   time/tcpu:   1.10/12574.50   Opt:  6.32041407
Optim  1  iout: 1029/4000   time/tcpu:   1.10/12575.59   Opt:  6.35894489
Optim  1  iout: 1030/4000   time/tcpu:   1.10/12576.70   Opt:  6.30045128
Optim  1  iout: 1031/4000   time/tcpu:   1.09/12577.79   Opt:  6.22055292
Optim  1  iout: 1032/4000   time/tcpu:   1.09/12578.88   Opt:  6.31343651
Optim  1  iout: 1033/4000   time/tcpu:   1.08/12579.96   Opt:  6.35750532
Optim  1  iout: 1034/4000   time/tcpu:   1.09/12581.05   Opt:  6.32288980
Optim  1  iout: 1035/4000   time/tcpu:   1.09/12582.14   Opt:  6.35061741
Optim  1  iout: 1036/4000   time/tcpu:   1.09/12583.23   Opt:  6.27213669
Optim  1  iout: 1037/4000   time/tcpu:   1.09/12584.31   Opt:  6.30906343
Optim  1  iout: 1038/4000   time/tcpu:   1.10/12585.41   Opt:  6.29503107
Optim  1  iout: 1039/4000   time/tcpu:   1.10/12586.51   Opt:  6.30391693
Optim  1  iout: 1040/4000   time/tcpu:   1.08/12587.60   Opt:  6.31096077
Optim  1  iout: 1041/4000   time/tcpu:   1.08/12588.68   Opt:  6.22408342
Optim  1  iout: 1042/4000   time/tcpu:   1.09/12589.77   Opt:  6.29661560
Optim  1  iout: 1043/4000   time/tcpu:   1.09/12590.86   Opt:  6.33270884
Optim  1  iout: 1044/4000   time/tcpu:   1.09/12591.95   Opt:  6.33292532
Optim  1  iout: 1045/4000   time/tcpu:   1.10/12593.05   Opt:  6.30643654
Optim  1  iout: 1046/4000   time/tcpu:   1.10/12594.15   Opt:  6.26074219
Optim  1  iout: 1047/4000   time/tcpu:   1.10/12595.25   Opt:  6.31697273
Optim  1  iout: 1048/4000   time/tcpu:   1.10/12596.35   Opt:  6.28527164
Optim  1  iout: 1049/4000   time/tcpu:   1.08/12597.43   Opt:  6.32389259
Optim  1  iout: 1050/4000   time/tcpu:   1.10/12598.53   Opt:  6.27733707
Optim  1  iout: 1051/4000   time/tcpu:   1.09/12599.62   Opt:  6.33766794
Optim  1  iout: 1052/4000   time/tcpu:   1.10/12600.72   Opt:  6.29289818
Optim  1  iout: 1053/4000   time/tcpu:   1.09/12601.81   Opt:  6.27328634
Optim  1  iout: 1054/4000   time/tcpu:   1.10/12602.90   Opt:  6.23333120
Optim  1  iout: 1055/4000   time/tcpu:   1.10/12604.01   Opt:  6.29475880
Optim  1  iout: 1056/4000   time/tcpu:   1.09/12605.10   Opt:  6.24341059
Optim  1  iout: 1057/4000   time/tcpu:   1.11/12606.21   Opt:  6.30471087
Optim  1  iout: 1058/4000   time/tcpu:   1.09/12607.29   Opt:  6.39940119
Optim  1  iout: 1059/4000   time/tcpu:   1.10/12608.39   Opt:  6.30521107
Optim  1  iout: 1060/4000   time/tcpu:   1.10/12609.49   Opt:  6.26124525
Optim  1  iout: 1061/4000   time/tcpu:   1.10/12610.59   Opt:  6.27935982
Optim  1  iout: 1062/4000   time/tcpu:   1.10/12611.69   Opt:  6.41216421
Optim  1  iout: 1063/4000   time/tcpu:   1.10/12612.78   Opt:  6.34639072
Optim  1  iout: 1064/4000   time/tcpu:   1.08/12613.86   Opt:  6.33435726
Optim  1  iout: 1065/4000   time/tcpu:   1.10/12614.96   Opt:  6.41055489
Optim  1  iout: 1066/4000   time/tcpu:   1.09/12616.05   Opt:  6.28215027
Optim  1  iout: 1067/4000   time/tcpu:   1.07/12617.12   Opt:  6.26139450
Optim  1  iout: 1068/4000   time/tcpu:   1.10/12618.22   Opt:  6.36434174
Optim  1  iout: 1069/4000   time/tcpu:   1.09/12619.31   Opt:  6.31982708
Optim  1  iout: 1070/4000   time/tcpu:   1.08/12620.39   Opt:  6.30628490
Optim  1  iout: 1071/4000   time/tcpu:   1.10/12621.49   Opt:  6.27870035
Optim  1  iout: 1072/4000   time/tcpu:   1.09/12622.58   Opt:  6.27524281
Optim  1  iout: 1073/4000   time/tcpu:   1.09/12623.67   Opt:  6.28694057
Optim  1  iout: 1074/4000   time/tcpu:   1.09/12624.76   Opt:  6.36033964
Optim  1  iout: 1075/4000   time/tcpu:   1.10/12625.86   Opt:  6.35891008
Optim  1  iout: 1076/4000   time/tcpu:   1.08/12626.94   Opt:  6.30033731
Optim  1  iout: 1077/4000   time/tcpu:   1.07/12628.01   Opt:  6.27213669
Optim  1  iout: 1078/4000   time/tcpu:   1.10/12629.11   Opt:  6.28892612
Optim  1  iout: 1079/4000   time/tcpu:   1.09/12630.20   Opt:  6.35326672
Optim  1  iout: 1080/4000   time/tcpu:   0.94/12631.14   Opt:  6.25369120
Optim  1  iout: 1081/4000   time/tcpu:   0.82/12631.96   Opt:  6.30768061
Optim  1  iout: 1082/4000   time/tcpu:   0.82/12632.77   Opt:  6.19995928
Optim  1  iout: 1083/4000   time/tcpu:   0.82/12633.59   Opt:  6.36856318
Optim  1  iout: 1084/4000   time/tcpu:   0.82/12634.42   Opt:  6.30875301
Optim  1  iout: 1085/4000   time/tcpu:   0.81/12635.23   Opt:  6.25205183
Optim  1  iout: 1086/4000   time/tcpu:   0.81/12636.04   Opt:  6.28424788
Optim  1  iout: 1087/4000   time/tcpu:   0.83/12636.87   Opt:  6.37141323
Optim  1  iout: 1088/4000   time/tcpu:   1.08/12637.95   Opt:  6.31950474
Optim  1  iout: 1089/4000   time/tcpu:   1.06/12639.01   Opt:  6.27999926
Optim  1  iout: 1090/4000   time/tcpu:   1.09/12640.09   Opt:  6.25452042
Optim  1  iout: 1091/4000   time/tcpu:   1.09/12641.18   Opt:  6.20640039
Optim  1  iout: 1092/4000   time/tcpu:   1.10/12642.28   Opt:  6.29687548
Optim  1  iout: 1093/4000   time/tcpu:   1.10/12643.38   Opt:  6.31674337
Optim  1  iout: 1094/4000   time/tcpu:   1.09/12644.47   Opt:  6.29189539
Optim  1  iout: 1095/4000   time/tcpu:   1.08/12645.55   Opt:  6.33903742
Optim  1  iout: 1096/4000   time/tcpu:   1.10/12646.65   Opt:  6.27368689
Optim  1  iout: 1097/4000   time/tcpu:   1.10/12647.75   Opt:  6.21446085
Optim  1  iout: 1098/4000   time/tcpu:   1.09/12648.84   Opt:  6.30496883
Optim  1  iout: 1099/4000   time/tcpu:   1.10/12649.94   Opt:  6.36269617
Optim  1  iout: 1100/4000   time/tcpu:   1.10/12651.03   Opt:  6.34659100
Optim  1  iout: 1101/4000   time/tcpu:   1.09/12652.13   Opt:  6.29500246
Optim  1  iout: 1102/4000   time/tcpu:   1.10/12653.23   Opt:  6.24055052
Optim  1  iout: 1103/4000   time/tcpu:   1.09/12654.33   Opt:  6.30058050
Optim  1  iout: 1104/4000   time/tcpu:   1.10/12655.42   Opt:  6.31538200
Optim  1  iout: 1105/4000   time/tcpu:   1.09/12656.51   Opt:  6.22672272
Optim  1  iout: 1106/4000   time/tcpu:   1.10/12657.61   Opt:  6.32342768
Optim  1  iout: 1107/4000   time/tcpu:   1.10/12658.71   Opt:  6.25346851
Optim  1  iout: 1108/4000   time/tcpu:   1.08/12659.79   Opt:  6.32009554
Optim  1  iout: 1109/4000   time/tcpu:   1.08/12660.88   Opt:  6.28268957
Optim  1  iout: 1110/4000   time/tcpu:   1.08/12661.96   Opt:  6.31897449
Optim  1  iout: 1111/4000   time/tcpu:   1.07/12663.03   Opt:  6.31999302
Optim  1  iout: 1112/4000   time/tcpu:   1.11/12664.13   Opt:  6.26861095
Optim  1  iout: 1113/4000   time/tcpu:   1.10/12665.23   Opt:  6.28817606
Optim  1  iout: 1114/4000   time/tcpu:   1.09/12666.32   Opt:  6.32430744
Optim  1  iout: 1115/4000   time/tcpu:   1.10/12667.42   Opt:  6.37289572
Optim  1  iout: 1116/4000   time/tcpu:   1.09/12668.52   Opt:  6.33203793
Optim  1  iout: 1117/4000   time/tcpu:   1.12/12669.63   Opt:  6.30440426
Optim  1  iout: 1118/4000   time/tcpu:   1.08/12670.71   Opt:  6.22540140
Optim  1  iout: 1119/4000   time/tcpu:   1.10/12671.80   Opt:  6.26321983
Optim  1  iout: 1120/4000   time/tcpu:   1.08/12672.89   Opt:  6.34799385
Optim  1  iout: 1121/4000   time/tcpu:   1.09/12673.98   Opt:  6.31808949
Optim  1  iout: 1122/4000   time/tcpu:   1.09/12675.07   Opt:  6.33306456
Optim  1  iout: 1123/4000   time/tcpu:   1.09/12676.16   Opt:  6.32675600
Optim  1  iout: 1124/4000   time/tcpu:   1.09/12677.25   Opt:  6.28316069
Optim  1  iout: 1125/4000   time/tcpu:   1.10/12678.35   Opt:  6.33553505
Optim  1  iout: 1126/4000   time/tcpu:   1.09/12679.44   Opt:  6.34812117
Optim  1  iout: 1127/4000   time/tcpu:   1.08/12680.52   Opt:  6.28003168
Optim  1  iout: 1128/4000   time/tcpu:   1.11/12681.63   Opt:  6.26549721
Optim  1  iout: 1129/4000   time/tcpu:   1.10/12682.72   Opt:  6.35017967
Optim  1  iout: 1130/4000   time/tcpu:   1.10/12683.82   Opt:  6.30554581
Optim  1  iout: 1131/4000   time/tcpu:   1.10/12684.92   Opt:  6.30078125
Optim  1  iout: 1132/4000   time/tcpu:   1.10/12686.02   Opt:  6.32599688
Optim  1  iout: 1133/4000   time/tcpu:   1.10/12687.12   Opt:  6.28106165
Optim  1  iout: 1134/4000   time/tcpu:   1.08/12688.20   Opt:  6.27545404
Optim  1  iout: 1135/4000   time/tcpu:   1.08/12689.28   Opt:  6.30988789
Optim  1  iout: 1136/4000   time/tcpu:   1.10/12690.37   Opt:  6.31983900
Optim  1  iout: 1137/4000   time/tcpu:   1.09/12691.47   Opt:  6.25933504
Optim  1  iout: 1138/4000   time/tcpu:   1.10/12692.57   Opt:  6.29836035
Optim  1  iout: 1139/4000   time/tcpu:   1.08/12693.65   Opt:  6.39832735
Optim  1  iout: 1140/4000   time/tcpu:   1.09/12694.74   Opt:  6.30559969
Optim  1  iout: 1141/4000   time/tcpu:   1.07/12695.81   Opt:  6.30998182
Optim  1  iout: 1142/4000   time/tcpu:   1.08/12696.89   Opt:  6.33852768
Optim  1  iout: 1143/4000   time/tcpu:   1.07/12697.97   Opt:  6.30459547
Optim  1  iout: 1144/4000   time/tcpu:   1.10/12699.07   Opt:  6.31920195
Optim  1  iout: 1145/4000   time/tcpu:   1.10/12700.16   Opt:  6.38063145
Optim  1  iout: 1146/4000   time/tcpu:   1.11/12701.27   Opt:  6.32508850
Optim  1  iout: 1147/4000   time/tcpu:   1.09/12702.36   Opt:  6.30082703
Optim  1  iout: 1148/4000   time/tcpu:   1.11/12703.47   Opt:  6.31264877
Optim  1  iout: 1149/4000   time/tcpu:   1.10/12704.57   Opt:  6.31503534
Optim  1  iout: 1150/4000   time/tcpu:   1.08/12705.65   Opt:  6.32286739
Optim  1  iout: 1151/4000   time/tcpu:   1.08/12706.72   Opt:  6.26981354
Optim  1  iout: 1152/4000   time/tcpu:   1.11/12707.83   Opt:  6.33697939
Optim  1  iout: 1153/4000   time/tcpu:   1.10/12708.93   Opt:  6.27615595
Optim  1  iout: 1154/4000   time/tcpu:   1.08/12710.01   Opt:  6.30824327
Optim  1  iout: 1155/4000   time/tcpu:   1.09/12711.10   Opt:  6.29709005
Optim  1  iout: 1156/4000   time/tcpu:   1.09/12712.19   Opt:  6.27328205
Optim  1  iout: 1157/4000   time/tcpu:   1.09/12713.28   Opt:  6.35316133
Optim  1  iout: 1158/4000   time/tcpu:   1.08/12714.36   Opt:  6.31922102
Optim  1  iout: 1159/4000   time/tcpu:   1.08/12715.43   Opt:  6.29948235
Optim  1  iout: 1160/4000   time/tcpu:   1.09/12716.52   Opt:  6.27258587
Optim  1  iout: 1161/4000   time/tcpu:   1.09/12717.61   Opt:  6.26665020
Optim  1  iout: 1162/4000   time/tcpu:   1.08/12718.70   Opt:  6.32879639
Optim  1  iout: 1163/4000   time/tcpu:   1.10/12719.80   Opt:  6.35391188
Optim  1  iout: 1164/4000   time/tcpu:   1.09/12720.89   Opt:  6.33691216
Optim  1  iout: 1165/4000   time/tcpu:   1.08/12721.97   Opt:  6.24468470
Optim  1  iout: 1166/4000   time/tcpu:   1.07/12723.05   Opt:  6.32560539
Optim  1  iout: 1167/4000   time/tcpu:   1.07/12724.12   Opt:  6.30025148
Optim  1  iout: 1168/4000   time/tcpu:   1.09/12725.21   Opt:  6.30522490
Optim  1  iout: 1169/4000   time/tcpu:   1.09/12726.29   Opt:  6.23734808
Optim  1  iout: 1170/4000   time/tcpu:   0.93/12727.23   Opt:  6.29502010
Optim  1  iout: 1171/4000   time/tcpu:   0.87/12728.10   Opt:  6.30324602
Optim  1  iout: 1172/4000   time/tcpu:   1.09/12729.19   Opt:  6.30892754
Optim  1  iout: 1173/4000   time/tcpu:   1.10/12730.28   Opt:  6.33007717
Optim  1  iout: 1174/4000   time/tcpu:   1.09/12731.37   Opt:  6.34404373
Optim  1  iout: 1175/4000   time/tcpu:   1.09/12732.47   Opt:  6.29908514
Optim  1  iout: 1176/4000   time/tcpu:   1.10/12733.56   Opt:  6.26888323
Optim  1  iout: 1177/4000   time/tcpu:   1.09/12734.65   Opt:  6.29031467
Optim  1  iout: 1178/4000   time/tcpu:   1.10/12735.75   Opt:  6.20209360
Optim  1  iout: 1179/4000   time/tcpu:   1.08/12736.83   Opt:  6.31826019
Optim  1  iout: 1180/4000   time/tcpu:   1.09/12737.92   Opt:  6.30007315
Optim  1  iout: 1181/4000   time/tcpu:   1.10/12739.02   Opt:  6.33936405
Optim  1  iout: 1182/4000   time/tcpu:   1.09/12740.11   Opt:  6.29430294
Optim  1  iout: 1183/4000   time/tcpu:   1.07/12741.19   Opt:  6.29445410
Optim  1  iout: 1184/4000   time/tcpu:   1.07/12742.26   Opt:  6.28190899
Optim  1  iout: 1185/4000   time/tcpu:   1.08/12743.34   Opt:  6.23841906
Optim  1  iout: 1186/4000   time/tcpu:   1.08/12744.42   Opt:  6.34128809
Optim  1  iout: 1187/4000   time/tcpu:   1.10/12745.52   Opt:  6.24214840
Optim  1  iout: 1188/4000   time/tcpu:   1.09/12746.61   Opt:  6.30297327
Optim  1  iout: 1189/4000   time/tcpu:   1.09/12747.70   Opt:  6.34800911
Optim  1  iout: 1190/4000   time/tcpu:   1.08/12748.78   Opt:  6.31612730
Optim  1  iout: 1191/4000   time/tcpu:   1.10/12749.88   Opt:  6.25833035
Optim  1  iout: 1192/4000   time/tcpu:   1.11/12750.99   Opt:  6.26114893
Optim  1  iout: 1193/4000   time/tcpu:   1.09/12752.08   Opt:  6.22180033
Optim  1  iout: 1194/4000   time/tcpu:   1.10/12753.18   Opt:  6.30763388
Optim  1  iout: 1195/4000   time/tcpu:   1.09/12754.27   Opt:  6.22429085
Optim  1  iout: 1196/4000   time/tcpu:   1.09/12755.35   Opt:  6.33628702
Optim  1  iout: 1197/4000   time/tcpu:   1.10/12756.45   Opt:  6.34122753
Optim  1  iout: 1198/4000   time/tcpu:   1.10/12757.56   Opt:  6.26115417
Optim  1  iout: 1199/4000   time/tcpu:   1.11/12758.67   Opt:  6.29208183
Optim  1  iout: 1200/4000   time/tcpu:   1.09/12759.75   Opt:  6.35006618
Optim  1  iout: 1201/4000   time/tcpu:   1.10/12760.85   Opt:  6.31377554
Optim  1  iout: 1202/4000   time/tcpu:   1.08/12761.93   Opt:  6.28077745
Optim  1  iout: 1203/4000   time/tcpu:   1.10/12763.03   Opt:  6.28350353
Optim  1  iout: 1204/4000   time/tcpu:   1.09/12764.12   Opt:  6.30619907
Optim  1  iout: 1205/4000   time/tcpu:   1.10/12765.22   Opt:  6.28055000
Optim  1  iout: 1206/4000   time/tcpu:   1.09/12766.31   Opt:  6.31319427
Optim  1  iout: 1207/4000   time/tcpu:   1.09/12767.40   Opt:  6.32182312
Optim  1  iout: 1208/4000   time/tcpu:   1.09/12768.49   Opt:  6.29336119
Optim  1  iout: 1209/4000   time/tcpu:   1.09/12769.58   Opt:  6.34052563
Optim  1  iout: 1210/4000   time/tcpu:   1.08/12770.66   Opt:  6.27904415
Optim  1  iout: 1211/4000   time/tcpu:   1.10/12771.76   Opt:  6.28985405
Optim  1  iout: 1212/4000   time/tcpu:   1.08/12772.84   Opt:  6.28875685
Optim  1  iout: 1213/4000   time/tcpu:   1.11/12773.95   Opt:  6.31655741
Optim  1  iout: 1214/4000   time/tcpu:   1.09/12775.03   Opt:  6.29287243
Optim  1  iout: 1215/4000   time/tcpu:   1.07/12776.10   Opt:  6.31516886
Optim  1  iout: 1216/4000   time/tcpu:   1.10/12777.20   Opt:  6.25999022
Optim  1  iout: 1217/4000   time/tcpu:   1.08/12778.28   Opt:  6.29016876
Optim  1  iout: 1218/4000   time/tcpu:   1.09/12779.37   Opt:  6.29038858
Optim  1  iout: 1219/4000   time/tcpu:   1.09/12780.46   Opt:  6.26885843
Optim  1  iout: 1220/4000   time/tcpu:   1.08/12781.54   Opt:  6.26737833
Optim  1  iout: 1221/4000   time/tcpu:   1.08/12782.62   Opt:  6.31374598
Optim  1  iout: 1222/4000   time/tcpu:   1.09/12783.72   Opt:  6.32615471
Optim  1  iout: 1223/4000   time/tcpu:   1.06/12784.78   Opt:  6.32102537
Optim  1  iout: 1224/4000   time/tcpu:   1.09/12785.87   Opt:  6.31836414
Optim  1  iout: 1225/4000   time/tcpu:   1.08/12786.95   Opt:  6.27067947
Optim  1  iout: 1226/4000   time/tcpu:   1.08/12788.02   Opt:  6.28196144
Optim  1  iout: 1227/4000   time/tcpu:   1.10/12789.13   Opt:  6.38606071
Optim  1  iout: 1228/4000   time/tcpu:   1.11/12790.24   Opt:  6.34904957
Optim  1  iout: 1229/4000   time/tcpu:   1.09/12791.33   Opt:  6.35661602
Optim  1  iout: 1230/4000   time/tcpu:   1.08/12792.42   Opt:  6.26952839
Optim  1  iout: 1231/4000   time/tcpu:   1.10/12793.52   Opt:  6.28658676
Optim  1  iout: 1232/4000   time/tcpu:   1.10/12794.62   Opt:  6.35343266
Optim  1  iout: 1233/4000   time/tcpu:   1.10/12795.72   Opt:  6.25617695
Optim  1  iout: 1234/4000   time/tcpu:   1.09/12796.81   Opt:  6.21076870
Optim  1  iout: 1235/4000   time/tcpu:   1.08/12797.89   Opt:  6.39247942
Optim  1  iout: 1236/4000   time/tcpu:   1.10/12798.99   Opt:  6.30618954
Optim  1  iout: 1237/4000   time/tcpu:   1.09/12800.08   Opt:  6.33097124
Optim  1  iout: 1238/4000   time/tcpu:   1.10/12801.18   Opt:  6.31840801
Optim  1  iout: 1239/4000   time/tcpu:   1.09/12802.27   Opt:  6.31101751
Optim  1  iout: 1240/4000   time/tcpu:   1.09/12803.36   Opt:  6.35604715
Optim  1  iout: 1241/4000   time/tcpu:   1.07/12804.44   Opt:  6.33666372
Optim  1  iout: 1242/4000   time/tcpu:   1.09/12805.52   Opt:  6.31348848
Optim  1  iout: 1243/4000   time/tcpu:   1.09/12806.61   Opt:  6.31349468
Optim  1  iout: 1244/4000   time/tcpu:   1.08/12807.69   Opt:  6.28451681
Optim  1  iout: 1245/4000   time/tcpu:   1.08/12808.77   Opt:  6.34831238
Optim  1  iout: 1246/4000   time/tcpu:   1.09/12809.87   Opt:  6.27538872
Optim  1  iout: 1247/4000   time/tcpu:   1.11/12810.97   Opt:  6.33487892
Optim  1  iout: 1248/4000   time/tcpu:   1.10/12812.08   Opt:  6.31892300
Optim  1  iout: 1249/4000   time/tcpu:   1.10/12813.17   Opt:  6.32979584
Optim  1  iout: 1250/4000   time/tcpu:   1.10/12814.28   Opt:  6.29273605
Optim  1  iout: 1251/4000   time/tcpu:   1.11/12815.38   Opt:  6.25340843
Optim  1  iout: 1252/4000   time/tcpu:   1.08/12816.46   Opt:  6.28418541
Optim  1  iout: 1253/4000   time/tcpu:   1.09/12817.55   Opt:  6.29223919
Optim  1  iout: 1254/4000   time/tcpu:   1.08/12818.64   Opt:  6.30267954
Optim  1  iout: 1255/4000   time/tcpu:   1.08/12819.71   Opt:  6.29776907
Optim  1  iout: 1256/4000   time/tcpu:   1.09/12820.80   Opt:  6.30410671
Optim  1  iout: 1257/4000   time/tcpu:   1.08/12821.88   Opt:  6.24894667
Optim  1  iout: 1258/4000   time/tcpu:   1.09/12822.97   Opt:  6.36278343
Optim  1  iout: 1259/4000   time/tcpu:   1.09/12824.06   Opt:  6.24280596
Optim  1  iout: 1260/4000   time/tcpu:   1.08/12825.14   Opt:  6.33194065
Optim  1  iout: 1261/4000   time/tcpu:   1.09/12826.23   Opt:  6.30743837
Optim  1  iout: 1262/4000   time/tcpu:   1.09/12827.31   Opt:  6.28506756
Optim  1  iout: 1263/4000   time/tcpu:   1.10/12828.41   Opt:  6.24036360
Optim  1  iout: 1264/4000   time/tcpu:   1.09/12829.51   Opt:  6.29530907
Optim  1  iout: 1265/4000   time/tcpu:   1.11/12830.61   Opt:  6.30113268
Optim  1  iout: 1266/4000   time/tcpu:   1.11/12831.72   Opt:  6.30820656
Optim  1  iout: 1267/4000   time/tcpu:   1.11/12832.83   Opt:  6.33973455
Optim  1  iout: 1268/4000   time/tcpu:   1.10/12833.93   Opt:  6.29824066
Optim  1  iout: 1269/4000   time/tcpu:   1.10/12835.02   Opt:  6.27793932
Optim  1  iout: 1270/4000   time/tcpu:   1.08/12836.11   Opt:  6.34713078
Optim  1  iout: 1271/4000   time/tcpu:   1.10/12837.21   Opt:  6.29653311
Optim  1  iout: 1272/4000   time/tcpu:   1.08/12838.28   Opt:  6.31842375
Optim  1  iout: 1273/4000   time/tcpu:   1.07/12839.36   Opt:  6.26676846
Optim  1  iout: 1274/4000   time/tcpu:   1.09/12840.45   Opt:  6.31862211
Optim  1  iout: 1275/4000   time/tcpu:   1.10/12841.55   Opt:  6.28998852
Optim  1  iout: 1276/4000   time/tcpu:   1.07/12842.62   Opt:  6.30922699
Optim  1  iout: 1277/4000   time/tcpu:   1.10/12843.72   Opt:  6.31454802
Optim  1  iout: 1278/4000   time/tcpu:   1.09/12844.81   Opt:  6.27882338
Optim  1  iout: 1279/4000   time/tcpu:   1.09/12845.90   Opt:  6.22384357
Optim  1  iout: 1280/4000   time/tcpu:   1.09/12846.99   Opt:  6.35067558
Optim  1  iout: 1281/4000   time/tcpu:   1.09/12848.08   Opt:  6.28120327
Optim  1  iout: 1282/4000   time/tcpu:   1.10/12849.18   Opt:  6.25264835
Optim  1  iout: 1283/4000   time/tcpu:   1.09/12850.27   Opt:  6.30537033
Optim  1  iout: 1284/4000   time/tcpu:   1.09/12851.36   Opt:  6.32447577
Optim  1  iout: 1285/4000   time/tcpu:   1.07/12852.43   Opt:  6.32229090
Optim  1  iout: 1286/4000   time/tcpu:   1.09/12853.52   Opt:  6.30568933
Optim  1  iout: 1287/4000   time/tcpu:   1.08/12854.61   Opt:  6.32125759
Optim  1  iout: 1288/4000   time/tcpu:   1.11/12855.72   Opt:  6.26853561
Optim  1  iout: 1289/4000   time/tcpu:   1.08/12856.80   Opt:  6.30452919
Optim  1  iout: 1290/4000   time/tcpu:   1.09/12857.89   Opt:  6.24255848
Optim  1  iout: 1291/4000   time/tcpu:   1.10/12858.99   Opt:  6.30528688
Optim  1  iout: 1292/4000   time/tcpu:   1.11/12860.10   Opt:  6.28766489
Optim  1  iout: 1293/4000   time/tcpu:   1.10/12861.20   Opt:  6.25491571
Optim  1  iout: 1294/4000   time/tcpu:   1.09/12862.29   Opt:  6.44049025
Optim  1  iout: 1295/4000   time/tcpu:   1.10/12863.38   Opt:  6.30821991
Optim  1  iout: 1296/4000   time/tcpu:   1.10/12864.48   Opt:  6.21432304
Optim  1  iout: 1297/4000   time/tcpu:   1.08/12865.56   Opt:  6.31490231
Optim  1  iout: 1298/4000   time/tcpu:   1.09/12866.65   Opt:  6.25773811
Optim  1  iout: 1299/4000   time/tcpu:   1.09/12867.74   Opt:  6.30673409
Optim  1  iout: 1300/4000   time/tcpu:   1.09/12868.83   Opt:  6.30272055
Optim  1  iout: 1301/4000   time/tcpu:   1.09/12869.93   Opt:  6.33660555
Optim  1  iout: 1302/4000   time/tcpu:   1.09/12871.02   Opt:  6.23786831
Optim  1  iout: 1303/4000   time/tcpu:   1.08/12872.10   Opt:  6.30229092
Optim  1  iout: 1304/4000   time/tcpu:   1.10/12873.21   Opt:  6.27111340
Optim  1  iout: 1305/4000   time/tcpu:   1.08/12874.29   Opt:  6.27899742
Optim  1  iout: 1306/4000   time/tcpu:   1.08/12875.37   Opt:  6.28503847
Optim  1  iout: 1307/4000   time/tcpu:   1.08/12876.45   Opt:  6.39426661
Optim  1  iout: 1308/4000   time/tcpu:   1.08/12877.53   Opt:  6.26028919
Optim  1  iout: 1309/4000   time/tcpu:   1.10/12878.63   Opt:  6.29309416
Optim  1  iout: 1310/4000   time/tcpu:   1.09/12879.72   Opt:  6.25549889
Optim  1  iout: 1311/4000   time/tcpu:   1.09/12880.80   Opt:  6.38191700
Optim  1  iout: 1312/4000   time/tcpu:   1.09/12881.90   Opt:  6.28409481
Optim  1  iout: 1313/4000   time/tcpu:   1.12/12883.02   Opt:  6.26209545
Optim  1  iout: 1314/4000   time/tcpu:   1.07/12884.09   Opt:  6.21653223
Optim  1  iout: 1315/4000   time/tcpu:   1.10/12885.19   Opt:  6.26652527
Optim  1  iout: 1316/4000   time/tcpu:   1.10/12886.28   Opt:  6.28492260
Optim  1  iout: 1317/4000   time/tcpu:   1.10/12887.39   Opt:  6.33936453
Optim  1  iout: 1318/4000   time/tcpu:   1.10/12888.48   Opt:  6.31355476
Optim  1  iout: 1319/4000   time/tcpu:   1.09/12889.57   Opt:  6.26583099
Optim  1  iout: 1320/4000   time/tcpu:   1.10/12890.68   Opt:  6.33231831
Optim  1  iout: 1321/4000   time/tcpu:   1.12/12891.79   Opt:  6.26228237
Optim  1  iout: 1322/4000   time/tcpu:   1.07/12892.86   Opt:  6.29627323
Optim  1  iout: 1323/4000   time/tcpu:   1.11/12893.97   Opt:  6.27609825
Optim  1  iout: 1324/4000   time/tcpu:   1.11/12895.09   Opt:  6.28551340
Optim  1  iout: 1325/4000   time/tcpu:   1.10/12896.19   Opt:  6.24725056
Optim  1  iout: 1326/4000   time/tcpu:   1.10/12897.29   Opt:  6.27677536
Optim  1  iout: 1327/4000   time/tcpu:   1.09/12898.38   Opt:  6.25251961
Optim  1  iout: 1328/4000   time/tcpu:   1.09/12899.47   Opt:  6.35221004
Optim  1  iout: 1329/4000   time/tcpu:   1.10/12900.57   Opt:  6.35877609
Optim  1  iout: 1330/4000   time/tcpu:   1.09/12901.66   Opt:  6.29725409
Optim  1  iout: 1331/4000   time/tcpu:   1.10/12902.76   Opt:  6.35448551
Optim  1  iout: 1332/4000   time/tcpu:   1.10/12903.86   Opt:  6.31352282
Optim  1  iout: 1333/4000   time/tcpu:   1.09/12904.95   Opt:  6.31965351
Optim  1  iout: 1334/4000   time/tcpu:   1.09/12906.04   Opt:  6.32157660
Optim  1  iout: 1335/4000   time/tcpu:   1.10/12907.14   Opt:  6.27227449
Optim  1  iout: 1336/4000   time/tcpu:   1.09/12908.23   Opt:  6.31236982
Optim  1  iout: 1337/4000   time/tcpu:   1.08/12909.31   Opt:  6.34641552
Optim  1  iout: 1338/4000   time/tcpu:   1.09/12910.40   Opt:  6.27059507
Optim  1  iout: 1339/4000   time/tcpu:   1.09/12911.49   Opt:  6.35773897
Optim  1  iout: 1340/4000   time/tcpu:   1.07/12912.56   Opt:  6.34710503
Optim  1  iout: 1341/4000   time/tcpu:   1.09/12913.65   Opt:  6.25879097
Optim  1  iout: 1342/4000   time/tcpu:   1.07/12914.72   Opt:  6.37877560
Optim  1  iout: 1343/4000   time/tcpu:   1.10/12915.82   Opt:  6.34062862
Optim  1  iout: 1344/4000   time/tcpu:   1.07/12916.89   Opt:  6.24543524
Optim  1  iout: 1345/4000   time/tcpu:   1.09/12917.97   Opt:  6.32428551
Optim  1  iout: 1346/4000   time/tcpu:   1.08/12919.06   Opt:  6.34786415
Optim  1  iout: 1347/4000   time/tcpu:   1.09/12920.15   Opt:  6.14267015
Optim  1  iout: 1348/4000   time/tcpu:   1.09/12921.24   Opt:  6.34655285
Optim  1  iout: 1349/4000   time/tcpu:   1.08/12922.32   Opt:  6.28965139
Optim  1  iout: 1350/4000   time/tcpu:   1.09/12923.41   Opt:  6.26693535
Optim  1  iout: 1351/4000   time/tcpu:   1.09/12924.51   Opt:  6.27796268
Optim  1  iout: 1352/4000   time/tcpu:   1.11/12925.61   Opt:  6.31723452
Optim  1  iout: 1353/4000   time/tcpu:   1.08/12926.69   Opt:  6.33399487
Optim  1  iout: 1354/4000   time/tcpu:   1.07/12927.77   Opt:  6.24176359
Optim  1  iout: 1355/4000   time/tcpu:   1.10/12928.87   Opt:  6.34266472
Optim  1  iout: 1356/4000   time/tcpu:   1.10/12929.97   Opt:  6.33411121
Optim  1  iout: 1357/4000   time/tcpu:   1.10/12931.07   Opt:  6.33155584
Optim  1  iout: 1358/4000   time/tcpu:   1.08/12932.15   Opt:  6.31513500
Optim  1  iout: 1359/4000   time/tcpu:   1.09/12933.24   Opt:  6.32041597
Optim  1  iout: 1360/4000   time/tcpu:   1.09/12934.33   Opt:  6.37556934
Optim  1  iout: 1361/4000   time/tcpu:   1.07/12935.39   Opt:  6.33987570
Optim  1  iout: 1362/4000   time/tcpu:   1.09/12936.49   Opt:  6.33725405
Optim  1  iout: 1363/4000   time/tcpu:   1.10/12937.58   Opt:  6.27071524
Optim  1  iout: 1364/4000   time/tcpu:   1.10/12938.69   Opt:  6.30438805
Optim  1  iout: 1365/4000   time/tcpu:   1.10/12939.79   Opt:  6.31071949
Optim  1  iout: 1366/4000   time/tcpu:   1.09/12940.88   Opt:  6.28630972
Optim  1  iout: 1367/4000   time/tcpu:   1.10/12941.98   Opt:  6.29963923
Optim  1  iout: 1368/4000   time/tcpu:   1.09/12943.07   Opt:  6.31397772
Optim  1  iout: 1369/4000   time/tcpu:   1.07/12944.14   Opt:  6.29401684
Optim  1  iout: 1370/4000   time/tcpu:   1.09/12945.24   Opt:  6.35392952
Optim  1  iout: 1371/4000   time/tcpu:   1.09/12946.33   Opt:  6.30096483
Optim  1  iout: 1372/4000   time/tcpu:   1.11/12947.44   Opt:  6.32280350
Optim  1  iout: 1373/4000   time/tcpu:   1.09/12948.53   Opt:  6.25431061
Optim  1  iout: 1374/4000   time/tcpu:   1.11/12949.64   Opt:  6.27772856
Optim  1  iout: 1375/4000   time/tcpu:   1.11/12950.75   Opt:  6.28046274
Optim  1  iout: 1376/4000   time/tcpu:   1.10/12951.84   Opt:  6.26348162
Optim  1  iout: 1377/4000   time/tcpu:   1.07/12952.92   Opt:  6.38762808
Optim  1  iout: 1378/4000   time/tcpu:   1.09/12954.01   Opt:  6.30189323
Optim  1  iout: 1379/4000   time/tcpu:   1.08/12955.09   Opt:  6.29515362
Optim  1  iout: 1380/4000   time/tcpu:   1.08/12956.17   Opt:  6.32287931
Optim  1  iout: 1381/4000   time/tcpu:   1.10/12957.27   Opt:  6.30814552
Optim  1  iout: 1382/4000   time/tcpu:   1.06/12958.32   Opt:  6.30591679
Optim  1  iout: 1383/4000   time/tcpu:   1.10/12959.43   Opt:  6.20233583
Optim  1  iout: 1384/4000   time/tcpu:   1.09/12960.52   Opt:  6.33473349
Optim  1  iout: 1385/4000   time/tcpu:   1.08/12961.60   Opt:  6.36718464
Optim  1  iout: 1386/4000   time/tcpu:   1.09/12962.69   Opt:  6.37159300
Optim  1  iout: 1387/4000   time/tcpu:   1.11/12963.80   Opt:  6.31163168
Optim  1  iout: 1388/4000   time/tcpu:   1.09/12964.89   Opt:  6.34248829
Optim  1  iout: 1389/4000   time/tcpu:   1.10/12965.99   Opt:  6.18821478
Optim  1  iout: 1390/4000   time/tcpu:   1.10/12967.09   Opt:  6.29922867
Optim  1  iout: 1391/4000   time/tcpu:   1.11/12968.19   Opt:  6.33656454
Optim  1  iout: 1392/4000   time/tcpu:   1.09/12969.29   Opt:  6.32292652
Optim  1  iout: 1393/4000   time/tcpu:   1.10/12970.38   Opt:  6.28241396
Optim  1  iout: 1394/4000   time/tcpu:   1.09/12971.47   Opt:  6.36584663
Optim  1  iout: 1395/4000   time/tcpu:   1.10/12972.57   Opt:  6.25101566
Optim  1  iout: 1396/4000   time/tcpu:   1.07/12973.64   Opt:  6.33721256
Optim  1  iout: 1397/4000   time/tcpu:   1.11/12974.75   Opt:  6.39191198
Optim  1  iout: 1398/4000   time/tcpu:   1.10/12975.85   Opt:  6.32246304
Optim  1  iout: 1399/4000   time/tcpu:   1.11/12976.95   Opt:  6.32350016
Optim  1  iout: 1400/4000   time/tcpu:   1.09/12978.04   Opt:  6.24865770
Optim  1  iout: 1401/4000   time/tcpu:   1.09/12979.13   Opt:  6.29444933
Optim  1  iout: 1402/4000   time/tcpu:   1.10/12980.23   Opt:  6.25193739
Optim  1  iout: 1403/4000   time/tcpu:   1.08/12981.31   Opt:  6.34684896
Optim  1  iout: 1404/4000   time/tcpu:   1.11/12982.42   Opt:  6.30602074
Optim  1  iout: 1405/4000   time/tcpu:   1.07/12983.49   Opt:  6.26157808
Optim  1  iout: 1406/4000   time/tcpu:   1.10/12984.59   Opt:  6.27617693
Optim  1  iout: 1407/4000   time/tcpu:   1.10/12985.70   Opt:  6.24029446
Optim  1  iout: 1408/4000   time/tcpu:   1.07/12986.77   Opt:  6.33871126
Optim  1  iout: 1409/4000   time/tcpu:   1.10/12987.86   Opt:  6.31058693
Optim  1  iout: 1410/4000   time/tcpu:   1.10/12988.96   Opt:  6.31998205
Optim  1  iout: 1411/4000   time/tcpu:   1.10/12990.06   Opt:  6.31561661
Optim  1  iout: 1412/4000   time/tcpu:   1.10/12991.16   Opt:  6.32871342
Optim  1  iout: 1413/4000   time/tcpu:   1.09/12992.26   Opt:  6.25678873
Optim  1  iout: 1414/4000   time/tcpu:   1.09/12993.35   Opt:  6.30904007
Optim  1  iout: 1415/4000   time/tcpu:   1.10/12994.44   Opt:  6.27658176
Optim  1  iout: 1416/4000   time/tcpu:   1.10/12995.54   Opt:  6.25188065
Optim  1  iout: 1417/4000   time/tcpu:   1.10/12996.64   Opt:  6.30414867
Optim  1  iout: 1418/4000   time/tcpu:   1.09/12997.74   Opt:  6.25971794
Optim  1  iout: 1419/4000   time/tcpu:   1.10/12998.83   Opt:  6.25820589
Optim  1  iout: 1420/4000   time/tcpu:   1.10/12999.94   Opt:  6.25534010
Optim  1  iout: 1421/4000   time/tcpu:   1.09/13001.03   Opt:  6.28684759
Optim  1  iout: 1422/4000   time/tcpu:   1.10/13002.13   Opt:  6.21586370
Optim  1  iout: 1423/4000   time/tcpu:   1.09/13003.22   Opt:  6.39910412
Optim  1  iout: 1424/4000   time/tcpu:   1.08/13004.30   Opt:  6.32155800
Optim  1  iout: 1425/4000   time/tcpu:   1.10/13005.41   Opt:  6.32416391
Optim  1  iout: 1426/4000   time/tcpu:   1.09/13006.49   Opt:  6.19750404
Optim  1  iout: 1427/4000   time/tcpu:   1.11/13007.60   Opt:  6.31797743
Optim  1  iout: 1428/4000   time/tcpu:   1.10/13008.70   Opt:  6.29199934
Optim  1  iout: 1429/4000   time/tcpu:   1.07/13009.78   Opt:  6.24960232
Optim  1  iout: 1430/4000   time/tcpu:   1.08/13010.86   Opt:  6.33197069
Optim  1  iout: 1431/4000   time/tcpu:   1.09/13011.95   Opt:  6.31065845
Optim  1  iout: 1432/4000   time/tcpu:   1.09/13013.04   Opt:  6.37628031
Optim  1  iout: 1433/4000   time/tcpu:   1.10/13014.13   Opt:  6.39586210
Optim  1  iout: 1434/4000   time/tcpu:   1.09/13015.23   Opt:  6.30512619
Optim  1  iout: 1435/4000   time/tcpu:   1.08/13016.31   Opt:  6.32539845
Optim  1  iout: 1436/4000   time/tcpu:   1.10/13017.40   Opt:  6.32175064
Optim  1  iout: 1437/4000   time/tcpu:   1.08/13018.48   Opt:  6.34494543
Optim  1  iout: 1438/4000   time/tcpu:   1.08/13019.57   Opt:  6.29959059
Optim  1  iout: 1439/4000   time/tcpu:   1.10/13020.66   Opt:  6.30367470
Optim  1  iout: 1440/4000   time/tcpu:   1.11/13021.77   Opt:  6.29411316
Optim  1  iout: 1441/4000   time/tcpu:   1.09/13022.86   Opt:  6.30788422
Optim  1  iout: 1442/4000   time/tcpu:   1.09/13023.95   Opt:  6.32415199
Optim  1  iout: 1443/4000   time/tcpu:   1.08/13025.03   Opt:  6.29116344
Optim  1  iout: 1444/4000   time/tcpu:   0.95/13025.98   Opt:  6.28762293
Optim  1  iout: 1445/4000   time/tcpu:   0.87/13026.86   Opt:  6.24512911
Optim  1  iout: 1446/4000   time/tcpu:   1.04/13027.90   Opt:  6.32165146
Optim  1  iout: 1447/4000   time/tcpu:   1.08/13028.97   Opt:  6.34470415
Optim  1  iout: 1448/4000   time/tcpu:   1.09/13030.06   Opt:  6.37643337
Optim  1  iout: 1449/4000   time/tcpu:   1.08/13031.14   Opt:  6.32557106
Optim  1  iout: 1450/4000   time/tcpu:   1.09/13032.22   Opt:  6.31831598
Optim  1  iout: 1451/4000   time/tcpu:   1.09/13033.31   Opt:  6.33989573
Optim  1  iout: 1452/4000   time/tcpu:   1.11/13034.41   Opt:  6.22584581
Optim  1  iout: 1453/4000   time/tcpu:   1.09/13035.50   Opt:  6.36881065
Optim  1  iout: 1454/4000   time/tcpu:   1.09/13036.59   Opt:  6.27836275
Optim  1  iout: 1455/4000   time/tcpu:   1.07/13037.66   Opt:  6.31220627
Optim  1  iout: 1456/4000   time/tcpu:   1.08/13038.74   Opt:  6.35360527
Optim  1  iout: 1457/4000   time/tcpu:   1.07/13039.81   Opt:  6.23769808
Optim  1  iout: 1458/4000   time/tcpu:   1.09/13040.90   Opt:  6.25054789
Optim  1  iout: 1459/4000   time/tcpu:   1.10/13041.99   Opt:  6.31845713
Optim  1  iout: 1460/4000   time/tcpu:   1.09/13043.09   Opt:  6.34536219
Optim  1  iout: 1461/4000   time/tcpu:   1.07/13044.16   Opt:  6.21497202
Optim  1  iout: 1462/4000   time/tcpu:   1.09/13045.24   Opt:  6.28475189
Optim  1  iout: 1463/4000   time/tcpu:   1.08/13046.32   Opt:  6.22607613
Optim  1  iout: 1464/4000   time/tcpu:   1.10/13047.42   Opt:  6.31658125
Optim  1  iout: 1465/4000   time/tcpu:   1.07/13048.49   Opt:  6.29943800
Optim  1  iout: 1466/4000   time/tcpu:   1.10/13049.59   Opt:  6.34059191
Optim  1  iout: 1467/4000   time/tcpu:   1.09/13050.68   Opt:  6.34764051
Optim  1  iout: 1468/4000   time/tcpu:   1.08/13051.76   Opt:  6.25953531
Optim  1  iout: 1469/4000   time/tcpu:   1.08/13052.85   Opt:  6.22914982
Optim  1  iout: 1470/4000   time/tcpu:   1.10/13053.95   Opt:  6.26061487
Optim  1  iout: 1471/4000   time/tcpu:   1.11/13055.05   Opt:  6.30166292
Optim  1  iout: 1472/4000   time/tcpu:   1.09/13056.14   Opt:  6.28266525
Optim  1  iout: 1473/4000   time/tcpu:   1.10/13057.24   Opt:  6.27545881
Optim  1  iout: 1474/4000   time/tcpu:   1.08/13058.33   Opt:  6.37774467
Optim  1  iout: 1475/4000   time/tcpu:   1.08/13059.40   Opt:  6.31622458
Optim  1  iout: 1476/4000   time/tcpu:   1.11/13060.52   Opt:  6.27353001
Optim  1  iout: 1477/4000   time/tcpu:   1.10/13061.61   Opt:  6.24631929
Optim  1  iout: 1478/4000   time/tcpu:   1.09/13062.71   Opt:  6.32005072
Optim  1  iout: 1479/4000   time/tcpu:   1.09/13063.80   Opt:  6.31249809
Optim  1  iout: 1480/4000   time/tcpu:   1.09/13064.89   Opt:  6.33321857
Optim  1  iout: 1481/4000   time/tcpu:   1.11/13066.00   Opt:  6.34261656
Optim  1  iout: 1482/4000   time/tcpu:   1.10/13067.10   Opt:  6.35121536
Optim  1  iout: 1483/4000   time/tcpu:   1.09/13068.19   Opt:  6.30097866
Optim  1  iout: 1484/4000   time/tcpu:   1.09/13069.29   Opt:  6.34300184
Optim  1  iout: 1485/4000   time/tcpu:   1.08/13070.37   Opt:  6.27267265
Optim  1  iout: 1486/4000   time/tcpu:   1.09/13071.46   Opt:  6.27316904
Optim  1  iout: 1487/4000   time/tcpu:   1.11/13072.57   Opt:  6.32765722
Optim  1  iout: 1488/4000   time/tcpu:   1.07/13073.63   Opt:  6.29942656
Optim  1  iout: 1489/4000   time/tcpu:   1.09/13074.72   Opt:  6.30302238
Optim  1  iout: 1490/4000   time/tcpu:   1.08/13075.81   Opt:  6.28724527
Optim  1  iout: 1491/4000   time/tcpu:   1.11/13076.91   Opt:  6.29325104
Optim  1  iout: 1492/4000   time/tcpu:   1.10/13078.01   Opt:  6.32269764
Optim  1  iout: 1493/4000   time/tcpu:   1.09/13079.11   Opt:  6.29610109
Optim  1  iout: 1494/4000   time/tcpu:   1.09/13080.20   Opt:  6.19019842
Optim  1  iout: 1495/4000   time/tcpu:   1.10/13081.30   Opt:  6.30320406
Optim  1  iout: 1496/4000   time/tcpu:   1.09/13082.38   Opt:  6.32344532
Optim  1  iout: 1497/4000   time/tcpu:   1.10/13083.49   Opt:  6.29091024
Optim  1  iout: 1498/4000   time/tcpu:   1.10/13084.59   Opt:  6.27099228
Optim  1  iout: 1499/4000   time/tcpu:   1.08/13085.66   Opt:  6.30443048
Optim  1  iout: 1500/4000   time/tcpu:   1.10/13086.76   Opt:  6.19796467
Optim  1  iout: 1501/4000   time/tcpu:   1.09/13087.85   Opt:  6.32567978
Optim  1  iout: 1502/4000   time/tcpu:   1.07/13088.93   Opt:  6.32838440
Optim  1  iout: 1503/4000   time/tcpu:   1.09/13090.02   Opt:  6.34500980
Optim  1  iout: 1504/4000   time/tcpu:   1.08/13091.10   Opt:  6.29687500
Optim  1  iout: 1505/4000   time/tcpu:   1.10/13092.20   Opt:  6.29913092
Optim  1  iout: 1506/4000   time/tcpu:   1.09/13093.29   Opt:  6.32477856
Optim  1  iout: 1507/4000   time/tcpu:   1.11/13094.40   Opt:  6.33558989
Optim  1  iout: 1508/4000   time/tcpu:   1.10/13095.51   Opt:  6.34624910
Optim  1  iout: 1509/4000   time/tcpu:   1.10/13096.60   Opt:  6.25053787
Optim  1  iout: 1510/4000   time/tcpu:   1.08/13097.69   Opt:  6.31912184
Optim  1  iout: 1511/4000   time/tcpu:   1.09/13098.77   Opt:  6.25936699
Optim  1  iout: 1512/4000   time/tcpu:   1.10/13099.87   Opt:  6.25009871
Optim  1  iout: 1513/4000   time/tcpu:   1.08/13100.95   Opt:  6.35141277
Optim  1  iout: 1514/4000   time/tcpu:   1.09/13102.04   Opt:  6.28917217
Optim  1  iout: 1515/4000   time/tcpu:   1.10/13103.14   Opt:  6.32007742
Optim  1  iout: 1516/4000   time/tcpu:   1.09/13104.22   Opt:  6.28162432
Optim  1  iout: 1517/4000   time/tcpu:   1.08/13105.30   Opt:  6.29518747
Optim  1  iout: 1518/4000   time/tcpu:   1.08/13106.39   Opt:  6.35943890
Optim  1  iout: 1519/4000   time/tcpu:   1.09/13107.48   Opt:  6.27013969
Optim  1  iout: 1520/4000   time/tcpu:   1.09/13108.57   Opt:  6.31987286
Optim  1  iout: 1521/4000   time/tcpu:   1.08/13109.66   Opt:  6.27531815
Optim  1  iout: 1522/4000   time/tcpu:   1.09/13110.74   Opt:  6.27847862
Optim  1  iout: 1523/4000   time/tcpu:   1.08/13111.82   Opt:  6.23260450
Optim  1  iout: 1524/4000   time/tcpu:   1.05/13112.87   Opt:  6.29950857
Optim  1  iout: 1525/4000   time/tcpu:   1.08/13113.95   Opt:  6.25858784
Optim  1  iout: 1526/4000   time/tcpu:   1.08/13115.03   Opt:  6.30192327
Optim  1  iout: 1527/4000   time/tcpu:   1.11/13116.14   Opt:  6.17101192
Optim  1  iout: 1528/4000   time/tcpu:   1.08/13117.22   Opt:  6.29040480
Optim  1  iout: 1529/4000   time/tcpu:   1.10/13118.31   Opt:  6.34248781
Optim  1  iout: 1530/4000   time/tcpu:   1.10/13119.41   Opt:  6.29383516
Optim  1  iout: 1531/4000   time/tcpu:   1.09/13120.50   Opt:  6.32512712
Optim  1  iout: 1532/4000   time/tcpu:   1.10/13121.60   Opt:  6.33031464
Optim  1  iout: 1533/4000   time/tcpu:   1.10/13122.70   Opt:  6.31973982
Optim  1  iout: 1534/4000   time/tcpu:   1.09/13123.78   Opt:  6.34882736
Optim  1  iout: 1535/4000   time/tcpu:   1.07/13124.85   Opt:  6.30956936
Optim  1  iout: 1536/4000   time/tcpu:   1.09/13125.94   Opt:  6.30807734
Optim  1  iout: 1537/4000   time/tcpu:   1.09/13127.03   Opt:  6.36466551
Optim  1  iout: 1538/4000   time/tcpu:   1.10/13128.14   Opt:  6.27767849
Optim  1  iout: 1539/4000   time/tcpu:   1.10/13129.24   Opt:  6.30522394
Optim  1  iout: 1540/4000   time/tcpu:   1.09/13130.33   Opt:  6.32829475
Optim  1  iout: 1541/4000   time/tcpu:   1.08/13131.41   Opt:  6.25272369
Optim  1  iout: 1542/4000   time/tcpu:   1.09/13132.50   Opt:  6.27011681
Optim  1  iout: 1543/4000   time/tcpu:   1.08/13133.58   Opt:  6.27645588
Optim  1  iout: 1544/4000   time/tcpu:   1.09/13134.67   Opt:  6.25158548
Optim  1  iout: 1545/4000   time/tcpu:   1.10/13135.77   Opt:  6.26403618
Optim  1  iout: 1546/4000   time/tcpu:   1.09/13136.86   Opt:  6.31082821
Optim  1  iout: 1547/4000   time/tcpu:   1.09/13137.95   Opt:  6.31940174
Optim  1  iout: 1548/4000   time/tcpu:   1.10/13139.05   Opt:  6.30496740
Optim  1  iout: 1549/4000   time/tcpu:   1.10/13140.15   Opt:  6.27175236
Optim  1  iout: 1550/4000   time/tcpu:   1.10/13141.25   Opt:  6.29469061
Optim  1  iout: 1551/4000   time/tcpu:   1.09/13142.34   Opt:  6.23116922
Optim  1  iout: 1552/4000   time/tcpu:   1.10/13143.45   Opt:  6.29555559
Optim  1  iout: 1553/4000   time/tcpu:   1.09/13144.54   Opt:  6.32318449
Optim  1  iout: 1554/4000   time/tcpu:   1.09/13145.63   Opt:  6.29437351
Optim  1  iout: 1555/4000   time/tcpu:   1.10/13146.73   Opt:  6.28117561
Optim  1  iout: 1556/4000   time/tcpu:   1.09/13147.82   Opt:  6.34677839
Optim  1  iout: 1557/4000   time/tcpu:   1.09/13148.92   Opt:  6.32882643
Optim  1  iout: 1558/4000   time/tcpu:   1.10/13150.01   Opt:  6.27845716
Optim  1  iout: 1559/4000   time/tcpu:   1.08/13151.09   Opt:  6.26370335
Optim  1  iout: 1560/4000   time/tcpu:   1.09/13152.18   Opt:  6.26489925
Optim  1  iout: 1561/4000   time/tcpu:   1.09/13153.27   Opt:  6.32898855
Optim  1  iout: 1562/4000   time/tcpu:   1.09/13154.37   Opt:  6.28492117
Optim  1  iout: 1563/4000   time/tcpu:   1.10/13155.46   Opt:  6.29323912
Optim  1  iout: 1564/4000   time/tcpu:   1.08/13156.54   Opt:  6.30642176
Optim  1  iout: 1565/4000   time/tcpu:   1.08/13157.63   Opt:  6.26654243
Optim  1  iout: 1566/4000   time/tcpu:   1.10/13158.73   Opt:  6.28802633
Optim  1  iout: 1567/4000   time/tcpu:   1.11/13159.84   Opt:  6.33838224
Optim  1  iout: 1568/4000   time/tcpu:   1.09/13160.93   Opt:  6.27043533
Optim  1  iout: 1569/4000   time/tcpu:   1.10/13162.03   Opt:  6.27720213
Optim  1  iout: 1570/4000   time/tcpu:   1.11/13163.14   Opt:  6.33687305
Optim  1  iout: 1571/4000   time/tcpu:   1.09/13164.23   Opt:  6.30558205
Optim  1  iout: 1572/4000   time/tcpu:   1.09/13165.32   Opt:  6.28111362
Optim  1  iout: 1573/4000   time/tcpu:   1.10/13166.42   Opt:  6.28951311
Optim  1  iout: 1574/4000   time/tcpu:   1.10/13167.52   Opt:  6.40046692
Optim  1  iout: 1575/4000   time/tcpu:   1.09/13168.61   Opt:  6.37143660
Optim  1  iout: 1576/4000   time/tcpu:   1.09/13169.70   Opt:  6.27603006
Optim  1  iout: 1577/4000   time/tcpu:   1.09/13170.79   Opt:  6.31702042
Optim  1  iout: 1578/4000   time/tcpu:   1.08/13171.88   Opt:  6.33764839
Optim  1  iout: 1579/4000   time/tcpu:   1.10/13172.98   Opt:  6.27378845
Optim  1  iout: 1580/4000   time/tcpu:   1.10/13174.08   Opt:  6.41536474
Optim  1  iout: 1581/4000   time/tcpu:   1.08/13175.16   Opt:  6.35717487
Optim  1  iout: 1582/4000   time/tcpu:   1.10/13176.25   Opt:  6.26893425
Optim  1  iout: 1583/4000   time/tcpu:   1.12/13177.37   Opt:  6.30574036
Optim  1  iout: 1584/4000   time/tcpu:   1.09/13178.47   Opt:  6.27395916
Optim  1  iout: 1585/4000   time/tcpu:   1.10/13179.56   Opt:  6.39778471
Optim  1  iout: 1586/4000   time/tcpu:   1.10/13180.66   Opt:  6.33837032
Optim  1  iout: 1587/4000   time/tcpu:   1.07/13181.73   Opt:  6.27403545
Optim  1  iout: 1588/4000   time/tcpu:   1.09/13182.82   Opt:  6.36406517
Optim  1  iout: 1589/4000   time/tcpu:   1.07/13183.89   Opt:  6.26207972
Optim  1  iout: 1590/4000   time/tcpu:   1.08/13184.97   Opt:  6.26188183
Optim  1  iout: 1591/4000   time/tcpu:   1.11/13186.08   Opt:  6.38292170
Optim  1  iout: 1592/4000   time/tcpu:   1.10/13187.18   Opt:  6.27254295
Optim  1  iout: 1593/4000   time/tcpu:   1.08/13188.26   Opt:  6.28073311
Optim  1  iout: 1594/4000   time/tcpu:   1.08/13189.34   Opt:  6.27449369
Optim  1  iout: 1595/4000   time/tcpu:   1.11/13190.45   Opt:  6.26746988
Optim  1  iout: 1596/4000   time/tcpu:   1.09/13191.54   Opt:  6.38083792
Optim  1  iout: 1597/4000   time/tcpu:   1.10/13192.64   Opt:  6.27815819
Optim  1  iout: 1598/4000   time/tcpu:   1.10/13193.74   Opt:  6.31450891
Optim  1  iout: 1599/4000   time/tcpu:   1.09/13194.84   Opt:  6.28547859
Optim  1  iout: 1600/4000   time/tcpu:   1.08/13195.92   Opt:  6.29192972
Optim  1  iout: 1601/4000   time/tcpu:   1.08/13197.00   Opt:  6.28834772
Optim  1  iout: 1602/4000   time/tcpu:   1.09/13198.08   Opt:  6.26739168
Optim  1  iout: 1603/4000   time/tcpu:   1.11/13199.19   Opt:  6.34324503
Optim  1  iout: 1604/4000   time/tcpu:   1.11/13200.30   Opt:  6.40790129
Optim  1  iout: 1605/4000   time/tcpu:   1.09/13201.39   Opt:  6.29318285
Optim  1  iout: 1606/4000   time/tcpu:   1.09/13202.48   Opt:  6.34248734
Optim  1  iout: 1607/4000   time/tcpu:   1.09/13203.56   Opt:  6.26950788
Optim  1  iout: 1608/4000   time/tcpu:   1.10/13204.67   Opt:  6.34949970
Optim  1  iout: 1609/4000   time/tcpu:   1.10/13205.77   Opt:  6.29138756
Optim  1  iout: 1610/4000   time/tcpu:   1.08/13206.85   Opt:  6.22643852
Optim  1  iout: 1611/4000   time/tcpu:   1.10/13207.95   Opt:  6.22078657
Optim  1  iout: 1612/4000   time/tcpu:   1.10/13209.05   Opt:  6.21635628
Optim  1  iout: 1613/4000   time/tcpu:   1.09/13210.14   Opt:  6.30371332
Optim  1  iout: 1614/4000   time/tcpu:   1.08/13211.22   Opt:  6.31584883
Optim  1  iout: 1615/4000   time/tcpu:   1.09/13212.31   Opt:  6.24518156
Optim  1  iout: 1616/4000   time/tcpu:   1.09/13213.40   Opt:  6.31456757
Optim  1  iout: 1617/4000   time/tcpu:   1.09/13214.49   Opt:  6.31519651
Optim  1  iout: 1618/4000   time/tcpu:   1.08/13215.57   Opt:  6.29912519
Optim  1  iout: 1619/4000   time/tcpu:   1.09/13216.66   Opt:  6.27576256
Optim  1  iout: 1620/4000   time/tcpu:   1.08/13217.74   Opt:  6.29982281
Optim  1  iout: 1621/4000   time/tcpu:   1.09/13218.83   Opt:  6.34705067
Optim  1  iout: 1622/4000   time/tcpu:   1.08/13219.91   Opt:  6.34953880
Optim  1  iout: 1623/4000   time/tcpu:   1.09/13221.00   Opt:  6.29923058
Optim  1  iout: 1624/4000   time/tcpu:   1.10/13222.10   Opt:  6.32149172
Optim  1  iout: 1625/4000   time/tcpu:   1.10/13223.19   Opt:  6.36599207
Optim  1  iout: 1626/4000   time/tcpu:   1.08/13224.28   Opt:  6.32165623
Optim  1  iout: 1627/4000   time/tcpu:   1.10/13225.37   Opt:  6.37173700
Optim  1  iout: 1628/4000   time/tcpu:   1.09/13226.46   Opt:  6.27112436
Optim  1  iout: 1629/4000   time/tcpu:   1.09/13227.55   Opt:  6.31459665
Optim  1  iout: 1630/4000   time/tcpu:   1.08/13228.63   Opt:  6.31759262
Optim  1  iout: 1631/4000   time/tcpu:   1.09/13229.72   Opt:  6.24341488
Optim  1  iout: 1632/4000   time/tcpu:   1.08/13230.80   Opt:  6.31646013
Optim  1  iout: 1633/4000   time/tcpu:   1.08/13231.89   Opt:  6.26675081
Optim  1  iout: 1634/4000   time/tcpu:   1.10/13232.99   Opt:  6.26750660
Optim  1  iout: 1635/4000   time/tcpu:   1.09/13234.08   Opt:  6.24149036
Optim  1  iout: 1636/4000   time/tcpu:   1.11/13235.19   Opt:  6.38629866
Optim  1  iout: 1637/4000   time/tcpu:   1.10/13236.29   Opt:  6.25610971
Optim  1  iout: 1638/4000   time/tcpu:   1.08/13237.37   Opt:  6.20762777
Optim  1  iout: 1639/4000   time/tcpu:   1.10/13238.47   Opt:  6.31279421
Optim  1  iout: 1640/4000   time/tcpu:   1.09/13239.56   Opt:  6.31288195
Optim  1  iout: 1641/4000   time/tcpu:   1.08/13240.64   Opt:  6.27182388
Optim  1  iout: 1642/4000   time/tcpu:   1.08/13241.72   Opt:  6.35323048
Optim  1  iout: 1643/4000   time/tcpu:   1.10/13242.82   Opt:  6.23470068
Optim  1  iout: 1644/4000   time/tcpu:   1.08/13243.90   Opt:  6.27951860
Optim  1  iout: 1645/4000   time/tcpu:   1.10/13245.00   Opt:  6.22522163
Optim  1  iout: 1646/4000   time/tcpu:   1.10/13246.11   Opt:  6.37020540
Optim  1  iout: 1647/4000   time/tcpu:   1.10/13247.20   Opt:  6.24195099
Optim  1  iout: 1648/4000   time/tcpu:   1.10/13248.30   Opt:  6.32530165
Optim  1  iout: 1649/4000   time/tcpu:   1.10/13249.41   Opt:  6.34149361
Optim  1  iout: 1650/4000   time/tcpu:   1.08/13250.48   Opt:  6.25234032
Optim  1  iout: 1651/4000   time/tcpu:   1.09/13251.57   Opt:  6.31387472
Optim  1  iout: 1652/4000   time/tcpu:   1.07/13252.65   Opt:  6.32154751
Optim  1  iout: 1653/4000   time/tcpu:   1.10/13253.75   Opt:  6.29357243
Optim  1  iout: 1654/4000   time/tcpu:   1.07/13254.81   Opt:  6.28103304
Optim  1  iout: 1655/4000   time/tcpu:   1.09/13255.91   Opt:  6.34002972
Optim  1  iout: 1656/4000   time/tcpu:   1.09/13257.00   Opt:  6.26408768
Optim  1  iout: 1657/4000   time/tcpu:   1.09/13258.09   Opt:  6.30464363
Optim  1  iout: 1658/4000   time/tcpu:   1.09/13259.18   Opt:  6.28636169
Optim  1  iout: 1659/4000   time/tcpu:   1.10/13260.28   Opt:  6.33790445
Optim  1  iout: 1660/4000   time/tcpu:   1.09/13261.37   Opt:  6.27466011
Optim  1  iout: 1661/4000   time/tcpu:   1.09/13262.46   Opt:  6.32040358
Optim  1  iout: 1662/4000   time/tcpu:   1.09/13263.55   Opt:  6.29027748
Optim  1  iout: 1663/4000   time/tcpu:   1.08/13264.63   Opt:  6.29376078
Optim  1  iout: 1664/4000   time/tcpu:   1.10/13265.73   Opt:  6.32558966
Optim  1  iout: 1665/4000   time/tcpu:   1.10/13266.83   Opt:  6.28632164
Optim  1  iout: 1666/4000   time/tcpu:   1.10/13267.92   Opt:  6.29796600
Optim  1  iout: 1667/4000   time/tcpu:   1.10/13269.02   Opt:  6.32744217
Optim  1  iout: 1668/4000   time/tcpu:   1.07/13270.10   Opt:  6.30206108
Optim  1  iout: 1669/4000   time/tcpu:   1.08/13271.18   Opt:  6.31705284
Optim  1  iout: 1670/4000   time/tcpu:   1.10/13272.28   Opt:  6.30700779
Optim  1  iout: 1671/4000   time/tcpu:   1.07/13273.35   Opt:  6.30999231
Optim  1  iout: 1672/4000   time/tcpu:   1.08/13274.43   Opt:  6.20579576
Optim  1  iout: 1673/4000   time/tcpu:   1.10/13275.53   Opt:  6.29054737
Optim  1  iout: 1674/4000   time/tcpu:   1.09/13276.62   Opt:  6.29224586
Optim  1  iout: 1675/4000   time/tcpu:   1.12/13277.74   Opt:  6.26304626
Optim  1  iout: 1676/4000   time/tcpu:   1.08/13278.82   Opt:  6.38540030
Optim  1  iout: 1677/4000   time/tcpu:   1.08/13279.91   Opt:  6.32452154
Optim  1  iout: 1678/4000   time/tcpu:   1.08/13280.99   Opt:  6.28782415
Optim  1  iout: 1679/4000   time/tcpu:   1.09/13282.08   Opt:  6.28330612
Optim  1  iout: 1680/4000   time/tcpu:   1.07/13283.15   Opt:  6.28005600
Optim  1  iout: 1681/4000   time/tcpu:   1.10/13284.25   Opt:  6.28329372
Optim  1  iout: 1682/4000   time/tcpu:   1.10/13285.35   Opt:  6.36821795
Optim  1  iout: 1683/4000   time/tcpu:   1.09/13286.44   Opt:  6.21627569
Optim  1  iout: 1684/4000   time/tcpu:   1.08/13287.53   Opt:  6.28435373
Optim  1  iout: 1685/4000   time/tcpu:   1.11/13288.63   Opt:  6.28573370
Optim  1  iout: 1686/4000   time/tcpu:   1.09/13289.72   Opt:  6.29366016
Optim  1  iout: 1687/4000   time/tcpu:   1.08/13290.80   Opt:  6.34058285
Optim  1  iout: 1688/4000   time/tcpu:   1.09/13291.89   Opt:  6.33753538
Optim  1  iout: 1689/4000   time/tcpu:   1.11/13293.00   Opt:  6.40706158
Optim  1  iout: 1690/4000   time/tcpu:   1.08/13294.08   Opt:  6.27795601
Optim  1  iout: 1691/4000   time/tcpu:   1.12/13295.20   Opt:  6.26253605
Optim  1  iout: 1692/4000   time/tcpu:   1.11/13296.31   Opt:  6.28522396
Optim  1  iout: 1693/4000   time/tcpu:   1.10/13297.41   Opt:  6.26085663
Optim  1  iout: 1694/4000   time/tcpu:   1.10/13298.51   Opt:  6.32501173
Optim  1  iout: 1695/4000   time/tcpu:   1.08/13299.59   Opt:  6.31735039
Optim  1  iout: 1696/4000   time/tcpu:   1.09/13300.68   Opt:  6.26983309
Optim  1  iout: 1697/4000   time/tcpu:   1.10/13301.78   Opt:  6.31695795
Optim  1  iout: 1698/4000   time/tcpu:   1.08/13302.86   Opt:  6.37178898
Optim  1  iout: 1699/4000   time/tcpu:   1.08/13303.94   Opt:  6.24732208
Optim  1  iout: 1700/4000   time/tcpu:   1.08/13305.02   Opt:  6.29489756
Optim  1  iout: 1701/4000   time/tcpu:   1.09/13306.11   Opt:  6.24619913
Optim  1  iout: 1702/4000   time/tcpu:   1.10/13307.20   Opt:  6.22915030
Optim  1  iout: 1703/4000   time/tcpu:   1.09/13308.29   Opt:  6.33210754
Optim  1  iout: 1704/4000   time/tcpu:   1.08/13309.37   Opt:  6.27096462
Optim  1  iout: 1705/4000   time/tcpu:   1.10/13310.47   Opt:  6.28702736
Optim  1  iout: 1706/4000   time/tcpu:   1.09/13311.56   Opt:  6.28648567
Optim  1  iout: 1707/4000   time/tcpu:   1.09/13312.65   Opt:  6.32326078
Optim  1  iout: 1708/4000   time/tcpu:   1.09/13313.74   Opt:  6.39077806
Optim  1  iout: 1709/4000   time/tcpu:   1.09/13314.83   Opt:  6.27219152
Optim  1  iout: 1710/4000   time/tcpu:   1.08/13315.91   Opt:  6.36165237
Optim  1  iout: 1711/4000   time/tcpu:   1.09/13317.01   Opt:  6.17276049
Optim  1  iout: 1712/4000   time/tcpu:   1.10/13318.11   Opt:  6.22693968
Optim  1  iout: 1713/4000   time/tcpu:   1.10/13319.21   Opt:  6.29681396
Optim  1  iout: 1714/4000   time/tcpu:   1.08/13320.29   Opt:  6.30943441
Optim  1  iout: 1715/4000   time/tcpu:   1.10/13321.38   Opt:  6.23270893
Optim  1  iout: 1716/4000   time/tcpu:   1.09/13322.47   Opt:  6.36263084
Optim  1  iout: 1717/4000   time/tcpu:   1.07/13323.54   Opt:  6.34674931
Optim  1  iout: 1718/4000   time/tcpu:   1.02/13324.57   Opt:  6.33968687
Optim  1  iout: 1719/4000   time/tcpu:   0.87/13325.44   Opt:  6.33907223
Optim  1  iout: 1720/4000   time/tcpu:   1.00/13326.44   Opt:  6.25845718
Optim  1  iout: 1721/4000   time/tcpu:   1.08/13327.52   Opt:  6.29781055
Optim  1  iout: 1722/4000   time/tcpu:   1.08/13328.60   Opt:  6.27868462
Optim  1  iout: 1723/4000   time/tcpu:   1.09/13329.69   Opt:  6.32129765
Optim  1  iout: 1724/4000   time/tcpu:   1.10/13330.79   Opt:  6.32166719
Optim  1  iout: 1725/4000   time/tcpu:   1.09/13331.88   Opt:  6.36342192
Optim  1  iout: 1726/4000   time/tcpu:   1.09/13332.97   Opt:  6.30058384
Optim  1  iout: 1727/4000   time/tcpu:   1.09/13334.06   Opt:  6.32917309
Optim  1  iout: 1728/4000   time/tcpu:   1.10/13335.16   Opt:  6.31465721
Optim  1  iout: 1729/4000   time/tcpu:   1.10/13336.26   Opt:  6.26158142
Optim  1  iout: 1730/4000   time/tcpu:   1.09/13337.36   Opt:  6.36531067
Optim  1  iout: 1731/4000   time/tcpu:   1.11/13338.47   Opt:  6.30701828
Optim  1  iout: 1732/4000   time/tcpu:   1.11/13339.58   Opt:  6.21636438
Optim  1  iout: 1733/4000   time/tcpu:   1.11/13340.69   Opt:  6.32004690
Optim  1  iout: 1734/4000   time/tcpu:   1.10/13341.78   Opt:  6.34553242
Optim  1  iout: 1735/4000   time/tcpu:   1.10/13342.88   Opt:  6.31249666
Optim  1  iout: 1736/4000   time/tcpu:   1.08/13343.97   Opt:  6.26336145
Optim  1  iout: 1737/4000   time/tcpu:   1.09/13345.06   Opt:  6.31773424
Optim  1  iout: 1738/4000   time/tcpu:   1.09/13346.15   Opt:  6.33885431
Optim  1  iout: 1739/4000   time/tcpu:   1.08/13347.23   Opt:  6.33077860
Optim  1  iout: 1740/4000   time/tcpu:   1.09/13348.32   Opt:  6.32883978
Optim  1  iout: 1741/4000   time/tcpu:   1.09/13349.40   Opt:  6.27247477
Optim  1  iout: 1742/4000   time/tcpu:   1.10/13350.51   Opt:  6.21372461
Optim  1  iout: 1743/4000   time/tcpu:   1.08/13351.58   Opt:  6.29542875
Optim  1  iout: 1744/4000   time/tcpu:   1.10/13352.68   Opt:  6.32933712
Optim  1  iout: 1745/4000   time/tcpu:   1.10/13353.78   Opt:  6.32617855
Optim  1  iout: 1746/4000   time/tcpu:   1.08/13354.86   Opt:  6.30315256
Optim  1  iout: 1747/4000   time/tcpu:   1.08/13355.95   Opt:  6.27035570
Optim  1  iout: 1748/4000   time/tcpu:   1.11/13357.06   Opt:  6.30784225
Optim  1  iout: 1749/4000   time/tcpu:   1.11/13358.16   Opt:  6.25896311
Optim  1  iout: 1750/4000   time/tcpu:   1.09/13359.26   Opt:  6.28615522
Optim  1  iout: 1751/4000   time/tcpu:   1.08/13360.34   Opt:  6.32941198
Optim  1  iout: 1752/4000   time/tcpu:   1.09/13361.43   Opt:  6.30736446
Optim  1  iout: 1753/4000   time/tcpu:   1.10/13362.52   Opt:  6.26336861
Optim  1  iout: 1754/4000   time/tcpu:   1.09/13363.62   Opt:  6.22354698
Optim  1  iout: 1755/4000   time/tcpu:   1.08/13364.70   Opt:  6.30888987
Optim  1  iout: 1756/4000   time/tcpu:   1.09/13365.79   Opt:  6.30238342
Optim  1  iout: 1757/4000   time/tcpu:   1.09/13366.88   Opt:  6.34768438
Optim  1  iout: 1758/4000   time/tcpu:   1.10/13367.97   Opt:  6.33410263
Optim  1  iout: 1759/4000   time/tcpu:   1.09/13369.06   Opt:  6.24876118
Optim  1  iout: 1760/4000   time/tcpu:   1.10/13370.16   Opt:  6.30259228
Optim  1  iout: 1761/4000   time/tcpu:   1.09/13371.25   Opt:  6.35780191
Optim  1  iout: 1762/4000   time/tcpu:   1.08/13372.33   Opt:  6.23591661
Optim  1  iout: 1763/4000   time/tcpu:   1.09/13373.42   Opt:  6.31212616
Optim  1  iout: 1764/4000   time/tcpu:   1.10/13374.51   Opt:  6.29177332
Optim  1  iout: 1765/4000   time/tcpu:   1.09/13375.61   Opt:  6.30825186
Optim  1  iout: 1766/4000   time/tcpu:   1.10/13376.71   Opt:  6.23997641
Optim  1  iout: 1767/4000   time/tcpu:   1.09/13377.80   Opt:  6.33901358
Optim  1  iout: 1768/4000   time/tcpu:   1.10/13378.90   Opt:  6.31795597
Optim  1  iout: 1769/4000   time/tcpu:   1.09/13379.99   Opt:  6.28007412
Optim  1  iout: 1770/4000   time/tcpu:   1.08/13381.07   Opt:  6.22168446
Optim  1  iout: 1771/4000   time/tcpu:   1.07/13382.14   Opt:  6.33988190
Optim  1  iout: 1772/4000   time/tcpu:   1.09/13383.23   Opt:  6.31217861
Optim  1  iout: 1773/4000   time/tcpu:   1.09/13384.33   Opt:  6.38269711
Optim  1  iout: 1774/4000   time/tcpu:   1.08/13385.40   Opt:  6.31592369
Optim  1  iout: 1775/4000   time/tcpu:   1.09/13386.49   Opt:  6.36759090
Optim  1  iout: 1776/4000   time/tcpu:   1.09/13387.58   Opt:  6.36738825
Optim  1  iout: 1777/4000   time/tcpu:   1.09/13388.66   Opt:  6.38954830
Optim  1  iout: 1778/4000   time/tcpu:   1.08/13389.74   Opt:  6.37699890
Optim  1  iout: 1779/4000   time/tcpu:   1.08/13390.82   Opt:  6.30294466
Optim  1  iout: 1780/4000   time/tcpu:   1.09/13391.91   Opt:  6.24582338
Optim  1  iout: 1781/4000   time/tcpu:   1.05/13392.96   Opt:  6.21426964
Optim  1  iout: 1782/4000   time/tcpu:   1.08/13394.04   Opt:  6.28700018
Optim  1  iout: 1783/4000   time/tcpu:   1.09/13395.13   Opt:  6.33246946
Optim  1  iout: 1784/4000   time/tcpu:   1.09/13396.22   Opt:  6.30266666
Optim  1  iout: 1785/4000   time/tcpu:   1.10/13397.32   Opt:  6.33480740
Optim  1  iout: 1786/4000   time/tcpu:   1.09/13398.41   Opt:  6.32624435
Optim  1  iout: 1787/4000   time/tcpu:   1.08/13399.49   Opt:  6.24699783
Optim  1  iout: 1788/4000   time/tcpu:   1.10/13400.59   Opt:  6.29092026
Optim  1  iout: 1789/4000   time/tcpu:   1.10/13401.69   Opt:  6.30284691
Optim  1  iout: 1790/4000   time/tcpu:   1.11/13402.80   Opt:  6.23043060
Optim  1  iout: 1791/4000   time/tcpu:   1.09/13403.89   Opt:  6.25841331
Optim  1  iout: 1792/4000   time/tcpu:   1.08/13404.96   Opt:  6.29440022
Optim  1  iout: 1793/4000   time/tcpu:   1.08/13406.05   Opt:  6.30490446
Optim  1  iout: 1794/4000   time/tcpu:   1.10/13407.15   Opt:  6.24786663
Optim  1  iout: 1795/4000   time/tcpu:   1.10/13408.25   Opt:  6.33538771
Optim  1  iout: 1796/4000   time/tcpu:   1.09/13409.33   Opt:  6.29147959
Optim  1  iout: 1797/4000   time/tcpu:   1.09/13410.43   Opt:  6.32380819
Optim  1  iout: 1798/4000   time/tcpu:   1.11/13411.54   Opt:  6.32577467
Optim  1  iout: 1799/4000   time/tcpu:   1.10/13412.64   Opt:  6.29104900
Optim  1  iout: 1800/4000   time/tcpu:   1.10/13413.73   Opt:  6.25438833
Optim  1  iout: 1801/4000   time/tcpu:   1.09/13414.82   Opt:  6.28247166
Optim  1  iout: 1802/4000   time/tcpu:   1.10/13415.92   Opt:  6.25646782
Optim  1  iout: 1803/4000   time/tcpu:   1.09/13417.01   Opt:  6.25327778
Optim  1  iout: 1804/4000   time/tcpu:   1.09/13418.10   Opt:  6.37875891
Optim  1  iout: 1805/4000   time/tcpu:   1.10/13419.20   Opt:  6.35746002
Optim  1  iout: 1806/4000   time/tcpu:   1.08/13420.28   Opt:  6.30321074
Optim  1  iout: 1807/4000   time/tcpu:   1.09/13421.37   Opt:  6.30460072
Optim  1  iout: 1808/4000   time/tcpu:   1.10/13422.47   Opt:  6.28608036
Optim  1  iout: 1809/4000   time/tcpu:   1.08/13423.55   Opt:  6.29599047
Optim  1  iout: 1810/4000   time/tcpu:   1.08/13424.64   Opt:  6.29735851
Optim  1  iout: 1811/4000   time/tcpu:   1.09/13425.73   Opt:  6.32834196
Optim  1  iout: 1812/4000   time/tcpu:   1.09/13426.82   Opt:  6.27209234
Optim  1  iout: 1813/4000   time/tcpu:   1.11/13427.93   Opt:  6.25630236
Optim  1  iout: 1814/4000   time/tcpu:   1.09/13429.01   Opt:  6.32861042
Optim  1  iout: 1815/4000   time/tcpu:   1.10/13430.12   Opt:  6.23731136
Optim  1  iout: 1816/4000   time/tcpu:   1.09/13431.21   Opt:  6.29754066
Optim  1  iout: 1817/4000   time/tcpu:   1.09/13432.30   Opt:  6.31292772
Optim  1  iout: 1818/4000   time/tcpu:   1.10/13433.40   Opt:  6.26904869
Optim  1  iout: 1819/4000   time/tcpu:   1.10/13434.51   Opt:  6.32975912
Optim  1  iout: 1820/4000   time/tcpu:   1.09/13435.59   Opt:  6.25491285
Optim  1  iout: 1821/4000   time/tcpu:   1.10/13436.69   Opt:  6.28814745
Optim  1  iout: 1822/4000   time/tcpu:   1.08/13437.77   Opt:  6.28918505
Optim  1  iout: 1823/4000   time/tcpu:   1.09/13438.86   Opt:  6.28529406
Optim  1  iout: 1824/4000   time/tcpu:   1.09/13439.96   Opt:  6.35156918
Optim  1  iout: 1825/4000   time/tcpu:   1.12/13441.07   Opt:  6.28455544
Optim  1  iout: 1826/4000   time/tcpu:   1.09/13442.16   Opt:  6.34927940
Optim  1  iout: 1827/4000   time/tcpu:   1.10/13443.26   Opt:  6.26899815
Optim  1  iout: 1828/4000   time/tcpu:   1.09/13444.36   Opt:  6.34779501
Optim  1  iout: 1829/4000   time/tcpu:   1.08/13445.44   Opt:  6.34809828
Optim  1  iout: 1830/4000   time/tcpu:   1.09/13446.54   Opt:  6.26013851
Optim  1  iout: 1831/4000   time/tcpu:   1.08/13447.62   Opt:  6.32636070
Optim  1  iout: 1832/4000   time/tcpu:   1.09/13448.71   Opt:  6.32240057
Optim  1  iout: 1833/4000   time/tcpu:   1.08/13449.79   Opt:  6.34215784
Optim  1  iout: 1834/4000   time/tcpu:   1.09/13450.88   Opt:  6.22104788
Optim  1  iout: 1835/4000   time/tcpu:   1.10/13451.97   Opt:  6.36721754
Optim  1  iout: 1836/4000   time/tcpu:   1.08/13453.06   Opt:  6.27093840
Optim  1  iout: 1837/4000   time/tcpu:   1.09/13454.15   Opt:  6.29057074
Optim  1  iout: 1838/4000   time/tcpu:   1.10/13455.25   Opt:  6.33167887
Optim  1  iout: 1839/4000   time/tcpu:   1.08/13456.32   Opt:  6.31049633
Optim  1  iout: 1840/4000   time/tcpu:   1.08/13457.40   Opt:  6.28335285
Optim  1  iout: 1841/4000   time/tcpu:   1.08/13458.48   Opt:  6.37848043
Optim  1  iout: 1842/4000   time/tcpu:   1.10/13459.58   Opt:  6.34081125
Optim  1  iout: 1843/4000   time/tcpu:   1.09/13460.67   Opt:  6.25135612
Optim  1  iout: 1844/4000   time/tcpu:   1.09/13461.77   Opt:  6.31282234
Optim  1  iout: 1845/4000   time/tcpu:   1.09/13462.86   Opt:  6.22675276
Optim  1  iout: 1846/4000   time/tcpu:   1.09/13463.95   Opt:  6.29840136
Optim  1  iout: 1847/4000   time/tcpu:   1.10/13465.05   Opt:  6.34101963
Optim  1  iout: 1848/4000   time/tcpu:   1.10/13466.15   Opt:  6.31162357
Optim  1  iout: 1849/4000   time/tcpu:   1.09/13467.24   Opt:  6.20124197
Optim  1  iout: 1850/4000   time/tcpu:   1.09/13468.33   Opt:  6.26059580
Optim  1  iout: 1851/4000   time/tcpu:   1.09/13469.42   Opt:  6.25189829
Optim  1  iout: 1852/4000   time/tcpu:   1.08/13470.51   Opt:  6.37965727
Optim  1  iout: 1853/4000   time/tcpu:   1.09/13471.59   Opt:  6.31727266
Optim  1  iout: 1854/4000   time/tcpu:   1.11/13472.70   Opt:  6.31526279
Optim  1  iout: 1855/4000   time/tcpu:   1.09/13473.80   Opt:  6.19863462
Optim  1  iout: 1856/4000   time/tcpu:   1.11/13474.91   Opt:  6.25523233
Optim  1  iout: 1857/4000   time/tcpu:   1.09/13476.00   Opt:  6.28861332
Optim  1  iout: 1858/4000   time/tcpu:   1.07/13477.08   Opt:  6.23593283
Optim  1  iout: 1859/4000   time/tcpu:   1.10/13478.17   Opt:  6.34740400
Optim  1  iout: 1860/4000   time/tcpu:   1.10/13479.27   Opt:  6.21801090
Optim  1  iout: 1861/4000   time/tcpu:   1.10/13480.37   Opt:  6.27075005
Optim  1  iout: 1862/4000   time/tcpu:   1.08/13481.45   Opt:  6.23858356
Optim  1  iout: 1863/4000   time/tcpu:   1.08/13482.53   Opt:  6.29651260
Optim  1  iout: 1864/4000   time/tcpu:   1.09/13483.62   Opt:  6.27485657
Optim  1  iout: 1865/4000   time/tcpu:   1.11/13484.73   Opt:  6.25457048
Optim  1  iout: 1866/4000   time/tcpu:   1.10/13485.82   Opt:  6.33487511
Optim  1  iout: 1867/4000   time/tcpu:   1.10/13486.92   Opt:  6.27310658
Optim  1  iout: 1868/4000   time/tcpu:   1.10/13488.02   Opt:  6.31644154
Optim  1  iout: 1869/4000   time/tcpu:   1.10/13489.12   Opt:  6.27835369
Optim  1  iout: 1870/4000   time/tcpu:   1.08/13490.20   Opt:  6.41193390
Optim  1  iout: 1871/4000   time/tcpu:   1.10/13491.29   Opt:  6.33015060
Optim  1  iout: 1872/4000   time/tcpu:   1.08/13492.38   Opt:  6.29528427
Optim  1  iout: 1873/4000   time/tcpu:   1.09/13493.47   Opt:  6.28777552
Optim  1  iout: 1874/4000   time/tcpu:   1.10/13494.57   Opt:  6.33643293
Optim  1  iout: 1875/4000   time/tcpu:   1.10/13495.67   Opt:  6.32839727
Optim  1  iout: 1876/4000   time/tcpu:   1.10/13496.76   Opt:  6.31278515
Optim  1  iout: 1877/4000   time/tcpu:   1.08/13497.85   Opt:  6.31653500
Optim  1  iout: 1878/4000   time/tcpu:   1.09/13498.94   Opt:  6.25956964
Optim  1  iout: 1879/4000   time/tcpu:   1.09/13500.03   Opt:  6.29145718
Optim  1  iout: 1880/4000   time/tcpu:   1.09/13501.12   Opt:  6.23768187
Optim  1  iout: 1881/4000   time/tcpu:   1.08/13502.20   Opt:  6.27076054
Optim  1  iout: 1882/4000   time/tcpu:   1.09/13503.29   Opt:  6.30278492
Optim  1  iout: 1883/4000   time/tcpu:   1.10/13504.39   Opt:  6.34371185
Optim  1  iout: 1884/4000   time/tcpu:   1.10/13505.49   Opt:  6.30156803
Optim  1  iout: 1885/4000   time/tcpu:   1.10/13506.59   Opt:  6.31080675
Optim  1  iout: 1886/4000   time/tcpu:   1.10/13507.69   Opt:  6.17618227
Optim  1  iout: 1887/4000   time/tcpu:   1.08/13508.77   Opt:  6.27005482
Optim  1  iout: 1888/4000   time/tcpu:   1.09/13509.86   Opt:  6.25832605
Optim  1  iout: 1889/4000   time/tcpu:   1.08/13510.94   Opt:  6.32028389
Optim  1  iout: 1890/4000   time/tcpu:   1.10/13512.05   Opt:  6.29017067
Optim  1  iout: 1891/4000   time/tcpu:   1.09/13513.13   Opt:  6.39404821
Optim  1  iout: 1892/4000   time/tcpu:   1.11/13514.24   Opt:  6.28939342
Optim  1  iout: 1893/4000   time/tcpu:   1.07/13515.32   Opt:  6.29734468
Optim  1  iout: 1894/4000   time/tcpu:   1.08/13516.40   Opt:  6.36193657
Optim  1  iout: 1895/4000   time/tcpu:   1.11/13517.51   Opt:  6.29518032
Optim  1  iout: 1896/4000   time/tcpu:   1.09/13518.60   Opt:  6.24567890
Optim  1  iout: 1897/4000   time/tcpu:   1.08/13519.68   Opt:  6.28263140
Optim  1  iout: 1898/4000   time/tcpu:   1.09/13520.77   Opt:  6.28260612
Optim  1  iout: 1899/4000   time/tcpu:   1.10/13521.87   Opt:  6.24055815
Optim  1  iout: 1900/4000   time/tcpu:   1.11/13522.98   Opt:  6.34778023
Optim  1  iout: 1901/4000   time/tcpu:   1.09/13524.07   Opt:  6.30834484
Optim  1  iout: 1902/4000   time/tcpu:   1.07/13525.14   Opt:  6.32188797
Optim  1  iout: 1903/4000   time/tcpu:   1.09/13526.23   Opt:  6.33080244
Optim  1  iout: 1904/4000   time/tcpu:   1.10/13527.33   Opt:  6.29777813
Optim  1  iout: 1905/4000   time/tcpu:   1.06/13528.39   Opt:  6.32152843
Optim  1  iout: 1906/4000   time/tcpu:   1.10/13529.48   Opt:  6.28421116
Optim  1  iout: 1907/4000   time/tcpu:   1.10/13530.58   Opt:  6.33233595
Optim  1  iout: 1908/4000   time/tcpu:   1.09/13531.67   Opt:  6.28893852
Optim  1  iout: 1909/4000   time/tcpu:   1.11/13532.78   Opt:  6.26999235
Optim  1  iout: 1910/4000   time/tcpu:   1.08/13533.85   Opt:  6.28713131
Optim  1  iout: 1911/4000   time/tcpu:   1.09/13534.94   Opt:  6.28664017
Optim  1  iout: 1912/4000   time/tcpu:   1.08/13536.02   Opt:  6.34734488
Optim  1  iout: 1913/4000   time/tcpu:   1.08/13537.11   Opt:  6.34112787
Optim  1  iout: 1914/4000   time/tcpu:   1.10/13538.21   Opt:  6.23638630
Optim  1  iout: 1915/4000   time/tcpu:   1.07/13539.28   Opt:  6.27989435
Optim  1  iout: 1916/4000   time/tcpu:   1.10/13540.38   Opt:  6.25990438
Optim  1  iout: 1917/4000   time/tcpu:   1.10/13541.48   Opt:  6.26375771
Optim  1  iout: 1918/4000   time/tcpu:   1.09/13542.57   Opt:  6.25214958
Optim  1  iout: 1919/4000   time/tcpu:   1.09/13543.66   Opt:  6.27735138
Optim  1  iout: 1920/4000   time/tcpu:   1.10/13544.75   Opt:  6.28281260
Optim  1  iout: 1921/4000   time/tcpu:   1.10/13545.85   Opt:  6.31942272
Optim  1  iout: 1922/4000   time/tcpu:   1.08/13546.94   Opt:  6.33835840
Optim  1  iout: 1923/4000   time/tcpu:   1.10/13548.04   Opt:  6.29467249
Optim  1  iout: 1924/4000   time/tcpu:   1.09/13549.13   Opt:  6.25069714
Optim  1  iout: 1925/4000   time/tcpu:   1.09/13550.22   Opt:  6.26130962
Optim  1  iout: 1926/4000   time/tcpu:   1.09/13551.30   Opt:  6.35654593
Optim  1  iout: 1927/4000   time/tcpu:   1.09/13552.39   Opt:  6.28617525
Optim  1  iout: 1928/4000   time/tcpu:   1.08/13553.47   Opt:  6.25995111
Optim  1  iout: 1929/4000   time/tcpu:   1.09/13554.56   Opt:  6.30393791
Optim  1  iout: 1930/4000   time/tcpu:   1.08/13555.64   Opt:  6.26408863
Optim  1  iout: 1931/4000   time/tcpu:   1.10/13556.74   Opt:  6.34591436
Optim  1  iout: 1932/4000   time/tcpu:   1.09/13557.83   Opt:  6.30473804
Optim  1  iout: 1933/4000   time/tcpu:   1.10/13558.93   Opt:  6.35994768
Optim  1  iout: 1934/4000   time/tcpu:   1.09/13560.03   Opt:  6.31700993
Optim  1  iout: 1935/4000   time/tcpu:   1.11/13561.14   Opt:  6.28638363
Optim  1  iout: 1936/4000   time/tcpu:   1.10/13562.23   Opt:  6.30042458
Optim  1  iout: 1937/4000   time/tcpu:   1.09/13563.32   Opt:  6.29833603
Optim  1  iout: 1938/4000   time/tcpu:   1.09/13564.41   Opt:  6.31518698
Optim  1  iout: 1939/4000   time/tcpu:   1.09/13565.50   Opt:  6.23149109
Optim  1  iout: 1940/4000   time/tcpu:   1.09/13566.59   Opt:  6.28554010
Optim  1  iout: 1941/4000   time/tcpu:   1.08/13567.67   Opt:  6.26706648
Optim  1  iout: 1942/4000   time/tcpu:   1.09/13568.76   Opt:  6.31581736
Optim  1  iout: 1943/4000   time/tcpu:   1.09/13569.85   Opt:  6.23792601
Optim  1  iout: 1944/4000   time/tcpu:   1.10/13570.94   Opt:  6.20902729
Optim  1  iout: 1945/4000   time/tcpu:   1.08/13572.02   Opt:  6.28885460
Optim  1  iout: 1946/4000   time/tcpu:   1.08/13573.10   Opt:  6.30370760
Optim  1  iout: 1947/4000   time/tcpu:   1.11/13574.21   Opt:  6.30784893
Optim  1  iout: 1948/4000   time/tcpu:   1.10/13575.31   Opt:  6.31521797
Optim  1  iout: 1949/4000   time/tcpu:   1.08/13576.40   Opt:  6.32342482
Optim  1  iout: 1950/4000   time/tcpu:   1.10/13577.49   Opt:  6.33223724
Optim  1  iout: 1951/4000   time/tcpu:   1.09/13578.58   Opt:  6.30347967
Optim  1  iout: 1952/4000   time/tcpu:   1.10/13579.68   Opt:  6.18274260
Optim  1  iout: 1953/4000   time/tcpu:   1.08/13580.76   Opt:  6.26143551
Optim  1  iout: 1954/4000   time/tcpu:   1.10/13581.86   Opt:  6.30740452
Optim  1  iout: 1955/4000   time/tcpu:   1.09/13582.94   Opt:  6.30557060
Optim  1  iout: 1956/4000   time/tcpu:   1.09/13584.03   Opt:  6.30401564
Optim  1  iout: 1957/4000   time/tcpu:   1.11/13585.14   Opt:  6.38225985
Optim  1  iout: 1958/4000   time/tcpu:   1.08/13586.22   Opt:  6.36349440
Optim  1  iout: 1959/4000   time/tcpu:   1.10/13587.32   Opt:  6.32530260
Optim  1  iout: 1960/4000   time/tcpu:   1.08/13588.40   Opt:  6.18710661
Optim  1  iout: 1961/4000   time/tcpu:   1.09/13589.49   Opt:  6.23727465
Optim  1  iout: 1962/4000   time/tcpu:   1.09/13590.59   Opt:  6.29377508
Optim  1  iout: 1963/4000   time/tcpu:   1.10/13591.68   Opt:  6.25538588
Optim  1  iout: 1964/4000   time/tcpu:   1.12/13592.80   Opt:  6.33388090
Optim  1  iout: 1965/4000   time/tcpu:   1.06/13593.86   Opt:  6.27693748
Optim  1  iout: 1966/4000   time/tcpu:   1.10/13594.96   Opt:  6.30237007
Optim  1  iout: 1967/4000   time/tcpu:   1.09/13596.05   Opt:  6.33488750
Optim  1  iout: 1968/4000   time/tcpu:   1.09/13597.14   Opt:  6.34279680
Optim  1  iout: 1969/4000   time/tcpu:   1.08/13598.22   Opt:  6.33544731
Optim  1  iout: 1970/4000   time/tcpu:   1.10/13599.32   Opt:  6.25429678
Optim  1  iout: 1971/4000   time/tcpu:   1.09/13600.40   Opt:  6.30382633
Optim  1  iout: 1972/4000   time/tcpu:   1.09/13601.49   Opt:  6.35669613
Optim  1  iout: 1973/4000   time/tcpu:   1.09/13602.58   Opt:  6.38052464
Optim  1  iout: 1974/4000   time/tcpu:   1.08/13603.66   Opt:  6.37009382
Optim  1  iout: 1975/4000   time/tcpu:   1.11/13604.77   Opt:  6.29298258
Optim  1  iout: 1976/4000   time/tcpu:   1.09/13605.85   Opt:  6.36982298
Optim  1  iout: 1977/4000   time/tcpu:   1.10/13606.95   Opt:  6.32804489
Optim  1  iout: 1978/4000   time/tcpu:   1.09/13608.05   Opt:  6.34486246
Optim  1  iout: 1979/4000   time/tcpu:   1.08/13609.13   Opt:  6.32972622
Optim  1  iout: 1980/4000   time/tcpu:   1.10/13610.22   Opt:  6.36622477
Optim  1  iout: 1981/4000   time/tcpu:   1.08/13611.30   Opt:  6.27639389
Optim  1  iout: 1982/4000   time/tcpu:   1.09/13612.39   Opt:  6.29288483
Optim  1  iout: 1983/4000   time/tcpu:   1.08/13613.46   Opt:  6.34093046
Optim  1  iout: 1984/4000   time/tcpu:   1.11/13614.57   Opt:  6.32722855
Optim  1  iout: 1985/4000   time/tcpu:   1.09/13615.67   Opt:  6.31395626
Optim  1  iout: 1986/4000   time/tcpu:   1.10/13616.77   Opt:  6.29042149
Optim  1  iout: 1987/4000   time/tcpu:   1.10/13617.87   Opt:  6.32179689
Optim  1  iout: 1988/4000   time/tcpu:   1.08/13618.95   Opt:  6.24712324
Optim  1  iout: 1989/4000   time/tcpu:   1.08/13620.03   Opt:  6.29006433
Optim  1  iout: 1990/4000   time/tcpu:   1.06/13621.09   Opt:  6.33236551
Optim  1  iout: 1991/4000   time/tcpu:   1.10/13622.20   Opt:  6.32777786
Optim  1  iout: 1992/4000   time/tcpu:   0.95/13623.14   Opt:  6.32203484
Optim  1  iout: 1993/4000   time/tcpu:   0.88/13624.02   Opt:  6.27937889
Optim  1  iout: 1994/4000   time/tcpu:   1.07/13625.09   Opt:  6.39256430
Optim  1  iout: 1995/4000   time/tcpu:   1.08/13626.17   Opt:  6.25341225
Optim  1  iout: 1996/4000   time/tcpu:   1.11/13627.29   Opt:  6.36655664
Optim  1  iout: 1997/4000   time/tcpu:   1.07/13628.36   Opt:  6.29666615
Optim  1  iout: 1998/4000   time/tcpu:   1.08/13629.44   Opt:  6.32357740
Optim  1  iout: 1999/4000   time/tcpu:   1.08/13630.52   Opt:  6.23028135
Optim  1  iout: 2000/4000   time/tcpu:   1.09/13631.61   Opt:  6.34236717
Optim  1  iout: 2001/4000   time/tcpu:   1.10/13632.71   Opt:  6.31772518
Optim  1  iout: 2002/4000   time/tcpu:   1.09/13633.80   Opt:  6.30470896
Optim  1  iout: 2003/4000   time/tcpu:   1.09/13634.90   Opt:  6.31864786
Optim  1  iout: 2004/4000   time/tcpu:   1.10/13635.99   Opt:  6.28251457
Optim  1  iout: 2005/4000   time/tcpu:   1.11/13637.11   Opt:  6.32796860
Optim  1  iout: 2006/4000   time/tcpu:   1.09/13638.20   Opt:  6.23273516
Optim  1  iout: 2007/4000   time/tcpu:   1.09/13639.29   Opt:  6.34196281
Optim  1  iout: 2008/4000   time/tcpu:   1.08/13640.37   Opt:  6.21611929
Optim  1  iout: 2009/4000   time/tcpu:   1.09/13641.46   Opt:  6.31317759
Optim  1  iout: 2010/4000   time/tcpu:   1.09/13642.55   Opt:  6.29965353
Optim  1  iout: 2011/4000   time/tcpu:   1.11/13643.66   Opt:  6.32941484
Optim  1  iout: 2012/4000   time/tcpu:   1.08/13644.74   Opt:  6.28909397
Optim  1  iout: 2013/4000   time/tcpu:   1.10/13645.84   Opt:  6.33503294
Optim  1  iout: 2014/4000   time/tcpu:   1.09/13646.93   Opt:  6.31392097
Optim  1  iout: 2015/4000   time/tcpu:   1.09/13648.02   Opt:  6.37437677
Optim  1  iout: 2016/4000   time/tcpu:   1.10/13649.12   Opt:  6.25581360
Optim  1  iout: 2017/4000   time/tcpu:   1.09/13650.22   Opt:  6.29525089
Optim  1  iout: 2018/4000   time/tcpu:   1.09/13651.30   Opt:  6.25935078
Optim  1  iout: 2019/4000   time/tcpu:   1.08/13652.39   Opt:  6.31494904
Optim  1  iout: 2020/4000   time/tcpu:   1.08/13653.47   Opt:  6.25694370
Optim  1  iout: 2021/4000   time/tcpu:   1.10/13654.57   Opt:  6.28722572
Optim  1  iout: 2022/4000   time/tcpu:   1.09/13655.66   Opt:  6.31229877
Optim  1  iout: 2023/4000   time/tcpu:   1.10/13656.75   Opt:  6.28449106
Optim  1  iout: 2024/4000   time/tcpu:   1.06/13657.81   Opt:  6.37678814
Optim  1  iout: 2025/4000   time/tcpu:   1.08/13658.89   Opt:  6.27814531
Optim  1  iout: 2026/4000   time/tcpu:   1.11/13660.00   Opt:  6.22911644
Optim  1  iout: 2027/4000   time/tcpu:   1.11/13661.11   Opt:  6.32316160
Optim  1  iout: 2028/4000   time/tcpu:   1.10/13662.21   Opt:  6.29733706
Optim  1  iout: 2029/4000   time/tcpu:   1.11/13663.31   Opt:  6.32246971
Optim  1  iout: 2030/4000   time/tcpu:   1.10/13664.41   Opt:  6.29326153
Optim  1  iout: 2031/4000   time/tcpu:   1.10/13665.51   Opt:  6.34462690
Optim  1  iout: 2032/4000   time/tcpu:   1.09/13666.61   Opt:  6.32879114
Optim  1  iout: 2033/4000   time/tcpu:   1.11/13667.71   Opt:  6.30616188
Optim  1  iout: 2034/4000   time/tcpu:   1.10/13668.82   Opt:  6.28022432
Optim  1  iout: 2035/4000   time/tcpu:   1.09/13669.91   Opt:  6.34249115
Optim  1  iout: 2036/4000   time/tcpu:   1.09/13671.00   Opt:  6.31300831
Optim  1  iout: 2037/4000   time/tcpu:   1.11/13672.10   Opt:  6.34536409
Optim  1  iout: 2038/4000   time/tcpu:   1.08/13673.19   Opt:  6.28808737
Optim  1  iout: 2039/4000   time/tcpu:   1.11/13674.29   Opt:  6.30774403
Optim  1  iout: 2040/4000   time/tcpu:   1.09/13675.38   Opt:  6.21724844
Optim  1  iout: 2041/4000   time/tcpu:   1.10/13676.48   Opt:  6.32506466
Optim  1  iout: 2042/4000   time/tcpu:   1.11/13677.59   Opt:  6.34202433
Optim  1  iout: 2043/4000   time/tcpu:   1.10/13678.69   Opt:  6.23896790
Optim  1  iout: 2044/4000   time/tcpu:   1.10/13679.79   Opt:  6.31162500
Optim  1  iout: 2045/4000   time/tcpu:   1.09/13680.88   Opt:  6.24820089
Optim  1  iout: 2046/4000   time/tcpu:   1.10/13681.98   Opt:  6.27573919
Optim  1  iout: 2047/4000   time/tcpu:   1.10/13683.08   Opt:  6.31709576
Optim  1  iout: 2048/4000   time/tcpu:   1.11/13684.19   Opt:  6.22785854
Optim  1  iout: 2049/4000   time/tcpu:   1.09/13685.28   Opt:  6.22077560
Optim  1  iout: 2050/4000   time/tcpu:   1.08/13686.36   Opt:  6.34283638
Optim  1  iout: 2051/4000   time/tcpu:   1.10/13687.46   Opt:  6.35339928
Optim  1  iout: 2052/4000   time/tcpu:   1.10/13688.56   Opt:  6.35997677
Optim  1  iout: 2053/4000   time/tcpu:   1.10/13689.66   Opt:  6.33612680
Optim  1  iout: 2054/4000   time/tcpu:   1.09/13690.75   Opt:  6.26351547
Optim  1  iout: 2055/4000   time/tcpu:   1.09/13691.84   Opt:  6.26230717
Optim  1  iout: 2056/4000   time/tcpu:   1.11/13692.95   Opt:  6.26777840
Optim  1  iout: 2057/4000   time/tcpu:   1.09/13694.03   Opt:  6.28299236
Optim  1  iout: 2058/4000   time/tcpu:   1.11/13695.15   Opt:  6.36507607
Optim  1  iout: 2059/4000   time/tcpu:   1.09/13696.24   Opt:  6.30015945
Optim  1  iout: 2060/4000   time/tcpu:   1.09/13697.34   Opt:  6.32071495
Optim  1  iout: 2061/4000   time/tcpu:   1.09/13698.43   Opt:  6.33733082
Optim  1  iout: 2062/4000   time/tcpu:   1.09/13699.52   Opt:  6.38034868
Optim  1  iout: 2063/4000   time/tcpu:   1.06/13700.59   Opt:  6.28119659
Optim  1  iout: 2064/4000   time/tcpu:   1.12/13701.71   Opt:  6.25706434
Optim  1  iout: 2065/4000   time/tcpu:   1.09/13702.80   Opt:  6.26119089
Optim  1  iout: 2066/4000   time/tcpu:   1.10/13703.90   Opt:  6.37386656
Optim  1  iout: 2067/4000   time/tcpu:   1.10/13704.99   Opt:  6.29729080
Optim  1  iout: 2068/4000   time/tcpu:   1.09/13706.09   Opt:  6.29863071
Optim  1  iout: 2069/4000   time/tcpu:   1.10/13707.18   Opt:  6.29679108
Optim  1  iout: 2070/4000   time/tcpu:   1.10/13708.28   Opt:  6.29741716
Optim  1  iout: 2071/4000   time/tcpu:   1.08/13709.36   Opt:  6.31344748
Optim  1  iout: 2072/4000   time/tcpu:   1.08/13710.44   Opt:  6.20276260
Optim  1  iout: 2073/4000   time/tcpu:   1.10/13711.54   Opt:  6.29202032
Optim  1  iout: 2074/4000   time/tcpu:   1.10/13712.63   Opt:  6.33449602
Optim  1  iout: 2075/4000   time/tcpu:   1.08/13713.71   Opt:  6.24130583
Optim  1  iout: 2076/4000   time/tcpu:   1.08/13714.79   Opt:  6.30807781
Optim  1  iout: 2077/4000   time/tcpu:   1.09/13715.88   Opt:  6.32201958
Optim  1  iout: 2078/4000   time/tcpu:   1.09/13716.98   Opt:  6.36810637
Optim  1  iout: 2079/4000   time/tcpu:   1.10/13718.07   Opt:  6.32848072
Optim  1  iout: 2080/4000   time/tcpu:   1.08/13719.15   Opt:  6.27293634
Optim  1  iout: 2081/4000   time/tcpu:   1.11/13720.26   Opt:  6.37316227
Optim  1  iout: 2082/4000   time/tcpu:   1.09/13721.35   Opt:  6.29656839
Optim  1  iout: 2083/4000   time/tcpu:   1.10/13722.45   Opt:  6.26408386
Optim  1  iout: 2084/4000   time/tcpu:   1.10/13723.55   Opt:  6.34579802
Optim  1  iout: 2085/4000   time/tcpu:   1.10/13724.65   Opt:  6.33871651
Optim  1  iout: 2086/4000   time/tcpu:   1.09/13725.74   Opt:  6.25552559
Optim  1  iout: 2087/4000   time/tcpu:   1.07/13726.81   Opt:  6.31865025
Optim  1  iout: 2088/4000   time/tcpu:   1.08/13727.89   Opt:  6.19462872
Optim  1  iout: 2089/4000   time/tcpu:   1.11/13729.00   Opt:  6.32790422
Optim  1  iout: 2090/4000   time/tcpu:   1.06/13730.06   Opt:  6.31375408
Optim  1  iout: 2091/4000   time/tcpu:   1.09/13731.15   Opt:  6.33741713
Optim  1  iout: 2092/4000   time/tcpu:   1.09/13732.24   Opt:  6.28928232
Optim  1  iout: 2093/4000   time/tcpu:   1.10/13733.34   Opt:  6.30372381
Optim  1  iout: 2094/4000   time/tcpu:   1.09/13734.43   Opt:  6.31314802
Optim  1  iout: 2095/4000   time/tcpu:   1.09/13735.52   Opt:  6.26550293
Optim  1  iout: 2096/4000   time/tcpu:   1.09/13736.61   Opt:  6.38527203
Optim  1  iout: 2097/4000   time/tcpu:   1.08/13737.69   Opt:  6.29746580
Optim  1  iout: 2098/4000   time/tcpu:   1.07/13738.76   Opt:  6.32496071
Optim  1  iout: 2099/4000   time/tcpu:   1.10/13739.87   Opt:  6.29448509
Optim  1  iout: 2100/4000   time/tcpu:   1.08/13740.95   Opt:  6.28140640
Optim  1  iout: 2101/4000   time/tcpu:   1.08/13742.03   Opt:  6.34351254
Optim  1  iout: 2102/4000   time/tcpu:   1.10/13743.14   Opt:  6.34050751
Optim  1  iout: 2103/4000   time/tcpu:   1.10/13744.23   Opt:  6.30415916
Optim  1  iout: 2104/4000   time/tcpu:   1.08/13745.31   Opt:  6.29164839
Optim  1  iout: 2105/4000   time/tcpu:   1.09/13746.40   Opt:  6.20513201
Optim  1  iout: 2106/4000   time/tcpu:   1.07/13747.48   Opt:  6.24604416
Optim  1  iout: 2107/4000   time/tcpu:   1.09/13748.57   Opt:  6.32826090
Optim  1  iout: 2108/4000   time/tcpu:   1.08/13749.65   Opt:  6.30684090
Optim  1  iout: 2109/4000   time/tcpu:   1.09/13750.74   Opt:  6.33670998
Optim  1  iout: 2110/4000   time/tcpu:   1.10/13751.84   Opt:  6.30881882
Optim  1  iout: 2111/4000   time/tcpu:   1.10/13752.94   Opt:  6.36808252
Optim  1  iout: 2112/4000   time/tcpu:   1.10/13754.04   Opt:  6.34827042
Optim  1  iout: 2113/4000   time/tcpu:   1.10/13755.13   Opt:  6.35943460
Optim  1  iout: 2114/4000   time/tcpu:   1.09/13756.22   Opt:  6.27032423
Optim  1  iout: 2115/4000   time/tcpu:   1.11/13757.32   Opt:  6.28383398
Optim  1  iout: 2116/4000   time/tcpu:   1.09/13758.42   Opt:  6.35928011
Optim  1  iout: 2117/4000   time/tcpu:   1.08/13759.50   Opt:  6.34969759
Optim  1  iout: 2118/4000   time/tcpu:   1.10/13760.60   Opt:  6.35805941
Optim  1  iout: 2119/4000   time/tcpu:   1.08/13761.68   Opt:  6.26791477
Optim  1  iout: 2120/4000   time/tcpu:   1.09/13762.77   Opt:  6.37923431
Optim  1  iout: 2121/4000   time/tcpu:   1.09/13763.86   Opt:  6.33946705
Optim  1  iout: 2122/4000   time/tcpu:   1.08/13764.94   Opt:  6.33585501
Optim  1  iout: 2123/4000   time/tcpu:   1.08/13766.02   Opt:  6.36558199
Optim  1  iout: 2124/4000   time/tcpu:   1.10/13767.12   Opt:  6.32647371
Optim  1  iout: 2125/4000   time/tcpu:   1.10/13768.22   Opt:  6.31373167
Optim  1  iout: 2126/4000   time/tcpu:   1.09/13769.31   Opt:  6.28883028
Optim  1  iout: 2127/4000   time/tcpu:   1.09/13770.39   Opt:  6.33046246
Optim  1  iout: 2128/4000   time/tcpu:   1.09/13771.49   Opt:  6.32257509
Optim  1  iout: 2129/4000   time/tcpu:   1.10/13772.58   Opt:  6.31122494
Optim  1  iout: 2130/4000   time/tcpu:   1.09/13773.67   Opt:  6.31734657
Optim  1  iout: 2131/4000   time/tcpu:   1.10/13774.76   Opt:  6.30861664
Optim  1  iout: 2132/4000   time/tcpu:   1.10/13775.86   Opt:  6.29403019
Optim  1  iout: 2133/4000   time/tcpu:   1.11/13776.97   Opt:  6.36721563
Optim  1  iout: 2134/4000   time/tcpu:   1.08/13778.05   Opt:  6.29280853
Optim  1  iout: 2135/4000   time/tcpu:   1.10/13779.15   Opt:  6.35929585
Optim  1  iout: 2136/4000   time/tcpu:   1.08/13780.23   Opt:  6.35000563
Optim  1  iout: 2137/4000   time/tcpu:   1.09/13781.32   Opt:  6.30579090
Optim  1  iout: 2138/4000   time/tcpu:   1.08/13782.40   Opt:  6.24049330
Optim  1  iout: 2139/4000   time/tcpu:   1.11/13783.51   Opt:  6.40046072
Optim  1  iout: 2140/4000   time/tcpu:   1.09/13784.59   Opt:  6.32501984
Optim  1  iout: 2141/4000   time/tcpu:   1.08/13785.68   Opt:  6.34167337
Optim  1  iout: 2142/4000   time/tcpu:   1.10/13786.78   Opt:  6.31652021
Optim  1  iout: 2143/4000   time/tcpu:   1.08/13787.86   Opt:  6.33458996
Optim  1  iout: 2144/4000   time/tcpu:   1.08/13788.94   Opt:  6.31393766
Optim  1  iout: 2145/4000   time/tcpu:   1.09/13790.03   Opt:  6.32159090
Optim  1  iout: 2146/4000   time/tcpu:   1.09/13791.12   Opt:  6.28851080
Optim  1  iout: 2147/4000   time/tcpu:   1.08/13792.20   Opt:  6.35911703
Optim  1  iout: 2148/4000   time/tcpu:   1.08/13793.29   Opt:  6.29061222
Optim  1  iout: 2149/4000   time/tcpu:   1.06/13794.35   Opt:  6.27939653
Optim  1  iout: 2150/4000   time/tcpu:   1.09/13795.44   Opt:  6.28175926
Optim  1  iout: 2151/4000   time/tcpu:   1.08/13796.52   Opt:  6.27330780
Optim  1  iout: 2152/4000   time/tcpu:   1.09/13797.60   Opt:  6.31354475
Optim  1  iout: 2153/4000   time/tcpu:   1.08/13798.69   Opt:  6.28726387
Optim  1  iout: 2154/4000   time/tcpu:   1.09/13799.77   Opt:  6.27813864
Optim  1  iout: 2155/4000   time/tcpu:   1.10/13800.88   Opt:  6.25758743
Optim  1  iout: 2156/4000   time/tcpu:   1.10/13801.98   Opt:  6.37058544
Optim  1  iout: 2157/4000   time/tcpu:   1.08/13803.06   Opt:  6.29215193
Optim  1  iout: 2158/4000   time/tcpu:   1.10/13804.16   Opt:  6.35942888
Optim  1  iout: 2159/4000   time/tcpu:   1.10/13805.26   Opt:  6.27634001
Optim  1  iout: 2160/4000   time/tcpu:   1.11/13806.37   Opt:  6.26368475
Optim  1  iout: 2161/4000   time/tcpu:   1.09/13807.46   Opt:  6.24785995
Optim  1  iout: 2162/4000   time/tcpu:   1.11/13808.56   Opt:  6.33356285
Optim  1  iout: 2163/4000   time/tcpu:   1.07/13809.63   Opt:  6.33810139
Optim  1  iout: 2164/4000   time/tcpu:   1.08/13810.72   Opt:  6.21484947
Optim  1  iout: 2165/4000   time/tcpu:   1.09/13811.80   Opt:  6.27586746
Optim  1  iout: 2166/4000   time/tcpu:   1.09/13812.90   Opt:  6.28683805
Optim  1  iout: 2167/4000   time/tcpu:   1.10/13813.99   Opt:  6.20274687
Optim  1  iout: 2168/4000   time/tcpu:   1.09/13815.09   Opt:  6.36324787
Optim  1  iout: 2169/4000   time/tcpu:   1.08/13816.17   Opt:  6.29428625
Optim  1  iout: 2170/4000   time/tcpu:   1.10/13817.27   Opt:  6.31610346
Optim  1  iout: 2171/4000   time/tcpu:   1.08/13818.35   Opt:  6.36370516
Optim  1  iout: 2172/4000   time/tcpu:   1.10/13819.46   Opt:  6.30558681
Optim  1  iout: 2173/4000   time/tcpu:   1.08/13820.54   Opt:  6.29289246
Optim  1  iout: 2174/4000   time/tcpu:   1.10/13821.63   Opt:  6.30643082
Optim  1  iout: 2175/4000   time/tcpu:   1.11/13822.74   Opt:  6.27405548
Optim  1  iout: 2176/4000   time/tcpu:   1.10/13823.84   Opt:  6.26268578
Optim  1  iout: 2177/4000   time/tcpu:   1.09/13824.93   Opt:  6.30884981
Optim  1  iout: 2178/4000   time/tcpu:   1.08/13826.01   Opt:  6.27453136
Optim  1  iout: 2179/4000   time/tcpu:   1.10/13827.11   Opt:  6.34346628
Optim  1  iout: 2180/4000   time/tcpu:   1.10/13828.21   Opt:  6.27503204
Optim  1  iout: 2181/4000   time/tcpu:   1.11/13829.32   Opt:  6.27709436
Optim  1  iout: 2182/4000   time/tcpu:   1.09/13830.41   Opt:  6.21567059
Optim  1  iout: 2183/4000   time/tcpu:   1.08/13831.49   Opt:  6.28465462
Optim  1  iout: 2184/4000   time/tcpu:   1.10/13832.59   Opt:  6.33009577
Optim  1  iout: 2185/4000   time/tcpu:   1.10/13833.69   Opt:  6.29960251
Optim  1  iout: 2186/4000   time/tcpu:   1.08/13834.77   Opt:  6.37823296
Optim  1  iout: 2187/4000   time/tcpu:   1.10/13835.87   Opt:  6.31222010
Optim  1  iout: 2188/4000   time/tcpu:   1.08/13836.95   Opt:  6.26688433
Optim  1  iout: 2189/4000   time/tcpu:   1.07/13838.02   Opt:  6.28566933
Optim  1  iout: 2190/4000   time/tcpu:   1.08/13839.11   Opt:  6.19723988
Optim  1  iout: 2191/4000   time/tcpu:   1.07/13840.18   Opt:  6.26718569
Optim  1  iout: 2192/4000   time/tcpu:   1.10/13841.28   Opt:  6.29215240
Optim  1  iout: 2193/4000   time/tcpu:   1.07/13842.36   Opt:  6.30865240
Optim  1  iout: 2194/4000   time/tcpu:   1.09/13843.44   Opt:  6.39919710
Optim  1  iout: 2195/4000   time/tcpu:   1.09/13844.54   Opt:  6.25812054
Optim  1  iout: 2196/4000   time/tcpu:   1.09/13845.63   Opt:  6.39051867
Optim  1  iout: 2197/4000   time/tcpu:   1.10/13846.73   Opt:  6.28331470
Optim  1  iout: 2198/4000   time/tcpu:   1.09/13847.82   Opt:  6.29413557
Optim  1  iout: 2199/4000   time/tcpu:   1.09/13848.91   Opt:  6.28788280
Optim  1  iout: 2200/4000   time/tcpu:   1.09/13849.99   Opt:  6.26015806
Optim  1  iout: 2201/4000   time/tcpu:   1.10/13851.09   Opt:  6.27143049
Optim  1  iout: 2202/4000   time/tcpu:   1.09/13852.18   Opt:  6.33384705
Optim  1  iout: 2203/4000   time/tcpu:   1.09/13853.27   Opt:  6.27951241
Optim  1  iout: 2204/4000   time/tcpu:   1.09/13854.37   Opt:  6.27139664
Optim  1  iout: 2205/4000   time/tcpu:   1.11/13855.48   Opt:  6.26384449
Optim  1  iout: 2206/4000   time/tcpu:   1.10/13856.58   Opt:  6.25045633
Optim  1  iout: 2207/4000   time/tcpu:   1.08/13857.67   Opt:  6.32686710
Optim  1  iout: 2208/4000   time/tcpu:   1.11/13858.77   Opt:  6.28548193
Optim  1  iout: 2209/4000   time/tcpu:   1.07/13859.85   Opt:  6.23158169
Optim  1  iout: 2210/4000   time/tcpu:   1.08/13860.93   Opt:  6.30660057
Optim  1  iout: 2211/4000   time/tcpu:   1.11/13862.04   Opt:  6.37094355
Optim  1  iout: 2212/4000   time/tcpu:   1.10/13863.14   Opt:  6.29929590
Optim  1  iout: 2213/4000   time/tcpu:   1.12/13864.26   Opt:  6.32983112
Optim  1  iout: 2214/4000   time/tcpu:   1.09/13865.35   Opt:  6.31360960
Optim  1  iout: 2215/4000   time/tcpu:   1.10/13866.45   Opt:  6.35462523
Optim  1  iout: 2216/4000   time/tcpu:   1.06/13867.51   Opt:  6.29392719
Optim  1  iout: 2217/4000   time/tcpu:   1.08/13868.59   Opt:  6.30636120
Optim  1  iout: 2218/4000   time/tcpu:   1.08/13869.67   Opt:  6.34737062
Optim  1  iout: 2219/4000   time/tcpu:   1.08/13870.75   Opt:  6.34270620
Optim  1  iout: 2220/4000   time/tcpu:   1.09/13871.84   Opt:  6.30198669
Optim  1  iout: 2221/4000   time/tcpu:   1.11/13872.95   Opt:  6.26537514
Optim  1  iout: 2222/4000   time/tcpu:   1.09/13874.04   Opt:  6.34723425
Optim  1  iout: 2223/4000   time/tcpu:   1.08/13875.11   Opt:  6.31020212
Optim  1  iout: 2224/4000   time/tcpu:   1.10/13876.21   Opt:  6.28767490
Optim  1  iout: 2225/4000   time/tcpu:   1.09/13877.30   Opt:  6.36161995
Optim  1  iout: 2226/4000   time/tcpu:   1.12/13878.42   Opt:  6.31945801
Optim  1  iout: 2227/4000   time/tcpu:   1.10/13879.52   Opt:  6.24067020
Optim  1  iout: 2228/4000   time/tcpu:   1.10/13880.62   Opt:  6.28241920
Optim  1  iout: 2229/4000   time/tcpu:   1.07/13881.69   Opt:  6.32371569
Optim  1  iout: 2230/4000   time/tcpu:   1.07/13882.76   Opt:  6.27547550
Optim  1  iout: 2231/4000   time/tcpu:   1.11/13883.86   Opt:  6.27770901
Optim  1  iout: 2232/4000   time/tcpu:   1.09/13884.95   Opt:  6.35385370
Optim  1  iout: 2233/4000   time/tcpu:   1.09/13886.04   Opt:  6.24916029
Optim  1  iout: 2234/4000   time/tcpu:   1.08/13887.13   Opt:  6.26361132
Optim  1  iout: 2235/4000   time/tcpu:   1.09/13888.22   Opt:  6.30433798
Optim  1  iout: 2236/4000   time/tcpu:   1.09/13889.31   Opt:  6.37139988
Optim  1  iout: 2237/4000   time/tcpu:   1.09/13890.41   Opt:  6.22663593
Optim  1  iout: 2238/4000   time/tcpu:   1.08/13891.49   Opt:  6.24162292
Optim  1  iout: 2239/4000   time/tcpu:   1.10/13892.58   Opt:  6.24329901
Optim  1  iout: 2240/4000   time/tcpu:   1.08/13893.66   Opt:  6.33876276
Optim  1  iout: 2241/4000   time/tcpu:   1.10/13894.76   Opt:  6.26119804
Optim  1  iout: 2242/4000   time/tcpu:   1.10/13895.86   Opt:  6.32478189
Optim  1  iout: 2243/4000   time/tcpu:   1.09/13896.95   Opt:  6.30600882
Optim  1  iout: 2244/4000   time/tcpu:   1.08/13898.03   Opt:  6.33478403
Optim  1  iout: 2245/4000   time/tcpu:   1.10/13899.13   Opt:  6.29884195
Optim  1  iout: 2246/4000   time/tcpu:   1.09/13900.22   Opt:  6.38756466
Optim  1  iout: 2247/4000   time/tcpu:   1.10/13901.31   Opt:  6.23698568
Optim  1  iout: 2248/4000   time/tcpu:   1.11/13902.42   Opt:  6.37347555
Optim  1  iout: 2249/4000   time/tcpu:   1.08/13903.50   Opt:  6.25715685
Optim  1  iout: 2250/4000   time/tcpu:   1.10/13904.59   Opt:  6.26721954
Optim  1  iout: 2251/4000   time/tcpu:   1.07/13905.67   Opt:  6.29902077
Optim  1  iout: 2252/4000   time/tcpu:   1.09/13906.76   Opt:  6.28389740
Optim  1  iout: 2253/4000   time/tcpu:   1.12/13907.88   Opt:  6.29715395
Optim  1  iout: 2254/4000   time/tcpu:   1.08/13908.96   Opt:  6.27198458
Optim  1  iout: 2255/4000   time/tcpu:   1.08/13910.04   Opt:  6.36408043
Optim  1  iout: 2256/4000   time/tcpu:   1.10/13911.14   Opt:  6.27250624
Optim  1  iout: 2257/4000   time/tcpu:   1.11/13912.24   Opt:  6.26893330
Optim  1  iout: 2258/4000   time/tcpu:   1.08/13913.32   Opt:  6.28898191
Optim  1  iout: 2259/4000   time/tcpu:   1.10/13914.43   Opt:  6.31145430
Optim  1  iout: 2260/4000   time/tcpu:   1.10/13915.53   Opt:  6.29433489
Optim  1  iout: 2261/4000   time/tcpu:   1.10/13916.64   Opt:  6.27866316
Optim  1  iout: 2262/4000   time/tcpu:   1.09/13917.73   Opt:  6.28523350
Optim  1  iout: 2263/4000   time/tcpu:   1.09/13918.82   Opt:  6.32276011
Optim  1  iout: 2264/4000   time/tcpu:   1.08/13919.90   Opt:  6.27191496
Optim  1  iout: 2265/4000   time/tcpu:   1.10/13921.00   Opt:  6.31696367
Optim  1  iout: 2266/4000   time/tcpu:   1.08/13922.07   Opt:  6.30418444
Optim  1  iout: 2267/4000   time/tcpu:   0.87/13922.94   Opt:  6.28606892
Optim  1  iout: 2268/4000   time/tcpu:   0.95/13923.90   Opt:  6.30600262
Optim  1  iout: 2269/4000   time/tcpu:   1.09/13924.98   Opt:  6.33666515
Optim  1  iout: 2270/4000   time/tcpu:   1.07/13926.06   Opt:  6.24050856
Optim  1  iout: 2271/4000   time/tcpu:   1.10/13927.16   Opt:  6.33275700
Optim  1  iout: 2272/4000   time/tcpu:   1.10/13928.26   Opt:  6.30423260
Optim  1  iout: 2273/4000   time/tcpu:   1.08/13929.34   Opt:  6.30759239
Optim  1  iout: 2274/4000   time/tcpu:   1.10/13930.43   Opt:  6.24583578
Optim  1  iout: 2275/4000   time/tcpu:   1.09/13931.53   Opt:  6.28066730
Optim  1  iout: 2276/4000   time/tcpu:   1.11/13932.64   Opt:  6.22305775
Optim  1  iout: 2277/4000   time/tcpu:   1.09/13933.73   Opt:  6.28506279
Optim  1  iout: 2278/4000   time/tcpu:   1.06/13934.80   Opt:  6.28812885
Optim  1  iout: 2279/4000   time/tcpu:   1.09/13935.89   Opt:  6.27028990
Optim  1  iout: 2280/4000   time/tcpu:   1.10/13936.99   Opt:  6.28562689
Optim  1  iout: 2281/4000   time/tcpu:   1.08/13938.07   Opt:  6.24850655
Optim  1  iout: 2282/4000   time/tcpu:   1.11/13939.18   Opt:  6.31267166
Optim  1  iout: 2283/4000   time/tcpu:   1.10/13940.28   Opt:  6.33211327
Optim  1  iout: 2284/4000   time/tcpu:   1.08/13941.36   Opt:  6.36604261
Optim  1  iout: 2285/4000   time/tcpu:   1.09/13942.45   Opt:  6.35309696
Optim  1  iout: 2286/4000   time/tcpu:   1.09/13943.55   Opt:  6.34932184
Optim  1  iout: 2287/4000   time/tcpu:   1.07/13944.62   Opt:  6.29303026
Optim  1  iout: 2288/4000   time/tcpu:   1.10/13945.72   Opt:  6.26584339
Optim  1  iout: 2289/4000   time/tcpu:   1.09/13946.82   Opt:  6.21070910
Optim  1  iout: 2290/4000   time/tcpu:   1.09/13947.91   Opt:  6.34433126
Optim  1  iout: 2291/4000   time/tcpu:   1.10/13949.01   Opt:  6.32110453
Optim  1  iout: 2292/4000   time/tcpu:   1.09/13950.10   Opt:  6.29555941
Optim  1  iout: 2293/4000   time/tcpu:   1.10/13951.20   Opt:  6.32042170
Optim  1  iout: 2294/4000   time/tcpu:   1.11/13952.31   Opt:  6.38995314
Optim  1  iout: 2295/4000   time/tcpu:   1.09/13953.40   Opt:  6.26512718
Optim  1  iout: 2296/4000   time/tcpu:   1.08/13954.48   Opt:  6.28677845
Optim  1  iout: 2297/4000   time/tcpu:   1.11/13955.59   Opt:  6.22966290
Optim  1  iout: 2298/4000   time/tcpu:   1.09/13956.68   Opt:  6.32117462
Optim  1  iout: 2299/4000   time/tcpu:   1.09/13957.77   Opt:  6.29160404
Optim  1  iout: 2300/4000   time/tcpu:   1.10/13958.87   Opt:  6.34083605
Optim  1  iout: 2301/4000   time/tcpu:   1.09/13959.96   Opt:  6.31086779
Optim  1  iout: 2302/4000   time/tcpu:   1.08/13961.04   Opt:  6.34819221
Optim  1  iout: 2303/4000   time/tcpu:   1.10/13962.14   Opt:  6.27756786
Optim  1  iout: 2304/4000   time/tcpu:   1.10/13963.24   Opt:  6.34893370
Optim  1  iout: 2305/4000   time/tcpu:   1.10/13964.34   Opt:  6.32701874
Optim  1  iout: 2306/4000   time/tcpu:   1.08/13965.42   Opt:  6.31193447
Optim  1  iout: 2307/4000   time/tcpu:   1.08/13966.50   Opt:  6.26947975
Optim  1  iout: 2308/4000   time/tcpu:   1.11/13967.61   Opt:  6.32196093
Optim  1  iout: 2309/4000   time/tcpu:   1.09/13968.70   Opt:  6.30108929
Optim  1  iout: 2310/4000   time/tcpu:   1.09/13969.79   Opt:  6.34186220
Optim  1  iout: 2311/4000   time/tcpu:   1.10/13970.90   Opt:  6.35344315
Optim  1  iout: 2312/4000   time/tcpu:   1.10/13971.99   Opt:  6.34726667
Optim  1  iout: 2313/4000   time/tcpu:   1.08/13973.08   Opt:  6.23057032
Optim  1  iout: 2314/4000   time/tcpu:   1.11/13974.18   Opt:  6.31907034
Optim  1  iout: 2315/4000   time/tcpu:   1.09/13975.27   Opt:  6.34625292
Optim  1  iout: 2316/4000   time/tcpu:   1.09/13976.36   Opt:  6.30276346
Optim  1  iout: 2317/4000   time/tcpu:   1.08/13977.45   Opt:  6.26530075
Optim  1  iout: 2318/4000   time/tcpu:   1.08/13978.53   Opt:  6.32995987
Optim  1  iout: 2319/4000   time/tcpu:   1.09/13979.62   Opt:  6.34602070
Optim  1  iout: 2320/4000   time/tcpu:   1.10/13980.72   Opt:  6.27842855
Optim  1  iout: 2321/4000   time/tcpu:   1.09/13981.81   Opt:  6.32922029
Optim  1  iout: 2322/4000   time/tcpu:   1.11/13982.92   Opt:  6.32847357
Optim  1  iout: 2323/4000   time/tcpu:   1.11/13984.03   Opt:  6.30775881
Optim  1  iout: 2324/4000   time/tcpu:   1.10/13985.13   Opt:  6.34761810
Optim  1  iout: 2325/4000   time/tcpu:   1.10/13986.24   Opt:  6.28434563
Optim  1  iout: 2326/4000   time/tcpu:   1.08/13987.32   Opt:  6.26269484
Optim  1  iout: 2327/4000   time/tcpu:   1.10/13988.42   Opt:  6.23936510
Optim  1  iout: 2328/4000   time/tcpu:   1.10/13989.52   Opt:  6.28523779
Optim  1  iout: 2329/4000   time/tcpu:   1.09/13990.61   Opt:  6.29970503
Optim  1  iout: 2330/4000   time/tcpu:   1.10/13991.71   Opt:  6.23062611
Optim  1  iout: 2331/4000   time/tcpu:   1.09/13992.80   Opt:  6.28163481
Optim  1  iout: 2332/4000   time/tcpu:   1.06/13993.86   Opt:  6.32641792
Optim  1  iout: 2333/4000   time/tcpu:   1.08/13994.94   Opt:  6.28561354
Optim  1  iout: 2334/4000   time/tcpu:   1.09/13996.03   Opt:  6.34229469
Optim  1  iout: 2335/4000   time/tcpu:   1.09/13997.12   Opt:  6.26489449
Optim  1  iout: 2336/4000   time/tcpu:   1.09/13998.21   Opt:  6.30835772
Optim  1  iout: 2337/4000   time/tcpu:   1.09/13999.30   Opt:  6.37197924
Optim  1  iout: 2338/4000   time/tcpu:   1.10/14000.40   Opt:  6.35461235
Optim  1  iout: 2339/4000   time/tcpu:   1.08/14001.48   Opt:  6.31873941
Optim  1  iout: 2340/4000   time/tcpu:   1.07/14002.55   Opt:  6.30617189
Optim  1  iout: 2341/4000   time/tcpu:   1.12/14003.67   Opt:  6.32928038
Optim  1  iout: 2342/4000   time/tcpu:   1.10/14004.77   Opt:  6.35329390
Optim  1  iout: 2343/4000   time/tcpu:   1.08/14005.85   Opt:  6.31022358
Optim  1  iout: 2344/4000   time/tcpu:   1.10/14006.95   Opt:  6.29685545
Optim  1  iout: 2345/4000   time/tcpu:   1.09/14008.04   Opt:  6.26809072
Optim  1  iout: 2346/4000   time/tcpu:   1.10/14009.14   Opt:  6.34341812
Optim  1  iout: 2347/4000   time/tcpu:   1.09/14010.23   Opt:  6.22696352
Optim  1  iout: 2348/4000   time/tcpu:   1.09/14011.32   Opt:  6.22239828
Optim  1  iout: 2349/4000   time/tcpu:   1.07/14012.40   Opt:  6.33093166
Optim  1  iout: 2350/4000   time/tcpu:   1.10/14013.49   Opt:  6.31941795
Optim  1  iout: 2351/4000   time/tcpu:   1.08/14014.58   Opt:  6.34936285
Optim  1  iout: 2352/4000   time/tcpu:   1.08/14015.66   Opt:  6.28722858
Optim  1  iout: 2353/4000   time/tcpu:   1.09/14016.75   Opt:  6.38734579
Optim  1  iout: 2354/4000   time/tcpu:   1.10/14017.85   Opt:  6.27885914
Optim  1  iout: 2355/4000   time/tcpu:   1.10/14018.95   Opt:  6.22956944
Optim  1  iout: 2356/4000   time/tcpu:   1.08/14020.03   Opt:  6.28814840
Optim  1  iout: 2357/4000   time/tcpu:   1.10/14021.13   Opt:  6.26978302
Optim  1  iout: 2358/4000   time/tcpu:   1.10/14022.23   Opt:  6.22719240
Optim  1  iout: 2359/4000   time/tcpu:   1.08/14023.31   Opt:  6.32268381
Optim  1  iout: 2360/4000   time/tcpu:   1.11/14024.42   Opt:  6.26804352
Optim  1  iout: 2361/4000   time/tcpu:   1.09/14025.50   Opt:  6.32820654
Optim  1  iout: 2362/4000   time/tcpu:   1.09/14026.60   Opt:  6.27697849
Optim  1  iout: 2363/4000   time/tcpu:   1.09/14027.69   Opt:  6.38392591
Optim  1  iout: 2364/4000   time/tcpu:   1.10/14028.78   Opt:  6.40595675
Optim  1  iout: 2365/4000   time/tcpu:   1.08/14029.87   Opt:  6.37809181
Optim  1  iout: 2366/4000   time/tcpu:   1.09/14030.96   Opt:  6.25825310
Optim  1  iout: 2367/4000   time/tcpu:   1.09/14032.05   Opt:  6.25081205
Optim  1  iout: 2368/4000   time/tcpu:   1.08/14033.13   Opt:  6.34918642
Optim  1  iout: 2369/4000   time/tcpu:   1.09/14034.22   Opt:  6.33462858
Optim  1  iout: 2370/4000   time/tcpu:   1.07/14035.29   Opt:  6.35535049
Optim  1  iout: 2371/4000   time/tcpu:   1.09/14036.38   Opt:  6.31279469
Optim  1  iout: 2372/4000   time/tcpu:   1.08/14037.46   Opt:  6.26784372
Optim  1  iout: 2373/4000   time/tcpu:   1.10/14038.56   Opt:  6.31508112
Optim  1  iout: 2374/4000   time/tcpu:   1.09/14039.65   Opt:  6.34219456
Optim  1  iout: 2375/4000   time/tcpu:   1.09/14040.75   Opt:  6.26781702
Optim  1  iout: 2376/4000   time/tcpu:   1.11/14041.86   Opt:  6.25404119
Optim  1  iout: 2377/4000   time/tcpu:   1.08/14042.93   Opt:  6.35856056
Optim  1  iout: 2378/4000   time/tcpu:   1.08/14044.01   Opt:  6.29684544
Optim  1  iout: 2379/4000   time/tcpu:   1.08/14045.09   Opt:  6.28923273
Optim  1  iout: 2380/4000   time/tcpu:   1.08/14046.16   Opt:  6.32291603
Optim  1  iout: 2381/4000   time/tcpu:   1.07/14047.24   Opt:  6.35418749
Optim  1  iout: 2382/4000   time/tcpu:   1.09/14048.33   Opt:  6.30710888
Optim  1  iout: 2383/4000   time/tcpu:   1.09/14049.42   Opt:  6.27351046
Optim  1  iout: 2384/4000   time/tcpu:   1.09/14050.51   Opt:  6.29861116
Optim  1  iout: 2385/4000   time/tcpu:   1.09/14051.60   Opt:  6.36466074
Optim  1  iout: 2386/4000   time/tcpu:   1.10/14052.70   Opt:  6.34997129
Optim  1  iout: 2387/4000   time/tcpu:   1.08/14053.78   Opt:  6.27980280
Optim  1  iout: 2388/4000   time/tcpu:   1.09/14054.87   Opt:  6.30139685
Optim  1  iout: 2389/4000   time/tcpu:   1.11/14055.97   Opt:  6.35169888
Optim  1  iout: 2390/4000   time/tcpu:   1.10/14057.08   Opt:  6.22470856
Optim  1  iout: 2391/4000   time/tcpu:   1.09/14058.16   Opt:  6.26983976
Optim  1  iout: 2392/4000   time/tcpu:   1.09/14059.25   Opt:  6.29665947
Optim  1  iout: 2393/4000   time/tcpu:   1.09/14060.34   Opt:  6.34727621
Optim  1  iout: 2394/4000   time/tcpu:   1.09/14061.43   Opt:  6.34213781
Optim  1  iout: 2395/4000   time/tcpu:   1.10/14062.53   Opt:  6.34494495
Optim  1  iout: 2396/4000   time/tcpu:   1.06/14063.59   Opt:  6.27402306
Optim  1  iout: 2397/4000   time/tcpu:   1.06/14064.65   Opt:  6.28136826
Optim  1  iout: 2398/4000   time/tcpu:   1.10/14065.75   Opt:  6.33396101
Optim  1  iout: 2399/4000   time/tcpu:   1.10/14066.85   Opt:  6.33773756
Optim  1  iout: 2400/4000   time/tcpu:   1.10/14067.95   Opt:  6.30924463
Optim  1  iout: 2401/4000   time/tcpu:   1.09/14069.04   Opt:  6.26822472
Optim  1  iout: 2402/4000   time/tcpu:   1.08/14070.13   Opt:  6.33186817
Optim  1  iout: 2403/4000   time/tcpu:   1.11/14071.24   Opt:  6.30317307
Optim  1  iout: 2404/4000   time/tcpu:   1.09/14072.33   Opt:  6.30654001
Optim  1  iout: 2405/4000   time/tcpu:   1.07/14073.39   Opt:  6.32125473
Optim  1  iout: 2406/4000   time/tcpu:   1.09/14074.48   Opt:  6.29355717
Optim  1  iout: 2407/4000   time/tcpu:   1.07/14075.56   Opt:  6.34568262
Optim  1  iout: 2408/4000   time/tcpu:   1.09/14076.65   Opt:  6.30892134
Optim  1  iout: 2409/4000   time/tcpu:   1.09/14077.74   Opt:  6.26501179
Optim  1  iout: 2410/4000   time/tcpu:   1.11/14078.85   Opt:  6.30937910
Optim  1  iout: 2411/4000   time/tcpu:   1.09/14079.94   Opt:  6.23605251
Optim  1  iout: 2412/4000   time/tcpu:   1.08/14081.02   Opt:  6.34576225
Optim  1  iout: 2413/4000   time/tcpu:   1.08/14082.10   Opt:  6.21127510
Optim  1  iout: 2414/4000   time/tcpu:   1.09/14083.20   Opt:  6.28711128
Optim  1  iout: 2415/4000   time/tcpu:   1.11/14084.31   Opt:  6.28511810
Optim  1  iout: 2416/4000   time/tcpu:   1.09/14085.40   Opt:  6.31213951
Optim  1  iout: 2417/4000   time/tcpu:   1.09/14086.49   Opt:  6.22224998
Optim  1  iout: 2418/4000   time/tcpu:   1.09/14087.57   Opt:  6.35681057
Optim  1  iout: 2419/4000   time/tcpu:   1.10/14088.68   Opt:  6.28086710
Optim  1  iout: 2420/4000   time/tcpu:   1.11/14089.79   Opt:  6.33037186
Optim  1  iout: 2421/4000   time/tcpu:   1.09/14090.88   Opt:  6.38150787
Optim  1  iout: 2422/4000   time/tcpu:   1.09/14091.98   Opt:  6.31321383
Optim  1  iout: 2423/4000   time/tcpu:   1.09/14093.07   Opt:  6.31642580
Optim  1  iout: 2424/4000   time/tcpu:   1.08/14094.15   Opt:  6.35073614
Optim  1  iout: 2425/4000   time/tcpu:   1.10/14095.25   Opt:  6.28093910
Optim  1  iout: 2426/4000   time/tcpu:   1.09/14096.33   Opt:  6.32512331
Optim  1  iout: 2427/4000   time/tcpu:   1.09/14097.42   Opt:  6.30053186
Optim  1  iout: 2428/4000   time/tcpu:   1.09/14098.51   Opt:  6.28896904
Optim  1  iout: 2429/4000   time/tcpu:   1.10/14099.61   Opt:  6.27689934
Optim  1  iout: 2430/4000   time/tcpu:   1.09/14100.70   Opt:  6.23313189
Optim  1  iout: 2431/4000   time/tcpu:   1.09/14101.79   Opt:  6.30458307
Optim  1  iout: 2432/4000   time/tcpu:   1.01/14102.80   Opt:  6.31471825
Optim  1  iout: 2433/4000   time/tcpu:   1.02/14103.82   Opt:  6.37634850
Optim  1  iout: 2434/4000   time/tcpu:   1.09/14104.91   Opt:  6.31563282
Optim  1  iout: 2435/4000   time/tcpu:   1.09/14106.00   Opt:  6.33029652
Optim  1  iout: 2436/4000   time/tcpu:   1.10/14107.09   Opt:  6.30885363
Optim  1  iout: 2437/4000   time/tcpu:   1.11/14108.20   Opt:  6.33492708
Optim  1  iout: 2438/4000   time/tcpu:   1.11/14109.31   Opt:  6.33495903
Optim  1  iout: 2439/4000   time/tcpu:   1.09/14110.40   Opt:  6.21871185
Optim  1  iout: 2440/4000   time/tcpu:   1.08/14111.48   Opt:  6.29075718
Optim  1  iout: 2441/4000   time/tcpu:   1.09/14112.57   Opt:  6.33269119
Optim  1  iout: 2442/4000   time/tcpu:   1.09/14113.66   Opt:  6.26504564
Optim  1  iout: 2443/4000   time/tcpu:   1.09/14114.75   Opt:  6.27628326
Optim  1  iout: 2444/4000   time/tcpu:   1.08/14115.83   Opt:  6.31847954
Optim  1  iout: 2445/4000   time/tcpu:   1.10/14116.93   Opt:  6.29822683
Optim  1  iout: 2446/4000   time/tcpu:   1.11/14118.04   Opt:  6.25339746
Optim  1  iout: 2447/4000   time/tcpu:   1.09/14119.14   Opt:  6.32826376
Optim  1  iout: 2448/4000   time/tcpu:   1.09/14120.23   Opt:  6.23301077
Optim  1  iout: 2449/4000   time/tcpu:   1.10/14121.34   Opt:  6.32811594
Optim  1  iout: 2450/4000   time/tcpu:   1.11/14122.44   Opt:  6.27988958
Optim  1  iout: 2451/4000   time/tcpu:   1.09/14123.53   Opt:  6.31558275
Optim  1  iout: 2452/4000   time/tcpu:   1.10/14124.63   Opt:  6.26555538
Optim  1  iout: 2453/4000   time/tcpu:   1.10/14125.72   Opt:  6.33794022
Optim  1  iout: 2454/4000   time/tcpu:   1.09/14126.81   Opt:  6.23189926
Optim  1  iout: 2455/4000   time/tcpu:   1.09/14127.91   Opt:  6.37901974
Optim  1  iout: 2456/4000   time/tcpu:   1.10/14129.01   Opt:  6.35199785
Optim  1  iout: 2457/4000   time/tcpu:   1.09/14130.10   Opt:  6.39454985
Optim  1  iout: 2458/4000   time/tcpu:   1.04/14131.14   Opt:  6.29826546
Optim  1  iout: 2459/4000   time/tcpu:   1.09/14132.23   Opt:  6.42670298
Optim  1  iout: 2460/4000   time/tcpu:   1.08/14133.31   Opt:  6.39944172
Optim  1  iout: 2461/4000   time/tcpu:   1.08/14134.39   Opt:  6.29927826
Optim  1  iout: 2462/4000   time/tcpu:   1.10/14135.49   Opt:  6.38318348
Optim  1  iout: 2463/4000   time/tcpu:   1.08/14136.57   Opt:  6.34511185
Optim  1  iout: 2464/4000   time/tcpu:   1.08/14137.65   Opt:  6.30645800
Optim  1  iout: 2465/4000   time/tcpu:   1.08/14138.73   Opt:  6.29456806
Optim  1  iout: 2466/4000   time/tcpu:   1.09/14139.82   Opt:  6.38442373
Optim  1  iout: 2467/4000   time/tcpu:   1.10/14140.92   Opt:  6.27468348
Optim  1  iout: 2468/4000   time/tcpu:   1.09/14142.01   Opt:  6.29095221
Optim  1  iout: 2469/4000   time/tcpu:   1.09/14143.10   Opt:  6.27542400
Optim  1  iout: 2470/4000   time/tcpu:   1.11/14144.21   Opt:  6.32249880
Optim  1  iout: 2471/4000   time/tcpu:   1.09/14145.30   Opt:  6.30903625
Optim  1  iout: 2472/4000   time/tcpu:   1.10/14146.40   Opt:  6.34787846
Optim  1  iout: 2473/4000   time/tcpu:   1.10/14147.50   Opt:  6.33597088
Optim  1  iout: 2474/4000   time/tcpu:   1.10/14148.60   Opt:  6.23907661
Optim  1  iout: 2475/4000   time/tcpu:   1.10/14149.69   Opt:  6.31474257
Optim  1  iout: 2476/4000   time/tcpu:   1.08/14150.78   Opt:  6.30715704
Optim  1  iout: 2477/4000   time/tcpu:   1.10/14151.87   Opt:  6.32716322
Optim  1  iout: 2478/4000   time/tcpu:   1.08/14152.96   Opt:  6.27870941
Optim  1  iout: 2479/4000   time/tcpu:   1.09/14154.04   Opt:  6.34528303
Optim  1  iout: 2480/4000   time/tcpu:   1.09/14155.14   Opt:  6.29564762
Optim  1  iout: 2481/4000   time/tcpu:   1.09/14156.23   Opt:  6.23300123
Optim  1  iout: 2482/4000   time/tcpu:   1.08/14157.31   Opt:  6.34506035
Optim  1  iout: 2483/4000   time/tcpu:   1.12/14158.43   Opt:  6.25724411
Optim  1  iout: 2484/4000   time/tcpu:   1.10/14159.54   Opt:  6.27496195
Optim  1  iout: 2485/4000   time/tcpu:   1.10/14160.63   Opt:  6.29722929
Optim  1  iout: 2486/4000   time/tcpu:   1.10/14161.73   Opt:  6.33908224
Optim  1  iout: 2487/4000   time/tcpu:   1.09/14162.82   Opt:  6.30051470
Optim  1  iout: 2488/4000   time/tcpu:   1.09/14163.91   Opt:  6.31865215
Optim  1  iout: 2489/4000   time/tcpu:   1.08/14164.99   Opt:  6.36454678
Optim  1  iout: 2490/4000   time/tcpu:   1.08/14166.07   Opt:  6.33802938
Optim  1  iout: 2491/4000   time/tcpu:   1.10/14167.17   Opt:  6.22698355
Optim  1  iout: 2492/4000   time/tcpu:   1.09/14168.27   Opt:  6.39691114
Optim  1  iout: 2493/4000   time/tcpu:   1.08/14169.35   Opt:  6.38243675
Optim  1  iout: 2494/4000   time/tcpu:   1.11/14170.45   Opt:  6.21621466
Optim  1  iout: 2495/4000   time/tcpu:   1.08/14171.54   Opt:  6.26310253
Optim  1  iout: 2496/4000   time/tcpu:   1.10/14172.64   Opt:  6.32338047
Optim  1  iout: 2497/4000   time/tcpu:   1.08/14173.72   Opt:  6.32933378
Optim  1  iout: 2498/4000   time/tcpu:   1.10/14174.82   Opt:  6.36739349
Optim  1  iout: 2499/4000   time/tcpu:   1.09/14175.91   Opt:  6.29554701
Optim  1  iout: 2500/4000   time/tcpu:   1.09/14177.00   Opt:  6.32809687
Optim  1  iout: 2501/4000   time/tcpu:   1.10/14178.09   Opt:  6.25579500
Optim  1  iout: 2502/4000   time/tcpu:   1.08/14179.18   Opt:  6.27589846
Optim  1  iout: 2503/4000   time/tcpu:   1.11/14180.29   Opt:  6.33921862
Optim  1  iout: 2504/4000   time/tcpu:   1.10/14181.39   Opt:  6.36836290
Optim  1  iout: 2505/4000   time/tcpu:   1.08/14182.47   Opt:  6.30291080
Optim  1  iout: 2506/4000   time/tcpu:   1.09/14183.56   Opt:  6.31787491
Optim  1  iout: 2507/4000   time/tcpu:   1.09/14184.65   Opt:  6.23628139
Optim  1  iout: 2508/4000   time/tcpu:   1.11/14185.76   Opt:  6.32620621
Optim  1  iout: 2509/4000   time/tcpu:   1.10/14186.86   Opt:  6.31445503
Optim  1  iout: 2510/4000   time/tcpu:   1.10/14187.96   Opt:  6.33254147
Optim  1  iout: 2511/4000   time/tcpu:   1.10/14189.07   Opt:  6.36318731
Optim  1  iout: 2512/4000   time/tcpu:   1.09/14190.15   Opt:  6.32103395
Optim  1  iout: 2513/4000   time/tcpu:   1.09/14191.24   Opt:  6.27745771
Optim  1  iout: 2514/4000   time/tcpu:   1.11/14192.35   Opt:  6.34423637
Optim  1  iout: 2515/4000   time/tcpu:   1.10/14193.45   Opt:  6.28458548
Optim  1  iout: 2516/4000   time/tcpu:   1.09/14194.54   Opt:  6.29873705
Optim  1  iout: 2517/4000   time/tcpu:   1.10/14195.64   Opt:  6.36104679
Optim  1  iout: 2518/4000   time/tcpu:   1.09/14196.74   Opt:  6.29200172
Optim  1  iout: 2519/4000   time/tcpu:   1.06/14197.80   Opt:  6.32394552
Optim  1  iout: 2520/4000   time/tcpu:   1.09/14198.89   Opt:  6.31612682
Optim  1  iout: 2521/4000   time/tcpu:   1.09/14199.98   Opt:  6.30384350
Optim  1  iout: 2522/4000   time/tcpu:   1.09/14201.07   Opt:  6.25564051
Optim  1  iout: 2523/4000   time/tcpu:   1.09/14202.17   Opt:  6.26077080
Optim  1  iout: 2524/4000   time/tcpu:   1.09/14203.25   Opt:  6.34130955
Optim  1  iout: 2525/4000   time/tcpu:   1.08/14204.33   Opt:  6.25216389
Optim  1  iout: 2526/4000   time/tcpu:   1.09/14205.42   Opt:  6.26797867
Optim  1  iout: 2527/4000   time/tcpu:   1.11/14206.53   Opt:  6.29029894
Optim  1  iout: 2528/4000   time/tcpu:   1.09/14207.62   Opt:  6.32996368
Optim  1  iout: 2529/4000   time/tcpu:   1.10/14208.72   Opt:  6.32819223
Optim  1  iout: 2530/4000   time/tcpu:   1.09/14209.81   Opt:  6.28735447
Optim  1  iout: 2531/4000   time/tcpu:   1.09/14210.89   Opt:  6.31829882
Optim  1  iout: 2532/4000   time/tcpu:   1.09/14211.98   Opt:  6.34542561
Optim  1  iout: 2533/4000   time/tcpu:   1.08/14213.06   Opt:  6.25321484
Optim  1  iout: 2534/4000   time/tcpu:   1.11/14214.17   Opt:  6.33058023
Optim  1  iout: 2535/4000   time/tcpu:   1.09/14215.26   Opt:  6.32576895
Optim  1  iout: 2536/4000   time/tcpu:   1.09/14216.35   Opt:  6.30185556
Optim  1  iout: 2537/4000   time/tcpu:   1.09/14217.44   Opt:  6.30453968
Optim  1  iout: 2538/4000   time/tcpu:   1.07/14218.51   Opt:  6.30835056
Optim  1  iout: 2539/4000   time/tcpu:   1.07/14219.58   Opt:  6.27907419
Optim  1  iout: 2540/4000   time/tcpu:   1.07/14220.65   Opt:  6.25529766
Optim  1  iout: 2541/4000   time/tcpu:   0.88/14221.53   Opt:  6.32292795
Optim  1  iout: 2542/4000   time/tcpu:   0.96/14222.49   Opt:  6.29071665
Optim  1  iout: 2543/4000   time/tcpu:   1.09/14223.58   Opt:  6.34220505
Optim  1  iout: 2544/4000   time/tcpu:   1.06/14224.64   Opt:  6.25684166
Optim  1  iout: 2545/4000   time/tcpu:   1.09/14225.73   Opt:  6.32762623
Optim  1  iout: 2546/4000   time/tcpu:   1.08/14226.81   Opt:  6.35150671
Optim  1  iout: 2547/4000   time/tcpu:   1.08/14227.89   Opt:  6.23787689
Optim  1  iout: 2548/4000   time/tcpu:   1.09/14228.97   Opt:  6.34330225
Optim  1  iout: 2549/4000   time/tcpu:   1.11/14230.08   Opt:  6.35236406
Optim  1  iout: 2550/4000   time/tcpu:   1.09/14231.18   Opt:  6.28491211
Optim  1  iout: 2551/4000   time/tcpu:   1.09/14232.27   Opt:  6.29657269
Optim  1  iout: 2552/4000   time/tcpu:   1.07/14233.34   Opt:  6.39671469
Optim  1  iout: 2553/4000   time/tcpu:   1.09/14234.43   Opt:  6.30149984
Optim  1  iout: 2554/4000   time/tcpu:   1.10/14235.52   Opt:  6.29494619
Optim  1  iout: 2555/4000   time/tcpu:   1.09/14236.61   Opt:  6.32259750
Optim  1  iout: 2556/4000   time/tcpu:   1.09/14237.71   Opt:  6.28173351
Optim  1  iout: 2557/4000   time/tcpu:   1.10/14238.80   Opt:  6.32892179
Optim  1  iout: 2558/4000   time/tcpu:   1.11/14239.91   Opt:  6.31625700
Optim  1  iout: 2559/4000   time/tcpu:   1.09/14241.00   Opt:  6.26347160
Optim  1  iout: 2560/4000   time/tcpu:   1.11/14242.11   Opt:  6.32681751
Optim  1  iout: 2561/4000   time/tcpu:   1.12/14243.23   Opt:  6.28405094
Optim  1  iout: 2562/4000   time/tcpu:   1.12/14244.35   Opt:  6.34695196
Optim  1  iout: 2563/4000   time/tcpu:   1.10/14245.45   Opt:  6.31139040
Optim  1  iout: 2564/4000   time/tcpu:   1.08/14246.53   Opt:  6.25752926
Optim  1  iout: 2565/4000   time/tcpu:   1.07/14247.60   Opt:  6.30496073
Optim  1  iout: 2566/4000   time/tcpu:   1.10/14248.70   Opt:  6.26495361
Optim  1  iout: 2567/4000   time/tcpu:   1.09/14249.79   Opt:  6.33140039
Optim  1  iout: 2568/4000   time/tcpu:   1.09/14250.88   Opt:  6.28376436
Optim  1  iout: 2569/4000   time/tcpu:   1.09/14251.97   Opt:  6.34681034
Optim  1  iout: 2570/4000   time/tcpu:   1.09/14253.06   Opt:  6.32169151
Optim  1  iout: 2571/4000   time/tcpu:   1.11/14254.17   Opt:  6.27715540
Optim  1  iout: 2572/4000   time/tcpu:   1.09/14255.26   Opt:  6.22439051
Optim  1  iout: 2573/4000   time/tcpu:   1.10/14256.36   Opt:  6.33347273
Optim  1  iout: 2574/4000   time/tcpu:   1.08/14257.45   Opt:  6.31010437
Optim  1  iout: 2575/4000   time/tcpu:   1.10/14258.54   Opt:  6.36255598
Optim  1  iout: 2576/4000   time/tcpu:   1.08/14259.62   Opt:  6.40285635
Optim  1  iout: 2577/4000   time/tcpu:   1.09/14260.71   Opt:  6.27056980
Optim  1  iout: 2578/4000   time/tcpu:   1.10/14261.81   Opt:  6.28878689
Optim  1  iout: 2579/4000   time/tcpu:   1.08/14262.88   Opt:  6.31507730
Optim  1  iout: 2580/4000   time/tcpu:   1.11/14263.99   Opt:  6.27748060
Optim  1  iout: 2581/4000   time/tcpu:   1.09/14265.09   Opt:  6.22138214
Optim  1  iout: 2582/4000   time/tcpu:   1.10/14266.18   Opt:  6.28600645
Optim  1  iout: 2583/4000   time/tcpu:   1.10/14267.28   Opt:  6.28110933
Optim  1  iout: 2584/4000   time/tcpu:   1.10/14268.38   Opt:  6.22888470
Optim  1  iout: 2585/4000   time/tcpu:   1.10/14269.48   Opt:  6.28007030
Optim  1  iout: 2586/4000   time/tcpu:   1.09/14270.56   Opt:  6.32757950
Optim  1  iout: 2587/4000   time/tcpu:   1.08/14271.64   Opt:  6.32818365
Optim  1  iout: 2588/4000   time/tcpu:   1.10/14272.74   Opt:  6.33764362
Optim  1  iout: 2589/4000   time/tcpu:   1.10/14273.85   Opt:  6.27129602
Optim  1  iout: 2590/4000   time/tcpu:   1.10/14274.94   Opt:  6.33766317
Optim  1  iout: 2591/4000   time/tcpu:   1.09/14276.03   Opt:  6.33264065
Optim  1  iout: 2592/4000   time/tcpu:   1.08/14277.11   Opt:  6.33437634
Optim  1  iout: 2593/4000   time/tcpu:   1.09/14278.21   Opt:  6.30746794
Optim  1  iout: 2594/4000   time/tcpu:   1.10/14279.30   Opt:  6.33018732
Optim  1  iout: 2595/4000   time/tcpu:   1.09/14280.39   Opt:  6.29981756
Optim  1  iout: 2596/4000   time/tcpu:   1.11/14281.50   Opt:  6.22147751
Optim  1  iout: 2597/4000   time/tcpu:   1.08/14282.58   Opt:  6.31971407
Optim  1  iout: 2598/4000   time/tcpu:   1.11/14283.69   Opt:  6.27756023
Optim  1  iout: 2599/4000   time/tcpu:   1.08/14284.77   Opt:  6.35030842
Optim  1  iout: 2600/4000   time/tcpu:   1.08/14285.86   Opt:  6.32459927
Optim  1  iout: 2601/4000   time/tcpu:   1.09/14286.94   Opt:  6.32296801
Optim  1  iout: 2602/4000   time/tcpu:   1.09/14288.03   Opt:  6.26840496
Optim  1  iout: 2603/4000   time/tcpu:   1.10/14289.13   Opt:  6.26792383
Optim  1  iout: 2604/4000   time/tcpu:   1.10/14290.23   Opt:  6.24688864
Optim  1  iout: 2605/4000   time/tcpu:   1.10/14291.33   Opt:  6.29407644
Optim  1  iout: 2606/4000   time/tcpu:   1.08/14292.41   Opt:  6.29301929
Optim  1  iout: 2607/4000   time/tcpu:   1.10/14293.52   Opt:  6.29488945
Optim  1  iout: 2608/4000   time/tcpu:   1.08/14294.60   Opt:  6.35263681
Optim  1  iout: 2609/4000   time/tcpu:   1.09/14295.69   Opt:  6.28968716
Optim  1  iout: 2610/4000   time/tcpu:   1.10/14296.79   Opt:  6.27839327
Optim  1  iout: 2611/4000   time/tcpu:   1.09/14297.88   Opt:  6.27242851
Optim  1  iout: 2612/4000   time/tcpu:   1.09/14298.97   Opt:  6.32257318
Optim  1  iout: 2613/4000   time/tcpu:   1.10/14300.08   Opt:  6.27945805
Optim  1  iout: 2614/4000   time/tcpu:   1.09/14301.17   Opt:  6.28362608
Optim  1  iout: 2615/4000   time/tcpu:   1.09/14302.26   Opt:  6.30146599
Optim  1  iout: 2616/4000   time/tcpu:   1.09/14303.35   Opt:  6.22608805
Optim  1  iout: 2617/4000   time/tcpu:   1.08/14304.43   Opt:  6.31617403
Optim  1  iout: 2618/4000   time/tcpu:   1.09/14305.51   Opt:  6.28682375
Optim  1  iout: 2619/4000   time/tcpu:   1.11/14306.63   Opt:  6.34156227
Optim  1  iout: 2620/4000   time/tcpu:   1.10/14307.72   Opt:  6.31164265
Optim  1  iout: 2621/4000   time/tcpu:   1.09/14308.82   Opt:  6.26300907
Optim  1  iout: 2622/4000   time/tcpu:   1.08/14309.90   Opt:  6.24333239
Optim  1  iout: 2623/4000   time/tcpu:   1.09/14310.99   Opt:  6.26985550
Optim  1  iout: 2624/4000   time/tcpu:   1.10/14312.09   Opt:  6.29697084
Optim  1  iout: 2625/4000   time/tcpu:   1.09/14313.18   Opt:  6.27990437
Optim  1  iout: 2626/4000   time/tcpu:   1.10/14314.28   Opt:  6.21667671
Optim  1  iout: 2627/4000   time/tcpu:   1.09/14315.37   Opt:  6.36966801
Optim  1  iout: 2628/4000   time/tcpu:   1.08/14316.45   Opt:  6.25803423
Optim  1  iout: 2629/4000   time/tcpu:   1.12/14317.56   Opt:  6.32642984
Optim  1  iout: 2630/4000   time/tcpu:   1.09/14318.66   Opt:  6.33035946
Optim  1  iout: 2631/4000   time/tcpu:   1.09/14319.74   Opt:  6.36069965
Optim  1  iout: 2632/4000   time/tcpu:   1.08/14320.82   Opt:  6.32191324
Optim  1  iout: 2633/4000   time/tcpu:   1.09/14321.91   Opt:  6.28033972
Optim  1  iout: 2634/4000   time/tcpu:   1.10/14323.01   Opt:  6.33514738
Optim  1  iout: 2635/4000   time/tcpu:   1.10/14324.10   Opt:  6.32131433
Optim  1  iout: 2636/4000   time/tcpu:   1.09/14325.19   Opt:  6.33987474
Optim  1  iout: 2637/4000   time/tcpu:   1.09/14326.28   Opt:  6.28004408
Optim  1  iout: 2638/4000   time/tcpu:   1.09/14327.37   Opt:  6.31218433
Optim  1  iout: 2639/4000   time/tcpu:   1.09/14328.46   Opt:  6.35905457
Optim  1  iout: 2640/4000   time/tcpu:   1.11/14329.56   Opt:  6.30548668
Optim  1  iout: 2641/4000   time/tcpu:   1.08/14330.64   Opt:  6.35911894
Optim  1  iout: 2642/4000   time/tcpu:   1.09/14331.73   Opt:  6.29788494
Optim  1  iout: 2643/4000   time/tcpu:   1.09/14332.82   Opt:  6.23742485
Optim  1  iout: 2644/4000   time/tcpu:   1.10/14333.92   Opt:  6.28102541
Optim  1  iout: 2645/4000   time/tcpu:   1.11/14335.02   Opt:  6.33266687
Optim  1  iout: 2646/4000   time/tcpu:   1.11/14336.13   Opt:  6.27074718
Optim  1  iout: 2647/4000   time/tcpu:   1.08/14337.21   Opt:  6.32647943
Optim  1  iout: 2648/4000   time/tcpu:   1.07/14338.28   Opt:  6.32681084
Optim  1  iout: 2649/4000   time/tcpu:   1.09/14339.37   Opt:  6.34277344
Optim  1  iout: 2650/4000   time/tcpu:   1.06/14340.43   Opt:  6.35903406
Optim  1  iout: 2651/4000   time/tcpu:   1.09/14341.51   Opt:  6.31245422
Optim  1  iout: 2652/4000   time/tcpu:   1.07/14342.59   Opt:  6.27924824
Optim  1  iout: 2653/4000   time/tcpu:   1.09/14343.68   Opt:  6.28297997
Optim  1  iout: 2654/4000   time/tcpu:   1.10/14344.77   Opt:  6.33941126
Optim  1  iout: 2655/4000   time/tcpu:   1.10/14345.87   Opt:  6.35020781
Optim  1  iout: 2656/4000   time/tcpu:   1.10/14346.96   Opt:  6.35183907
Optim  1  iout: 2657/4000   time/tcpu:   1.10/14348.07   Opt:  6.19530392
Optim  1  iout: 2658/4000   time/tcpu:   1.10/14349.17   Opt:  6.32729197
Optim  1  iout: 2659/4000   time/tcpu:   1.08/14350.25   Opt:  6.30551481
Optim  1  iout: 2660/4000   time/tcpu:   1.10/14351.35   Opt:  6.25485563
Optim  1  iout: 2661/4000   time/tcpu:   1.09/14352.44   Opt:  6.30829477
Optim  1  iout: 2662/4000   time/tcpu:   1.10/14353.54   Opt:  6.29748964
Optim  1  iout: 2663/4000   time/tcpu:   1.08/14354.62   Opt:  6.31417084
Optim  1  iout: 2664/4000   time/tcpu:   1.09/14355.71   Opt:  6.23641729
Optim  1  iout: 2665/4000   time/tcpu:   1.09/14356.80   Opt:  6.29275084
Optim  1  iout: 2666/4000   time/tcpu:   1.10/14357.90   Opt:  6.30105877
Optim  1  iout: 2667/4000   time/tcpu:   1.10/14358.99   Opt:  6.34115410
Optim  1  iout: 2668/4000   time/tcpu:   1.10/14360.09   Opt:  6.34002495
Optim  1  iout: 2669/4000   time/tcpu:   1.10/14361.19   Opt:  6.38861084
Optim  1  iout: 2670/4000   time/tcpu:   1.07/14362.26   Opt:  6.31793022
Optim  1  iout: 2671/4000   time/tcpu:   1.08/14363.34   Opt:  6.33718967
Optim  1  iout: 2672/4000   time/tcpu:   1.08/14364.42   Opt:  6.33033895
Optim  1  iout: 2673/4000   time/tcpu:   1.10/14365.52   Opt:  6.23220205
Optim  1  iout: 2674/4000   time/tcpu:   1.11/14366.63   Opt:  6.31419420
Optim  1  iout: 2675/4000   time/tcpu:   1.12/14367.75   Opt:  6.25373363
Optim  1  iout: 2676/4000   time/tcpu:   1.11/14368.86   Opt:  6.29370594
Optim  1  iout: 2677/4000   time/tcpu:   1.09/14369.95   Opt:  6.33946466
Optim  1  iout: 2678/4000   time/tcpu:   1.09/14371.03   Opt:  6.29830503
Optim  1  iout: 2679/4000   time/tcpu:   1.10/14372.13   Opt:  6.28830862
Optim  1  iout: 2680/4000   time/tcpu:   1.07/14373.20   Opt:  6.30116034
Optim  1  iout: 2681/4000   time/tcpu:   1.10/14374.30   Opt:  6.30995226
Optim  1  iout: 2682/4000   time/tcpu:   1.10/14375.39   Opt:  6.30691910
Optim  1  iout: 2683/4000   time/tcpu:   1.10/14376.49   Opt:  6.24237776
Optim  1  iout: 2684/4000   time/tcpu:   1.09/14377.59   Opt:  6.32608461
Optim  1  iout: 2685/4000   time/tcpu:   1.09/14378.68   Opt:  6.27114391
Optim  1  iout: 2686/4000   time/tcpu:   1.11/14379.79   Opt:  6.39766645
Optim  1  iout: 2687/4000   time/tcpu:   1.08/14380.86   Opt:  6.41320419
Optim  1  iout: 2688/4000   time/tcpu:   1.10/14381.97   Opt:  6.36251879
Optim  1  iout: 2689/4000   time/tcpu:   1.08/14383.05   Opt:  6.30013752
Optim  1  iout: 2690/4000   time/tcpu:   1.10/14384.14   Opt:  6.32365227
Optim  1  iout: 2691/4000   time/tcpu:   1.11/14385.26   Opt:  6.29509878
Optim  1  iout: 2692/4000   time/tcpu:   1.08/14386.34   Opt:  6.31120396
Optim  1  iout: 2693/4000   time/tcpu:   1.11/14387.44   Opt:  6.29357052
Optim  1  iout: 2694/4000   time/tcpu:   1.11/14388.55   Opt:  6.33741331
Optim  1  iout: 2695/4000   time/tcpu:   1.08/14389.63   Opt:  6.30850792
Optim  1  iout: 2696/4000   time/tcpu:   1.09/14390.72   Opt:  6.33517933
Optim  1  iout: 2697/4000   time/tcpu:   1.10/14391.81   Opt:  6.31566620
Optim  1  iout: 2698/4000   time/tcpu:   1.09/14392.91   Opt:  6.23947191
Optim  1  iout: 2699/4000   time/tcpu:   1.09/14394.00   Opt:  6.29378557
Optim  1  iout: 2700/4000   time/tcpu:   1.10/14395.09   Opt:  6.25609159
Optim  1  iout: 2701/4000   time/tcpu:   1.10/14396.20   Opt:  6.32648611
Optim  1  iout: 2702/4000   time/tcpu:   1.10/14397.29   Opt:  6.30047655
Optim  1  iout: 2703/4000   time/tcpu:   1.10/14398.40   Opt:  6.26660633
Optim  1  iout: 2704/4000   time/tcpu:   1.09/14399.49   Opt:  6.27338219
Optim  1  iout: 2705/4000   time/tcpu:   1.10/14400.58   Opt:  6.29087114
Optim  1  iout: 2706/4000   time/tcpu:   1.08/14401.66   Opt:  6.30702639
Optim  1  iout: 2707/4000   time/tcpu:   1.10/14402.76   Opt:  6.27675581
Optim  1  iout: 2708/4000   time/tcpu:   1.08/14403.84   Opt:  6.23177099
Optim  1  iout: 2709/4000   time/tcpu:   1.09/14404.94   Opt:  6.35953617
Optim  1  iout: 2710/4000   time/tcpu:   1.11/14406.04   Opt:  6.31448221
Optim  1  iout: 2711/4000   time/tcpu:   1.10/14407.14   Opt:  6.30656242
Optim  1  iout: 2712/4000   time/tcpu:   1.09/14408.23   Opt:  6.34550667
Optim  1  iout: 2713/4000   time/tcpu:   1.09/14409.33   Opt:  6.31113672
Optim  1  iout: 2714/4000   time/tcpu:   1.09/14410.42   Opt:  6.25383139
Optim  1  iout: 2715/4000   time/tcpu:   1.09/14411.51   Opt:  6.27711535
Optim  1  iout: 2716/4000   time/tcpu:   1.11/14412.62   Opt:  6.37330341
Optim  1  iout: 2717/4000   time/tcpu:   1.09/14413.71   Opt:  6.25488901
Optim  1  iout: 2718/4000   time/tcpu:   1.11/14414.82   Opt:  6.36306334
Optim  1  iout: 2719/4000   time/tcpu:   1.10/14415.92   Opt:  6.28881645
Optim  1  iout: 2720/4000   time/tcpu:   1.10/14417.03   Opt:  6.33950853
Optim  1  iout: 2721/4000   time/tcpu:   1.09/14418.11   Opt:  6.32040119
Optim  1  iout: 2722/4000   time/tcpu:   1.08/14419.20   Opt:  6.27714443
Optim  1  iout: 2723/4000   time/tcpu:   1.10/14420.29   Opt:  6.27485704
Optim  1  iout: 2724/4000   time/tcpu:   1.11/14421.40   Opt:  6.29979992
Optim  1  iout: 2725/4000   time/tcpu:   1.10/14422.50   Opt:  6.31172514
Optim  1  iout: 2726/4000   time/tcpu:   1.09/14423.59   Opt:  6.35721302
Optim  1  iout: 2727/4000   time/tcpu:   1.07/14424.66   Opt:  6.29133844
Optim  1  iout: 2728/4000   time/tcpu:   1.08/14425.74   Opt:  6.31619024
Optim  1  iout: 2729/4000   time/tcpu:   1.10/14426.84   Opt:  6.30688334
Optim  1  iout: 2730/4000   time/tcpu:   1.10/14427.94   Opt:  6.33071756
Optim  1  iout: 2731/4000   time/tcpu:   1.08/14429.02   Opt:  6.40225601
Optim  1  iout: 2732/4000   time/tcpu:   1.10/14430.12   Opt:  6.29188967
Optim  1  iout: 2733/4000   time/tcpu:   1.08/14431.21   Opt:  6.30252314
Optim  1  iout: 2734/4000   time/tcpu:   1.08/14432.28   Opt:  6.31047630
Optim  1  iout: 2735/4000   time/tcpu:   1.10/14433.38   Opt:  6.34004927
Optim  1  iout: 2736/4000   time/tcpu:   1.11/14434.50   Opt:  6.30449486
Optim  1  iout: 2737/4000   time/tcpu:   1.10/14435.60   Opt:  6.23228693
Optim  1  iout: 2738/4000   time/tcpu:   1.09/14436.68   Opt:  6.33018637
Optim  1  iout: 2739/4000   time/tcpu:   1.08/14437.77   Opt:  6.26453733
Optim  1  iout: 2740/4000   time/tcpu:   1.10/14438.86   Opt:  6.22049713
Optim  1  iout: 2741/4000   time/tcpu:   1.09/14439.95   Opt:  6.30902338
Optim  1  iout: 2742/4000   time/tcpu:   1.07/14441.02   Opt:  6.32886934
Optim  1  iout: 2743/4000   time/tcpu:   1.10/14442.13   Opt:  6.33551884
Optim  1  iout: 2744/4000   time/tcpu:   1.10/14443.22   Opt:  6.28785038
Optim  1  iout: 2745/4000   time/tcpu:   1.10/14444.32   Opt:  6.33647966
Optim  1  iout: 2746/4000   time/tcpu:   1.10/14445.42   Opt:  6.31118250
Optim  1  iout: 2747/4000   time/tcpu:   1.09/14446.51   Opt:  6.33435154
Optim  1  iout: 2748/4000   time/tcpu:   1.10/14447.61   Opt:  6.38485050
Optim  1  iout: 2749/4000   time/tcpu:   1.09/14448.70   Opt:  6.32276201
Optim  1  iout: 2750/4000   time/tcpu:   1.09/14449.79   Opt:  6.23689270
Optim  1  iout: 2751/4000   time/tcpu:   1.10/14450.88   Opt:  6.31084490
Optim  1  iout: 2752/4000   time/tcpu:   1.10/14451.98   Opt:  6.31456852
Optim  1  iout: 2753/4000   time/tcpu:   1.09/14453.07   Opt:  6.29620695
Optim  1  iout: 2754/4000   time/tcpu:   1.10/14454.16   Opt:  6.31882191
Optim  1  iout: 2755/4000   time/tcpu:   1.08/14455.25   Opt:  6.31377363
Optim  1  iout: 2756/4000   time/tcpu:   1.09/14456.34   Opt:  6.32587004
Optim  1  iout: 2757/4000   time/tcpu:   1.08/14457.42   Opt:  6.33450508
Optim  1  iout: 2758/4000   time/tcpu:   1.09/14458.51   Opt:  6.35367107
Optim  1  iout: 2759/4000   time/tcpu:   1.10/14459.60   Opt:  6.32008410
Optim  1  iout: 2760/4000   time/tcpu:   1.08/14460.68   Opt:  6.28770494
Optim  1  iout: 2761/4000   time/tcpu:   1.08/14461.77   Opt:  6.31515026
Optim  1  iout: 2762/4000   time/tcpu:   1.09/14462.86   Opt:  6.28506613
Optim  1  iout: 2763/4000   time/tcpu:   1.09/14463.95   Opt:  6.35633945
Optim  1  iout: 2764/4000   time/tcpu:   1.10/14465.05   Opt:  6.27214956
Optim  1  iout: 2765/4000   time/tcpu:   1.08/14466.13   Opt:  6.30662537
Optim  1  iout: 2766/4000   time/tcpu:   1.09/14467.21   Opt:  6.30030775
Optim  1  iout: 2767/4000   time/tcpu:   1.08/14468.30   Opt:  6.29201269
Optim  1  iout: 2768/4000   time/tcpu:   1.10/14469.39   Opt:  6.30101347
Optim  1  iout: 2769/4000   time/tcpu:   1.10/14470.49   Opt:  6.32097864
Optim  1  iout: 2770/4000   time/tcpu:   1.10/14471.59   Opt:  6.30027199
Optim  1  iout: 2771/4000   time/tcpu:   1.10/14472.69   Opt:  6.32328749
Optim  1  iout: 2772/4000   time/tcpu:   1.08/14473.77   Opt:  6.30286694
Optim  1  iout: 2773/4000   time/tcpu:   1.08/14474.85   Opt:  6.23072052
Optim  1  iout: 2774/4000   time/tcpu:   1.09/14475.94   Opt:  6.25944757
Optim  1  iout: 2775/4000   time/tcpu:   1.10/14477.04   Opt:  6.28058577
Optim  1  iout: 2776/4000   time/tcpu:   1.09/14478.13   Opt:  6.23892450
Optim  1  iout: 2777/4000   time/tcpu:   1.07/14479.20   Opt:  6.27839279
Optim  1  iout: 2778/4000   time/tcpu:   1.09/14480.30   Opt:  6.32499123
Optim  1  iout: 2779/4000   time/tcpu:   1.09/14481.39   Opt:  6.30777884
Optim  1  iout: 2780/4000   time/tcpu:   1.08/14482.47   Opt:  6.28090334
Optim  1  iout: 2781/4000   time/tcpu:   1.10/14483.57   Opt:  6.30354595
Optim  1  iout: 2782/4000   time/tcpu:   1.08/14484.65   Opt:  6.25661850
Optim  1  iout: 2783/4000   time/tcpu:   1.09/14485.74   Opt:  6.29660177
Optim  1  iout: 2784/4000   time/tcpu:   1.09/14486.83   Opt:  6.32491064
Optim  1  iout: 2785/4000   time/tcpu:   1.10/14487.93   Opt:  6.32636166
Optim  1  iout: 2786/4000   time/tcpu:   1.10/14489.04   Opt:  6.34204054
Optim  1  iout: 2787/4000   time/tcpu:   1.08/14490.11   Opt:  6.37615728
Optim  1  iout: 2788/4000   time/tcpu:   1.11/14491.22   Opt:  6.33968449
Optim  1  iout: 2789/4000   time/tcpu:   1.08/14492.30   Opt:  6.30145025
Optim  1  iout: 2790/4000   time/tcpu:   1.09/14493.39   Opt:  6.25308418
Optim  1  iout: 2791/4000   time/tcpu:   1.09/14494.48   Opt:  6.31245327
Optim  1  iout: 2792/4000   time/tcpu:   1.10/14495.58   Opt:  6.24260998
Optim  1  iout: 2793/4000   time/tcpu:   1.09/14496.67   Opt:  6.32168865
Optim  1  iout: 2794/4000   time/tcpu:   1.09/14497.76   Opt:  6.31499529
Optim  1  iout: 2795/4000   time/tcpu:   1.10/14498.86   Opt:  6.26690435
Optim  1  iout: 2796/4000   time/tcpu:   1.08/14499.94   Opt:  6.26374531
Optim  1  iout: 2797/4000   time/tcpu:   1.10/14501.04   Opt:  6.29115295
Optim  1  iout: 2798/4000   time/tcpu:   1.08/14502.12   Opt:  6.30459356
Optim  1  iout: 2799/4000   time/tcpu:   1.09/14503.21   Opt:  6.29222965
Optim  1  iout: 2800/4000   time/tcpu:   1.08/14504.29   Opt:  6.27747154
Optim  1  iout: 2801/4000   time/tcpu:   1.09/14505.38   Opt:  6.37680292
Optim  1  iout: 2802/4000   time/tcpu:   1.09/14506.47   Opt:  6.35742569
Optim  1  iout: 2803/4000   time/tcpu:   1.09/14507.56   Opt:  6.23328733
Optim  1  iout: 2804/4000   time/tcpu:   1.10/14508.67   Opt:  6.39746523
Optim  1  iout: 2805/4000   time/tcpu:   1.09/14509.75   Opt:  6.28316116
Optim  1  iout: 2806/4000   time/tcpu:   1.10/14510.85   Opt:  6.30679417
Optim  1  iout: 2807/4000   time/tcpu:   1.08/14511.93   Opt:  6.32461119
Optim  1  iout: 2808/4000   time/tcpu:   1.09/14513.02   Opt:  6.29136372
Optim  1  iout: 2809/4000   time/tcpu:   1.10/14514.11   Opt:  6.21202326
Optim  1  iout: 2810/4000   time/tcpu:   1.11/14515.23   Opt:  6.22435284
Optim  1  iout: 2811/4000   time/tcpu:   1.08/14516.31   Opt:  6.26145983
Optim  1  iout: 2812/4000   time/tcpu:   1.10/14517.41   Opt:  6.30433655
Optim  1  iout: 2813/4000   time/tcpu:   1.08/14518.49   Opt:  6.31892109
Optim  1  iout: 2814/4000   time/tcpu:   1.08/14519.56   Opt:  6.28018093
Optim  1  iout: 2815/4000   time/tcpu:   0.89/14520.45   Opt:  6.28513193
Optim  1  iout: 2816/4000   time/tcpu:   0.89/14521.34   Opt:  6.27317619
Optim  1  iout: 2817/4000   time/tcpu:   1.07/14522.41   Opt:  6.31365633
Optim  1  iout: 2818/4000   time/tcpu:   1.08/14523.49   Opt:  6.32885838
Optim  1  iout: 2819/4000   time/tcpu:   1.07/14524.56   Opt:  6.26546955
Optim  1  iout: 2820/4000   time/tcpu:   1.08/14525.64   Opt:  6.37818193
Optim  1  iout: 2821/4000   time/tcpu:   1.10/14526.75   Opt:  6.31038475
Optim  1  iout: 2822/4000   time/tcpu:   1.11/14527.86   Opt:  6.21937704
Optim  1  iout: 2823/4000   time/tcpu:   1.10/14528.95   Opt:  6.39250803
Optim  1  iout: 2824/4000   time/tcpu:   1.11/14530.06   Opt:  6.37396765
Optim  1  iout: 2825/4000   time/tcpu:   1.11/14531.17   Opt:  6.34220886
Optim  1  iout: 2826/4000   time/tcpu:   1.09/14532.26   Opt:  6.31589937
Optim  1  iout: 2827/4000   time/tcpu:   1.09/14533.35   Opt:  6.26213074
Optim  1  iout: 2828/4000   time/tcpu:   1.08/14534.43   Opt:  6.36799240
Optim  1  iout: 2829/4000   time/tcpu:   1.10/14535.53   Opt:  6.37493086
Optim  1  iout: 2830/4000   time/tcpu:   1.09/14536.62   Opt:  6.28599977
Optim  1  iout: 2831/4000   time/tcpu:   1.08/14537.71   Opt:  6.26164198
Optim  1  iout: 2832/4000   time/tcpu:   1.10/14538.81   Opt:  6.32696056
Optim  1  iout: 2833/4000   time/tcpu:   1.09/14539.90   Opt:  6.26551771
Optim  1  iout: 2834/4000   time/tcpu:   1.10/14541.00   Opt:  6.30507326
Optim  1  iout: 2835/4000   time/tcpu:   1.11/14542.10   Opt:  6.29029512
Optim  1  iout: 2836/4000   time/tcpu:   1.10/14543.20   Opt:  6.36972094
Optim  1  iout: 2837/4000   time/tcpu:   1.09/14544.30   Opt:  6.25305557
Optim  1  iout: 2838/4000   time/tcpu:   1.09/14545.38   Opt:  6.28208590
Optim  1  iout: 2839/4000   time/tcpu:   1.11/14546.49   Opt:  6.38683319
Optim  1  iout: 2840/4000   time/tcpu:   1.09/14547.58   Opt:  6.28981113
Optim  1  iout: 2841/4000   time/tcpu:   1.09/14548.67   Opt:  6.36381674
Optim  1  iout: 2842/4000   time/tcpu:   1.09/14549.76   Opt:  6.32033014
Optim  1  iout: 2843/4000   time/tcpu:   1.07/14550.83   Opt:  6.26383591
Optim  1  iout: 2844/4000   time/tcpu:   1.08/14551.92   Opt:  6.30751657
Optim  1  iout: 2845/4000   time/tcpu:   1.10/14553.02   Opt:  6.23337507
Optim  1  iout: 2846/4000   time/tcpu:   1.08/14554.10   Opt:  6.27793598
Optim  1  iout: 2847/4000   time/tcpu:   1.10/14555.20   Opt:  6.36887026
Optim  1  iout: 2848/4000   time/tcpu:   1.09/14556.29   Opt:  6.26314354
Optim  1  iout: 2849/4000   time/tcpu:   1.09/14557.38   Opt:  6.31125021
Optim  1  iout: 2850/4000   time/tcpu:   1.09/14558.48   Opt:  6.30501080
Optim  1  iout: 2851/4000   time/tcpu:   1.10/14559.57   Opt:  6.27368641
Optim  1  iout: 2852/4000   time/tcpu:   1.08/14560.65   Opt:  6.24522114
Optim  1  iout: 2853/4000   time/tcpu:   1.08/14561.73   Opt:  6.34455919
Optim  1  iout: 2854/4000   time/tcpu:   1.08/14562.81   Opt:  6.31585264
Optim  1  iout: 2855/4000   time/tcpu:   1.10/14563.90   Opt:  6.28837395
Optim  1  iout: 2856/4000   time/tcpu:   1.11/14565.01   Opt:  6.27613115
Optim  1  iout: 2857/4000   time/tcpu:   1.09/14566.10   Opt:  6.29946756
Optim  1  iout: 2858/4000   time/tcpu:   1.09/14567.20   Opt:  6.33097982
Optim  1  iout: 2859/4000   time/tcpu:   1.09/14568.29   Opt:  6.37179995
Optim  1  iout: 2860/4000   time/tcpu:   1.10/14569.39   Opt:  6.35460997
Optim  1  iout: 2861/4000   time/tcpu:   1.12/14570.50   Opt:  6.31883907
Optim  1  iout: 2862/4000   time/tcpu:   1.10/14571.61   Opt:  6.30818081
Optim  1  iout: 2863/4000   time/tcpu:   1.08/14572.69   Opt:  6.31171370
Optim  1  iout: 2864/4000   time/tcpu:   1.09/14573.78   Opt:  6.30660439
Optim  1  iout: 2865/4000   time/tcpu:   1.09/14574.86   Opt:  6.33723307
Optim  1  iout: 2866/4000   time/tcpu:   1.10/14575.96   Opt:  6.32404184
Optim  1  iout: 2867/4000   time/tcpu:   1.11/14577.07   Opt:  6.27281523
Optim  1  iout: 2868/4000   time/tcpu:   0.99/14578.06   Opt:  6.20426178
Optim  1  iout: 2869/4000   time/tcpu:   1.09/14579.15   Opt:  6.35233879
Optim  1  iout: 2870/4000   time/tcpu:   1.10/14580.25   Opt:  6.27874517
Optim  1  iout: 2871/4000   time/tcpu:   1.10/14581.35   Opt:  6.25797462
Optim  1  iout: 2872/4000   time/tcpu:   1.10/14582.45   Opt:  6.37340736
Optim  1  iout: 2873/4000   time/tcpu:   1.08/14583.53   Opt:  6.25927305
Optim  1  iout: 2874/4000   time/tcpu:   1.09/14584.62   Opt:  6.24613285
Optim  1  iout: 2875/4000   time/tcpu:   1.10/14585.71   Opt:  6.30080414
Optim  1  iout: 2876/4000   time/tcpu:   1.10/14586.82   Opt:  6.43598223
Optim  1  iout: 2877/4000   time/tcpu:   1.09/14587.90   Opt:  6.30967855
Optim  1  iout: 2878/4000   time/tcpu:   1.10/14589.00   Opt:  6.22792435
Optim  1  iout: 2879/4000   time/tcpu:   1.09/14590.10   Opt:  6.31844807
Optim  1  iout: 2880/4000   time/tcpu:   1.08/14591.18   Opt:  6.31282663
Optim  1  iout: 2881/4000   time/tcpu:   1.08/14592.26   Opt:  6.31809998
Optim  1  iout: 2882/4000   time/tcpu:   1.07/14593.33   Opt:  6.30262852
Optim  1  iout: 2883/4000   time/tcpu:   1.09/14594.42   Opt:  6.34473276
Optim  1  iout: 2884/4000   time/tcpu:   1.10/14595.51   Opt:  6.24403572
Optim  1  iout: 2885/4000   time/tcpu:   1.08/14596.60   Opt:  6.32859898
Optim  1  iout: 2886/4000   time/tcpu:   1.08/14597.68   Opt:  6.31648540
Optim  1  iout: 2887/4000   time/tcpu:   1.09/14598.77   Opt:  6.27221298
Optim  1  iout: 2888/4000   time/tcpu:   1.09/14599.86   Opt:  6.32239723
Optim  1  iout: 2889/4000   time/tcpu:   1.11/14600.96   Opt:  6.32969713
Optim  1  iout: 2890/4000   time/tcpu:   1.09/14602.06   Opt:  6.25154448
Optim  1  iout: 2891/4000   time/tcpu:   1.11/14603.17   Opt:  6.28975010
Optim  1  iout: 2892/4000   time/tcpu:   1.09/14604.26   Opt:  6.36070442
Optim  1  iout: 2893/4000   time/tcpu:   1.09/14605.35   Opt:  6.29868746
Optim  1  iout: 2894/4000   time/tcpu:   1.08/14606.43   Opt:  6.24240541
Optim  1  iout: 2895/4000   time/tcpu:   1.10/14607.53   Opt:  6.38880825
Optim  1  iout: 2896/4000   time/tcpu:   1.10/14608.63   Opt:  6.27827263
Optim  1  iout: 2897/4000   time/tcpu:   1.10/14609.72   Opt:  6.35448027
Optim  1  iout: 2898/4000   time/tcpu:   1.10/14610.83   Opt:  6.34665012
Optim  1  iout: 2899/4000   time/tcpu:   1.10/14611.93   Opt:  6.25404882
Optim  1  iout: 2900/4000   time/tcpu:   1.08/14613.01   Opt:  6.32606745
Optim  1  iout: 2901/4000   time/tcpu:   1.10/14614.11   Opt:  6.21650791
Optim  1  iout: 2902/4000   time/tcpu:   1.10/14615.21   Opt:  6.33145237
Optim  1  iout: 2903/4000   time/tcpu:   1.07/14616.28   Opt:  6.31071043
Optim  1  iout: 2904/4000   time/tcpu:   1.10/14617.37   Opt:  6.30812883
Optim  1  iout: 2905/4000   time/tcpu:   1.09/14618.46   Opt:  6.28639936
Optim  1  iout: 2906/4000   time/tcpu:   1.09/14619.55   Opt:  6.32507896
Optim  1  iout: 2907/4000   time/tcpu:   1.08/14620.64   Opt:  6.33890724
Optim  1  iout: 2908/4000   time/tcpu:   1.09/14621.72   Opt:  6.29968548
Optim  1  iout: 2909/4000   time/tcpu:   1.09/14622.82   Opt:  6.26317072
Optim  1  iout: 2910/4000   time/tcpu:   1.08/14623.89   Opt:  6.32316399
Optim  1  iout: 2911/4000   time/tcpu:   1.09/14624.98   Opt:  6.32642698
Optim  1  iout: 2912/4000   time/tcpu:   1.10/14626.08   Opt:  6.34906340
Optim  1  iout: 2913/4000   time/tcpu:   1.10/14627.17   Opt:  6.27615929
Optim  1  iout: 2914/4000   time/tcpu:   1.09/14628.27   Opt:  6.28866339
Optim  1  iout: 2915/4000   time/tcpu:   1.10/14629.37   Opt:  6.26264572
Optim  1  iout: 2916/4000   time/tcpu:   1.09/14630.46   Opt:  6.30975294
Optim  1  iout: 2917/4000   time/tcpu:   1.08/14631.54   Opt:  6.37017298
Optim  1  iout: 2918/4000   time/tcpu:   1.10/14632.64   Opt:  6.26227331
Optim  1  iout: 2919/4000   time/tcpu:   1.09/14633.73   Opt:  6.34339046
Optim  1  iout: 2920/4000   time/tcpu:   1.11/14634.84   Opt:  6.29375839
Optim  1  iout: 2921/4000   time/tcpu:   1.08/14635.92   Opt:  6.27005148
Optim  1  iout: 2922/4000   time/tcpu:   1.08/14637.00   Opt:  6.38548136
Optim  1  iout: 2923/4000   time/tcpu:   1.08/14638.08   Opt:  6.23850918
Optim  1  iout: 2924/4000   time/tcpu:   1.07/14639.15   Opt:  6.35690880
Optim  1  iout: 2925/4000   time/tcpu:   1.10/14640.25   Opt:  6.26661253
Optim  1  iout: 2926/4000   time/tcpu:   1.09/14641.34   Opt:  6.25615835
Optim  1  iout: 2927/4000   time/tcpu:   1.09/14642.43   Opt:  6.33199072
Optim  1  iout: 2928/4000   time/tcpu:   1.07/14643.50   Opt:  6.27315855
Optim  1  iout: 2929/4000   time/tcpu:   1.11/14644.61   Opt:  6.34571409
Optim  1  iout: 2930/4000   time/tcpu:   1.08/14645.69   Opt:  6.31611919
Optim  1  iout: 2931/4000   time/tcpu:   1.09/14646.78   Opt:  6.28317976
Optim  1  iout: 2932/4000   time/tcpu:   1.08/14647.87   Opt:  6.25427341
Optim  1  iout: 2933/4000   time/tcpu:   1.06/14648.93   Opt:  6.33292484
Optim  1  iout: 2934/4000   time/tcpu:   1.10/14650.02   Opt:  6.28881073
Optim  1  iout: 2935/4000   time/tcpu:   1.09/14651.12   Opt:  6.31248903
Optim  1  iout: 2936/4000   time/tcpu:   1.08/14652.20   Opt:  6.33067560
Optim  1  iout: 2937/4000   time/tcpu:   1.09/14653.29   Opt:  6.29228210
Optim  1  iout: 2938/4000   time/tcpu:   1.08/14654.37   Opt:  6.25268078
Optim  1  iout: 2939/4000   time/tcpu:   1.10/14655.47   Opt:  6.33893728
Optim  1  iout: 2940/4000   time/tcpu:   1.09/14656.56   Opt:  6.30570364
Optim  1  iout: 2941/4000   time/tcpu:   1.11/14657.67   Opt:  6.30675888
Optim  1  iout: 2942/4000   time/tcpu:   1.09/14658.76   Opt:  6.31971025
Optim  1  iout: 2943/4000   time/tcpu:   1.09/14659.85   Opt:  6.27935362
Optim  1  iout: 2944/4000   time/tcpu:   1.08/14660.93   Opt:  6.33192921
Optim  1  iout: 2945/4000   time/tcpu:   1.09/14662.01   Opt:  6.35377979
Optim  1  iout: 2946/4000   time/tcpu:   1.09/14663.10   Opt:  6.26193571
Optim  1  iout: 2947/4000   time/tcpu:   1.11/14664.21   Opt:  6.27151346
Optim  1  iout: 2948/4000   time/tcpu:   1.10/14665.32   Opt:  6.29423332
Optim  1  iout: 2949/4000   time/tcpu:   1.10/14666.41   Opt:  6.30585241
Optim  1  iout: 2950/4000   time/tcpu:   1.09/14667.50   Opt:  6.30526257
Optim  1  iout: 2951/4000   time/tcpu:   1.09/14668.60   Opt:  6.38655663
Optim  1  iout: 2952/4000   time/tcpu:   1.10/14669.70   Opt:  6.31843567
Optim  1  iout: 2953/4000   time/tcpu:   1.10/14670.81   Opt:  6.35576057
Optim  1  iout: 2954/4000   time/tcpu:   1.10/14671.91   Opt:  6.33662605
Optim  1  iout: 2955/4000   time/tcpu:   1.09/14672.99   Opt:  6.31083775
Optim  1  iout: 2956/4000   time/tcpu:   1.09/14674.08   Opt:  6.27361965
Optim  1  iout: 2957/4000   time/tcpu:   1.10/14675.18   Opt:  6.34122753
Optim  1  iout: 2958/4000   time/tcpu:   1.10/14676.28   Opt:  6.38085270
Optim  1  iout: 2959/4000   time/tcpu:   1.09/14677.37   Opt:  6.27748156
Optim  1  iout: 2960/4000   time/tcpu:   1.10/14678.47   Opt:  6.29033232
Optim  1  iout: 2961/4000   time/tcpu:   1.10/14679.57   Opt:  6.29245901
Optim  1  iout: 2962/4000   time/tcpu:   1.10/14680.68   Opt:  6.28700876
Optim  1  iout: 2963/4000   time/tcpu:   1.10/14681.78   Opt:  6.27263355
Optim  1  iout: 2964/4000   time/tcpu:   1.08/14682.87   Opt:  6.35487890
Optim  1  iout: 2965/4000   time/tcpu:   1.09/14683.96   Opt:  6.24144650
Optim  1  iout: 2966/4000   time/tcpu:   1.09/14685.05   Opt:  6.27131605
Optim  1  iout: 2967/4000   time/tcpu:   1.09/14686.14   Opt:  6.35473776
Optim  1  iout: 2968/4000   time/tcpu:   1.09/14687.23   Opt:  6.34155989
Optim  1  iout: 2969/4000   time/tcpu:   1.08/14688.31   Opt:  6.27295876
Optim  1  iout: 2970/4000   time/tcpu:   1.09/14689.40   Opt:  6.26339769
Optim  1  iout: 2971/4000   time/tcpu:   1.09/14690.49   Opt:  6.38943386
Optim  1  iout: 2972/4000   time/tcpu:   1.11/14691.60   Opt:  6.33226299
Optim  1  iout: 2973/4000   time/tcpu:   1.09/14692.68   Opt:  6.30709410
Optim  1  iout: 2974/4000   time/tcpu:   1.10/14693.78   Opt:  6.27535486
Optim  1  iout: 2975/4000   time/tcpu:   1.08/14694.86   Opt:  6.22735786
Optim  1  iout: 2976/4000   time/tcpu:   1.07/14695.93   Opt:  6.32137108
Optim  1  iout: 2977/4000   time/tcpu:   1.12/14697.05   Opt:  6.31208515
Optim  1  iout: 2978/4000   time/tcpu:   1.10/14698.14   Opt:  6.25389671
Optim  1  iout: 2979/4000   time/tcpu:   1.08/14699.23   Opt:  6.27973557
Optim  1  iout: 2980/4000   time/tcpu:   1.11/14700.33   Opt:  6.30602360
Optim  1  iout: 2981/4000   time/tcpu:   1.08/14701.42   Opt:  6.32859993
Optim  1  iout: 2982/4000   time/tcpu:   1.09/14702.51   Opt:  6.32056522
Optim  1  iout: 2983/4000   time/tcpu:   1.08/14703.59   Opt:  6.34114552
Optim  1  iout: 2984/4000   time/tcpu:   1.11/14704.70   Opt:  6.35364723
Optim  1  iout: 2985/4000   time/tcpu:   1.11/14705.82   Opt:  6.37121630
Optim  1  iout: 2986/4000   time/tcpu:   1.09/14706.90   Opt:  6.32452154
Optim  1  iout: 2987/4000   time/tcpu:   1.09/14707.99   Opt:  6.31737423
Optim  1  iout: 2988/4000   time/tcpu:   1.10/14709.10   Opt:  6.32787323
Optim  1  iout: 2989/4000   time/tcpu:   1.08/14710.18   Opt:  6.24663687
Optim  1  iout: 2990/4000   time/tcpu:   1.09/14711.27   Opt:  6.33959198
Optim  1  iout: 2991/4000   time/tcpu:   1.10/14712.37   Opt:  6.33903027
Optim  1  iout: 2992/4000   time/tcpu:   1.09/14713.47   Opt:  6.35121346
Optim  1  iout: 2993/4000   time/tcpu:   1.08/14714.55   Opt:  6.28114080
Optim  1  iout: 2994/4000   time/tcpu:   1.08/14715.63   Opt:  6.31972599
Optim  1  iout: 2995/4000   time/tcpu:   1.06/14716.69   Opt:  6.33341217
Optim  1  iout: 2996/4000   time/tcpu:   1.10/14717.79   Opt:  6.40232706
Optim  1  iout: 2997/4000   time/tcpu:   1.10/14718.89   Opt:  6.28658247
Optim  1  iout: 2998/4000   time/tcpu:   1.09/14719.97   Opt:  6.34024000
Optim  1  iout: 2999/4000   time/tcpu:   1.10/14721.07   Opt:  6.28341484
Optim  1  iout: 3000/4000   time/tcpu:   1.07/14722.15   Opt:  6.27565622
Optim  1  iout: 3001/4000   time/tcpu:   1.09/14723.24   Opt:  6.33253288
Optim  1  iout: 3002/4000   time/tcpu:   1.10/14724.34   Opt:  6.30547237
Optim  1  iout: 3003/4000   time/tcpu:   1.09/14725.44   Opt:  6.28301764
Optim  1  iout: 3004/4000   time/tcpu:   1.09/14726.52   Opt:  6.31727028
Optim  1  iout: 3005/4000   time/tcpu:   1.08/14727.61   Opt:  6.31546211
Optim  1  iout: 3006/4000   time/tcpu:   1.10/14728.70   Opt:  6.26422882
Optim  1  iout: 3007/4000   time/tcpu:   1.10/14729.81   Opt:  6.34682322
Optim  1  iout: 3008/4000   time/tcpu:   1.11/14730.92   Opt:  6.23097563
Optim  1  iout: 3009/4000   time/tcpu:   1.10/14732.01   Opt:  6.34010553
Optim  1  iout: 3010/4000   time/tcpu:   1.09/14733.10   Opt:  6.31843567
Optim  1  iout: 3011/4000   time/tcpu:   1.09/14734.19   Opt:  6.32588625
Optim  1  iout: 3012/4000   time/tcpu:   1.10/14735.29   Opt:  6.36548471
Optim  1  iout: 3013/4000   time/tcpu:   1.09/14736.38   Opt:  6.28810167
Optim  1  iout: 3014/4000   time/tcpu:   1.09/14737.47   Opt:  6.29081059
Optim  1  iout: 3015/4000   time/tcpu:   1.08/14738.55   Opt:  6.26279974
Optim  1  iout: 3016/4000   time/tcpu:   1.09/14739.64   Opt:  6.33596087
Optim  1  iout: 3017/4000   time/tcpu:   1.10/14740.74   Opt:  6.35060358
Optim  1  iout: 3018/4000   time/tcpu:   1.09/14741.83   Opt:  6.30559731
Optim  1  iout: 3019/4000   time/tcpu:   1.11/14742.93   Opt:  6.27417421
Optim  1  iout: 3020/4000   time/tcpu:   1.10/14744.04   Opt:  6.34598303
Optim  1  iout: 3021/4000   time/tcpu:   1.09/14745.12   Opt:  6.29499626
Optim  1  iout: 3022/4000   time/tcpu:   1.09/14746.22   Opt:  6.28291178
Optim  1  iout: 3023/4000   time/tcpu:   1.09/14747.31   Opt:  6.36290693
Optim  1  iout: 3024/4000   time/tcpu:   1.08/14748.38   Opt:  6.34764767
Optim  1  iout: 3025/4000   time/tcpu:   1.08/14749.46   Opt:  6.28318787
Optim  1  iout: 3026/4000   time/tcpu:   1.11/14750.57   Opt:  6.31500864
Optim  1  iout: 3027/4000   time/tcpu:   1.08/14751.65   Opt:  6.35122347
Optim  1  iout: 3028/4000   time/tcpu:   1.08/14752.73   Opt:  6.25404453
Optim  1  iout: 3029/4000   time/tcpu:   1.09/14753.83   Opt:  6.34263563
Optim  1  iout: 3030/4000   time/tcpu:   1.09/14754.92   Opt:  6.30058718
Optim  1  iout: 3031/4000   time/tcpu:   1.08/14756.00   Opt:  6.34115267
Optim  1  iout: 3032/4000   time/tcpu:   1.09/14757.09   Opt:  6.23014641
Optim  1  iout: 3033/4000   time/tcpu:   1.09/14758.19   Opt:  6.29611635
Optim  1  iout: 3034/4000   time/tcpu:   1.08/14759.27   Opt:  6.31414795
Optim  1  iout: 3035/4000   time/tcpu:   1.09/14760.36   Opt:  6.33814335
Optim  1  iout: 3036/4000   time/tcpu:   1.10/14761.46   Opt:  6.29422188
Optim  1  iout: 3037/4000   time/tcpu:   1.08/14762.53   Opt:  6.31371307
Optim  1  iout: 3038/4000   time/tcpu:   1.09/14763.62   Opt:  6.33586121
Optim  1  iout: 3039/4000   time/tcpu:   1.09/14764.72   Opt:  6.31704903
Optim  1  iout: 3040/4000   time/tcpu:   1.10/14765.82   Opt:  6.35911894
Optim  1  iout: 3041/4000   time/tcpu:   1.07/14766.88   Opt:  6.31705761
Optim  1  iout: 3042/4000   time/tcpu:   1.10/14767.98   Opt:  6.22703838
Optim  1  iout: 3043/4000   time/tcpu:   1.12/14769.10   Opt:  6.31101608
Optim  1  iout: 3044/4000   time/tcpu:   1.09/14770.19   Opt:  6.28068924
Optim  1  iout: 3045/4000   time/tcpu:   1.09/14771.28   Opt:  6.24758768
Optim  1  iout: 3046/4000   time/tcpu:   1.09/14772.37   Opt:  6.28079700
Optim  1  iout: 3047/4000   time/tcpu:   1.10/14773.47   Opt:  6.24436426
Optim  1  iout: 3048/4000   time/tcpu:   1.09/14774.56   Opt:  6.36051607
Optim  1  iout: 3049/4000   time/tcpu:   1.08/14775.64   Opt:  6.39721251
Optim  1  iout: 3050/4000   time/tcpu:   1.07/14776.71   Opt:  6.29801321
Optim  1  iout: 3051/4000   time/tcpu:   1.09/14777.80   Opt:  6.28188324
Optim  1  iout: 3052/4000   time/tcpu:   1.10/14778.90   Opt:  6.31464291
Optim  1  iout: 3053/4000   time/tcpu:   1.10/14780.00   Opt:  6.44444323
Optim  1  iout: 3054/4000   time/tcpu:   1.10/14781.11   Opt:  6.31124830
Optim  1  iout: 3055/4000   time/tcpu:   1.08/14782.19   Opt:  6.30790043
Optim  1  iout: 3056/4000   time/tcpu:   1.10/14783.29   Opt:  6.29253960
Optim  1  iout: 3057/4000   time/tcpu:   1.10/14784.40   Opt:  6.25826454
Optim  1  iout: 3058/4000   time/tcpu:   1.10/14785.49   Opt:  6.27259541
Optim  1  iout: 3059/4000   time/tcpu:   1.08/14786.58   Opt:  6.37534142
Optim  1  iout: 3060/4000   time/tcpu:   1.11/14787.69   Opt:  6.35399294
Optim  1  iout: 3061/4000   time/tcpu:   1.06/14788.74   Opt:  6.26515245
Optim  1  iout: 3062/4000   time/tcpu:   1.10/14789.85   Opt:  6.24534655
Optim  1  iout: 3063/4000   time/tcpu:   1.09/14790.94   Opt:  6.33008480
Optim  1  iout: 3064/4000   time/tcpu:   1.09/14792.03   Opt:  6.30037785
Optim  1  iout: 3065/4000   time/tcpu:   1.07/14793.10   Opt:  6.28841019
Optim  1  iout: 3066/4000   time/tcpu:   1.08/14794.17   Opt:  6.25465584
Optim  1  iout: 3067/4000   time/tcpu:   1.08/14795.25   Opt:  6.36909628
Optim  1  iout: 3068/4000   time/tcpu:   1.09/14796.34   Opt:  6.23605251
Optim  1  iout: 3069/4000   time/tcpu:   1.08/14797.43   Opt:  6.23271132
Optim  1  iout: 3070/4000   time/tcpu:   1.11/14798.53   Opt:  6.33557892
Optim  1  iout: 3071/4000   time/tcpu:   1.09/14799.62   Opt:  6.23594141
Optim  1  iout: 3072/4000   time/tcpu:   1.11/14800.73   Opt:  6.28323698
Optim  1  iout: 3073/4000   time/tcpu:   1.10/14801.83   Opt:  6.29628754
Optim  1  iout: 3074/4000   time/tcpu:   1.10/14802.93   Opt:  6.30289173
Optim  1  iout: 3075/4000   time/tcpu:   1.10/14804.03   Opt:  6.31045294
Optim  1  iout: 3076/4000   time/tcpu:   1.09/14805.12   Opt:  6.37503624
Optim  1  iout: 3077/4000   time/tcpu:   1.08/14806.20   Opt:  6.25079489
Optim  1  iout: 3078/4000   time/tcpu:   1.09/14807.29   Opt:  6.35956860
Optim  1  iout: 3079/4000   time/tcpu:   1.10/14808.39   Opt:  6.35962009
Optim  1  iout: 3080/4000   time/tcpu:   1.10/14809.49   Opt:  6.34363079
Optim  1  iout: 3081/4000   time/tcpu:   1.08/14810.57   Opt:  6.38789082
Optim  1  iout: 3082/4000   time/tcpu:   1.10/14811.67   Opt:  6.27814817
Optim  1  iout: 3083/4000   time/tcpu:   1.10/14812.77   Opt:  6.29371786
Optim  1  iout: 3084/4000   time/tcpu:   1.08/14813.84   Opt:  6.36958599
Optim  1  iout: 3085/4000   time/tcpu:   1.10/14814.94   Opt:  6.41924953
Optim  1  iout: 3086/4000   time/tcpu:   1.11/14816.05   Opt:  6.32502270
Optim  1  iout: 3087/4000   time/tcpu:   1.08/14817.13   Opt:  6.33179474
Optim  1  iout: 3088/4000   time/tcpu:   1.07/14818.20   Opt:  6.33331537
Optim  1  iout: 3089/4000   time/tcpu:   0.87/14819.07   Opt:  6.27158117
Optim  1  iout: 3090/4000   time/tcpu:   0.94/14820.02   Opt:  6.32530308
Optim  1  iout: 3091/4000   time/tcpu:   1.11/14821.13   Opt:  6.31919050
Optim  1  iout: 3092/4000   time/tcpu:   1.08/14822.20   Opt:  6.30010557
Optim  1  iout: 3093/4000   time/tcpu:   1.08/14823.28   Opt:  6.34158897
Optim  1  iout: 3094/4000   time/tcpu:   1.08/14824.37   Opt:  6.37669754
Optim  1  iout: 3095/4000   time/tcpu:   1.08/14825.45   Opt:  6.31698561
Optim  1  iout: 3096/4000   time/tcpu:   1.09/14826.54   Opt:  6.31260729
Optim  1  iout: 3097/4000   time/tcpu:   1.10/14827.65   Opt:  6.28321934
Optim  1  iout: 3098/4000   time/tcpu:   1.10/14828.74   Opt:  6.28284550
Optim  1  iout: 3099/4000   time/tcpu:   1.10/14829.84   Opt:  6.35155964
Optim  1  iout: 3100/4000   time/tcpu:   1.09/14830.93   Opt:  6.28023434
Optim  1  iout: 3101/4000   time/tcpu:   1.08/14832.01   Opt:  6.31929016
Optim  1  iout: 3102/4000   time/tcpu:   1.09/14833.10   Opt:  6.34564447
Optim  1  iout: 3103/4000   time/tcpu:   1.09/14834.19   Opt:  6.26122475
Optim  1  iout: 3104/4000   time/tcpu:   1.09/14835.28   Opt:  6.24999237
Optim  1  iout: 3105/4000   time/tcpu:   1.11/14836.39   Opt:  6.35195351
Optim  1  iout: 3106/4000   time/tcpu:   1.10/14837.49   Opt:  6.32822895
Optim  1  iout: 3107/4000   time/tcpu:   1.10/14838.60   Opt:  6.29258013
Optim  1  iout: 3108/4000   time/tcpu:   1.08/14839.67   Opt:  6.30040646
Optim  1  iout: 3109/4000   time/tcpu:   1.09/14840.76   Opt:  6.29012966
Optim  1  iout: 3110/4000   time/tcpu:   1.10/14841.86   Opt:  6.25125551
Optim  1  iout: 3111/4000   time/tcpu:   1.08/14842.95   Opt:  6.39385271
Optim  1  iout: 3112/4000   time/tcpu:   1.09/14844.04   Opt:  6.35617876
Optim  1  iout: 3113/4000   time/tcpu:   1.08/14845.11   Opt:  6.26552534
Optim  1  iout: 3114/4000   time/tcpu:   1.09/14846.21   Opt:  6.24372387
Optim  1  iout: 3115/4000   time/tcpu:   1.08/14847.28   Opt:  6.31942225
Optim  1  iout: 3116/4000   time/tcpu:   1.12/14848.40   Opt:  6.30693245
Optim  1  iout: 3117/4000   time/tcpu:   1.10/14849.50   Opt:  6.25839853
Optim  1  iout: 3118/4000   time/tcpu:   1.08/14850.58   Opt:  6.28881598
Optim  1  iout: 3119/4000   time/tcpu:   1.08/14851.66   Opt:  6.28844929
Optim  1  iout: 3120/4000   time/tcpu:   1.10/14852.76   Opt:  6.26938391
Optim  1  iout: 3121/4000   time/tcpu:   1.10/14853.86   Opt:  6.24817181
Optim  1  iout: 3122/4000   time/tcpu:   1.09/14854.95   Opt:  6.26539183
Optim  1  iout: 3123/4000   time/tcpu:   1.08/14856.03   Opt:  6.28404093
Optim  1  iout: 3124/4000   time/tcpu:   1.08/14857.11   Opt:  6.36251593
Optim  1  iout: 3125/4000   time/tcpu:   1.09/14858.20   Opt:  6.28585482
Optim  1  iout: 3126/4000   time/tcpu:   1.09/14859.29   Opt:  6.32615137
Optim  1  iout: 3127/4000   time/tcpu:   1.10/14860.40   Opt:  6.30098438
Optim  1  iout: 3128/4000   time/tcpu:   1.09/14861.48   Opt:  6.29495716
Optim  1  iout: 3129/4000   time/tcpu:   1.11/14862.59   Opt:  6.31047392
Optim  1  iout: 3130/4000   time/tcpu:   1.08/14863.67   Opt:  6.26550579
Optim  1  iout: 3131/4000   time/tcpu:   1.10/14864.77   Opt:  6.36281919
Optim  1  iout: 3132/4000   time/tcpu:   1.07/14865.84   Opt:  6.26631927
Optim  1  iout: 3133/4000   time/tcpu:   1.09/14866.93   Opt:  6.38412523
Optim  1  iout: 3134/4000   time/tcpu:   1.09/14868.02   Opt:  6.33904600
Optim  1  iout: 3135/4000   time/tcpu:   1.09/14869.12   Opt:  6.26183224
Optim  1  iout: 3136/4000   time/tcpu:   1.10/14870.21   Opt:  6.26483393
Optim  1  iout: 3137/4000   time/tcpu:   1.10/14871.32   Opt:  6.30849218
Optim  1  iout: 3138/4000   time/tcpu:   1.09/14872.41   Opt:  6.35790396
Optim  1  iout: 3139/4000   time/tcpu:   1.09/14873.49   Opt:  6.31693363
Optim  1  iout: 3140/4000   time/tcpu:   1.09/14874.58   Opt:  6.24800539
Optim  1  iout: 3141/4000   time/tcpu:   1.09/14875.67   Opt:  6.26609087
Optim  1  iout: 3142/4000   time/tcpu:   1.09/14876.76   Opt:  6.32985544
Optim  1  iout: 3143/4000   time/tcpu:   1.09/14877.85   Opt:  6.27336740
Optim  1  iout: 3144/4000   time/tcpu:   1.10/14878.95   Opt:  6.22466612
Optim  1  iout: 3145/4000   time/tcpu:   1.08/14880.03   Opt:  6.33995724
Optim  1  iout: 3146/4000   time/tcpu:   1.09/14881.12   Opt:  6.34373808
Optim  1  iout: 3147/4000   time/tcpu:   1.08/14882.19   Opt:  6.29397869
Optim  1  iout: 3148/4000   time/tcpu:   1.10/14883.30   Opt:  6.35048866
Optim  1  iout: 3149/4000   time/tcpu:   1.09/14884.39   Opt:  6.20717573
Optim  1  iout: 3150/4000   time/tcpu:   1.11/14885.50   Opt:  6.31689072
Optim  1  iout: 3151/4000   time/tcpu:   1.10/14886.59   Opt:  6.31139231
Optim  1  iout: 3152/4000   time/tcpu:   1.10/14887.70   Opt:  6.18888664
Optim  1  iout: 3153/4000   time/tcpu:   1.09/14888.79   Opt:  6.26692009
Optim  1  iout: 3154/4000   time/tcpu:   1.10/14889.89   Opt:  6.31143093
Optim  1  iout: 3155/4000   time/tcpu:   1.11/14891.00   Opt:  6.32814646
Optim  1  iout: 3156/4000   time/tcpu:   1.10/14892.10   Opt:  6.33544922
Optim  1  iout: 3157/4000   time/tcpu:   1.09/14893.19   Opt:  6.25137758
Optim  1  iout: 3158/4000   time/tcpu:   1.10/14894.29   Opt:  6.27411699
Optim  1  iout: 3159/4000   time/tcpu:   1.09/14895.38   Opt:  6.26461267
Optim  1  iout: 3160/4000   time/tcpu:   1.09/14896.47   Opt:  6.29827404
Optim  1  iout: 3161/4000   time/tcpu:   1.11/14897.57   Opt:  6.35286808
Optim  1  iout: 3162/4000   time/tcpu:   1.10/14898.67   Opt:  6.23279905
Optim  1  iout: 3163/4000   time/tcpu:   1.09/14899.77   Opt:  6.34258795
Optim  1  iout: 3164/4000   time/tcpu:   1.11/14900.88   Opt:  6.28337002
Optim  1  iout: 3165/4000   time/tcpu:   1.08/14901.96   Opt:  6.25460434
Optim  1  iout: 3166/4000   time/tcpu:   1.08/14903.04   Opt:  6.31868744
Optim  1  iout: 3167/4000   time/tcpu:   1.09/14904.13   Opt:  6.29034328
Optim  1  iout: 3168/4000   time/tcpu:   1.09/14905.22   Opt:  6.29764795
Optim  1  iout: 3169/4000   time/tcpu:   1.09/14906.31   Opt:  6.36446285
Optim  1  iout: 3170/4000   time/tcpu:   1.09/14907.40   Opt:  6.31280899
Optim  1  iout: 3171/4000   time/tcpu:   1.10/14908.50   Opt:  6.26812506
Optim  1  iout: 3172/4000   time/tcpu:   1.10/14909.60   Opt:  6.36567783
Optim  1  iout: 3173/4000   time/tcpu:   1.10/14910.70   Opt:  6.28161812
Optim  1  iout: 3174/4000   time/tcpu:   1.10/14911.81   Opt:  6.32763481
Optim  1  iout: 3175/4000   time/tcpu:   1.10/14912.91   Opt:  6.27714729
Optim  1  iout: 3176/4000   time/tcpu:   1.09/14914.00   Opt:  6.29363966
Optim  1  iout: 3177/4000   time/tcpu:   1.09/14915.09   Opt:  6.32583332
Optim  1  iout: 3178/4000   time/tcpu:   1.09/14916.18   Opt:  6.30973005
Optim  1  iout: 3179/4000   time/tcpu:   1.05/14917.23   Opt:  6.32786989
Optim  1  iout: 3180/4000   time/tcpu:   1.08/14918.32   Opt:  6.32596779
Optim  1  iout: 3181/4000   time/tcpu:   1.08/14919.40   Opt:  6.30113649
Optim  1  iout: 3182/4000   time/tcpu:   1.09/14920.49   Opt:  6.27325964
Optim  1  iout: 3183/4000   time/tcpu:   1.10/14921.59   Opt:  6.31651545
Optim  1  iout: 3184/4000   time/tcpu:   1.10/14922.69   Opt:  6.28886223
Optim  1  iout: 3185/4000   time/tcpu:   1.08/14923.77   Opt:  6.27913618
Optim  1  iout: 3186/4000   time/tcpu:   1.10/14924.87   Opt:  6.30521107
Optim  1  iout: 3187/4000   time/tcpu:   1.09/14925.96   Opt:  6.33408260
Optim  1  iout: 3188/4000   time/tcpu:   1.08/14927.04   Opt:  6.32298756
Optim  1  iout: 3189/4000   time/tcpu:   1.08/14928.12   Opt:  6.25417089
Optim  1  iout: 3190/4000   time/tcpu:   1.08/14929.20   Opt:  6.25512981
Optim  1  iout: 3191/4000   time/tcpu:   1.10/14930.30   Opt:  6.25261831
Optim  1  iout: 3192/4000   time/tcpu:   1.10/14931.40   Opt:  6.31006002
Optim  1  iout: 3193/4000   time/tcpu:   1.08/14932.48   Opt:  6.31370783
Optim  1  iout: 3194/4000   time/tcpu:   1.09/14933.57   Opt:  6.38481522
Optim  1  iout: 3195/4000   time/tcpu:   1.10/14934.67   Opt:  6.34798813
Optim  1  iout: 3196/4000   time/tcpu:   1.08/14935.75   Opt:  6.30219221
Optim  1  iout: 3197/4000   time/tcpu:   1.09/14936.84   Opt:  6.27692413
Optim  1  iout: 3198/4000   time/tcpu:   1.08/14937.92   Opt:  6.20221615
Optim  1  iout: 3199/4000   time/tcpu:   1.10/14939.02   Opt:  6.30021572
Optim  1  iout: 3200/4000   time/tcpu:   1.09/14940.11   Opt:  6.27482891
Optim  1  iout: 3201/4000   time/tcpu:   1.09/14941.20   Opt:  6.28447676
Optim  1  iout: 3202/4000   time/tcpu:   1.09/14942.29   Opt:  6.26845407
Optim  1  iout: 3203/4000   time/tcpu:   1.10/14943.38   Opt:  6.36234617
Optim  1  iout: 3204/4000   time/tcpu:   1.10/14944.48   Opt:  6.23851585
Optim  1  iout: 3205/4000   time/tcpu:   1.08/14945.57   Opt:  6.31743097
Optim  1  iout: 3206/4000   time/tcpu:   1.09/14946.66   Opt:  6.34942675
Optim  1  iout: 3207/4000   time/tcpu:   1.09/14947.75   Opt:  6.30941677
Optim  1  iout: 3208/4000   time/tcpu:   1.08/14948.83   Opt:  6.36174774
Optim  1  iout: 3209/4000   time/tcpu:   1.10/14949.93   Opt:  6.35461044
Optim  1  iout: 3210/4000   time/tcpu:   1.09/14951.02   Opt:  6.37246656
Optim  1  iout: 3211/4000   time/tcpu:   1.08/14952.10   Opt:  6.35403919
Optim  1  iout: 3212/4000   time/tcpu:   1.10/14953.20   Opt:  6.17655182
Optim  1  iout: 3213/4000   time/tcpu:   1.09/14954.29   Opt:  6.26939964
Optim  1  iout: 3214/4000   time/tcpu:   1.09/14955.38   Opt:  6.33368349
Optim  1  iout: 3215/4000   time/tcpu:   1.09/14956.47   Opt:  6.38880157
Optim  1  iout: 3216/4000   time/tcpu:   1.10/14957.57   Opt:  6.27762461
Optim  1  iout: 3217/4000   time/tcpu:   1.09/14958.66   Opt:  6.30125475
Optim  1  iout: 3218/4000   time/tcpu:   1.09/14959.75   Opt:  6.31290817
Optim  1  iout: 3219/4000   time/tcpu:   1.09/14960.84   Opt:  6.28555155
Optim  1  iout: 3220/4000   time/tcpu:   1.07/14961.91   Opt:  6.33544731
Optim  1  iout: 3221/4000   time/tcpu:   1.11/14963.02   Opt:  6.30255175
Optim  1  iout: 3222/4000   time/tcpu:   1.09/14964.11   Opt:  6.31736565
Optim  1  iout: 3223/4000   time/tcpu:   1.10/14965.21   Opt:  6.33777380
Optim  1  iout: 3224/4000   time/tcpu:   1.09/14966.30   Opt:  6.22288132
Optim  1  iout: 3225/4000   time/tcpu:   1.09/14967.40   Opt:  6.29572248
Optim  1  iout: 3226/4000   time/tcpu:   1.09/14968.49   Opt:  6.22395325
Optim  1  iout: 3227/4000   time/tcpu:   1.12/14969.60   Opt:  6.32446337
Optim  1  iout: 3228/4000   time/tcpu:   1.09/14970.70   Opt:  6.30642462
Optim  1  iout: 3229/4000   time/tcpu:   1.08/14971.78   Opt:  6.32472849
Optim  1  iout: 3230/4000   time/tcpu:   1.10/14972.88   Opt:  6.30592394
Optim  1  iout: 3231/4000   time/tcpu:   1.09/14973.97   Opt:  6.32663393
Optim  1  iout: 3232/4000   time/tcpu:   1.09/14975.06   Opt:  6.26322556
Optim  1  iout: 3233/4000   time/tcpu:   1.08/14976.14   Opt:  6.33020973
Optim  1  iout: 3234/4000   time/tcpu:   1.10/14977.24   Opt:  6.32615900
Optim  1  iout: 3235/4000   time/tcpu:   1.08/14978.32   Opt:  6.26333094
Optim  1  iout: 3236/4000   time/tcpu:   1.10/14979.42   Opt:  6.33028555
Optim  1  iout: 3237/4000   time/tcpu:   1.09/14980.51   Opt:  6.31487513
Optim  1  iout: 3238/4000   time/tcpu:   1.10/14981.61   Opt:  6.25607586
Optim  1  iout: 3239/4000   time/tcpu:   1.09/14982.70   Opt:  6.24400711
Optim  1  iout: 3240/4000   time/tcpu:   1.11/14983.81   Opt:  6.35607338
Optim  1  iout: 3241/4000   time/tcpu:   1.09/14984.90   Opt:  6.29091597
Optim  1  iout: 3242/4000   time/tcpu:   1.09/14985.99   Opt:  6.32702303
Optim  1  iout: 3243/4000   time/tcpu:   1.05/14987.04   Opt:  6.27400446
Optim  1  iout: 3244/4000   time/tcpu:   1.09/14988.13   Opt:  6.23240185
Optim  1  iout: 3245/4000   time/tcpu:   1.09/14989.21   Opt:  6.35531759
Optim  1  iout: 3246/4000   time/tcpu:   1.11/14990.32   Opt:  6.24845552
Optim  1  iout: 3247/4000   time/tcpu:   1.09/14991.41   Opt:  6.22575474
Optim  1  iout: 3248/4000   time/tcpu:   1.10/14992.51   Opt:  6.28511429
Optim  1  iout: 3249/4000   time/tcpu:   1.10/14993.61   Opt:  6.34178925
Optim  1  iout: 3250/4000   time/tcpu:   1.10/14994.72   Opt:  6.21749020
Optim  1  iout: 3251/4000   time/tcpu:   1.08/14995.80   Opt:  6.29866219
Optim  1  iout: 3252/4000   time/tcpu:   1.10/14996.90   Opt:  6.25769043
Optim  1  iout: 3253/4000   time/tcpu:   1.09/14998.00   Opt:  6.33015633
Optim  1  iout: 3254/4000   time/tcpu:   1.07/14999.07   Opt:  6.32965326
Optim  1  iout: 3255/4000   time/tcpu:   1.09/15000.16   Opt:  6.32287216
Optim  1  iout: 3256/4000   time/tcpu:   1.10/15001.26   Opt:  6.23991776
Optim  1  iout: 3257/4000   time/tcpu:   1.10/15002.36   Opt:  6.30590534
Optim  1  iout: 3258/4000   time/tcpu:   1.09/15003.45   Opt:  6.28365612
Optim  1  iout: 3259/4000   time/tcpu:   1.09/15004.54   Opt:  6.31285810
Optim  1  iout: 3260/4000   time/tcpu:   1.10/15005.64   Opt:  6.32218552
Optim  1  iout: 3261/4000   time/tcpu:   1.08/15006.72   Opt:  6.30111933
Optim  1  iout: 3262/4000   time/tcpu:   1.09/15007.81   Opt:  6.31248331
Optim  1  iout: 3263/4000   time/tcpu:   1.10/15008.91   Opt:  6.34331560
Optim  1  iout: 3264/4000   time/tcpu:   1.11/15010.02   Opt:  6.31551123
Optim  1  iout: 3265/4000   time/tcpu:   1.10/15011.12   Opt:  6.33506060
Optim  1  iout: 3266/4000   time/tcpu:   1.09/15012.20   Opt:  6.25021839
Optim  1  iout: 3267/4000   time/tcpu:   1.09/15013.30   Opt:  6.27673244
Optim  1  iout: 3268/4000   time/tcpu:   1.10/15014.40   Opt:  6.31628704
Optim  1  iout: 3269/4000   time/tcpu:   1.08/15015.48   Opt:  6.26846790
Optim  1  iout: 3270/4000   time/tcpu:   1.09/15016.57   Opt:  6.32134104
Optim  1  iout: 3271/4000   time/tcpu:   1.08/15017.66   Opt:  6.33540249
Optim  1  iout: 3272/4000   time/tcpu:   1.10/15018.76   Opt:  6.29536009
Optim  1  iout: 3273/4000   time/tcpu:   1.12/15019.87   Opt:  6.28658342
Optim  1  iout: 3274/4000   time/tcpu:   1.09/15020.97   Opt:  6.33475780
Optim  1  iout: 3275/4000   time/tcpu:   1.09/15022.06   Opt:  6.21692371
Optim  1  iout: 3276/4000   time/tcpu:   1.09/15023.14   Opt:  6.26885891
Optim  1  iout: 3277/4000   time/tcpu:   1.07/15024.22   Opt:  6.34002542
Optim  1  iout: 3278/4000   time/tcpu:   1.09/15025.30   Opt:  6.28342867
Optim  1  iout: 3279/4000   time/tcpu:   1.09/15026.39   Opt:  6.29519129
Optim  1  iout: 3280/4000   time/tcpu:   1.09/15027.48   Opt:  6.28197670
Optim  1  iout: 3281/4000   time/tcpu:   1.09/15028.57   Opt:  6.32480955
Optim  1  iout: 3282/4000   time/tcpu:   1.09/15029.66   Opt:  6.24957180
Optim  1  iout: 3283/4000   time/tcpu:   1.08/15030.74   Opt:  6.34987354
Optim  1  iout: 3284/4000   time/tcpu:   1.11/15031.84   Opt:  6.24083948
Optim  1  iout: 3285/4000   time/tcpu:   1.09/15032.93   Opt:  6.37485743
Optim  1  iout: 3286/4000   time/tcpu:   1.09/15034.03   Opt:  6.24433899
Optim  1  iout: 3287/4000   time/tcpu:   1.10/15035.12   Opt:  6.28161144
Optim  1  iout: 3288/4000   time/tcpu:   1.08/15036.20   Opt:  6.29692698
Optim  1  iout: 3289/4000   time/tcpu:   1.10/15037.31   Opt:  6.29028273
Optim  1  iout: 3290/4000   time/tcpu:   1.10/15038.41   Opt:  6.29650497
Optim  1  iout: 3291/4000   time/tcpu:   1.10/15039.51   Opt:  6.37620306
Optim  1  iout: 3292/4000   time/tcpu:   1.09/15040.60   Opt:  6.33375120
Optim  1  iout: 3293/4000   time/tcpu:   1.10/15041.70   Opt:  6.28468657
Optim  1  iout: 3294/4000   time/tcpu:   1.11/15042.81   Opt:  6.31875467
Optim  1  iout: 3295/4000   time/tcpu:   1.11/15043.92   Opt:  6.29216337
Optim  1  iout: 3296/4000   time/tcpu:   1.08/15045.00   Opt:  6.27956724
Optim  1  iout: 3297/4000   time/tcpu:   1.09/15046.09   Opt:  6.23903561
Optim  1  iout: 3298/4000   time/tcpu:   1.07/15047.16   Opt:  6.29610634
Optim  1  iout: 3299/4000   time/tcpu:   1.09/15048.25   Opt:  6.27848864
Optim  1  iout: 3300/4000   time/tcpu:   1.08/15049.33   Opt:  6.34654903
Optim  1  iout: 3301/4000   time/tcpu:   1.09/15050.42   Opt:  6.33741331
Optim  1  iout: 3302/4000   time/tcpu:   1.10/15051.53   Opt:  6.28315783
Optim  1  iout: 3303/4000   time/tcpu:   1.10/15052.62   Opt:  6.29273176
Optim  1  iout: 3304/4000   time/tcpu:   1.08/15053.71   Opt:  6.27515841
Optim  1  iout: 3305/4000   time/tcpu:   1.07/15054.78   Opt:  6.36205196
Optim  1  iout: 3306/4000   time/tcpu:   1.10/15055.87   Opt:  6.37490654
Optim  1  iout: 3307/4000   time/tcpu:   1.10/15056.98   Opt:  6.35623837
Optim  1  iout: 3308/4000   time/tcpu:   1.08/15058.05   Opt:  6.29935694
Optim  1  iout: 3309/4000   time/tcpu:   1.11/15059.16   Opt:  6.35082722
Optim  1  iout: 3310/4000   time/tcpu:   1.09/15060.25   Opt:  6.34423637
Optim  1  iout: 3311/4000   time/tcpu:   1.08/15061.33   Opt:  6.27003145
Optim  1  iout: 3312/4000   time/tcpu:   1.10/15062.44   Opt:  6.31899786
Optim  1  iout: 3313/4000   time/tcpu:   1.09/15063.53   Opt:  6.28618956
Optim  1  iout: 3314/4000   time/tcpu:   1.09/15064.62   Opt:  6.26355124
Optim  1  iout: 3315/4000   time/tcpu:   1.07/15065.69   Opt:  6.29618979
Optim  1  iout: 3316/4000   time/tcpu:   1.08/15066.77   Opt:  6.35475492
Optim  1  iout: 3317/4000   time/tcpu:   1.08/15067.85   Opt:  6.31561327
Optim  1  iout: 3318/4000   time/tcpu:   1.09/15068.94   Opt:  6.27671337
Optim  1  iout: 3319/4000   time/tcpu:   1.09/15070.03   Opt:  6.29160738
Optim  1  iout: 3320/4000   time/tcpu:   1.09/15071.12   Opt:  6.34215832
Optim  1  iout: 3321/4000   time/tcpu:   1.08/15072.20   Opt:  6.34471273
Optim  1  iout: 3322/4000   time/tcpu:   1.11/15073.31   Opt:  6.34546757
Optim  1  iout: 3323/4000   time/tcpu:   1.09/15074.39   Opt:  6.36494827
Optim  1  iout: 3324/4000   time/tcpu:   1.08/15075.47   Opt:  6.32681894
Optim  1  iout: 3325/4000   time/tcpu:   1.08/15076.56   Opt:  6.30164623
Optim  1  iout: 3326/4000   time/tcpu:   1.09/15077.65   Opt:  6.25267220
Optim  1  iout: 3327/4000   time/tcpu:   1.09/15078.74   Opt:  6.26768541
Optim  1  iout: 3328/4000   time/tcpu:   1.10/15079.85   Opt:  6.30405807
Optim  1  iout: 3329/4000   time/tcpu:   1.09/15080.94   Opt:  6.26896286
Optim  1  iout: 3330/4000   time/tcpu:   1.09/15082.03   Opt:  6.25039148
Optim  1  iout: 3331/4000   time/tcpu:   1.08/15083.11   Opt:  6.29296255
Optim  1  iout: 3332/4000   time/tcpu:   1.09/15084.20   Opt:  6.36000872
Optim  1  iout: 3333/4000   time/tcpu:   1.10/15085.29   Opt:  6.30447435
Optim  1  iout: 3334/4000   time/tcpu:   1.09/15086.38   Opt:  6.33927107
Optim  1  iout: 3335/4000   time/tcpu:   1.07/15087.45   Opt:  6.17509270
Optim  1  iout: 3336/4000   time/tcpu:   1.10/15088.55   Opt:  6.26806641
Optim  1  iout: 3337/4000   time/tcpu:   1.09/15089.64   Opt:  6.31416750
Optim  1  iout: 3338/4000   time/tcpu:   1.09/15090.73   Opt:  6.30605555
Optim  1  iout: 3339/4000   time/tcpu:   1.08/15091.81   Opt:  6.29714537
Optim  1  iout: 3340/4000   time/tcpu:   1.10/15092.90   Opt:  6.32293844
Optim  1  iout: 3341/4000   time/tcpu:   1.04/15093.95   Opt:  6.23003197
Optim  1  iout: 3342/4000   time/tcpu:   1.07/15095.02   Opt:  6.27812099
Optim  1  iout: 3343/4000   time/tcpu:   1.08/15096.10   Opt:  6.36226177
Optim  1  iout: 3344/4000   time/tcpu:   1.09/15097.20   Opt:  6.21618652
Optim  1  iout: 3345/4000   time/tcpu:   1.10/15098.29   Opt:  6.29693031
Optim  1  iout: 3346/4000   time/tcpu:   1.10/15099.40   Opt:  6.29967165
Optim  1  iout: 3347/4000   time/tcpu:   1.10/15100.49   Opt:  6.30457735
Optim  1  iout: 3348/4000   time/tcpu:   1.10/15101.59   Opt:  6.34971237
Optim  1  iout: 3349/4000   time/tcpu:   1.09/15102.69   Opt:  6.40419245
Optim  1  iout: 3350/4000   time/tcpu:   1.10/15103.79   Opt:  6.26510048
Optim  1  iout: 3351/4000   time/tcpu:   1.12/15104.91   Opt:  6.24328041
Optim  1  iout: 3352/4000   time/tcpu:   1.10/15106.01   Opt:  6.30104589
Optim  1  iout: 3353/4000   time/tcpu:   1.07/15107.08   Opt:  6.32100677
Optim  1  iout: 3354/4000   time/tcpu:   1.09/15108.17   Opt:  6.30613470
Optim  1  iout: 3355/4000   time/tcpu:   1.08/15109.25   Opt:  6.30916834
Optim  1  iout: 3356/4000   time/tcpu:   1.09/15110.34   Opt:  6.31641102
Optim  1  iout: 3357/4000   time/tcpu:   1.10/15111.44   Opt:  6.28750277
Optim  1  iout: 3358/4000   time/tcpu:   1.09/15112.54   Opt:  6.29404306
Optim  1  iout: 3359/4000   time/tcpu:   1.11/15113.65   Opt:  6.37154245
Optim  1  iout: 3360/4000   time/tcpu:   1.09/15114.74   Opt:  6.34588242
Optim  1  iout: 3361/4000   time/tcpu:   1.08/15115.82   Opt:  6.30208874
Optim  1  iout: 3362/4000   time/tcpu:   1.09/15116.91   Opt:  6.28070021
Optim  1  iout: 3363/4000   time/tcpu:   0.87/15117.78   Opt:  6.30961609
Optim  1  iout: 3364/4000   time/tcpu:   0.92/15118.69   Opt:  6.31710958
Optim  1  iout: 3365/4000   time/tcpu:   1.08/15119.77   Opt:  6.22165155
Optim  1  iout: 3366/4000   time/tcpu:   1.07/15120.85   Opt:  6.24960470
Optim  1  iout: 3367/4000   time/tcpu:   1.08/15121.93   Opt:  6.29948902
Optim  1  iout: 3368/4000   time/tcpu:   1.10/15123.03   Opt:  6.31966925
Optim  1  iout: 3369/4000   time/tcpu:   1.09/15124.12   Opt:  6.29262209
Optim  1  iout: 3370/4000   time/tcpu:   1.09/15125.21   Opt:  6.32457590
Optim  1  iout: 3371/4000   time/tcpu:   1.08/15126.30   Opt:  6.21666765
Optim  1  iout: 3372/4000   time/tcpu:   1.08/15127.38   Opt:  6.30196381
Optim  1  iout: 3373/4000   time/tcpu:   1.11/15128.49   Opt:  6.29892206
Optim  1  iout: 3374/4000   time/tcpu:   1.10/15129.59   Opt:  6.30067396
Optim  1  iout: 3375/4000   time/tcpu:   1.09/15130.67   Opt:  6.37052441
Optim  1  iout: 3376/4000   time/tcpu:   1.11/15131.78   Opt:  6.28580093
Optim  1  iout: 3377/4000   time/tcpu:   1.09/15132.87   Opt:  6.23359680
Optim  1  iout: 3378/4000   time/tcpu:   1.09/15133.96   Opt:  6.30937767
Optim  1  iout: 3379/4000   time/tcpu:   1.08/15135.04   Opt:  6.24904871
Optim  1  iout: 3380/4000   time/tcpu:   1.09/15136.13   Opt:  6.33090925
Optim  1  iout: 3381/4000   time/tcpu:   1.10/15137.23   Opt:  6.33906221
Optim  1  iout: 3382/4000   time/tcpu:   1.09/15138.32   Opt:  6.30934572
Optim  1  iout: 3383/4000   time/tcpu:   1.10/15139.42   Opt:  6.35803413
Optim  1  iout: 3384/4000   time/tcpu:   1.09/15140.51   Opt:  6.34243393
Optim  1  iout: 3385/4000   time/tcpu:   1.10/15141.60   Opt:  6.22423697
Optim  1  iout: 3386/4000   time/tcpu:   1.09/15142.70   Opt:  6.30079794
Optim  1  iout: 3387/4000   time/tcpu:   1.10/15143.79   Opt:  6.33865595
Optim  1  iout: 3388/4000   time/tcpu:   1.09/15144.89   Opt:  6.25915718
Optim  1  iout: 3389/4000   time/tcpu:   1.07/15145.96   Opt:  6.32959795
Optim  1  iout: 3390/4000   time/tcpu:   1.09/15147.05   Opt:  6.29982805
Optim  1  iout: 3391/4000   time/tcpu:   1.09/15148.14   Opt:  6.40231037
Optim  1  iout: 3392/4000   time/tcpu:   1.10/15149.24   Opt:  6.30083466
Optim  1  iout: 3393/4000   time/tcpu:   1.11/15150.34   Opt:  6.31637287
Optim  1  iout: 3394/4000   time/tcpu:   1.07/15151.41   Opt:  6.36388016
Optim  1  iout: 3395/4000   time/tcpu:   1.10/15152.51   Opt:  6.20775127
Optim  1  iout: 3396/4000   time/tcpu:   1.09/15153.60   Opt:  6.33535433
Optim  1  iout: 3397/4000   time/tcpu:   1.09/15154.69   Opt:  6.28108406
Optim  1  iout: 3398/4000   time/tcpu:   1.09/15155.77   Opt:  6.25709915
Optim  1  iout: 3399/4000   time/tcpu:   1.10/15156.87   Opt:  6.26507044
Optim  1  iout: 3400/4000   time/tcpu:   1.10/15157.97   Opt:  6.33429813
Optim  1  iout: 3401/4000   time/tcpu:   1.09/15159.07   Opt:  6.29819536
Optim  1  iout: 3402/4000   time/tcpu:   1.08/15160.15   Opt:  6.25426674
Optim  1  iout: 3403/4000   time/tcpu:   1.08/15161.23   Opt:  6.30470276
Optim  1  iout: 3404/4000   time/tcpu:   1.08/15162.31   Opt:  6.24089098
Optim  1  iout: 3405/4000   time/tcpu:   1.10/15163.41   Opt:  6.36610889
Optim  1  iout: 3406/4000   time/tcpu:   1.11/15164.51   Opt:  6.27629185
Optim  1  iout: 3407/4000   time/tcpu:   1.09/15165.60   Opt:  6.28337812
Optim  1  iout: 3408/4000   time/tcpu:   1.08/15166.69   Opt:  6.30764866
Optim  1  iout: 3409/4000   time/tcpu:   1.08/15167.77   Opt:  6.23942852
Optim  1  iout: 3410/4000   time/tcpu:   1.09/15168.86   Opt:  6.28072739
Optim  1  iout: 3411/4000   time/tcpu:   1.09/15169.95   Opt:  6.27996111
Optim  1  iout: 3412/4000   time/tcpu:   1.09/15171.04   Opt:  6.36074305
Optim  1  iout: 3413/4000   time/tcpu:   1.09/15172.13   Opt:  6.24980831
Optim  1  iout: 3414/4000   time/tcpu:   1.10/15173.23   Opt:  6.36767101
Optim  1  iout: 3415/4000   time/tcpu:   1.09/15174.32   Opt:  6.34471703
Optim  1  iout: 3416/4000   time/tcpu:   1.07/15175.39   Opt:  6.28723049
Optim  1  iout: 3417/4000   time/tcpu:   1.11/15176.50   Opt:  6.23417187
Optim  1  iout: 3418/4000   time/tcpu:   1.10/15177.60   Opt:  6.33681870
Optim  1  iout: 3419/4000   time/tcpu:   1.08/15178.67   Opt:  6.30093193
Optim  1  iout: 3420/4000   time/tcpu:   1.08/15179.75   Opt:  6.35975885
Optim  1  iout: 3421/4000   time/tcpu:   1.09/15180.84   Opt:  6.32282639
Optim  1  iout: 3422/4000   time/tcpu:   1.09/15181.93   Opt:  6.33177376
Optim  1  iout: 3423/4000   time/tcpu:   1.10/15183.03   Opt:  6.37400961
Optim  1  iout: 3424/4000   time/tcpu:   1.10/15184.13   Opt:  6.30637407
Optim  1  iout: 3425/4000   time/tcpu:   1.10/15185.24   Opt:  6.26467037
Optim  1  iout: 3426/4000   time/tcpu:   1.09/15186.33   Opt:  6.29781437
Optim  1  iout: 3427/4000   time/tcpu:   1.07/15187.39   Opt:  6.33432913
Optim  1  iout: 3428/4000   time/tcpu:   1.11/15188.50   Opt:  6.34649038
Optim  1  iout: 3429/4000   time/tcpu:   1.09/15189.59   Opt:  6.38609171
Optim  1  iout: 3430/4000   time/tcpu:   1.10/15190.68   Opt:  6.31412935
Optim  1  iout: 3431/4000   time/tcpu:   1.09/15191.77   Opt:  6.31048346
Optim  1  iout: 3432/4000   time/tcpu:   1.09/15192.86   Opt:  6.26715517
Optim  1  iout: 3433/4000   time/tcpu:   1.09/15193.95   Opt:  6.24995613
Optim  1  iout: 3434/4000   time/tcpu:   1.08/15195.03   Opt:  6.33833504
Optim  1  iout: 3435/4000   time/tcpu:   1.10/15196.13   Opt:  6.35788965
Optim  1  iout: 3436/4000   time/tcpu:   1.09/15197.22   Opt:  6.27037001
Optim  1  iout: 3437/4000   time/tcpu:   1.11/15198.32   Opt:  6.35098743
Optim  1  iout: 3438/4000   time/tcpu:   1.09/15199.41   Opt:  6.26052141
Optim  1  iout: 3439/4000   time/tcpu:   1.11/15200.52   Opt:  6.27601480
Optim  1  iout: 3440/4000   time/tcpu:   1.10/15201.63   Opt:  6.38081360
Optim  1  iout: 3441/4000   time/tcpu:   1.10/15202.73   Opt:  6.34173059
Optim  1  iout: 3442/4000   time/tcpu:   1.09/15203.82   Opt:  6.28930664
Optim  1  iout: 3443/4000   time/tcpu:   1.08/15204.90   Opt:  6.26355410
Optim  1  iout: 3444/4000   time/tcpu:   1.08/15205.98   Opt:  6.27181864
Optim  1  iout: 3445/4000   time/tcpu:   1.11/15207.09   Opt:  6.32341146
Optim  1  iout: 3446/4000   time/tcpu:   1.09/15208.18   Opt:  6.21706963
Optim  1  iout: 3447/4000   time/tcpu:   1.09/15209.28   Opt:  6.35085058
Optim  1  iout: 3448/4000   time/tcpu:   1.10/15210.38   Opt:  6.25415802
Optim  1  iout: 3449/4000   time/tcpu:   1.11/15211.48   Opt:  6.25809383
Optim  1  iout: 3450/4000   time/tcpu:   1.10/15212.59   Opt:  6.27929211
Optim  1  iout: 3451/4000   time/tcpu:   1.09/15213.68   Opt:  6.24790096
Optim  1  iout: 3452/4000   time/tcpu:   1.08/15214.75   Opt:  6.31042528
Optim  1  iout: 3453/4000   time/tcpu:   1.10/15215.86   Opt:  6.26766491
Optim  1  iout: 3454/4000   time/tcpu:   1.10/15216.96   Opt:  6.32125568
Optim  1  iout: 3455/4000   time/tcpu:   1.09/15218.06   Opt:  6.29344225
Optim  1  iout: 3456/4000   time/tcpu:   1.10/15219.16   Opt:  6.31977558
Optim  1  iout: 3457/4000   time/tcpu:   1.09/15220.25   Opt:  6.31788063
Optim  1  iout: 3458/4000   time/tcpu:   1.09/15221.34   Opt:  6.32019854
Optim  1  iout: 3459/4000   time/tcpu:   1.10/15222.43   Opt:  6.23690748
Optim  1  iout: 3460/4000   time/tcpu:   1.10/15223.53   Opt:  6.29891825
Optim  1  iout: 3461/4000   time/tcpu:   1.09/15224.62   Opt:  6.28252935
Optim  1  iout: 3462/4000   time/tcpu:   1.09/15225.71   Opt:  6.26691961
Optim  1  iout: 3463/4000   time/tcpu:   1.10/15226.81   Opt:  6.24261236
Optim  1  iout: 3464/4000   time/tcpu:   1.09/15227.90   Opt:  6.32973433
Optim  1  iout: 3465/4000   time/tcpu:   1.09/15228.99   Opt:  6.29810238
Optim  1  iout: 3466/4000   time/tcpu:   1.09/15230.08   Opt:  6.22640944
Optim  1  iout: 3467/4000   time/tcpu:   1.08/15231.16   Opt:  6.27977562
Optim  1  iout: 3468/4000   time/tcpu:   1.09/15232.25   Opt:  6.22296858
Optim  1  iout: 3469/4000   time/tcpu:   1.10/15233.34   Opt:  6.32757235
Optim  1  iout: 3470/4000   time/tcpu:   1.10/15234.45   Opt:  6.32982922
Optim  1  iout: 3471/4000   time/tcpu:   1.09/15235.53   Opt:  6.28159237
Optim  1  iout: 3472/4000   time/tcpu:   1.09/15236.63   Opt:  6.32533026
Optim  1  iout: 3473/4000   time/tcpu:   1.09/15237.72   Opt:  6.27226639
Optim  1  iout: 3474/4000   time/tcpu:   1.11/15238.83   Opt:  6.32572937
Optim  1  iout: 3475/4000   time/tcpu:   1.11/15239.94   Opt:  6.31375885
Optim  1  iout: 3476/4000   time/tcpu:   1.07/15241.02   Opt:  6.31727314
Optim  1  iout: 3477/4000   time/tcpu:   1.10/15242.12   Opt:  6.31810093
Optim  1  iout: 3478/4000   time/tcpu:   1.10/15243.22   Opt:  6.23003006
Optim  1  iout: 3479/4000   time/tcpu:   1.10/15244.32   Opt:  6.29314470
Optim  1  iout: 3480/4000   time/tcpu:   1.09/15245.41   Opt:  6.23451090
Optim  1  iout: 3481/4000   time/tcpu:   1.11/15246.51   Opt:  6.24358082
Optim  1  iout: 3482/4000   time/tcpu:   1.11/15247.62   Opt:  6.32503510
Optim  1  iout: 3483/4000   time/tcpu:   1.10/15248.72   Opt:  6.35789776
Optim  1  iout: 3484/4000   time/tcpu:   1.10/15249.82   Opt:  6.31055260
Optim  1  iout: 3485/4000   time/tcpu:   1.09/15250.92   Opt:  6.29466963
Optim  1  iout: 3486/4000   time/tcpu:   1.10/15252.02   Opt:  6.25046444
Optim  1  iout: 3487/4000   time/tcpu:   1.10/15253.12   Opt:  6.29759502
Optim  1  iout: 3488/4000   time/tcpu:   1.06/15254.18   Opt:  6.38680410
Optim  1  iout: 3489/4000   time/tcpu:   1.10/15255.28   Opt:  6.26010275
Optim  1  iout: 3490/4000   time/tcpu:   1.09/15256.36   Opt:  6.32286167
Optim  1  iout: 3491/4000   time/tcpu:   1.09/15257.46   Opt:  6.35733795
Optim  1  iout: 3492/4000   time/tcpu:   1.09/15258.54   Opt:  6.27404785
Optim  1  iout: 3493/4000   time/tcpu:   1.09/15259.63   Opt:  6.29676390
Optim  1  iout: 3494/4000   time/tcpu:   1.09/15260.72   Opt:  6.27957439
Optim  1  iout: 3495/4000   time/tcpu:   1.09/15261.81   Opt:  6.36723089
Optim  1  iout: 3496/4000   time/tcpu:   1.10/15262.91   Opt:  6.27960396
Optim  1  iout: 3497/4000   time/tcpu:   1.08/15263.98   Opt:  6.33131075
Optim  1  iout: 3498/4000   time/tcpu:   1.09/15265.08   Opt:  6.32376766
Optim  1  iout: 3499/4000   time/tcpu:   1.11/15266.19   Opt:  6.25762224
Optim  1  iout: 3500/4000   time/tcpu:   1.10/15267.29   Opt:  6.27928305
Optim  1  iout: 3501/4000   time/tcpu:   1.11/15268.40   Opt:  6.36472273
Optim  1  iout: 3502/4000   time/tcpu:   1.09/15269.49   Opt:  6.28005075
Optim  1  iout: 3503/4000   time/tcpu:   1.09/15270.58   Opt:  6.32119942
Optim  1  iout: 3504/4000   time/tcpu:   1.09/15271.67   Opt:  6.26674414
Optim  1  iout: 3505/4000   time/tcpu:   1.10/15272.76   Opt:  6.35743093
Optim  1  iout: 3506/4000   time/tcpu:   1.10/15273.87   Opt:  6.31846762
Optim  1  iout: 3507/4000   time/tcpu:   1.09/15274.96   Opt:  6.29152727
Optim  1  iout: 3508/4000   time/tcpu:   1.09/15276.04   Opt:  6.28112698
Optim  1  iout: 3509/4000   time/tcpu:   1.09/15277.14   Opt:  6.32308912
Optim  1  iout: 3510/4000   time/tcpu:   1.08/15278.22   Opt:  6.26574612
Optim  1  iout: 3511/4000   time/tcpu:   1.10/15279.32   Opt:  6.32419395
Optim  1  iout: 3512/4000   time/tcpu:   1.11/15280.43   Opt:  6.36184788
Optim  1  iout: 3513/4000   time/tcpu:   1.09/15281.52   Opt:  6.34021711
Optim  1  iout: 3514/4000   time/tcpu:   1.08/15282.60   Opt:  6.29611635
Optim  1  iout: 3515/4000   time/tcpu:   1.10/15283.70   Opt:  6.28871202
Optim  1  iout: 3516/4000   time/tcpu:   1.09/15284.79   Opt:  6.31182146
Optim  1  iout: 3517/4000   time/tcpu:   1.11/15285.91   Opt:  6.29481697
Optim  1  iout: 3518/4000   time/tcpu:   1.09/15287.00   Opt:  6.37852430
Optim  1  iout: 3519/4000   time/tcpu:   1.10/15288.09   Opt:  6.32928181
Optim  1  iout: 3520/4000   time/tcpu:   1.10/15289.20   Opt:  6.34007311
Optim  1  iout: 3521/4000   time/tcpu:   1.11/15290.30   Opt:  6.32216406
Optim  1  iout: 3522/4000   time/tcpu:   1.09/15291.39   Opt:  6.29427481
Optim  1  iout: 3523/4000   time/tcpu:   1.10/15292.49   Opt:  6.29295492
Optim  1  iout: 3524/4000   time/tcpu:   1.09/15293.59   Opt:  6.31059980
Optim  1  iout: 3525/4000   time/tcpu:   1.06/15294.65   Opt:  6.37995243
Optim  1  iout: 3526/4000   time/tcpu:   1.09/15295.74   Opt:  6.28307247
Optim  1  iout: 3527/4000   time/tcpu:   1.09/15296.83   Opt:  6.30555010
Optim  1  iout: 3528/4000   time/tcpu:   1.09/15297.93   Opt:  6.27727890
Optim  1  iout: 3529/4000   time/tcpu:   1.11/15299.04   Opt:  6.24232817
Optim  1  iout: 3530/4000   time/tcpu:   1.09/15300.13   Opt:  6.34110022
Optim  1  iout: 3531/4000   time/tcpu:   1.08/15301.21   Opt:  6.26050138
Optim  1  iout: 3532/4000   time/tcpu:   1.09/15302.30   Opt:  6.28566885
Optim  1  iout: 3533/4000   time/tcpu:   1.10/15303.39   Opt:  6.30151320
Optim  1  iout: 3534/4000   time/tcpu:   1.12/15304.51   Opt:  6.28608561
Optim  1  iout: 3535/4000   time/tcpu:   1.10/15305.61   Opt:  6.30908012
Optim  1  iout: 3536/4000   time/tcpu:   1.09/15306.70   Opt:  6.39394474
Optim  1  iout: 3537/4000   time/tcpu:   1.10/15307.80   Opt:  6.29284811
Optim  1  iout: 3538/4000   time/tcpu:   1.08/15308.88   Opt:  6.35498190
Optim  1  iout: 3539/4000   time/tcpu:   1.10/15309.98   Opt:  6.32863617
Optim  1  iout: 3540/4000   time/tcpu:   1.09/15311.06   Opt:  6.30543804
Optim  1  iout: 3541/4000   time/tcpu:   1.10/15312.16   Opt:  6.35125303
Optim  1  iout: 3542/4000   time/tcpu:   1.09/15313.25   Opt:  6.29149199
Optim  1  iout: 3543/4000   time/tcpu:   1.09/15314.34   Opt:  6.24864006
Optim  1  iout: 3544/4000   time/tcpu:   1.10/15315.44   Opt:  6.28144455
Optim  1  iout: 3545/4000   time/tcpu:   1.08/15316.52   Opt:  6.36552429
Optim  1  iout: 3546/4000   time/tcpu:   1.08/15317.61   Opt:  6.26191950
Optim  1  iout: 3547/4000   time/tcpu:   1.09/15318.70   Opt:  6.33770514
Optim  1  iout: 3548/4000   time/tcpu:   1.09/15319.79   Opt:  6.37490606
Optim  1  iout: 3549/4000   time/tcpu:   1.11/15320.90   Opt:  6.36005545
Optim  1  iout: 3550/4000   time/tcpu:   1.10/15322.00   Opt:  6.32827520
Optim  1  iout: 3551/4000   time/tcpu:   1.10/15323.10   Opt:  6.29737663
Optim  1  iout: 3552/4000   time/tcpu:   1.10/15324.20   Opt:  6.34645462
Optim  1  iout: 3553/4000   time/tcpu:   1.09/15325.29   Opt:  6.26993370
Optim  1  iout: 3554/4000   time/tcpu:   1.10/15326.38   Opt:  6.22984266
Optim  1  iout: 3555/4000   time/tcpu:   1.09/15327.47   Opt:  6.35992813
Optim  1  iout: 3556/4000   time/tcpu:   1.11/15328.59   Opt:  6.33222628
Optim  1  iout: 3557/4000   time/tcpu:   1.10/15329.69   Opt:  6.29460859
Optim  1  iout: 3558/4000   time/tcpu:   1.09/15330.77   Opt:  6.24084663
Optim  1  iout: 3559/4000   time/tcpu:   1.10/15331.87   Opt:  6.39450216
Optim  1  iout: 3560/4000   time/tcpu:   1.09/15332.97   Opt:  6.35747480
Optim  1  iout: 3561/4000   time/tcpu:   1.07/15334.04   Opt:  6.35869551
Optim  1  iout: 3562/4000   time/tcpu:   1.08/15335.12   Opt:  6.34794617
Optim  1  iout: 3563/4000   time/tcpu:   1.09/15336.21   Opt:  6.32845974
Optim  1  iout: 3564/4000   time/tcpu:   1.10/15337.31   Opt:  6.32459784
Optim  1  iout: 3565/4000   time/tcpu:   1.10/15338.41   Opt:  6.30496502
Optim  1  iout: 3566/4000   time/tcpu:   1.08/15339.50   Opt:  6.26051283
Optim  1  iout: 3567/4000   time/tcpu:   1.09/15340.58   Opt:  6.32472372
Optim  1  iout: 3568/4000   time/tcpu:   1.10/15341.68   Opt:  6.28306580
Optim  1  iout: 3569/4000   time/tcpu:   1.10/15342.78   Opt:  6.33740807
Optim  1  iout: 3570/4000   time/tcpu:   1.09/15343.87   Opt:  6.31999874
Optim  1  iout: 3571/4000   time/tcpu:   1.09/15344.95   Opt:  6.31235743
Optim  1  iout: 3572/4000   time/tcpu:   1.11/15346.06   Opt:  6.31649303
Optim  1  iout: 3573/4000   time/tcpu:   1.10/15347.16   Opt:  6.26237392
Optim  1  iout: 3574/4000   time/tcpu:   1.08/15348.25   Opt:  6.36039066
Optim  1  iout: 3575/4000   time/tcpu:   1.10/15349.35   Opt:  6.27042294
Optim  1  iout: 3576/4000   time/tcpu:   1.09/15350.44   Opt:  6.34125996
Optim  1  iout: 3577/4000   time/tcpu:   1.09/15351.53   Opt:  6.27816486
Optim  1  iout: 3578/4000   time/tcpu:   1.10/15352.63   Opt:  6.24500036
Optim  1  iout: 3579/4000   time/tcpu:   1.08/15353.71   Opt:  6.29254770
Optim  1  iout: 3580/4000   time/tcpu:   1.10/15354.81   Opt:  6.32018995
Optim  1  iout: 3581/4000   time/tcpu:   1.08/15355.89   Opt:  6.27323723
Optim  1  iout: 3582/4000   time/tcpu:   1.09/15356.98   Opt:  6.33172369
Optim  1  iout: 3583/4000   time/tcpu:   1.09/15358.07   Opt:  6.29273701
Optim  1  iout: 3584/4000   time/tcpu:   1.10/15359.18   Opt:  6.25248337
Optim  1  iout: 3585/4000   time/tcpu:   1.09/15360.26   Opt:  6.39861536
Optim  1  iout: 3586/4000   time/tcpu:   1.07/15361.34   Opt:  6.29605579
Optim  1  iout: 3587/4000   time/tcpu:   1.05/15362.39   Opt:  6.30491590
Optim  1  iout: 3588/4000   time/tcpu:   1.10/15363.49   Opt:  6.33528042
Optim  1  iout: 3589/4000   time/tcpu:   1.09/15364.57   Opt:  6.28759670
Optim  1  iout: 3590/4000   time/tcpu:   1.09/15365.67   Opt:  6.31488419
Optim  1  iout: 3591/4000   time/tcpu:   1.11/15366.77   Opt:  6.30767298
Optim  1  iout: 3592/4000   time/tcpu:   1.09/15367.86   Opt:  6.30798244
Optim  1  iout: 3593/4000   time/tcpu:   1.10/15368.96   Opt:  6.33717966
Optim  1  iout: 3594/4000   time/tcpu:   1.11/15370.07   Opt:  6.37180996
Optim  1  iout: 3595/4000   time/tcpu:   1.08/15371.15   Opt:  6.29349136
Optim  1  iout: 3596/4000   time/tcpu:   1.11/15372.26   Opt:  6.30050802
Optim  1  iout: 3597/4000   time/tcpu:   1.11/15373.37   Opt:  6.33639431
Optim  1  iout: 3598/4000   time/tcpu:   1.08/15374.45   Opt:  6.25324726
Optim  1  iout: 3599/4000   time/tcpu:   1.09/15375.54   Opt:  6.32694530
Optim  1  iout: 3600/4000   time/tcpu:   1.07/15376.62   Opt:  6.29964495
Optim  1  iout: 3601/4000   time/tcpu:   1.09/15377.70   Opt:  6.33112526
Optim  1  iout: 3602/4000   time/tcpu:   1.10/15378.80   Opt:  6.29619598
Optim  1  iout: 3603/4000   time/tcpu:   1.09/15379.89   Opt:  6.24909973
Optim  1  iout: 3604/4000   time/tcpu:   1.10/15380.99   Opt:  6.23397160
Optim  1  iout: 3605/4000   time/tcpu:   1.10/15382.09   Opt:  6.29779959
Optim  1  iout: 3606/4000   time/tcpu:   1.08/15383.17   Opt:  6.31902170
Optim  1  iout: 3607/4000   time/tcpu:   1.09/15384.27   Opt:  6.29300022
Optim  1  iout: 3608/4000   time/tcpu:   1.10/15385.37   Opt:  6.33539343
Optim  1  iout: 3609/4000   time/tcpu:   1.11/15386.47   Opt:  6.31439638
Optim  1  iout: 3610/4000   time/tcpu:   1.11/15387.58   Opt:  6.25614929
Optim  1  iout: 3611/4000   time/tcpu:   1.09/15388.67   Opt:  6.27296782
Optim  1  iout: 3612/4000   time/tcpu:   1.12/15389.80   Opt:  6.33076096
Optim  1  iout: 3613/4000   time/tcpu:   1.08/15390.88   Opt:  6.31387854
Optim  1  iout: 3614/4000   time/tcpu:   1.10/15391.98   Opt:  6.21625090
Optim  1  iout: 3615/4000   time/tcpu:   1.11/15393.08   Opt:  6.21332836
Optim  1  iout: 3616/4000   time/tcpu:   1.10/15394.18   Opt:  6.33283043
Optim  1  iout: 3617/4000   time/tcpu:   1.11/15395.28   Opt:  6.32111931
Optim  1  iout: 3618/4000   time/tcpu:   1.09/15396.37   Opt:  6.38136578
Optim  1  iout: 3619/4000   time/tcpu:   1.08/15397.45   Opt:  6.35469246
Optim  1  iout: 3620/4000   time/tcpu:   1.09/15398.55   Opt:  6.28107214
Optim  1  iout: 3621/4000   time/tcpu:   1.08/15399.62   Opt:  6.30886507
Optim  1  iout: 3622/4000   time/tcpu:   1.10/15400.73   Opt:  6.20975447
Optim  1  iout: 3623/4000   time/tcpu:   1.06/15401.79   Opt:  6.32036543
Optim  1  iout: 3624/4000   time/tcpu:   1.08/15402.86   Opt:  6.22733498
Optim  1  iout: 3625/4000   time/tcpu:   1.08/15403.94   Opt:  6.35408545
Optim  1  iout: 3626/4000   time/tcpu:   1.09/15405.03   Opt:  6.26897144
Optim  1  iout: 3627/4000   time/tcpu:   1.08/15406.11   Opt:  6.31319427
Optim  1  iout: 3628/4000   time/tcpu:   1.10/15407.21   Opt:  6.35267162
Optim  1  iout: 3629/4000   time/tcpu:   1.10/15408.31   Opt:  6.26324987
Optim  1  iout: 3630/4000   time/tcpu:   1.08/15409.40   Opt:  6.34983301
Optim  1  iout: 3631/4000   time/tcpu:   1.09/15410.49   Opt:  6.28528690
Optim  1  iout: 3632/4000   time/tcpu:   1.09/15411.57   Opt:  6.31376934
Optim  1  iout: 3633/4000   time/tcpu:   1.09/15412.66   Opt:  6.27149820
Optim  1  iout: 3634/4000   time/tcpu:   1.08/15413.74   Opt:  6.35089445
Optim  1  iout: 3635/4000   time/tcpu:   1.09/15414.84   Opt:  6.23841238
Optim  1  iout: 3636/4000   time/tcpu:   0.93/15415.76   Opt:  6.29805279
Optim  1  iout: 3637/4000   time/tcpu:   0.87/15416.63   Opt:  6.42931938
Optim  1  iout: 3638/4000   time/tcpu:   1.07/15417.70   Opt:  6.31955290
Optim  1  iout: 3639/4000   time/tcpu:   1.08/15418.79   Opt:  6.25561237
Optim  1  iout: 3640/4000   time/tcpu:   1.08/15419.86   Opt:  6.25885391
Optim  1  iout: 3641/4000   time/tcpu:   1.09/15420.95   Opt:  6.28888130
Optim  1  iout: 3642/4000   time/tcpu:   1.09/15422.04   Opt:  6.31934977
Optim  1  iout: 3643/4000   time/tcpu:   1.10/15423.14   Opt:  6.33186674
Optim  1  iout: 3644/4000   time/tcpu:   1.09/15424.23   Opt:  6.35313559
Optim  1  iout: 3645/4000   time/tcpu:   1.10/15425.33   Opt:  6.33796883
Optim  1  iout: 3646/4000   time/tcpu:   1.09/15426.43   Opt:  6.29341507
Optim  1  iout: 3647/4000   time/tcpu:   1.09/15427.51   Opt:  6.34439564
Optim  1  iout: 3648/4000   time/tcpu:   1.08/15428.59   Opt:  6.27215052
Optim  1  iout: 3649/4000   time/tcpu:   1.08/15429.67   Opt:  6.22434759
Optim  1  iout: 3650/4000   time/tcpu:   1.09/15430.76   Opt:  6.35539055
Optim  1  iout: 3651/4000   time/tcpu:   1.09/15431.85   Opt:  6.35982656
Optim  1  iout: 3652/4000   time/tcpu:   1.09/15432.95   Opt:  6.26977205
Optim  1  iout: 3653/4000   time/tcpu:   1.10/15434.05   Opt:  6.31364059
Optim  1  iout: 3654/4000   time/tcpu:   1.10/15435.15   Opt:  6.28740025
Optim  1  iout: 3655/4000   time/tcpu:   1.06/15436.21   Opt:  6.31303120
Optim  1  iout: 3656/4000   time/tcpu:   1.11/15437.32   Opt:  6.27902126
Optim  1  iout: 3657/4000   time/tcpu:   1.07/15438.39   Opt:  6.37320995
Optim  1  iout: 3658/4000   time/tcpu:   1.11/15439.49   Opt:  6.24450350
Optim  1  iout: 3659/4000   time/tcpu:   1.08/15440.57   Opt:  6.27475548
Optim  1  iout: 3660/4000   time/tcpu:   1.07/15441.65   Opt:  6.27906466
Optim  1  iout: 3661/4000   time/tcpu:   1.09/15442.74   Opt:  6.22004986
Optim  1  iout: 3662/4000   time/tcpu:   1.10/15443.84   Opt:  6.36198997
Optim  1  iout: 3663/4000   time/tcpu:   1.10/15444.93   Opt:  6.37122631
Optim  1  iout: 3664/4000   time/tcpu:   1.10/15446.03   Opt:  6.24143553
Optim  1  iout: 3665/4000   time/tcpu:   1.10/15447.13   Opt:  6.13876581
Optim  1  iout: 3666/4000   time/tcpu:   1.10/15448.23   Opt:  6.29841423
Optim  1  iout: 3667/4000   time/tcpu:   1.08/15449.31   Opt:  6.22442007
Optim  1  iout: 3668/4000   time/tcpu:   1.08/15450.39   Opt:  6.33390284
Optim  1  iout: 3669/4000   time/tcpu:   1.09/15451.48   Opt:  6.31392479
Optim  1  iout: 3670/4000   time/tcpu:   1.10/15452.58   Opt:  6.28376579
Optim  1  iout: 3671/4000   time/tcpu:   1.08/15453.67   Opt:  6.34125662
Optim  1  iout: 3672/4000   time/tcpu:   1.09/15454.75   Opt:  6.27777767
Optim  1  iout: 3673/4000   time/tcpu:   1.10/15455.85   Opt:  6.29730892
Optim  1  iout: 3674/4000   time/tcpu:   1.09/15456.94   Opt:  6.32758856
Optim  1  iout: 3675/4000   time/tcpu:   1.10/15458.05   Opt:  6.29361868
Optim  1  iout: 3676/4000   time/tcpu:   1.10/15459.14   Opt:  6.29508305
Optim  1  iout: 3677/4000   time/tcpu:   1.09/15460.23   Opt:  6.27863884
Optim  1  iout: 3678/4000   time/tcpu:   1.09/15461.32   Opt:  6.29549122
Optim  1  iout: 3679/4000   time/tcpu:   1.09/15462.42   Opt:  6.33835936
Optim  1  iout: 3680/4000   time/tcpu:   1.09/15463.51   Opt:  6.30583000
Optim  1  iout: 3681/4000   time/tcpu:   1.10/15464.61   Opt:  6.24149799
Optim  1  iout: 3682/4000   time/tcpu:   1.10/15465.72   Opt:  6.28643990
Optim  1  iout: 3683/4000   time/tcpu:   1.09/15466.80   Opt:  6.32945919
Optim  1  iout: 3684/4000   time/tcpu:   1.09/15467.89   Opt:  6.33255291
Optim  1  iout: 3685/4000   time/tcpu:   1.09/15468.98   Opt:  6.25962257
Optim  1  iout: 3686/4000   time/tcpu:   1.10/15470.09   Opt:  6.37766600
Optim  1  iout: 3687/4000   time/tcpu:   1.09/15471.17   Opt:  6.33838797
Optim  1  iout: 3688/4000   time/tcpu:   1.10/15472.27   Opt:  6.35040617
Optim  1  iout: 3689/4000   time/tcpu:   1.08/15473.35   Opt:  6.35536003
Optim  1  iout: 3690/4000   time/tcpu:   1.09/15474.44   Opt:  6.34492016
Optim  1  iout: 3691/4000   time/tcpu:   1.08/15475.52   Opt:  6.28645611
Optim  1  iout: 3692/4000   time/tcpu:   1.08/15476.60   Opt:  6.34442568
Optim  1  iout: 3693/4000   time/tcpu:   1.10/15477.70   Opt:  6.31298065
Optim  1  iout: 3694/4000   time/tcpu:   1.10/15478.79   Opt:  6.30869102
Optim  1  iout: 3695/4000   time/tcpu:   1.08/15479.88   Opt:  6.28744555
Optim  1  iout: 3696/4000   time/tcpu:   1.09/15480.97   Opt:  6.33182955
Optim  1  iout: 3697/4000   time/tcpu:   1.10/15482.07   Opt:  6.30213976
Optim  1  iout: 3698/4000   time/tcpu:   1.10/15483.17   Opt:  6.35888720
Optim  1  iout: 3699/4000   time/tcpu:   1.09/15484.25   Opt:  6.28542995
Optim  1  iout: 3700/4000   time/tcpu:   1.09/15485.35   Opt:  6.24326992
Optim  1  iout: 3701/4000   time/tcpu:   1.10/15486.44   Opt:  6.27047157
Optim  1  iout: 3702/4000   time/tcpu:   1.09/15487.53   Opt:  6.31339216
Optim  1  iout: 3703/4000   time/tcpu:   1.12/15488.65   Opt:  6.31119823
Optim  1  iout: 3704/4000   time/tcpu:   1.10/15489.75   Opt:  6.24391317
Optim  1  iout: 3705/4000   time/tcpu:   1.10/15490.85   Opt:  6.28930569
Optim  1  iout: 3706/4000   time/tcpu:   1.10/15491.95   Opt:  6.29438019
Optim  1  iout: 3707/4000   time/tcpu:   1.08/15493.04   Opt:  6.25331545
Optim  1  iout: 3708/4000   time/tcpu:   1.08/15494.11   Opt:  6.35060215
Optim  1  iout: 3709/4000   time/tcpu:   1.11/15495.22   Opt:  6.27845478
Optim  1  iout: 3710/4000   time/tcpu:   1.10/15496.32   Opt:  6.30563402
Optim  1  iout: 3711/4000   time/tcpu:   1.10/15497.42   Opt:  6.28585863
Optim  1  iout: 3712/4000   time/tcpu:   1.09/15498.51   Opt:  6.33664513
Optim  1  iout: 3713/4000   time/tcpu:   1.09/15499.60   Opt:  6.44834471
Optim  1  iout: 3714/4000   time/tcpu:   1.08/15500.68   Opt:  6.32136106
Optim  1  iout: 3715/4000   time/tcpu:   1.09/15501.77   Opt:  6.35502625
Optim  1  iout: 3716/4000   time/tcpu:   1.10/15502.87   Opt:  6.28397036
Optim  1  iout: 3717/4000   time/tcpu:   1.09/15503.95   Opt:  6.29209852
Optim  1  iout: 3718/4000   time/tcpu:   1.10/15505.05   Opt:  6.33655882
Optim  1  iout: 3719/4000   time/tcpu:   1.09/15506.14   Opt:  6.23392868
Optim  1  iout: 3720/4000   time/tcpu:   1.11/15507.25   Opt:  6.26498127
Optim  1  iout: 3721/4000   time/tcpu:   1.09/15508.34   Opt:  6.29717684
Optim  1  iout: 3722/4000   time/tcpu:   1.09/15509.43   Opt:  6.22521591
Optim  1  iout: 3723/4000   time/tcpu:   1.10/15510.53   Opt:  6.35359764
Optim  1  iout: 3724/4000   time/tcpu:   1.10/15511.63   Opt:  6.32751131
Optim  1  iout: 3725/4000   time/tcpu:   1.09/15512.72   Opt:  6.29549408
Optim  1  iout: 3726/4000   time/tcpu:   1.10/15513.82   Opt:  6.31866217
Optim  1  iout: 3727/4000   time/tcpu:   1.10/15514.92   Opt:  6.23755455
Optim  1  iout: 3728/4000   time/tcpu:   1.12/15516.04   Opt:  6.37713385
Optim  1  iout: 3729/4000   time/tcpu:   1.08/15517.12   Opt:  6.36465597
Optim  1  iout: 3730/4000   time/tcpu:   1.11/15518.23   Opt:  6.35353613
Optim  1  iout: 3731/4000   time/tcpu:   1.10/15519.32   Opt:  6.28071499
Optim  1  iout: 3732/4000   time/tcpu:   1.10/15520.42   Opt:  6.30278635
Optim  1  iout: 3733/4000   time/tcpu:   1.10/15521.52   Opt:  6.32020712
Optim  1  iout: 3734/4000   time/tcpu:   1.10/15522.62   Opt:  6.22333288
Optim  1  iout: 3735/4000   time/tcpu:   1.08/15523.70   Opt:  6.18452835
Optim  1  iout: 3736/4000   time/tcpu:   1.09/15524.80   Opt:  6.32674694
Optim  1  iout: 3737/4000   time/tcpu:   1.07/15525.87   Opt:  6.19509792
Optim  1  iout: 3738/4000   time/tcpu:   1.08/15526.95   Opt:  6.27211905
Optim  1  iout: 3739/4000   time/tcpu:   1.11/15528.06   Opt:  6.35293961
Optim  1  iout: 3740/4000   time/tcpu:   1.10/15529.16   Opt:  6.28931427
Optim  1  iout: 3741/4000   time/tcpu:   1.08/15530.24   Opt:  6.31126451
Optim  1  iout: 3742/4000   time/tcpu:   1.11/15531.35   Opt:  6.34065247
Optim  1  iout: 3743/4000   time/tcpu:   1.08/15532.43   Opt:  6.32720137
Optim  1  iout: 3744/4000   time/tcpu:   1.08/15533.50   Opt:  6.24688578
Optim  1  iout: 3745/4000   time/tcpu:   1.08/15534.58   Opt:  6.28202868
Optim  1  iout: 3746/4000   time/tcpu:   1.08/15535.67   Opt:  6.35971498
Optim  1  iout: 3747/4000   time/tcpu:   1.10/15536.77   Opt:  6.25309086
Optim  1  iout: 3748/4000   time/tcpu:   1.09/15537.86   Opt:  6.27994633
Optim  1  iout: 3749/4000   time/tcpu:   1.09/15538.95   Opt:  6.37940216
Optim  1  iout: 3750/4000   time/tcpu:   1.08/15540.03   Opt:  6.33810139
Optim  1  iout: 3751/4000   time/tcpu:   1.09/15541.12   Opt:  6.35365725
Optim  1  iout: 3752/4000   time/tcpu:   1.10/15542.22   Opt:  6.23705769
Optim  1  iout: 3753/4000   time/tcpu:   1.09/15543.31   Opt:  6.31332636
Optim  1  iout: 3754/4000   time/tcpu:   1.10/15544.41   Opt:  6.23848152
Optim  1  iout: 3755/4000   time/tcpu:   1.11/15545.52   Opt:  6.28535843
Optim  1  iout: 3756/4000   time/tcpu:   1.11/15546.62   Opt:  6.35247660
Optim  1  iout: 3757/4000   time/tcpu:   1.10/15547.72   Opt:  6.39100504
Optim  1  iout: 3758/4000   time/tcpu:   1.10/15548.83   Opt:  6.28963327
Optim  1  iout: 3759/4000   time/tcpu:   1.10/15549.93   Opt:  6.28455544
Optim  1  iout: 3760/4000   time/tcpu:   1.08/15551.01   Opt:  6.29243755
Optim  1  iout: 3761/4000   time/tcpu:   1.10/15552.12   Opt:  6.33225679
Optim  1  iout: 3762/4000   time/tcpu:   1.08/15553.20   Opt:  6.34399080
Optim  1  iout: 3763/4000   time/tcpu:   1.07/15554.27   Opt:  6.31318665
Optim  1  iout: 3764/4000   time/tcpu:   1.09/15555.35   Opt:  6.31830692
Optim  1  iout: 3765/4000   time/tcpu:   1.09/15556.44   Opt:  6.28559160
Optim  1  iout: 3766/4000   time/tcpu:   1.08/15557.53   Opt:  6.33184099
Optim  1  iout: 3767/4000   time/tcpu:   1.10/15558.63   Opt:  6.29702425
Optim  1  iout: 3768/4000   time/tcpu:   1.09/15559.72   Opt:  6.34047890
Optim  1  iout: 3769/4000   time/tcpu:   1.11/15560.82   Opt:  6.32213545
Optim  1  iout: 3770/4000   time/tcpu:   1.10/15561.93   Opt:  6.39885998
Optim  1  iout: 3771/4000   time/tcpu:   1.10/15563.03   Opt:  6.27501583
Optim  1  iout: 3772/4000   time/tcpu:   1.10/15564.13   Opt:  6.32549906
Optim  1  iout: 3773/4000   time/tcpu:   1.10/15565.23   Opt:  6.34081316
Optim  1  iout: 3774/4000   time/tcpu:   1.10/15566.33   Opt:  6.27189064
Optim  1  iout: 3775/4000   time/tcpu:   1.08/15567.41   Opt:  6.33131170
Optim  1  iout: 3776/4000   time/tcpu:   1.08/15568.49   Opt:  6.36594820
Optim  1  iout: 3777/4000   time/tcpu:   1.10/15569.59   Opt:  6.33964825
Optim  1  iout: 3778/4000   time/tcpu:   1.09/15570.68   Opt:  6.32985783
Optim  1  iout: 3779/4000   time/tcpu:   1.08/15571.76   Opt:  6.32159424
Optim  1  iout: 3780/4000   time/tcpu:   1.09/15572.85   Opt:  6.31015730
Optim  1  iout: 3781/4000   time/tcpu:   1.10/15573.94   Opt:  6.35106945
Optim  1  iout: 3782/4000   time/tcpu:   1.10/15575.04   Opt:  6.29229784
Optim  1  iout: 3783/4000   time/tcpu:   1.07/15576.11   Opt:  6.38983011
Optim  1  iout: 3784/4000   time/tcpu:   1.09/15577.20   Opt:  6.26637316
Optim  1  iout: 3785/4000   time/tcpu:   1.09/15578.29   Opt:  6.34051657
Optim  1  iout: 3786/4000   time/tcpu:   1.09/15579.38   Opt:  6.25648260
Optim  1  iout: 3787/4000   time/tcpu:   1.08/15580.45   Opt:  6.21380806
Optim  1  iout: 3788/4000   time/tcpu:   1.08/15581.54   Opt:  6.36973286
Optim  1  iout: 3789/4000   time/tcpu:   1.08/15582.62   Opt:  6.31011248
Optim  1  iout: 3790/4000   time/tcpu:   1.09/15583.71   Opt:  6.24976778
Optim  1  iout: 3791/4000   time/tcpu:   1.09/15584.80   Opt:  6.36631060
Optim  1  iout: 3792/4000   time/tcpu:   1.09/15585.89   Opt:  6.31735182
Optim  1  iout: 3793/4000   time/tcpu:   1.09/15586.98   Opt:  6.30445385
Optim  1  iout: 3794/4000   time/tcpu:   1.10/15588.08   Opt:  6.30580902
Optim  1  iout: 3795/4000   time/tcpu:   1.10/15589.19   Opt:  6.39368963
Optim  1  iout: 3796/4000   time/tcpu:   1.11/15590.30   Opt:  6.29696083
Optim  1  iout: 3797/4000   time/tcpu:   1.11/15591.41   Opt:  6.31782675
Optim  1  iout: 3798/4000   time/tcpu:   1.08/15592.49   Opt:  6.32023525
Optim  1  iout: 3799/4000   time/tcpu:   1.09/15593.58   Opt:  6.37058020
Optim  1  iout: 3800/4000   time/tcpu:   1.10/15594.68   Opt:  6.32317972
Optim  1  iout: 3801/4000   time/tcpu:   1.09/15595.76   Opt:  6.29825211
Optim  1  iout: 3802/4000   time/tcpu:   1.10/15596.87   Opt:  6.28197765
Optim  1  iout: 3803/4000   time/tcpu:   1.11/15597.97   Opt:  6.34036446
Optim  1  iout: 3804/4000   time/tcpu:   1.08/15599.06   Opt:  6.30424595
Optim  1  iout: 3805/4000   time/tcpu:   1.09/15600.15   Opt:  6.36381197
Optim  1  iout: 3806/4000   time/tcpu:   1.08/15601.23   Opt:  6.32227039
Optim  1  iout: 3807/4000   time/tcpu:   1.09/15602.32   Opt:  6.32492781
Optim  1  iout: 3808/4000   time/tcpu:   1.09/15603.41   Opt:  6.32193470
Optim  1  iout: 3809/4000   time/tcpu:   1.09/15604.50   Opt:  6.26953888
Optim  1  iout: 3810/4000   time/tcpu:   1.08/15605.58   Opt:  6.24079609
Optim  1  iout: 3811/4000   time/tcpu:   1.09/15606.67   Opt:  6.28509855
Optim  1  iout: 3812/4000   time/tcpu:   1.11/15607.78   Opt:  6.28630209
Optim  1  iout: 3813/4000   time/tcpu:   1.10/15608.88   Opt:  6.31591129
Optim  1  iout: 3814/4000   time/tcpu:   1.10/15609.98   Opt:  6.28420734
Optim  1  iout: 3815/4000   time/tcpu:   1.11/15611.09   Opt:  6.29346275
Optim  1  iout: 3816/4000   time/tcpu:   1.07/15612.16   Opt:  6.27393961
Optim  1  iout: 3817/4000   time/tcpu:   1.09/15613.25   Opt:  6.38693476
Optim  1  iout: 3818/4000   time/tcpu:   1.10/15614.35   Opt:  6.31763172
Optim  1  iout: 3819/4000   time/tcpu:   1.09/15615.44   Opt:  6.32612038
Optim  1  iout: 3820/4000   time/tcpu:   1.11/15616.55   Opt:  6.32388163
Optim  1  iout: 3821/4000   time/tcpu:   1.09/15617.64   Opt:  6.31086922
Optim  1  iout: 3822/4000   time/tcpu:   1.10/15618.74   Opt:  6.33080387
Optim  1  iout: 3823/4000   time/tcpu:   1.09/15619.83   Opt:  6.33132696
Optim  1  iout: 3824/4000   time/tcpu:   1.10/15620.92   Opt:  6.35593176
Optim  1  iout: 3825/4000   time/tcpu:   1.09/15622.01   Opt:  6.26836443
Optim  1  iout: 3826/4000   time/tcpu:   1.10/15623.11   Opt:  6.21953917
Optim  1  iout: 3827/4000   time/tcpu:   1.09/15624.20   Opt:  6.28888464
Optim  1  iout: 3828/4000   time/tcpu:   1.10/15625.30   Opt:  6.39002323
Optim  1  iout: 3829/4000   time/tcpu:   1.09/15626.39   Opt:  6.27282143
Optim  1  iout: 3830/4000   time/tcpu:   1.10/15627.50   Opt:  6.27697849
Optim  1  iout: 3831/4000   time/tcpu:   1.11/15628.60   Opt:  6.40660000
Optim  1  iout: 3832/4000   time/tcpu:   1.09/15629.70   Opt:  6.35506630
Optim  1  iout: 3833/4000   time/tcpu:   1.08/15630.78   Opt:  6.30912113
Optim  1  iout: 3834/4000   time/tcpu:   1.09/15631.87   Opt:  6.32704973
Optim  1  iout: 3835/4000   time/tcpu:   1.09/15632.97   Opt:  6.34462833
Optim  1  iout: 3836/4000   time/tcpu:   1.09/15634.06   Opt:  6.28312397
Optim  1  iout: 3837/4000   time/tcpu:   1.09/15635.15   Opt:  6.33708143
Optim  1  iout: 3838/4000   time/tcpu:   1.10/15636.24   Opt:  6.31463766
Optim  1  iout: 3839/4000   time/tcpu:   1.09/15637.34   Opt:  6.31839466
Optim  1  iout: 3840/4000   time/tcpu:   1.10/15638.44   Opt:  6.31060696
Optim  1  iout: 3841/4000   time/tcpu:   1.09/15639.53   Opt:  6.31861639
Optim  1  iout: 3842/4000   time/tcpu:   1.08/15640.61   Opt:  6.31189632
Optim  1  iout: 3843/4000   time/tcpu:   1.08/15641.69   Opt:  6.35140705
Optim  1  iout: 3844/4000   time/tcpu:   1.08/15642.77   Opt:  6.31896925
Optim  1  iout: 3845/4000   time/tcpu:   1.09/15643.87   Opt:  6.31583309
Optim  1  iout: 3846/4000   time/tcpu:   1.10/15644.97   Opt:  6.34764671
Optim  1  iout: 3847/4000   time/tcpu:   1.10/15646.07   Opt:  6.35490417
Optim  1  iout: 3848/4000   time/tcpu:   1.06/15647.13   Opt:  6.28858614
Optim  1  iout: 3849/4000   time/tcpu:   1.09/15648.22   Opt:  6.35938358
Optim  1  iout: 3850/4000   time/tcpu:   1.10/15649.32   Opt:  6.27728033
Optim  1  iout: 3851/4000   time/tcpu:   1.11/15650.43   Opt:  6.28152847
Optim  1  iout: 3852/4000   time/tcpu:   1.09/15651.53   Opt:  6.34268284
Optim  1  iout: 3853/4000   time/tcpu:   1.09/15652.62   Opt:  6.21010637
Optim  1  iout: 3854/4000   time/tcpu:   1.09/15653.70   Opt:  6.33862114
Optim  1  iout: 3855/4000   time/tcpu:   1.10/15654.80   Opt:  6.31073380
Optim  1  iout: 3856/4000   time/tcpu:   1.09/15655.89   Opt:  6.35012245
Optim  1  iout: 3857/4000   time/tcpu:   1.09/15656.98   Opt:  6.30369186
Optim  1  iout: 3858/4000   time/tcpu:   1.09/15658.07   Opt:  6.35733986
Optim  1  iout: 3859/4000   time/tcpu:   1.08/15659.16   Opt:  6.28842497
Optim  1  iout: 3860/4000   time/tcpu:   1.09/15660.24   Opt:  6.30475378
Optim  1  iout: 3861/4000   time/tcpu:   1.10/15661.34   Opt:  6.35228634
Optim  1  iout: 3862/4000   time/tcpu:   1.09/15662.43   Opt:  6.29948139
Optim  1  iout: 3863/4000   time/tcpu:   1.09/15663.52   Opt:  6.29648447
Optim  1  iout: 3864/4000   time/tcpu:   1.08/15664.60   Opt:  6.27598429
Optim  1  iout: 3865/4000   time/tcpu:   1.10/15665.70   Opt:  6.35109329
Optim  1  iout: 3866/4000   time/tcpu:   1.10/15666.80   Opt:  6.23965359
Optim  1  iout: 3867/4000   time/tcpu:   1.08/15667.87   Opt:  6.29172754
Optim  1  iout: 3868/4000   time/tcpu:   1.11/15668.98   Opt:  6.36249828
Optim  1  iout: 3869/4000   time/tcpu:   1.08/15670.06   Opt:  6.34329176
Optim  1  iout: 3870/4000   time/tcpu:   1.10/15671.16   Opt:  6.28816986
Optim  1  iout: 3871/4000   time/tcpu:   1.09/15672.25   Opt:  6.34300423
Optim  1  iout: 3872/4000   time/tcpu:   1.10/15673.35   Opt:  6.30926752
Optim  1  iout: 3873/4000   time/tcpu:   1.08/15674.43   Opt:  6.36417484
Optim  1  iout: 3874/4000   time/tcpu:   1.09/15675.52   Opt:  6.29611158
Optim  1  iout: 3875/4000   time/tcpu:   1.07/15676.59   Opt:  6.36326981
Optim  1  iout: 3876/4000   time/tcpu:   1.09/15677.68   Opt:  6.33716297
Optim  1  iout: 3877/4000   time/tcpu:   1.08/15678.76   Opt:  6.31877804
Optim  1  iout: 3878/4000   time/tcpu:   1.10/15679.86   Opt:  6.31018162
Optim  1  iout: 3879/4000   time/tcpu:   1.08/15680.93   Opt:  6.29537773
Optim  1  iout: 3880/4000   time/tcpu:   1.09/15682.03   Opt:  6.31023645
Optim  1  iout: 3881/4000   time/tcpu:   1.08/15683.11   Opt:  6.31308460
Optim  1  iout: 3882/4000   time/tcpu:   1.08/15684.19   Opt:  6.28227949
Optim  1  iout: 3883/4000   time/tcpu:   1.08/15685.27   Opt:  6.27311611
Optim  1  iout: 3884/4000   time/tcpu:   1.10/15686.36   Opt:  6.35215569
Optim  1  iout: 3885/4000   time/tcpu:   1.07/15687.43   Opt:  6.35231352
Optim  1  iout: 3886/4000   time/tcpu:   1.07/15688.50   Opt:  6.28175402
Optim  1  iout: 3887/4000   time/tcpu:   1.08/15689.58   Opt:  6.38415480
Optim  1  iout: 3888/4000   time/tcpu:   1.09/15690.68   Opt:  6.26826906
Optim  1  iout: 3889/4000   time/tcpu:   1.08/15691.76   Opt:  6.30493975
Optim  1  iout: 3890/4000   time/tcpu:   1.09/15692.85   Opt:  6.36977911
Optim  1  iout: 3891/4000   time/tcpu:   1.09/15693.94   Opt:  6.29293633
Optim  1  iout: 3892/4000   time/tcpu:   1.08/15695.02   Opt:  6.32017088
Optim  1  iout: 3893/4000   time/tcpu:   1.10/15696.12   Opt:  6.32676458
Optim  1  iout: 3894/4000   time/tcpu:   1.09/15697.21   Opt:  6.35480356
Optim  1  iout: 3895/4000   time/tcpu:   1.09/15698.31   Opt:  6.27510548
Optim  1  iout: 3896/4000   time/tcpu:   1.10/15699.41   Opt:  6.24916315
Optim  1  iout: 3897/4000   time/tcpu:   1.10/15700.50   Opt:  6.33201647
Optim  1  iout: 3898/4000   time/tcpu:   1.09/15701.60   Opt:  6.30585051
Optim  1  iout: 3899/4000   time/tcpu:   1.10/15702.69   Opt:  6.32611322
Optim  1  iout: 3900/4000   time/tcpu:   1.08/15703.78   Opt:  6.31146717
Optim  1  iout: 3901/4000   time/tcpu:   1.08/15704.86   Opt:  6.26117849
Optim  1  iout: 3902/4000   time/tcpu:   1.09/15705.95   Opt:  6.32727718
Optim  1  iout: 3903/4000   time/tcpu:   1.08/15707.03   Opt:  6.25395393
Optim  1  iout: 3904/4000   time/tcpu:   1.09/15708.12   Opt:  6.32813978
Optim  1  iout: 3905/4000   time/tcpu:   1.08/15709.20   Opt:  6.34028912
Optim  1  iout: 3906/4000   time/tcpu:   1.08/15710.29   Opt:  6.35877419
Optim  1  iout: 3907/4000   time/tcpu:   1.10/15711.38   Opt:  6.31569386
Optim  1  iout: 3908/4000   time/tcpu:   1.10/15712.49   Opt:  6.29556370
Optim  1  iout: 3909/4000   time/tcpu:   1.11/15713.60   Opt:  6.33422375
Optim  1  iout: 3910/4000   time/tcpu:   0.88/15714.48   Opt:  6.25437737
Optim  1  iout: 3911/4000   time/tcpu:   0.90/15715.38   Opt:  6.31907892
Optim  1  iout: 3912/4000   time/tcpu:   1.10/15716.48   Opt:  6.28385639
Optim  1  iout: 3913/4000   time/tcpu:   1.06/15717.54   Opt:  6.31594944
Optim  1  iout: 3914/4000   time/tcpu:   1.07/15718.61   Opt:  6.28293991
Optim  1  iout: 3915/4000   time/tcpu:   1.10/15719.71   Opt:  6.33141375
Optim  1  iout: 3916/4000   time/tcpu:   1.09/15720.80   Opt:  6.39221144
Optim  1  iout: 3917/4000   time/tcpu:   1.07/15721.87   Opt:  6.34432745
Optim  1  iout: 3918/4000   time/tcpu:   1.10/15722.98   Opt:  6.30968380
Optim  1  iout: 3919/4000   time/tcpu:   1.09/15724.07   Opt:  6.23793936
Optim  1  iout: 3920/4000   time/tcpu:   1.09/15725.16   Opt:  6.22331285
Optim  1  iout: 3921/4000   time/tcpu:   1.09/15726.25   Opt:  6.31011820
Optim  1  iout: 3922/4000   time/tcpu:   1.09/15727.33   Opt:  6.32415152
Optim  1  iout: 3923/4000   time/tcpu:   1.11/15728.44   Opt:  6.30243444
Optim  1  iout: 3924/4000   time/tcpu:   1.09/15729.54   Opt:  6.27405596
Optim  1  iout: 3925/4000   time/tcpu:   1.10/15730.64   Opt:  6.26579475
Optim  1  iout: 3926/4000   time/tcpu:   1.08/15731.71   Opt:  6.31292439
Optim  1  iout: 3927/4000   time/tcpu:   1.08/15732.80   Opt:  6.34076834
Optim  1  iout: 3928/4000   time/tcpu:   1.12/15733.92   Opt:  6.31914091
Optim  1  iout: 3929/4000   time/tcpu:   1.10/15735.01   Opt:  6.36034489
Optim  1  iout: 3930/4000   time/tcpu:   1.10/15736.11   Opt:  6.30442619
Optim  1  iout: 3931/4000   time/tcpu:   1.10/15737.21   Opt:  6.31360197
Optim  1  iout: 3932/4000   time/tcpu:   1.09/15738.30   Opt:  6.31685686
Optim  1  iout: 3933/4000   time/tcpu:   1.10/15739.40   Opt:  6.32930708
Optim  1  iout: 3934/4000   time/tcpu:   1.09/15740.49   Opt:  6.29776764
Optim  1  iout: 3935/4000   time/tcpu:   1.10/15741.59   Opt:  6.24506426
Optim  1  iout: 3936/4000   time/tcpu:   1.10/15742.68   Opt:  6.29849720
Optim  1  iout: 3937/4000   time/tcpu:   1.12/15743.80   Opt:  6.29870081
Optim  1  iout: 3938/4000   time/tcpu:   1.10/15744.90   Opt:  6.36603308
Optim  1  iout: 3939/4000   time/tcpu:   1.09/15745.99   Opt:  6.37849808
Optim  1  iout: 3940/4000   time/tcpu:   1.07/15747.06   Opt:  6.33428717
Optim  1  iout: 3941/4000   time/tcpu:   1.09/15748.15   Opt:  6.34229088
Optim  1  iout: 3942/4000   time/tcpu:   1.09/15749.25   Opt:  6.23660040
Optim  1  iout: 3943/4000   time/tcpu:   1.10/15750.35   Opt:  6.38302469
Optim  1  iout: 3944/4000   time/tcpu:   1.10/15751.45   Opt:  6.22261906
Optim  1  iout: 3945/4000   time/tcpu:   1.09/15752.54   Opt:  6.26304436
Optim  1  iout: 3946/4000   time/tcpu:   1.10/15753.65   Opt:  6.30385876
Optim  1  iout: 3947/4000   time/tcpu:   1.11/15754.75   Opt:  6.23295593
Optim  1  iout: 3948/4000   time/tcpu:   1.08/15755.83   Opt:  6.31965637
Optim  1  iout: 3949/4000   time/tcpu:   1.10/15756.93   Opt:  6.34804773
Optim  1  iout: 3950/4000   time/tcpu:   1.08/15758.01   Opt:  6.29920053
Optim  1  iout: 3951/4000   time/tcpu:   1.11/15759.12   Opt:  6.33763075
Optim  1  iout: 3952/4000   time/tcpu:   1.10/15760.22   Opt:  6.33782148
Optim  1  iout: 3953/4000   time/tcpu:   1.09/15761.31   Opt:  6.32891035
Optim  1  iout: 3954/4000   time/tcpu:   1.08/15762.40   Opt:  6.30158663
Optim  1  iout: 3955/4000   time/tcpu:   1.09/15763.48   Opt:  6.34026861
Optim  1  iout: 3956/4000   time/tcpu:   1.08/15764.56   Opt:  6.28276491
Optim  1  iout: 3957/4000   time/tcpu:   1.09/15765.65   Opt:  6.38546419
Optim  1  iout: 3958/4000   time/tcpu:   1.09/15766.74   Opt:  6.26644993
Optim  1  iout: 3959/4000   time/tcpu:   1.09/15767.83   Opt:  6.30060625
Optim  1  iout: 3960/4000   time/tcpu:   1.10/15768.93   Opt:  6.25537872
Optim  1  iout: 3961/4000   time/tcpu:   1.08/15770.01   Opt:  6.34653616
Optim  1  iout: 3962/4000   time/tcpu:   1.06/15771.07   Opt:  6.23416615
Optim  1  iout: 3963/4000   time/tcpu:   1.07/15772.14   Opt:  6.28053761
Optim  1  iout: 3964/4000   time/tcpu:   1.08/15773.22   Opt:  6.28352642
Optim  1  iout: 3965/4000   time/tcpu:   1.10/15774.32   Opt:  6.29807425
Optim  1  iout: 3966/4000   time/tcpu:   1.10/15775.42   Opt:  6.27700949
Optim  1  iout: 3967/4000   time/tcpu:   1.09/15776.52   Opt:  6.32896376
Optim  1  iout: 3968/4000   time/tcpu:   1.11/15777.63   Opt:  6.24483109
Optim  1  iout: 3969/4000   time/tcpu:   1.08/15778.71   Opt:  6.34740782
Optim  1  iout: 3970/4000   time/tcpu:   1.08/15779.79   Opt:  6.31510544
Optim  1  iout: 3971/4000   time/tcpu:   1.09/15780.88   Opt:  6.26573324
Optim  1  iout: 3972/4000   time/tcpu:   1.06/15781.94   Opt:  6.20208025
Optim  1  iout: 3973/4000   time/tcpu:   1.10/15783.04   Opt:  6.27733707
Optim  1  iout: 3974/4000   time/tcpu:   1.10/15784.14   Opt:  6.39361811
Optim  1  iout: 3975/4000   time/tcpu:   1.10/15785.24   Opt:  6.35401344
Optim  1  iout: 3976/4000   time/tcpu:   1.07/15786.31   Opt:  6.26055098
Optim  1  iout: 3977/4000   time/tcpu:   1.11/15787.41   Opt:  6.35035658
Optim  1  iout: 3978/4000   time/tcpu:   1.10/15788.51   Opt:  6.25037575
Optim  1  iout: 3979/4000   time/tcpu:   1.09/15789.60   Opt:  6.27619457
Optim  1  iout: 3980/4000   time/tcpu:   1.10/15790.70   Opt:  6.28432226
Optim  1  iout: 3981/4000   time/tcpu:   1.10/15791.81   Opt:  6.27276993
Optim  1  iout: 3982/4000   time/tcpu:   1.10/15792.90   Opt:  6.21294928
Optim  1  iout: 3983/4000   time/tcpu:   1.09/15793.99   Opt:  6.34641361
Optim  1  iout: 3984/4000   time/tcpu:   1.09/15795.08   Opt:  6.31306744
Optim  1  iout: 3985/4000   time/tcpu:   1.09/15796.17   Opt:  6.23969030
Optim  1  iout: 3986/4000   time/tcpu:   1.10/15797.27   Opt:  6.26816797
Optim  1  iout: 3987/4000   time/tcpu:   1.08/15798.35   Opt:  6.28456640
Optim  1  iout: 3988/4000   time/tcpu:   1.10/15799.45   Opt:  6.28403521
Optim  1  iout: 3989/4000   time/tcpu:   1.10/15800.55   Opt:  6.24693251
Optim  1  iout: 3990/4000   time/tcpu:   1.10/15801.65   Opt:  6.30709600
Optim  1  iout: 3991/4000   time/tcpu:   1.09/15802.74   Opt:  6.32240152
Optim  1  iout: 3992/4000   time/tcpu:   1.10/15803.84   Opt:  6.34312582
Optim  1  iout: 3993/4000   time/tcpu:   1.10/15804.93   Opt:  6.34748459
Optim  1  iout: 3994/4000   time/tcpu:   1.08/15806.01   Opt:  6.27361441
Optim  1  iout: 3995/4000   time/tcpu:   1.10/15807.11   Opt:  6.29851246
Optim  1  iout: 3996/4000   time/tcpu:   1.09/15808.20   Opt:  6.27459335
Optim  1  iout: 3997/4000   time/tcpu:   1.11/15809.31   Opt:  6.30766964
Optim  1  iout: 3998/4000   time/tcpu:   1.10/15810.40   Opt:  6.27387381
Optim  1  iout: 3999/4000   time/tcpu:   1.11/15811.51   Opt:  6.30940390
Optim  1  iout: ---/---   time/tcpu:   1.11/15811.51   Opt:  6.30414486 (Mean)    Opt:  6.32614088 (Fiable)
[solver_SL3] Saving control  2/ 4 ..
[solver_SL3] .. Done
dim Nit     tcpu  MH_tcpu  lay neur  batchSize   Nobs   train/it       errLI       errL1    errLIloc    errL1loc   err_tresh   MH       ex_tag
  8   4 15811.51     0.00    3   40       1000      0     400000   0.1989468    0.003310    0.000505    0.000202       0.100 False      nIRclip
.. Saving figure : eik/fig_zerolevel2_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_NNsurf2_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_control2_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
[solver_SL3] it  3 /  4 	t=1.500 / 2.000
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  0  iout:   0/4000   time/tcpu:   1.81/15813.32   Opt:  5.85632133
Optim  0  iout:   1/4000   time/tcpu:   1.26/15814.58   Opt:  5.85646582
Optim  0  iout:   2/4000   time/tcpu:   1.28/15815.86   Opt:  5.77684879
Optim  0  iout:   3/4000   time/tcpu:   1.30/15817.16   Opt:  5.83982086
Optim  0  iout:   4/4000   time/tcpu:   1.30/15818.46   Opt:  5.80443668
Optim  0  iout:   5/4000   time/tcpu:   1.30/15819.76   Opt:  5.85545492
Optim  0  iout:   6/4000   time/tcpu:   1.28/15821.04   Opt:  5.86798477
Optim  0  iout:   7/4000   time/tcpu:   1.30/15822.34   Opt:  5.80262804
Optim  0  iout:   8/4000   time/tcpu:   1.27/15823.61   Opt:  5.79928827
Optim  0  iout:   9/4000   time/tcpu:   1.31/15824.92   Opt:  5.82108974
Optim  0  iout:  10/4000   time/tcpu:   1.30/15826.21   Opt:  5.71309996
Optim  0  iout:  11/4000   time/tcpu:   1.29/15827.50   Opt:  5.75762510
Optim  0  iout:  12/4000   time/tcpu:   1.27/15828.77   Opt:  5.87910128
Optim  0  iout:  13/4000   time/tcpu:   1.30/15830.07   Opt:  5.83910608
Optim  0  iout:  14/4000   time/tcpu:   1.26/15831.33   Opt:  5.81366873
Optim  0  iout:  15/4000   time/tcpu:   1.29/15832.62   Opt:  5.75778818
Optim  0  iout:  16/4000   time/tcpu:   1.29/15833.91   Opt:  5.85785532
Optim  0  iout:  17/4000   time/tcpu:   1.27/15835.17   Opt:  5.86766815
Optim  0  iout:  18/4000   time/tcpu:   1.31/15836.48   Opt:  5.84876347
Optim  0  iout:  19/4000   time/tcpu:   1.28/15837.76   Opt:  5.77648544
Optim  0  iout:  20/4000   time/tcpu:   1.31/15839.07   Opt:  5.82298136
Optim  0  iout:  21/4000   time/tcpu:   1.30/15840.37   Opt:  5.84110832
Optim  0  iout:  22/4000   time/tcpu:   1.29/15841.65   Opt:  5.78195906
Optim  0  iout:  23/4000   time/tcpu:   1.29/15842.94   Opt:  5.83200836
Optim  0  iout:  24/4000   time/tcpu:   1.26/15844.21   Opt:  5.74699688
Optim  0  iout:  25/4000   time/tcpu:   1.28/15845.49   Opt:  5.82494354
Optim  0  iout:  26/4000   time/tcpu:   1.30/15846.79   Opt:  5.77709579
Optim  0  iout:  27/4000   time/tcpu:   1.26/15848.05   Opt:  5.79773903
Optim  0  iout:  28/4000   time/tcpu:   1.30/15849.35   Opt:  5.89943933
Optim  0  iout:  29/4000   time/tcpu:   1.29/15850.64   Opt:  5.86782932
Optim  0  iout:  30/4000   time/tcpu:   1.29/15851.94   Opt:  5.75425005
Optim  0  iout:  31/4000   time/tcpu:   1.29/15853.22   Opt:  5.82494593
Optim  0  iout:  32/4000   time/tcpu:   1.29/15854.51   Opt:  5.89119625
Optim  0  iout:  33/4000   time/tcpu:   1.31/15855.82   Opt:  5.80706024
Optim  0  iout:  34/4000   time/tcpu:   1.29/15857.10   Opt:  5.78861475
Optim  0  iout:  35/4000   time/tcpu:   1.30/15858.41   Opt:  5.81672478
Optim  0  iout:  36/4000   time/tcpu:   1.29/15859.69   Opt:  5.82882929
Optim  0  iout:  37/4000   time/tcpu:   1.30/15860.99   Opt:  5.79325056
Optim  0  iout:  38/4000   time/tcpu:   1.30/15862.29   Opt:  5.77295542
Optim  0  iout:  39/4000   time/tcpu:   1.30/15863.59   Opt:  5.78995514
Optim  0  iout:  40/4000   time/tcpu:   1.30/15864.89   Opt:  5.78393841
Optim  0  iout:  41/4000   time/tcpu:   1.28/15866.18   Opt:  5.78765965
Optim  0  iout:  42/4000   time/tcpu:   1.30/15867.47   Opt:  5.79111433
Optim  0  iout:  43/4000   time/tcpu:   1.31/15868.78   Opt:  5.75493574
Optim  0  iout:  44/4000   time/tcpu:   1.31/15870.09   Opt:  5.82983446
Optim  0  iout:  45/4000   time/tcpu:   1.27/15871.37   Opt:  5.84751272
Optim  0  iout:  46/4000   time/tcpu:   1.30/15872.66   Opt:  5.83315516
Optim  0  iout:  47/4000   time/tcpu:   1.30/15873.96   Opt:  5.79060698
Optim  0  iout:  48/4000   time/tcpu:   1.30/15875.25   Opt:  5.76358986
Optim  0  iout:  49/4000   time/tcpu:   1.29/15876.55   Opt:  5.83272266
Optim  0  iout:  50/4000   time/tcpu:   1.30/15877.85   Opt:  5.78524685
Optim  0  iout:  51/4000   time/tcpu:   1.28/15879.13   Opt:  5.78878880
Optim  0  iout:  52/4000   time/tcpu:   1.26/15880.39   Opt:  5.77505255
Optim  0  iout:  53/4000   time/tcpu:   1.31/15881.70   Opt:  5.87951231
Optim  0  iout:  54/4000   time/tcpu:   1.30/15883.00   Opt:  5.74926662
Optim  0  iout:  55/4000   time/tcpu:   1.30/15884.30   Opt:  5.86553907
Optim  0  iout:  56/4000   time/tcpu:   1.27/15885.56   Opt:  5.83892536
Optim  0  iout:  57/4000   time/tcpu:   1.29/15886.85   Opt:  5.84611940
Optim  0  iout:  58/4000   time/tcpu:   1.28/15888.13   Opt:  5.83568144
Optim  0  iout:  59/4000   time/tcpu:   1.28/15889.41   Opt:  5.83866882
Optim  0  iout:  60/4000   time/tcpu:   1.29/15890.70   Opt:  5.80643702
Optim  0  iout:  61/4000   time/tcpu:   1.30/15891.99   Opt:  5.82305193
Optim  0  iout:  62/4000   time/tcpu:   1.28/15893.28   Opt:  5.83270550
Optim  0  iout:  63/4000   time/tcpu:   1.29/15894.57   Opt:  5.84175634
Optim  0  iout:  64/4000   time/tcpu:   1.29/15895.86   Opt:  5.82079697
Optim  0  iout:  65/4000   time/tcpu:   1.28/15897.14   Opt:  5.83785295
Optim  0  iout:  66/4000   time/tcpu:   1.30/15898.44   Opt:  5.76238775
Optim  0  iout:  67/4000   time/tcpu:   1.29/15899.73   Opt:  5.83121777
Optim  0  iout:  68/4000   time/tcpu:   1.31/15901.03   Opt:  5.77648544
Optim  0  iout:  69/4000   time/tcpu:   1.27/15902.30   Opt:  5.81073809
Optim  0  iout:  70/4000   time/tcpu:   1.30/15903.61   Opt:  5.82464075
Optim  0  iout:  71/4000   time/tcpu:   1.28/15904.88   Opt:  5.81984472
Optim  0  iout:  72/4000   time/tcpu:   1.27/15906.15   Opt:  5.84765673
Optim  0  iout:  73/4000   time/tcpu:   1.28/15907.43   Opt:  5.73160648
Optim  0  iout:  74/4000   time/tcpu:   1.28/15908.71   Opt:  5.81282997
Optim  0  iout:  75/4000   time/tcpu:   1.30/15910.01   Opt:  5.77488804
Optim  0  iout:  76/4000   time/tcpu:   1.27/15911.28   Opt:  5.72412872
Optim  0  iout:  77/4000   time/tcpu:   1.29/15912.58   Opt:  5.83467579
Optim  0  iout:  78/4000   time/tcpu:   1.29/15913.86   Opt:  5.82240057
Optim  0  iout:  79/4000   time/tcpu:   1.28/15915.14   Opt:  5.88502359
Optim  0  iout:  80/4000   time/tcpu:   1.29/15916.44   Opt:  5.76440620
Optim  0  iout:  81/4000   time/tcpu:   1.28/15917.71   Opt:  5.80498171
Optim  0  iout:  82/4000   time/tcpu:   1.30/15919.01   Opt:  5.72903633
Optim  0  iout:  83/4000   time/tcpu:   1.29/15920.31   Opt:  5.84138107
Optim  0  iout:  84/4000   time/tcpu:   1.28/15921.59   Opt:  5.78268051
Optim  0  iout:  85/4000   time/tcpu:   1.29/15922.88   Opt:  5.77065420
Optim  0  iout:  86/4000   time/tcpu:   1.27/15924.16   Opt:  5.79225492
Optim  0  iout:  87/4000   time/tcpu:   1.29/15925.45   Opt:  5.77026844
Optim  0  iout:  88/4000   time/tcpu:   1.30/15926.74   Opt:  5.79486704
Optim  0  iout:  89/4000   time/tcpu:   1.28/15928.02   Opt:  5.71688604
Optim  0  iout:  90/4000   time/tcpu:   1.30/15929.32   Opt:  5.84026051
Optim  0  iout:  91/4000   time/tcpu:   1.29/15930.60   Opt:  5.76219988
Optim  0  iout:  92/4000   time/tcpu:   1.29/15931.89   Opt:  5.76782656
Optim  0  iout:  93/4000   time/tcpu:   1.31/15933.20   Opt:  5.91001940
Optim  0  iout:  94/4000   time/tcpu:   1.29/15934.49   Opt:  5.76833391
Optim  0  iout:  95/4000   time/tcpu:   1.28/15935.77   Opt:  5.74443865
Optim  0  iout:  96/4000   time/tcpu:   1.29/15937.06   Opt:  5.82125235
Optim  0  iout:  97/4000   time/tcpu:   1.29/15938.36   Opt:  5.82904482
Optim  0  iout:  98/4000   time/tcpu:   1.29/15939.65   Opt:  5.76843357
Optim  0  iout:  99/4000   time/tcpu:   1.30/15940.95   Opt:  5.74086618
Optim  0  iout: 100/4000   time/tcpu:   1.28/15942.22   Opt:  5.79540396
Optim  0  iout: 101/4000   time/tcpu:   1.29/15943.51   Opt:  5.77988529
Optim  0  iout: 102/4000   time/tcpu:   1.28/15944.80   Opt:  5.77450943
Optim  0  iout: 103/4000   time/tcpu:   1.29/15946.09   Opt:  5.82391214
Optim  0  iout: 104/4000   time/tcpu:   1.28/15947.37   Opt:  5.78469038
Optim  0  iout: 105/4000   time/tcpu:   1.29/15948.66   Opt:  5.89378929
Optim  0  iout: 106/4000   time/tcpu:   1.28/15949.95   Opt:  5.77742004
Optim  0  iout: 107/4000   time/tcpu:   1.30/15951.25   Opt:  5.83367968
Optim  0  iout: 108/4000   time/tcpu:   1.29/15952.54   Opt:  5.80891800
Optim  0  iout: 109/4000   time/tcpu:   1.25/15953.79   Opt:  5.82094049
Optim  0  iout: 110/4000   time/tcpu:   1.28/15955.07   Opt:  5.81289053
Optim  0  iout: 111/4000   time/tcpu:   1.28/15956.36   Opt:  5.78008699
Optim  0  iout: 112/4000   time/tcpu:   1.30/15957.66   Opt:  5.92236233
Optim  0  iout: 113/4000   time/tcpu:   1.30/15958.96   Opt:  5.79124117
Optim  0  iout: 114/4000   time/tcpu:   1.28/15960.23   Opt:  5.82141304
Optim  0  iout: 115/4000   time/tcpu:   1.30/15961.53   Opt:  5.70658684
Optim  0  iout: 116/4000   time/tcpu:   1.29/15962.82   Opt:  5.84406948
Optim  0  iout: 117/4000   time/tcpu:   1.31/15964.13   Opt:  5.83634281
Optim  0  iout: 118/4000   time/tcpu:   1.28/15965.41   Opt:  5.86260939
Optim  0  iout: 119/4000   time/tcpu:   1.27/15966.68   Opt:  5.80399418
Optim  0  iout: 120/4000   time/tcpu:   1.29/15967.97   Opt:  5.76996565
Optim  0  iout: 121/4000   time/tcpu:   1.28/15969.25   Opt:  5.74957895
Optim  0  iout: 122/4000   time/tcpu:   1.28/15970.53   Opt:  5.77942562
Optim  0  iout: 123/4000   time/tcpu:   1.29/15971.81   Opt:  5.81973982
Optim  0  iout: 124/4000   time/tcpu:   1.27/15973.09   Opt:  5.79629326
Optim  0  iout: 125/4000   time/tcpu:   1.28/15974.37   Opt:  5.76835823
Optim  0  iout: 126/4000   time/tcpu:   1.28/15975.65   Opt:  5.71817684
Optim  0  iout: 127/4000   time/tcpu:   1.30/15976.95   Opt:  5.78196239
Optim  0  iout: 128/4000   time/tcpu:   1.29/15978.23   Opt:  5.84076071
Optim  0  iout: 129/4000   time/tcpu:   1.29/15979.52   Opt:  5.77054310
Optim  0  iout: 130/4000   time/tcpu:   1.27/15980.80   Opt:  5.92156744
Optim  0  iout: 131/4000   time/tcpu:   1.28/15982.08   Opt:  5.78138876
Optim  0  iout: 132/4000   time/tcpu:   1.30/15983.38   Opt:  5.81355858
Optim  0  iout: 133/4000   time/tcpu:   1.29/15984.67   Opt:  5.79165745
Optim  0  iout: 134/4000   time/tcpu:   1.30/15985.97   Opt:  5.79834509
Optim  0  iout: 135/4000   time/tcpu:   1.28/15987.25   Opt:  5.83116341
Optim  0  iout: 136/4000   time/tcpu:   1.28/15988.53   Opt:  5.86763096
Optim  0  iout: 137/4000   time/tcpu:   1.28/15989.81   Opt:  5.79745197
Optim  0  iout: 138/4000   time/tcpu:   1.29/15991.10   Opt:  5.81613684
Optim  0  iout: 139/4000   time/tcpu:   1.29/15992.39   Opt:  5.85448360
Optim  0  iout: 140/4000   time/tcpu:   1.30/15993.68   Opt:  5.87118626
Optim  0  iout: 141/4000   time/tcpu:   1.29/15994.97   Opt:  5.87896919
Optim  0  iout: 142/4000   time/tcpu:   1.30/15996.27   Opt:  5.81744528
Optim  0  iout: 143/4000   time/tcpu:   1.31/15997.57   Opt:  5.77740908
Optim  0  iout: 144/4000   time/tcpu:   1.31/15998.88   Opt:  5.86998653
Optim  0  iout: 145/4000   time/tcpu:   1.30/16000.18   Opt:  5.81845713
Optim  0  iout: 146/4000   time/tcpu:   1.29/16001.46   Opt:  5.88073063
Optim  0  iout: 147/4000   time/tcpu:   1.28/16002.75   Opt:  5.79713011
Optim  0  iout: 148/4000   time/tcpu:   1.30/16004.04   Opt:  5.81678629
Optim  0  iout: 149/4000   time/tcpu:   1.28/16005.33   Opt:  5.83441591
Optim  0  iout: 150/4000   time/tcpu:   1.29/16006.62   Opt:  5.73363400
Optim  0  iout: 151/4000   time/tcpu:   1.27/16007.89   Opt:  5.85682964
Optim  0  iout: 152/4000   time/tcpu:   1.18/16009.07   Opt:  5.79207087
Optim  0  iout: 153/4000   time/tcpu:   1.03/16010.10   Opt:  5.74837732
Optim  0  iout: 154/4000   time/tcpu:   1.26/16011.36   Opt:  5.80682802
Optim  0  iout: 155/4000   time/tcpu:   1.26/16012.63   Opt:  5.79980755
Optim  0  iout: 156/4000   time/tcpu:   1.27/16013.89   Opt:  5.82060957
Optim  0  iout: 157/4000   time/tcpu:   1.29/16015.19   Opt:  5.82736874
Optim  0  iout: 158/4000   time/tcpu:   1.28/16016.47   Opt:  5.78770876
Optim  0  iout: 159/4000   time/tcpu:   1.30/16017.77   Opt:  5.80577755
Optim  0  iout: 160/4000   time/tcpu:   1.28/16019.05   Opt:  5.76516294
Optim  0  iout: 161/4000   time/tcpu:   1.30/16020.35   Opt:  5.84780502
Optim  0  iout: 162/4000   time/tcpu:   1.30/16021.65   Opt:  5.78729582
Optim  0  iout: 163/4000   time/tcpu:   1.26/16022.91   Opt:  5.70900297
Optim  0  iout: 164/4000   time/tcpu:   1.29/16024.20   Opt:  5.84150267
Optim  0  iout: 165/4000   time/tcpu:   1.28/16025.48   Opt:  5.85460472
Optim  0  iout: 166/4000   time/tcpu:   1.31/16026.79   Opt:  5.77908182
Optim  0  iout: 167/4000   time/tcpu:   1.28/16028.07   Opt:  5.80077267
Optim  0  iout: 168/4000   time/tcpu:   1.31/16029.39   Opt:  5.90306854
Optim  0  iout: 169/4000   time/tcpu:   1.30/16030.69   Opt:  5.77657700
Optim  0  iout: 170/4000   time/tcpu:   1.30/16031.98   Opt:  5.82550240
Optim  0  iout: 171/4000   time/tcpu:   1.30/16033.28   Opt:  5.80964088
Optim  0  iout: 172/4000   time/tcpu:   1.27/16034.55   Opt:  5.78087759
Optim  0  iout: 173/4000   time/tcpu:   1.29/16035.85   Opt:  5.77693272
Optim  0  iout: 174/4000   time/tcpu:   1.30/16037.14   Opt:  5.81813717
Optim  0  iout: 175/4000   time/tcpu:   1.32/16038.46   Opt:  5.87068033
Optim  0  iout: 176/4000   time/tcpu:   1.32/16039.78   Opt:  5.86308670
Optim  0  iout: 177/4000   time/tcpu:   1.29/16041.07   Opt:  5.73800850
Optim  0  iout: 178/4000   time/tcpu:   1.29/16042.36   Opt:  5.86035633
Optim  0  iout: 179/4000   time/tcpu:   1.28/16043.64   Opt:  5.76313782
Optim  0  iout: 180/4000   time/tcpu:   1.29/16044.92   Opt:  5.79997110
Optim  0  iout: 181/4000   time/tcpu:   1.30/16046.22   Opt:  5.80121374
Optim  0  iout: 182/4000   time/tcpu:   1.27/16047.49   Opt:  5.78216600
Optim  0  iout: 183/4000   time/tcpu:   1.30/16048.79   Opt:  5.76559067
Optim  0  iout: 184/4000   time/tcpu:   1.29/16050.08   Opt:  5.82066059
Optim  0  iout: 185/4000   time/tcpu:   1.31/16051.40   Opt:  5.84970236
Optim  0  iout: 186/4000   time/tcpu:   1.29/16052.68   Opt:  5.82704973
Optim  0  iout: 187/4000   time/tcpu:   1.33/16054.01   Opt:  5.80641794
Optim  0  iout: 188/4000   time/tcpu:   1.30/16055.31   Opt:  5.78268051
Optim  0  iout: 189/4000   time/tcpu:   1.30/16056.61   Opt:  5.77212763
Optim  0  iout: 190/4000   time/tcpu:   1.30/16057.91   Opt:  5.85092258
Optim  0  iout: 191/4000   time/tcpu:   1.31/16059.22   Opt:  5.80584860
Optim  0  iout: 192/4000   time/tcpu:   1.30/16060.51   Opt:  5.84767342
Optim  0  iout: 193/4000   time/tcpu:   1.29/16061.80   Opt:  5.80770302
Optim  0  iout: 194/4000   time/tcpu:   1.30/16063.10   Opt:  5.75661230
Optim  0  iout: 195/4000   time/tcpu:   1.30/16064.40   Opt:  5.83444071
Optim  0  iout: 196/4000   time/tcpu:   1.30/16065.71   Opt:  5.75200558
Optim  0  iout: 197/4000   time/tcpu:   1.30/16067.00   Opt:  5.85385180
Optim  0  iout: 198/4000   time/tcpu:   1.30/16068.30   Opt:  5.81239796
Optim  0  iout: 199/4000   time/tcpu:   1.28/16069.59   Opt:  5.85459757
Optim  0  iout: 200/4000   time/tcpu:   1.30/16070.89   Opt:  5.85815811
Optim  0  iout: 201/4000   time/tcpu:   1.29/16072.17   Opt:  5.85143661
Optim  0  iout: 202/4000   time/tcpu:   1.28/16073.46   Opt:  5.83987713
Optim  0  iout: 203/4000   time/tcpu:   1.30/16074.76   Opt:  5.79973269
Optim  0  iout: 204/4000   time/tcpu:   1.29/16076.05   Opt:  5.83270454
Optim  0  iout: 205/4000   time/tcpu:   1.29/16077.33   Opt:  5.74420834
Optim  0  iout: 206/4000   time/tcpu:   1.28/16078.61   Opt:  5.78709221
Optim  0  iout: 207/4000   time/tcpu:   1.29/16079.90   Opt:  5.77916288
Optim  0  iout: 208/4000   time/tcpu:   1.29/16081.19   Opt:  5.81629181
Optim  0  iout: 209/4000   time/tcpu:   1.32/16082.50   Opt:  5.90548468
Optim  0  iout: 210/4000   time/tcpu:   1.30/16083.81   Opt:  5.81612682
Optim  0  iout: 211/4000   time/tcpu:   1.25/16085.05   Opt:  5.78456402
Optim  0  iout: 212/4000   time/tcpu:   1.28/16086.33   Opt:  5.82528591
Optim  0  iout: 213/4000   time/tcpu:   1.31/16087.64   Opt:  5.80554962
Optim  0  iout: 214/4000   time/tcpu:   1.31/16088.94   Opt:  5.77281237
Optim  0  iout: 215/4000   time/tcpu:   1.28/16090.22   Opt:  5.78394938
Optim  0  iout: 216/4000   time/tcpu:   1.29/16091.51   Opt:  5.89143848
Optim  0  iout: 217/4000   time/tcpu:   1.28/16092.79   Opt:  5.78968048
Optim  0  iout: 218/4000   time/tcpu:   1.27/16094.06   Opt:  5.87093353
Optim  0  iout: 219/4000   time/tcpu:   1.28/16095.34   Opt:  5.87473726
Optim  0  iout: 220/4000   time/tcpu:   1.30/16096.64   Opt:  5.78968382
Optim  0  iout: 221/4000   time/tcpu:   1.27/16097.91   Opt:  5.85687923
Optim  0  iout: 222/4000   time/tcpu:   1.30/16099.21   Opt:  5.81295824
Optim  0  iout: 223/4000   time/tcpu:   1.29/16100.50   Opt:  5.90948248
Optim  0  iout: 224/4000   time/tcpu:   1.30/16101.80   Opt:  5.79788542
Optim  0  iout: 225/4000   time/tcpu:   1.29/16103.09   Opt:  5.81526899
Optim  0  iout: 226/4000   time/tcpu:   1.28/16104.37   Opt:  5.77795410
Optim  0  iout: 227/4000   time/tcpu:   1.31/16105.68   Opt:  5.80206013
Optim  0  iout: 228/4000   time/tcpu:   1.30/16106.98   Opt:  5.80554533
Optim  0  iout: 229/4000   time/tcpu:   1.30/16108.27   Opt:  5.76412582
Optim  0  iout: 230/4000   time/tcpu:   1.31/16109.58   Opt:  5.79924631
Optim  0  iout: 231/4000   time/tcpu:   1.27/16110.85   Opt:  5.76604748
Optim  0  iout: 232/4000   time/tcpu:   1.30/16112.15   Opt:  5.74643469
Optim  0  iout: 233/4000   time/tcpu:   1.28/16113.43   Opt:  5.75206327
Optim  0  iout: 234/4000   time/tcpu:   1.30/16114.73   Opt:  5.86654472
Optim  0  iout: 235/4000   time/tcpu:   1.29/16116.03   Opt:  5.83962679
Optim  0  iout: 236/4000   time/tcpu:   1.28/16117.31   Opt:  5.84950304
Optim  0  iout: 237/4000   time/tcpu:   1.31/16118.62   Opt:  5.87672710
Optim  0  iout: 238/4000   time/tcpu:   1.29/16119.91   Opt:  5.87662840
Optim  0  iout: 239/4000   time/tcpu:   1.29/16121.20   Opt:  5.81268930
Optim  0  iout: 240/4000   time/tcpu:   1.31/16122.51   Opt:  5.74119091
Optim  0  iout: 241/4000   time/tcpu:   1.30/16123.81   Opt:  5.78908014
Optim  0  iout: 242/4000   time/tcpu:   1.29/16125.09   Opt:  5.76297474
Optim  0  iout: 243/4000   time/tcpu:   1.28/16126.38   Opt:  5.81410646
Optim  0  iout: 244/4000   time/tcpu:   1.28/16127.66   Opt:  5.78837967
Optim  0  iout: 245/4000   time/tcpu:   1.29/16128.95   Opt:  5.75122643
Optim  0  iout: 246/4000   time/tcpu:   1.30/16130.25   Opt:  5.81174612
Optim  0  iout: 247/4000   time/tcpu:   1.28/16131.53   Opt:  5.83323336
Optim  0  iout: 248/4000   time/tcpu:   1.28/16132.81   Opt:  5.77380657
Optim  0  iout: 249/4000   time/tcpu:   1.28/16134.09   Opt:  5.81415701
Optim  0  iout: 250/4000   time/tcpu:   1.29/16135.38   Opt:  5.83971882
Optim  0  iout: 251/4000   time/tcpu:   1.30/16136.67   Opt:  5.84311581
Optim  0  iout: 252/4000   time/tcpu:   1.29/16137.97   Opt:  5.81644487
Optim  0  iout: 253/4000   time/tcpu:   1.29/16139.25   Opt:  5.79531765
Optim  0  iout: 254/4000   time/tcpu:   1.31/16140.56   Opt:  5.84728050
Optim  0  iout: 255/4000   time/tcpu:   1.29/16141.85   Opt:  5.82840157
Optim  0  iout: 256/4000   time/tcpu:   1.30/16143.15   Opt:  5.76613092
Optim  0  iout: 257/4000   time/tcpu:   1.29/16144.44   Opt:  5.80392790
Optim  0  iout: 258/4000   time/tcpu:   1.29/16145.73   Opt:  5.75330877
Optim  0  iout: 259/4000   time/tcpu:   1.29/16147.02   Opt:  5.78505421
Optim  0  iout: 260/4000   time/tcpu:   1.30/16148.31   Opt:  5.76603842
Optim  0  iout: 261/4000   time/tcpu:   1.31/16149.62   Opt:  5.81906271
Optim  0  iout: 262/4000   time/tcpu:   1.29/16150.91   Opt:  5.76080656
Optim  0  iout: 263/4000   time/tcpu:   1.31/16152.22   Opt:  5.83737326
Optim  0  iout: 264/4000   time/tcpu:   1.29/16153.51   Opt:  5.87750149
Optim  0  iout: 265/4000   time/tcpu:   1.29/16154.79   Opt:  5.80929136
Optim  0  iout: 266/4000   time/tcpu:   1.27/16156.06   Opt:  5.75851727
Optim  0  iout: 267/4000   time/tcpu:   1.28/16157.35   Opt:  5.81376553
Optim  0  iout: 268/4000   time/tcpu:   1.27/16158.62   Opt:  5.80867481
Optim  0  iout: 269/4000   time/tcpu:   1.27/16159.89   Opt:  5.86467981
Optim  0  iout: 270/4000   time/tcpu:   1.30/16161.19   Opt:  5.84929657
Optim  0  iout: 271/4000   time/tcpu:   1.30/16162.48   Opt:  5.81083965
Optim  0  iout: 272/4000   time/tcpu:   1.30/16163.78   Opt:  5.79544497
Optim  0  iout: 273/4000   time/tcpu:   1.32/16165.10   Opt:  5.78960562
Optim  0  iout: 274/4000   time/tcpu:   1.27/16166.36   Opt:  5.82343292
Optim  0  iout: 275/4000   time/tcpu:   1.30/16167.66   Opt:  5.77846336
Optim  0  iout: 276/4000   time/tcpu:   1.29/16168.95   Opt:  5.80960941
Optim  0  iout: 277/4000   time/tcpu:   1.29/16170.24   Opt:  5.84455109
Optim  0  iout: 278/4000   time/tcpu:   1.31/16171.55   Opt:  5.78605795
Optim  0  iout: 279/4000   time/tcpu:   1.31/16172.86   Opt:  5.76803303
Optim  0  iout: 280/4000   time/tcpu:   1.28/16174.13   Opt:  5.83486176
Optim  0  iout: 281/4000   time/tcpu:   1.30/16175.44   Opt:  5.77795410
Optim  0  iout: 282/4000   time/tcpu:   1.29/16176.73   Opt:  5.78754473
Optim  0  iout: 283/4000   time/tcpu:   1.30/16178.03   Opt:  5.79295921
Optim  0  iout: 284/4000   time/tcpu:   1.29/16179.32   Opt:  5.77622938
Optim  0  iout: 285/4000   time/tcpu:   1.30/16180.62   Opt:  5.82449532
Optim  0  iout: 286/4000   time/tcpu:   1.28/16181.91   Opt:  5.87355328
Optim  0  iout: 287/4000   time/tcpu:   1.30/16183.21   Opt:  5.89382219
Optim  0  iout: 288/4000   time/tcpu:   1.30/16184.50   Opt:  5.75262880
Optim  0  iout: 289/4000   time/tcpu:   1.30/16185.80   Opt:  5.81324720
Optim  0  iout: 290/4000   time/tcpu:   1.29/16187.09   Opt:  5.76636314
Optim  0  iout: 291/4000   time/tcpu:   1.31/16188.40   Opt:  5.79763317
Optim  0  iout: 292/4000   time/tcpu:   1.27/16189.67   Opt:  5.83493853
Optim  0  iout: 293/4000   time/tcpu:   1.28/16190.95   Opt:  5.76134300
Optim  0  iout: 294/4000   time/tcpu:   1.26/16192.22   Opt:  5.80732727
Optim  0  iout: 295/4000   time/tcpu:   1.30/16193.52   Opt:  5.81676292
Optim  0  iout: 296/4000   time/tcpu:   1.30/16194.82   Opt:  5.76665020
Optim  0  iout: 297/4000   time/tcpu:   1.27/16196.09   Opt:  5.73059845
Optim  0  iout: 298/4000   time/tcpu:   1.29/16197.38   Opt:  5.73352242
Optim  0  iout: 299/4000   time/tcpu:   1.28/16198.65   Opt:  5.82825851
Optim  0  iout: 300/4000   time/tcpu:   1.29/16199.94   Opt:  5.73633909
Optim  0  iout: 301/4000   time/tcpu:   1.29/16201.23   Opt:  5.79503632
Optim  0  iout: 302/4000   time/tcpu:   1.31/16202.54   Opt:  5.86453295
Optim  0  iout: 303/4000   time/tcpu:   1.30/16203.84   Opt:  5.81658697
Optim  0  iout: 304/4000   time/tcpu:   1.29/16205.12   Opt:  5.88527632
Optim  0  iout: 305/4000   time/tcpu:   1.29/16206.41   Opt:  5.85817003
Optim  0  iout: 306/4000   time/tcpu:   1.29/16207.70   Opt:  5.76558590
Optim  0  iout: 307/4000   time/tcpu:   1.29/16209.00   Opt:  5.77074623
Optim  0  iout: 308/4000   time/tcpu:   1.30/16210.30   Opt:  5.87512779
Optim  0  iout: 309/4000   time/tcpu:   1.31/16211.61   Opt:  5.81000328
Optim  0  iout: 310/4000   time/tcpu:   1.28/16212.89   Opt:  5.86986446
Optim  0  iout: 311/4000   time/tcpu:   1.29/16214.17   Opt:  5.80134439
Optim  0  iout: 312/4000   time/tcpu:   1.30/16215.47   Opt:  5.78087282
Optim  0  iout: 313/4000   time/tcpu:   1.28/16216.75   Opt:  5.79833698
Optim  0  iout: 314/4000   time/tcpu:   1.30/16218.05   Opt:  5.84150314
Optim  0  iout: 315/4000   time/tcpu:   1.28/16219.33   Opt:  5.77622175
Optim  0  iout: 316/4000   time/tcpu:   1.30/16220.63   Opt:  5.84221601
Optim  0  iout: 317/4000   time/tcpu:   1.30/16221.92   Opt:  5.79980564
Optim  0  iout: 318/4000   time/tcpu:   1.30/16223.22   Opt:  5.74613094
Optim  0  iout: 319/4000   time/tcpu:   1.29/16224.51   Opt:  5.75358629
Optim  0  iout: 320/4000   time/tcpu:   1.28/16225.79   Opt:  5.75862646
Optim  0  iout: 321/4000   time/tcpu:   1.27/16227.06   Opt:  5.84231424
Optim  0  iout: 322/4000   time/tcpu:   1.30/16228.36   Opt:  5.84199715
Optim  0  iout: 323/4000   time/tcpu:   1.27/16229.62   Opt:  5.79205418
Optim  0  iout: 324/4000   time/tcpu:   1.28/16230.91   Opt:  5.75799608
Optim  0  iout: 325/4000   time/tcpu:   1.29/16232.20   Opt:  5.87397766
Optim  0  iout: 326/4000   time/tcpu:   1.29/16233.49   Opt:  5.82646894
Optim  0  iout: 327/4000   time/tcpu:   1.26/16234.75   Opt:  5.74603128
Optim  0  iout: 328/4000   time/tcpu:   1.30/16236.05   Opt:  5.85040283
Optim  0  iout: 329/4000   time/tcpu:   1.30/16237.34   Opt:  5.79454947
Optim  0  iout: 330/4000   time/tcpu:   1.28/16238.62   Opt:  5.72465992
Optim  0  iout: 331/4000   time/tcpu:   1.29/16239.90   Opt:  5.78430271
Optim  0  iout: 332/4000   time/tcpu:   1.29/16241.19   Opt:  5.80975485
Optim  0  iout: 333/4000   time/tcpu:   1.33/16242.52   Opt:  5.82492590
Optim  0  iout: 334/4000   time/tcpu:   1.27/16243.79   Opt:  5.81809568
Optim  0  iout: 335/4000   time/tcpu:   1.27/16245.07   Opt:  5.79545975
Optim  0  iout: 336/4000   time/tcpu:   1.29/16246.35   Opt:  5.70428801
Optim  0  iout: 337/4000   time/tcpu:   1.29/16247.64   Opt:  5.78173018
Optim  0  iout: 338/4000   time/tcpu:   1.30/16248.95   Opt:  5.83206463
Optim  0  iout: 339/4000   time/tcpu:   1.31/16250.26   Opt:  5.87104797
Optim  0  iout: 340/4000   time/tcpu:   1.28/16251.54   Opt:  5.82431602
Optim  0  iout: 341/4000   time/tcpu:   1.30/16252.84   Opt:  5.78431463
Optim  0  iout: 342/4000   time/tcpu:   1.30/16254.14   Opt:  5.78589725
Optim  0  iout: 343/4000   time/tcpu:   1.32/16255.46   Opt:  5.81232500
Optim  0  iout: 344/4000   time/tcpu:   1.29/16256.75   Opt:  5.80552292
Optim  0  iout: 345/4000   time/tcpu:   1.29/16258.04   Opt:  5.87355661
Optim  0  iout: 346/4000   time/tcpu:   1.28/16259.32   Opt:  5.77901554
Optim  0  iout: 347/4000   time/tcpu:   1.29/16260.61   Opt:  5.79167604
Optim  0  iout: 348/4000   time/tcpu:   1.29/16261.90   Opt:  5.82250214
Optim  0  iout: 349/4000   time/tcpu:   1.30/16263.20   Opt:  5.87071371
Optim  0  iout: 350/4000   time/tcpu:   1.28/16264.48   Opt:  5.75675201
Optim  0  iout: 351/4000   time/tcpu:   1.28/16265.76   Opt:  5.75079012
Optim  0  iout: 352/4000   time/tcpu:   1.30/16267.06   Opt:  5.81077671
Optim  0  iout: 353/4000   time/tcpu:   1.29/16268.36   Opt:  5.78839159
Optim  0  iout: 354/4000   time/tcpu:   1.31/16269.67   Opt:  5.78302526
Optim  0  iout: 355/4000   time/tcpu:   1.30/16270.96   Opt:  5.78437757
Optim  0  iout: 356/4000   time/tcpu:   1.30/16272.26   Opt:  5.74897289
Optim  0  iout: 357/4000   time/tcpu:   1.26/16273.52   Opt:  5.74785566
Optim  0  iout: 358/4000   time/tcpu:   1.30/16274.82   Opt:  5.81018353
Optim  0  iout: 359/4000   time/tcpu:   1.30/16276.11   Opt:  5.78093052
Optim  0  iout: 360/4000   time/tcpu:   1.27/16277.39   Opt:  5.84790659
Optim  0  iout: 361/4000   time/tcpu:   1.29/16278.68   Opt:  5.73767376
Optim  0  iout: 362/4000   time/tcpu:   1.28/16279.96   Opt:  5.78102255
Optim  0  iout: 363/4000   time/tcpu:   1.30/16281.26   Opt:  5.77085686
Optim  0  iout: 364/4000   time/tcpu:   1.29/16282.55   Opt:  5.82842159
Optim  0  iout: 365/4000   time/tcpu:   1.29/16283.84   Opt:  5.80771303
Optim  0  iout: 366/4000   time/tcpu:   1.30/16285.14   Opt:  5.77538967
Optim  0  iout: 367/4000   time/tcpu:   1.31/16286.45   Opt:  5.89735937
Optim  0  iout: 368/4000   time/tcpu:   1.31/16287.76   Opt:  5.78842592
Optim  0  iout: 369/4000   time/tcpu:   1.29/16289.06   Opt:  5.75781202
Optim  0  iout: 370/4000   time/tcpu:   1.28/16290.33   Opt:  5.85580063
Optim  0  iout: 371/4000   time/tcpu:   1.29/16291.62   Opt:  5.84344244
Optim  0  iout: 372/4000   time/tcpu:   1.30/16292.92   Opt:  5.83203363
Optim  0  iout: 373/4000   time/tcpu:   1.29/16294.21   Opt:  5.83980894
Optim  0  iout: 374/4000   time/tcpu:   1.27/16295.49   Opt:  5.83308077
Optim  0  iout: 375/4000   time/tcpu:   1.30/16296.78   Opt:  5.84193087
Optim  0  iout: 376/4000   time/tcpu:   1.28/16298.06   Opt:  5.79670095
Optim  0  iout: 377/4000   time/tcpu:   1.29/16299.35   Opt:  5.86125660
Optim  0  iout: 378/4000   time/tcpu:   1.30/16300.64   Opt:  5.82041645
Optim  0  iout: 379/4000   time/tcpu:   1.28/16301.92   Opt:  5.81155252
Optim  0  iout: 380/4000   time/tcpu:   1.29/16303.21   Opt:  5.78695202
Optim  0  iout: 381/4000   time/tcpu:   1.28/16304.49   Opt:  5.81062078
Optim  0  iout: 382/4000   time/tcpu:   1.29/16305.78   Opt:  5.83221674
Optim  0  iout: 383/4000   time/tcpu:   1.30/16307.08   Opt:  5.81531954
Optim  0  iout: 384/4000   time/tcpu:   1.03/16308.11   Opt:  5.85887718
Optim  0  iout: 385/4000   time/tcpu:   1.14/16309.25   Opt:  5.78285551
Optim  0  iout: 386/4000   time/tcpu:   1.28/16310.52   Opt:  5.80973482
Optim  0  iout: 387/4000   time/tcpu:   1.27/16311.79   Opt:  5.86627340
Optim  0  iout: 388/4000   time/tcpu:   1.31/16313.11   Opt:  5.79457998
Optim  0  iout: 389/4000   time/tcpu:   1.31/16314.41   Opt:  5.82791901
Optim  0  iout: 390/4000   time/tcpu:   1.28/16315.69   Opt:  5.79717684
Optim  0  iout: 391/4000   time/tcpu:   1.31/16317.00   Opt:  5.86360121
Optim  0  iout: 392/4000   time/tcpu:   1.28/16318.28   Opt:  5.86198902
Optim  0  iout: 393/4000   time/tcpu:   1.29/16319.57   Opt:  5.84736443
Optim  0  iout: 394/4000   time/tcpu:   1.28/16320.85   Opt:  5.84045935
Optim  0  iout: 395/4000   time/tcpu:   1.30/16322.15   Opt:  5.77944613
Optim  0  iout: 396/4000   time/tcpu:   1.29/16323.45   Opt:  5.82050085
Optim  0  iout: 397/4000   time/tcpu:   1.30/16324.74   Opt:  5.74625206
Optim  0  iout: 398/4000   time/tcpu:   1.28/16326.02   Opt:  5.80038166
Optim  0  iout: 399/4000   time/tcpu:   1.29/16327.32   Opt:  5.81932735
Optim  0  iout: 400/4000   time/tcpu:   1.30/16328.62   Opt:  5.84921408
Optim  0  iout: 401/4000   time/tcpu:   1.26/16329.88   Opt:  5.80728006
Optim  0  iout: 402/4000   time/tcpu:   1.28/16331.16   Opt:  5.72826910
Optim  0  iout: 403/4000   time/tcpu:   1.30/16332.46   Opt:  5.83916521
Optim  0  iout: 404/4000   time/tcpu:   1.30/16333.76   Opt:  5.83301497
Optim  0  iout: 405/4000   time/tcpu:   1.30/16335.06   Opt:  5.82097244
Optim  0  iout: 406/4000   time/tcpu:   1.30/16336.37   Opt:  5.72078896
Optim  0  iout: 407/4000   time/tcpu:   1.26/16337.63   Opt:  5.82388878
Optim  0  iout: 408/4000   time/tcpu:   1.29/16338.92   Opt:  5.83436680
Optim  0  iout: 409/4000   time/tcpu:   1.30/16340.22   Opt:  5.84012365
Optim  0  iout: 410/4000   time/tcpu:   1.29/16341.51   Opt:  5.89151192
Optim  0  iout: 411/4000   time/tcpu:   1.29/16342.80   Opt:  5.74593544
Optim  0  iout: 412/4000   time/tcpu:   1.29/16344.09   Opt:  5.82771444
Optim  0  iout: 413/4000   time/tcpu:   1.29/16345.38   Opt:  5.80026865
Optim  0  iout: 414/4000   time/tcpu:   1.28/16346.66   Opt:  5.79561663
Optim  0  iout: 415/4000   time/tcpu:   1.30/16347.96   Opt:  5.74886990
Optim  0  iout: 416/4000   time/tcpu:   1.29/16349.25   Opt:  5.81329441
Optim  0  iout: 417/4000   time/tcpu:   1.29/16350.54   Opt:  5.80005026
Optim  0  iout: 418/4000   time/tcpu:   1.30/16351.84   Opt:  5.82055092
Optim  0  iout: 419/4000   time/tcpu:   1.32/16353.16   Opt:  5.75543165
Optim  0  iout: 420/4000   time/tcpu:   1.29/16354.45   Opt:  5.87497997
Optim  0  iout: 421/4000   time/tcpu:   1.28/16355.73   Opt:  5.83593082
Optim  0  iout: 422/4000   time/tcpu:   1.30/16357.03   Opt:  5.82812357
Optim  0  iout: 423/4000   time/tcpu:   1.31/16358.33   Opt:  5.77951097
Optim  0  iout: 424/4000   time/tcpu:   1.28/16359.62   Opt:  5.82329178
Optim  0  iout: 425/4000   time/tcpu:   1.27/16360.89   Opt:  5.79065561
Optim  0  iout: 426/4000   time/tcpu:   1.29/16362.18   Opt:  5.80584669
Optim  0  iout: 427/4000   time/tcpu:   1.30/16363.48   Opt:  5.78438854
Optim  0  iout: 428/4000   time/tcpu:   1.25/16364.73   Opt:  5.83670759
Optim  0  iout: 429/4000   time/tcpu:   1.29/16366.01   Opt:  5.77317572
Optim  0  iout: 430/4000   time/tcpu:   1.28/16367.29   Opt:  5.83882189
Optim  0  iout: 431/4000   time/tcpu:   1.28/16368.57   Opt:  5.75449562
Optim  0  iout: 432/4000   time/tcpu:   1.29/16369.86   Opt:  5.81304121
Optim  0  iout: 433/4000   time/tcpu:   1.27/16371.13   Opt:  5.73526192
Optim  0  iout: 434/4000   time/tcpu:   1.28/16372.41   Opt:  5.77703428
Optim  0  iout: 435/4000   time/tcpu:   1.29/16373.70   Opt:  5.85376453
Optim  0  iout: 436/4000   time/tcpu:   1.30/16375.00   Opt:  5.83807230
Optim  0  iout: 437/4000   time/tcpu:   1.28/16376.28   Opt:  5.81717682
Optim  0  iout: 438/4000   time/tcpu:   1.28/16377.56   Opt:  5.83197498
Optim  0  iout: 439/4000   time/tcpu:   1.28/16378.84   Opt:  5.85635614
Optim  0  iout: 440/4000   time/tcpu:   1.27/16380.11   Opt:  5.78023529
Optim  0  iout: 441/4000   time/tcpu:   1.30/16381.41   Opt:  5.77136135
Optim  0  iout: 442/4000   time/tcpu:   1.29/16382.70   Opt:  5.80686569
Optim  0  iout: 443/4000   time/tcpu:   1.29/16383.99   Opt:  5.80381823
Optim  0  iout: 444/4000   time/tcpu:   1.29/16385.28   Opt:  5.80570698
Optim  0  iout: 445/4000   time/tcpu:   1.30/16386.58   Opt:  5.75787830
Optim  0  iout: 446/4000   time/tcpu:   1.27/16387.85   Opt:  5.82339573
Optim  0  iout: 447/4000   time/tcpu:   1.31/16389.16   Opt:  5.80910492
Optim  0  iout: 448/4000   time/tcpu:   1.28/16390.44   Opt:  5.82275391
Optim  0  iout: 449/4000   time/tcpu:   1.28/16391.72   Opt:  5.78018665
Optim  0  iout: 450/4000   time/tcpu:   1.28/16393.00   Opt:  5.86419201
Optim  0  iout: 451/4000   time/tcpu:   1.29/16394.29   Opt:  5.80293655
Optim  0  iout: 452/4000   time/tcpu:   1.28/16395.57   Opt:  5.83704376
Optim  0  iout: 453/4000   time/tcpu:   1.30/16396.87   Opt:  5.80787039
Optim  0  iout: 454/4000   time/tcpu:   1.28/16398.16   Opt:  5.90799809
Optim  0  iout: 455/4000   time/tcpu:   1.30/16399.45   Opt:  5.75604439
Optim  0  iout: 456/4000   time/tcpu:   1.27/16400.72   Opt:  5.80066109
Optim  0  iout: 457/4000   time/tcpu:   1.27/16401.99   Opt:  5.72373962
Optim  0  iout: 458/4000   time/tcpu:   1.29/16403.28   Opt:  5.85699320
Optim  0  iout: 459/4000   time/tcpu:   1.29/16404.57   Opt:  5.72395420
Optim  0  iout: 460/4000   time/tcpu:   1.27/16405.84   Opt:  5.79531240
Optim  0  iout: 461/4000   time/tcpu:   1.30/16407.14   Opt:  5.83662176
Optim  0  iout: 462/4000   time/tcpu:   1.29/16408.43   Opt:  5.82342625
Optim  0  iout: 463/4000   time/tcpu:   1.27/16409.71   Opt:  5.84587812
Optim  0  iout: 464/4000   time/tcpu:   1.28/16410.99   Opt:  5.82956886
Optim  0  iout: 465/4000   time/tcpu:   1.28/16412.27   Opt:  5.87060356
Optim  0  iout: 466/4000   time/tcpu:   1.29/16413.55   Opt:  5.77101183
Optim  0  iout: 467/4000   time/tcpu:   1.30/16414.85   Opt:  5.84832382
Optim  0  iout: 468/4000   time/tcpu:   1.30/16416.15   Opt:  5.83076191
Optim  0  iout: 469/4000   time/tcpu:   1.30/16417.45   Opt:  5.77658415
Optim  0  iout: 470/4000   time/tcpu:   1.28/16418.73   Opt:  5.79178143
Optim  0  iout: 471/4000   time/tcpu:   1.27/16420.00   Opt:  5.79290199
Optim  0  iout: 472/4000   time/tcpu:   1.29/16421.29   Opt:  5.77728367
Optim  0  iout: 473/4000   time/tcpu:   1.32/16422.61   Opt:  5.81918001
Optim  0  iout: 474/4000   time/tcpu:   1.31/16423.91   Opt:  5.81260729
Optim  0  iout: 475/4000   time/tcpu:   1.30/16425.22   Opt:  5.77588844
Optim  0  iout: 476/4000   time/tcpu:   1.30/16426.52   Opt:  5.86727476
Optim  0  iout: 477/4000   time/tcpu:   1.30/16427.82   Opt:  5.85768986
Optim  0  iout: 478/4000   time/tcpu:   1.26/16429.09   Opt:  5.84014511
Optim  0  iout: 479/4000   time/tcpu:   1.29/16430.37   Opt:  5.75312138
Optim  0  iout: 480/4000   time/tcpu:   1.27/16431.65   Opt:  5.81293535
Optim  0  iout: 481/4000   time/tcpu:   1.31/16432.96   Opt:  5.85390139
Optim  0  iout: 482/4000   time/tcpu:   1.26/16434.22   Opt:  5.79158020
Optim  0  iout: 483/4000   time/tcpu:   1.28/16435.50   Opt:  5.82107067
Optim  0  iout: 484/4000   time/tcpu:   1.26/16436.76   Opt:  5.80052423
Optim  0  iout: 485/4000   time/tcpu:   1.28/16438.05   Opt:  5.81040621
Optim  0  iout: 486/4000   time/tcpu:   1.29/16439.33   Opt:  5.78623629
Optim  0  iout: 487/4000   time/tcpu:   1.30/16440.63   Opt:  5.77557325
Optim  0  iout: 488/4000   time/tcpu:   1.29/16441.92   Opt:  5.81517887
Optim  0  iout: 489/4000   time/tcpu:   1.29/16443.21   Opt:  5.90563631
Optim  0  iout: 490/4000   time/tcpu:   1.28/16444.49   Opt:  5.81844234
Optim  0  iout: 491/4000   time/tcpu:   1.31/16445.79   Opt:  5.86864853
Optim  0  iout: 492/4000   time/tcpu:   1.29/16447.09   Opt:  5.77566385
Optim  0  iout: 493/4000   time/tcpu:   1.29/16448.38   Opt:  5.79266787
Optim  0  iout: 494/4000   time/tcpu:   1.29/16449.67   Opt:  5.83523130
Optim  0  iout: 495/4000   time/tcpu:   1.30/16450.97   Opt:  5.83631945
Optim  0  iout: 496/4000   time/tcpu:   1.30/16452.27   Opt:  5.77204990
Optim  0  iout: 497/4000   time/tcpu:   1.28/16453.55   Opt:  5.86671782
Optim  0  iout: 498/4000   time/tcpu:   1.31/16454.86   Opt:  5.82855558
Optim  0  iout: 499/4000   time/tcpu:   1.29/16456.15   Opt:  5.78616047
Optim  0  iout: 500/4000   time/tcpu:   1.28/16457.42   Opt:  5.72483730
Optim  0  iout: 501/4000   time/tcpu:   1.29/16458.72   Opt:  5.81286526
Optim  0  iout: 502/4000   time/tcpu:   1.29/16460.00   Opt:  5.81078720
Optim  0  iout: 503/4000   time/tcpu:   1.31/16461.31   Opt:  5.77051067
Optim  0  iout: 504/4000   time/tcpu:   1.29/16462.60   Opt:  5.83988953
Optim  0  iout: 505/4000   time/tcpu:   1.31/16463.91   Opt:  5.80552197
Optim  0  iout: 506/4000   time/tcpu:   1.29/16465.20   Opt:  5.78511572
Optim  0  iout: 507/4000   time/tcpu:   1.30/16466.50   Opt:  5.80453253
Optim  0  iout: 508/4000   time/tcpu:   1.29/16467.80   Opt:  5.86946249
Optim  0  iout: 509/4000   time/tcpu:   1.28/16469.07   Opt:  5.82789469
Optim  0  iout: 510/4000   time/tcpu:   1.32/16470.39   Opt:  5.72015810
Optim  0  iout: 511/4000   time/tcpu:   1.26/16471.66   Opt:  5.77172852
Optim  0  iout: 512/4000   time/tcpu:   1.29/16472.95   Opt:  5.90970802
Optim  0  iout: 513/4000   time/tcpu:   1.29/16474.24   Opt:  5.77940941
Optim  0  iout: 514/4000   time/tcpu:   1.30/16475.54   Opt:  5.87014627
Optim  0  iout: 515/4000   time/tcpu:   1.29/16476.84   Opt:  5.73660183
Optim  0  iout: 516/4000   time/tcpu:   1.31/16478.14   Opt:  5.78755569
Optim  0  iout: 517/4000   time/tcpu:   1.29/16479.44   Opt:  5.78924894
Optim  0  iout: 518/4000   time/tcpu:   1.29/16480.73   Opt:  5.78958893
Optim  0  iout: 519/4000   time/tcpu:   1.30/16482.02   Opt:  5.85168886
Optim  0  iout: 520/4000   time/tcpu:   1.28/16483.30   Opt:  5.76600313
Optim  0  iout: 521/4000   time/tcpu:   1.28/16484.57   Opt:  5.84720802
Optim  0  iout: 522/4000   time/tcpu:   1.29/16485.86   Opt:  5.79834461
Optim  0  iout: 523/4000   time/tcpu:   1.32/16487.18   Opt:  5.77565193
Optim  0  iout: 524/4000   time/tcpu:   1.28/16488.45   Opt:  5.75181675
Optim  0  iout: 525/4000   time/tcpu:   1.30/16489.75   Opt:  5.76421642
Optim  0  iout: 526/4000   time/tcpu:   1.27/16491.02   Opt:  5.87171745
Optim  0  iout: 527/4000   time/tcpu:   1.27/16492.29   Opt:  5.75383902
Optim  0  iout: 528/4000   time/tcpu:   1.29/16493.58   Opt:  5.76043797
Optim  0  iout: 529/4000   time/tcpu:   1.30/16494.88   Opt:  5.80705833
Optim  0  iout: 530/4000   time/tcpu:   1.30/16496.18   Opt:  5.69240093
Optim  0  iout: 531/4000   time/tcpu:   1.28/16497.46   Opt:  5.81939316
Optim  0  iout: 532/4000   time/tcpu:   1.30/16498.76   Opt:  5.84513235
Optim  0  iout: 533/4000   time/tcpu:   1.31/16500.07   Opt:  5.77252245
Optim  0  iout: 534/4000   time/tcpu:   1.28/16501.36   Opt:  5.82554865
Optim  0  iout: 535/4000   time/tcpu:   1.31/16502.67   Opt:  5.71652555
Optim  0  iout: 536/4000   time/tcpu:   1.31/16503.98   Opt:  5.79224586
Optim  0  iout: 537/4000   time/tcpu:   1.30/16505.28   Opt:  5.86960602
Optim  0  iout: 538/4000   time/tcpu:   1.30/16506.58   Opt:  5.81199789
Optim  0  iout: 539/4000   time/tcpu:   1.29/16507.87   Opt:  5.82255125
Optim  0  iout: 540/4000   time/tcpu:   1.30/16509.17   Opt:  5.80853891
Optim  0  iout: 541/4000   time/tcpu:   1.30/16510.47   Opt:  5.74205971
Optim  0  iout: 542/4000   time/tcpu:   1.30/16511.77   Opt:  5.78068256
Optim  0  iout: 543/4000   time/tcpu:   1.27/16513.04   Opt:  5.88412762
Optim  0  iout: 544/4000   time/tcpu:   1.27/16514.32   Opt:  5.73996019
Optim  0  iout: 545/4000   time/tcpu:   1.30/16515.62   Opt:  5.74857235
Optim  0  iout: 546/4000   time/tcpu:   1.27/16516.89   Opt:  5.86148834
Optim  0  iout: 547/4000   time/tcpu:   1.31/16518.21   Opt:  5.81259727
Optim  0  iout: 548/4000   time/tcpu:   1.30/16519.50   Opt:  5.84510374
Optim  0  iout: 549/4000   time/tcpu:   1.28/16520.78   Opt:  5.79779148
Optim  0  iout: 550/4000   time/tcpu:   1.29/16522.07   Opt:  5.79780865
Optim  0  iout: 551/4000   time/tcpu:   1.28/16523.35   Opt:  5.78685951
Optim  0  iout: 552/4000   time/tcpu:   1.28/16524.63   Opt:  5.84598780
Optim  0  iout: 553/4000   time/tcpu:   1.29/16525.92   Opt:  5.82338667
Optim  0  iout: 554/4000   time/tcpu:   1.30/16527.22   Opt:  5.76434803
Optim  0  iout: 555/4000   time/tcpu:   1.29/16528.51   Opt:  5.77153254
Optim  0  iout: 556/4000   time/tcpu:   1.30/16529.82   Opt:  5.82980490
Optim  0  iout: 557/4000   time/tcpu:   1.31/16531.13   Opt:  5.79067945
Optim  0  iout: 558/4000   time/tcpu:   1.30/16532.43   Opt:  5.79884195
Optim  0  iout: 559/4000   time/tcpu:   1.29/16533.72   Opt:  5.81045055
Optim  0  iout: 560/4000   time/tcpu:   1.31/16535.03   Opt:  5.84646845
Optim  0  iout: 561/4000   time/tcpu:   1.28/16536.31   Opt:  5.72864532
Optim  0  iout: 562/4000   time/tcpu:   1.29/16537.60   Opt:  5.85083199
Optim  0  iout: 563/4000   time/tcpu:   1.28/16538.88   Opt:  5.80780745
Optim  0  iout: 564/4000   time/tcpu:   1.29/16540.17   Opt:  5.78283548
Optim  0  iout: 565/4000   time/tcpu:   1.28/16541.45   Opt:  5.81548262
Optim  0  iout: 566/4000   time/tcpu:   1.30/16542.75   Opt:  5.78551483
Optim  0  iout: 567/4000   time/tcpu:   1.29/16544.04   Opt:  5.75258255
Optim  0  iout: 568/4000   time/tcpu:   1.29/16545.33   Opt:  5.77978897
Optim  0  iout: 569/4000   time/tcpu:   1.28/16546.61   Opt:  5.81900978
Optim  0  iout: 570/4000   time/tcpu:   1.29/16547.90   Opt:  5.85334969
Optim  0  iout: 571/4000   time/tcpu:   1.28/16549.19   Opt:  5.84422159
Optim  0  iout: 572/4000   time/tcpu:   1.29/16550.47   Opt:  5.84271383
Optim  0  iout: 573/4000   time/tcpu:   1.28/16551.75   Opt:  5.81203890
Optim  0  iout: 574/4000   time/tcpu:   1.29/16553.05   Opt:  5.81257010
Optim  0  iout: 575/4000   time/tcpu:   1.30/16554.35   Opt:  5.86119986
Optim  0  iout: 576/4000   time/tcpu:   1.29/16555.64   Opt:  5.83228016
Optim  0  iout: 577/4000   time/tcpu:   1.28/16556.92   Opt:  5.86243248
Optim  0  iout: 578/4000   time/tcpu:   1.30/16558.22   Opt:  5.82480574
Optim  0  iout: 579/4000   time/tcpu:   1.30/16559.52   Opt:  5.78987122
Optim  0  iout: 580/4000   time/tcpu:   1.29/16560.82   Opt:  5.85740137
Optim  0  iout: 581/4000   time/tcpu:   1.30/16562.11   Opt:  5.80099821
Optim  0  iout: 582/4000   time/tcpu:   1.30/16563.41   Opt:  5.82055235
Optim  0  iout: 583/4000   time/tcpu:   1.24/16564.65   Opt:  5.75333881
Optim  0  iout: 584/4000   time/tcpu:   1.29/16565.94   Opt:  5.80140257
Optim  0  iout: 585/4000   time/tcpu:   1.30/16567.23   Opt:  5.73633862
Optim  0  iout: 586/4000   time/tcpu:   1.29/16568.53   Opt:  5.77296162
Optim  0  iout: 587/4000   time/tcpu:   1.29/16569.82   Opt:  5.80312490
Optim  0  iout: 588/4000   time/tcpu:   1.29/16571.11   Opt:  5.80911160
Optim  0  iout: 589/4000   time/tcpu:   1.28/16572.39   Opt:  5.82117224
Optim  0  iout: 590/4000   time/tcpu:   1.31/16573.70   Opt:  5.87235260
Optim  0  iout: 591/4000   time/tcpu:   1.28/16574.99   Opt:  5.83787394
Optim  0  iout: 592/4000   time/tcpu:   1.29/16576.28   Opt:  5.77217770
Optim  0  iout: 593/4000   time/tcpu:   1.29/16577.57   Opt:  5.73706436
Optim  0  iout: 594/4000   time/tcpu:   1.29/16578.86   Opt:  5.82672167
Optim  0  iout: 595/4000   time/tcpu:   1.31/16580.17   Opt:  5.81729174
Optim  0  iout: 596/4000   time/tcpu:   1.29/16581.45   Opt:  5.74401569
Optim  0  iout: 597/4000   time/tcpu:   1.31/16582.76   Opt:  5.79190254
Optim  0  iout: 598/4000   time/tcpu:   1.28/16584.04   Opt:  5.79536057
Optim  0  iout: 599/4000   time/tcpu:   1.29/16585.34   Opt:  5.76239729
Optim  0  iout: 600/4000   time/tcpu:   1.27/16586.61   Opt:  5.76171684
Optim  0  iout: 601/4000   time/tcpu:   1.28/16587.89   Opt:  5.82290840
Optim  0  iout: 602/4000   time/tcpu:   1.29/16589.18   Opt:  5.87975693
Optim  0  iout: 603/4000   time/tcpu:   1.28/16590.46   Opt:  5.80663681
Optim  0  iout: 604/4000   time/tcpu:   1.29/16591.75   Opt:  5.82038164
Optim  0  iout: 605/4000   time/tcpu:   1.28/16593.03   Opt:  5.80107927
Optim  0  iout: 606/4000   time/tcpu:   1.27/16594.30   Opt:  5.75561142
Optim  0  iout: 607/4000   time/tcpu:   1.28/16595.58   Opt:  5.79474974
Optim  0  iout: 608/4000   time/tcpu:   1.30/16596.89   Opt:  5.79861689
Optim  0  iout: 609/4000   time/tcpu:   1.28/16598.17   Opt:  5.80241108
Optim  0  iout: 610/4000   time/tcpu:   1.30/16599.46   Opt:  5.76243067
Optim  0  iout: 611/4000   time/tcpu:   1.30/16600.76   Opt:  5.78622246
Optim  0  iout: 612/4000   time/tcpu:   1.29/16602.05   Opt:  5.82442141
Optim  0  iout: 613/4000   time/tcpu:   1.28/16603.33   Opt:  5.87538671
Optim  0  iout: 614/4000   time/tcpu:   1.28/16604.61   Opt:  5.76608706
Optim  0  iout: 615/4000   time/tcpu:   1.16/16605.77   Opt:  5.78460979
Optim  0  iout: 616/4000   time/tcpu:   1.05/16606.82   Opt:  5.80704021
Optim  0  iout: 617/4000   time/tcpu:   1.29/16608.12   Opt:  5.81199646
Optim  0  iout: 618/4000   time/tcpu:   1.28/16609.39   Opt:  5.85840178
Optim  0  iout: 619/4000   time/tcpu:   1.26/16610.66   Opt:  5.77049112
Optim  0  iout: 620/4000   time/tcpu:   1.29/16611.95   Opt:  5.79006624
Optim  0  iout: 621/4000   time/tcpu:   1.29/16613.24   Opt:  5.79124784
Optim  0  iout: 622/4000   time/tcpu:   1.29/16614.53   Opt:  5.77382612
Optim  0  iout: 623/4000   time/tcpu:   1.29/16615.82   Opt:  5.79313803
Optim  0  iout: 624/4000   time/tcpu:   1.28/16617.10   Opt:  5.75096416
Optim  0  iout: 625/4000   time/tcpu:   1.31/16618.41   Opt:  5.78266191
Optim  0  iout: 626/4000   time/tcpu:   1.30/16619.71   Opt:  5.75418758
Optim  0  iout: 627/4000   time/tcpu:   1.28/16620.99   Opt:  5.89481974
Optim  0  iout: 628/4000   time/tcpu:   1.29/16622.29   Opt:  5.75252962
Optim  0  iout: 629/4000   time/tcpu:   1.29/16623.58   Opt:  5.79091454
Optim  0  iout: 630/4000   time/tcpu:   1.30/16624.88   Opt:  5.82931995
Optim  0  iout: 631/4000   time/tcpu:   1.29/16626.17   Opt:  5.77497768
Optim  0  iout: 632/4000   time/tcpu:   1.30/16627.47   Opt:  5.87137651
Optim  0  iout: 633/4000   time/tcpu:   1.28/16628.75   Opt:  5.81488705
Optim  0  iout: 634/4000   time/tcpu:   1.29/16630.03   Opt:  5.87420225
Optim  0  iout: 635/4000   time/tcpu:   1.29/16631.33   Opt:  5.91561651
Optim  0  iout: 636/4000   time/tcpu:   1.28/16632.60   Opt:  5.85760546
Optim  0  iout: 637/4000   time/tcpu:   1.28/16633.89   Opt:  5.85685158
Optim  0  iout: 638/4000   time/tcpu:   1.29/16635.18   Opt:  5.88584757
Optim  0  iout: 639/4000   time/tcpu:   1.29/16636.47   Opt:  5.80869246
Optim  0  iout: 640/4000   time/tcpu:   1.30/16637.77   Opt:  5.68339491
Optim  0  iout: 641/4000   time/tcpu:   1.30/16639.08   Opt:  5.88103437
Optim  0  iout: 642/4000   time/tcpu:   1.29/16640.37   Opt:  5.83848667
Optim  0  iout: 643/4000   time/tcpu:   1.28/16641.64   Opt:  5.82769918
Optim  0  iout: 644/4000   time/tcpu:   1.30/16642.95   Opt:  5.81996393
Optim  0  iout: 645/4000   time/tcpu:   1.29/16644.24   Opt:  5.80977726
Optim  0  iout: 646/4000   time/tcpu:   1.31/16645.55   Opt:  5.77280331
Optim  0  iout: 647/4000   time/tcpu:   1.28/16646.83   Opt:  5.80545235
Optim  0  iout: 648/4000   time/tcpu:   1.30/16648.13   Opt:  5.83330250
Optim  0  iout: 649/4000   time/tcpu:   1.31/16649.44   Opt:  5.87094736
Optim  0  iout: 650/4000   time/tcpu:   1.30/16650.73   Opt:  5.83923149
Optim  0  iout: 651/4000   time/tcpu:   1.27/16652.01   Opt:  5.80800200
Optim  0  iout: 652/4000   time/tcpu:   1.28/16653.29   Opt:  5.77742004
Optim  0  iout: 653/4000   time/tcpu:   1.30/16654.59   Opt:  5.79981136
Optim  0  iout: 654/4000   time/tcpu:   1.29/16655.87   Opt:  5.76921463
Optim  0  iout: 655/4000   time/tcpu:   1.28/16657.16   Opt:  5.86452246
Optim  0  iout: 656/4000   time/tcpu:   1.28/16658.44   Opt:  5.78521395
Optim  0  iout: 657/4000   time/tcpu:   1.28/16659.72   Opt:  5.75315666
Optim  0  iout: 658/4000   time/tcpu:   1.29/16661.01   Opt:  5.87714672
Optim  0  iout: 659/4000   time/tcpu:   1.29/16662.30   Opt:  5.85582924
Optim  0  iout: 660/4000   time/tcpu:   1.30/16663.59   Opt:  5.80345917
Optim  0  iout: 661/4000   time/tcpu:   1.29/16664.88   Opt:  5.76170635
Optim  0  iout: 662/4000   time/tcpu:   1.29/16666.18   Opt:  5.83805943
Optim  0  iout: 663/4000   time/tcpu:   1.29/16667.47   Opt:  5.73840618
Optim  0  iout: 664/4000   time/tcpu:   1.29/16668.76   Opt:  5.78069925
Optim  0  iout: 665/4000   time/tcpu:   1.29/16670.04   Opt:  5.88205576
Optim  0  iout: 666/4000   time/tcpu:   1.27/16671.31   Opt:  5.82153368
Optim  0  iout: 667/4000   time/tcpu:   1.27/16672.59   Opt:  5.88575935
Optim  0  iout: 668/4000   time/tcpu:   1.30/16673.89   Opt:  5.83631039
Optim  0  iout: 669/4000   time/tcpu:   1.30/16675.18   Opt:  5.82417107
Optim  0  iout: 670/4000   time/tcpu:   1.30/16676.48   Opt:  5.79534578
Optim  0  iout: 671/4000   time/tcpu:   1.29/16677.77   Opt:  5.80078411
Optim  0  iout: 672/4000   time/tcpu:   1.32/16679.08   Opt:  5.73673725
Optim  0  iout: 673/4000   time/tcpu:   1.32/16680.40   Opt:  5.81624365
Optim  0  iout: 674/4000   time/tcpu:   1.30/16681.71   Opt:  5.80763245
Optim  0  iout: 675/4000   time/tcpu:   1.26/16682.97   Opt:  5.79975033
Optim  0  iout: 676/4000   time/tcpu:   1.30/16684.27   Opt:  5.68577909
Optim  0  iout: 677/4000   time/tcpu:   1.31/16685.58   Opt:  5.77916002
Optim  0  iout: 678/4000   time/tcpu:   1.31/16686.88   Opt:  5.76347637
Optim  0  iout: 679/4000   time/tcpu:   1.28/16688.16   Opt:  5.80297613
Optim  0  iout: 680/4000   time/tcpu:   1.30/16689.46   Opt:  5.79696274
Optim  0  iout: 681/4000   time/tcpu:   1.29/16690.76   Opt:  5.81437111
Optim  0  iout: 682/4000   time/tcpu:   1.29/16692.05   Opt:  5.84983969
Optim  0  iout: 683/4000   time/tcpu:   1.29/16693.34   Opt:  5.76815844
Optim  0  iout: 684/4000   time/tcpu:   1.29/16694.63   Opt:  5.79045439
Optim  0  iout: 685/4000   time/tcpu:   1.29/16695.92   Opt:  5.77175426
Optim  0  iout: 686/4000   time/tcpu:   1.25/16697.17   Opt:  5.73446369
Optim  0  iout: 687/4000   time/tcpu:   1.29/16698.46   Opt:  5.73729515
Optim  0  iout: 688/4000   time/tcpu:   1.27/16699.73   Opt:  5.83282232
Optim  0  iout: 689/4000   time/tcpu:   1.29/16701.02   Opt:  5.82616997
Optim  0  iout: 690/4000   time/tcpu:   1.31/16702.33   Opt:  5.79542685
Optim  0  iout: 691/4000   time/tcpu:   1.31/16703.64   Opt:  5.75383186
Optim  0  iout: 692/4000   time/tcpu:   1.30/16704.95   Opt:  5.82749128
Optim  0  iout: 693/4000   time/tcpu:   1.31/16706.25   Opt:  5.89630747
Optim  0  iout: 694/4000   time/tcpu:   1.28/16707.54   Opt:  5.89378309
Optim  0  iout: 695/4000   time/tcpu:   1.30/16708.84   Opt:  5.73923254
Optim  0  iout: 696/4000   time/tcpu:   1.29/16710.13   Opt:  5.81260729
Optim  0  iout: 697/4000   time/tcpu:   1.28/16711.41   Opt:  5.71131563
Optim  0  iout: 698/4000   time/tcpu:   1.30/16712.71   Opt:  5.83300400
Optim  0  iout: 699/4000   time/tcpu:   1.29/16714.00   Opt:  5.78481007
Optim  0  iout: 700/4000   time/tcpu:   1.28/16715.28   Opt:  5.82751083
Optim  0  iout: 701/4000   time/tcpu:   1.29/16716.57   Opt:  5.80199432
Optim  0  iout: 702/4000   time/tcpu:   1.29/16717.87   Opt:  5.80737877
Optim  0  iout: 703/4000   time/tcpu:   1.30/16719.17   Opt:  5.81837320
Optim  0  iout: 704/4000   time/tcpu:   1.29/16720.46   Opt:  5.87869930
Optim  0  iout: 705/4000   time/tcpu:   1.29/16721.75   Opt:  5.77430439
Optim  0  iout: 706/4000   time/tcpu:   1.28/16723.03   Opt:  5.84414387
Optim  0  iout: 707/4000   time/tcpu:   1.29/16724.32   Opt:  5.71169806
Optim  0  iout: 708/4000   time/tcpu:   1.28/16725.60   Opt:  5.76589251
Optim  0  iout: 709/4000   time/tcpu:   1.27/16726.88   Opt:  5.81797409
Optim  0  iout: 710/4000   time/tcpu:   1.30/16728.17   Opt:  5.76693058
Optim  0  iout: 711/4000   time/tcpu:   1.29/16729.46   Opt:  5.76827621
Optim  0  iout: 712/4000   time/tcpu:   1.29/16730.75   Opt:  5.75327158
Optim  0  iout: 713/4000   time/tcpu:   1.29/16732.04   Opt:  5.72404671
Optim  0  iout: 714/4000   time/tcpu:   1.30/16733.34   Opt:  5.82694530
Optim  0  iout: 715/4000   time/tcpu:   1.28/16734.62   Opt:  5.83192301
Optim  0  iout: 716/4000   time/tcpu:   1.30/16735.92   Opt:  5.81929731
Optim  0  iout: 717/4000   time/tcpu:   1.29/16737.22   Opt:  5.76143456
Optim  0  iout: 718/4000   time/tcpu:   1.29/16738.51   Opt:  5.79502010
Optim  0  iout: 719/4000   time/tcpu:   1.28/16739.79   Opt:  5.74261713
Optim  0  iout: 720/4000   time/tcpu:   1.29/16741.09   Opt:  5.85223770
Optim  0  iout: 721/4000   time/tcpu:   1.31/16742.39   Opt:  5.80283213
Optim  0  iout: 722/4000   time/tcpu:   1.29/16743.68   Opt:  5.81224298
Optim  0  iout: 723/4000   time/tcpu:   1.27/16744.96   Opt:  5.88448524
Optim  0  iout: 724/4000   time/tcpu:   1.29/16746.25   Opt:  5.81166220
Optim  0  iout: 725/4000   time/tcpu:   1.28/16747.53   Opt:  5.91589355
Optim  0  iout: 726/4000   time/tcpu:   1.29/16748.82   Opt:  5.78103304
Optim  0  iout: 727/4000   time/tcpu:   1.30/16750.11   Opt:  5.76541328
Optim  0  iout: 728/4000   time/tcpu:   1.30/16751.42   Opt:  5.83957148
Optim  0  iout: 729/4000   time/tcpu:   1.29/16752.71   Opt:  5.75042582
Optim  0  iout: 730/4000   time/tcpu:   1.28/16753.98   Opt:  5.87741375
Optim  0  iout: 731/4000   time/tcpu:   1.31/16755.29   Opt:  5.71564341
Optim  0  iout: 732/4000   time/tcpu:   1.29/16756.58   Opt:  5.85329199
Optim  0  iout: 733/4000   time/tcpu:   1.27/16757.85   Opt:  5.73197985
Optim  0  iout: 734/4000   time/tcpu:   1.29/16759.14   Opt:  5.79295588
Optim  0  iout: 735/4000   time/tcpu:   1.30/16760.44   Opt:  5.80104828
Optim  0  iout: 736/4000   time/tcpu:   1.25/16761.69   Opt:  5.80655003
Optim  0  iout: 737/4000   time/tcpu:   1.28/16762.97   Opt:  5.77487898
Optim  0  iout: 738/4000   time/tcpu:   1.29/16764.26   Opt:  5.71687174
Optim  0  iout: 739/4000   time/tcpu:   1.30/16765.56   Opt:  5.84450006
Optim  0  iout: 740/4000   time/tcpu:   1.30/16766.86   Opt:  5.85401249
Optim  0  iout: 741/4000   time/tcpu:   1.29/16768.15   Opt:  5.76425886
Optim  0  iout: 742/4000   time/tcpu:   1.30/16769.45   Opt:  5.80734682
Optim  0  iout: 743/4000   time/tcpu:   1.29/16770.74   Opt:  5.80655003
Optim  0  iout: 744/4000   time/tcpu:   1.29/16772.03   Opt:  5.79827356
Optim  0  iout: 745/4000   time/tcpu:   1.26/16773.29   Opt:  5.84552336
Optim  0  iout: 746/4000   time/tcpu:   1.31/16774.60   Opt:  5.78533411
Optim  0  iout: 747/4000   time/tcpu:   1.28/16775.88   Opt:  5.78510571
Optim  0  iout: 748/4000   time/tcpu:   1.26/16777.15   Opt:  5.86827040
Optim  0  iout: 749/4000   time/tcpu:   1.30/16778.45   Opt:  5.83967972
Optim  0  iout: 750/4000   time/tcpu:   1.28/16779.73   Opt:  5.81073713
Optim  0  iout: 751/4000   time/tcpu:   1.31/16781.04   Opt:  5.90252113
Optim  0  iout: 752/4000   time/tcpu:   1.31/16782.36   Opt:  5.80167580
Optim  0  iout: 753/4000   time/tcpu:   1.28/16783.64   Opt:  5.83671474
Optim  0  iout: 754/4000   time/tcpu:   1.28/16784.92   Opt:  5.78366137
Optim  0  iout: 755/4000   time/tcpu:   1.29/16786.21   Opt:  5.90841532
Optim  0  iout: 756/4000   time/tcpu:   1.29/16787.50   Opt:  5.76052380
Optim  0  iout: 757/4000   time/tcpu:   1.29/16788.79   Opt:  5.80268383
Optim  0  iout: 758/4000   time/tcpu:   1.29/16790.08   Opt:  5.84714222
Optim  0  iout: 759/4000   time/tcpu:   1.28/16791.36   Opt:  5.80528307
Optim  0  iout: 760/4000   time/tcpu:   1.31/16792.66   Opt:  5.85848331
Optim  0  iout: 761/4000   time/tcpu:   1.28/16793.94   Opt:  5.78711462
Optim  0  iout: 762/4000   time/tcpu:   1.27/16795.22   Opt:  5.85693884
Optim  0  iout: 763/4000   time/tcpu:   1.29/16796.51   Opt:  5.78844023
Optim  0  iout: 764/4000   time/tcpu:   1.28/16797.79   Opt:  5.78541136
Optim  0  iout: 765/4000   time/tcpu:   1.29/16799.08   Opt:  5.81537914
Optim  0  iout: 766/4000   time/tcpu:   1.29/16800.37   Opt:  5.86495590
Optim  0  iout: 767/4000   time/tcpu:   1.29/16801.66   Opt:  5.82506847
Optim  0  iout: 768/4000   time/tcpu:   1.29/16802.95   Opt:  5.79965448
Optim  0  iout: 769/4000   time/tcpu:   1.31/16804.25   Opt:  5.81959724
Optim  0  iout: 770/4000   time/tcpu:   1.29/16805.55   Opt:  5.76589012
Optim  0  iout: 771/4000   time/tcpu:   1.29/16806.84   Opt:  5.84694958
Optim  0  iout: 772/4000   time/tcpu:   1.26/16808.10   Opt:  5.78503036
Optim  0  iout: 773/4000   time/tcpu:   1.29/16809.39   Opt:  5.82121992
Optim  0  iout: 774/4000   time/tcpu:   1.31/16810.70   Opt:  5.77139473
Optim  0  iout: 775/4000   time/tcpu:   1.29/16811.99   Opt:  5.80380487
Optim  0  iout: 776/4000   time/tcpu:   1.29/16813.28   Opt:  5.83090019
Optim  0  iout: 777/4000   time/tcpu:   1.31/16814.59   Opt:  5.72414923
Optim  0  iout: 778/4000   time/tcpu:   1.28/16815.87   Opt:  5.78615141
Optim  0  iout: 779/4000   time/tcpu:   1.30/16817.17   Opt:  5.76034451
Optim  0  iout: 780/4000   time/tcpu:   1.29/16818.46   Opt:  5.84780264
Optim  0  iout: 781/4000   time/tcpu:   1.28/16819.74   Opt:  5.87843657
Optim  0  iout: 782/4000   time/tcpu:   1.28/16821.02   Opt:  5.77329874
Optim  0  iout: 783/4000   time/tcpu:   1.31/16822.33   Opt:  5.85337591
Optim  0  iout: 784/4000   time/tcpu:   1.29/16823.62   Opt:  5.73968029
Optim  0  iout: 785/4000   time/tcpu:   1.30/16824.92   Opt:  5.82247734
Optim  0  iout: 786/4000   time/tcpu:   1.30/16826.22   Opt:  5.77481461
Optim  0  iout: 787/4000   time/tcpu:   1.29/16827.51   Opt:  5.83285856
Optim  0  iout: 788/4000   time/tcpu:   1.30/16828.82   Opt:  5.82711124
Optim  0  iout: 789/4000   time/tcpu:   1.28/16830.10   Opt:  5.85890150
Optim  0  iout: 790/4000   time/tcpu:   1.27/16831.37   Opt:  5.83792305
Optim  0  iout: 791/4000   time/tcpu:   1.29/16832.66   Opt:  5.84246206
Optim  0  iout: 792/4000   time/tcpu:   1.31/16833.98   Opt:  5.86299419
Optim  0  iout: 793/4000   time/tcpu:   1.29/16835.27   Opt:  5.77116013
Optim  0  iout: 794/4000   time/tcpu:   1.27/16836.54   Opt:  5.74344015
Optim  0  iout: 795/4000   time/tcpu:   1.31/16837.85   Opt:  5.79461432
Optim  0  iout: 796/4000   time/tcpu:   1.28/16839.13   Opt:  5.79592991
Optim  0  iout: 797/4000   time/tcpu:   1.30/16840.43   Opt:  5.87537289
Optim  0  iout: 798/4000   time/tcpu:   1.28/16841.70   Opt:  5.80902243
Optim  0  iout: 799/4000   time/tcpu:   1.28/16842.98   Opt:  5.78774214
Optim  0  iout: 800/4000   time/tcpu:   1.30/16844.28   Opt:  5.86488199
Optim  0  iout: 801/4000   time/tcpu:   1.29/16845.57   Opt:  5.77418995
Optim  0  iout: 802/4000   time/tcpu:   1.27/16846.84   Opt:  5.82245207
Optim  0  iout: 803/4000   time/tcpu:   1.29/16848.13   Opt:  5.81385374
Optim  0  iout: 804/4000   time/tcpu:   1.27/16849.40   Opt:  5.77711630
Optim  0  iout: 805/4000   time/tcpu:   1.28/16850.68   Opt:  5.76980543
Optim  0  iout: 806/4000   time/tcpu:   1.29/16851.97   Opt:  5.81952095
Optim  0  iout: 807/4000   time/tcpu:   1.29/16853.26   Opt:  5.89353752
Optim  0  iout: 808/4000   time/tcpu:   1.29/16854.54   Opt:  5.77870417
Optim  0  iout: 809/4000   time/tcpu:   1.29/16855.83   Opt:  5.92631149
Optim  0  iout: 810/4000   time/tcpu:   1.30/16857.13   Opt:  5.75187111
Optim  0  iout: 811/4000   time/tcpu:   1.30/16858.44   Opt:  5.81975603
Optim  0  iout: 812/4000   time/tcpu:   1.27/16859.70   Opt:  5.79762793
Optim  0  iout: 813/4000   time/tcpu:   1.28/16860.98   Opt:  5.83316231
Optim  0  iout: 814/4000   time/tcpu:   1.28/16862.26   Opt:  5.86903715
Optim  0  iout: 815/4000   time/tcpu:   1.28/16863.54   Opt:  5.72281742
Optim  0  iout: 816/4000   time/tcpu:   1.31/16864.85   Opt:  5.80562210
Optim  0  iout: 817/4000   time/tcpu:   1.30/16866.15   Opt:  5.83057356
Optim  0  iout: 818/4000   time/tcpu:   1.29/16867.44   Opt:  5.88429594
Optim  0  iout: 819/4000   time/tcpu:   1.30/16868.73   Opt:  5.85746002
Optim  0  iout: 820/4000   time/tcpu:   1.30/16870.04   Opt:  5.78000164
Optim  0  iout: 821/4000   time/tcpu:   1.30/16871.34   Opt:  5.87947130
Optim  0  iout: 822/4000   time/tcpu:   1.31/16872.65   Opt:  5.78000498
Optim  0  iout: 823/4000   time/tcpu:   1.28/16873.93   Opt:  5.77151108
Optim  0  iout: 824/4000   time/tcpu:   1.28/16875.21   Opt:  5.77473545
Optim  0  iout: 825/4000   time/tcpu:   1.29/16876.50   Opt:  5.81750011
Optim  0  iout: 826/4000   time/tcpu:   1.29/16877.78   Opt:  5.80447865
Optim  0  iout: 827/4000   time/tcpu:   1.30/16879.08   Opt:  5.84637880
Optim  0  iout: 828/4000   time/tcpu:   1.29/16880.37   Opt:  5.73704338
Optim  0  iout: 829/4000   time/tcpu:   1.30/16881.67   Opt:  5.76367712
Optim  0  iout: 830/4000   time/tcpu:   1.29/16882.96   Opt:  5.83545113
Optim  0  iout: 831/4000   time/tcpu:   1.27/16884.23   Opt:  5.82358122
Optim  0  iout: 832/4000   time/tcpu:   1.28/16885.51   Opt:  5.83786201
Optim  0  iout: 833/4000   time/tcpu:   1.28/16886.79   Opt:  5.82992172
Optim  0  iout: 834/4000   time/tcpu:   1.28/16888.07   Opt:  5.80645227
Optim  0  iout: 835/4000   time/tcpu:   1.31/16889.38   Opt:  5.72719717
Optim  0  iout: 836/4000   time/tcpu:   1.29/16890.67   Opt:  5.85219717
Optim  0  iout: 837/4000   time/tcpu:   1.28/16891.96   Opt:  5.73583174
Optim  0  iout: 838/4000   time/tcpu:   1.28/16893.24   Opt:  5.86509895
Optim  0  iout: 839/4000   time/tcpu:   1.30/16894.54   Opt:  5.82749557
Optim  0  iout: 840/4000   time/tcpu:   1.29/16895.82   Opt:  5.82353926
Optim  0  iout: 841/4000   time/tcpu:   1.27/16897.10   Opt:  5.74030972
Optim  0  iout: 842/4000   time/tcpu:   1.26/16898.36   Opt:  5.76629066
Optim  0  iout: 843/4000   time/tcpu:   1.31/16899.67   Opt:  5.82922077
Optim  0  iout: 844/4000   time/tcpu:   1.29/16900.96   Opt:  5.87004423
Optim  0  iout: 845/4000   time/tcpu:   1.28/16902.24   Opt:  5.76027632
Optim  0  iout: 846/4000   time/tcpu:   1.32/16903.55   Opt:  5.88256836
Optim  0  iout: 847/4000   time/tcpu:   1.09/16904.65   Opt:  5.76549101
Optim  0  iout: 848/4000   time/tcpu:   1.09/16905.74   Opt:  5.77734041
Optim  0  iout: 849/4000   time/tcpu:   1.26/16907.00   Opt:  5.84704590
Optim  0  iout: 850/4000   time/tcpu:   1.26/16908.26   Opt:  5.78132629
Optim  0  iout: 851/4000   time/tcpu:   1.28/16909.55   Opt:  5.83179522
Optim  0  iout: 852/4000   time/tcpu:   1.27/16910.82   Opt:  5.76427269
Optim  0  iout: 853/4000   time/tcpu:   1.27/16912.10   Opt:  5.78538179
Optim  0  iout: 854/4000   time/tcpu:   1.28/16913.38   Opt:  5.77125788
Optim  0  iout: 855/4000   time/tcpu:   1.31/16914.68   Opt:  5.87602139
Optim  0  iout: 856/4000   time/tcpu:   1.29/16915.97   Opt:  5.75993156
Optim  0  iout: 857/4000   time/tcpu:   1.30/16917.28   Opt:  5.75220013
Optim  0  iout: 858/4000   time/tcpu:   1.29/16918.57   Opt:  5.86223650
Optim  0  iout: 859/4000   time/tcpu:   1.27/16919.84   Opt:  5.78821278
Optim  0  iout: 860/4000   time/tcpu:   1.28/16921.12   Opt:  5.79016972
Optim  0  iout: 861/4000   time/tcpu:   1.29/16922.41   Opt:  5.74685526
Optim  0  iout: 862/4000   time/tcpu:   1.31/16923.73   Opt:  5.78950024
Optim  0  iout: 863/4000   time/tcpu:   1.32/16925.05   Opt:  5.70151138
Optim  0  iout: 864/4000   time/tcpu:   1.30/16926.35   Opt:  5.74974298
Optim  0  iout: 865/4000   time/tcpu:   1.30/16927.64   Opt:  5.81956148
Optim  0  iout: 866/4000   time/tcpu:   1.25/16928.89   Opt:  5.81685543
Optim  0  iout: 867/4000   time/tcpu:   1.28/16930.18   Opt:  5.83781815
Optim  0  iout: 868/4000   time/tcpu:   1.29/16931.47   Opt:  5.72078896
Optim  0  iout: 869/4000   time/tcpu:   1.28/16932.75   Opt:  5.84366131
Optim  0  iout: 870/4000   time/tcpu:   1.28/16934.03   Opt:  5.69063282
Optim  0  iout: 871/4000   time/tcpu:   1.29/16935.32   Opt:  5.81112480
Optim  0  iout: 872/4000   time/tcpu:   1.31/16936.63   Opt:  5.80643749
Optim  0  iout: 873/4000   time/tcpu:   1.30/16937.93   Opt:  5.74389935
Optim  0  iout: 874/4000   time/tcpu:   1.28/16939.21   Opt:  5.75109196
Optim  0  iout: 875/4000   time/tcpu:   1.28/16940.49   Opt:  5.80102062
Optim  0  iout: 876/4000   time/tcpu:   1.28/16941.78   Opt:  5.84162855
Optim  0  iout: 877/4000   time/tcpu:   1.28/16943.05   Opt:  5.79459572
Optim  0  iout: 878/4000   time/tcpu:   1.29/16944.34   Opt:  5.93231964
Optim  0  iout: 879/4000   time/tcpu:   1.29/16945.63   Opt:  5.83718443
Optim  0  iout: 880/4000   time/tcpu:   1.29/16946.93   Opt:  5.83196402
Optim  0  iout: 881/4000   time/tcpu:   1.27/16948.20   Opt:  5.87736845
Optim  0  iout: 882/4000   time/tcpu:   1.29/16949.48   Opt:  5.78723907
Optim  0  iout: 883/4000   time/tcpu:   1.28/16950.76   Opt:  5.83163881
Optim  0  iout: 884/4000   time/tcpu:   1.30/16952.06   Opt:  5.81856489
Optim  0  iout: 885/4000   time/tcpu:   1.30/16953.36   Opt:  5.83129787
Optim  0  iout: 886/4000   time/tcpu:   1.29/16954.65   Opt:  5.83211040
Optim  0  iout: 887/4000   time/tcpu:   1.28/16955.94   Opt:  5.77678633
Optim  0  iout: 888/4000   time/tcpu:   1.31/16957.24   Opt:  5.81688309
Optim  0  iout: 889/4000   time/tcpu:   1.29/16958.53   Opt:  5.79251385
Optim  0  iout: 890/4000   time/tcpu:   1.30/16959.83   Opt:  5.81040764
Optim  0  iout: 891/4000   time/tcpu:   1.30/16961.12   Opt:  5.81070423
Optim  0  iout: 892/4000   time/tcpu:   1.28/16962.40   Opt:  5.82463074
Optim  0  iout: 893/4000   time/tcpu:   1.31/16963.71   Opt:  5.77799368
Optim  0  iout: 894/4000   time/tcpu:   1.27/16964.98   Opt:  5.84816933
Optim  0  iout: 895/4000   time/tcpu:   1.30/16966.28   Opt:  5.75103235
Optim  0  iout: 896/4000   time/tcpu:   1.29/16967.57   Opt:  5.83400011
Optim  0  iout: 897/4000   time/tcpu:   1.27/16968.84   Opt:  5.74940252
Optim  0  iout: 898/4000   time/tcpu:   1.28/16970.12   Opt:  5.74959564
Optim  0  iout: 899/4000   time/tcpu:   1.29/16971.42   Opt:  5.80770397
Optim  0  iout: 900/4000   time/tcpu:   1.26/16972.68   Opt:  5.80272865
Optim  0  iout: 901/4000   time/tcpu:   1.28/16973.95   Opt:  5.73078918
Optim  0  iout: 902/4000   time/tcpu:   1.31/16975.27   Opt:  5.69274998
Optim  0  iout: 903/4000   time/tcpu:   1.28/16976.55   Opt:  5.78819036
Optim  0  iout: 904/4000   time/tcpu:   1.28/16977.83   Opt:  5.82494736
Optim  0  iout: 905/4000   time/tcpu:   1.29/16979.12   Opt:  5.83436155
Optim  0  iout: 906/4000   time/tcpu:   1.29/16980.41   Opt:  5.80753422
Optim  0  iout: 907/4000   time/tcpu:   1.29/16981.70   Opt:  5.82764435
Optim  0  iout: 908/4000   time/tcpu:   1.28/16982.98   Opt:  5.79573822
Optim  0  iout: 909/4000   time/tcpu:   1.29/16984.26   Opt:  5.83383751
Optim  0  iout: 910/4000   time/tcpu:   1.29/16985.55   Opt:  5.71867037
Optim  0  iout: 911/4000   time/tcpu:   1.29/16986.84   Opt:  5.77964830
Optim  0  iout: 912/4000   time/tcpu:   1.29/16988.13   Opt:  5.73349905
Optim  0  iout: 913/4000   time/tcpu:   1.29/16989.43   Opt:  5.80657387
Optim  0  iout: 914/4000   time/tcpu:   1.30/16990.73   Opt:  5.76882315
Optim  0  iout: 915/4000   time/tcpu:   1.29/16992.02   Opt:  5.75084877
Optim  0  iout: 916/4000   time/tcpu:   1.31/16993.33   Opt:  5.85325480
Optim  0  iout: 917/4000   time/tcpu:   1.31/16994.64   Opt:  5.84584904
Optim  0  iout: 918/4000   time/tcpu:   1.28/16995.92   Opt:  5.81283808
Optim  0  iout: 919/4000   time/tcpu:   1.31/16997.23   Opt:  5.78862858
Optim  0  iout: 920/4000   time/tcpu:   1.26/16998.49   Opt:  5.85055923
Optim  0  iout: 921/4000   time/tcpu:   1.29/16999.78   Opt:  5.79394436
Optim  0  iout: 922/4000   time/tcpu:   1.30/17001.08   Opt:  5.76415539
Optim  0  iout: 923/4000   time/tcpu:   1.27/17002.36   Opt:  5.76693773
Optim  0  iout: 924/4000   time/tcpu:   1.28/17003.64   Opt:  5.78830957
Optim  0  iout: 925/4000   time/tcpu:   1.30/17004.95   Opt:  5.79662609
Optim  0  iout: 926/4000   time/tcpu:   1.27/17006.21   Opt:  5.81025791
Optim  0  iout: 927/4000   time/tcpu:   1.29/17007.50   Opt:  5.77034283
Optim  0  iout: 928/4000   time/tcpu:   1.29/17008.79   Opt:  5.72933674
Optim  0  iout: 929/4000   time/tcpu:   1.28/17010.07   Opt:  5.72986269
Optim  0  iout: 930/4000   time/tcpu:   1.21/17011.28   Opt:  5.79426813
Optim  0  iout: 931/4000   time/tcpu:   1.04/17012.32   Opt:  5.82633305
Optim  0  iout: 932/4000   time/tcpu:   1.31/17013.62   Opt:  5.88836384
Optim  0  iout: 933/4000   time/tcpu:   1.29/17014.91   Opt:  5.75770760
Optim  0  iout: 934/4000   time/tcpu:   1.29/17016.19   Opt:  5.79504919
Optim  0  iout: 935/4000   time/tcpu:   1.29/17017.48   Opt:  5.85637093
Optim  0  iout: 936/4000   time/tcpu:   1.28/17018.77   Opt:  5.86866331
Optim  0  iout: 937/4000   time/tcpu:   1.29/17020.05   Opt:  5.81157303
Optim  0  iout: 938/4000   time/tcpu:   1.29/17021.34   Opt:  5.73219967
Optim  0  iout: 939/4000   time/tcpu:   1.28/17022.62   Opt:  5.71400404
Optim  0  iout: 940/4000   time/tcpu:   1.28/17023.91   Opt:  5.75680590
Optim  0  iout: 941/4000   time/tcpu:   1.27/17025.18   Opt:  5.76067305
Optim  0  iout: 942/4000   time/tcpu:   1.30/17026.48   Opt:  5.80001593
Optim  0  iout: 943/4000   time/tcpu:   1.27/17027.75   Opt:  5.80597019
Optim  0  iout: 944/4000   time/tcpu:   1.31/17029.06   Opt:  5.82780266
Optim  0  iout: 945/4000   time/tcpu:   1.29/17030.35   Opt:  5.82626963
Optim  0  iout: 946/4000   time/tcpu:   1.29/17031.64   Opt:  5.82876682
Optim  0  iout: 947/4000   time/tcpu:   1.30/17032.94   Opt:  5.74785662
Optim  0  iout: 948/4000   time/tcpu:   1.29/17034.23   Opt:  5.80812597
Optim  0  iout: 949/4000   time/tcpu:   1.29/17035.51   Opt:  5.77532434
Optim  0  iout: 950/4000   time/tcpu:   1.31/17036.82   Opt:  5.78351116
Optim  0  iout: 951/4000   time/tcpu:   1.29/17038.11   Opt:  5.79852915
Optim  0  iout: 952/4000   time/tcpu:   1.31/17039.42   Opt:  5.79053116
Optim  0  iout: 953/4000   time/tcpu:   1.26/17040.68   Opt:  5.83199024
Optim  0  iout: 954/4000   time/tcpu:   1.28/17041.96   Opt:  5.87702894
Optim  0  iout: 955/4000   time/tcpu:   1.30/17043.26   Opt:  5.78598976
Optim  0  iout: 956/4000   time/tcpu:   1.28/17044.54   Opt:  5.82520819
Optim  0  iout: 957/4000   time/tcpu:   1.28/17045.83   Opt:  5.82827711
Optim  0  iout: 958/4000   time/tcpu:   1.28/17047.11   Opt:  5.82993937
Optim  0  iout: 959/4000   time/tcpu:   1.30/17048.40   Opt:  5.82862616
Optim  0  iout: 960/4000   time/tcpu:   1.30/17049.70   Opt:  5.76785374
Optim  0  iout: 961/4000   time/tcpu:   1.29/17050.99   Opt:  5.77697945
Optim  0  iout: 962/4000   time/tcpu:   1.28/17052.27   Opt:  5.85379696
Optim  0  iout: 963/4000   time/tcpu:   1.31/17053.58   Opt:  5.75832939
Optim  0  iout: 964/4000   time/tcpu:   1.31/17054.89   Opt:  5.83711004
Optim  0  iout: 965/4000   time/tcpu:   1.28/17056.17   Opt:  5.82846498
Optim  0  iout: 966/4000   time/tcpu:   1.29/17057.46   Opt:  5.81595087
Optim  0  iout: 967/4000   time/tcpu:   1.28/17058.75   Opt:  5.85772705
Optim  0  iout: 968/4000   time/tcpu:   1.29/17060.04   Opt:  5.88320780
Optim  0  iout: 969/4000   time/tcpu:   1.30/17061.34   Opt:  5.88564587
Optim  0  iout: 970/4000   time/tcpu:   1.29/17062.63   Opt:  5.78723145
Optim  0  iout: 971/4000   time/tcpu:   1.29/17063.92   Opt:  5.81133795
Optim  0  iout: 972/4000   time/tcpu:   1.27/17065.19   Opt:  5.81733274
Optim  0  iout: 973/4000   time/tcpu:   1.29/17066.48   Opt:  5.81635427
Optim  0  iout: 974/4000   time/tcpu:   1.31/17067.79   Opt:  5.84088945
Optim  0  iout: 975/4000   time/tcpu:   1.27/17069.05   Opt:  5.78072739
Optim  0  iout: 976/4000   time/tcpu:   1.29/17070.35   Opt:  5.76236486
Optim  0  iout: 977/4000   time/tcpu:   1.30/17071.65   Opt:  5.79985762
Optim  0  iout: 978/4000   time/tcpu:   1.30/17072.95   Opt:  5.80818892
Optim  0  iout: 979/4000   time/tcpu:   1.27/17074.22   Opt:  5.80079699
Optim  0  iout: 980/4000   time/tcpu:   1.29/17075.51   Opt:  5.78578711
Optim  0  iout: 981/4000   time/tcpu:   1.30/17076.80   Opt:  5.87628984
Optim  0  iout: 982/4000   time/tcpu:   1.28/17078.09   Opt:  5.77064705
Optim  0  iout: 983/4000   time/tcpu:   1.30/17079.39   Opt:  5.80539751
Optim  0  iout: 984/4000   time/tcpu:   1.28/17080.67   Opt:  5.82321262
Optim  0  iout: 985/4000   time/tcpu:   1.27/17081.94   Opt:  5.77063322
Optim  0  iout: 986/4000   time/tcpu:   1.28/17083.22   Opt:  5.83048248
Optim  0  iout: 987/4000   time/tcpu:   1.28/17084.50   Opt:  5.73798227
Optim  0  iout: 988/4000   time/tcpu:   1.30/17085.80   Opt:  5.78236151
Optim  0  iout: 989/4000   time/tcpu:   1.29/17087.09   Opt:  5.77241850
Optim  0  iout: 990/4000   time/tcpu:   1.27/17088.36   Opt:  5.81952238
Optim  0  iout: 991/4000   time/tcpu:   1.20/17089.57   Opt:  5.81465244
Optim  0  iout: 992/4000   time/tcpu:   0.97/17090.54   Opt:  5.76251364
Optim  0  iout: 993/4000   time/tcpu:   0.96/17091.50   Opt:  5.87345886
Optim  0  iout: 994/4000   time/tcpu:   0.98/17092.48   Opt:  5.78867769
Optim  0  iout: 995/4000   time/tcpu:   0.96/17093.44   Opt:  5.79519415
Optim  0  iout: 996/4000   time/tcpu:   0.97/17094.41   Opt:  5.86663008
Optim  0  iout: 997/4000   time/tcpu:   0.98/17095.38   Opt:  5.79598713
Optim  0  iout: 998/4000   time/tcpu:   0.96/17096.34   Opt:  5.82000065
Optim  0  iout: 999/4000   time/tcpu:   0.96/17097.30   Opt:  5.72054291
Optim  0  iout: 1000/4000   time/tcpu:   0.98/17098.28   Opt:  5.80189371
Optim  0  iout: 1001/4000   time/tcpu:   0.98/17099.26   Opt:  5.85204411
Optim  0  iout: 1002/4000   time/tcpu:   0.98/17100.24   Opt:  5.91323566
Optim  0  iout: 1003/4000   time/tcpu:   0.95/17101.19   Opt:  5.79754257
Optim  0  iout: 1004/4000   time/tcpu:   0.97/17102.16   Opt:  5.76243830
Optim  0  iout: 1005/4000   time/tcpu:   1.15/17103.31   Opt:  5.73537207
Optim  0  iout: 1006/4000   time/tcpu:   1.29/17104.60   Opt:  5.80911970
Optim  0  iout: 1007/4000   time/tcpu:   1.27/17105.88   Opt:  5.78018761
Optim  0  iout: 1008/4000   time/tcpu:   1.29/17107.16   Opt:  5.78876972
Optim  0  iout: 1009/4000   time/tcpu:   1.28/17108.44   Opt:  5.80764198
Optim  0  iout: 1010/4000   time/tcpu:   1.30/17109.74   Opt:  5.75874424
Optim  0  iout: 1011/4000   time/tcpu:   1.29/17111.03   Opt:  5.84549522
Optim  0  iout: 1012/4000   time/tcpu:   1.28/17112.31   Opt:  5.76448631
Optim  0  iout: 1013/4000   time/tcpu:   1.32/17113.63   Opt:  5.81032515
Optim  0  iout: 1014/4000   time/tcpu:   1.26/17114.89   Opt:  5.78560638
Optim  0  iout: 1015/4000   time/tcpu:   1.29/17116.18   Opt:  5.82109690
Optim  0  iout: 1016/4000   time/tcpu:   1.30/17117.48   Opt:  5.78728914
Optim  0  iout: 1017/4000   time/tcpu:   1.31/17118.79   Opt:  5.90087795
Optim  0  iout: 1018/4000   time/tcpu:   1.29/17120.08   Opt:  5.82821274
Optim  0  iout: 1019/4000   time/tcpu:   1.27/17121.35   Opt:  5.84131098
Optim  0  iout: 1020/4000   time/tcpu:   1.31/17122.66   Opt:  5.80139160
Optim  0  iout: 1021/4000   time/tcpu:   1.30/17123.96   Opt:  5.85128498
Optim  0  iout: 1022/4000   time/tcpu:   1.30/17125.26   Opt:  5.85304785
Optim  0  iout: 1023/4000   time/tcpu:   1.29/17126.55   Opt:  5.85755682
Optim  0  iout: 1024/4000   time/tcpu:   1.30/17127.85   Opt:  5.79223156
Optim  0  iout: 1025/4000   time/tcpu:   1.28/17129.13   Opt:  5.75217104
Optim  0  iout: 1026/4000   time/tcpu:   1.28/17130.42   Opt:  5.85732698
Optim  0  iout: 1027/4000   time/tcpu:   1.29/17131.70   Opt:  5.86537170
Optim  0  iout: 1028/4000   time/tcpu:   1.30/17133.00   Opt:  5.76794100
Optim  0  iout: 1029/4000   time/tcpu:   1.30/17134.30   Opt:  5.76883841
Optim  0  iout: 1030/4000   time/tcpu:   1.29/17135.58   Opt:  5.82286453
Optim  0  iout: 1031/4000   time/tcpu:   1.30/17136.88   Opt:  5.79341984
Optim  0  iout: 1032/4000   time/tcpu:   1.29/17138.16   Opt:  5.78095055
Optim  0  iout: 1033/4000   time/tcpu:   1.28/17139.44   Opt:  5.82692814
Optim  0  iout: 1034/4000   time/tcpu:   1.31/17140.74   Opt:  5.77949810
Optim  0  iout: 1035/4000   time/tcpu:   1.27/17142.01   Opt:  5.86192751
Optim  0  iout: 1036/4000   time/tcpu:   1.30/17143.31   Opt:  5.77369070
Optim  0  iout: 1037/4000   time/tcpu:   1.30/17144.61   Opt:  5.70922136
Optim  0  iout: 1038/4000   time/tcpu:   1.28/17145.89   Opt:  5.81631994
Optim  0  iout: 1039/4000   time/tcpu:   1.25/17147.14   Opt:  5.80144930
Optim  0  iout: 1040/4000   time/tcpu:   1.28/17148.42   Opt:  5.81053925
Optim  0  iout: 1041/4000   time/tcpu:   1.29/17149.71   Opt:  5.69931984
Optim  0  iout: 1042/4000   time/tcpu:   1.28/17150.99   Opt:  5.78326416
Optim  0  iout: 1043/4000   time/tcpu:   1.27/17152.26   Opt:  5.81810617
Optim  0  iout: 1044/4000   time/tcpu:   1.28/17153.55   Opt:  5.81638002
Optim  0  iout: 1045/4000   time/tcpu:   1.28/17154.82   Opt:  5.77217340
Optim  0  iout: 1046/4000   time/tcpu:   1.30/17156.13   Opt:  5.88766193
Optim  0  iout: 1047/4000   time/tcpu:   1.28/17157.41   Opt:  5.82216120
Optim  0  iout: 1048/4000   time/tcpu:   1.29/17158.70   Opt:  5.79780388
Optim  0  iout: 1049/4000   time/tcpu:   1.30/17159.99   Opt:  5.83279181
Optim  0  iout: 1050/4000   time/tcpu:   1.30/17161.29   Opt:  5.89646864
Optim  0  iout: 1051/4000   time/tcpu:   1.29/17162.59   Opt:  5.83976936
Optim  0  iout: 1052/4000   time/tcpu:   1.29/17163.87   Opt:  5.72242785
Optim  0  iout: 1053/4000   time/tcpu:   1.29/17165.16   Opt:  5.77302265
Optim  0  iout: 1054/4000   time/tcpu:   1.30/17166.46   Opt:  5.81457710
Optim  0  iout: 1055/4000   time/tcpu:   1.30/17167.76   Opt:  5.80267620
Optim  0  iout: 1056/4000   time/tcpu:   1.26/17169.03   Opt:  5.82986593
Optim  0  iout: 1057/4000   time/tcpu:   1.29/17170.32   Opt:  5.87142467
Optim  0  iout: 1058/4000   time/tcpu:   1.29/17171.61   Opt:  5.83753300
Optim  0  iout: 1059/4000   time/tcpu:   1.30/17172.91   Opt:  5.83125210
Optim  0  iout: 1060/4000   time/tcpu:   1.29/17174.20   Opt:  5.79346561
Optim  0  iout: 1061/4000   time/tcpu:   1.29/17175.49   Opt:  5.82196379
Optim  0  iout: 1062/4000   time/tcpu:   1.30/17176.79   Opt:  5.75319147
Optim  0  iout: 1063/4000   time/tcpu:   1.27/17178.06   Opt:  5.80610037
Optim  0  iout: 1064/4000   time/tcpu:   1.31/17179.36   Opt:  5.72097921
Optim  0  iout: 1065/4000   time/tcpu:   1.28/17180.64   Opt:  5.84653330
Optim  0  iout: 1066/4000   time/tcpu:   1.28/17181.92   Opt:  5.84312677
Optim  0  iout: 1067/4000   time/tcpu:   1.28/17183.20   Opt:  5.78156614
Optim  0  iout: 1068/4000   time/tcpu:   1.29/17184.49   Opt:  5.88105011
Optim  0  iout: 1069/4000   time/tcpu:   1.30/17185.79   Opt:  5.78310919
Optim  0  iout: 1070/4000   time/tcpu:   1.29/17187.08   Opt:  5.78564739
Optim  0  iout: 1071/4000   time/tcpu:   1.32/17188.40   Opt:  5.84723425
Optim  0  iout: 1072/4000   time/tcpu:   1.30/17189.69   Opt:  5.82142305
Optim  0  iout: 1073/4000   time/tcpu:   1.31/17191.00   Opt:  5.81411219
Optim  0  iout: 1074/4000   time/tcpu:   1.31/17192.31   Opt:  5.83041286
Optim  0  iout: 1075/4000   time/tcpu:   1.30/17193.61   Opt:  5.81131697
Optim  0  iout: 1076/4000   time/tcpu:   1.29/17194.90   Opt:  5.76320410
Optim  0  iout: 1077/4000   time/tcpu:   1.27/17196.18   Opt:  5.80717039
Optim  0  iout: 1078/4000   time/tcpu:   1.31/17197.48   Opt:  5.89561844
Optim  0  iout: 1079/4000   time/tcpu:   1.28/17198.77   Opt:  5.87671757
Optim  0  iout: 1080/4000   time/tcpu:   1.27/17200.04   Opt:  5.76098299
Optim  0  iout: 1081/4000   time/tcpu:   1.28/17201.32   Opt:  5.78340626
Optim  0  iout: 1082/4000   time/tcpu:   1.14/17202.46   Opt:  5.82292366
Optim  0  iout: 1083/4000   time/tcpu:   1.03/17203.50   Opt:  5.80707598
Optim  0  iout: 1084/4000   time/tcpu:   1.28/17204.78   Opt:  5.80379581
Optim  0  iout: 1085/4000   time/tcpu:   1.28/17206.06   Opt:  5.71885014
Optim  0  iout: 1086/4000   time/tcpu:   1.25/17207.32   Opt:  5.78282452
Optim  0  iout: 1087/4000   time/tcpu:   1.28/17208.60   Opt:  5.76162672
Optim  0  iout: 1088/4000   time/tcpu:   1.28/17209.87   Opt:  5.81188297
Optim  0  iout: 1089/4000   time/tcpu:   1.28/17211.15   Opt:  5.84063387
Optim  0  iout: 1090/4000   time/tcpu:   1.28/17212.43   Opt:  5.76770496
Optim  0  iout: 1091/4000   time/tcpu:   1.28/17213.72   Opt:  5.79020691
Optim  0  iout: 1092/4000   time/tcpu:   1.30/17215.02   Opt:  5.84413385
Optim  0  iout: 1093/4000   time/tcpu:   1.29/17216.31   Opt:  5.79168749
Optim  0  iout: 1094/4000   time/tcpu:   1.29/17217.60   Opt:  5.75576115
Optim  0  iout: 1095/4000   time/tcpu:   1.28/17218.87   Opt:  5.86054277
Optim  0  iout: 1096/4000   time/tcpu:   1.28/17220.15   Opt:  5.81722546
Optim  0  iout: 1097/4000   time/tcpu:   1.28/17221.43   Opt:  5.78844118
Optim  0  iout: 1098/4000   time/tcpu:   1.29/17222.73   Opt:  5.75988817
Optim  0  iout: 1099/4000   time/tcpu:   1.31/17224.03   Opt:  5.88041782
Optim  0  iout: 1100/4000   time/tcpu:   1.29/17225.32   Opt:  5.78415251
Optim  0  iout: 1101/4000   time/tcpu:   1.29/17226.61   Opt:  5.81379652
Optim  0  iout: 1102/4000   time/tcpu:   1.31/17227.92   Opt:  5.79476976
Optim  0  iout: 1103/4000   time/tcpu:   1.29/17229.21   Opt:  5.78851175
Optim  0  iout: 1104/4000   time/tcpu:   1.29/17230.50   Opt:  5.72170305
Optim  0  iout: 1105/4000   time/tcpu:   1.28/17231.78   Opt:  5.88200521
Optim  0  iout: 1106/4000   time/tcpu:   1.30/17233.08   Opt:  5.80476570
Optim  0  iout: 1107/4000   time/tcpu:   1.29/17234.36   Opt:  5.83486700
Optim  0  iout: 1108/4000   time/tcpu:   1.27/17235.63   Opt:  5.77014828
Optim  0  iout: 1109/4000   time/tcpu:   1.28/17236.91   Opt:  5.79309654
Optim  0  iout: 1110/4000   time/tcpu:   1.28/17238.19   Opt:  5.76880455
Optim  0  iout: 1111/4000   time/tcpu:   1.29/17239.48   Opt:  5.81037188
Optim  0  iout: 1112/4000   time/tcpu:   1.31/17240.78   Opt:  5.81938362
Optim  0  iout: 1113/4000   time/tcpu:   1.27/17242.06   Opt:  5.80518532
Optim  0  iout: 1114/4000   time/tcpu:   1.31/17243.37   Opt:  5.76214695
Optim  0  iout: 1115/4000   time/tcpu:   1.28/17244.64   Opt:  5.81316376
Optim  0  iout: 1116/4000   time/tcpu:   1.29/17245.93   Opt:  5.74046326
Optim  0  iout: 1117/4000   time/tcpu:   1.29/17247.22   Opt:  5.80123377
Optim  0  iout: 1118/4000   time/tcpu:   1.28/17248.50   Opt:  5.71304655
Optim  0  iout: 1119/4000   time/tcpu:   1.29/17249.79   Opt:  5.86777735
Optim  0  iout: 1120/4000   time/tcpu:   1.30/17251.09   Opt:  5.75374889
Optim  0  iout: 1121/4000   time/tcpu:   1.30/17252.39   Opt:  5.74522257
Optim  0  iout: 1122/4000   time/tcpu:   1.29/17253.68   Opt:  5.78422546
Optim  0  iout: 1123/4000   time/tcpu:   1.29/17254.97   Opt:  5.78534126
Optim  0  iout: 1124/4000   time/tcpu:   1.26/17256.23   Opt:  5.83781624
Optim  0  iout: 1125/4000   time/tcpu:   1.30/17257.53   Opt:  5.78723335
Optim  0  iout: 1126/4000   time/tcpu:   1.30/17258.83   Opt:  5.88578987
Optim  0  iout: 1127/4000   time/tcpu:   1.30/17260.12   Opt:  5.83245325
Optim  0  iout: 1128/4000   time/tcpu:   1.27/17261.40   Opt:  5.81904888
Optim  0  iout: 1129/4000   time/tcpu:   1.29/17262.69   Opt:  5.76394415
Optim  0  iout: 1130/4000   time/tcpu:   1.27/17263.96   Opt:  5.82979774
Optim  0  iout: 1131/4000   time/tcpu:   1.29/17265.25   Opt:  5.87516880
Optim  0  iout: 1132/4000   time/tcpu:   1.30/17266.55   Opt:  5.81519413
Optim  0  iout: 1133/4000   time/tcpu:   1.30/17267.85   Opt:  5.81073809
Optim  0  iout: 1134/4000   time/tcpu:   1.28/17269.13   Opt:  5.86903620
Optim  0  iout: 1135/4000   time/tcpu:   1.29/17270.42   Opt:  5.79917097
Optim  0  iout: 1136/4000   time/tcpu:   1.29/17271.71   Opt:  5.85304546
Optim  0  iout: 1137/4000   time/tcpu:   1.28/17272.99   Opt:  5.79911232
Optim  0  iout: 1138/4000   time/tcpu:   1.31/17274.30   Opt:  5.85380268
Optim  0  iout: 1139/4000   time/tcpu:   1.29/17275.59   Opt:  5.83974266
Optim  0  iout: 1140/4000   time/tcpu:   1.30/17276.89   Opt:  5.75707579
Optim  0  iout: 1141/4000   time/tcpu:   1.29/17278.19   Opt:  5.81810713
Optim  0  iout: 1142/4000   time/tcpu:   1.30/17279.49   Opt:  5.68216181
Optim  0  iout: 1143/4000   time/tcpu:   1.30/17280.79   Opt:  5.79954576
Optim  0  iout: 1144/4000   time/tcpu:   1.27/17282.06   Opt:  5.78551435
Optim  0  iout: 1145/4000   time/tcpu:   1.30/17283.36   Opt:  5.82505894
Optim  0  iout: 1146/4000   time/tcpu:   1.28/17284.64   Opt:  5.78164530
Optim  0  iout: 1147/4000   time/tcpu:   1.28/17285.92   Opt:  5.80598116
Optim  0  iout: 1148/4000   time/tcpu:   1.29/17287.21   Opt:  5.76528358
Optim  0  iout: 1149/4000   time/tcpu:   1.30/17288.51   Opt:  5.81721067
Optim  0  iout: 1150/4000   time/tcpu:   1.28/17289.79   Opt:  5.82372522
Optim  0  iout: 1151/4000   time/tcpu:   1.28/17291.07   Opt:  5.79964399
Optim  0  iout: 1152/4000   time/tcpu:   1.28/17292.36   Opt:  5.76688147
Optim  0  iout: 1153/4000   time/tcpu:   1.28/17293.64   Opt:  5.86129236
Optim  0  iout: 1154/4000   time/tcpu:   1.28/17294.92   Opt:  5.84164762
Optim  0  iout: 1155/4000   time/tcpu:   1.31/17296.23   Opt:  5.78766775
Optim  0  iout: 1156/4000   time/tcpu:   1.28/17297.51   Opt:  5.88784075
Optim  0  iout: 1157/4000   time/tcpu:   1.26/17298.77   Opt:  5.82426548
Optim  0  iout: 1158/4000   time/tcpu:   1.27/17300.04   Opt:  5.77921391
Optim  0  iout: 1159/4000   time/tcpu:   1.28/17301.32   Opt:  5.79620218
Optim  0  iout: 1160/4000   time/tcpu:   1.30/17302.62   Opt:  5.79155254
Optim  0  iout: 1161/4000   time/tcpu:   1.30/17303.92   Opt:  5.79461813
Optim  0  iout: 1162/4000   time/tcpu:   1.27/17305.19   Opt:  5.74267912
Optim  0  iout: 1163/4000   time/tcpu:   1.31/17306.50   Opt:  5.78715086
Optim  0  iout: 1164/4000   time/tcpu:   1.29/17307.80   Opt:  5.76304245
Optim  0  iout: 1165/4000   time/tcpu:   1.27/17309.06   Opt:  5.81844807
Optim  0  iout: 1166/4000   time/tcpu:   1.29/17310.35   Opt:  5.80369234
Optim  0  iout: 1167/4000   time/tcpu:   1.29/17311.65   Opt:  5.72629595
Optim  0  iout: 1168/4000   time/tcpu:   1.29/17312.94   Opt:  5.85328579
Optim  0  iout: 1169/4000   time/tcpu:   1.29/17314.24   Opt:  5.78328514
Optim  0  iout: 1170/4000   time/tcpu:   1.30/17315.53   Opt:  5.82180548
Optim  0  iout: 1171/4000   time/tcpu:   1.29/17316.82   Opt:  5.86460829
Optim  0  iout: 1172/4000   time/tcpu:   1.31/17318.13   Opt:  5.81698322
Optim  0  iout: 1173/4000   time/tcpu:   1.28/17319.41   Opt:  5.83257246
Optim  0  iout: 1174/4000   time/tcpu:   1.28/17320.69   Opt:  5.79427433
Optim  0  iout: 1175/4000   time/tcpu:   1.29/17321.98   Opt:  5.86732435
Optim  0  iout: 1176/4000   time/tcpu:   1.28/17323.26   Opt:  5.75671625
Optim  0  iout: 1177/4000   time/tcpu:   1.30/17324.57   Opt:  5.81390524
Optim  0  iout: 1178/4000   time/tcpu:   1.29/17325.86   Opt:  5.76611900
Optim  0  iout: 1179/4000   time/tcpu:   1.30/17327.16   Opt:  5.82106876
Optim  0  iout: 1180/4000   time/tcpu:   1.27/17328.43   Opt:  5.82890701
Optim  0  iout: 1181/4000   time/tcpu:   1.26/17329.69   Opt:  5.81559944
Optim  0  iout: 1182/4000   time/tcpu:   1.29/17330.98   Opt:  5.81433201
Optim  0  iout: 1183/4000   time/tcpu:   1.30/17332.28   Opt:  5.76484776
Optim  0  iout: 1184/4000   time/tcpu:   1.26/17333.55   Opt:  5.83810949
Optim  0  iout: 1185/4000   time/tcpu:   1.28/17334.83   Opt:  5.78245211
Optim  0  iout: 1186/4000   time/tcpu:   1.27/17336.10   Opt:  5.82829905
Optim  0  iout: 1187/4000   time/tcpu:   1.30/17337.40   Opt:  5.78482723
Optim  0  iout: 1188/4000   time/tcpu:   1.28/17338.67   Opt:  5.77564573
Optim  0  iout: 1189/4000   time/tcpu:   1.29/17339.97   Opt:  5.81913185
Optim  0  iout: 1190/4000   time/tcpu:   1.30/17341.27   Opt:  5.74525309
Optim  0  iout: 1191/4000   time/tcpu:   1.30/17342.57   Opt:  5.75718641
Optim  0  iout: 1192/4000   time/tcpu:   1.27/17343.84   Opt:  5.82604027
Optim  0  iout: 1193/4000   time/tcpu:   1.28/17345.12   Opt:  5.77237368
Optim  0  iout: 1194/4000   time/tcpu:   1.29/17346.40   Opt:  5.75341225
Optim  0  iout: 1195/4000   time/tcpu:   1.30/17347.70   Opt:  5.75676823
Optim  0  iout: 1196/4000   time/tcpu:   1.27/17348.97   Opt:  5.78649235
Optim  0  iout: 1197/4000   time/tcpu:   1.30/17350.27   Opt:  5.86605263
Optim  0  iout: 1198/4000   time/tcpu:   1.29/17351.56   Opt:  5.76735163
Optim  0  iout: 1199/4000   time/tcpu:   1.30/17352.86   Opt:  5.85257053
Optim  0  iout: 1200/4000   time/tcpu:   1.30/17354.16   Opt:  5.80513239
Optim  0  iout: 1201/4000   time/tcpu:   1.29/17355.45   Opt:  5.73212624
Optim  0  iout: 1202/4000   time/tcpu:   1.28/17356.73   Opt:  5.76149893
Optim  0  iout: 1203/4000   time/tcpu:   1.29/17358.02   Opt:  5.81372547
Optim  0  iout: 1204/4000   time/tcpu:   1.30/17359.32   Opt:  5.75638533
Optim  0  iout: 1205/4000   time/tcpu:   1.28/17360.60   Opt:  5.76355124
Optim  0  iout: 1206/4000   time/tcpu:   1.29/17361.89   Opt:  5.80634737
Optim  0  iout: 1207/4000   time/tcpu:   1.29/17363.17   Opt:  5.80661154
Optim  0  iout: 1208/4000   time/tcpu:   1.26/17364.43   Opt:  5.78545332
Optim  0  iout: 1209/4000   time/tcpu:   1.29/17365.72   Opt:  5.81294250
Optim  0  iout: 1210/4000   time/tcpu:   1.30/17367.02   Opt:  5.80299759
Optim  0  iout: 1211/4000   time/tcpu:   1.29/17368.30   Opt:  5.78330278
Optim  0  iout: 1212/4000   time/tcpu:   1.28/17369.58   Opt:  5.79396772
Optim  0  iout: 1213/4000   time/tcpu:   1.32/17370.90   Opt:  5.81710482
Optim  0  iout: 1214/4000   time/tcpu:   1.29/17372.19   Opt:  5.79787350
Optim  0  iout: 1215/4000   time/tcpu:   1.29/17373.48   Opt:  5.85566664
Optim  0  iout: 1216/4000   time/tcpu:   1.26/17374.75   Opt:  5.74040413
Optim  0  iout: 1217/4000   time/tcpu:   1.29/17376.04   Opt:  5.81304979
Optim  0  iout: 1218/4000   time/tcpu:   1.29/17377.33   Opt:  5.79679871
Optim  0  iout: 1219/4000   time/tcpu:   1.31/17378.64   Opt:  5.81759262
Optim  0  iout: 1220/4000   time/tcpu:   1.30/17379.94   Opt:  5.81026173
Optim  0  iout: 1221/4000   time/tcpu:   1.28/17381.22   Opt:  5.77657461
Optim  0  iout: 1222/4000   time/tcpu:   1.28/17382.51   Opt:  5.83617210
Optim  0  iout: 1223/4000   time/tcpu:   1.28/17383.79   Opt:  5.83466101
Optim  0  iout: 1224/4000   time/tcpu:   1.30/17385.09   Opt:  5.80934048
Optim  0  iout: 1225/4000   time/tcpu:   1.27/17386.36   Opt:  5.77275276
Optim  0  iout: 1226/4000   time/tcpu:   1.29/17387.65   Opt:  5.81360531
Optim  0  iout: 1227/4000   time/tcpu:   1.31/17388.97   Opt:  5.79614401
Optim  0  iout: 1228/4000   time/tcpu:   1.30/17390.27   Opt:  5.75384378
Optim  0  iout: 1229/4000   time/tcpu:   1.31/17391.58   Opt:  5.80003929
Optim  0  iout: 1230/4000   time/tcpu:   1.29/17392.87   Opt:  5.91153336
Optim  0  iout: 1231/4000   time/tcpu:   1.28/17394.15   Opt:  5.79316092
Optim  0  iout: 1232/4000   time/tcpu:   1.29/17395.44   Opt:  5.79761028
Optim  0  iout: 1233/4000   time/tcpu:   1.27/17396.71   Opt:  5.82755852
Optim  0  iout: 1234/4000   time/tcpu:   1.29/17398.00   Opt:  5.83941793
Optim  0  iout: 1235/4000   time/tcpu:   1.30/17399.30   Opt:  5.77894163
Optim  0  iout: 1236/4000   time/tcpu:   1.30/17400.60   Opt:  5.85542488
Optim  0  iout: 1237/4000   time/tcpu:   1.28/17401.88   Opt:  5.75214243
Optim  0  iout: 1238/4000   time/tcpu:   1.30/17403.18   Opt:  5.83955145
Optim  0  iout: 1239/4000   time/tcpu:   1.30/17404.48   Opt:  5.79516220
Optim  0  iout: 1240/4000   time/tcpu:   1.29/17405.77   Opt:  5.81418037
Optim  0  iout: 1241/4000   time/tcpu:   1.28/17407.05   Opt:  5.83070803
Optim  0  iout: 1242/4000   time/tcpu:   1.29/17408.34   Opt:  5.74542665
Optim  0  iout: 1243/4000   time/tcpu:   1.26/17409.60   Opt:  5.89256048
Optim  0  iout: 1244/4000   time/tcpu:   1.28/17410.88   Opt:  5.80473137
Optim  0  iout: 1245/4000   time/tcpu:   1.28/17412.16   Opt:  5.77252293
Optim  0  iout: 1246/4000   time/tcpu:   1.28/17413.44   Opt:  5.83190823
Optim  0  iout: 1247/4000   time/tcpu:   1.30/17414.74   Opt:  5.79257250
Optim  0  iout: 1248/4000   time/tcpu:   1.30/17416.03   Opt:  5.73994637
Optim  0  iout: 1249/4000   time/tcpu:   1.28/17417.31   Opt:  5.83778238
Optim  0  iout: 1250/4000   time/tcpu:   1.30/17418.61   Opt:  5.87455606
Optim  0  iout: 1251/4000   time/tcpu:   1.29/17419.90   Opt:  5.81047249
Optim  0  iout: 1252/4000   time/tcpu:   1.29/17421.19   Opt:  5.83646679
Optim  0  iout: 1253/4000   time/tcpu:   1.30/17422.48   Opt:  5.80708790
Optim  0  iout: 1254/4000   time/tcpu:   1.29/17423.78   Opt:  5.87540150
Optim  0  iout: 1255/4000   time/tcpu:   1.30/17425.08   Opt:  5.77939606
Optim  0  iout: 1256/4000   time/tcpu:   1.30/17426.38   Opt:  5.86287308
Optim  0  iout: 1257/4000   time/tcpu:   1.29/17427.66   Opt:  5.78032970
Optim  0  iout: 1258/4000   time/tcpu:   1.29/17428.96   Opt:  5.80782413
Optim  0  iout: 1259/4000   time/tcpu:   1.30/17430.25   Opt:  5.92373037
Optim  0  iout: 1260/4000   time/tcpu:   1.29/17431.54   Opt:  5.79855585
Optim  0  iout: 1261/4000   time/tcpu:   1.29/17432.84   Opt:  5.85467243
Optim  0  iout: 1262/4000   time/tcpu:   1.29/17434.12   Opt:  5.81706238
Optim  0  iout: 1263/4000   time/tcpu:   1.28/17435.41   Opt:  5.85650492
Optim  0  iout: 1264/4000   time/tcpu:   1.27/17436.68   Opt:  5.77704287
Optim  0  iout: 1265/4000   time/tcpu:   1.29/17437.97   Opt:  5.75320244
Optim  0  iout: 1266/4000   time/tcpu:   1.29/17439.26   Opt:  5.75059748
Optim  0  iout: 1267/4000   time/tcpu:   1.29/17440.56   Opt:  5.78263330
Optim  0  iout: 1268/4000   time/tcpu:   1.28/17441.83   Opt:  5.79902840
Optim  0  iout: 1269/4000   time/tcpu:   1.30/17443.13   Opt:  5.83183193
Optim  0  iout: 1270/4000   time/tcpu:   1.30/17444.43   Opt:  5.80328226
Optim  0  iout: 1271/4000   time/tcpu:   1.23/17445.67   Opt:  5.82327032
Optim  0  iout: 1272/4000   time/tcpu:   1.27/17446.93   Opt:  5.74424219
Optim  0  iout: 1273/4000   time/tcpu:   1.28/17448.22   Opt:  5.72158384
Optim  0  iout: 1274/4000   time/tcpu:   1.30/17449.51   Opt:  5.83941364
Optim  0  iout: 1275/4000   time/tcpu:   1.30/17450.82   Opt:  5.82643652
Optim  0  iout: 1276/4000   time/tcpu:   1.27/17452.09   Opt:  5.84958601
Optim  0  iout: 1277/4000   time/tcpu:   1.31/17453.39   Opt:  5.77795410
Optim  0  iout: 1278/4000   time/tcpu:   1.31/17454.71   Opt:  5.83020592
Optim  0  iout: 1279/4000   time/tcpu:   1.27/17455.98   Opt:  5.87124729
Optim  0  iout: 1280/4000   time/tcpu:   1.30/17457.28   Opt:  5.81172466
Optim  0  iout: 1281/4000   time/tcpu:   1.30/17458.57   Opt:  5.76583290
Optim  0  iout: 1282/4000   time/tcpu:   1.29/17459.87   Opt:  5.82427883
Optim  0  iout: 1283/4000   time/tcpu:   1.30/17461.17   Opt:  5.79055691
Optim  0  iout: 1284/4000   time/tcpu:   1.27/17462.44   Opt:  5.76426554
Optim  0  iout: 1285/4000   time/tcpu:   1.31/17463.75   Opt:  5.78189039
Optim  0  iout: 1286/4000   time/tcpu:   1.27/17465.02   Opt:  5.84378147
Optim  0  iout: 1287/4000   time/tcpu:   1.31/17466.33   Opt:  5.80702925
Optim  0  iout: 1288/4000   time/tcpu:   1.29/17467.62   Opt:  5.80609274
Optim  0  iout: 1289/4000   time/tcpu:   1.29/17468.91   Opt:  5.75847340
Optim  0  iout: 1290/4000   time/tcpu:   1.29/17470.19   Opt:  5.79221153
Optim  0  iout: 1291/4000   time/tcpu:   1.28/17471.47   Opt:  5.83304501
Optim  0  iout: 1292/4000   time/tcpu:   1.28/17472.75   Opt:  5.85329342
Optim  0  iout: 1293/4000   time/tcpu:   1.31/17474.06   Opt:  5.79508018
Optim  0  iout: 1294/4000   time/tcpu:   1.28/17475.34   Opt:  5.78779602
Optim  0  iout: 1295/4000   time/tcpu:   1.29/17476.62   Opt:  5.84026194
Optim  0  iout: 1296/4000   time/tcpu:   1.26/17477.89   Opt:  5.83174133
Optim  0  iout: 1297/4000   time/tcpu:   1.29/17479.18   Opt:  5.81843376
Optim  0  iout: 1298/4000   time/tcpu:   1.28/17480.46   Opt:  5.79234171
Optim  0  iout: 1299/4000   time/tcpu:   1.31/17481.77   Opt:  5.81118011
Optim  0  iout: 1300/4000   time/tcpu:   1.29/17483.06   Opt:  5.79430628
Optim  0  iout: 1301/4000   time/tcpu:   1.31/17484.37   Opt:  5.78288651
Optim  0  iout: 1302/4000   time/tcpu:   1.29/17485.66   Opt:  5.81552076
Optim  0  iout: 1303/4000   time/tcpu:   1.28/17486.94   Opt:  5.80389833
Optim  0  iout: 1304/4000   time/tcpu:   1.29/17488.23   Opt:  5.82359076
Optim  0  iout: 1305/4000   time/tcpu:   1.29/17489.52   Opt:  5.81543779
Optim  0  iout: 1306/4000   time/tcpu:   1.31/17490.83   Opt:  5.82583523
Optim  0  iout: 1307/4000   time/tcpu:   1.30/17492.13   Opt:  5.80022001
Optim  0  iout: 1308/4000   time/tcpu:   1.30/17493.42   Opt:  5.87478256
Optim  0  iout: 1309/4000   time/tcpu:   1.30/17494.73   Opt:  5.77730942
Optim  0  iout: 1310/4000   time/tcpu:   1.29/17496.02   Opt:  5.82959509
Optim  0  iout: 1311/4000   time/tcpu:   1.28/17497.31   Opt:  5.85217857
Optim  0  iout: 1312/4000   time/tcpu:   1.30/17498.61   Opt:  5.79222250
Optim  0  iout: 1313/4000   time/tcpu:   1.26/17499.87   Opt:  5.79712582
Optim  0  iout: 1314/4000   time/tcpu:   1.26/17501.13   Opt:  5.82841492
Optim  0  iout: 1315/4000   time/tcpu:   1.03/17502.16   Opt:  5.69889927
Optim  0  iout: 1316/4000   time/tcpu:   1.18/17503.34   Opt:  5.77785063
Optim  0  iout: 1317/4000   time/tcpu:   1.20/17504.54   Opt:  5.77502918
Optim  0  iout: 1318/4000   time/tcpu:   1.28/17505.82   Opt:  5.83374310
Optim  0  iout: 1319/4000   time/tcpu:   1.28/17507.09   Opt:  5.82181168
Optim  0  iout: 1320/4000   time/tcpu:   1.30/17508.39   Opt:  5.83532429
Optim  0  iout: 1321/4000   time/tcpu:   1.30/17509.70   Opt:  5.87573385
Optim  0  iout: 1322/4000   time/tcpu:   1.30/17510.99   Opt:  5.82205296
Optim  0  iout: 1323/4000   time/tcpu:   1.29/17512.28   Opt:  5.80915976
Optim  0  iout: 1324/4000   time/tcpu:   1.28/17513.57   Opt:  5.79960918
Optim  0  iout: 1325/4000   time/tcpu:   1.29/17514.86   Opt:  5.85631657
Optim  0  iout: 1326/4000   time/tcpu:   1.26/17516.12   Opt:  5.84078026
Optim  0  iout: 1327/4000   time/tcpu:   1.13/17517.25   Opt:  5.81497145
Optim  0  iout: 1328/4000   time/tcpu:   0.99/17518.24   Opt:  5.79949617
Optim  0  iout: 1329/4000   time/tcpu:   0.97/17519.21   Opt:  5.82254648
Optim  0  iout: 1330/4000   time/tcpu:   1.21/17520.43   Opt:  5.77253866
Optim  0  iout: 1331/4000   time/tcpu:   1.26/17521.68   Opt:  5.83665228
Optim  0  iout: 1332/4000   time/tcpu:   1.29/17522.97   Opt:  5.84434319
Optim  0  iout: 1333/4000   time/tcpu:   1.31/17524.28   Opt:  5.74280357
Optim  0  iout: 1334/4000   time/tcpu:   1.30/17525.58   Opt:  5.80182934
Optim  0  iout: 1335/4000   time/tcpu:   1.29/17526.87   Opt:  5.74229527
Optim  0  iout: 1336/4000   time/tcpu:   1.29/17528.16   Opt:  5.72787380
Optim  0  iout: 1337/4000   time/tcpu:   1.29/17529.45   Opt:  5.74757957
Optim  0  iout: 1338/4000   time/tcpu:   1.29/17530.74   Opt:  5.79032421
Optim  0  iout: 1339/4000   time/tcpu:   1.29/17532.03   Opt:  5.78384924
Optim  0  iout: 1340/4000   time/tcpu:   1.30/17533.33   Opt:  5.80766964
Optim  0  iout: 1341/4000   time/tcpu:   1.30/17534.63   Opt:  5.82400036
Optim  0  iout: 1342/4000   time/tcpu:   1.28/17535.91   Opt:  5.83018494
Optim  0  iout: 1343/4000   time/tcpu:   1.28/17537.19   Opt:  5.86059666
Optim  0  iout: 1344/4000   time/tcpu:   1.28/17538.48   Opt:  5.78262901
Optim  0  iout: 1345/4000   time/tcpu:   1.29/17539.77   Opt:  5.84135246
Optim  0  iout: 1346/4000   time/tcpu:   1.31/17541.08   Opt:  5.79237461
Optim  0  iout: 1347/4000   time/tcpu:   1.31/17542.39   Opt:  5.85798550
Optim  0  iout: 1348/4000   time/tcpu:   1.30/17543.69   Opt:  5.81803989
Optim  0  iout: 1349/4000   time/tcpu:   1.29/17544.97   Opt:  5.77833462
Optim  0  iout: 1350/4000   time/tcpu:   1.29/17546.27   Opt:  5.80658197
Optim  0  iout: 1351/4000   time/tcpu:   1.29/17547.55   Opt:  5.78705311
Optim  0  iout: 1352/4000   time/tcpu:   1.29/17548.85   Opt:  5.80917692
Optim  0  iout: 1353/4000   time/tcpu:   1.28/17550.13   Opt:  5.76043749
Optim  0  iout: 1354/4000   time/tcpu:   1.29/17551.42   Opt:  5.75927067
Optim  0  iout: 1355/4000   time/tcpu:   1.29/17552.71   Opt:  5.91336489
Optim  0  iout: 1356/4000   time/tcpu:   1.27/17553.98   Opt:  5.77112389
Optim  0  iout: 1357/4000   time/tcpu:   1.27/17555.25   Opt:  5.83337259
Optim  0  iout: 1358/4000   time/tcpu:   1.28/17556.53   Opt:  5.82308149
Optim  0  iout: 1359/4000   time/tcpu:   1.30/17557.83   Opt:  5.80980158
Optim  0  iout: 1360/4000   time/tcpu:   1.29/17559.12   Opt:  5.75356531
Optim  0  iout: 1361/4000   time/tcpu:   1.29/17560.42   Opt:  5.80788612
Optim  0  iout: 1362/4000   time/tcpu:   1.29/17561.71   Opt:  5.86810017
Optim  0  iout: 1363/4000   time/tcpu:   1.30/17563.00   Opt:  5.78988075
Optim  0  iout: 1364/4000   time/tcpu:   1.31/17564.31   Opt:  5.76979780
Optim  0  iout: 1365/4000   time/tcpu:   1.27/17565.58   Opt:  5.76027632
Optim  0  iout: 1366/4000   time/tcpu:   1.29/17566.87   Opt:  5.82969046
Optim  0  iout: 1367/4000   time/tcpu:   1.30/17568.17   Opt:  5.81669807
Optim  0  iout: 1368/4000   time/tcpu:   1.29/17569.46   Opt:  5.83955908
Optim  0  iout: 1369/4000   time/tcpu:   1.29/17570.75   Opt:  5.75524282
Optim  0  iout: 1370/4000   time/tcpu:   1.28/17572.03   Opt:  5.87594748
Optim  0  iout: 1371/4000   time/tcpu:   1.29/17573.32   Opt:  5.81276941
Optim  0  iout: 1372/4000   time/tcpu:   1.28/17574.60   Opt:  5.82305002
Optim  0  iout: 1373/4000   time/tcpu:   1.27/17575.87   Opt:  5.75370121
Optim  0  iout: 1374/4000   time/tcpu:   1.30/17577.17   Opt:  5.81351328
Optim  0  iout: 1375/4000   time/tcpu:   1.30/17578.47   Opt:  5.84277868
Optim  0  iout: 1376/4000   time/tcpu:   1.28/17579.75   Opt:  5.72041225
Optim  0  iout: 1377/4000   time/tcpu:   1.28/17581.03   Opt:  5.83183908
Optim  0  iout: 1378/4000   time/tcpu:   1.29/17582.32   Opt:  5.82040930
Optim  0  iout: 1379/4000   time/tcpu:   1.28/17583.60   Opt:  5.75011826
Optim  0  iout: 1380/4000   time/tcpu:   1.27/17584.87   Opt:  5.83287621
Optim  0  iout: 1381/4000   time/tcpu:   1.26/17586.13   Opt:  5.76320076
Optim  0  iout: 1382/4000   time/tcpu:   1.29/17587.42   Opt:  5.73230505
Optim  0  iout: 1383/4000   time/tcpu:   1.29/17588.70   Opt:  5.85380077
Optim  0  iout: 1384/4000   time/tcpu:   1.29/17589.99   Opt:  5.85190964
Optim  0  iout: 1385/4000   time/tcpu:   1.29/17591.28   Opt:  5.75370741
Optim  0  iout: 1386/4000   time/tcpu:   1.29/17592.57   Opt:  5.86555004
Optim  0  iout: 1387/4000   time/tcpu:   1.28/17593.85   Opt:  5.80046082
Optim  0  iout: 1388/4000   time/tcpu:   1.30/17595.15   Opt:  5.79830742
Optim  0  iout: 1389/4000   time/tcpu:   1.30/17596.45   Opt:  5.94017220
Optim  0  iout: 1390/4000   time/tcpu:   1.30/17597.75   Opt:  5.78304577
Optim  0  iout: 1391/4000   time/tcpu:   1.29/17599.05   Opt:  5.83645010
Optim  0  iout: 1392/4000   time/tcpu:   1.28/17600.33   Opt:  5.76945877
Optim  0  iout: 1393/4000   time/tcpu:   1.29/17601.62   Opt:  5.80882740
Optim  0  iout: 1394/4000   time/tcpu:   1.29/17602.91   Opt:  5.74245310
Optim  0  iout: 1395/4000   time/tcpu:   1.28/17604.19   Opt:  5.82120037
Optim  0  iout: 1396/4000   time/tcpu:   1.28/17605.47   Opt:  5.76004410
Optim  0  iout: 1397/4000   time/tcpu:   1.31/17606.78   Opt:  5.81077957
Optim  0  iout: 1398/4000   time/tcpu:   1.29/17608.07   Opt:  5.83354568
Optim  0  iout: 1399/4000   time/tcpu:   1.29/17609.35   Opt:  5.79979658
Optim  0  iout: 1400/4000   time/tcpu:   1.30/17610.65   Opt:  5.80026388
Optim  0  iout: 1401/4000   time/tcpu:   1.29/17611.94   Opt:  5.83989859
Optim  0  iout: 1402/4000   time/tcpu:   1.30/17613.24   Opt:  5.73338699
Optim  0  iout: 1403/4000   time/tcpu:   1.27/17614.50   Opt:  5.82584333
Optim  0  iout: 1404/4000   time/tcpu:   1.29/17615.80   Opt:  5.83607960
Optim  0  iout: 1405/4000   time/tcpu:   1.29/17617.09   Opt:  5.79263687
Optim  0  iout: 1406/4000   time/tcpu:   1.27/17618.36   Opt:  5.82006311
Optim  0  iout: 1407/4000   time/tcpu:   1.27/17619.63   Opt:  5.80370331
Optim  0  iout: 1408/4000   time/tcpu:   1.00/17620.63   Opt:  5.79389095
Optim  0  iout: 1409/4000   time/tcpu:   1.00/17621.63   Opt:  5.86154604
Optim  0  iout: 1410/4000   time/tcpu:   0.97/17622.60   Opt:  5.76911736
Optim  0  iout: 1411/4000   time/tcpu:   0.99/17623.59   Opt:  5.79056644
Optim  0  iout: 1412/4000   time/tcpu:   0.99/17624.58   Opt:  5.80735350
Optim  0  iout: 1413/4000   time/tcpu:   1.00/17625.58   Opt:  5.73184872
Optim  0  iout: 1414/4000   time/tcpu:   0.97/17626.55   Opt:  5.80716038
Optim  0  iout: 1415/4000   time/tcpu:   0.99/17627.55   Opt:  5.76297474
Optim  0  iout: 1416/4000   time/tcpu:   1.09/17628.64   Opt:  5.70993185
Optim  0  iout: 1417/4000   time/tcpu:   1.30/17629.94   Opt:  5.81186724
Optim  0  iout: 1418/4000   time/tcpu:   1.29/17631.23   Opt:  5.76100969
Optim  0  iout: 1419/4000   time/tcpu:   1.29/17632.52   Opt:  5.85558701
Optim  0  iout: 1420/4000   time/tcpu:   1.29/17633.81   Opt:  5.78744555
Optim  0  iout: 1421/4000   time/tcpu:   1.29/17635.11   Opt:  5.81345892
Optim  0  iout: 1422/4000   time/tcpu:   1.28/17636.38   Opt:  5.85484552
Optim  0  iout: 1423/4000   time/tcpu:   1.29/17637.68   Opt:  5.78641891
Optim  0  iout: 1424/4000   time/tcpu:   1.27/17638.95   Opt:  5.80814552
Optim  0  iout: 1425/4000   time/tcpu:   1.28/17640.23   Opt:  5.89845800
Optim  0  iout: 1426/4000   time/tcpu:   1.30/17641.53   Opt:  5.80881214
Optim  0  iout: 1427/4000   time/tcpu:   1.29/17642.81   Opt:  5.88110590
Optim  0  iout: 1428/4000   time/tcpu:   1.28/17644.10   Opt:  5.80416250
Optim  0  iout: 1429/4000   time/tcpu:   1.28/17645.38   Opt:  5.81854916
Optim  0  iout: 1430/4000   time/tcpu:   1.28/17646.66   Opt:  5.82977915
Optim  0  iout: 1431/4000   time/tcpu:   1.28/17647.94   Opt:  5.81195402
Optim  0  iout: 1432/4000   time/tcpu:   1.29/17649.23   Opt:  5.86466122
Optim  0  iout: 1433/4000   time/tcpu:   1.28/17650.51   Opt:  5.79864502
Optim  0  iout: 1434/4000   time/tcpu:   1.27/17651.78   Opt:  5.79782438
Optim  0  iout: 1435/4000   time/tcpu:   1.30/17653.09   Opt:  5.82107067
Optim  0  iout: 1436/4000   time/tcpu:   1.28/17654.37   Opt:  5.79387474
Optim  0  iout: 1437/4000   time/tcpu:   1.30/17655.67   Opt:  5.79477453
Optim  0  iout: 1438/4000   time/tcpu:   1.28/17656.95   Opt:  5.82283211
Optim  0  iout: 1439/4000   time/tcpu:   1.29/17658.23   Opt:  5.80508327
Optim  0  iout: 1440/4000   time/tcpu:   1.29/17659.53   Opt:  5.80892992
Optim  0  iout: 1441/4000   time/tcpu:   1.27/17660.80   Opt:  5.91452837
Optim  0  iout: 1442/4000   time/tcpu:   1.30/17662.10   Opt:  5.83054876
Optim  0  iout: 1443/4000   time/tcpu:   1.29/17663.39   Opt:  5.80776167
Optim  0  iout: 1444/4000   time/tcpu:   1.29/17664.68   Opt:  5.75575399
Optim  0  iout: 1445/4000   time/tcpu:   1.27/17665.96   Opt:  5.80105972
Optim  0  iout: 1446/4000   time/tcpu:   1.29/17667.25   Opt:  5.79362011
Optim  0  iout: 1447/4000   time/tcpu:   1.30/17668.54   Opt:  5.79573011
Optim  0  iout: 1448/4000   time/tcpu:   1.30/17669.84   Opt:  5.80794668
Optim  0  iout: 1449/4000   time/tcpu:   1.29/17671.13   Opt:  5.76885796
Optim  0  iout: 1450/4000   time/tcpu:   1.28/17672.41   Opt:  5.84123707
Optim  0  iout: 1451/4000   time/tcpu:   1.29/17673.71   Opt:  5.82862759
Optim  0  iout: 1452/4000   time/tcpu:   1.29/17675.00   Opt:  5.80233097
Optim  0  iout: 1453/4000   time/tcpu:   1.27/17676.27   Opt:  5.77561331
Optim  0  iout: 1454/4000   time/tcpu:   1.29/17677.56   Opt:  5.86147499
Optim  0  iout: 1455/4000   time/tcpu:   1.27/17678.83   Opt:  5.84165525
Optim  0  iout: 1456/4000   time/tcpu:   1.31/17680.14   Opt:  5.79086018
Optim  0  iout: 1457/4000   time/tcpu:   1.27/17681.41   Opt:  5.79542971
Optim  0  iout: 1458/4000   time/tcpu:   1.29/17682.70   Opt:  5.81397581
Optim  0  iout: 1459/4000   time/tcpu:   1.28/17683.98   Opt:  5.76676941
Optim  0  iout: 1460/4000   time/tcpu:   1.27/17685.25   Opt:  5.80422449
Optim  0  iout: 1461/4000   time/tcpu:   1.29/17686.53   Opt:  5.71588898
Optim  0  iout: 1462/4000   time/tcpu:   1.30/17687.84   Opt:  5.73445320
Optim  0  iout: 1463/4000   time/tcpu:   1.29/17689.13   Opt:  5.84317160
Optim  0  iout: 1464/4000   time/tcpu:   1.28/17690.42   Opt:  5.75975084
Optim  0  iout: 1465/4000   time/tcpu:   1.29/17691.71   Opt:  5.78690815
Optim  0  iout: 1466/4000   time/tcpu:   1.28/17692.99   Opt:  5.82678986
Optim  0  iout: 1467/4000   time/tcpu:   1.28/17694.27   Opt:  5.79628038
Optim  0  iout: 1468/4000   time/tcpu:   1.29/17695.56   Opt:  5.88020325
Optim  0  iout: 1469/4000   time/tcpu:   1.28/17696.84   Opt:  5.83191586
Optim  0  iout: 1470/4000   time/tcpu:   1.29/17698.13   Opt:  5.73078537
Optim  0  iout: 1471/4000   time/tcpu:   1.29/17699.42   Opt:  5.82463980
Optim  0  iout: 1472/4000   time/tcpu:   1.30/17700.72   Opt:  5.77348709
Optim  0  iout: 1473/4000   time/tcpu:   1.29/17702.02   Opt:  5.81869030
Optim  0  iout: 1474/4000   time/tcpu:   1.29/17703.30   Opt:  5.75321102
Optim  0  iout: 1475/4000   time/tcpu:   1.30/17704.60   Opt:  5.80741596
Optim  0  iout: 1476/4000   time/tcpu:   1.30/17705.90   Opt:  5.79376268
Optim  0  iout: 1477/4000   time/tcpu:   1.31/17707.21   Opt:  5.75249767
Optim  0  iout: 1478/4000   time/tcpu:   1.30/17708.51   Opt:  5.80239153
Optim  0  iout: 1479/4000   time/tcpu:   1.29/17709.80   Opt:  5.79910946
Optim  0  iout: 1480/4000   time/tcpu:   1.31/17711.11   Opt:  5.76941586
Optim  0  iout: 1481/4000   time/tcpu:   1.28/17712.39   Opt:  5.79147863
Optim  0  iout: 1482/4000   time/tcpu:   1.28/17713.67   Opt:  5.81373596
Optim  0  iout: 1483/4000   time/tcpu:   1.27/17714.95   Opt:  5.75341511
Optim  0  iout: 1484/4000   time/tcpu:   1.30/17716.24   Opt:  5.74082088
Optim  0  iout: 1485/4000   time/tcpu:   1.26/17717.50   Opt:  5.77516031
Optim  0  iout: 1486/4000   time/tcpu:   1.30/17718.80   Opt:  5.84955645
Optim  0  iout: 1487/4000   time/tcpu:   1.27/17720.07   Opt:  5.81437731
Optim  0  iout: 1488/4000   time/tcpu:   1.31/17721.38   Opt:  5.89166784
Optim  0  iout: 1489/4000   time/tcpu:   1.30/17722.68   Opt:  5.81054878
Optim  0  iout: 1490/4000   time/tcpu:   1.27/17723.95   Opt:  5.79487705
Optim  0  iout: 1491/4000   time/tcpu:   1.27/17725.21   Opt:  5.69306898
Optim  0  iout: 1492/4000   time/tcpu:   1.29/17726.51   Opt:  5.82112885
Optim  0  iout: 1493/4000   time/tcpu:   1.28/17727.79   Opt:  5.79681826
Optim  0  iout: 1494/4000   time/tcpu:   1.27/17729.06   Opt:  5.83621979
Optim  0  iout: 1495/4000   time/tcpu:   1.30/17730.36   Opt:  5.74045801
Optim  0  iout: 1496/4000   time/tcpu:   1.29/17731.65   Opt:  5.84999895
Optim  0  iout: 1497/4000   time/tcpu:   1.31/17732.96   Opt:  5.77363825
Optim  0  iout: 1498/4000   time/tcpu:   1.30/17734.26   Opt:  5.71225309
Optim  0  iout: 1499/4000   time/tcpu:   1.31/17735.56   Opt:  5.76462698
Optim  0  iout: 1500/4000   time/tcpu:   1.29/17736.85   Opt:  5.84115887
Optim  0  iout: 1501/4000   time/tcpu:   1.29/17738.14   Opt:  5.84682512
Optim  0  iout: 1502/4000   time/tcpu:   1.27/17739.42   Opt:  5.83080912
Optim  0  iout: 1503/4000   time/tcpu:   1.30/17740.72   Opt:  5.84668064
Optim  0  iout: 1504/4000   time/tcpu:   1.29/17742.01   Opt:  5.85278940
Optim  0  iout: 1505/4000   time/tcpu:   1.29/17743.30   Opt:  5.80796432
Optim  0  iout: 1506/4000   time/tcpu:   1.28/17744.58   Opt:  5.86133051
Optim  0  iout: 1507/4000   time/tcpu:   1.29/17745.86   Opt:  5.75645208
Optim  0  iout: 1508/4000   time/tcpu:   1.29/17747.16   Opt:  5.74259949
Optim  0  iout: 1509/4000   time/tcpu:   1.29/17748.44   Opt:  5.85006285
Optim  0  iout: 1510/4000   time/tcpu:   1.28/17749.72   Opt:  5.76407623
Optim  0  iout: 1511/4000   time/tcpu:   1.30/17751.02   Opt:  5.79931736
Optim  0  iout: 1512/4000   time/tcpu:   1.28/17752.31   Opt:  5.78380919
Optim  0  iout: 1513/4000   time/tcpu:   1.28/17753.58   Opt:  5.83629894
Optim  0  iout: 1514/4000   time/tcpu:   1.30/17754.88   Opt:  5.79274130
Optim  0  iout: 1515/4000   time/tcpu:   1.30/17756.19   Opt:  5.80001640
Optim  0  iout: 1516/4000   time/tcpu:   1.29/17757.47   Opt:  5.82642698
Optim  0  iout: 1517/4000   time/tcpu:   1.28/17758.76   Opt:  5.82052851
Optim  0  iout: 1518/4000   time/tcpu:   1.30/17760.06   Opt:  5.83599949
Optim  0  iout: 1519/4000   time/tcpu:   1.26/17761.32   Opt:  5.88057899
Optim  0  iout: 1520/4000   time/tcpu:   1.30/17762.61   Opt:  5.78252697
Optim  0  iout: 1521/4000   time/tcpu:   1.29/17763.90   Opt:  5.90428925
Optim  0  iout: 1522/4000   time/tcpu:   1.26/17765.17   Opt:  5.77182865
Optim  0  iout: 1523/4000   time/tcpu:   1.28/17766.45   Opt:  5.80193329
Optim  0  iout: 1524/4000   time/tcpu:   1.30/17767.75   Opt:  5.77856922
Optim  0  iout: 1525/4000   time/tcpu:   1.29/17769.04   Opt:  5.86437559
Optim  0  iout: 1526/4000   time/tcpu:   1.29/17770.33   Opt:  5.86455441
Optim  0  iout: 1527/4000   time/tcpu:   1.28/17771.61   Opt:  5.90411043
Optim  0  iout: 1528/4000   time/tcpu:   1.30/17772.92   Opt:  5.80012751
Optim  0  iout: 1529/4000   time/tcpu:   1.28/17774.20   Opt:  5.76463127
Optim  0  iout: 1530/4000   time/tcpu:   1.30/17775.50   Opt:  5.79152489
Optim  0  iout: 1531/4000   time/tcpu:   1.30/17776.80   Opt:  5.79321671
Optim  0  iout: 1532/4000   time/tcpu:   1.30/17778.09   Opt:  5.80224895
Optim  0  iout: 1533/4000   time/tcpu:   1.29/17779.38   Opt:  5.84177828
Optim  0  iout: 1534/4000   time/tcpu:   1.30/17780.69   Opt:  5.77272844
Optim  0  iout: 1535/4000   time/tcpu:   1.29/17781.98   Opt:  5.73169518
Optim  0  iout: 1536/4000   time/tcpu:   1.27/17783.25   Opt:  5.81815004
Optim  0  iout: 1537/4000   time/tcpu:   1.27/17784.52   Opt:  5.80199623
Optim  0  iout: 1538/4000   time/tcpu:   1.27/17785.80   Opt:  5.82343721
Optim  0  iout: 1539/4000   time/tcpu:   1.29/17787.09   Opt:  5.81445312
Optim  0  iout: 1540/4000   time/tcpu:   1.30/17788.39   Opt:  5.70660114
Optim  0  iout: 1541/4000   time/tcpu:   1.28/17789.67   Opt:  5.80962324
Optim  0  iout: 1542/4000   time/tcpu:   1.29/17790.95   Opt:  5.77720308
Optim  0  iout: 1543/4000   time/tcpu:   1.29/17792.25   Opt:  5.84770346
Optim  0  iout: 1544/4000   time/tcpu:   1.28/17793.53   Opt:  5.81893158
Optim  0  iout: 1545/4000   time/tcpu:   1.32/17794.85   Opt:  5.79789352
Optim  0  iout: 1546/4000   time/tcpu:   1.27/17796.12   Opt:  5.74547768
Optim  0  iout: 1547/4000   time/tcpu:   1.29/17797.41   Opt:  5.83214378
Optim  0  iout: 1548/4000   time/tcpu:   1.28/17798.69   Opt:  5.82168341
Optim  0  iout: 1549/4000   time/tcpu:   1.12/17799.81   Opt:  5.74198389
Optim  0  iout: 1550/4000   time/tcpu:   1.03/17800.84   Opt:  5.81831884
Optim  0  iout: 1551/4000   time/tcpu:   1.30/17802.13   Opt:  5.81263304
Optim  0  iout: 1552/4000   time/tcpu:   1.26/17803.39   Opt:  5.78605366
Optim  0  iout: 1553/4000   time/tcpu:   1.27/17804.66   Opt:  5.79400587
Optim  0  iout: 1554/4000   time/tcpu:   1.28/17805.94   Opt:  5.90621805
Optim  0  iout: 1555/4000   time/tcpu:   1.28/17807.21   Opt:  5.73869514
Optim  0  iout: 1556/4000   time/tcpu:   1.28/17808.49   Opt:  5.86687660
Optim  0  iout: 1557/4000   time/tcpu:   1.28/17809.77   Opt:  5.86560440
Optim  0  iout: 1558/4000   time/tcpu:   1.28/17811.06   Opt:  5.82741833
Optim  0  iout: 1559/4000   time/tcpu:   1.27/17812.33   Opt:  5.78604650
Optim  0  iout: 1560/4000   time/tcpu:   1.28/17813.61   Opt:  5.81921005
Optim  0  iout: 1561/4000   time/tcpu:   1.30/17814.91   Opt:  5.83822441
Optim  0  iout: 1562/4000   time/tcpu:   1.30/17816.22   Opt:  5.76617861
Optim  0  iout: 1563/4000   time/tcpu:   1.29/17817.51   Opt:  5.83475733
Optim  0  iout: 1564/4000   time/tcpu:   1.28/17818.79   Opt:  5.77032948
Optim  0  iout: 1565/4000   time/tcpu:   1.30/17820.09   Opt:  5.86576843
Optim  0  iout: 1566/4000   time/tcpu:   1.30/17821.39   Opt:  5.82714081
Optim  0  iout: 1567/4000   time/tcpu:   1.28/17822.67   Opt:  5.79302168
Optim  0  iout: 1568/4000   time/tcpu:   1.28/17823.95   Opt:  5.80781555
Optim  0  iout: 1569/4000   time/tcpu:   1.28/17825.24   Opt:  5.79605007
Optim  0  iout: 1570/4000   time/tcpu:   1.28/17826.52   Opt:  5.79867601
Optim  0  iout: 1571/4000   time/tcpu:   1.28/17827.81   Opt:  5.80889368
Optim  0  iout: 1572/4000   time/tcpu:   1.29/17829.10   Opt:  5.81899166
Optim  0  iout: 1573/4000   time/tcpu:   1.28/17830.38   Opt:  5.82496691
Optim  0  iout: 1574/4000   time/tcpu:   1.28/17831.66   Opt:  5.77967644
Optim  0  iout: 1575/4000   time/tcpu:   1.29/17832.95   Opt:  5.86337328
Optim  0  iout: 1576/4000   time/tcpu:   1.28/17834.23   Opt:  5.72969580
Optim  0  iout: 1577/4000   time/tcpu:   1.29/17835.53   Opt:  5.86531401
Optim  0  iout: 1578/4000   time/tcpu:   1.30/17836.82   Opt:  5.84156752
Optim  0  iout: 1579/4000   time/tcpu:   1.29/17838.12   Opt:  5.81205654
Optim  0  iout: 1580/4000   time/tcpu:   1.28/17839.39   Opt:  5.75022602
Optim  0  iout: 1581/4000   time/tcpu:   1.24/17840.63   Opt:  5.88028622
Optim  0  iout: 1582/4000   time/tcpu:   1.30/17841.93   Opt:  5.80983114
Optim  0  iout: 1583/4000   time/tcpu:   1.31/17843.24   Opt:  5.78480673
Optim  0  iout: 1584/4000   time/tcpu:   1.30/17844.53   Opt:  5.80043173
Optim  0  iout: 1585/4000   time/tcpu:   1.27/17845.81   Opt:  5.80792761
Optim  0  iout: 1586/4000   time/tcpu:   1.30/17847.11   Opt:  5.75377750
Optim  0  iout: 1587/4000   time/tcpu:   1.29/17848.40   Opt:  5.83255100
Optim  0  iout: 1588/4000   time/tcpu:   1.29/17849.69   Opt:  5.78845024
Optim  0  iout: 1589/4000   time/tcpu:   1.31/17851.00   Opt:  5.78667784
Optim  0  iout: 1590/4000   time/tcpu:   1.27/17852.27   Opt:  5.83091021
Optim  0  iout: 1591/4000   time/tcpu:   1.29/17853.56   Opt:  5.79074430
Optim  0  iout: 1592/4000   time/tcpu:   1.30/17854.86   Opt:  5.80327415
Optim  0  iout: 1593/4000   time/tcpu:   1.30/17856.16   Opt:  5.78759193
Optim  0  iout: 1594/4000   time/tcpu:   1.29/17857.45   Opt:  5.78650141
Optim  0  iout: 1595/4000   time/tcpu:   1.29/17858.74   Opt:  5.79987764
Optim  0  iout: 1596/4000   time/tcpu:   1.29/17860.03   Opt:  5.79156590
Optim  0  iout: 1597/4000   time/tcpu:   1.30/17861.33   Opt:  5.83061600
Optim  0  iout: 1598/4000   time/tcpu:   1.31/17862.64   Opt:  5.83937979
Optim  0  iout: 1599/4000   time/tcpu:   1.27/17863.91   Opt:  5.80344343
Optim  0  iout: 1600/4000   time/tcpu:   1.28/17865.19   Opt:  5.84640646
Optim  0  iout: 1601/4000   time/tcpu:   1.30/17866.49   Opt:  5.85252142
Optim  0  iout: 1602/4000   time/tcpu:   1.29/17867.78   Opt:  5.80553770
Optim  0  iout: 1603/4000   time/tcpu:   1.28/17869.06   Opt:  5.73299599
Optim  0  iout: 1604/4000   time/tcpu:   1.31/17870.38   Opt:  5.81342793
Optim  0  iout: 1605/4000   time/tcpu:   1.28/17871.66   Opt:  5.85315800
Optim  0  iout: 1606/4000   time/tcpu:   1.30/17872.96   Opt:  5.84420252
Optim  0  iout: 1607/4000   time/tcpu:   1.28/17874.24   Opt:  5.78713226
Optim  0  iout: 1608/4000   time/tcpu:   1.29/17875.53   Opt:  5.78589344
Optim  0  iout: 1609/4000   time/tcpu:   1.28/17876.81   Opt:  5.82104731
Optim  0  iout: 1610/4000   time/tcpu:   1.28/17878.09   Opt:  5.79516172
Optim  0  iout: 1611/4000   time/tcpu:   1.30/17879.40   Opt:  5.73549843
Optim  0  iout: 1612/4000   time/tcpu:   1.26/17880.66   Opt:  5.83471775
Optim  0  iout: 1613/4000   time/tcpu:   1.29/17881.95   Opt:  5.89173746
Optim  0  iout: 1614/4000   time/tcpu:   1.29/17883.24   Opt:  5.84124613
Optim  0  iout: 1615/4000   time/tcpu:   1.28/17884.52   Opt:  5.81175709
Optim  0  iout: 1616/4000   time/tcpu:   1.30/17885.82   Opt:  5.79553795
Optim  0  iout: 1617/4000   time/tcpu:   1.30/17887.12   Opt:  5.80692482
Optim  0  iout: 1618/4000   time/tcpu:   1.29/17888.41   Opt:  5.77886295
Optim  0  iout: 1619/4000   time/tcpu:   1.28/17889.69   Opt:  5.77965736
Optim  0  iout: 1620/4000   time/tcpu:   1.28/17890.97   Opt:  5.80791807
Optim  0  iout: 1621/4000   time/tcpu:   1.28/17892.26   Opt:  5.80362988
Optim  0  iout: 1622/4000   time/tcpu:   1.29/17893.54   Opt:  5.83278275
Optim  0  iout: 1623/4000   time/tcpu:   1.28/17894.82   Opt:  5.79398155
Optim  0  iout: 1624/4000   time/tcpu:   1.29/17896.11   Opt:  5.80945683
Optim  0  iout: 1625/4000   time/tcpu:   1.29/17897.40   Opt:  5.80565166
Optim  0  iout: 1626/4000   time/tcpu:   1.26/17898.66   Opt:  5.79490948
Optim  0  iout: 1627/4000   time/tcpu:   1.32/17899.98   Opt:  5.88660622
Optim  0  iout: 1628/4000   time/tcpu:   1.29/17901.27   Opt:  5.76239634
Optim  0  iout: 1629/4000   time/tcpu:   1.29/17902.56   Opt:  5.78316402
Optim  0  iout: 1630/4000   time/tcpu:   1.30/17903.86   Opt:  5.81378746
Optim  0  iout: 1631/4000   time/tcpu:   1.28/17905.13   Opt:  5.76656532
Optim  0  iout: 1632/4000   time/tcpu:   1.29/17906.43   Opt:  5.83780098
Optim  0  iout: 1633/4000   time/tcpu:   1.30/17907.72   Opt:  5.90574455
Optim  0  iout: 1634/4000   time/tcpu:   1.30/17909.03   Opt:  5.84112787
Optim  0  iout: 1635/4000   time/tcpu:   1.30/17910.33   Opt:  5.81990719
Optim  0  iout: 1636/4000   time/tcpu:   1.28/17911.61   Opt:  5.79247379
Optim  0  iout: 1637/4000   time/tcpu:   1.30/17912.91   Opt:  5.85728025
Optim  0  iout: 1638/4000   time/tcpu:   1.31/17914.22   Opt:  5.89562702
Optim  0  iout: 1639/4000   time/tcpu:   1.30/17915.52   Opt:  5.84379387
Optim  0  iout: 1640/4000   time/tcpu:   1.29/17916.81   Opt:  5.79366302
Optim  0  iout: 1641/4000   time/tcpu:   1.27/17918.08   Opt:  5.71846294
Optim  0  iout: 1642/4000   time/tcpu:   1.27/17919.34   Opt:  5.79770803
Optim  0  iout: 1643/4000   time/tcpu:   1.30/17920.64   Opt:  5.81799746
Optim  0  iout: 1644/4000   time/tcpu:   1.29/17921.94   Opt:  5.74340820
Optim  0  iout: 1645/4000   time/tcpu:   1.29/17923.23   Opt:  5.80323315
Optim  0  iout: 1646/4000   time/tcpu:   1.29/17924.53   Opt:  5.80622244
Optim  0  iout: 1647/4000   time/tcpu:   1.28/17925.81   Opt:  5.80943537
Optim  0  iout: 1648/4000   time/tcpu:   1.28/17927.09   Opt:  5.75968647
Optim  0  iout: 1649/4000   time/tcpu:   1.29/17928.39   Opt:  5.83266878
Optim  0  iout: 1650/4000   time/tcpu:   1.30/17929.68   Opt:  5.76819515
Optim  0  iout: 1651/4000   time/tcpu:   1.28/17930.96   Opt:  5.86200190
Optim  0  iout: 1652/4000   time/tcpu:   1.29/17932.25   Opt:  5.80115795
Optim  0  iout: 1653/4000   time/tcpu:   1.30/17933.54   Opt:  5.84390640
Optim  0  iout: 1654/4000   time/tcpu:   1.29/17934.83   Opt:  5.80920935
Optim  0  iout: 1655/4000   time/tcpu:   1.29/17936.12   Opt:  5.85712576
Optim  0  iout: 1656/4000   time/tcpu:   1.29/17937.41   Opt:  5.89532137
Optim  0  iout: 1657/4000   time/tcpu:   1.29/17938.70   Opt:  5.79174137
Optim  0  iout: 1658/4000   time/tcpu:   1.28/17939.98   Opt:  5.73628759
Optim  0  iout: 1659/4000   time/tcpu:   1.28/17941.26   Opt:  5.77969170
Optim  0  iout: 1660/4000   time/tcpu:   1.31/17942.57   Opt:  5.78614140
Optim  0  iout: 1661/4000   time/tcpu:   1.30/17943.86   Opt:  5.73300457
Optim  0  iout: 1662/4000   time/tcpu:   1.29/17945.16   Opt:  5.90808630
Optim  0  iout: 1663/4000   time/tcpu:   1.28/17946.44   Opt:  5.81819534
Optim  0  iout: 1664/4000   time/tcpu:   1.29/17947.73   Opt:  5.76804733
Optim  0  iout: 1665/4000   time/tcpu:   1.28/17949.01   Opt:  5.78870296
Optim  0  iout: 1666/4000   time/tcpu:   1.27/17950.27   Opt:  5.78682804
Optim  0  iout: 1667/4000   time/tcpu:   1.31/17951.58   Opt:  5.73953915
Optim  0  iout: 1668/4000   time/tcpu:   1.33/17952.91   Opt:  5.79166365
Optim  0  iout: 1669/4000   time/tcpu:   1.30/17954.20   Opt:  5.79065847
Optim  0  iout: 1670/4000   time/tcpu:   1.29/17955.50   Opt:  5.76488113
Optim  0  iout: 1671/4000   time/tcpu:   1.28/17956.78   Opt:  5.80704784
Optim  0  iout: 1672/4000   time/tcpu:   1.28/17958.06   Opt:  5.78827524
Optim  0  iout: 1673/4000   time/tcpu:   1.29/17959.35   Opt:  5.77439642
Optim  0  iout: 1674/4000   time/tcpu:   1.29/17960.64   Opt:  5.84810162
Optim  0  iout: 1675/4000   time/tcpu:   1.27/17961.91   Opt:  5.84097672
Optim  0  iout: 1676/4000   time/tcpu:   1.27/17963.18   Opt:  5.83436489
Optim  0  iout: 1677/4000   time/tcpu:   1.29/17964.47   Opt:  5.90464401
Optim  0  iout: 1678/4000   time/tcpu:   1.32/17965.79   Opt:  5.79248905
Optim  0  iout: 1679/4000   time/tcpu:   1.28/17967.07   Opt:  5.78997564
Optim  0  iout: 1680/4000   time/tcpu:   1.31/17968.38   Opt:  5.77402830
Optim  0  iout: 1681/4000   time/tcpu:   1.27/17969.66   Opt:  5.78806877
Optim  0  iout: 1682/4000   time/tcpu:   1.29/17970.95   Opt:  5.79142046
Optim  0  iout: 1683/4000   time/tcpu:   1.30/17972.25   Opt:  5.77085876
Optim  0  iout: 1684/4000   time/tcpu:   1.31/17973.55   Opt:  5.88888884
Optim  0  iout: 1685/4000   time/tcpu:   1.29/17974.85   Opt:  5.81194973
Optim  0  iout: 1686/4000   time/tcpu:   1.31/17976.16   Opt:  5.82162380
Optim  0  iout: 1687/4000   time/tcpu:   1.29/17977.45   Opt:  5.80130768
Optim  0  iout: 1688/4000   time/tcpu:   1.30/17978.75   Opt:  5.82214355
Optim  0  iout: 1689/4000   time/tcpu:   1.30/17980.05   Opt:  5.83294249
Optim  0  iout: 1690/4000   time/tcpu:   1.28/17981.33   Opt:  5.79177475
Optim  0  iout: 1691/4000   time/tcpu:   1.28/17982.62   Opt:  5.87923050
Optim  0  iout: 1692/4000   time/tcpu:   1.28/17983.90   Opt:  5.75474930
Optim  0  iout: 1693/4000   time/tcpu:   1.26/17985.16   Opt:  5.82587957
Optim  0  iout: 1694/4000   time/tcpu:   1.29/17986.44   Opt:  5.82067776
Optim  0  iout: 1695/4000   time/tcpu:   1.33/17987.77   Opt:  5.81966066
Optim  0  iout: 1696/4000   time/tcpu:   1.30/17989.07   Opt:  5.80252552
Optim  0  iout: 1697/4000   time/tcpu:   1.28/17990.35   Opt:  5.79571676
Optim  0  iout: 1698/4000   time/tcpu:   1.28/17991.62   Opt:  5.81817627
Optim  0  iout: 1699/4000   time/tcpu:   1.29/17992.92   Opt:  5.74527454
Optim  0  iout: 1700/4000   time/tcpu:   1.31/17994.23   Opt:  5.77709579
Optim  0  iout: 1701/4000   time/tcpu:   1.28/17995.50   Opt:  5.82988262
Optim  0  iout: 1702/4000   time/tcpu:   1.29/17996.80   Opt:  5.84987402
Optim  0  iout: 1703/4000   time/tcpu:   1.29/17998.09   Opt:  5.77834225
Optim  0  iout: 1704/4000   time/tcpu:   1.29/17999.38   Opt:  5.77131748
Optim  0  iout: 1705/4000   time/tcpu:   1.28/18000.66   Opt:  5.78140974
Optim  0  iout: 1706/4000   time/tcpu:   1.30/18001.95   Opt:  5.69213772
Optim  0  iout: 1707/4000   time/tcpu:   1.28/18003.24   Opt:  5.87334967
Optim  0  iout: 1708/4000   time/tcpu:   1.30/18004.53   Opt:  5.70194817
Optim  0  iout: 1709/4000   time/tcpu:   1.30/18005.84   Opt:  5.80623817
Optim  0  iout: 1710/4000   time/tcpu:   1.29/18007.13   Opt:  5.81355429
Optim  0  iout: 1711/4000   time/tcpu:   1.29/18008.42   Opt:  5.72454882
Optim  0  iout: 1712/4000   time/tcpu:   1.28/18009.70   Opt:  5.77898216
Optim  0  iout: 1713/4000   time/tcpu:   1.28/18010.98   Opt:  5.77978134
Optim  0  iout: 1714/4000   time/tcpu:   1.30/18012.27   Opt:  5.81116104
Optim  0  iout: 1715/4000   time/tcpu:   1.28/18013.55   Opt:  5.85375214
Optim  0  iout: 1716/4000   time/tcpu:   1.29/18014.84   Opt:  5.80195332
Optim  0  iout: 1717/4000   time/tcpu:   1.30/18016.13   Opt:  5.76156473
Optim  0  iout: 1718/4000   time/tcpu:   1.27/18017.40   Opt:  5.81770611
Optim  0  iout: 1719/4000   time/tcpu:   1.29/18018.69   Opt:  5.81394339
Optim  0  iout: 1720/4000   time/tcpu:   1.30/18019.99   Opt:  5.77986813
Optim  0  iout: 1721/4000   time/tcpu:   1.30/18021.29   Opt:  5.81353569
Optim  0  iout: 1722/4000   time/tcpu:   1.29/18022.58   Opt:  5.82004118
Optim  0  iout: 1723/4000   time/tcpu:   1.29/18023.87   Opt:  5.77299595
Optim  0  iout: 1724/4000   time/tcpu:   1.27/18025.13   Opt:  5.86691332
Optim  0  iout: 1725/4000   time/tcpu:   1.26/18026.40   Opt:  5.83977032
Optim  0  iout: 1726/4000   time/tcpu:   1.29/18027.69   Opt:  5.71451569
Optim  0  iout: 1727/4000   time/tcpu:   1.28/18028.97   Opt:  5.73405313
Optim  0  iout: 1728/4000   time/tcpu:   1.30/18030.27   Opt:  5.90875673
Optim  0  iout: 1729/4000   time/tcpu:   1.28/18031.54   Opt:  5.84298658
Optim  0  iout: 1730/4000   time/tcpu:   1.29/18032.83   Opt:  5.87652493
Optim  0  iout: 1731/4000   time/tcpu:   1.29/18034.12   Opt:  5.77610397
Optim  0  iout: 1732/4000   time/tcpu:   1.29/18035.42   Opt:  5.82432747
Optim  0  iout: 1733/4000   time/tcpu:   1.28/18036.70   Opt:  5.84684658
Optim  0  iout: 1734/4000   time/tcpu:   1.29/18038.00   Opt:  5.76953697
Optim  0  iout: 1735/4000   time/tcpu:   1.29/18039.28   Opt:  5.77955484
Optim  0  iout: 1736/4000   time/tcpu:   1.28/18040.56   Opt:  5.79205561
Optim  0  iout: 1737/4000   time/tcpu:   1.28/18041.84   Opt:  5.78295088
Optim  0  iout: 1738/4000   time/tcpu:   1.27/18043.12   Opt:  5.81194544
Optim  0  iout: 1739/4000   time/tcpu:   1.28/18044.40   Opt:  5.90042305
Optim  0  iout: 1740/4000   time/tcpu:   1.29/18045.69   Opt:  5.80498171
Optim  0  iout: 1741/4000   time/tcpu:   1.29/18046.98   Opt:  5.80782032
Optim  0  iout: 1742/4000   time/tcpu:   1.27/18048.25   Opt:  5.81275034
Optim  0  iout: 1743/4000   time/tcpu:   1.30/18049.55   Opt:  5.78799152
Optim  0  iout: 1744/4000   time/tcpu:   1.28/18050.83   Opt:  5.78440619
Optim  0  iout: 1745/4000   time/tcpu:   1.26/18052.09   Opt:  5.80572939
Optim  0  iout: 1746/4000   time/tcpu:   1.30/18053.39   Opt:  5.81294632
Optim  0  iout: 1747/4000   time/tcpu:   1.29/18054.68   Opt:  5.79684973
Optim  0  iout: 1748/4000   time/tcpu:   1.28/18055.96   Opt:  5.85620689
Optim  0  iout: 1749/4000   time/tcpu:   1.26/18057.22   Opt:  5.71756172
Optim  0  iout: 1750/4000   time/tcpu:   1.30/18058.51   Opt:  5.84634590
Optim  0  iout: 1751/4000   time/tcpu:   1.29/18059.80   Opt:  5.81739855
Optim  0  iout: 1752/4000   time/tcpu:   1.25/18061.06   Opt:  5.77456760
Optim  0  iout: 1753/4000   time/tcpu:   1.31/18062.36   Opt:  5.86948586
Optim  0  iout: 1754/4000   time/tcpu:   1.29/18063.65   Opt:  5.81291676
Optim  0  iout: 1755/4000   time/tcpu:   1.30/18064.95   Opt:  5.76925802
Optim  0  iout: 1756/4000   time/tcpu:   1.29/18066.24   Opt:  5.88794422
Optim  0  iout: 1757/4000   time/tcpu:   1.29/18067.53   Opt:  5.80653906
Optim  0  iout: 1758/4000   time/tcpu:   1.30/18068.83   Opt:  5.82287645
Optim  0  iout: 1759/4000   time/tcpu:   1.30/18070.13   Opt:  5.78451252
Optim  0  iout: 1760/4000   time/tcpu:   1.29/18071.42   Opt:  5.74528837
Optim  0  iout: 1761/4000   time/tcpu:   1.30/18072.71   Opt:  5.85260773
Optim  0  iout: 1762/4000   time/tcpu:   1.30/18074.02   Opt:  5.80464649
Optim  0  iout: 1763/4000   time/tcpu:   1.29/18075.31   Opt:  5.83004808
Optim  0  iout: 1764/4000   time/tcpu:   1.28/18076.59   Opt:  5.77875280
Optim  0  iout: 1765/4000   time/tcpu:   1.27/18077.86   Opt:  5.83879328
Optim  0  iout: 1766/4000   time/tcpu:   1.28/18079.14   Opt:  5.87836504
Optim  0  iout: 1767/4000   time/tcpu:   1.30/18080.44   Opt:  5.91033077
Optim  0  iout: 1768/4000   time/tcpu:   1.29/18081.73   Opt:  5.83052492
Optim  0  iout: 1769/4000   time/tcpu:   1.30/18083.03   Opt:  5.79965639
Optim  0  iout: 1770/4000   time/tcpu:   1.29/18084.32   Opt:  5.79097652
Optim  0  iout: 1771/4000   time/tcpu:   1.29/18085.61   Opt:  5.81511974
Optim  0  iout: 1772/4000   time/tcpu:   1.26/18086.87   Opt:  5.82191992
Optim  0  iout: 1773/4000   time/tcpu:   1.28/18088.16   Opt:  5.82833099
Optim  0  iout: 1774/4000   time/tcpu:   1.28/18089.43   Opt:  5.83193731
Optim  0  iout: 1775/4000   time/tcpu:   1.29/18090.72   Opt:  5.88310003
Optim  0  iout: 1776/4000   time/tcpu:   1.29/18092.01   Opt:  5.77759600
Optim  0  iout: 1777/4000   time/tcpu:   1.28/18093.29   Opt:  5.84685373
Optim  0  iout: 1778/4000   time/tcpu:   1.31/18094.60   Opt:  5.79495621
Optim  0  iout: 1779/4000   time/tcpu:   1.29/18095.88   Opt:  5.72476387
Optim  0  iout: 1780/4000   time/tcpu:   1.29/18097.17   Opt:  5.81429386
Optim  0  iout: 1781/4000   time/tcpu:   1.19/18098.36   Opt:  5.83441353
Optim  0  iout: 1782/4000   time/tcpu:   1.01/18099.38   Opt:  5.83504200
Optim  0  iout: 1783/4000   time/tcpu:   1.25/18100.62   Opt:  5.77558613
Optim  0  iout: 1784/4000   time/tcpu:   1.26/18101.88   Opt:  5.77311039
Optim  0  iout: 1785/4000   time/tcpu:   1.27/18103.15   Opt:  5.78115416
Optim  0  iout: 1786/4000   time/tcpu:   1.29/18104.44   Opt:  5.81206417
Optim  0  iout: 1787/4000   time/tcpu:   1.31/18105.75   Opt:  5.86590815
Optim  0  iout: 1788/4000   time/tcpu:   1.30/18107.05   Opt:  5.79196072
Optim  0  iout: 1789/4000   time/tcpu:   1.27/18108.32   Opt:  5.81898022
Optim  0  iout: 1790/4000   time/tcpu:   1.29/18109.61   Opt:  5.77971125
Optim  0  iout: 1791/4000   time/tcpu:   1.27/18110.88   Opt:  5.79741526
Optim  0  iout: 1792/4000   time/tcpu:   1.28/18112.16   Opt:  5.78830051
Optim  0  iout: 1793/4000   time/tcpu:   1.30/18113.46   Opt:  5.80931711
Optim  0  iout: 1794/4000   time/tcpu:   1.29/18114.74   Opt:  5.71283388
Optim  0  iout: 1795/4000   time/tcpu:   1.28/18116.03   Opt:  5.85814619
Optim  0  iout: 1796/4000   time/tcpu:   1.30/18117.33   Opt:  5.74377823
Optim  0  iout: 1797/4000   time/tcpu:   1.27/18118.60   Opt:  5.77973747
Optim  0  iout: 1798/4000   time/tcpu:   1.28/18119.87   Opt:  5.82852507
Optim  0  iout: 1799/4000   time/tcpu:   1.30/18121.17   Opt:  5.79147387
Optim  0  iout: 1800/4000   time/tcpu:   1.29/18122.46   Opt:  5.80341434
Optim  0  iout: 1801/4000   time/tcpu:   1.29/18123.75   Opt:  5.76548338
Optim  0  iout: 1802/4000   time/tcpu:   1.29/18125.04   Opt:  5.81156921
Optim  0  iout: 1803/4000   time/tcpu:   1.31/18126.34   Opt:  5.82856131
Optim  0  iout: 1804/4000   time/tcpu:   1.27/18127.62   Opt:  5.76067877
Optim  0  iout: 1805/4000   time/tcpu:   1.29/18128.91   Opt:  5.75303173
Optim  0  iout: 1806/4000   time/tcpu:   1.30/18130.21   Opt:  5.78238630
Optim  0  iout: 1807/4000   time/tcpu:   1.29/18131.50   Opt:  5.86906338
Optim  0  iout: 1808/4000   time/tcpu:   1.27/18132.77   Opt:  5.77895641
Optim  0  iout: 1809/4000   time/tcpu:   1.30/18134.07   Opt:  5.82464266
Optim  0  iout: 1810/4000   time/tcpu:   1.30/18135.37   Opt:  5.88750458
Optim  0  iout: 1811/4000   time/tcpu:   1.30/18136.67   Opt:  5.78061628
Optim  0  iout: 1812/4000   time/tcpu:   1.30/18137.97   Opt:  5.87411118
Optim  0  iout: 1813/4000   time/tcpu:   1.29/18139.25   Opt:  5.77164555
Optim  0  iout: 1814/4000   time/tcpu:   1.29/18140.54   Opt:  5.80839443
Optim  0  iout: 1815/4000   time/tcpu:   1.29/18141.83   Opt:  5.81855774
Optim  0  iout: 1816/4000   time/tcpu:   1.29/18143.12   Opt:  5.77957630
Optim  0  iout: 1817/4000   time/tcpu:   1.29/18144.41   Opt:  5.79803705
Optim  0  iout: 1818/4000   time/tcpu:   1.30/18145.71   Opt:  5.71469164
Optim  0  iout: 1819/4000   time/tcpu:   1.29/18147.00   Opt:  5.84930372
Optim  0  iout: 1820/4000   time/tcpu:   1.29/18148.28   Opt:  5.77857208
Optim  0  iout: 1821/4000   time/tcpu:   1.28/18149.56   Opt:  5.76089430
Optim  0  iout: 1822/4000   time/tcpu:   1.29/18150.86   Opt:  5.77647972
Optim  0  iout: 1823/4000   time/tcpu:   1.28/18152.14   Opt:  5.77443695
Optim  0  iout: 1824/4000   time/tcpu:   1.30/18153.44   Opt:  5.85902643
Optim  0  iout: 1825/4000   time/tcpu:   1.29/18154.73   Opt:  5.76206160
Optim  0  iout: 1826/4000   time/tcpu:   1.29/18156.03   Opt:  5.83669901
Optim  0  iout: 1827/4000   time/tcpu:   1.26/18157.29   Opt:  5.71323347
Optim  0  iout: 1828/4000   time/tcpu:   1.28/18158.56   Opt:  5.82127237
Optim  0  iout: 1829/4000   time/tcpu:   1.28/18159.84   Opt:  5.84237909
Optim  0  iout: 1830/4000   time/tcpu:   1.27/18161.11   Opt:  5.81417751
Optim  0  iout: 1831/4000   time/tcpu:   1.26/18162.37   Opt:  5.75138092
Optim  0  iout: 1832/4000   time/tcpu:   1.28/18163.66   Opt:  5.80349493
Optim  0  iout: 1833/4000   time/tcpu:   1.27/18164.93   Opt:  5.81007099
Optim  0  iout: 1834/4000   time/tcpu:   1.31/18166.24   Opt:  5.86516619
Optim  0  iout: 1835/4000   time/tcpu:   1.29/18167.53   Opt:  5.73977041
Optim  0  iout: 1836/4000   time/tcpu:   1.28/18168.81   Opt:  5.80907249
Optim  0  iout: 1837/4000   time/tcpu:   1.29/18170.10   Opt:  5.86428118
Optim  0  iout: 1838/4000   time/tcpu:   1.28/18171.37   Opt:  5.70883369
Optim  0  iout: 1839/4000   time/tcpu:   1.28/18172.65   Opt:  5.74782658
Optim  0  iout: 1840/4000   time/tcpu:   1.31/18173.96   Opt:  5.75601959
Optim  0  iout: 1841/4000   time/tcpu:   1.31/18175.27   Opt:  5.79319859
Optim  0  iout: 1842/4000   time/tcpu:   1.29/18176.55   Opt:  5.77244520
Optim  0  iout: 1843/4000   time/tcpu:   1.27/18177.83   Opt:  5.78377008
Optim  0  iout: 1844/4000   time/tcpu:   1.31/18179.14   Opt:  5.76726246
Optim  0  iout: 1845/4000   time/tcpu:   1.28/18180.42   Opt:  5.74846983
Optim  0  iout: 1846/4000   time/tcpu:   1.27/18181.69   Opt:  5.71656132
Optim  0  iout: 1847/4000   time/tcpu:   1.28/18182.97   Opt:  5.73118067
Optim  0  iout: 1848/4000   time/tcpu:   1.29/18184.27   Opt:  5.84223843
Optim  0  iout: 1849/4000   time/tcpu:   1.31/18185.57   Opt:  5.74558973
Optim  0  iout: 1850/4000   time/tcpu:   1.28/18186.86   Opt:  5.76614666
Optim  0  iout: 1851/4000   time/tcpu:   1.29/18188.15   Opt:  5.78750372
Optim  0  iout: 1852/4000   time/tcpu:   1.29/18189.43   Opt:  5.84727621
Optim  0  iout: 1853/4000   time/tcpu:   1.27/18190.70   Opt:  5.78869343
Optim  0  iout: 1854/4000   time/tcpu:   1.32/18192.02   Opt:  5.78119802
Optim  0  iout: 1855/4000   time/tcpu:   1.29/18193.31   Opt:  5.85628271
Optim  0  iout: 1856/4000   time/tcpu:   1.28/18194.59   Opt:  5.91768026
Optim  0  iout: 1857/4000   time/tcpu:   1.29/18195.88   Opt:  5.81353760
Optim  0  iout: 1858/4000   time/tcpu:   1.29/18197.17   Opt:  5.76331186
Optim  0  iout: 1859/4000   time/tcpu:   1.27/18198.44   Opt:  5.84828997
Optim  0  iout: 1860/4000   time/tcpu:   1.29/18199.73   Opt:  5.77519417
Optim  0  iout: 1861/4000   time/tcpu:   1.28/18201.01   Opt:  5.70723915
Optim  0  iout: 1862/4000   time/tcpu:   1.30/18202.32   Opt:  5.86897945
Optim  0  iout: 1863/4000   time/tcpu:   1.30/18203.61   Opt:  5.76249886
Optim  0  iout: 1864/4000   time/tcpu:   1.27/18204.88   Opt:  5.82902813
Optim  0  iout: 1865/4000   time/tcpu:   1.29/18206.17   Opt:  5.93811655
Optim  0  iout: 1866/4000   time/tcpu:   1.30/18207.47   Opt:  5.82819653
Optim  0  iout: 1867/4000   time/tcpu:   1.29/18208.76   Opt:  5.83429384
Optim  0  iout: 1868/4000   time/tcpu:   1.28/18210.04   Opt:  5.85495424
Optim  0  iout: 1869/4000   time/tcpu:   1.28/18211.32   Opt:  5.77693796
Optim  0  iout: 1870/4000   time/tcpu:   1.31/18212.63   Opt:  5.73022175
Optim  0  iout: 1871/4000   time/tcpu:   1.29/18213.91   Opt:  5.78726816
Optim  0  iout: 1872/4000   time/tcpu:   1.28/18215.20   Opt:  5.76478624
Optim  0  iout: 1873/4000   time/tcpu:   1.30/18216.50   Opt:  5.82020760
Optim  0  iout: 1874/4000   time/tcpu:   1.28/18217.78   Opt:  5.84276485
Optim  0  iout: 1875/4000   time/tcpu:   1.29/18219.06   Opt:  5.78478622
Optim  0  iout: 1876/4000   time/tcpu:   1.28/18220.34   Opt:  5.81736135
Optim  0  iout: 1877/4000   time/tcpu:   1.29/18221.64   Opt:  5.75944901
Optim  0  iout: 1878/4000   time/tcpu:   1.29/18222.93   Opt:  5.87557793
Optim  0  iout: 1879/4000   time/tcpu:   1.31/18224.23   Opt:  5.83463717
Optim  0  iout: 1880/4000   time/tcpu:   1.28/18225.51   Opt:  5.80900097
Optim  0  iout: 1881/4000   time/tcpu:   1.27/18226.78   Opt:  5.86264181
Optim  0  iout: 1882/4000   time/tcpu:   1.30/18228.08   Opt:  5.81046486
Optim  0  iout: 1883/4000   time/tcpu:   1.30/18229.38   Opt:  5.75313568
Optim  0  iout: 1884/4000   time/tcpu:   1.29/18230.66   Opt:  5.86287022
Optim  0  iout: 1885/4000   time/tcpu:   1.31/18231.97   Opt:  5.74278879
Optim  0  iout: 1886/4000   time/tcpu:   1.27/18233.24   Opt:  5.82578325
Optim  0  iout: 1887/4000   time/tcpu:   1.30/18234.55   Opt:  5.85072613
Optim  0  iout: 1888/4000   time/tcpu:   1.30/18235.85   Opt:  5.81354284
Optim  0  iout: 1889/4000   time/tcpu:   1.30/18237.14   Opt:  5.74663067
Optim  0  iout: 1890/4000   time/tcpu:   1.31/18238.45   Opt:  5.75081253
Optim  0  iout: 1891/4000   time/tcpu:   1.27/18239.72   Opt:  5.77471876
Optim  0  iout: 1892/4000   time/tcpu:   1.28/18241.01   Opt:  5.83957291
Optim  0  iout: 1893/4000   time/tcpu:   1.31/18242.31   Opt:  5.76401806
Optim  0  iout: 1894/4000   time/tcpu:   1.29/18243.60   Opt:  5.85388327
Optim  0  iout: 1895/4000   time/tcpu:   1.29/18244.89   Opt:  5.74015188
Optim  0  iout: 1896/4000   time/tcpu:   1.30/18246.19   Opt:  5.80606174
Optim  0  iout: 1897/4000   time/tcpu:   1.28/18247.47   Opt:  5.80000114
Optim  0  iout: 1898/4000   time/tcpu:   1.27/18248.74   Opt:  5.77790499
Optim  0  iout: 1899/4000   time/tcpu:   1.28/18250.02   Opt:  5.81885052
Optim  0  iout: 1900/4000   time/tcpu:   1.28/18251.30   Opt:  5.83209562
Optim  0  iout: 1901/4000   time/tcpu:   1.28/18252.58   Opt:  5.76866817
Optim  0  iout: 1902/4000   time/tcpu:   1.30/18253.88   Opt:  5.76697350
Optim  0  iout: 1903/4000   time/tcpu:   1.30/18255.18   Opt:  5.80253792
Optim  0  iout: 1904/4000   time/tcpu:   1.29/18256.47   Opt:  5.82107449
Optim  0  iout: 1905/4000   time/tcpu:   1.28/18257.75   Opt:  5.85438490
Optim  0  iout: 1906/4000   time/tcpu:   1.27/18259.03   Opt:  5.83019543
Optim  0  iout: 1907/4000   time/tcpu:   1.27/18260.29   Opt:  5.81907177
Optim  0  iout: 1908/4000   time/tcpu:   1.28/18261.58   Opt:  5.76208496
Optim  0  iout: 1909/4000   time/tcpu:   1.29/18262.87   Opt:  5.78168154
Optim  0  iout: 1910/4000   time/tcpu:   1.29/18264.15   Opt:  5.77241755
Optim  0  iout: 1911/4000   time/tcpu:   1.28/18265.44   Opt:  5.85338306
Optim  0  iout: 1912/4000   time/tcpu:   1.29/18266.73   Opt:  5.77930307
Optim  0  iout: 1913/4000   time/tcpu:   1.30/18268.03   Opt:  5.79314423
Optim  0  iout: 1914/4000   time/tcpu:   1.30/18269.33   Opt:  5.86455154
Optim  0  iout: 1915/4000   time/tcpu:   1.29/18270.62   Opt:  5.82458591
Optim  0  iout: 1916/4000   time/tcpu:   1.28/18271.90   Opt:  5.81734180
Optim  0  iout: 1917/4000   time/tcpu:   1.28/18273.17   Opt:  5.85393381
Optim  0  iout: 1918/4000   time/tcpu:   1.30/18274.48   Opt:  5.80485058
Optim  0  iout: 1919/4000   time/tcpu:   1.30/18275.77   Opt:  5.79580021
Optim  0  iout: 1920/4000   time/tcpu:   1.29/18277.06   Opt:  5.74698591
Optim  0  iout: 1921/4000   time/tcpu:   1.31/18278.37   Opt:  5.78479815
Optim  0  iout: 1922/4000   time/tcpu:   1.27/18279.64   Opt:  5.85179901
Optim  0  iout: 1923/4000   time/tcpu:   1.29/18280.93   Opt:  5.76016474
Optim  0  iout: 1924/4000   time/tcpu:   1.26/18282.20   Opt:  5.84564638
Optim  0  iout: 1925/4000   time/tcpu:   1.30/18283.49   Opt:  5.73332834
Optim  0  iout: 1926/4000   time/tcpu:   1.30/18284.79   Opt:  5.78284788
Optim  0  iout: 1927/4000   time/tcpu:   1.29/18286.08   Opt:  5.85238266
Optim  0  iout: 1928/4000   time/tcpu:   1.28/18287.36   Opt:  5.83712101
Optim  0  iout: 1929/4000   time/tcpu:   1.28/18288.64   Opt:  5.77039480
Optim  0  iout: 1930/4000   time/tcpu:   1.29/18289.93   Opt:  5.79895687
Optim  0  iout: 1931/4000   time/tcpu:   1.29/18291.22   Opt:  5.79926968
Optim  0  iout: 1932/4000   time/tcpu:   1.30/18292.52   Opt:  5.80851078
Optim  0  iout: 1933/4000   time/tcpu:   1.31/18293.83   Opt:  5.84533167
Optim  0  iout: 1934/4000   time/tcpu:   1.30/18295.12   Opt:  5.82392263
Optim  0  iout: 1935/4000   time/tcpu:   1.28/18296.41   Opt:  5.76431799
Optim  0  iout: 1936/4000   time/tcpu:   1.29/18297.70   Opt:  5.78236914
Optim  0  iout: 1937/4000   time/tcpu:   1.28/18298.98   Opt:  5.79173517
Optim  0  iout: 1938/4000   time/tcpu:   1.27/18300.25   Opt:  5.86893272
Optim  0  iout: 1939/4000   time/tcpu:   1.30/18301.55   Opt:  5.79295921
Optim  0  iout: 1940/4000   time/tcpu:   1.27/18302.82   Opt:  5.78278399
Optim  0  iout: 1941/4000   time/tcpu:   1.29/18304.11   Opt:  5.80926466
Optim  0  iout: 1942/4000   time/tcpu:   1.30/18305.42   Opt:  5.77174044
Optim  0  iout: 1943/4000   time/tcpu:   1.29/18306.70   Opt:  5.85609198
Optim  0  iout: 1944/4000   time/tcpu:   1.29/18307.99   Opt:  5.82910347
Optim  0  iout: 1945/4000   time/tcpu:   1.28/18309.27   Opt:  5.80712605
Optim  0  iout: 1946/4000   time/tcpu:   1.28/18310.56   Opt:  5.85919809
Optim  0  iout: 1947/4000   time/tcpu:   1.28/18311.84   Opt:  5.83532333
Optim  0  iout: 1948/4000   time/tcpu:   1.26/18313.10   Opt:  5.76980782
Optim  0  iout: 1949/4000   time/tcpu:   1.29/18314.39   Opt:  5.86010933
Optim  0  iout: 1950/4000   time/tcpu:   1.26/18315.66   Opt:  5.78974819
Optim  0  iout: 1951/4000   time/tcpu:   1.29/18316.95   Opt:  5.73442888
Optim  0  iout: 1952/4000   time/tcpu:   1.30/18318.24   Opt:  5.82830906
Optim  0  iout: 1953/4000   time/tcpu:   1.28/18319.52   Opt:  5.75218439
Optim  0  iout: 1954/4000   time/tcpu:   1.28/18320.81   Opt:  5.81200314
Optim  0  iout: 1955/4000   time/tcpu:   1.29/18322.10   Opt:  5.86688232
Optim  0  iout: 1956/4000   time/tcpu:   1.27/18323.36   Opt:  5.81008101
Optim  0  iout: 1957/4000   time/tcpu:   1.24/18324.60   Opt:  5.83497143
Optim  0  iout: 1958/4000   time/tcpu:   1.28/18325.88   Opt:  5.80862904
Optim  0  iout: 1959/4000   time/tcpu:   1.29/18327.17   Opt:  5.84026051
Optim  0  iout: 1960/4000   time/tcpu:   1.29/18328.46   Opt:  5.76816225
Optim  0  iout: 1961/4000   time/tcpu:   1.32/18329.77   Opt:  5.78961992
Optim  0  iout: 1962/4000   time/tcpu:   1.28/18331.06   Opt:  5.79644489
Optim  0  iout: 1963/4000   time/tcpu:   1.29/18332.35   Opt:  5.78957605
Optim  0  iout: 1964/4000   time/tcpu:   1.29/18333.64   Opt:  5.74024868
Optim  0  iout: 1965/4000   time/tcpu:   1.29/18334.93   Opt:  5.73707914
Optim  0  iout: 1966/4000   time/tcpu:   1.29/18336.22   Opt:  5.78994703
Optim  0  iout: 1967/4000   time/tcpu:   1.28/18337.50   Opt:  5.81593275
Optim  0  iout: 1968/4000   time/tcpu:   1.27/18338.77   Opt:  5.78607321
Optim  0  iout: 1969/4000   time/tcpu:   1.28/18340.05   Opt:  5.79670906
Optim  0  iout: 1970/4000   time/tcpu:   1.28/18341.33   Opt:  5.80126238
Optim  0  iout: 1971/4000   time/tcpu:   1.29/18342.62   Opt:  5.79699707
Optim  0  iout: 1972/4000   time/tcpu:   1.29/18343.90   Opt:  5.73397779
Optim  0  iout: 1973/4000   time/tcpu:   1.31/18345.22   Opt:  5.74887657
Optim  0  iout: 1974/4000   time/tcpu:   1.28/18346.50   Opt:  5.80604982
Optim  0  iout: 1975/4000   time/tcpu:   1.29/18347.79   Opt:  5.81961632
Optim  0  iout: 1976/4000   time/tcpu:   1.30/18349.09   Opt:  5.80889559
Optim  0  iout: 1977/4000   time/tcpu:   1.31/18350.40   Opt:  5.85570097
Optim  0  iout: 1978/4000   time/tcpu:   1.27/18351.67   Opt:  5.74498558
Optim  0  iout: 1979/4000   time/tcpu:   1.30/18352.97   Opt:  5.77256346
Optim  0  iout: 1980/4000   time/tcpu:   1.29/18354.26   Opt:  5.78714371
Optim  0  iout: 1981/4000   time/tcpu:   1.28/18355.54   Opt:  5.78173828
Optim  0  iout: 1982/4000   time/tcpu:   1.28/18356.83   Opt:  5.76783323
Optim  0  iout: 1983/4000   time/tcpu:   1.28/18358.10   Opt:  5.76884842
Optim  0  iout: 1984/4000   time/tcpu:   1.29/18359.39   Opt:  5.72232771
Optim  0  iout: 1985/4000   time/tcpu:   1.27/18360.66   Opt:  5.83753538
Optim  0  iout: 1986/4000   time/tcpu:   1.28/18361.95   Opt:  5.77307510
Optim  0  iout: 1987/4000   time/tcpu:   1.29/18363.23   Opt:  5.81129408
Optim  0  iout: 1988/4000   time/tcpu:   1.27/18364.51   Opt:  5.76375866
Optim  0  iout: 1989/4000   time/tcpu:   1.28/18365.79   Opt:  5.78861713
Optim  0  iout: 1990/4000   time/tcpu:   1.30/18367.09   Opt:  5.83402538
Optim  0  iout: 1991/4000   time/tcpu:   1.27/18368.36   Opt:  5.87365198
Optim  0  iout: 1992/4000   time/tcpu:   1.28/18369.64   Opt:  5.83988762
Optim  0  iout: 1993/4000   time/tcpu:   1.28/18370.92   Opt:  5.81958008
Optim  0  iout: 1994/4000   time/tcpu:   1.29/18372.21   Opt:  5.77951145
Optim  0  iout: 1995/4000   time/tcpu:   1.28/18373.49   Opt:  5.81431675
Optim  0  iout: 1996/4000   time/tcpu:   1.27/18374.75   Opt:  5.79376554
Optim  0  iout: 1997/4000   time/tcpu:   1.29/18376.04   Opt:  5.84626722
Optim  0  iout: 1998/4000   time/tcpu:   1.31/18377.35   Opt:  5.84848976
Optim  0  iout: 1999/4000   time/tcpu:   1.29/18378.64   Opt:  5.82789469
Optim  0  iout: 2000/4000   time/tcpu:   1.31/18379.96   Opt:  5.70729208
Optim  0  iout: 2001/4000   time/tcpu:   1.28/18381.23   Opt:  5.78251362
Optim  0  iout: 2002/4000   time/tcpu:   1.29/18382.53   Opt:  5.78261614
Optim  0  iout: 2003/4000   time/tcpu:   1.30/18383.82   Opt:  5.81148767
Optim  0  iout: 2004/4000   time/tcpu:   1.31/18385.13   Opt:  5.79413795
Optim  0  iout: 2005/4000   time/tcpu:   1.30/18386.43   Opt:  5.79521370
Optim  0  iout: 2006/4000   time/tcpu:   1.28/18387.71   Opt:  5.84791613
Optim  0  iout: 2007/4000   time/tcpu:   1.27/18388.98   Opt:  5.78271008
Optim  0  iout: 2008/4000   time/tcpu:   1.31/18390.29   Opt:  5.80283642
Optim  0  iout: 2009/4000   time/tcpu:   1.30/18391.58   Opt:  5.80693913
Optim  0  iout: 2010/4000   time/tcpu:   1.30/18392.88   Opt:  5.75512362
Optim  0  iout: 2011/4000   time/tcpu:   1.30/18394.18   Opt:  5.86595726
Optim  0  iout: 2012/4000   time/tcpu:   1.30/18395.48   Opt:  5.87120342
Optim  0  iout: 2013/4000   time/tcpu:   1.16/18396.64   Opt:  5.78133583
Optim  0  iout: 2014/4000   time/tcpu:   1.03/18397.67   Opt:  5.78067970
Optim  0  iout: 2015/4000   time/tcpu:   1.24/18398.92   Opt:  5.79234266
Optim  0  iout: 2016/4000   time/tcpu:   1.27/18400.18   Opt:  5.85523367
Optim  0  iout: 2017/4000   time/tcpu:   1.28/18401.47   Opt:  5.85144424
Optim  0  iout: 2018/4000   time/tcpu:   1.29/18402.76   Opt:  5.75362682
Optim  0  iout: 2019/4000   time/tcpu:   1.30/18404.06   Opt:  5.87916183
Optim  0  iout: 2020/4000   time/tcpu:   1.29/18405.35   Opt:  5.79702282
Optim  0  iout: 2021/4000   time/tcpu:   1.27/18406.62   Opt:  5.85553217
Optim  0  iout: 2022/4000   time/tcpu:   1.30/18407.92   Opt:  5.86337566
Optim  0  iout: 2023/4000   time/tcpu:   1.28/18409.20   Opt:  5.88781929
Optim  0  iout: 2024/4000   time/tcpu:   1.28/18410.48   Opt:  5.84696198
Optim  0  iout: 2025/4000   time/tcpu:   1.27/18411.75   Opt:  5.85512590
Optim  0  iout: 2026/4000   time/tcpu:   1.28/18413.03   Opt:  5.85054922
Optim  0  iout: 2027/4000   time/tcpu:   1.29/18414.32   Opt:  5.75968170
Optim  0  iout: 2028/4000   time/tcpu:   1.29/18415.61   Opt:  5.79307556
Optim  0  iout: 2029/4000   time/tcpu:   1.29/18416.90   Opt:  5.75669813
Optim  0  iout: 2030/4000   time/tcpu:   1.28/18418.18   Opt:  5.86164904
Optim  0  iout: 2031/4000   time/tcpu:   1.30/18419.48   Opt:  5.83615685
Optim  0  iout: 2032/4000   time/tcpu:   1.28/18420.76   Opt:  5.78772640
Optim  0  iout: 2033/4000   time/tcpu:   1.28/18422.05   Opt:  5.85970545
Optim  0  iout: 2034/4000   time/tcpu:   1.30/18423.34   Opt:  5.84286118
Optim  0  iout: 2035/4000   time/tcpu:   1.29/18424.63   Opt:  5.78482246
Optim  0  iout: 2036/4000   time/tcpu:   1.30/18425.93   Opt:  5.78030968
Optim  0  iout: 2037/4000   time/tcpu:   1.28/18427.21   Opt:  5.81958103
Optim  0  iout: 2038/4000   time/tcpu:   1.29/18428.50   Opt:  5.77546215
Optim  0  iout: 2039/4000   time/tcpu:   1.30/18429.80   Opt:  5.86446381
Optim  0  iout: 2040/4000   time/tcpu:   1.29/18431.09   Opt:  5.82905960
Optim  0  iout: 2041/4000   time/tcpu:   1.28/18432.37   Opt:  5.84770918
Optim  0  iout: 2042/4000   time/tcpu:   1.30/18433.67   Opt:  5.71533346
Optim  0  iout: 2043/4000   time/tcpu:   1.28/18434.95   Opt:  5.80119753
Optim  0  iout: 2044/4000   time/tcpu:   1.31/18436.25   Opt:  5.79068470
Optim  0  iout: 2045/4000   time/tcpu:   1.29/18437.54   Opt:  5.78720474
Optim  0  iout: 2046/4000   time/tcpu:   1.31/18438.85   Opt:  5.82000923
Optim  0  iout: 2047/4000   time/tcpu:   1.26/18440.11   Opt:  5.74758577
Optim  0  iout: 2048/4000   time/tcpu:   1.30/18441.42   Opt:  5.83815098
Optim  0  iout: 2049/4000   time/tcpu:   1.29/18442.71   Opt:  5.80618858
Optim  0  iout: 2050/4000   time/tcpu:   1.30/18444.01   Opt:  5.85949612
Optim  0  iout: 2051/4000   time/tcpu:   1.29/18445.30   Opt:  5.82360649
Optim  0  iout: 2052/4000   time/tcpu:   1.29/18446.59   Opt:  5.74638844
Optim  0  iout: 2053/4000   time/tcpu:   1.29/18447.89   Opt:  5.82795906
Optim  0  iout: 2054/4000   time/tcpu:   1.29/18449.17   Opt:  5.81150770
Optim  0  iout: 2055/4000   time/tcpu:   1.29/18450.46   Opt:  5.78713083
Optim  0  iout: 2056/4000   time/tcpu:   1.30/18451.76   Opt:  5.80755472
Optim  0  iout: 2057/4000   time/tcpu:   1.28/18453.04   Opt:  5.79405403
Optim  0  iout: 2058/4000   time/tcpu:   1.28/18454.32   Opt:  5.78888845
Optim  0  iout: 2059/4000   time/tcpu:   1.27/18455.59   Opt:  5.71896172
Optim  0  iout: 2060/4000   time/tcpu:   1.28/18456.87   Opt:  5.84486389
Optim  0  iout: 2061/4000   time/tcpu:   1.28/18458.15   Opt:  5.87007093
Optim  0  iout: 2062/4000   time/tcpu:   1.29/18459.44   Opt:  5.76949358
Optim  0  iout: 2063/4000   time/tcpu:   1.27/18460.71   Opt:  5.76025105
Optim  0  iout: 2064/4000   time/tcpu:   1.30/18462.00   Opt:  5.81542397
Optim  0  iout: 2065/4000   time/tcpu:   1.28/18463.29   Opt:  5.82214737
Optim  0  iout: 2066/4000   time/tcpu:   1.30/18464.59   Opt:  5.82184887
Optim  0  iout: 2067/4000   time/tcpu:   1.30/18465.88   Opt:  5.81636143
Optim  0  iout: 2068/4000   time/tcpu:   1.29/18467.17   Opt:  5.78939152
Optim  0  iout: 2069/4000   time/tcpu:   1.29/18468.46   Opt:  5.77900314
Optim  0  iout: 2070/4000   time/tcpu:   1.28/18469.74   Opt:  5.85889959
Optim  0  iout: 2071/4000   time/tcpu:   1.29/18471.04   Opt:  5.79934072
Optim  0  iout: 2072/4000   time/tcpu:   1.27/18472.30   Opt:  5.83802843
Optim  0  iout: 2073/4000   time/tcpu:   1.29/18473.59   Opt:  5.83545303
Optim  0  iout: 2074/4000   time/tcpu:   1.28/18474.88   Opt:  5.81219435
Optim  0  iout: 2075/4000   time/tcpu:   1.29/18476.16   Opt:  5.87657070
Optim  0  iout: 2076/4000   time/tcpu:   1.30/18477.46   Opt:  5.82040453
Optim  0  iout: 2077/4000   time/tcpu:   1.29/18478.75   Opt:  5.82208252
Optim  0  iout: 2078/4000   time/tcpu:   1.30/18480.05   Opt:  5.73044014
Optim  0  iout: 2079/4000   time/tcpu:   1.27/18481.33   Opt:  5.74653339
Optim  0  iout: 2080/4000   time/tcpu:   1.29/18482.61   Opt:  5.77332497
Optim  0  iout: 2081/4000   time/tcpu:   1.30/18483.91   Opt:  5.85505009
Optim  0  iout: 2082/4000   time/tcpu:   1.27/18485.18   Opt:  5.78688717
Optim  0  iout: 2083/4000   time/tcpu:   1.30/18486.49   Opt:  5.79682970
Optim  0  iout: 2084/4000   time/tcpu:   1.29/18487.78   Opt:  5.83227253
Optim  0  iout: 2085/4000   time/tcpu:   1.30/18489.08   Opt:  5.74634552
Optim  0  iout: 2086/4000   time/tcpu:   1.28/18490.36   Opt:  5.74033070
Optim  0  iout: 2087/4000   time/tcpu:   1.28/18491.64   Opt:  5.85536194
Optim  0  iout: 2088/4000   time/tcpu:   1.29/18492.93   Opt:  5.79113770
Optim  0  iout: 2089/4000   time/tcpu:   1.30/18494.23   Opt:  5.79166222
Optim  0  iout: 2090/4000   time/tcpu:   1.27/18495.50   Opt:  5.75224209
Optim  0  iout: 2091/4000   time/tcpu:   1.27/18496.77   Opt:  5.75523329
Optim  0  iout: 2092/4000   time/tcpu:   1.26/18498.03   Opt:  5.68636465
Optim  0  iout: 2093/4000   time/tcpu:   1.29/18499.31   Opt:  5.77975655
Optim  0  iout: 2094/4000   time/tcpu:   1.28/18500.60   Opt:  5.80892992
Optim  0  iout: 2095/4000   time/tcpu:   1.29/18501.89   Opt:  5.73051786
Optim  0  iout: 2096/4000   time/tcpu:   1.29/18503.18   Opt:  5.81356382
Optim  0  iout: 2097/4000   time/tcpu:   1.29/18504.47   Opt:  5.81129026
Optim  0  iout: 2098/4000   time/tcpu:   1.27/18505.73   Opt:  5.88386345
Optim  0  iout: 2099/4000   time/tcpu:   1.28/18507.02   Opt:  5.78729963
Optim  0  iout: 2100/4000   time/tcpu:   1.29/18508.31   Opt:  5.76938343
Optim  0  iout: 2101/4000   time/tcpu:   1.30/18509.61   Opt:  5.75945711
Optim  0  iout: 2102/4000   time/tcpu:   1.31/18510.92   Opt:  5.83352947
Optim  0  iout: 2103/4000   time/tcpu:   1.28/18512.20   Opt:  5.80968475
Optim  0  iout: 2104/4000   time/tcpu:   1.30/18513.50   Opt:  5.73116350
Optim  0  iout: 2105/4000   time/tcpu:   1.29/18514.78   Opt:  5.84453440
Optim  0  iout: 2106/4000   time/tcpu:   1.30/18516.09   Opt:  5.78890324
Optim  0  iout: 2107/4000   time/tcpu:   1.28/18517.37   Opt:  5.76200676
Optim  0  iout: 2108/4000   time/tcpu:   1.31/18518.67   Opt:  5.75431728
Optim  0  iout: 2109/4000   time/tcpu:   1.27/18519.94   Opt:  5.78750706
Optim  0  iout: 2110/4000   time/tcpu:   1.28/18521.22   Opt:  5.73558664
Optim  0  iout: 2111/4000   time/tcpu:   1.28/18522.50   Opt:  5.83627129
Optim  0  iout: 2112/4000   time/tcpu:   1.29/18523.79   Opt:  5.83321476
Optim  0  iout: 2113/4000   time/tcpu:   1.29/18525.08   Opt:  5.83765316
Optim  0  iout: 2114/4000   time/tcpu:   1.27/18526.35   Opt:  5.75653791
Optim  0  iout: 2115/4000   time/tcpu:   1.30/18527.65   Opt:  5.86708498
Optim  0  iout: 2116/4000   time/tcpu:   1.29/18528.94   Opt:  5.78964949
Optim  0  iout: 2117/4000   time/tcpu:   1.27/18530.21   Opt:  5.83713198
Optim  0  iout: 2118/4000   time/tcpu:   1.27/18531.48   Opt:  5.84198856
Optim  0  iout: 2119/4000   time/tcpu:   1.28/18532.76   Opt:  5.84485722
Optim  0  iout: 2120/4000   time/tcpu:   1.29/18534.06   Opt:  5.79703903
Optim  0  iout: 2121/4000   time/tcpu:   1.30/18535.35   Opt:  5.81825924
Optim  0  iout: 2122/4000   time/tcpu:   1.29/18536.64   Opt:  5.83414888
Optim  0  iout: 2123/4000   time/tcpu:   1.31/18537.96   Opt:  5.84741449
Optim  0  iout: 2124/4000   time/tcpu:   1.29/18539.25   Opt:  5.78691721
Optim  0  iout: 2125/4000   time/tcpu:   1.30/18540.55   Opt:  5.90219641
Optim  0  iout: 2126/4000   time/tcpu:   1.28/18541.83   Opt:  5.77430677
Optim  0  iout: 2127/4000   time/tcpu:   1.28/18543.11   Opt:  5.78778696
Optim  0  iout: 2128/4000   time/tcpu:   1.27/18544.38   Opt:  5.84404707
Optim  0  iout: 2129/4000   time/tcpu:   1.29/18545.67   Opt:  5.77284622
Optim  0  iout: 2130/4000   time/tcpu:   1.30/18546.97   Opt:  5.84260941
Optim  0  iout: 2131/4000   time/tcpu:   1.31/18548.28   Opt:  5.79145479
Optim  0  iout: 2132/4000   time/tcpu:   1.29/18549.57   Opt:  5.78101063
Optim  0  iout: 2133/4000   time/tcpu:   1.29/18550.86   Opt:  5.73903894
Optim  0  iout: 2134/4000   time/tcpu:   1.30/18552.16   Opt:  5.79840279
Optim  0  iout: 2135/4000   time/tcpu:   1.28/18553.44   Opt:  5.74660587
Optim  0  iout: 2136/4000   time/tcpu:   1.29/18554.72   Opt:  5.80246353
Optim  0  iout: 2137/4000   time/tcpu:   1.27/18556.00   Opt:  5.82808352
Optim  0  iout: 2138/4000   time/tcpu:   1.29/18557.29   Opt:  5.79089260
Optim  0  iout: 2139/4000   time/tcpu:   1.29/18558.58   Opt:  5.81793356
Optim  0  iout: 2140/4000   time/tcpu:   1.29/18559.86   Opt:  5.79308796
Optim  0  iout: 2141/4000   time/tcpu:   1.30/18561.16   Opt:  5.79920387
Optim  0  iout: 2142/4000   time/tcpu:   1.27/18562.43   Opt:  5.77638292
Optim  0  iout: 2143/4000   time/tcpu:   1.29/18563.72   Opt:  5.82339334
Optim  0  iout: 2144/4000   time/tcpu:   1.30/18565.02   Opt:  5.76037979
Optim  0  iout: 2145/4000   time/tcpu:   1.27/18566.29   Opt:  5.88968182
Optim  0  iout: 2146/4000   time/tcpu:   1.28/18567.57   Opt:  5.83725882
Optim  0  iout: 2147/4000   time/tcpu:   1.29/18568.86   Opt:  5.87038755
Optim  0  iout: 2148/4000   time/tcpu:   1.29/18570.15   Opt:  5.81615925
Optim  0  iout: 2149/4000   time/tcpu:   1.30/18571.45   Opt:  5.90053129
Optim  0  iout: 2150/4000   time/tcpu:   1.30/18572.75   Opt:  5.87736988
Optim  0  iout: 2151/4000   time/tcpu:   1.29/18574.04   Opt:  5.78339672
Optim  0  iout: 2152/4000   time/tcpu:   1.31/18575.36   Opt:  5.75627041
Optim  0  iout: 2153/4000   time/tcpu:   1.31/18576.66   Opt:  5.82162380
Optim  0  iout: 2154/4000   time/tcpu:   1.28/18577.94   Opt:  5.77093887
Optim  0  iout: 2155/4000   time/tcpu:   1.30/18579.25   Opt:  5.86818361
Optim  0  iout: 2156/4000   time/tcpu:   1.27/18580.51   Opt:  5.80222082
Optim  0  iout: 2157/4000   time/tcpu:   1.30/18581.81   Opt:  5.76249170
Optim  0  iout: 2158/4000   time/tcpu:   1.29/18583.10   Opt:  5.80952883
Optim  0  iout: 2159/4000   time/tcpu:   1.29/18584.39   Opt:  5.87971640
Optim  0  iout: 2160/4000   time/tcpu:   1.29/18585.69   Opt:  5.85945845
Optim  0  iout: 2161/4000   time/tcpu:   1.28/18586.97   Opt:  5.81187201
Optim  0  iout: 2162/4000   time/tcpu:   1.29/18588.26   Opt:  5.82500505
Optim  0  iout: 2163/4000   time/tcpu:   1.30/18589.56   Opt:  5.84613848
Optim  0  iout: 2164/4000   time/tcpu:   1.29/18590.85   Opt:  5.77451468
Optim  0  iout: 2165/4000   time/tcpu:   1.31/18592.16   Opt:  5.71412802
Optim  0  iout: 2166/4000   time/tcpu:   1.29/18593.45   Opt:  5.79265261
Optim  0  iout: 2167/4000   time/tcpu:   1.28/18594.72   Opt:  5.78893948
Optim  0  iout: 2168/4000   time/tcpu:   1.26/18595.99   Opt:  5.83125877
Optim  0  iout: 2169/4000   time/tcpu:   1.27/18597.26   Opt:  5.82917643
Optim  0  iout: 2170/4000   time/tcpu:   1.28/18598.54   Opt:  5.77556610
Optim  0  iout: 2171/4000   time/tcpu:   1.27/18599.82   Opt:  5.75241613
Optim  0  iout: 2172/4000   time/tcpu:   1.29/18601.10   Opt:  5.89901495
Optim  0  iout: 2173/4000   time/tcpu:   1.29/18602.39   Opt:  5.81263781
Optim  0  iout: 2174/4000   time/tcpu:   1.30/18603.69   Opt:  5.75640535
Optim  0  iout: 2175/4000   time/tcpu:   1.31/18605.00   Opt:  5.81509972
Optim  0  iout: 2176/4000   time/tcpu:   1.28/18606.28   Opt:  5.82490635
Optim  0  iout: 2177/4000   time/tcpu:   1.29/18607.57   Opt:  5.83642435
Optim  0  iout: 2178/4000   time/tcpu:   1.29/18608.86   Opt:  5.85309887
Optim  0  iout: 2179/4000   time/tcpu:   1.28/18610.14   Opt:  5.83155155
Optim  0  iout: 2180/4000   time/tcpu:   1.28/18611.42   Opt:  5.78017330
Optim  0  iout: 2181/4000   time/tcpu:   1.29/18612.71   Opt:  5.83400869
Optim  0  iout: 2182/4000   time/tcpu:   1.27/18613.98   Opt:  5.82922554
Optim  0  iout: 2183/4000   time/tcpu:   1.28/18615.26   Opt:  5.77822733
Optim  0  iout: 2184/4000   time/tcpu:   1.31/18616.57   Opt:  5.80849934
Optim  0  iout: 2185/4000   time/tcpu:   1.17/18617.74   Opt:  5.84773779
Optim  0  iout: 2186/4000   time/tcpu:   0.97/18618.72   Opt:  5.80270433
Optim  0  iout: 2187/4000   time/tcpu:   0.98/18619.70   Opt:  5.78742552
Optim  0  iout: 2188/4000   time/tcpu:   0.97/18620.66   Opt:  5.78353214
Optim  0  iout: 2189/4000   time/tcpu:   0.96/18621.62   Opt:  5.82147455
Optim  0  iout: 2190/4000   time/tcpu:   0.98/18622.60   Opt:  5.77942562
Optim  0  iout: 2191/4000   time/tcpu:   0.97/18623.57   Opt:  5.81473446
Optim  0  iout: 2192/4000   time/tcpu:   0.97/18624.54   Opt:  5.83169842
Optim  0  iout: 2193/4000   time/tcpu:   0.95/18625.49   Opt:  5.81293344
Optim  0  iout: 2194/4000   time/tcpu:   1.00/18626.49   Opt:  5.92797184
Optim  0  iout: 2195/4000   time/tcpu:   0.99/18627.48   Opt:  5.80815029
Optim  0  iout: 2196/4000   time/tcpu:   1.28/18628.76   Opt:  5.78794098
Optim  0  iout: 2197/4000   time/tcpu:   1.28/18630.04   Opt:  5.74127436
Optim  0  iout: 2198/4000   time/tcpu:   1.26/18631.31   Opt:  5.77962399
Optim  0  iout: 2199/4000   time/tcpu:   1.29/18632.59   Opt:  5.78835344
Optim  0  iout: 2200/4000   time/tcpu:   1.28/18633.87   Opt:  5.84181738
Optim  0  iout: 2201/4000   time/tcpu:   1.30/18635.18   Opt:  5.75386715
Optim  0  iout: 2202/4000   time/tcpu:   1.28/18636.46   Opt:  5.74808311
Optim  0  iout: 2203/4000   time/tcpu:   1.28/18637.74   Opt:  5.76736546
Optim  0  iout: 2204/4000   time/tcpu:   1.28/18639.02   Opt:  5.79377460
Optim  0  iout: 2205/4000   time/tcpu:   1.30/18640.33   Opt:  5.81827068
Optim  0  iout: 2206/4000   time/tcpu:   1.29/18641.62   Opt:  5.78869581
Optim  0  iout: 2207/4000   time/tcpu:   1.29/18642.91   Opt:  5.75890923
Optim  0  iout: 2208/4000   time/tcpu:   1.29/18644.20   Opt:  5.77006102
Optim  0  iout: 2209/4000   time/tcpu:   1.28/18645.48   Opt:  5.80848646
Optim  0  iout: 2210/4000   time/tcpu:   1.30/18646.77   Opt:  5.79120350
Optim  0  iout: 2211/4000   time/tcpu:   1.30/18648.07   Opt:  5.79877949
Optim  0  iout: 2212/4000   time/tcpu:   1.29/18649.36   Opt:  5.87007427
Optim  0  iout: 2213/4000   time/tcpu:   1.31/18650.67   Opt:  5.79240704
Optim  0  iout: 2214/4000   time/tcpu:   1.29/18651.96   Opt:  5.76668549
Optim  0  iout: 2215/4000   time/tcpu:   1.31/18653.27   Opt:  5.86848783
Optim  0  iout: 2216/4000   time/tcpu:   1.28/18654.55   Opt:  5.79281664
Optim  0  iout: 2217/4000   time/tcpu:   1.29/18655.83   Opt:  5.85447025
Optim  0  iout: 2218/4000   time/tcpu:   1.30/18657.13   Opt:  5.83437490
Optim  0  iout: 2219/4000   time/tcpu:   1.30/18658.43   Opt:  5.82404613
Optim  0  iout: 2220/4000   time/tcpu:   1.31/18659.74   Opt:  5.83809566
Optim  0  iout: 2221/4000   time/tcpu:   1.27/18661.01   Opt:  5.85239887
Optim  0  iout: 2222/4000   time/tcpu:   1.31/18662.32   Opt:  5.80425596
Optim  0  iout: 2223/4000   time/tcpu:   1.28/18663.60   Opt:  5.83809853
Optim  0  iout: 2224/4000   time/tcpu:   1.29/18664.89   Opt:  5.81682587
Optim  0  iout: 2225/4000   time/tcpu:   1.30/18666.19   Opt:  5.67089653
Optim  0  iout: 2226/4000   time/tcpu:   1.29/18667.48   Opt:  5.85659409
Optim  0  iout: 2227/4000   time/tcpu:   1.28/18668.76   Opt:  5.78066587
Optim  0  iout: 2228/4000   time/tcpu:   1.30/18670.06   Opt:  5.81965637
Optim  0  iout: 2229/4000   time/tcpu:   1.28/18671.34   Opt:  5.78874874
Optim  0  iout: 2230/4000   time/tcpu:   1.27/18672.61   Opt:  5.84611893
Optim  0  iout: 2231/4000   time/tcpu:   1.28/18673.89   Opt:  5.74684286
Optim  0  iout: 2232/4000   time/tcpu:   1.31/18675.20   Opt:  5.81565809
Optim  0  iout: 2233/4000   time/tcpu:   1.28/18676.48   Opt:  5.85734129
Optim  0  iout: 2234/4000   time/tcpu:   1.26/18677.74   Opt:  5.79088402
Optim  0  iout: 2235/4000   time/tcpu:   1.28/18679.03   Opt:  5.85488081
Optim  0  iout: 2236/4000   time/tcpu:   1.29/18680.31   Opt:  5.79532051
Optim  0  iout: 2237/4000   time/tcpu:   1.26/18681.58   Opt:  5.75534678
Optim  0  iout: 2238/4000   time/tcpu:   1.30/18682.87   Opt:  5.75555754
Optim  0  iout: 2239/4000   time/tcpu:   1.28/18684.16   Opt:  5.75661135
Optim  0  iout: 2240/4000   time/tcpu:   1.29/18685.45   Opt:  5.83441448
Optim  0  iout: 2241/4000   time/tcpu:   1.29/18686.74   Opt:  5.76640749
Optim  0  iout: 2242/4000   time/tcpu:   1.28/18688.02   Opt:  5.72987318
Optim  0  iout: 2243/4000   time/tcpu:   1.30/18689.32   Opt:  5.79992819
Optim  0  iout: 2244/4000   time/tcpu:   1.29/18690.61   Opt:  5.79816198
Optim  0  iout: 2245/4000   time/tcpu:   1.30/18691.91   Opt:  5.72684050
Optim  0  iout: 2246/4000   time/tcpu:   1.27/18693.18   Opt:  5.83131838
Optim  0  iout: 2247/4000   time/tcpu:   1.29/18694.47   Opt:  5.81461525
Optim  0  iout: 2248/4000   time/tcpu:   1.09/18695.56   Opt:  5.83078909
Optim  0  iout: 2249/4000   time/tcpu:   1.08/18696.65   Opt:  5.78304863
Optim  0  iout: 2250/4000   time/tcpu:   1.29/18697.94   Opt:  5.84065723
Optim  0  iout: 2251/4000   time/tcpu:   1.27/18699.21   Opt:  5.78900957
Optim  0  iout: 2252/4000   time/tcpu:   1.28/18700.48   Opt:  5.78995323
Optim  0  iout: 2253/4000   time/tcpu:   1.28/18701.76   Opt:  5.72754097
Optim  0  iout: 2254/4000   time/tcpu:   1.30/18703.06   Opt:  5.88727713
Optim  0  iout: 2255/4000   time/tcpu:   1.29/18704.34   Opt:  5.78141022
Optim  0  iout: 2256/4000   time/tcpu:   1.30/18705.64   Opt:  5.79726171
Optim  0  iout: 2257/4000   time/tcpu:   1.29/18706.93   Opt:  5.81311512
Optim  0  iout: 2258/4000   time/tcpu:   1.28/18708.22   Opt:  5.84920311
Optim  0  iout: 2259/4000   time/tcpu:   1.29/18709.51   Opt:  5.82435274
Optim  0  iout: 2260/4000   time/tcpu:   1.29/18710.79   Opt:  5.72508097
Optim  0  iout: 2261/4000   time/tcpu:   1.29/18712.09   Opt:  5.83140421
Optim  0  iout: 2262/4000   time/tcpu:   1.27/18713.36   Opt:  5.83933973
Optim  0  iout: 2263/4000   time/tcpu:   1.29/18714.65   Opt:  5.80502701
Optim  0  iout: 2264/4000   time/tcpu:   1.29/18715.94   Opt:  5.90260410
Optim  0  iout: 2265/4000   time/tcpu:   1.29/18717.23   Opt:  5.80550623
Optim  0  iout: 2266/4000   time/tcpu:   1.27/18718.51   Opt:  5.82952356
Optim  0  iout: 2267/4000   time/tcpu:   1.31/18719.81   Opt:  5.74395514
Optim  0  iout: 2268/4000   time/tcpu:   1.30/18721.12   Opt:  5.76408768
Optim  0  iout: 2269/4000   time/tcpu:   1.29/18722.41   Opt:  5.78259420
Optim  0  iout: 2270/4000   time/tcpu:   1.29/18723.70   Opt:  5.77293158
Optim  0  iout: 2271/4000   time/tcpu:   1.29/18724.98   Opt:  5.74469423
Optim  0  iout: 2272/4000   time/tcpu:   1.29/18726.27   Opt:  5.79614162
Optim  0  iout: 2273/4000   time/tcpu:   1.29/18727.56   Opt:  5.88810444
Optim  0  iout: 2274/4000   time/tcpu:   1.29/18728.85   Opt:  5.85958099
Optim  0  iout: 2275/4000   time/tcpu:   1.29/18730.14   Opt:  5.80841684
Optim  0  iout: 2276/4000   time/tcpu:   1.28/18731.42   Opt:  5.83050585
Optim  0  iout: 2277/4000   time/tcpu:   1.27/18732.69   Opt:  5.84040356
Optim  0  iout: 2278/4000   time/tcpu:   1.27/18733.96   Opt:  5.82447243
Optim  0  iout: 2279/4000   time/tcpu:   1.26/18735.22   Opt:  5.79989719
Optim  0  iout: 2280/4000   time/tcpu:   1.26/18736.48   Opt:  5.84372282
Optim  0  iout: 2281/4000   time/tcpu:   1.27/18737.75   Opt:  5.83518267
Optim  0  iout: 2282/4000   time/tcpu:   1.29/18739.04   Opt:  5.83704996
Optim  0  iout: 2283/4000   time/tcpu:   1.29/18740.33   Opt:  5.79808998
Optim  0  iout: 2284/4000   time/tcpu:   1.29/18741.62   Opt:  5.85786533
Optim  0  iout: 2285/4000   time/tcpu:   1.29/18742.90   Opt:  5.77178764
Optim  0  iout: 2286/4000   time/tcpu:   1.28/18744.18   Opt:  5.77405643
Optim  0  iout: 2287/4000   time/tcpu:   1.29/18745.47   Opt:  5.86627817
Optim  0  iout: 2288/4000   time/tcpu:   1.28/18746.75   Opt:  5.79649067
Optim  0  iout: 2289/4000   time/tcpu:   1.27/18748.03   Opt:  5.80813742
Optim  0  iout: 2290/4000   time/tcpu:   1.29/18749.31   Opt:  5.80610657
Optim  0  iout: 2291/4000   time/tcpu:   1.29/18750.60   Opt:  5.92497730
Optim  0  iout: 2292/4000   time/tcpu:   1.30/18751.91   Opt:  5.85413504
Optim  0  iout: 2293/4000   time/tcpu:   1.28/18753.19   Opt:  5.79202414
Optim  0  iout: 2294/4000   time/tcpu:   1.29/18754.48   Opt:  5.81447840
Optim  0  iout: 2295/4000   time/tcpu:   1.28/18755.77   Opt:  5.72976542
Optim  0  iout: 2296/4000   time/tcpu:   1.27/18757.04   Opt:  5.80188751
Optim  0  iout: 2297/4000   time/tcpu:   1.28/18758.32   Opt:  5.77294636
Optim  0  iout: 2298/4000   time/tcpu:   1.30/18759.62   Opt:  5.82556868
Optim  0  iout: 2299/4000   time/tcpu:   1.27/18760.89   Opt:  5.80496502
Optim  0  iout: 2300/4000   time/tcpu:   1.29/18762.18   Opt:  5.70475388
Optim  0  iout: 2301/4000   time/tcpu:   1.30/18763.48   Opt:  5.80646372
Optim  0  iout: 2302/4000   time/tcpu:   1.29/18764.77   Opt:  5.82774496
Optim  0  iout: 2303/4000   time/tcpu:   1.29/18766.06   Opt:  5.81639481
Optim  0  iout: 2304/4000   time/tcpu:   1.29/18767.35   Opt:  5.79005909
Optim  0  iout: 2305/4000   time/tcpu:   1.26/18768.61   Opt:  5.79298449
Optim  0  iout: 2306/4000   time/tcpu:   1.29/18769.91   Opt:  5.84918404
Optim  0  iout: 2307/4000   time/tcpu:   1.30/18771.20   Opt:  5.75421524
Optim  0  iout: 2308/4000   time/tcpu:   1.29/18772.49   Opt:  5.84738588
Optim  0  iout: 2309/4000   time/tcpu:   1.28/18773.78   Opt:  5.74484873
Optim  0  iout: 2310/4000   time/tcpu:   1.29/18775.07   Opt:  5.82090521
Optim  0  iout: 2311/4000   time/tcpu:   1.27/18776.33   Opt:  5.80833530
Optim  0  iout: 2312/4000   time/tcpu:   1.32/18777.65   Opt:  5.87531185
Optim  0  iout: 2313/4000   time/tcpu:   1.30/18778.95   Opt:  5.84001637
Optim  0  iout: 2314/4000   time/tcpu:   1.29/18780.24   Opt:  5.78640890
Optim  0  iout: 2315/4000   time/tcpu:   1.28/18781.52   Opt:  5.79574299
Optim  0  iout: 2316/4000   time/tcpu:   1.28/18782.80   Opt:  5.81869221
Optim  0  iout: 2317/4000   time/tcpu:   1.28/18784.08   Opt:  5.81302643
Optim  0  iout: 2318/4000   time/tcpu:   1.29/18785.36   Opt:  5.77985525
Optim  0  iout: 2319/4000   time/tcpu:   1.27/18786.63   Opt:  5.79627514
Optim  0  iout: 2320/4000   time/tcpu:   1.31/18787.94   Opt:  5.83559608
Optim  0  iout: 2321/4000   time/tcpu:   1.30/18789.24   Opt:  5.80421877
Optim  0  iout: 2322/4000   time/tcpu:   1.31/18790.54   Opt:  5.82908869
Optim  0  iout: 2323/4000   time/tcpu:   1.31/18791.85   Opt:  5.77171469
Optim  0  iout: 2324/4000   time/tcpu:   1.27/18793.12   Opt:  5.77851915
Optim  0  iout: 2325/4000   time/tcpu:   1.29/18794.41   Opt:  5.81842613
Optim  0  iout: 2326/4000   time/tcpu:   1.30/18795.70   Opt:  5.85276651
Optim  0  iout: 2327/4000   time/tcpu:   1.27/18796.97   Opt:  5.75509453
Optim  0  iout: 2328/4000   time/tcpu:   1.30/18798.27   Opt:  5.83769703
Optim  0  iout: 2329/4000   time/tcpu:   1.28/18799.56   Opt:  5.77917147
Optim  0  iout: 2330/4000   time/tcpu:   1.28/18800.84   Opt:  5.80255699
Optim  0  iout: 2331/4000   time/tcpu:   1.29/18802.12   Opt:  5.78082800
Optim  0  iout: 2332/4000   time/tcpu:   1.29/18803.42   Opt:  5.76608562
Optim  0  iout: 2333/4000   time/tcpu:   1.26/18804.68   Opt:  5.82082033
Optim  0  iout: 2334/4000   time/tcpu:   1.30/18805.97   Opt:  5.81395817
Optim  0  iout: 2335/4000   time/tcpu:   1.28/18807.26   Opt:  5.84910011
Optim  0  iout: 2336/4000   time/tcpu:   1.29/18808.55   Opt:  5.88855839
Optim  0  iout: 2337/4000   time/tcpu:   1.31/18809.86   Opt:  5.81392384
Optim  0  iout: 2338/4000   time/tcpu:   1.30/18811.16   Opt:  5.83952713
Optim  0  iout: 2339/4000   time/tcpu:   1.28/18812.44   Opt:  5.76587105
Optim  0  iout: 2340/4000   time/tcpu:   1.29/18813.73   Opt:  5.75246000
Optim  0  iout: 2341/4000   time/tcpu:   1.28/18815.01   Opt:  5.87137032
Optim  0  iout: 2342/4000   time/tcpu:   1.30/18816.31   Opt:  5.76342297
Optim  0  iout: 2343/4000   time/tcpu:   1.30/18817.61   Opt:  5.77739382
Optim  0  iout: 2344/4000   time/tcpu:   1.28/18818.89   Opt:  5.78643179
Optim  0  iout: 2345/4000   time/tcpu:   1.29/18820.18   Opt:  5.82595396
Optim  0  iout: 2346/4000   time/tcpu:   1.30/18821.48   Opt:  5.83566189
Optim  0  iout: 2347/4000   time/tcpu:   1.27/18822.75   Opt:  5.77079248
Optim  0  iout: 2348/4000   time/tcpu:   1.26/18824.02   Opt:  5.82511950
Optim  0  iout: 2349/4000   time/tcpu:   1.28/18825.29   Opt:  5.80489159
Optim  0  iout: 2350/4000   time/tcpu:   1.28/18826.57   Opt:  5.80211592
Optim  0  iout: 2351/4000   time/tcpu:   1.30/18827.87   Opt:  5.80571032
Optim  0  iout: 2352/4000   time/tcpu:   1.31/18829.18   Opt:  5.80773687
Optim  0  iout: 2353/4000   time/tcpu:   1.29/18830.47   Opt:  5.79115057
Optim  0  iout: 2354/4000   time/tcpu:   1.28/18831.75   Opt:  5.78549623
Optim  0  iout: 2355/4000   time/tcpu:   1.28/18833.03   Opt:  5.78768206
Optim  0  iout: 2356/4000   time/tcpu:   1.29/18834.32   Opt:  5.78878832
Optim  0  iout: 2357/4000   time/tcpu:   1.29/18835.61   Opt:  5.86244154
Optim  0  iout: 2358/4000   time/tcpu:   1.28/18836.89   Opt:  5.80987597
Optim  0  iout: 2359/4000   time/tcpu:   1.29/18838.18   Opt:  5.76480627
Optim  0  iout: 2360/4000   time/tcpu:   1.30/18839.48   Opt:  5.86050177
Optim  0  iout: 2361/4000   time/tcpu:   1.28/18840.76   Opt:  5.80968857
Optim  0  iout: 2362/4000   time/tcpu:   1.28/18842.04   Opt:  5.75070524
Optim  0  iout: 2363/4000   time/tcpu:   1.28/18843.32   Opt:  5.78544855
Optim  0  iout: 2364/4000   time/tcpu:   1.31/18844.63   Opt:  5.81954002
Optim  0  iout: 2365/4000   time/tcpu:   1.28/18845.91   Opt:  5.72953701
Optim  0  iout: 2366/4000   time/tcpu:   1.29/18847.20   Opt:  5.82513952
Optim  0  iout: 2367/4000   time/tcpu:   1.27/18848.47   Opt:  5.82280159
Optim  0  iout: 2368/4000   time/tcpu:   1.31/18849.78   Opt:  5.76691484
Optim  0  iout: 2369/4000   time/tcpu:   1.30/18851.08   Opt:  5.75066996
Optim  0  iout: 2370/4000   time/tcpu:   1.31/18852.38   Opt:  5.76304865
Optim  0  iout: 2371/4000   time/tcpu:   1.30/18853.68   Opt:  5.83201456
Optim  0  iout: 2372/4000   time/tcpu:   1.30/18854.98   Opt:  5.74926281
Optim  0  iout: 2373/4000   time/tcpu:   1.29/18856.27   Opt:  5.77430487
Optim  0  iout: 2374/4000   time/tcpu:   1.29/18857.56   Opt:  5.85251760
Optim  0  iout: 2375/4000   time/tcpu:   1.30/18858.86   Opt:  5.84646177
Optim  0  iout: 2376/4000   time/tcpu:   1.30/18860.16   Opt:  5.80190706
Optim  0  iout: 2377/4000   time/tcpu:   1.26/18861.42   Opt:  5.87671518
Optim  0  iout: 2378/4000   time/tcpu:   1.30/18862.72   Opt:  5.78861713
Optim  0  iout: 2379/4000   time/tcpu:   1.30/18864.01   Opt:  5.81195545
Optim  0  iout: 2380/4000   time/tcpu:   1.27/18865.28   Opt:  5.79961348
Optim  0  iout: 2381/4000   time/tcpu:   1.28/18866.56   Opt:  5.75156069
Optim  0  iout: 2382/4000   time/tcpu:   1.29/18867.85   Opt:  5.80261803
Optim  0  iout: 2383/4000   time/tcpu:   1.27/18869.12   Opt:  5.80082035
Optim  0  iout: 2384/4000   time/tcpu:   1.30/18870.41   Opt:  5.74721146
Optim  0  iout: 2385/4000   time/tcpu:   1.26/18871.68   Opt:  5.77433443
Optim  0  iout: 2386/4000   time/tcpu:   1.28/18872.96   Opt:  5.79746103
Optim  0  iout: 2387/4000   time/tcpu:   1.26/18874.22   Opt:  5.84703636
Optim  0  iout: 2388/4000   time/tcpu:   1.30/18875.52   Opt:  5.83884859
Optim  0  iout: 2389/4000   time/tcpu:   1.29/18876.81   Opt:  5.76725435
Optim  0  iout: 2390/4000   time/tcpu:   1.28/18878.09   Opt:  5.74783516
Optim  0  iout: 2391/4000   time/tcpu:   1.29/18879.38   Opt:  5.80736828
Optim  0  iout: 2392/4000   time/tcpu:   1.27/18880.66   Opt:  5.84567308
Optim  0  iout: 2393/4000   time/tcpu:   1.27/18881.93   Opt:  5.78929949
Optim  0  iout: 2394/4000   time/tcpu:   1.29/18883.22   Opt:  5.82708454
Optim  0  iout: 2395/4000   time/tcpu:   1.28/18884.49   Opt:  5.84430695
Optim  0  iout: 2396/4000   time/tcpu:   1.29/18885.79   Opt:  5.80225372
Optim  0  iout: 2397/4000   time/tcpu:   1.29/18887.08   Opt:  5.83993721
Optim  0  iout: 2398/4000   time/tcpu:   1.29/18888.37   Opt:  5.86957598
Optim  0  iout: 2399/4000   time/tcpu:   1.29/18889.65   Opt:  5.77470303
Optim  0  iout: 2400/4000   time/tcpu:   1.31/18890.96   Opt:  5.80891848
Optim  0  iout: 2401/4000   time/tcpu:   1.27/18892.23   Opt:  5.76089859
Optim  0  iout: 2402/4000   time/tcpu:   1.30/18893.53   Opt:  5.83468151
Optim  0  iout: 2403/4000   time/tcpu:   1.28/18894.81   Opt:  5.78836536
Optim  0  iout: 2404/4000   time/tcpu:   1.31/18896.11   Opt:  5.85296297
Optim  0  iout: 2405/4000   time/tcpu:   1.30/18897.41   Opt:  5.80153131
Optim  0  iout: 2406/4000   time/tcpu:   1.31/18898.72   Opt:  5.86787081
Optim  0  iout: 2407/4000   time/tcpu:   1.28/18900.00   Opt:  5.79663706
Optim  0  iout: 2408/4000   time/tcpu:   1.28/18901.28   Opt:  5.81944418
Optim  0  iout: 2409/4000   time/tcpu:   1.29/18902.57   Opt:  5.80545139
Optim  0  iout: 2410/4000   time/tcpu:   1.30/18903.87   Opt:  5.83222580
Optim  0  iout: 2411/4000   time/tcpu:   1.29/18905.16   Opt:  5.71289682
Optim  0  iout: 2412/4000   time/tcpu:   1.28/18906.44   Opt:  5.79433298
Optim  0  iout: 2413/4000   time/tcpu:   1.30/18907.73   Opt:  5.77301216
Optim  0  iout: 2414/4000   time/tcpu:   1.29/18909.02   Opt:  5.84678841
Optim  0  iout: 2415/4000   time/tcpu:   1.29/18910.31   Opt:  5.77703524
Optim  0  iout: 2416/4000   time/tcpu:   1.29/18911.61   Opt:  5.87203026
Optim  0  iout: 2417/4000   time/tcpu:   1.26/18912.87   Opt:  5.78121567
Optim  0  iout: 2418/4000   time/tcpu:   1.29/18914.15   Opt:  5.82101965
Optim  0  iout: 2419/4000   time/tcpu:   1.30/18915.45   Opt:  5.79600000
Optim  0  iout: 2420/4000   time/tcpu:   1.28/18916.73   Opt:  5.74082804
Optim  0  iout: 2421/4000   time/tcpu:   1.29/18918.02   Opt:  5.74908924
Optim  0  iout: 2422/4000   time/tcpu:   1.26/18919.28   Opt:  5.81845903
Optim  0  iout: 2423/4000   time/tcpu:   1.28/18920.56   Opt:  5.75585651
Optim  0  iout: 2424/4000   time/tcpu:   1.28/18921.84   Opt:  5.80700207
Optim  0  iout: 2425/4000   time/tcpu:   1.29/18923.13   Opt:  5.81043959
Optim  0  iout: 2426/4000   time/tcpu:   1.29/18924.42   Opt:  5.78056240
Optim  0  iout: 2427/4000   time/tcpu:   1.29/18925.71   Opt:  5.73906851
Optim  0  iout: 2428/4000   time/tcpu:   1.27/18926.98   Opt:  5.79869032
Optim  0  iout: 2429/4000   time/tcpu:   1.29/18928.27   Opt:  5.79230165
Optim  0  iout: 2430/4000   time/tcpu:   1.27/18929.54   Opt:  5.82209015
Optim  0  iout: 2431/4000   time/tcpu:   1.27/18930.81   Opt:  5.80801678
Optim  0  iout: 2432/4000   time/tcpu:   1.26/18932.08   Opt:  5.80503941
Optim  0  iout: 2433/4000   time/tcpu:   1.31/18933.38   Opt:  5.81786251
Optim  0  iout: 2434/4000   time/tcpu:   1.30/18934.69   Opt:  5.74072361
Optim  0  iout: 2435/4000   time/tcpu:   1.27/18935.96   Opt:  5.81871986
Optim  0  iout: 2436/4000   time/tcpu:   1.29/18937.25   Opt:  5.80217886
Optim  0  iout: 2437/4000   time/tcpu:   1.27/18938.52   Opt:  5.83421135
Optim  0  iout: 2438/4000   time/tcpu:   1.29/18939.81   Opt:  5.77791405
Optim  0  iout: 2439/4000   time/tcpu:   1.29/18941.10   Opt:  5.79673624
Optim  0  iout: 2440/4000   time/tcpu:   1.30/18942.40   Opt:  5.84727907
Optim  0  iout: 2441/4000   time/tcpu:   1.27/18943.67   Opt:  5.81262970
Optim  0  iout: 2442/4000   time/tcpu:   1.30/18944.98   Opt:  5.80727530
Optim  0  iout: 2443/4000   time/tcpu:   1.29/18946.26   Opt:  5.80271006
Optim  0  iout: 2444/4000   time/tcpu:   1.30/18947.56   Opt:  5.79552698
Optim  0  iout: 2445/4000   time/tcpu:   1.28/18948.84   Opt:  5.82345200
Optim  0  iout: 2446/4000   time/tcpu:   1.29/18950.13   Opt:  5.83205366
Optim  0  iout: 2447/4000   time/tcpu:   1.29/18951.43   Opt:  5.78074884
Optim  0  iout: 2448/4000   time/tcpu:   1.29/18952.72   Opt:  5.79107428
Optim  0  iout: 2449/4000   time/tcpu:   1.30/18954.02   Opt:  5.74363899
Optim  0  iout: 2450/4000   time/tcpu:   1.28/18955.30   Opt:  5.94497776
Optim  0  iout: 2451/4000   time/tcpu:   1.29/18956.59   Opt:  5.81499529
Optim  0  iout: 2452/4000   time/tcpu:   1.28/18957.87   Opt:  5.79701376
Optim  0  iout: 2453/4000   time/tcpu:   1.30/18959.17   Opt:  5.75599909
Optim  0  iout: 2454/4000   time/tcpu:   1.29/18960.46   Opt:  5.86201620
Optim  0  iout: 2455/4000   time/tcpu:   1.28/18961.74   Opt:  5.87359524
Optim  0  iout: 2456/4000   time/tcpu:   1.29/18963.03   Opt:  5.84076166
Optim  0  iout: 2457/4000   time/tcpu:   1.26/18964.29   Opt:  5.77666426
Optim  0  iout: 2458/4000   time/tcpu:   1.29/18965.58   Opt:  5.81756258
Optim  0  iout: 2459/4000   time/tcpu:   1.28/18966.86   Opt:  5.87569237
Optim  0  iout: 2460/4000   time/tcpu:   1.29/18968.15   Opt:  5.90481806
Optim  0  iout: 2461/4000   time/tcpu:   1.30/18969.45   Opt:  5.78274822
Optim  0  iout: 2462/4000   time/tcpu:   1.29/18970.74   Opt:  5.89209557
Optim  0  iout: 2463/4000   time/tcpu:   1.29/18972.03   Opt:  5.83649731
Optim  0  iout: 2464/4000   time/tcpu:   1.29/18973.32   Opt:  5.84079170
Optim  0  iout: 2465/4000   time/tcpu:   1.28/18974.60   Opt:  5.74678135
Optim  0  iout: 2466/4000   time/tcpu:   1.26/18975.86   Opt:  5.80286217
Optim  0  iout: 2467/4000   time/tcpu:   1.30/18977.16   Opt:  5.83180285
Optim  0  iout: 2468/4000   time/tcpu:   1.29/18978.45   Opt:  5.81676960
Optim  0  iout: 2469/4000   time/tcpu:   1.28/18979.74   Opt:  5.94521475
Optim  0  iout: 2470/4000   time/tcpu:   1.28/18981.02   Opt:  5.77739811
Optim  0  iout: 2471/4000   time/tcpu:   1.30/18982.32   Opt:  5.82455778
Optim  0  iout: 2472/4000   time/tcpu:   1.29/18983.61   Opt:  5.76110554
Optim  0  iout: 2473/4000   time/tcpu:   1.29/18984.90   Opt:  5.81695223
Optim  0  iout: 2474/4000   time/tcpu:   1.29/18986.19   Opt:  5.83047962
Optim  0  iout: 2475/4000   time/tcpu:   1.30/18987.48   Opt:  5.85842657
Optim  0  iout: 2476/4000   time/tcpu:   1.29/18988.78   Opt:  5.73464394
Optim  0  iout: 2477/4000   time/tcpu:   1.29/18990.07   Opt:  5.83550215
Optim  0  iout: 2478/4000   time/tcpu:   1.30/18991.37   Opt:  5.76992369
Optim  0  iout: 2479/4000   time/tcpu:   1.27/18992.64   Opt:  5.80039072
Optim  0  iout: 2480/4000   time/tcpu:   1.12/18993.77   Opt:  5.82197475
Optim  0  iout: 2481/4000   time/tcpu:   1.05/18994.82   Opt:  5.85853910
Optim  0  iout: 2482/4000   time/tcpu:   1.29/18996.10   Opt:  5.83413172
Optim  0  iout: 2483/4000   time/tcpu:   1.28/18997.39   Opt:  5.77107239
Optim  0  iout: 2484/4000   time/tcpu:   1.30/18998.68   Opt:  5.75935078
Optim  0  iout: 2485/4000   time/tcpu:   1.29/18999.97   Opt:  5.78136635
Optim  0  iout: 2486/4000   time/tcpu:   1.29/19001.26   Opt:  5.78653336
Optim  0  iout: 2487/4000   time/tcpu:   1.29/19002.55   Opt:  5.83174515
Optim  0  iout: 2488/4000   time/tcpu:   1.28/19003.82   Opt:  5.79624510
Optim  0  iout: 2489/4000   time/tcpu:   1.28/19005.11   Opt:  5.83424425
Optim  0  iout: 2490/4000   time/tcpu:   1.30/19006.41   Opt:  5.79433298
Optim  0  iout: 2491/4000   time/tcpu:   1.28/19007.69   Opt:  5.70654774
Optim  0  iout: 2492/4000   time/tcpu:   1.28/19008.98   Opt:  5.83546734
Optim  0  iout: 2493/4000   time/tcpu:   1.27/19010.24   Opt:  5.81353807
Optim  0  iout: 2494/4000   time/tcpu:   1.27/19011.51   Opt:  5.78137398
Optim  0  iout: 2495/4000   time/tcpu:   1.26/19012.77   Opt:  5.71789360
Optim  0  iout: 2496/4000   time/tcpu:   1.29/19014.06   Opt:  5.71441269
Optim  0  iout: 2497/4000   time/tcpu:   1.30/19015.37   Opt:  5.81955481
Optim  0  iout: 2498/4000   time/tcpu:   1.28/19016.64   Opt:  5.74143600
Optim  0  iout: 2499/4000   time/tcpu:   1.30/19017.94   Opt:  5.76760149
Optim  0  iout: 2500/4000   time/tcpu:   1.27/19019.21   Opt:  5.84061575
Optim  0  iout: 2501/4000   time/tcpu:   1.30/19020.51   Opt:  5.82192469
Optim  0  iout: 2502/4000   time/tcpu:   1.28/19021.79   Opt:  5.78026915
Optim  0  iout: 2503/4000   time/tcpu:   1.29/19023.07   Opt:  5.79300690
Optim  0  iout: 2504/4000   time/tcpu:   1.28/19024.36   Opt:  5.78110170
Optim  0  iout: 2505/4000   time/tcpu:   1.29/19025.64   Opt:  5.80869293
Optim  0  iout: 2506/4000   time/tcpu:   1.24/19026.89   Opt:  5.89668131
Optim  0  iout: 2507/4000   time/tcpu:   1.30/19028.19   Opt:  5.77587748
Optim  0  iout: 2508/4000   time/tcpu:   1.28/19029.47   Opt:  5.70400476
Optim  0  iout: 2509/4000   time/tcpu:   1.29/19030.76   Opt:  5.88901424
Optim  0  iout: 2510/4000   time/tcpu:   1.28/19032.04   Opt:  5.79713297
Optim  0  iout: 2511/4000   time/tcpu:   1.30/19033.34   Opt:  5.71302986
Optim  0  iout: 2512/4000   time/tcpu:   1.28/19034.62   Opt:  5.73847342
Optim  0  iout: 2513/4000   time/tcpu:   1.30/19035.92   Opt:  5.76964426
Optim  0  iout: 2514/4000   time/tcpu:   1.29/19037.20   Opt:  5.82820797
Optim  0  iout: 2515/4000   time/tcpu:   1.28/19038.49   Opt:  5.84114647
Optim  0  iout: 2516/4000   time/tcpu:   1.27/19039.76   Opt:  5.81354570
Optim  0  iout: 2517/4000   time/tcpu:   1.28/19041.03   Opt:  5.83699799
Optim  0  iout: 2518/4000   time/tcpu:   1.28/19042.31   Opt:  5.79622507
Optim  0  iout: 2519/4000   time/tcpu:   1.30/19043.61   Opt:  5.75934887
Optim  0  iout: 2520/4000   time/tcpu:   1.29/19044.90   Opt:  5.79640770
Optim  0  iout: 2521/4000   time/tcpu:   1.30/19046.20   Opt:  5.82837152
Optim  0  iout: 2522/4000   time/tcpu:   1.28/19047.48   Opt:  5.75797606
Optim  0  iout: 2523/4000   time/tcpu:   1.29/19048.77   Opt:  5.76236439
Optim  0  iout: 2524/4000   time/tcpu:   1.29/19050.06   Opt:  5.82941246
Optim  0  iout: 2525/4000   time/tcpu:   1.30/19051.36   Opt:  5.81879091
Optim  0  iout: 2526/4000   time/tcpu:   1.28/19052.64   Opt:  5.71995020
Optim  0  iout: 2527/4000   time/tcpu:   1.28/19053.92   Opt:  5.87557650
Optim  0  iout: 2528/4000   time/tcpu:   1.30/19055.22   Opt:  5.81374311
Optim  0  iout: 2529/4000   time/tcpu:   1.28/19056.50   Opt:  5.82398844
Optim  0  iout: 2530/4000   time/tcpu:   1.28/19057.77   Opt:  5.77338266
Optim  0  iout: 2531/4000   time/tcpu:   1.29/19059.06   Opt:  5.79538870
Optim  0  iout: 2532/4000   time/tcpu:   1.29/19060.34   Opt:  5.84008408
Optim  0  iout: 2533/4000   time/tcpu:   1.27/19061.61   Opt:  5.80499649
Optim  0  iout: 2534/4000   time/tcpu:   1.28/19062.89   Opt:  5.83011246
Optim  0  iout: 2535/4000   time/tcpu:   1.29/19064.18   Opt:  5.85661602
Optim  0  iout: 2536/4000   time/tcpu:   1.30/19065.48   Opt:  5.82758522
Optim  0  iout: 2537/4000   time/tcpu:   1.28/19066.76   Opt:  5.80810738
Optim  0  iout: 2538/4000   time/tcpu:   1.28/19068.03   Opt:  5.78832054
Optim  0  iout: 2539/4000   time/tcpu:   1.28/19069.31   Opt:  5.81009197
Optim  0  iout: 2540/4000   time/tcpu:   1.29/19070.61   Opt:  5.79256582
Optim  0  iout: 2541/4000   time/tcpu:   1.28/19071.89   Opt:  5.84031010
Optim  0  iout: 2542/4000   time/tcpu:   1.29/19073.18   Opt:  5.77176523
Optim  0  iout: 2543/4000   time/tcpu:   1.27/19074.45   Opt:  5.87382412
Optim  0  iout: 2544/4000   time/tcpu:   1.29/19075.74   Opt:  5.83646393
Optim  0  iout: 2545/4000   time/tcpu:   1.29/19077.03   Opt:  5.81121063
Optim  0  iout: 2546/4000   time/tcpu:   1.28/19078.31   Opt:  5.83897638
Optim  0  iout: 2547/4000   time/tcpu:   1.29/19079.60   Opt:  5.75475359
Optim  0  iout: 2548/4000   time/tcpu:   1.30/19080.90   Opt:  5.85034370
Optim  0  iout: 2549/4000   time/tcpu:   1.29/19082.19   Opt:  5.81613779
Optim  0  iout: 2550/4000   time/tcpu:   1.29/19083.48   Opt:  5.84546375
Optim  0  iout: 2551/4000   time/tcpu:   1.29/19084.77   Opt:  5.81372166
Optim  0  iout: 2552/4000   time/tcpu:   1.30/19086.07   Opt:  5.75778532
Optim  0  iout: 2553/4000   time/tcpu:   1.26/19087.33   Opt:  5.79306412
Optim  0  iout: 2554/4000   time/tcpu:   1.29/19088.62   Opt:  5.83906841
Optim  0  iout: 2555/4000   time/tcpu:   1.29/19089.91   Opt:  5.78050280
Optim  0  iout: 2556/4000   time/tcpu:   1.27/19091.18   Opt:  5.86673975
Optim  0  iout: 2557/4000   time/tcpu:   1.28/19092.46   Opt:  5.81088161
Optim  0  iout: 2558/4000   time/tcpu:   1.30/19093.76   Opt:  5.78839397
Optim  0  iout: 2559/4000   time/tcpu:   1.29/19095.05   Opt:  5.79778004
Optim  0  iout: 2560/4000   time/tcpu:   1.26/19096.31   Opt:  5.79396868
Optim  0  iout: 2561/4000   time/tcpu:   1.32/19097.63   Opt:  5.82123947
Optim  0  iout: 2562/4000   time/tcpu:   1.28/19098.91   Opt:  5.77203560
Optim  0  iout: 2563/4000   time/tcpu:   1.27/19100.18   Opt:  5.83951855
Optim  0  iout: 2564/4000   time/tcpu:   1.28/19101.46   Opt:  5.79252338
Optim  0  iout: 2565/4000   time/tcpu:   1.28/19102.74   Opt:  5.84868336
Optim  0  iout: 2566/4000   time/tcpu:   1.28/19104.02   Opt:  5.80461550
Optim  0  iout: 2567/4000   time/tcpu:   1.28/19105.30   Opt:  5.80780840
Optim  0  iout: 2568/4000   time/tcpu:   1.28/19106.59   Opt:  5.78540373
Optim  0  iout: 2569/4000   time/tcpu:   1.30/19107.89   Opt:  5.81656265
Optim  0  iout: 2570/4000   time/tcpu:   1.30/19109.19   Opt:  5.78520536
Optim  0  iout: 2571/4000   time/tcpu:   1.28/19110.47   Opt:  5.84438419
Optim  0  iout: 2572/4000   time/tcpu:   1.29/19111.76   Opt:  5.85472679
Optim  0  iout: 2573/4000   time/tcpu:   1.30/19113.06   Opt:  5.77021790
Optim  0  iout: 2574/4000   time/tcpu:   1.29/19114.35   Opt:  5.77299976
Optim  0  iout: 2575/4000   time/tcpu:   1.30/19115.65   Opt:  5.75869226
Optim  0  iout: 2576/4000   time/tcpu:   1.28/19116.93   Opt:  5.74028969
Optim  0  iout: 2577/4000   time/tcpu:   1.27/19118.19   Opt:  5.84828329
Optim  0  iout: 2578/4000   time/tcpu:   1.27/19119.47   Opt:  5.80106068
Optim  0  iout: 2579/4000   time/tcpu:   1.29/19120.76   Opt:  5.82342529
Optim  0  iout: 2580/4000   time/tcpu:   1.31/19122.07   Opt:  5.70140266
Optim  0  iout: 2581/4000   time/tcpu:   1.29/19123.36   Opt:  5.83688784
Optim  0  iout: 2582/4000   time/tcpu:   1.28/19124.64   Opt:  5.78062582
Optim  0  iout: 2583/4000   time/tcpu:   1.29/19125.93   Opt:  5.80925608
Optim  0  iout: 2584/4000   time/tcpu:   1.29/19127.23   Opt:  5.76519299
Optim  0  iout: 2585/4000   time/tcpu:   1.28/19128.51   Opt:  5.80114794
Optim  0  iout: 2586/4000   time/tcpu:   1.27/19129.78   Opt:  5.83329201
Optim  0  iout: 2587/4000   time/tcpu:   1.28/19131.06   Opt:  5.75992298
Optim  0  iout: 2588/4000   time/tcpu:   1.28/19132.34   Opt:  5.72627926
Optim  0  iout: 2589/4000   time/tcpu:   1.29/19133.63   Opt:  5.81516314
Optim  0  iout: 2590/4000   time/tcpu:   1.29/19134.92   Opt:  5.78051043
Optim  0  iout: 2591/4000   time/tcpu:   1.30/19136.22   Opt:  5.79671240
Optim  0  iout: 2592/4000   time/tcpu:   1.30/19137.52   Opt:  5.83953238
Optim  0  iout: 2593/4000   time/tcpu:   1.28/19138.81   Opt:  5.80459356
Optim  0  iout: 2594/4000   time/tcpu:   1.28/19140.09   Opt:  5.78669405
Optim  0  iout: 2595/4000   time/tcpu:   1.30/19141.38   Opt:  5.77306557
Optim  0  iout: 2596/4000   time/tcpu:   1.28/19142.66   Opt:  5.76325369
Optim  0  iout: 2597/4000   time/tcpu:   1.28/19143.94   Opt:  5.85949707
Optim  0  iout: 2598/4000   time/tcpu:   1.28/19145.22   Opt:  5.77128649
Optim  0  iout: 2599/4000   time/tcpu:   1.30/19146.52   Opt:  5.86330843
Optim  0  iout: 2600/4000   time/tcpu:   1.28/19147.80   Opt:  5.80855274
Optim  0  iout: 2601/4000   time/tcpu:   1.29/19149.09   Opt:  5.80711365
Optim  0  iout: 2602/4000   time/tcpu:   1.29/19150.38   Opt:  5.76692104
Optim  0  iout: 2603/4000   time/tcpu:   1.30/19151.68   Opt:  5.87370205
Optim  0  iout: 2604/4000   time/tcpu:   1.28/19152.96   Opt:  5.70163584
Optim  0  iout: 2605/4000   time/tcpu:   1.29/19154.25   Opt:  5.81421566
Optim  0  iout: 2606/4000   time/tcpu:   1.29/19155.54   Opt:  5.77188683
Optim  0  iout: 2607/4000   time/tcpu:   1.28/19156.82   Opt:  5.81668758
Optim  0  iout: 2608/4000   time/tcpu:   1.29/19158.11   Opt:  5.76154375
Optim  0  iout: 2609/4000   time/tcpu:   1.28/19159.39   Opt:  5.77844524
Optim  0  iout: 2610/4000   time/tcpu:   1.29/19160.68   Opt:  5.84168625
Optim  0  iout: 2611/4000   time/tcpu:   1.26/19161.94   Opt:  5.89790106
Optim  0  iout: 2612/4000   time/tcpu:   1.30/19163.24   Opt:  5.79427385
Optim  0  iout: 2613/4000   time/tcpu:   1.28/19164.53   Opt:  5.84582853
Optim  0  iout: 2614/4000   time/tcpu:   1.29/19165.81   Opt:  5.78608656
Optim  0  iout: 2615/4000   time/tcpu:   1.29/19167.10   Opt:  5.72177172
Optim  0  iout: 2616/4000   time/tcpu:   1.28/19168.39   Opt:  5.80260277
Optim  0  iout: 2617/4000   time/tcpu:   1.28/19169.67   Opt:  5.83638287
Optim  0  iout: 2618/4000   time/tcpu:   1.30/19170.97   Opt:  5.79935360
Optim  0  iout: 2619/4000   time/tcpu:   1.29/19172.27   Opt:  5.87551928
Optim  0  iout: 2620/4000   time/tcpu:   1.29/19173.55   Opt:  5.82130861
Optim  0  iout: 2621/4000   time/tcpu:   1.30/19174.85   Opt:  5.78668261
Optim  0  iout: 2622/4000   time/tcpu:   1.28/19176.13   Opt:  5.77753067
Optim  0  iout: 2623/4000   time/tcpu:   1.27/19177.40   Opt:  5.79380226
Optim  0  iout: 2624/4000   time/tcpu:   1.29/19178.69   Opt:  5.83436537
Optim  0  iout: 2625/4000   time/tcpu:   1.28/19179.98   Opt:  5.75021410
Optim  0  iout: 2626/4000   time/tcpu:   1.30/19181.28   Opt:  5.89860153
Optim  0  iout: 2627/4000   time/tcpu:   1.29/19182.57   Opt:  5.84352493
Optim  0  iout: 2628/4000   time/tcpu:   1.28/19183.85   Opt:  5.81342888
Optim  0  iout: 2629/4000   time/tcpu:   1.30/19185.15   Opt:  5.74893427
Optim  0  iout: 2630/4000   time/tcpu:   1.31/19186.46   Opt:  5.85334444
Optim  0  iout: 2631/4000   time/tcpu:   1.29/19187.75   Opt:  5.83787966
Optim  0  iout: 2632/4000   time/tcpu:   1.28/19189.03   Opt:  5.80908775
Optim  0  iout: 2633/4000   time/tcpu:   1.27/19190.31   Opt:  5.85840321
Optim  0  iout: 2634/4000   time/tcpu:   1.30/19191.60   Opt:  5.73769712
Optim  0  iout: 2635/4000   time/tcpu:   1.29/19192.90   Opt:  5.89174557
Optim  0  iout: 2636/4000   time/tcpu:   1.29/19194.19   Opt:  5.83080292
Optim  0  iout: 2637/4000   time/tcpu:   1.29/19195.48   Opt:  5.79717398
Optim  0  iout: 2638/4000   time/tcpu:   1.27/19196.75   Opt:  5.86537313
Optim  0  iout: 2639/4000   time/tcpu:   1.28/19198.04   Opt:  5.85815001
Optim  0  iout: 2640/4000   time/tcpu:   1.27/19199.31   Opt:  5.84179401
Optim  0  iout: 2641/4000   time/tcpu:   1.28/19200.58   Opt:  5.77011395
Optim  0  iout: 2642/4000   time/tcpu:   1.26/19201.84   Opt:  5.78094721
Optim  0  iout: 2643/4000   time/tcpu:   1.28/19203.12   Opt:  5.82399225
Optim  0  iout: 2644/4000   time/tcpu:   1.26/19204.38   Opt:  5.77116394
Optim  0  iout: 2645/4000   time/tcpu:   1.29/19205.67   Opt:  5.81040144
Optim  0  iout: 2646/4000   time/tcpu:   1.28/19206.95   Opt:  5.82040930
Optim  0  iout: 2647/4000   time/tcpu:   1.28/19208.22   Opt:  5.80324793
Optim  0  iout: 2648/4000   time/tcpu:   1.29/19209.51   Opt:  5.79141521
Optim  0  iout: 2649/4000   time/tcpu:   1.29/19210.80   Opt:  5.79921007
Optim  0  iout: 2650/4000   time/tcpu:   1.30/19212.10   Opt:  5.85411072
Optim  0  iout: 2651/4000   time/tcpu:   1.27/19213.37   Opt:  5.90043449
Optim  0  iout: 2652/4000   time/tcpu:   1.28/19214.65   Opt:  5.77625895
Optim  0  iout: 2653/4000   time/tcpu:   1.29/19215.94   Opt:  5.77047920
Optim  0  iout: 2654/4000   time/tcpu:   1.28/19217.22   Opt:  5.75798655
Optim  0  iout: 2655/4000   time/tcpu:   1.28/19218.50   Opt:  5.79448938
Optim  0  iout: 2656/4000   time/tcpu:   1.27/19219.77   Opt:  5.74596119
Optim  0  iout: 2657/4000   time/tcpu:   1.27/19221.04   Opt:  5.80708742
Optim  0  iout: 2658/4000   time/tcpu:   1.28/19222.32   Opt:  5.76320648
Optim  0  iout: 2659/4000   time/tcpu:   1.32/19223.63   Opt:  5.77950382
Optim  0  iout: 2660/4000   time/tcpu:   1.29/19224.92   Opt:  5.80809641
Optim  0  iout: 2661/4000   time/tcpu:   1.28/19226.20   Opt:  5.82301378
Optim  0  iout: 2662/4000   time/tcpu:   1.28/19227.47   Opt:  5.80911446
Optim  0  iout: 2663/4000   time/tcpu:   1.29/19228.76   Opt:  5.85078621
Optim  0  iout: 2664/4000   time/tcpu:   1.28/19230.04   Opt:  5.83669186
Optim  0  iout: 2665/4000   time/tcpu:   1.26/19231.29   Opt:  5.87506247
Optim  0  iout: 2666/4000   time/tcpu:   1.30/19232.59   Opt:  5.78141546
Optim  0  iout: 2667/4000   time/tcpu:   1.29/19233.89   Opt:  5.77125216
Optim  0  iout: 2668/4000   time/tcpu:   1.29/19235.18   Opt:  5.78022718
Optim  0  iout: 2669/4000   time/tcpu:   1.28/19236.45   Opt:  5.84387875
Optim  0  iout: 2670/4000   time/tcpu:   1.28/19237.73   Opt:  5.75396681
Optim  0  iout: 2671/4000   time/tcpu:   1.27/19239.00   Opt:  5.84990740
Optim  0  iout: 2672/4000   time/tcpu:   1.28/19240.28   Opt:  5.91482210
Optim  0  iout: 2673/4000   time/tcpu:   1.30/19241.59   Opt:  5.83380938
Optim  0  iout: 2674/4000   time/tcpu:   1.27/19242.86   Opt:  5.86184072
Optim  0  iout: 2675/4000   time/tcpu:   1.29/19244.15   Opt:  5.77087450
Optim  0  iout: 2676/4000   time/tcpu:   1.28/19245.43   Opt:  5.75488186
Optim  0  iout: 2677/4000   time/tcpu:   1.27/19246.70   Opt:  5.83728027
Optim  0  iout: 2678/4000   time/tcpu:   1.29/19247.99   Opt:  5.88788939
Optim  0  iout: 2679/4000   time/tcpu:   1.29/19249.28   Opt:  5.75768852
Optim  0  iout: 2680/4000   time/tcpu:   1.29/19250.56   Opt:  5.78602552
Optim  0  iout: 2681/4000   time/tcpu:   1.28/19251.84   Opt:  5.81757784
Optim  0  iout: 2682/4000   time/tcpu:   1.28/19253.12   Opt:  5.84778595
Optim  0  iout: 2683/4000   time/tcpu:   1.31/19254.44   Opt:  5.72835922
Optim  0  iout: 2684/4000   time/tcpu:   1.28/19255.71   Opt:  5.78354883
Optim  0  iout: 2685/4000   time/tcpu:   1.29/19257.00   Opt:  5.77128553
Optim  0  iout: 2686/4000   time/tcpu:   1.31/19258.32   Opt:  5.87846613
Optim  0  iout: 2687/4000   time/tcpu:   1.28/19259.60   Opt:  5.75911903
Optim  0  iout: 2688/4000   time/tcpu:   1.29/19260.89   Opt:  5.86160374
Optim  0  iout: 2689/4000   time/tcpu:   1.29/19262.17   Opt:  5.78864765
Optim  0  iout: 2690/4000   time/tcpu:   1.29/19263.46   Opt:  5.78914261
Optim  0  iout: 2691/4000   time/tcpu:   1.28/19264.74   Opt:  5.78344917
Optim  0  iout: 2692/4000   time/tcpu:   1.31/19266.05   Opt:  5.82932806
Optim  0  iout: 2693/4000   time/tcpu:   1.28/19267.33   Opt:  5.73159933
Optim  0  iout: 2694/4000   time/tcpu:   1.30/19268.64   Opt:  5.84117842
Optim  0  iout: 2695/4000   time/tcpu:   1.30/19269.94   Opt:  5.78840446
Optim  0  iout: 2696/4000   time/tcpu:   1.28/19271.21   Opt:  5.77560234
Optim  0  iout: 2697/4000   time/tcpu:   1.29/19272.50   Opt:  5.70526075
Optim  0  iout: 2698/4000   time/tcpu:   1.29/19273.78   Opt:  5.75910616
Optim  0  iout: 2699/4000   time/tcpu:   1.28/19275.07   Opt:  5.78778219
Optim  0  iout: 2700/4000   time/tcpu:   1.26/19276.33   Opt:  5.81673145
Optim  0  iout: 2701/4000   time/tcpu:   1.29/19277.62   Opt:  5.75669909
Optim  0  iout: 2702/4000   time/tcpu:   1.27/19278.89   Opt:  5.82669544
Optim  0  iout: 2703/4000   time/tcpu:   1.30/19280.19   Opt:  5.85885668
Optim  0  iout: 2704/4000   time/tcpu:   1.27/19281.46   Opt:  5.85763264
Optim  0  iout: 2705/4000   time/tcpu:   1.28/19282.75   Opt:  5.71947956
Optim  0  iout: 2706/4000   time/tcpu:   1.29/19284.03   Opt:  5.79083490
Optim  0  iout: 2707/4000   time/tcpu:   1.31/19285.34   Opt:  5.76193666
Optim  0  iout: 2708/4000   time/tcpu:   1.28/19286.62   Opt:  5.75008869
Optim  0  iout: 2709/4000   time/tcpu:   1.30/19287.91   Opt:  5.82540226
Optim  0  iout: 2710/4000   time/tcpu:   1.29/19289.20   Opt:  5.79209852
Optim  0  iout: 2711/4000   time/tcpu:   1.29/19290.49   Opt:  5.81819105
Optim  0  iout: 2712/4000   time/tcpu:   1.19/19291.68   Opt:  5.78012180
Optim  0  iout: 2713/4000   time/tcpu:   1.02/19292.70   Opt:  5.72225094
Optim  0  iout: 2714/4000   time/tcpu:   1.24/19293.94   Opt:  5.79295301
Optim  0  iout: 2715/4000   time/tcpu:   1.26/19295.20   Opt:  5.88082170
Optim  0  iout: 2716/4000   time/tcpu:   1.28/19296.48   Opt:  5.77917385
Optim  0  iout: 2717/4000   time/tcpu:   1.29/19297.77   Opt:  5.79999113
Optim  0  iout: 2718/4000   time/tcpu:   1.28/19299.05   Opt:  5.88658810
Optim  0  iout: 2719/4000   time/tcpu:   1.28/19300.33   Opt:  5.76096010
Optim  0  iout: 2720/4000   time/tcpu:   1.26/19301.59   Opt:  5.79038000
Optim  0  iout: 2721/4000   time/tcpu:   1.27/19302.86   Opt:  5.77058983
Optim  0  iout: 2722/4000   time/tcpu:   1.27/19304.13   Opt:  5.80881548
Optim  0  iout: 2723/4000   time/tcpu:   1.29/19305.42   Opt:  5.82064247
Optim  0  iout: 2724/4000   time/tcpu:   1.29/19306.71   Opt:  5.84257030
Optim  0  iout: 2725/4000   time/tcpu:   1.31/19308.02   Opt:  5.79158592
Optim  0  iout: 2726/4000   time/tcpu:   1.30/19309.32   Opt:  5.75740433
Optim  0  iout: 2727/4000   time/tcpu:   1.28/19310.60   Opt:  5.80802059
Optim  0  iout: 2728/4000   time/tcpu:   1.27/19311.87   Opt:  5.80461121
Optim  0  iout: 2729/4000   time/tcpu:   1.28/19313.15   Opt:  5.76568747
Optim  0  iout: 2730/4000   time/tcpu:   1.30/19314.45   Opt:  5.86536598
Optim  0  iout: 2731/4000   time/tcpu:   1.30/19315.75   Opt:  5.75952339
Optim  0  iout: 2732/4000   time/tcpu:   1.28/19317.03   Opt:  5.82808876
Optim  0  iout: 2733/4000   time/tcpu:   1.28/19318.31   Opt:  5.86152029
Optim  0  iout: 2734/4000   time/tcpu:   1.29/19319.60   Opt:  5.84302425
Optim  0  iout: 2735/4000   time/tcpu:   1.29/19320.88   Opt:  5.89691687
Optim  0  iout: 2736/4000   time/tcpu:   1.30/19322.18   Opt:  5.79897547
Optim  0  iout: 2737/4000   time/tcpu:   1.27/19323.45   Opt:  5.73634386
Optim  0  iout: 2738/4000   time/tcpu:   1.30/19324.75   Opt:  5.78730583
Optim  0  iout: 2739/4000   time/tcpu:   1.28/19326.04   Opt:  5.77464485
Optim  0  iout: 2740/4000   time/tcpu:   1.29/19327.33   Opt:  5.83772659
Optim  0  iout: 2741/4000   time/tcpu:   1.28/19328.61   Opt:  5.77512217
Optim  0  iout: 2742/4000   time/tcpu:   1.26/19329.86   Opt:  5.85154104
Optim  0  iout: 2743/4000   time/tcpu:   1.28/19331.14   Opt:  5.81323147
Optim  0  iout: 2744/4000   time/tcpu:   1.31/19332.45   Opt:  5.86044216
Optim  0  iout: 2745/4000   time/tcpu:   1.30/19333.75   Opt:  5.81846237
Optim  0  iout: 2746/4000   time/tcpu:   1.30/19335.05   Opt:  5.80083466
Optim  0  iout: 2747/4000   time/tcpu:   1.27/19336.32   Opt:  5.85088396
Optim  0  iout: 2748/4000   time/tcpu:   1.30/19337.62   Opt:  5.78538275
Optim  0  iout: 2749/4000   time/tcpu:   1.27/19338.89   Opt:  5.78153610
Optim  0  iout: 2750/4000   time/tcpu:   1.27/19340.16   Opt:  5.85743046
Optim  0  iout: 2751/4000   time/tcpu:   1.30/19341.46   Opt:  5.79896259
Optim  0  iout: 2752/4000   time/tcpu:   1.27/19342.74   Opt:  5.79546785
Optim  0  iout: 2753/4000   time/tcpu:   1.28/19344.02   Opt:  5.80660725
Optim  0  iout: 2754/4000   time/tcpu:   1.30/19345.32   Opt:  5.81217384
Optim  0  iout: 2755/4000   time/tcpu:   1.29/19346.61   Opt:  5.86921406
Optim  0  iout: 2756/4000   time/tcpu:   1.27/19347.88   Opt:  5.81930971
Optim  0  iout: 2757/4000   time/tcpu:   1.29/19349.17   Opt:  5.81151295
Optim  0  iout: 2758/4000   time/tcpu:   1.30/19350.47   Opt:  5.86003208
Optim  0  iout: 2759/4000   time/tcpu:   1.29/19351.76   Opt:  5.81844854
Optim  0  iout: 2760/4000   time/tcpu:   1.29/19353.05   Opt:  5.81405163
Optim  0  iout: 2761/4000   time/tcpu:   1.26/19354.31   Opt:  5.78609467
Optim  0  iout: 2762/4000   time/tcpu:   1.29/19355.60   Opt:  5.84500074
Optim  0  iout: 2763/4000   time/tcpu:   1.29/19356.89   Opt:  5.84171677
Optim  0  iout: 2764/4000   time/tcpu:   1.30/19358.18   Opt:  5.78676939
Optim  0  iout: 2765/4000   time/tcpu:   1.30/19359.48   Opt:  5.77427149
Optim  0  iout: 2766/4000   time/tcpu:   1.30/19360.78   Opt:  5.85406542
Optim  0  iout: 2767/4000   time/tcpu:   1.29/19362.07   Opt:  5.77053928
Optim  0  iout: 2768/4000   time/tcpu:   1.28/19363.35   Opt:  5.80369616
Optim  0  iout: 2769/4000   time/tcpu:   1.28/19364.63   Opt:  5.84962845
Optim  0  iout: 2770/4000   time/tcpu:   1.28/19365.91   Opt:  5.77933836
Optim  0  iout: 2771/4000   time/tcpu:   1.28/19367.19   Opt:  5.82450485
Optim  0  iout: 2772/4000   time/tcpu:   1.29/19368.48   Opt:  5.82754707
Optim  0  iout: 2773/4000   time/tcpu:   1.29/19369.77   Opt:  5.76972914
Optim  0  iout: 2774/4000   time/tcpu:   1.27/19371.03   Opt:  5.86793852
Optim  0  iout: 2775/4000   time/tcpu:   1.29/19372.32   Opt:  5.82747221
Optim  0  iout: 2776/4000   time/tcpu:   1.29/19373.61   Opt:  5.72132301
Optim  0  iout: 2777/4000   time/tcpu:   1.29/19374.90   Opt:  5.71760082
Optim  0  iout: 2778/4000   time/tcpu:   1.28/19376.18   Opt:  5.77496672
Optim  0  iout: 2779/4000   time/tcpu:   1.26/19377.44   Opt:  5.76077080
Optim  0  iout: 2780/4000   time/tcpu:   1.30/19378.73   Opt:  5.74398851
Optim  0  iout: 2781/4000   time/tcpu:   1.28/19380.01   Opt:  5.77379417
Optim  0  iout: 2782/4000   time/tcpu:   1.28/19381.29   Opt:  5.80817986
Optim  0  iout: 2783/4000   time/tcpu:   1.26/19382.55   Opt:  5.75863552
Optim  0  iout: 2784/4000   time/tcpu:   1.30/19383.85   Opt:  5.81199217
Optim  0  iout: 2785/4000   time/tcpu:   1.30/19385.15   Opt:  5.76479006
Optim  0  iout: 2786/4000   time/tcpu:   1.29/19386.44   Opt:  5.84282923
Optim  0  iout: 2787/4000   time/tcpu:   1.29/19387.73   Opt:  5.79748344
Optim  0  iout: 2788/4000   time/tcpu:   1.29/19389.02   Opt:  5.76477146
Optim  0  iout: 2789/4000   time/tcpu:   1.28/19390.30   Opt:  5.80389738
Optim  0  iout: 2790/4000   time/tcpu:   1.28/19391.58   Opt:  5.87495184
Optim  0  iout: 2791/4000   time/tcpu:   1.31/19392.89   Opt:  5.80795574
Optim  0  iout: 2792/4000   time/tcpu:   1.27/19394.17   Opt:  5.78597641
Optim  0  iout: 2793/4000   time/tcpu:   1.28/19395.44   Opt:  5.69958973
Optim  0  iout: 2794/4000   time/tcpu:   1.28/19396.73   Opt:  5.84245491
Optim  0  iout: 2795/4000   time/tcpu:   1.29/19398.02   Opt:  5.79058790
Optim  0  iout: 2796/4000   time/tcpu:   1.29/19399.31   Opt:  5.74808693
Optim  0  iout: 2797/4000   time/tcpu:   1.28/19400.60   Opt:  5.87839079
Optim  0  iout: 2798/4000   time/tcpu:   1.28/19401.88   Opt:  5.78536320
Optim  0  iout: 2799/4000   time/tcpu:   1.31/19403.19   Opt:  5.85421658
Optim  0  iout: 2800/4000   time/tcpu:   1.27/19404.45   Opt:  5.77248526
Optim  0  iout: 2801/4000   time/tcpu:   1.29/19405.75   Opt:  5.79016018
Optim  0  iout: 2802/4000   time/tcpu:   1.28/19407.03   Opt:  5.81453514
Optim  0  iout: 2803/4000   time/tcpu:   1.28/19408.31   Opt:  5.79159689
Optim  0  iout: 2804/4000   time/tcpu:   1.27/19409.58   Opt:  5.72190619
Optim  0  iout: 2805/4000   time/tcpu:   1.28/19410.87   Opt:  5.79905367
Optim  0  iout: 2806/4000   time/tcpu:   1.28/19412.15   Opt:  5.87100792
Optim  0  iout: 2807/4000   time/tcpu:   1.27/19413.42   Opt:  5.82073259
Optim  0  iout: 2808/4000   time/tcpu:   1.28/19414.70   Opt:  5.80112410
Optim  0  iout: 2809/4000   time/tcpu:   1.27/19415.97   Opt:  5.79890633
Optim  0  iout: 2810/4000   time/tcpu:   1.29/19417.26   Opt:  5.80200148
Optim  0  iout: 2811/4000   time/tcpu:   1.28/19418.55   Opt:  5.83873558
Optim  0  iout: 2812/4000   time/tcpu:   1.27/19419.81   Opt:  5.79838181
Optim  0  iout: 2813/4000   time/tcpu:   1.29/19421.11   Opt:  5.87042141
Optim  0  iout: 2814/4000   time/tcpu:   1.29/19422.40   Opt:  5.81093025
Optim  0  iout: 2815/4000   time/tcpu:   1.27/19423.67   Opt:  5.76680183
Optim  0  iout: 2816/4000   time/tcpu:   1.30/19424.97   Opt:  5.78759098
Optim  0  iout: 2817/4000   time/tcpu:   1.28/19426.26   Opt:  5.81671572
Optim  0  iout: 2818/4000   time/tcpu:   1.28/19427.54   Opt:  5.85630894
Optim  0  iout: 2819/4000   time/tcpu:   1.28/19428.81   Opt:  5.90216494
Optim  0  iout: 2820/4000   time/tcpu:   1.30/19430.11   Opt:  5.79250193
Optim  0  iout: 2821/4000   time/tcpu:   1.29/19431.40   Opt:  5.79426861
Optim  0  iout: 2822/4000   time/tcpu:   1.30/19432.70   Opt:  5.84170103
Optim  0  iout: 2823/4000   time/tcpu:   1.28/19433.98   Opt:  5.85931206
Optim  0  iout: 2824/4000   time/tcpu:   1.28/19435.27   Opt:  5.74806690
Optim  0  iout: 2825/4000   time/tcpu:   1.30/19436.57   Opt:  5.81099653
Optim  0  iout: 2826/4000   time/tcpu:   1.27/19437.84   Opt:  5.75903320
Optim  0  iout: 2827/4000   time/tcpu:   1.31/19439.15   Opt:  5.72063065
Optim  0  iout: 2828/4000   time/tcpu:   1.30/19440.44   Opt:  5.87483120
Optim  0  iout: 2829/4000   time/tcpu:   1.29/19441.74   Opt:  5.87355947
Optim  0  iout: 2830/4000   time/tcpu:   1.28/19443.02   Opt:  5.77186966
Optim  0  iout: 2831/4000   time/tcpu:   1.27/19444.28   Opt:  5.82452297
Optim  0  iout: 2832/4000   time/tcpu:   1.27/19445.56   Opt:  5.82562399
Optim  0  iout: 2833/4000   time/tcpu:   1.28/19446.84   Opt:  5.75882244
Optim  0  iout: 2834/4000   time/tcpu:   1.28/19448.12   Opt:  5.87414217
Optim  0  iout: 2835/4000   time/tcpu:   1.28/19449.40   Opt:  5.90789175
Optim  0  iout: 2836/4000   time/tcpu:   1.29/19450.69   Opt:  5.80816603
Optim  0  iout: 2837/4000   time/tcpu:   1.28/19451.97   Opt:  5.75220823
Optim  0  iout: 2838/4000   time/tcpu:   1.29/19453.26   Opt:  5.83078623
Optim  0  iout: 2839/4000   time/tcpu:   1.30/19454.56   Opt:  5.82563591
Optim  0  iout: 2840/4000   time/tcpu:   1.30/19455.87   Opt:  5.80519915
Optim  0  iout: 2841/4000   time/tcpu:   1.29/19457.15   Opt:  5.81897640
Optim  0  iout: 2842/4000   time/tcpu:   1.29/19458.44   Opt:  5.78067684
Optim  0  iout: 2843/4000   time/tcpu:   1.29/19459.73   Opt:  5.78469515
Optim  0  iout: 2844/4000   time/tcpu:   1.30/19461.03   Opt:  5.76199293
Optim  0  iout: 2845/4000   time/tcpu:   1.29/19462.33   Opt:  5.85451984
Optim  0  iout: 2846/4000   time/tcpu:   1.29/19463.62   Opt:  5.72751141
Optim  0  iout: 2847/4000   time/tcpu:   1.28/19464.89   Opt:  5.76914835
Optim  0  iout: 2848/4000   time/tcpu:   1.28/19466.17   Opt:  5.76151466
Optim  0  iout: 2849/4000   time/tcpu:   1.27/19467.45   Opt:  5.79599047
Optim  0  iout: 2850/4000   time/tcpu:   1.28/19468.73   Opt:  5.74173975
Optim  0  iout: 2851/4000   time/tcpu:   1.27/19470.00   Opt:  5.80425119
Optim  0  iout: 2852/4000   time/tcpu:   1.28/19471.28   Opt:  5.79225111
Optim  0  iout: 2853/4000   time/tcpu:   1.26/19472.54   Opt:  5.79050970
Optim  0  iout: 2854/4000   time/tcpu:   1.27/19473.81   Opt:  5.76570129
Optim  0  iout: 2855/4000   time/tcpu:   1.29/19475.09   Opt:  5.75095320
Optim  0  iout: 2856/4000   time/tcpu:   1.28/19476.37   Opt:  5.87743473
Optim  0  iout: 2857/4000   time/tcpu:   1.28/19477.65   Opt:  5.75972939
Optim  0  iout: 2858/4000   time/tcpu:   1.29/19478.94   Opt:  5.77091122
Optim  0  iout: 2859/4000   time/tcpu:   1.29/19480.23   Opt:  5.84519434
Optim  0  iout: 2860/4000   time/tcpu:   1.27/19481.50   Opt:  5.78016090
Optim  0  iout: 2861/4000   time/tcpu:   1.27/19482.76   Opt:  5.82300663
Optim  0  iout: 2862/4000   time/tcpu:   1.29/19484.06   Opt:  5.83093929
Optim  0  iout: 2863/4000   time/tcpu:   1.30/19485.36   Opt:  5.78669310
Optim  0  iout: 2864/4000   time/tcpu:   1.29/19486.65   Opt:  5.76287222
Optim  0  iout: 2865/4000   time/tcpu:   1.28/19487.93   Opt:  5.86272383
Optim  0  iout: 2866/4000   time/tcpu:   1.29/19489.22   Opt:  5.82684326
Optim  0  iout: 2867/4000   time/tcpu:   1.29/19490.51   Opt:  5.80582714
Optim  0  iout: 2868/4000   time/tcpu:   1.30/19491.81   Opt:  5.84779882
Optim  0  iout: 2869/4000   time/tcpu:   1.28/19493.09   Opt:  5.82462025
Optim  0  iout: 2870/4000   time/tcpu:   1.31/19494.40   Opt:  5.81741810
Optim  0  iout: 2871/4000   time/tcpu:   1.29/19495.69   Opt:  5.85501671
Optim  0  iout: 2872/4000   time/tcpu:   1.28/19496.97   Opt:  5.81480360
Optim  0  iout: 2873/4000   time/tcpu:   1.30/19498.27   Opt:  5.87858105
Optim  0  iout: 2874/4000   time/tcpu:   1.29/19499.55   Opt:  5.85885429
Optim  0  iout: 2875/4000   time/tcpu:   1.28/19500.83   Opt:  5.81124830
Optim  0  iout: 2876/4000   time/tcpu:   1.30/19502.13   Opt:  5.82147741
Optim  0  iout: 2877/4000   time/tcpu:   1.29/19503.43   Opt:  5.87053633
Optim  0  iout: 2878/4000   time/tcpu:   1.28/19504.71   Opt:  5.79650640
Optim  0  iout: 2879/4000   time/tcpu:   1.30/19506.01   Opt:  5.83752108
Optim  0  iout: 2880/4000   time/tcpu:   1.29/19507.30   Opt:  5.73979473
Optim  0  iout: 2881/4000   time/tcpu:   1.27/19508.57   Opt:  5.86867857
Optim  0  iout: 2882/4000   time/tcpu:   1.29/19509.86   Opt:  5.83068657
Optim  0  iout: 2883/4000   time/tcpu:   1.26/19511.12   Opt:  5.77562571
Optim  0  iout: 2884/4000   time/tcpu:   1.29/19512.41   Opt:  5.83955574
Optim  0  iout: 2885/4000   time/tcpu:   1.29/19513.70   Opt:  5.75628138
Optim  0  iout: 2886/4000   time/tcpu:   1.27/19514.97   Opt:  5.78446674
Optim  0  iout: 2887/4000   time/tcpu:   1.28/19516.25   Opt:  5.81642962
Optim  0  iout: 2888/4000   time/tcpu:   1.27/19517.52   Opt:  5.78161430
Optim  0  iout: 2889/4000   time/tcpu:   1.29/19518.81   Opt:  5.84674215
Optim  0  iout: 2890/4000   time/tcpu:   1.27/19520.08   Opt:  5.76641083
Optim  0  iout: 2891/4000   time/tcpu:   1.30/19521.38   Opt:  5.83728504
Optim  0  iout: 2892/4000   time/tcpu:   1.27/19522.64   Opt:  5.83261251
Optim  0  iout: 2893/4000   time/tcpu:   1.29/19523.94   Opt:  5.84594536
Optim  0  iout: 2894/4000   time/tcpu:   1.28/19525.22   Opt:  5.82384396
Optim  0  iout: 2895/4000   time/tcpu:   1.28/19526.50   Opt:  5.79498529
Optim  0  iout: 2896/4000   time/tcpu:   1.29/19527.79   Opt:  5.80312920
Optim  0  iout: 2897/4000   time/tcpu:   1.28/19529.07   Opt:  5.79927635
Optim  0  iout: 2898/4000   time/tcpu:   1.28/19530.35   Opt:  5.82070684
Optim  0  iout: 2899/4000   time/tcpu:   1.29/19531.64   Opt:  5.84418631
Optim  0  iout: 2900/4000   time/tcpu:   1.28/19532.92   Opt:  5.88934708
Optim  0  iout: 2901/4000   time/tcpu:   1.29/19534.21   Opt:  5.81678772
Optim  0  iout: 2902/4000   time/tcpu:   1.29/19535.50   Opt:  5.76050138
Optim  0  iout: 2903/4000   time/tcpu:   1.29/19536.79   Opt:  5.92610788
Optim  0  iout: 2904/4000   time/tcpu:   1.30/19538.09   Opt:  5.82650042
Optim  0  iout: 2905/4000   time/tcpu:   1.28/19539.37   Opt:  5.81838655
Optim  0  iout: 2906/4000   time/tcpu:   1.28/19540.65   Opt:  5.79924154
Optim  0  iout: 2907/4000   time/tcpu:   1.30/19541.94   Opt:  5.82784319
Optim  0  iout: 2908/4000   time/tcpu:   1.29/19543.23   Opt:  5.78905916
Optim  0  iout: 2909/4000   time/tcpu:   1.30/19544.53   Opt:  5.75452900
Optim  0  iout: 2910/4000   time/tcpu:   1.31/19545.84   Opt:  5.82376862
Optim  0  iout: 2911/4000   time/tcpu:   1.27/19547.11   Opt:  5.81441593
Optim  0  iout: 2912/4000   time/tcpu:   1.27/19548.38   Opt:  5.79330683
Optim  0  iout: 2913/4000   time/tcpu:   1.29/19549.68   Opt:  5.72599983
Optim  0  iout: 2914/4000   time/tcpu:   1.29/19550.97   Opt:  5.86186171
Optim  0  iout: 2915/4000   time/tcpu:   1.27/19552.24   Opt:  5.78844261
Optim  0  iout: 2916/4000   time/tcpu:   1.29/19553.53   Opt:  5.82113600
Optim  0  iout: 2917/4000   time/tcpu:   1.28/19554.81   Opt:  5.78089857
Optim  0  iout: 2918/4000   time/tcpu:   1.29/19556.10   Opt:  5.77395916
Optim  0  iout: 2919/4000   time/tcpu:   1.27/19557.37   Opt:  5.75597334
Optim  0  iout: 2920/4000   time/tcpu:   1.29/19558.66   Opt:  5.84498549
Optim  0  iout: 2921/4000   time/tcpu:   1.28/19559.94   Opt:  5.79667759
Optim  0  iout: 2922/4000   time/tcpu:   1.30/19561.24   Opt:  5.76926756
Optim  0  iout: 2923/4000   time/tcpu:   1.28/19562.51   Opt:  5.79567289
Optim  0  iout: 2924/4000   time/tcpu:   1.31/19563.82   Opt:  5.83421755
Optim  0  iout: 2925/4000   time/tcpu:   1.27/19565.09   Opt:  5.85760164
Optim  0  iout: 2926/4000   time/tcpu:   1.30/19566.39   Opt:  5.76462460
Optim  0  iout: 2927/4000   time/tcpu:   1.32/19567.71   Opt:  5.83569860
Optim  0  iout: 2928/4000   time/tcpu:   1.26/19568.97   Opt:  5.83575296
Optim  0  iout: 2929/4000   time/tcpu:   1.27/19570.24   Opt:  5.78642559
Optim  0  iout: 2930/4000   time/tcpu:   1.29/19571.53   Opt:  5.75980043
Optim  0  iout: 2931/4000   time/tcpu:   1.30/19572.84   Opt:  5.82433367
Optim  0  iout: 2932/4000   time/tcpu:   1.29/19574.13   Opt:  5.85624743
Optim  0  iout: 2933/4000   time/tcpu:   1.28/19575.40   Opt:  5.86673737
Optim  0  iout: 2934/4000   time/tcpu:   1.28/19576.68   Opt:  5.83111048
Optim  0  iout: 2935/4000   time/tcpu:   1.28/19577.96   Opt:  5.80227566
Optim  0  iout: 2936/4000   time/tcpu:   1.28/19579.24   Opt:  5.83225536
Optim  0  iout: 2937/4000   time/tcpu:   1.26/19580.50   Opt:  5.76424789
Optim  0  iout: 2938/4000   time/tcpu:   1.28/19581.78   Opt:  5.77420092
Optim  0  iout: 2939/4000   time/tcpu:   1.29/19583.07   Opt:  5.87869358
Optim  0  iout: 2940/4000   time/tcpu:   1.31/19584.38   Opt:  5.81550312
Optim  0  iout: 2941/4000   time/tcpu:   1.28/19585.66   Opt:  5.73555851
Optim  0  iout: 2942/4000   time/tcpu:   1.30/19586.96   Opt:  5.84879827
Optim  0  iout: 2943/4000   time/tcpu:   1.28/19588.24   Opt:  5.76925898
Optim  0  iout: 2944/4000   time/tcpu:   1.29/19589.53   Opt:  5.76654863
Optim  0  iout: 2945/4000   time/tcpu:   1.13/19590.66   Opt:  5.80128717
Optim  0  iout: 2946/4000   time/tcpu:   1.04/19591.71   Opt:  5.83470583
Optim  0  iout: 2947/4000   time/tcpu:   1.29/19593.00   Opt:  5.82091713
Optim  0  iout: 2948/4000   time/tcpu:   1.27/19594.27   Opt:  5.82892084
Optim  0  iout: 2949/4000   time/tcpu:   1.25/19595.52   Opt:  5.73801613
Optim  0  iout: 2950/4000   time/tcpu:   1.29/19596.81   Opt:  5.81503010
Optim  0  iout: 2951/4000   time/tcpu:   1.27/19598.08   Opt:  5.85061502
Optim  0  iout: 2952/4000   time/tcpu:   1.29/19599.37   Opt:  5.75212383
Optim  0  iout: 2953/4000   time/tcpu:   1.31/19600.68   Opt:  5.74204826
Optim  0  iout: 2954/4000   time/tcpu:   1.28/19601.96   Opt:  5.84899282
Optim  0  iout: 2955/4000   time/tcpu:   1.28/19603.24   Opt:  5.79941273
Optim  0  iout: 2956/4000   time/tcpu:   1.30/19604.54   Opt:  5.76797438
Optim  0  iout: 2957/4000   time/tcpu:   1.28/19605.82   Opt:  5.83578300
Optim  0  iout: 2958/4000   time/tcpu:   1.31/19607.13   Opt:  5.77552128
Optim  0  iout: 2959/4000   time/tcpu:   1.29/19608.41   Opt:  5.79208994
Optim  0  iout: 2960/4000   time/tcpu:   1.29/19609.70   Opt:  5.75525713
Optim  0  iout: 2961/4000   time/tcpu:   1.28/19610.98   Opt:  5.76837111
Optim  0  iout: 2962/4000   time/tcpu:   1.30/19612.28   Opt:  5.79256964
Optim  0  iout: 2963/4000   time/tcpu:   1.30/19613.58   Opt:  5.77462149
Optim  0  iout: 2964/4000   time/tcpu:   1.29/19614.86   Opt:  5.79977274
Optim  0  iout: 2965/4000   time/tcpu:   1.28/19616.14   Opt:  5.75019360
Optim  0  iout: 2966/4000   time/tcpu:   1.27/19617.42   Opt:  5.75595808
Optim  0  iout: 2967/4000   time/tcpu:   1.29/19618.71   Opt:  5.84559870
Optim  0  iout: 2968/4000   time/tcpu:   1.28/19619.99   Opt:  5.82618952
Optim  0  iout: 2969/4000   time/tcpu:   1.28/19621.27   Opt:  5.80803919
Optim  0  iout: 2970/4000   time/tcpu:   1.30/19622.57   Opt:  5.88641405
Optim  0  iout: 2971/4000   time/tcpu:   1.29/19623.86   Opt:  5.77941465
Optim  0  iout: 2972/4000   time/tcpu:   1.30/19625.16   Opt:  5.78777933
Optim  0  iout: 2973/4000   time/tcpu:   1.29/19626.45   Opt:  5.84695148
Optim  0  iout: 2974/4000   time/tcpu:   1.30/19627.75   Opt:  5.80109882
Optim  0  iout: 2975/4000   time/tcpu:   1.29/19629.04   Opt:  5.80560350
Optim  0  iout: 2976/4000   time/tcpu:   1.28/19630.32   Opt:  5.81349087
Optim  0  iout: 2977/4000   time/tcpu:   1.28/19631.60   Opt:  5.83794403
Optim  0  iout: 2978/4000   time/tcpu:   1.29/19632.89   Opt:  5.81356430
Optim  0  iout: 2979/4000   time/tcpu:   1.30/19634.19   Opt:  5.85057926
Optim  0  iout: 2980/4000   time/tcpu:   1.28/19635.46   Opt:  5.81075716
Optim  0  iout: 2981/4000   time/tcpu:   1.28/19636.74   Opt:  5.80140638
Optim  0  iout: 2982/4000   time/tcpu:   1.28/19638.02   Opt:  5.76862669
Optim  0  iout: 2983/4000   time/tcpu:   1.29/19639.31   Opt:  5.78324318
Optim  0  iout: 2984/4000   time/tcpu:   1.29/19640.59   Opt:  5.78647757
Optim  0  iout: 2985/4000   time/tcpu:   1.28/19641.88   Opt:  5.81673908
Optim  0  iout: 2986/4000   time/tcpu:   1.30/19643.18   Opt:  5.80681753
Optim  0  iout: 2987/4000   time/tcpu:   1.27/19644.45   Opt:  5.89115143
Optim  0  iout: 2988/4000   time/tcpu:   1.29/19645.75   Opt:  5.83669615
Optim  0  iout: 2989/4000   time/tcpu:   1.27/19647.02   Opt:  5.88054371
Optim  0  iout: 2990/4000   time/tcpu:   1.29/19648.31   Opt:  5.76890230
Optim  0  iout: 2991/4000   time/tcpu:   1.28/19649.59   Opt:  5.76113319
Optim  0  iout: 2992/4000   time/tcpu:   1.29/19650.88   Opt:  5.75719833
Optim  0  iout: 2993/4000   time/tcpu:   1.30/19652.18   Opt:  5.85029221
Optim  0  iout: 2994/4000   time/tcpu:   1.29/19653.47   Opt:  5.73878050
Optim  0  iout: 2995/4000   time/tcpu:   1.26/19654.73   Opt:  5.80635786
Optim  0  iout: 2996/4000   time/tcpu:   1.29/19656.02   Opt:  5.71876669
Optim  0  iout: 2997/4000   time/tcpu:   1.25/19657.27   Opt:  5.83850241
Optim  0  iout: 2998/4000   time/tcpu:   1.28/19658.56   Opt:  5.78821707
Optim  0  iout: 2999/4000   time/tcpu:   1.30/19659.86   Opt:  5.77576160
Optim  0  iout: 3000/4000   time/tcpu:   1.27/19661.13   Opt:  5.84066105
Optim  0  iout: 3001/4000   time/tcpu:   1.28/19662.41   Opt:  5.84916210
Optim  0  iout: 3002/4000   time/tcpu:   1.30/19663.71   Opt:  5.73876381
Optim  0  iout: 3003/4000   time/tcpu:   1.29/19665.00   Opt:  5.74820900
Optim  0  iout: 3004/4000   time/tcpu:   1.29/19666.29   Opt:  5.76984072
Optim  0  iout: 3005/4000   time/tcpu:   1.30/19667.59   Opt:  5.69617796
Optim  0  iout: 3006/4000   time/tcpu:   1.29/19668.87   Opt:  5.81490278
Optim  0  iout: 3007/4000   time/tcpu:   1.30/19670.17   Opt:  5.79033613
Optim  0  iout: 3008/4000   time/tcpu:   1.29/19671.46   Opt:  5.76519060
Optim  0  iout: 3009/4000   time/tcpu:   1.28/19672.74   Opt:  5.77931499
Optim  0  iout: 3010/4000   time/tcpu:   1.31/19674.05   Opt:  5.78698635
Optim  0  iout: 3011/4000   time/tcpu:   1.30/19675.35   Opt:  5.83978415
Optim  0  iout: 3012/4000   time/tcpu:   1.29/19676.64   Opt:  5.78207111
Optim  0  iout: 3013/4000   time/tcpu:   1.29/19677.94   Opt:  5.83499718
Optim  0  iout: 3014/4000   time/tcpu:   1.28/19679.21   Opt:  5.82880688
Optim  0  iout: 3015/4000   time/tcpu:   1.30/19680.51   Opt:  5.78991890
Optim  0  iout: 3016/4000   time/tcpu:   1.27/19681.79   Opt:  5.79043961
Optim  0  iout: 3017/4000   time/tcpu:   1.28/19683.07   Opt:  5.75844431
Optim  0  iout: 3018/4000   time/tcpu:   1.28/19684.35   Opt:  5.73493385
Optim  0  iout: 3019/4000   time/tcpu:   1.28/19685.63   Opt:  5.82346249
Optim  0  iout: 3020/4000   time/tcpu:   1.29/19686.92   Opt:  5.81273460
Optim  0  iout: 3021/4000   time/tcpu:   1.29/19688.21   Opt:  5.86825657
Optim  0  iout: 3022/4000   time/tcpu:   1.28/19689.49   Opt:  5.74253035
Optim  0  iout: 3023/4000   time/tcpu:   1.28/19690.77   Opt:  5.79433775
Optim  0  iout: 3024/4000   time/tcpu:   1.29/19692.06   Opt:  5.77171040
Optim  0  iout: 3025/4000   time/tcpu:   1.31/19693.37   Opt:  5.77695513
Optim  0  iout: 3026/4000   time/tcpu:   1.28/19694.65   Opt:  5.80935955
Optim  0  iout: 3027/4000   time/tcpu:   1.27/19695.91   Opt:  5.80141783
Optim  0  iout: 3028/4000   time/tcpu:   1.28/19697.19   Opt:  5.81432009
Optim  0  iout: 3029/4000   time/tcpu:   1.27/19698.47   Opt:  5.81611729
Optim  0  iout: 3030/4000   time/tcpu:   1.27/19699.73   Opt:  5.80508280
Optim  0  iout: 3031/4000   time/tcpu:   1.29/19701.02   Opt:  5.79044628
Optim  0  iout: 3032/4000   time/tcpu:   1.27/19702.29   Opt:  5.81374407
Optim  0  iout: 3033/4000   time/tcpu:   1.30/19703.59   Opt:  5.77535820
Optim  0  iout: 3034/4000   time/tcpu:   1.28/19704.87   Opt:  5.77509165
Optim  0  iout: 3035/4000   time/tcpu:   1.29/19706.16   Opt:  5.81422853
Optim  0  iout: 3036/4000   time/tcpu:   1.29/19707.45   Opt:  5.82231236
Optim  0  iout: 3037/4000   time/tcpu:   1.26/19708.71   Opt:  5.86526775
Optim  0  iout: 3038/4000   time/tcpu:   1.28/19709.99   Opt:  5.87954855
Optim  0  iout: 3039/4000   time/tcpu:   1.27/19711.25   Opt:  5.76136208
Optim  0  iout: 3040/4000   time/tcpu:   1.26/19712.52   Opt:  5.82185936
Optim  0  iout: 3041/4000   time/tcpu:   1.29/19713.81   Opt:  5.80120325
Optim  0  iout: 3042/4000   time/tcpu:   1.28/19715.08   Opt:  5.80311728
Optim  0  iout: 3043/4000   time/tcpu:   1.28/19716.37   Opt:  5.78757620
Optim  0  iout: 3044/4000   time/tcpu:   1.28/19717.64   Opt:  5.84501171
Optim  0  iout: 3045/4000   time/tcpu:   1.28/19718.92   Opt:  5.73460293
Optim  0  iout: 3046/4000   time/tcpu:   1.28/19720.20   Opt:  5.80420589
Optim  0  iout: 3047/4000   time/tcpu:   1.28/19721.48   Opt:  5.77134371
Optim  0  iout: 3048/4000   time/tcpu:   1.29/19722.76   Opt:  5.78187799
Optim  0  iout: 3049/4000   time/tcpu:   1.30/19724.07   Opt:  5.77788496
Optim  0  iout: 3050/4000   time/tcpu:   1.26/19725.32   Opt:  5.88307047
Optim  0  iout: 3051/4000   time/tcpu:   1.31/19726.63   Opt:  5.87961531
Optim  0  iout: 3052/4000   time/tcpu:   1.26/19727.89   Opt:  5.78166580
Optim  0  iout: 3053/4000   time/tcpu:   1.27/19729.16   Opt:  5.80651855
Optim  0  iout: 3054/4000   time/tcpu:   1.29/19730.45   Opt:  5.74061108
Optim  0  iout: 3055/4000   time/tcpu:   1.29/19731.74   Opt:  5.71756935
Optim  0  iout: 3056/4000   time/tcpu:   1.31/19733.04   Opt:  5.78738499
Optim  0  iout: 3057/4000   time/tcpu:   1.29/19734.33   Opt:  5.75646305
Optim  0  iout: 3058/4000   time/tcpu:   1.30/19735.64   Opt:  5.87185001
Optim  0  iout: 3059/4000   time/tcpu:   1.27/19736.91   Opt:  5.82677364
Optim  0  iout: 3060/4000   time/tcpu:   1.28/19738.19   Opt:  5.83465910
Optim  0  iout: 3061/4000   time/tcpu:   1.28/19739.47   Opt:  5.73994064
Optim  0  iout: 3062/4000   time/tcpu:   1.29/19740.75   Opt:  5.81231356
Optim  0  iout: 3063/4000   time/tcpu:   1.28/19742.04   Opt:  5.81081629
Optim  0  iout: 3064/4000   time/tcpu:   1.30/19743.33   Opt:  5.81008577
Optim  0  iout: 3065/4000   time/tcpu:   1.30/19744.63   Opt:  5.85858965
Optim  0  iout: 3066/4000   time/tcpu:   1.29/19745.92   Opt:  5.77987576
Optim  0  iout: 3067/4000   time/tcpu:   1.28/19747.20   Opt:  5.82275581
Optim  0  iout: 3068/4000   time/tcpu:   1.27/19748.47   Opt:  5.75003767
Optim  0  iout: 3069/4000   time/tcpu:   1.29/19749.76   Opt:  5.72269440
Optim  0  iout: 3070/4000   time/tcpu:   1.30/19751.05   Opt:  5.81371212
Optim  0  iout: 3071/4000   time/tcpu:   1.30/19752.35   Opt:  5.83836365
Optim  0  iout: 3072/4000   time/tcpu:   1.30/19753.65   Opt:  5.80027819
Optim  0  iout: 3073/4000   time/tcpu:   1.28/19754.93   Opt:  5.88596869
Optim  0  iout: 3074/4000   time/tcpu:   1.28/19756.21   Opt:  5.78616238
Optim  0  iout: 3075/4000   time/tcpu:   1.28/19757.49   Opt:  5.80007505
Optim  0  iout: 3076/4000   time/tcpu:   1.28/19758.76   Opt:  5.81903744
Optim  0  iout: 3077/4000   time/tcpu:   1.28/19760.05   Opt:  5.82434082
Optim  0  iout: 3078/4000   time/tcpu:   1.28/19761.32   Opt:  5.80551195
Optim  0  iout: 3079/4000   time/tcpu:   1.31/19762.63   Opt:  5.78880262
Optim  0  iout: 3080/4000   time/tcpu:   1.29/19763.92   Opt:  5.86471128
Optim  0  iout: 3081/4000   time/tcpu:   1.30/19765.22   Opt:  5.83981800
Optim  0  iout: 3082/4000   time/tcpu:   1.28/19766.49   Opt:  5.72860527
Optim  0  iout: 3083/4000   time/tcpu:   1.32/19767.81   Opt:  5.73759747
Optim  0  iout: 3084/4000   time/tcpu:   1.28/19769.09   Opt:  5.75799322
Optim  0  iout: 3085/4000   time/tcpu:   1.30/19770.39   Opt:  5.76235056
Optim  0  iout: 3086/4000   time/tcpu:   1.28/19771.67   Opt:  5.80881500
Optim  0  iout: 3087/4000   time/tcpu:   1.31/19772.98   Opt:  5.82309055
Optim  0  iout: 3088/4000   time/tcpu:   1.26/19774.24   Opt:  5.76073647
Optim  0  iout: 3089/4000   time/tcpu:   1.28/19775.52   Opt:  5.73849726
Optim  0  iout: 3090/4000   time/tcpu:   1.28/19776.81   Opt:  5.79368067
Optim  0  iout: 3091/4000   time/tcpu:   1.28/19778.09   Opt:  5.76572990
Optim  0  iout: 3092/4000   time/tcpu:   1.28/19779.37   Opt:  5.86342859
Optim  0  iout: 3093/4000   time/tcpu:   1.27/19780.63   Opt:  5.88688278
Optim  0  iout: 3094/4000   time/tcpu:   1.29/19781.93   Opt:  5.79953051
Optim  0  iout: 3095/4000   time/tcpu:   1.28/19783.20   Opt:  5.74661493
Optim  0  iout: 3096/4000   time/tcpu:   1.31/19784.51   Opt:  5.80230761
Optim  0  iout: 3097/4000   time/tcpu:   1.29/19785.81   Opt:  5.81326485
Optim  0  iout: 3098/4000   time/tcpu:   1.26/19787.07   Opt:  5.79078913
Optim  0  iout: 3099/4000   time/tcpu:   1.28/19788.34   Opt:  5.81243324
Optim  0  iout: 3100/4000   time/tcpu:   1.29/19789.63   Opt:  5.82355642
Optim  0  iout: 3101/4000   time/tcpu:   1.29/19790.92   Opt:  5.85684395
Optim  0  iout: 3102/4000   time/tcpu:   1.27/19792.19   Opt:  5.81271076
Optim  0  iout: 3103/4000   time/tcpu:   1.29/19793.47   Opt:  5.81891680
Optim  0  iout: 3104/4000   time/tcpu:   1.30/19794.77   Opt:  5.76733685
Optim  0  iout: 3105/4000   time/tcpu:   1.29/19796.06   Opt:  5.79824257
Optim  0  iout: 3106/4000   time/tcpu:   1.30/19797.36   Opt:  5.78905487
Optim  0  iout: 3107/4000   time/tcpu:   1.29/19798.65   Opt:  5.85012674
Optim  0  iout: 3108/4000   time/tcpu:   1.29/19799.94   Opt:  5.80223322
Optim  0  iout: 3109/4000   time/tcpu:   1.26/19801.20   Opt:  5.71911907
Optim  0  iout: 3110/4000   time/tcpu:   1.29/19802.49   Opt:  5.77475262
Optim  0  iout: 3111/4000   time/tcpu:   1.28/19803.78   Opt:  5.78885269
Optim  0  iout: 3112/4000   time/tcpu:   1.29/19805.07   Opt:  5.76398134
Optim  0  iout: 3113/4000   time/tcpu:   1.30/19806.36   Opt:  5.84215832
Optim  0  iout: 3114/4000   time/tcpu:   1.28/19807.65   Opt:  5.79400587
Optim  0  iout: 3115/4000   time/tcpu:   1.28/19808.93   Opt:  5.78642416
Optim  0  iout: 3116/4000   time/tcpu:   1.28/19810.20   Opt:  5.76966906
Optim  0  iout: 3117/4000   time/tcpu:   1.29/19811.49   Opt:  5.86353254
Optim  0  iout: 3118/4000   time/tcpu:   1.29/19812.78   Opt:  5.76857567
Optim  0  iout: 3119/4000   time/tcpu:   1.28/19814.06   Opt:  5.79167986
Optim  0  iout: 3120/4000   time/tcpu:   1.27/19815.34   Opt:  5.77015495
Optim  0  iout: 3121/4000   time/tcpu:   1.30/19816.64   Opt:  5.86000538
Optim  0  iout: 3122/4000   time/tcpu:   1.28/19817.91   Opt:  5.88162279
Optim  0  iout: 3123/4000   time/tcpu:   1.30/19819.21   Opt:  5.75339174
Optim  0  iout: 3124/4000   time/tcpu:   1.30/19820.51   Opt:  5.86146498
Optim  0  iout: 3125/4000   time/tcpu:   1.28/19821.79   Opt:  5.74535799
Optim  0  iout: 3126/4000   time/tcpu:   1.28/19823.07   Opt:  5.78107834
Optim  0  iout: 3127/4000   time/tcpu:   1.28/19824.34   Opt:  5.74834061
Optim  0  iout: 3128/4000   time/tcpu:   1.31/19825.65   Opt:  5.82539606
Optim  0  iout: 3129/4000   time/tcpu:   1.29/19826.94   Opt:  5.77068186
Optim  0  iout: 3130/4000   time/tcpu:   1.27/19828.21   Opt:  5.87948942
Optim  0  iout: 3131/4000   time/tcpu:   1.30/19829.51   Opt:  5.79632235
Optim  0  iout: 3132/4000   time/tcpu:   1.28/19830.80   Opt:  5.78465843
Optim  0  iout: 3133/4000   time/tcpu:   1.29/19832.08   Opt:  5.80227518
Optim  0  iout: 3134/4000   time/tcpu:   1.28/19833.36   Opt:  5.85109472
Optim  0  iout: 3135/4000   time/tcpu:   1.30/19834.66   Opt:  5.82475233
Optim  0  iout: 3136/4000   time/tcpu:   1.28/19835.94   Opt:  5.81817865
Optim  0  iout: 3137/4000   time/tcpu:   1.29/19837.23   Opt:  5.83026648
Optim  0  iout: 3138/4000   time/tcpu:   1.28/19838.51   Opt:  5.79542971
Optim  0  iout: 3139/4000   time/tcpu:   1.28/19839.79   Opt:  5.78758812
Optim  0  iout: 3140/4000   time/tcpu:   1.30/19841.09   Opt:  5.81224680
Optim  0  iout: 3141/4000   time/tcpu:   1.31/19842.40   Opt:  5.77596092
Optim  0  iout: 3142/4000   time/tcpu:   1.27/19843.67   Opt:  5.78175497
Optim  0  iout: 3143/4000   time/tcpu:   1.31/19844.98   Opt:  5.82894373
Optim  0  iout: 3144/4000   time/tcpu:   1.31/19846.29   Opt:  5.80008221
Optim  0  iout: 3145/4000   time/tcpu:   1.29/19847.58   Opt:  5.84003830
Optim  0  iout: 3146/4000   time/tcpu:   1.29/19848.87   Opt:  5.80084467
Optim  0  iout: 3147/4000   time/tcpu:   1.31/19850.17   Opt:  5.89133406
Optim  0  iout: 3148/4000   time/tcpu:   1.30/19851.47   Opt:  5.81740713
Optim  0  iout: 3149/4000   time/tcpu:   1.30/19852.76   Opt:  5.83502817
Optim  0  iout: 3150/4000   time/tcpu:   1.30/19854.06   Opt:  5.76894808
Optim  0  iout: 3151/4000   time/tcpu:   1.29/19855.36   Opt:  5.89937210
Optim  0  iout: 3152/4000   time/tcpu:   1.30/19856.66   Opt:  5.76299334
Optim  0  iout: 3153/4000   time/tcpu:   1.29/19857.94   Opt:  5.79314089
Optim  0  iout: 3154/4000   time/tcpu:   1.29/19859.23   Opt:  5.80453825
Optim  0  iout: 3155/4000   time/tcpu:   1.29/19860.52   Opt:  5.74438572
Optim  0  iout: 3156/4000   time/tcpu:   1.28/19861.80   Opt:  5.87558699
Optim  0  iout: 3157/4000   time/tcpu:   1.30/19863.11   Opt:  5.88282919
Optim  0  iout: 3158/4000   time/tcpu:   1.28/19864.39   Opt:  5.81999016
Optim  0  iout: 3159/4000   time/tcpu:   1.28/19865.67   Opt:  5.79970598
Optim  0  iout: 3160/4000   time/tcpu:   1.29/19866.96   Opt:  5.79467821
Optim  0  iout: 3161/4000   time/tcpu:   1.28/19868.24   Opt:  5.79002810
Optim  0  iout: 3162/4000   time/tcpu:   1.25/19869.49   Opt:  5.81768703
Optim  0  iout: 3163/4000   time/tcpu:   1.30/19870.80   Opt:  5.77047205
Optim  0  iout: 3164/4000   time/tcpu:   1.28/19872.07   Opt:  5.79409981
Optim  0  iout: 3165/4000   time/tcpu:   1.28/19873.35   Opt:  5.81832504
Optim  0  iout: 3166/4000   time/tcpu:   1.28/19874.63   Opt:  5.79717684
Optim  0  iout: 3167/4000   time/tcpu:   1.28/19875.91   Opt:  5.76070404
Optim  0  iout: 3168/4000   time/tcpu:   1.27/19877.19   Opt:  5.80614328
Optim  0  iout: 3169/4000   time/tcpu:   1.30/19878.48   Opt:  5.76891041
Optim  0  iout: 3170/4000   time/tcpu:   1.29/19879.77   Opt:  5.88232088
Optim  0  iout: 3171/4000   time/tcpu:   1.31/19881.08   Opt:  5.71748161
Optim  0  iout: 3172/4000   time/tcpu:   1.27/19882.35   Opt:  5.76548290
Optim  0  iout: 3173/4000   time/tcpu:   1.28/19883.63   Opt:  5.75376368
Optim  0  iout: 3174/4000   time/tcpu:   1.30/19884.93   Opt:  5.79528141
Optim  0  iout: 3175/4000   time/tcpu:   1.31/19886.24   Opt:  5.85602236
Optim  0  iout: 3176/4000   time/tcpu:   1.29/19887.53   Opt:  5.81527996
Optim  0  iout: 3177/4000   time/tcpu:   1.26/19888.79   Opt:  5.80932283
Optim  0  iout: 3178/4000   time/tcpu:   1.02/19889.82   Opt:  5.70417166
Optim  0  iout: 3179/4000   time/tcpu:   1.20/19891.02   Opt:  5.80240154
Optim  0  iout: 3180/4000   time/tcpu:   1.29/19892.30   Opt:  5.80406761
Optim  0  iout: 3181/4000   time/tcpu:   1.28/19893.59   Opt:  5.83731174
Optim  0  iout: 3182/4000   time/tcpu:   1.30/19894.89   Opt:  5.81556129
Optim  0  iout: 3183/4000   time/tcpu:   1.27/19896.15   Opt:  5.78896189
Optim  0  iout: 3184/4000   time/tcpu:   1.28/19897.44   Opt:  5.82866621
Optim  0  iout: 3185/4000   time/tcpu:   1.29/19898.72   Opt:  5.78235340
Optim  0  iout: 3186/4000   time/tcpu:   1.27/19900.00   Opt:  5.77846146
Optim  0  iout: 3187/4000   time/tcpu:   1.28/19901.28   Opt:  5.76933622
Optim  0  iout: 3188/4000   time/tcpu:   1.31/19902.59   Opt:  5.82086277
Optim  0  iout: 3189/4000   time/tcpu:   1.29/19903.87   Opt:  5.83205748
Optim  0  iout: 3190/4000   time/tcpu:   1.30/19905.17   Opt:  5.76609659
Optim  0  iout: 3191/4000   time/tcpu:   1.28/19906.46   Opt:  5.81072092
Optim  0  iout: 3192/4000   time/tcpu:   1.29/19907.75   Opt:  5.84300995
Optim  0  iout: 3193/4000   time/tcpu:   1.30/19909.06   Opt:  5.77580309
Optim  0  iout: 3194/4000   time/tcpu:   1.30/19910.35   Opt:  5.86126471
Optim  0  iout: 3195/4000   time/tcpu:   0.99/19911.34   Opt:  5.77916956
Optim  0  iout: 3196/4000   time/tcpu:   0.97/19912.31   Opt:  5.81138754
Optim  0  iout: 3197/4000   time/tcpu:   0.97/19913.28   Opt:  5.79625082
Optim  0  iout: 3198/4000   time/tcpu:   0.97/19914.25   Opt:  5.78514671
Optim  0  iout: 3199/4000   time/tcpu:   0.95/19915.20   Opt:  5.87035799
Optim  0  iout: 3200/4000   time/tcpu:   0.98/19916.17   Opt:  5.85952520
Optim  0  iout: 3201/4000   time/tcpu:   0.97/19917.14   Opt:  5.89178514
Optim  0  iout: 3202/4000   time/tcpu:   0.99/19918.13   Opt:  5.79245520
Optim  0  iout: 3203/4000   time/tcpu:   0.95/19919.08   Opt:  5.82231045
Optim  0  iout: 3204/4000   time/tcpu:   0.98/19920.06   Opt:  5.80914640
Optim  0  iout: 3205/4000   time/tcpu:   0.98/19921.04   Opt:  5.83293009
Optim  0  iout: 3206/4000   time/tcpu:   0.98/19922.02   Opt:  5.75874710
Optim  0  iout: 3207/4000   time/tcpu:   0.96/19922.98   Opt:  5.79100180
Optim  0  iout: 3208/4000   time/tcpu:   0.97/19923.95   Opt:  5.80012369
Optim  0  iout: 3209/4000   time/tcpu:   0.97/19924.92   Opt:  5.88827419
Optim  0  iout: 3210/4000   time/tcpu:   0.97/19925.88   Opt:  5.82946396
Optim  0  iout: 3211/4000   time/tcpu:   0.96/19926.84   Opt:  5.81512833
Optim  0  iout: 3212/4000   time/tcpu:   0.96/19927.80   Opt:  5.76317167
Optim  0  iout: 3213/4000   time/tcpu:   0.98/19928.78   Opt:  5.75613594
Optim  0  iout: 3214/4000   time/tcpu:   0.96/19929.75   Opt:  5.82101774
Optim  0  iout: 3215/4000   time/tcpu:   0.95/19930.70   Opt:  5.77823114
Optim  0  iout: 3216/4000   time/tcpu:   1.19/19931.89   Opt:  5.79449987
Optim  0  iout: 3217/4000   time/tcpu:   1.29/19933.18   Opt:  5.81340075
Optim  0  iout: 3218/4000   time/tcpu:   1.27/19934.44   Opt:  5.77835703
Optim  0  iout: 3219/4000   time/tcpu:   1.28/19935.73   Opt:  5.78589725
Optim  0  iout: 3220/4000   time/tcpu:   1.30/19937.02   Opt:  5.84738874
Optim  0  iout: 3221/4000   time/tcpu:   1.30/19938.32   Opt:  5.78398323
Optim  0  iout: 3222/4000   time/tcpu:   1.27/19939.59   Opt:  5.80577374
Optim  0  iout: 3223/4000   time/tcpu:   1.30/19940.89   Opt:  5.86503124
Optim  0  iout: 3224/4000   time/tcpu:   1.27/19942.17   Opt:  5.80262518
Optim  0  iout: 3225/4000   time/tcpu:   1.26/19943.43   Opt:  5.81851339
Optim  0  iout: 3226/4000   time/tcpu:   1.27/19944.70   Opt:  5.77012491
Optim  0  iout: 3227/4000   time/tcpu:   1.30/19946.00   Opt:  5.77208614
Optim  0  iout: 3228/4000   time/tcpu:   1.28/19947.29   Opt:  5.84891510
Optim  0  iout: 3229/4000   time/tcpu:   1.29/19948.57   Opt:  5.84489727
Optim  0  iout: 3230/4000   time/tcpu:   1.30/19949.87   Opt:  5.81209898
Optim  0  iout: 3231/4000   time/tcpu:   1.29/19951.16   Opt:  5.78035831
Optim  0  iout: 3232/4000   time/tcpu:   1.30/19952.46   Opt:  5.85364151
Optim  0  iout: 3233/4000   time/tcpu:   1.27/19953.73   Opt:  5.83810568
Optim  0  iout: 3234/4000   time/tcpu:   1.29/19955.02   Opt:  5.78159714
Optim  0  iout: 3235/4000   time/tcpu:   1.29/19956.31   Opt:  5.79196358
Optim  0  iout: 3236/4000   time/tcpu:   1.31/19957.62   Opt:  5.82381058
Optim  0  iout: 3237/4000   time/tcpu:   1.26/19958.88   Opt:  5.83642435
Optim  0  iout: 3238/4000   time/tcpu:   1.29/19960.17   Opt:  5.78320551
Optim  0  iout: 3239/4000   time/tcpu:   1.29/19961.46   Opt:  5.75594616
Optim  0  iout: 3240/4000   time/tcpu:   1.29/19962.75   Opt:  5.80740738
Optim  0  iout: 3241/4000   time/tcpu:   1.28/19964.03   Opt:  5.86299658
Optim  0  iout: 3242/4000   time/tcpu:   1.29/19965.32   Opt:  5.83403111
Optim  0  iout: 3243/4000   time/tcpu:   1.29/19966.61   Opt:  5.77333927
Optim  0  iout: 3244/4000   time/tcpu:   1.30/19967.91   Opt:  5.80158377
Optim  0  iout: 3245/4000   time/tcpu:   1.29/19969.20   Opt:  5.78544617
Optim  0  iout: 3246/4000   time/tcpu:   1.29/19970.49   Opt:  5.88003206
Optim  0  iout: 3247/4000   time/tcpu:   1.29/19971.77   Opt:  5.84731579
Optim  0  iout: 3248/4000   time/tcpu:   1.27/19973.05   Opt:  5.80196095
Optim  0  iout: 3249/4000   time/tcpu:   1.31/19974.35   Opt:  5.79136705
Optim  0  iout: 3250/4000   time/tcpu:   1.29/19975.65   Opt:  5.78632021
Optim  0  iout: 3251/4000   time/tcpu:   1.30/19976.95   Opt:  5.81801367
Optim  0  iout: 3252/4000   time/tcpu:   1.28/19978.23   Opt:  5.76068163
Optim  0  iout: 3253/4000   time/tcpu:   1.30/19979.53   Opt:  5.84781504
Optim  0  iout: 3254/4000   time/tcpu:   1.28/19980.81   Opt:  5.77008200
Optim  0  iout: 3255/4000   time/tcpu:   1.30/19982.10   Opt:  5.88766813
Optim  0  iout: 3256/4000   time/tcpu:   1.28/19983.39   Opt:  5.80046177
Optim  0  iout: 3257/4000   time/tcpu:   1.29/19984.67   Opt:  5.87713671
Optim  0  iout: 3258/4000   time/tcpu:   1.28/19985.95   Opt:  5.78888083
Optim  0  iout: 3259/4000   time/tcpu:   1.27/19987.22   Opt:  5.78496170
Optim  0  iout: 3260/4000   time/tcpu:   1.28/19988.50   Opt:  5.84612799
Optim  0  iout: 3261/4000   time/tcpu:   1.29/19989.79   Opt:  5.76831055
Optim  0  iout: 3262/4000   time/tcpu:   1.28/19991.07   Opt:  5.80379105
Optim  0  iout: 3263/4000   time/tcpu:   1.28/19992.35   Opt:  5.75034475
Optim  0  iout: 3264/4000   time/tcpu:   1.27/19993.61   Opt:  5.85503435
Optim  0  iout: 3265/4000   time/tcpu:   1.28/19994.90   Opt:  5.82256031
Optim  0  iout: 3266/4000   time/tcpu:   1.29/19996.19   Opt:  5.80517864
Optim  0  iout: 3267/4000   time/tcpu:   1.29/19997.48   Opt:  5.80477238
Optim  0  iout: 3268/4000   time/tcpu:   1.27/19998.75   Opt:  5.81289864
Optim  0  iout: 3269/4000   time/tcpu:   1.29/20000.03   Opt:  5.74631119
Optim  0  iout: 3270/4000   time/tcpu:   1.28/20001.31   Opt:  5.81175995
Optim  0  iout: 3271/4000   time/tcpu:   1.30/20002.61   Opt:  5.82472658
Optim  0  iout: 3272/4000   time/tcpu:   1.28/20003.89   Opt:  5.76985073
Optim  0  iout: 3273/4000   time/tcpu:   1.30/20005.19   Opt:  5.80921078
Optim  0  iout: 3274/4000   time/tcpu:   1.27/20006.46   Opt:  5.75748301
Optim  0  iout: 3275/4000   time/tcpu:   1.30/20007.76   Opt:  5.77821779
Optim  0  iout: 3276/4000   time/tcpu:   1.28/20009.04   Opt:  5.86223030
Optim  0  iout: 3277/4000   time/tcpu:   1.29/20010.32   Opt:  5.77689266
Optim  0  iout: 3278/4000   time/tcpu:   1.29/20011.62   Opt:  5.85035372
Optim  0  iout: 3279/4000   time/tcpu:   1.28/20012.90   Opt:  5.88684988
Optim  0  iout: 3280/4000   time/tcpu:   1.26/20014.16   Opt:  5.74092674
Optim  0  iout: 3281/4000   time/tcpu:   1.26/20015.42   Opt:  5.76704502
Optim  0  iout: 3282/4000   time/tcpu:   1.28/20016.70   Opt:  5.80049610
Optim  0  iout: 3283/4000   time/tcpu:   1.30/20018.00   Opt:  5.82637787
Optim  0  iout: 3284/4000   time/tcpu:   1.29/20019.29   Opt:  5.82291698
Optim  0  iout: 3285/4000   time/tcpu:   1.28/20020.57   Opt:  5.84121275
Optim  0  iout: 3286/4000   time/tcpu:   1.29/20021.85   Opt:  5.70233011
Optim  0  iout: 3287/4000   time/tcpu:   1.28/20023.13   Opt:  5.74808979
Optim  0  iout: 3288/4000   time/tcpu:   1.29/20024.42   Opt:  5.72503614
Optim  0  iout: 3289/4000   time/tcpu:   1.29/20025.71   Opt:  5.83380175
Optim  0  iout: 3290/4000   time/tcpu:   1.29/20027.00   Opt:  5.83616447
Optim  0  iout: 3291/4000   time/tcpu:   1.30/20028.30   Opt:  5.77863455
Optim  0  iout: 3292/4000   time/tcpu:   1.30/20029.60   Opt:  5.87436247
Optim  0  iout: 3293/4000   time/tcpu:   1.28/20030.88   Opt:  5.79641533
Optim  0  iout: 3294/4000   time/tcpu:   1.26/20032.14   Opt:  5.74319410
Optim  0  iout: 3295/4000   time/tcpu:   1.30/20033.44   Opt:  5.87505865
Optim  0  iout: 3296/4000   time/tcpu:   1.28/20034.72   Opt:  5.86577702
Optim  0  iout: 3297/4000   time/tcpu:   1.28/20036.00   Opt:  5.84480381
Optim  0  iout: 3298/4000   time/tcpu:   1.30/20037.31   Opt:  5.82900095
Optim  0  iout: 3299/4000   time/tcpu:   1.27/20038.58   Opt:  5.76020241
Optim  0  iout: 3300/4000   time/tcpu:   1.29/20039.87   Opt:  5.84842587
Optim  0  iout: 3301/4000   time/tcpu:   1.28/20041.15   Opt:  5.78333330
Optim  0  iout: 3302/4000   time/tcpu:   1.28/20042.43   Opt:  5.75474501
Optim  0  iout: 3303/4000   time/tcpu:   1.30/20043.73   Opt:  5.81479120
Optim  0  iout: 3304/4000   time/tcpu:   1.31/20045.04   Opt:  5.78259277
Optim  0  iout: 3305/4000   time/tcpu:   1.29/20046.33   Opt:  5.83884096
Optim  0  iout: 3306/4000   time/tcpu:   1.29/20047.61   Opt:  5.83050871
Optim  0  iout: 3307/4000   time/tcpu:   1.29/20048.91   Opt:  5.77685070
Optim  0  iout: 3308/4000   time/tcpu:   1.28/20050.19   Opt:  5.81158400
Optim  0  iout: 3309/4000   time/tcpu:   1.28/20051.47   Opt:  5.86954498
Optim  0  iout: 3310/4000   time/tcpu:   1.30/20052.78   Opt:  5.81959915
Optim  0  iout: 3311/4000   time/tcpu:   1.28/20054.06   Opt:  5.74796486
Optim  0  iout: 3312/4000   time/tcpu:   1.28/20055.35   Opt:  5.87912512
Optim  0  iout: 3313/4000   time/tcpu:   1.30/20056.64   Opt:  5.75516653
Optim  0  iout: 3314/4000   time/tcpu:   1.30/20057.95   Opt:  5.77838135
Optim  0  iout: 3315/4000   time/tcpu:   1.28/20059.22   Opt:  5.77769423
Optim  0  iout: 3316/4000   time/tcpu:   1.30/20060.52   Opt:  5.78769922
Optim  0  iout: 3317/4000   time/tcpu:   1.29/20061.82   Opt:  5.84504032
Optim  0  iout: 3318/4000   time/tcpu:   1.28/20063.10   Opt:  5.88749695
Optim  0  iout: 3319/4000   time/tcpu:   1.27/20064.37   Opt:  5.83548737
Optim  0  iout: 3320/4000   time/tcpu:   1.28/20065.65   Opt:  5.74286985
Optim  0  iout: 3321/4000   time/tcpu:   1.27/20066.92   Opt:  5.83374691
Optim  0  iout: 3322/4000   time/tcpu:   1.29/20068.21   Opt:  5.77791500
Optim  0  iout: 3323/4000   time/tcpu:   1.28/20069.49   Opt:  5.80062580
Optim  0  iout: 3324/4000   time/tcpu:   1.30/20070.79   Opt:  5.87678146
Optim  0  iout: 3325/4000   time/tcpu:   1.29/20072.08   Opt:  5.83829260
Optim  0  iout: 3326/4000   time/tcpu:   1.28/20073.36   Opt:  5.79105043
Optim  0  iout: 3327/4000   time/tcpu:   1.31/20074.66   Opt:  5.82807016
Optim  0  iout: 3328/4000   time/tcpu:   1.27/20075.94   Opt:  5.84496212
Optim  0  iout: 3329/4000   time/tcpu:   1.30/20077.23   Opt:  5.75316000
Optim  0  iout: 3330/4000   time/tcpu:   1.28/20078.51   Opt:  5.85510015
Optim  0  iout: 3331/4000   time/tcpu:   1.29/20079.80   Opt:  5.85832214
Optim  0  iout: 3332/4000   time/tcpu:   1.28/20081.07   Opt:  5.78168058
Optim  0  iout: 3333/4000   time/tcpu:   1.28/20082.35   Opt:  5.83894348
Optim  0  iout: 3334/4000   time/tcpu:   1.27/20083.63   Opt:  5.80865812
Optim  0  iout: 3335/4000   time/tcpu:   1.32/20084.94   Opt:  5.76917601
Optim  0  iout: 3336/4000   time/tcpu:   1.29/20086.23   Opt:  5.77065468
Optim  0  iout: 3337/4000   time/tcpu:   1.30/20087.53   Opt:  5.78874016
Optim  0  iout: 3338/4000   time/tcpu:   1.30/20088.83   Opt:  5.72763681
Optim  0  iout: 3339/4000   time/tcpu:   1.31/20090.14   Opt:  5.84301519
Optim  0  iout: 3340/4000   time/tcpu:   1.28/20091.42   Opt:  5.76036978
Optim  0  iout: 3341/4000   time/tcpu:   1.30/20092.71   Opt:  5.78676271
Optim  0  iout: 3342/4000   time/tcpu:   1.29/20094.00   Opt:  5.75299597
Optim  0  iout: 3343/4000   time/tcpu:   1.31/20095.31   Opt:  5.78486252
Optim  0  iout: 3344/4000   time/tcpu:   1.28/20096.60   Opt:  5.79356432
Optim  0  iout: 3345/4000   time/tcpu:   1.28/20097.87   Opt:  5.80639648
Optim  0  iout: 3346/4000   time/tcpu:   1.29/20099.17   Opt:  5.87657404
Optim  0  iout: 3347/4000   time/tcpu:   1.30/20100.47   Opt:  5.79233027
Optim  0  iout: 3348/4000   time/tcpu:   1.29/20101.75   Opt:  5.79872990
Optim  0  iout: 3349/4000   time/tcpu:   1.29/20103.05   Opt:  5.88172722
Optim  0  iout: 3350/4000   time/tcpu:   1.28/20104.32   Opt:  5.83972073
Optim  0  iout: 3351/4000   time/tcpu:   1.29/20105.61   Opt:  5.84003019
Optim  0  iout: 3352/4000   time/tcpu:   1.28/20106.89   Opt:  5.82731771
Optim  0  iout: 3353/4000   time/tcpu:   1.31/20108.20   Opt:  5.82620716
Optim  0  iout: 3354/4000   time/tcpu:   1.30/20109.50   Opt:  5.88951159
Optim  0  iout: 3355/4000   time/tcpu:   1.28/20110.78   Opt:  5.76859570
Optim  0  iout: 3356/4000   time/tcpu:   1.28/20112.06   Opt:  5.83261347
Optim  0  iout: 3357/4000   time/tcpu:   1.27/20113.33   Opt:  5.84554577
Optim  0  iout: 3358/4000   time/tcpu:   1.28/20114.62   Opt:  5.82059574
Optim  0  iout: 3359/4000   time/tcpu:   1.29/20115.90   Opt:  5.85771179
Optim  0  iout: 3360/4000   time/tcpu:   1.28/20117.19   Opt:  5.81652403
Optim  0  iout: 3361/4000   time/tcpu:   1.29/20118.48   Opt:  5.83271742
Optim  0  iout: 3362/4000   time/tcpu:   1.30/20119.78   Opt:  5.80180264
Optim  0  iout: 3363/4000   time/tcpu:   1.29/20121.07   Opt:  5.76255369
Optim  0  iout: 3364/4000   time/tcpu:   1.28/20122.35   Opt:  5.82308006
Optim  0  iout: 3365/4000   time/tcpu:   1.30/20123.65   Opt:  5.77647686
Optim  0  iout: 3366/4000   time/tcpu:   1.31/20124.96   Opt:  5.86107016
Optim  0  iout: 3367/4000   time/tcpu:   1.29/20126.24   Opt:  5.75223017
Optim  0  iout: 3368/4000   time/tcpu:   1.27/20127.51   Opt:  5.77704048
Optim  0  iout: 3369/4000   time/tcpu:   1.29/20128.80   Opt:  5.83501959
Optim  0  iout: 3370/4000   time/tcpu:   1.29/20130.10   Opt:  5.88925648
Optim  0  iout: 3371/4000   time/tcpu:   1.29/20131.38   Opt:  5.74965143
Optim  0  iout: 3372/4000   time/tcpu:   1.27/20132.65   Opt:  5.79009199
Optim  0  iout: 3373/4000   time/tcpu:   1.28/20133.93   Opt:  5.81410742
Optim  0  iout: 3374/4000   time/tcpu:   1.31/20135.24   Opt:  5.82055569
Optim  0  iout: 3375/4000   time/tcpu:   1.31/20136.55   Opt:  5.74977541
Optim  0  iout: 3376/4000   time/tcpu:   1.29/20137.84   Opt:  5.85833406
Optim  0  iout: 3377/4000   time/tcpu:   1.29/20139.13   Opt:  5.81844568
Optim  0  iout: 3378/4000   time/tcpu:   1.29/20140.43   Opt:  5.83650923
Optim  0  iout: 3379/4000   time/tcpu:   1.30/20141.73   Opt:  5.71985626
Optim  0  iout: 3380/4000   time/tcpu:   1.28/20143.01   Opt:  5.75019646
Optim  0  iout: 3381/4000   time/tcpu:   1.27/20144.28   Opt:  5.84532118
Optim  0  iout: 3382/4000   time/tcpu:   1.26/20145.54   Opt:  5.85252094
Optim  0  iout: 3383/4000   time/tcpu:   1.26/20146.81   Opt:  5.79418945
Optim  0  iout: 3384/4000   time/tcpu:   1.27/20148.08   Opt:  5.77799559
Optim  0  iout: 3385/4000   time/tcpu:   1.31/20149.39   Opt:  5.76832247
Optim  0  iout: 3386/4000   time/tcpu:   1.28/20150.67   Opt:  5.86428499
Optim  0  iout: 3387/4000   time/tcpu:   1.29/20151.96   Opt:  5.79552841
Optim  0  iout: 3388/4000   time/tcpu:   1.30/20153.26   Opt:  5.78845024
Optim  0  iout: 3389/4000   time/tcpu:   1.29/20154.55   Opt:  5.72698832
Optim  0  iout: 3390/4000   time/tcpu:   1.25/20155.80   Opt:  5.76886606
Optim  0  iout: 3391/4000   time/tcpu:   1.29/20157.09   Opt:  5.86597013
Optim  0  iout: 3392/4000   time/tcpu:   1.29/20158.38   Opt:  5.86466074
Optim  0  iout: 3393/4000   time/tcpu:   1.29/20159.66   Opt:  5.78771973
Optim  0  iout: 3394/4000   time/tcpu:   1.28/20160.94   Opt:  5.73981524
Optim  0  iout: 3395/4000   time/tcpu:   1.30/20162.24   Opt:  5.83123255
Optim  0  iout: 3396/4000   time/tcpu:   1.29/20163.53   Opt:  5.85259581
Optim  0  iout: 3397/4000   time/tcpu:   1.29/20164.82   Opt:  5.81398296
Optim  0  iout: 3398/4000   time/tcpu:   1.30/20166.12   Opt:  5.75095129
Optim  0  iout: 3399/4000   time/tcpu:   1.31/20167.43   Opt:  5.77558899
Optim  0  iout: 3400/4000   time/tcpu:   1.29/20168.72   Opt:  5.81425381
Optim  0  iout: 3401/4000   time/tcpu:   1.31/20170.04   Opt:  5.79209232
Optim  0  iout: 3402/4000   time/tcpu:   1.29/20171.33   Opt:  5.85079384
Optim  0  iout: 3403/4000   time/tcpu:   1.30/20172.63   Opt:  5.78546333
Optim  0  iout: 3404/4000   time/tcpu:   1.29/20173.92   Opt:  5.76080036
Optim  0  iout: 3405/4000   time/tcpu:   1.29/20175.21   Opt:  5.78037691
Optim  0  iout: 3406/4000   time/tcpu:   1.28/20176.49   Opt:  5.77838182
Optim  0  iout: 3407/4000   time/tcpu:   1.28/20177.78   Opt:  5.83822823
Optim  0  iout: 3408/4000   time/tcpu:   1.27/20179.05   Opt:  5.80755138
Optim  0  iout: 3409/4000   time/tcpu:   1.30/20180.35   Opt:  5.81725121
Optim  0  iout: 3410/4000   time/tcpu:   1.29/20181.64   Opt:  5.84097862
Optim  0  iout: 3411/4000   time/tcpu:   1.28/20182.92   Opt:  5.81461716
Optim  0  iout: 3412/4000   time/tcpu:   1.28/20184.21   Opt:  5.75863266
Optim  0  iout: 3413/4000   time/tcpu:   1.28/20185.49   Opt:  5.81119680
Optim  0  iout: 3414/4000   time/tcpu:   1.30/20186.79   Opt:  5.81250763
Optim  0  iout: 3415/4000   time/tcpu:   1.10/20187.89   Opt:  5.87063217
Optim  0  iout: 3416/4000   time/tcpu:   1.03/20188.93   Opt:  5.85824108
Optim  0  iout: 3417/4000   time/tcpu:   1.27/20190.20   Opt:  5.76221323
Optim  0  iout: 3418/4000   time/tcpu:   1.27/20191.47   Opt:  5.73446798
Optim  0  iout: 3419/4000   time/tcpu:   1.28/20192.75   Opt:  5.75532961
Optim  0  iout: 3420/4000   time/tcpu:   1.30/20194.05   Opt:  5.79941320
Optim  0  iout: 3421/4000   time/tcpu:   1.28/20195.33   Opt:  5.81487513
Optim  0  iout: 3422/4000   time/tcpu:   1.30/20196.63   Opt:  5.82819510
Optim  0  iout: 3423/4000   time/tcpu:   1.30/20197.93   Opt:  5.82791758
Optim  0  iout: 3424/4000   time/tcpu:   1.29/20199.23   Opt:  5.81937695
Optim  0  iout: 3425/4000   time/tcpu:   1.28/20200.50   Opt:  5.81559372
Optim  0  iout: 3426/4000   time/tcpu:   1.30/20201.80   Opt:  5.78623199
Optim  0  iout: 3427/4000   time/tcpu:   1.29/20203.09   Opt:  5.73624706
Optim  0  iout: 3428/4000   time/tcpu:   1.30/20204.40   Opt:  5.83209658
Optim  0  iout: 3429/4000   time/tcpu:   1.26/20205.66   Opt:  5.75959349
Optim  0  iout: 3430/4000   time/tcpu:   1.28/20206.94   Opt:  5.79118824
Optim  0  iout: 3431/4000   time/tcpu:   1.30/20208.24   Opt:  5.82579374
Optim  0  iout: 3432/4000   time/tcpu:   1.28/20209.52   Opt:  5.80782986
Optim  0  iout: 3433/4000   time/tcpu:   1.26/20210.79   Opt:  5.85561180
Optim  0  iout: 3434/4000   time/tcpu:   1.29/20212.08   Opt:  5.80341196
Optim  0  iout: 3435/4000   time/tcpu:   1.30/20213.38   Opt:  5.85871077
Optim  0  iout: 3436/4000   time/tcpu:   1.26/20214.64   Opt:  5.79089117
Optim  0  iout: 3437/4000   time/tcpu:   1.29/20215.92   Opt:  5.80765629
Optim  0  iout: 3438/4000   time/tcpu:   1.28/20217.20   Opt:  5.76953888
Optim  0  iout: 3439/4000   time/tcpu:   1.28/20218.48   Opt:  5.81325054
Optim  0  iout: 3440/4000   time/tcpu:   1.29/20219.78   Opt:  5.71776962
Optim  0  iout: 3441/4000   time/tcpu:   1.27/20221.04   Opt:  5.75453806
Optim  0  iout: 3442/4000   time/tcpu:   1.30/20222.34   Opt:  5.77265739
Optim  0  iout: 3443/4000   time/tcpu:   1.31/20223.65   Opt:  5.80146885
Optim  0  iout: 3444/4000   time/tcpu:   1.30/20224.94   Opt:  5.85836840
Optim  0  iout: 3445/4000   time/tcpu:   1.28/20226.22   Opt:  5.74735641
Optim  0  iout: 3446/4000   time/tcpu:   1.28/20227.50   Opt:  5.84237719
Optim  0  iout: 3447/4000   time/tcpu:   1.28/20228.77   Opt:  5.81843567
Optim  0  iout: 3448/4000   time/tcpu:   1.28/20230.06   Opt:  5.82076550
Optim  0  iout: 3449/4000   time/tcpu:   1.27/20231.32   Opt:  5.87136793
Optim  0  iout: 3450/4000   time/tcpu:   1.29/20232.62   Opt:  5.76103210
Optim  0  iout: 3451/4000   time/tcpu:   1.28/20233.90   Opt:  5.81171942
Optim  0  iout: 3452/4000   time/tcpu:   1.28/20235.17   Opt:  5.81685400
Optim  0  iout: 3453/4000   time/tcpu:   1.28/20236.45   Opt:  5.77710533
Optim  0  iout: 3454/4000   time/tcpu:   1.28/20237.74   Opt:  5.78905869
Optim  0  iout: 3455/4000   time/tcpu:   1.28/20239.02   Opt:  5.74237967
Optim  0  iout: 3456/4000   time/tcpu:   1.29/20240.31   Opt:  5.76779461
Optim  0  iout: 3457/4000   time/tcpu:   1.29/20241.60   Opt:  5.79758215
Optim  0  iout: 3458/4000   time/tcpu:   1.28/20242.88   Opt:  5.85054970
Optim  0  iout: 3459/4000   time/tcpu:   1.28/20244.16   Opt:  5.83394766
Optim  0  iout: 3460/4000   time/tcpu:   1.28/20245.44   Opt:  5.82884836
Optim  0  iout: 3461/4000   time/tcpu:   1.29/20246.73   Opt:  5.76222563
Optim  0  iout: 3462/4000   time/tcpu:   1.29/20248.02   Opt:  5.78409863
Optim  0  iout: 3463/4000   time/tcpu:   1.30/20249.31   Opt:  5.76515532
Optim  0  iout: 3464/4000   time/tcpu:   1.30/20250.62   Opt:  5.82013321
Optim  0  iout: 3465/4000   time/tcpu:   1.28/20251.89   Opt:  5.84503365
Optim  0  iout: 3466/4000   time/tcpu:   1.27/20253.16   Opt:  5.85149336
Optim  0  iout: 3467/4000   time/tcpu:   1.30/20254.46   Opt:  5.86506748
Optim  0  iout: 3468/4000   time/tcpu:   1.28/20255.74   Opt:  5.79117537
Optim  0  iout: 3469/4000   time/tcpu:   1.30/20257.03   Opt:  5.78793430
Optim  0  iout: 3470/4000   time/tcpu:   1.29/20258.32   Opt:  5.76796865
Optim  0  iout: 3471/4000   time/tcpu:   1.29/20259.61   Opt:  5.86372089
Optim  0  iout: 3472/4000   time/tcpu:   1.28/20260.89   Opt:  5.78425312
Optim  0  iout: 3473/4000   time/tcpu:   1.30/20262.19   Opt:  5.78869820
Optim  0  iout: 3474/4000   time/tcpu:   1.29/20263.48   Opt:  5.88169622
Optim  0  iout: 3475/4000   time/tcpu:   1.30/20264.79   Opt:  5.91949320
Optim  0  iout: 3476/4000   time/tcpu:   1.26/20266.04   Opt:  5.83019352
Optim  0  iout: 3477/4000   time/tcpu:   1.28/20267.32   Opt:  5.79850912
Optim  0  iout: 3478/4000   time/tcpu:   1.29/20268.61   Opt:  5.79554415
Optim  0  iout: 3479/4000   time/tcpu:   1.28/20269.89   Opt:  5.89919806
Optim  0  iout: 3480/4000   time/tcpu:   1.27/20271.16   Opt:  5.84655762
Optim  0  iout: 3481/4000   time/tcpu:   1.29/20272.45   Opt:  5.76412487
Optim  0  iout: 3482/4000   time/tcpu:   1.29/20273.74   Opt:  5.82041502
Optim  0  iout: 3483/4000   time/tcpu:   1.26/20274.99   Opt:  5.74844551
Optim  0  iout: 3484/4000   time/tcpu:   1.29/20276.29   Opt:  5.78678799
Optim  0  iout: 3485/4000   time/tcpu:   1.27/20277.56   Opt:  5.85187006
Optim  0  iout: 3486/4000   time/tcpu:   1.30/20278.85   Opt:  5.77475262
Optim  0  iout: 3487/4000   time/tcpu:   1.27/20280.12   Opt:  5.79881239
Optim  0  iout: 3488/4000   time/tcpu:   1.30/20281.42   Opt:  5.74566412
Optim  0  iout: 3489/4000   time/tcpu:   1.28/20282.70   Opt:  5.80304861
Optim  0  iout: 3490/4000   time/tcpu:   1.29/20283.99   Opt:  5.81008387
Optim  0  iout: 3491/4000   time/tcpu:   1.28/20285.26   Opt:  5.79664373
Optim  0  iout: 3492/4000   time/tcpu:   1.32/20286.58   Opt:  5.78706169
Optim  0  iout: 3493/4000   time/tcpu:   1.28/20287.85   Opt:  5.75827265
Optim  0  iout: 3494/4000   time/tcpu:   1.31/20289.17   Opt:  5.72879505
Optim  0  iout: 3495/4000   time/tcpu:   1.27/20290.44   Opt:  5.79009819
Optim  0  iout: 3496/4000   time/tcpu:   1.27/20291.71   Opt:  5.90893173
Optim  0  iout: 3497/4000   time/tcpu:   1.29/20293.01   Opt:  5.82825661
Optim  0  iout: 3498/4000   time/tcpu:   1.29/20294.30   Opt:  5.82051563
Optim  0  iout: 3499/4000   time/tcpu:   1.29/20295.59   Opt:  5.83577251
Optim  0  iout: 3500/4000   time/tcpu:   1.26/20296.85   Opt:  5.78078556
Optim  0  iout: 3501/4000   time/tcpu:   1.29/20298.14   Opt:  5.78393173
Optim  0  iout: 3502/4000   time/tcpu:   1.32/20299.46   Opt:  5.87186909
Optim  0  iout: 3503/4000   time/tcpu:   1.28/20300.74   Opt:  5.77299786
Optim  0  iout: 3504/4000   time/tcpu:   1.28/20302.02   Opt:  5.91742086
Optim  0  iout: 3505/4000   time/tcpu:   1.30/20303.32   Opt:  5.80585814
Optim  0  iout: 3506/4000   time/tcpu:   1.28/20304.60   Opt:  5.79426765
Optim  0  iout: 3507/4000   time/tcpu:   1.29/20305.90   Opt:  5.78301525
Optim  0  iout: 3508/4000   time/tcpu:   1.30/20307.19   Opt:  5.81960440
Optim  0  iout: 3509/4000   time/tcpu:   1.30/20308.49   Opt:  5.83246374
Optim  0  iout: 3510/4000   time/tcpu:   1.28/20309.77   Opt:  5.85844517
Optim  0  iout: 3511/4000   time/tcpu:   1.29/20311.06   Opt:  5.77544832
Optim  0  iout: 3512/4000   time/tcpu:   1.27/20312.33   Opt:  5.77988911
Optim  0  iout: 3513/4000   time/tcpu:   1.27/20313.60   Opt:  5.80590439
Optim  0  iout: 3514/4000   time/tcpu:   1.30/20314.90   Opt:  5.83446074
Optim  0  iout: 3515/4000   time/tcpu:   1.28/20316.17   Opt:  5.81038094
Optim  0  iout: 3516/4000   time/tcpu:   1.27/20317.44   Opt:  5.77029705
Optim  0  iout: 3517/4000   time/tcpu:   1.28/20318.72   Opt:  5.69765234
Optim  0  iout: 3518/4000   time/tcpu:   1.30/20320.02   Opt:  5.77234077
Optim  0  iout: 3519/4000   time/tcpu:   1.29/20321.31   Opt:  5.82287407
Optim  0  iout: 3520/4000   time/tcpu:   1.29/20322.60   Opt:  5.81577921
Optim  0  iout: 3521/4000   time/tcpu:   1.28/20323.88   Opt:  5.76703310
Optim  0  iout: 3522/4000   time/tcpu:   1.30/20325.18   Opt:  5.76570415
Optim  0  iout: 3523/4000   time/tcpu:   1.29/20326.48   Opt:  5.81449604
Optim  0  iout: 3524/4000   time/tcpu:   1.30/20327.78   Opt:  5.83683968
Optim  0  iout: 3525/4000   time/tcpu:   1.30/20329.08   Opt:  5.85656166
Optim  0  iout: 3526/4000   time/tcpu:   1.29/20330.37   Opt:  5.85835314
Optim  0  iout: 3527/4000   time/tcpu:   1.27/20331.64   Opt:  5.75548601
Optim  0  iout: 3528/4000   time/tcpu:   1.26/20332.91   Opt:  5.78187895
Optim  0  iout: 3529/4000   time/tcpu:   1.29/20334.20   Opt:  5.90100718
Optim  0  iout: 3530/4000   time/tcpu:   1.28/20335.48   Opt:  5.78070116
Optim  0  iout: 3531/4000   time/tcpu:   1.27/20336.75   Opt:  5.81608391
Optim  0  iout: 3532/4000   time/tcpu:   1.29/20338.05   Opt:  5.76830482
Optim  0  iout: 3533/4000   time/tcpu:   1.28/20339.33   Opt:  5.85026312
Optim  0  iout: 3534/4000   time/tcpu:   1.27/20340.60   Opt:  5.78863811
Optim  0  iout: 3535/4000   time/tcpu:   1.29/20341.89   Opt:  5.79481411
Optim  0  iout: 3536/4000   time/tcpu:   1.28/20343.17   Opt:  5.81820154
Optim  0  iout: 3537/4000   time/tcpu:   1.30/20344.47   Opt:  5.79419231
Optim  0  iout: 3538/4000   time/tcpu:   1.28/20345.75   Opt:  5.81676722
Optim  0  iout: 3539/4000   time/tcpu:   1.26/20347.01   Opt:  5.71966982
Optim  0  iout: 3540/4000   time/tcpu:   1.29/20348.30   Opt:  5.77304697
Optim  0  iout: 3541/4000   time/tcpu:   1.28/20349.58   Opt:  5.80963755
Optim  0  iout: 3542/4000   time/tcpu:   1.29/20350.87   Opt:  5.87633181
Optim  0  iout: 3543/4000   time/tcpu:   1.31/20352.18   Opt:  5.81260777
Optim  0  iout: 3544/4000   time/tcpu:   1.28/20353.46   Opt:  5.81829548
Optim  0  iout: 3545/4000   time/tcpu:   1.28/20354.74   Opt:  5.76303911
Optim  0  iout: 3546/4000   time/tcpu:   1.27/20356.01   Opt:  5.82671881
Optim  0  iout: 3547/4000   time/tcpu:   1.29/20357.30   Opt:  5.82486343
Optim  0  iout: 3548/4000   time/tcpu:   1.29/20358.60   Opt:  5.87767172
Optim  0  iout: 3549/4000   time/tcpu:   1.29/20359.89   Opt:  5.81292534
Optim  0  iout: 3550/4000   time/tcpu:   1.29/20361.19   Opt:  5.79006338
Optim  0  iout: 3551/4000   time/tcpu:   1.29/20362.47   Opt:  5.80494547
Optim  0  iout: 3552/4000   time/tcpu:   1.26/20363.74   Opt:  5.73169708
Optim  0  iout: 3553/4000   time/tcpu:   1.30/20365.03   Opt:  5.82852936
Optim  0  iout: 3554/4000   time/tcpu:   1.29/20366.33   Opt:  5.78193712
Optim  0  iout: 3555/4000   time/tcpu:   1.30/20367.63   Opt:  5.74605751
Optim  0  iout: 3556/4000   time/tcpu:   1.30/20368.93   Opt:  5.83922529
Optim  0  iout: 3557/4000   time/tcpu:   1.27/20370.20   Opt:  5.83730698
Optim  0  iout: 3558/4000   time/tcpu:   1.27/20371.47   Opt:  5.79149055
Optim  0  iout: 3559/4000   time/tcpu:   1.30/20372.77   Opt:  5.86717558
Optim  0  iout: 3560/4000   time/tcpu:   1.29/20374.07   Opt:  5.82144260
Optim  0  iout: 3561/4000   time/tcpu:   1.29/20375.35   Opt:  5.86692810
Optim  0  iout: 3562/4000   time/tcpu:   1.27/20376.62   Opt:  5.81255579
Optim  0  iout: 3563/4000   time/tcpu:   1.30/20377.92   Opt:  5.78785419
Optim  0  iout: 3564/4000   time/tcpu:   1.29/20379.21   Opt:  5.74877214
Optim  0  iout: 3565/4000   time/tcpu:   1.27/20380.48   Opt:  5.80167437
Optim  0  iout: 3566/4000   time/tcpu:   1.30/20381.78   Opt:  5.81311798
Optim  0  iout: 3567/4000   time/tcpu:   1.30/20383.08   Opt:  5.84011412
Optim  0  iout: 3568/4000   time/tcpu:   1.29/20384.37   Opt:  5.83214092
Optim  0  iout: 3569/4000   time/tcpu:   1.31/20385.68   Opt:  5.81707048
Optim  0  iout: 3570/4000   time/tcpu:   1.31/20386.99   Opt:  5.80995846
Optim  0  iout: 3571/4000   time/tcpu:   1.28/20388.27   Opt:  5.78950691
Optim  0  iout: 3572/4000   time/tcpu:   1.28/20389.55   Opt:  5.78972578
Optim  0  iout: 3573/4000   time/tcpu:   1.30/20390.84   Opt:  5.82725096
Optim  0  iout: 3574/4000   time/tcpu:   1.30/20392.14   Opt:  5.87585402
Optim  0  iout: 3575/4000   time/tcpu:   1.29/20393.43   Opt:  5.82744741
Optim  0  iout: 3576/4000   time/tcpu:   1.28/20394.71   Opt:  5.82782030
Optim  0  iout: 3577/4000   time/tcpu:   1.31/20396.02   Opt:  5.87464762
Optim  0  iout: 3578/4000   time/tcpu:   1.30/20397.31   Opt:  5.81727266
Optim  0  iout: 3579/4000   time/tcpu:   1.26/20398.58   Opt:  5.79728651
Optim  0  iout: 3580/4000   time/tcpu:   1.28/20399.86   Opt:  5.81509113
Optim  0  iout: 3581/4000   time/tcpu:   1.29/20401.14   Opt:  5.83110857
Optim  0  iout: 3582/4000   time/tcpu:   1.29/20402.43   Opt:  5.86273050
Optim  0  iout: 3583/4000   time/tcpu:   1.28/20403.71   Opt:  5.75626087
Optim  0  iout: 3584/4000   time/tcpu:   1.29/20404.99   Opt:  5.88032913
Optim  0  iout: 3585/4000   time/tcpu:   1.29/20406.29   Opt:  5.77649212
Optim  0  iout: 3586/4000   time/tcpu:   1.29/20407.58   Opt:  5.80590677
Optim  0  iout: 3587/4000   time/tcpu:   1.29/20408.87   Opt:  5.80103207
Optim  0  iout: 3588/4000   time/tcpu:   1.30/20410.17   Opt:  5.75558281
Optim  0  iout: 3589/4000   time/tcpu:   1.29/20411.45   Opt:  5.84924746
Optim  0  iout: 3590/4000   time/tcpu:   1.29/20412.74   Opt:  5.83970594
Optim  0  iout: 3591/4000   time/tcpu:   1.29/20414.03   Opt:  5.84234858
Optim  0  iout: 3592/4000   time/tcpu:   1.29/20415.32   Opt:  5.78314877
Optim  0  iout: 3593/4000   time/tcpu:   1.30/20416.62   Opt:  5.84098148
Optim  0  iout: 3594/4000   time/tcpu:   1.29/20417.91   Opt:  5.88444233
Optim  0  iout: 3595/4000   time/tcpu:   1.29/20419.20   Opt:  5.77854538
Optim  0  iout: 3596/4000   time/tcpu:   1.28/20420.48   Opt:  5.76771736
Optim  0  iout: 3597/4000   time/tcpu:   1.27/20421.75   Opt:  5.84632015
Optim  0  iout: 3598/4000   time/tcpu:   1.28/20423.04   Opt:  5.78767538
Optim  0  iout: 3599/4000   time/tcpu:   1.29/20424.32   Opt:  5.84259987
Optim  0  iout: 3600/4000   time/tcpu:   1.29/20425.61   Opt:  5.79541683
Optim  0  iout: 3601/4000   time/tcpu:   1.28/20426.89   Opt:  5.77268600
Optim  0  iout: 3602/4000   time/tcpu:   1.28/20428.17   Opt:  5.80074596
Optim  0  iout: 3603/4000   time/tcpu:   1.28/20429.46   Opt:  5.74899817
Optim  0  iout: 3604/4000   time/tcpu:   1.30/20430.76   Opt:  5.76027298
Optim  0  iout: 3605/4000   time/tcpu:   1.27/20432.03   Opt:  5.75332832
Optim  0  iout: 3606/4000   time/tcpu:   1.29/20433.32   Opt:  5.86630774
Optim  0  iout: 3607/4000   time/tcpu:   1.26/20434.59   Opt:  5.82231426
Optim  0  iout: 3608/4000   time/tcpu:   1.26/20435.84   Opt:  5.78877068
Optim  0  iout: 3609/4000   time/tcpu:   1.31/20437.16   Opt:  5.78491116
Optim  0  iout: 3610/4000   time/tcpu:   1.27/20438.43   Opt:  5.77768087
Optim  0  iout: 3611/4000   time/tcpu:   1.29/20439.72   Opt:  5.78253841
Optim  0  iout: 3612/4000   time/tcpu:   1.29/20441.01   Opt:  5.74605894
Optim  0  iout: 3613/4000   time/tcpu:   1.29/20442.30   Opt:  5.82910442
Optim  0  iout: 3614/4000   time/tcpu:   1.29/20443.59   Opt:  5.85089731
Optim  0  iout: 3615/4000   time/tcpu:   1.28/20444.87   Opt:  5.78761148
Optim  0  iout: 3616/4000   time/tcpu:   1.29/20446.16   Opt:  5.81418657
Optim  0  iout: 3617/4000   time/tcpu:   1.29/20447.45   Opt:  5.79936838
Optim  0  iout: 3618/4000   time/tcpu:   1.29/20448.74   Opt:  5.79142857
Optim  0  iout: 3619/4000   time/tcpu:   1.29/20450.03   Opt:  5.74691582
Optim  0  iout: 3620/4000   time/tcpu:   1.29/20451.32   Opt:  5.78931856
Optim  0  iout: 3621/4000   time/tcpu:   1.30/20452.62   Opt:  5.81801271
Optim  0  iout: 3622/4000   time/tcpu:   1.28/20453.89   Opt:  5.76129007
Optim  0  iout: 3623/4000   time/tcpu:   1.28/20455.17   Opt:  5.82360840
Optim  0  iout: 3624/4000   time/tcpu:   1.30/20456.47   Opt:  5.93285322
Optim  0  iout: 3625/4000   time/tcpu:   1.29/20457.76   Opt:  5.80853605
Optim  0  iout: 3626/4000   time/tcpu:   1.31/20459.07   Opt:  5.77362251
Optim  0  iout: 3627/4000   time/tcpu:   1.28/20460.35   Opt:  5.78445292
Optim  0  iout: 3628/4000   time/tcpu:   1.28/20461.63   Opt:  5.77572346
Optim  0  iout: 3629/4000   time/tcpu:   1.27/20462.90   Opt:  5.88404989
Optim  0  iout: 3630/4000   time/tcpu:   1.31/20464.21   Opt:  5.80617046
Optim  0  iout: 3631/4000   time/tcpu:   1.27/20465.48   Opt:  5.82721519
Optim  0  iout: 3632/4000   time/tcpu:   1.30/20466.78   Opt:  5.78321362
Optim  0  iout: 3633/4000   time/tcpu:   1.29/20468.07   Opt:  5.81485224
Optim  0  iout: 3634/4000   time/tcpu:   1.30/20469.36   Opt:  5.76976681
Optim  0  iout: 3635/4000   time/tcpu:   1.28/20470.64   Opt:  5.86314011
Optim  0  iout: 3636/4000   time/tcpu:   1.28/20471.92   Opt:  5.74579096
Optim  0  iout: 3637/4000   time/tcpu:   1.29/20473.22   Opt:  5.83622551
Optim  0  iout: 3638/4000   time/tcpu:   1.29/20474.51   Opt:  5.85515642
Optim  0  iout: 3639/4000   time/tcpu:   1.31/20475.81   Opt:  5.80680752
Optim  0  iout: 3640/4000   time/tcpu:   1.31/20477.12   Opt:  5.82542992
Optim  0  iout: 3641/4000   time/tcpu:   1.28/20478.40   Opt:  5.79772186
Optim  0  iout: 3642/4000   time/tcpu:   1.28/20479.69   Opt:  5.76840448
Optim  0  iout: 3643/4000   time/tcpu:   1.28/20480.97   Opt:  5.81933975
Optim  0  iout: 3644/4000   time/tcpu:   1.28/20482.25   Opt:  5.74175358
Optim  0  iout: 3645/4000   time/tcpu:   1.28/20483.53   Opt:  5.80122566
Optim  0  iout: 3646/4000   time/tcpu:   1.29/20484.82   Opt:  5.74415016
Optim  0  iout: 3647/4000   time/tcpu:   1.29/20486.11   Opt:  5.83568144
Optim  0  iout: 3648/4000   time/tcpu:   1.00/20487.11   Opt:  5.75460148
Optim  0  iout: 3649/4000   time/tcpu:   1.14/20488.25   Opt:  5.79947376
Optim  0  iout: 3650/4000   time/tcpu:   1.29/20489.54   Opt:  5.74730492
Optim  0  iout: 3651/4000   time/tcpu:   1.26/20490.79   Opt:  5.74058056
Optim  0  iout: 3652/4000   time/tcpu:   1.29/20492.09   Opt:  5.83687401
Optim  0  iout: 3653/4000   time/tcpu:   1.30/20493.38   Opt:  5.81397343
Optim  0  iout: 3654/4000   time/tcpu:   1.29/20494.68   Opt:  5.76451159
Optim  0  iout: 3655/4000   time/tcpu:   1.27/20495.95   Opt:  5.88258982
Optim  0  iout: 3656/4000   time/tcpu:   1.28/20497.23   Opt:  5.82303286
Optim  0  iout: 3657/4000   time/tcpu:   1.27/20498.50   Opt:  5.84246922
Optim  0  iout: 3658/4000   time/tcpu:   1.25/20499.75   Opt:  5.80579233
Optim  0  iout: 3659/4000   time/tcpu:   1.28/20501.03   Opt:  5.86532927
Optim  0  iout: 3660/4000   time/tcpu:   1.30/20502.33   Opt:  5.73808289
Optim  0  iout: 3661/4000   time/tcpu:   1.30/20503.63   Opt:  5.79258204
Optim  0  iout: 3662/4000   time/tcpu:   1.29/20504.92   Opt:  5.81716776
Optim  0  iout: 3663/4000   time/tcpu:   1.31/20506.23   Opt:  5.83281040
Optim  0  iout: 3664/4000   time/tcpu:   1.28/20507.51   Opt:  5.74599695
Optim  0  iout: 3665/4000   time/tcpu:   1.27/20508.78   Opt:  5.73564100
Optim  0  iout: 3666/4000   time/tcpu:   1.29/20510.07   Opt:  5.80745697
Optim  0  iout: 3667/4000   time/tcpu:   1.29/20511.36   Opt:  5.77737904
Optim  0  iout: 3668/4000   time/tcpu:   1.27/20512.62   Opt:  5.75686312
Optim  0  iout: 3669/4000   time/tcpu:   1.29/20513.92   Opt:  5.73781967
Optim  0  iout: 3670/4000   time/tcpu:   1.29/20515.21   Opt:  5.79552507
Optim  0  iout: 3671/4000   time/tcpu:   1.30/20516.51   Opt:  5.81175709
Optim  0  iout: 3672/4000   time/tcpu:   1.29/20517.80   Opt:  5.80476570
Optim  0  iout: 3673/4000   time/tcpu:   1.29/20519.09   Opt:  5.80650187
Optim  0  iout: 3674/4000   time/tcpu:   1.28/20520.37   Opt:  5.78906202
Optim  0  iout: 3675/4000   time/tcpu:   1.29/20521.66   Opt:  5.79065800
Optim  0  iout: 3676/4000   time/tcpu:   1.29/20522.95   Opt:  5.81576347
Optim  0  iout: 3677/4000   time/tcpu:   1.27/20524.22   Opt:  5.76751137
Optim  0  iout: 3678/4000   time/tcpu:   1.26/20525.49   Opt:  5.77414227
Optim  0  iout: 3679/4000   time/tcpu:   1.29/20526.78   Opt:  5.88421917
Optim  0  iout: 3680/4000   time/tcpu:   1.29/20528.06   Opt:  5.85207748
Optim  0  iout: 3681/4000   time/tcpu:   1.30/20529.36   Opt:  5.80604982
Optim  0  iout: 3682/4000   time/tcpu:   1.30/20530.67   Opt:  5.76219225
Optim  0  iout: 3683/4000   time/tcpu:   1.30/20531.96   Opt:  5.82043982
Optim  0  iout: 3684/4000   time/tcpu:   1.29/20533.25   Opt:  5.82275009
Optim  0  iout: 3685/4000   time/tcpu:   1.29/20534.54   Opt:  5.81544447
Optim  0  iout: 3686/4000   time/tcpu:   1.30/20535.84   Opt:  5.77111578
Optim  0  iout: 3687/4000   time/tcpu:   1.28/20537.11   Opt:  5.73445845
Optim  0  iout: 3688/4000   time/tcpu:   1.30/20538.41   Opt:  5.79066610
Optim  0  iout: 3689/4000   time/tcpu:   1.28/20539.69   Opt:  5.81617975
Optim  0  iout: 3690/4000   time/tcpu:   1.30/20540.99   Opt:  5.83313322
Optim  0  iout: 3691/4000   time/tcpu:   1.29/20542.28   Opt:  5.80509567
Optim  0  iout: 3692/4000   time/tcpu:   1.29/20543.57   Opt:  5.78326273
Optim  0  iout: 3693/4000   time/tcpu:   1.28/20544.85   Opt:  5.84027243
Optim  0  iout: 3694/4000   time/tcpu:   1.30/20546.15   Opt:  5.77405500
Optim  0  iout: 3695/4000   time/tcpu:   1.28/20547.43   Opt:  5.78575468
Optim  0  iout: 3696/4000   time/tcpu:   1.27/20548.70   Opt:  5.82664013
Optim  0  iout: 3697/4000   time/tcpu:   1.27/20549.96   Opt:  5.76853418
Optim  0  iout: 3698/4000   time/tcpu:   1.29/20551.25   Opt:  5.78582525
Optim  0  iout: 3699/4000   time/tcpu:   1.28/20552.53   Opt:  5.78117990
Optim  0  iout: 3700/4000   time/tcpu:   1.30/20553.82   Opt:  5.81809473
Optim  0  iout: 3701/4000   time/tcpu:   1.28/20555.11   Opt:  5.80727148
Optim  0  iout: 3702/4000   time/tcpu:   1.29/20556.40   Opt:  5.80594635
Optim  0  iout: 3703/4000   time/tcpu:   1.30/20557.69   Opt:  5.75789309
Optim  0  iout: 3704/4000   time/tcpu:   1.27/20558.96   Opt:  5.80419254
Optim  0  iout: 3705/4000   time/tcpu:   1.28/20560.24   Opt:  5.81163645
Optim  0  iout: 3706/4000   time/tcpu:   1.27/20561.51   Opt:  5.74616814
Optim  0  iout: 3707/4000   time/tcpu:   1.29/20562.80   Opt:  5.87028694
Optim  0  iout: 3708/4000   time/tcpu:   1.28/20564.08   Opt:  5.81170940
Optim  0  iout: 3709/4000   time/tcpu:   1.29/20565.37   Opt:  5.81393957
Optim  0  iout: 3710/4000   time/tcpu:   1.29/20566.66   Opt:  5.84197664
Optim  0  iout: 3711/4000   time/tcpu:   1.28/20567.93   Opt:  5.81908321
Optim  0  iout: 3712/4000   time/tcpu:   1.26/20569.20   Opt:  5.79521799
Optim  0  iout: 3713/4000   time/tcpu:   1.29/20570.49   Opt:  5.72205877
Optim  0  iout: 3714/4000   time/tcpu:   1.29/20571.78   Opt:  5.78742123
Optim  0  iout: 3715/4000   time/tcpu:   1.29/20573.07   Opt:  5.80241013
Optim  0  iout: 3716/4000   time/tcpu:   1.30/20574.36   Opt:  5.77447987
Optim  0  iout: 3717/4000   time/tcpu:   1.29/20575.66   Opt:  5.80833006
Optim  0  iout: 3718/4000   time/tcpu:   1.28/20576.94   Opt:  5.81099224
Optim  0  iout: 3719/4000   time/tcpu:   1.30/20578.24   Opt:  5.75616312
Optim  0  iout: 3720/4000   time/tcpu:   1.28/20579.52   Opt:  5.78595591
Optim  0  iout: 3721/4000   time/tcpu:   1.29/20580.81   Opt:  5.79179573
Optim  0  iout: 3722/4000   time/tcpu:   1.30/20582.11   Opt:  5.75385761
Optim  0  iout: 3723/4000   time/tcpu:   1.28/20583.40   Opt:  5.86984301
Optim  0  iout: 3724/4000   time/tcpu:   1.28/20584.68   Opt:  5.80802059
Optim  0  iout: 3725/4000   time/tcpu:   1.29/20585.97   Opt:  5.80445814
Optim  0  iout: 3726/4000   time/tcpu:   1.26/20587.23   Opt:  5.75615358
Optim  0  iout: 3727/4000   time/tcpu:   1.29/20588.52   Opt:  5.74575996
Optim  0  iout: 3728/4000   time/tcpu:   1.30/20589.82   Opt:  5.87207508
Optim  0  iout: 3729/4000   time/tcpu:   1.27/20591.09   Opt:  5.73687124
Optim  0  iout: 3730/4000   time/tcpu:   1.30/20592.39   Opt:  5.82452965
Optim  0  iout: 3731/4000   time/tcpu:   1.29/20593.68   Opt:  5.76835823
Optim  0  iout: 3732/4000   time/tcpu:   1.30/20594.98   Opt:  5.81229830
Optim  0  iout: 3733/4000   time/tcpu:   1.26/20596.24   Opt:  5.82465124
Optim  0  iout: 3734/4000   time/tcpu:   1.30/20597.54   Opt:  5.79080296
Optim  0  iout: 3735/4000   time/tcpu:   1.29/20598.83   Opt:  5.85208082
Optim  0  iout: 3736/4000   time/tcpu:   1.27/20600.10   Opt:  5.81467295
Optim  0  iout: 3737/4000   time/tcpu:   1.29/20601.39   Opt:  5.80714989
Optim  0  iout: 3738/4000   time/tcpu:   1.27/20602.66   Opt:  5.91477585
Optim  0  iout: 3739/4000   time/tcpu:   1.28/20603.94   Opt:  5.78911734
Optim  0  iout: 3740/4000   time/tcpu:   1.29/20605.23   Opt:  5.83474922
Optim  0  iout: 3741/4000   time/tcpu:   1.30/20606.53   Opt:  5.75345898
Optim  0  iout: 3742/4000   time/tcpu:   1.30/20607.84   Opt:  5.73053217
Optim  0  iout: 3743/4000   time/tcpu:   1.30/20609.14   Opt:  5.87678337
Optim  0  iout: 3744/4000   time/tcpu:   1.26/20610.40   Opt:  5.78631449
Optim  0  iout: 3745/4000   time/tcpu:   1.28/20611.68   Opt:  5.81401443
Optim  0  iout: 3746/4000   time/tcpu:   1.29/20612.97   Opt:  5.82316017
Optim  0  iout: 3747/4000   time/tcpu:   1.28/20614.25   Opt:  5.76343441
Optim  0  iout: 3748/4000   time/tcpu:   1.29/20615.53   Opt:  5.86865664
Optim  0  iout: 3749/4000   time/tcpu:   1.28/20616.82   Opt:  5.83750343
Optim  0  iout: 3750/4000   time/tcpu:   1.31/20618.13   Opt:  5.83156013
Optim  0  iout: 3751/4000   time/tcpu:   1.29/20619.42   Opt:  5.78433037
Optim  0  iout: 3752/4000   time/tcpu:   1.30/20620.72   Opt:  5.74955511
Optim  0  iout: 3753/4000   time/tcpu:   1.29/20622.01   Opt:  5.74736738
Optim  0  iout: 3754/4000   time/tcpu:   1.29/20623.30   Opt:  5.87643051
Optim  0  iout: 3755/4000   time/tcpu:   1.22/20624.52   Opt:  5.84693480
Optim  0  iout: 3756/4000   time/tcpu:   1.17/20625.69   Opt:  5.89675665
Optim  0  iout: 3757/4000   time/tcpu:   1.28/20626.98   Opt:  5.76565838
Optim  0  iout: 3758/4000   time/tcpu:   1.27/20628.25   Opt:  5.82035637
Optim  0  iout: 3759/4000   time/tcpu:   1.28/20629.53   Opt:  5.86570358
Optim  0  iout: 3760/4000   time/tcpu:   1.28/20630.80   Opt:  5.74188185
Optim  0  iout: 3761/4000   time/tcpu:   1.30/20632.11   Opt:  5.81809616
Optim  0  iout: 3762/4000   time/tcpu:   1.27/20633.38   Opt:  5.85215425
Optim  0  iout: 3763/4000   time/tcpu:   1.29/20634.67   Opt:  5.73462963
Optim  0  iout: 3764/4000   time/tcpu:   1.30/20635.97   Opt:  5.85919046
Optim  0  iout: 3765/4000   time/tcpu:   1.30/20637.27   Opt:  5.82295895
Optim  0  iout: 3766/4000   time/tcpu:   1.31/20638.58   Opt:  5.73464632
Optim  0  iout: 3767/4000   time/tcpu:   1.28/20639.86   Opt:  5.85318184
Optim  0  iout: 3768/4000   time/tcpu:   1.28/20641.14   Opt:  5.77848244
Optim  0  iout: 3769/4000   time/tcpu:   1.28/20642.42   Opt:  5.76593733
Optim  0  iout: 3770/4000   time/tcpu:   1.30/20643.72   Opt:  5.85347128
Optim  0  iout: 3771/4000   time/tcpu:   1.29/20645.00   Opt:  5.77951717
Optim  0  iout: 3772/4000   time/tcpu:   1.29/20646.29   Opt:  5.89684248
Optim  0  iout: 3773/4000   time/tcpu:   1.29/20647.58   Opt:  5.78902245
Optim  0  iout: 3774/4000   time/tcpu:   1.27/20648.85   Opt:  5.87254524
Optim  0  iout: 3775/4000   time/tcpu:   1.30/20650.15   Opt:  5.80640030
Optim  0  iout: 3776/4000   time/tcpu:   1.29/20651.44   Opt:  5.81280375
Optim  0  iout: 3777/4000   time/tcpu:   1.29/20652.73   Opt:  5.73787117
Optim  0  iout: 3778/4000   time/tcpu:   1.28/20654.01   Opt:  5.79967546
Optim  0  iout: 3779/4000   time/tcpu:   1.30/20655.31   Opt:  5.75668669
Optim  0  iout: 3780/4000   time/tcpu:   1.29/20656.61   Opt:  5.82226372
Optim  0  iout: 3781/4000   time/tcpu:   1.28/20657.88   Opt:  5.78942013
Optim  0  iout: 3782/4000   time/tcpu:   1.28/20659.16   Opt:  5.87656450
Optim  0  iout: 3783/4000   time/tcpu:   1.30/20660.47   Opt:  5.80455923
Optim  0  iout: 3784/4000   time/tcpu:   1.30/20661.76   Opt:  5.84162426
Optim  0  iout: 3785/4000   time/tcpu:   1.29/20663.05   Opt:  5.81399250
Optim  0  iout: 3786/4000   time/tcpu:   1.29/20664.34   Opt:  5.85128689
Optim  0  iout: 3787/4000   time/tcpu:   1.29/20665.63   Opt:  5.82226849
Optim  0  iout: 3788/4000   time/tcpu:   1.29/20666.92   Opt:  5.82359028
Optim  0  iout: 3789/4000   time/tcpu:   1.27/20668.19   Opt:  5.90575743
Optim  0  iout: 3790/4000   time/tcpu:   1.26/20669.45   Opt:  5.78587198
Optim  0  iout: 3791/4000   time/tcpu:   1.30/20670.75   Opt:  5.81993723
Optim  0  iout: 3792/4000   time/tcpu:   1.28/20672.03   Opt:  5.79144573
Optim  0  iout: 3793/4000   time/tcpu:   1.27/20673.30   Opt:  5.78767347
Optim  0  iout: 3794/4000   time/tcpu:   1.29/20674.59   Opt:  5.78129530
Optim  0  iout: 3795/4000   time/tcpu:   1.28/20675.87   Opt:  5.85707521
Optim  0  iout: 3796/4000   time/tcpu:   1.29/20677.15   Opt:  5.84985971
Optim  0  iout: 3797/4000   time/tcpu:   1.30/20678.45   Opt:  5.77206469
Optim  0  iout: 3798/4000   time/tcpu:   1.29/20679.74   Opt:  5.79254675
Optim  0  iout: 3799/4000   time/tcpu:   1.30/20681.03   Opt:  5.74919510
Optim  0  iout: 3800/4000   time/tcpu:   1.29/20682.32   Opt:  5.83877850
Optim  0  iout: 3801/4000   time/tcpu:   1.27/20683.59   Opt:  5.80389643
Optim  0  iout: 3802/4000   time/tcpu:   1.29/20684.88   Opt:  5.80997467
Optim  0  iout: 3803/4000   time/tcpu:   1.29/20686.17   Opt:  5.77438879
Optim  0  iout: 3804/4000   time/tcpu:   1.30/20687.47   Opt:  5.83586121
Optim  0  iout: 3805/4000   time/tcpu:   1.30/20688.77   Opt:  5.80153322
Optim  0  iout: 3806/4000   time/tcpu:   1.28/20690.04   Opt:  5.80776548
Optim  0  iout: 3807/4000   time/tcpu:   1.29/20691.34   Opt:  5.79220390
Optim  0  iout: 3808/4000   time/tcpu:   1.29/20692.63   Opt:  5.76060486
Optim  0  iout: 3809/4000   time/tcpu:   1.29/20693.92   Opt:  5.84017181
Optim  0  iout: 3810/4000   time/tcpu:   1.29/20695.20   Opt:  5.85124254
Optim  0  iout: 3811/4000   time/tcpu:   1.28/20696.49   Opt:  5.76924753
Optim  0  iout: 3812/4000   time/tcpu:   1.26/20697.75   Opt:  5.84058285
Optim  0  iout: 3813/4000   time/tcpu:   1.29/20699.04   Opt:  5.76139021
Optim  0  iout: 3814/4000   time/tcpu:   1.29/20700.33   Opt:  5.79507208
Optim  0  iout: 3815/4000   time/tcpu:   1.28/20701.60   Opt:  5.81335449
Optim  0  iout: 3816/4000   time/tcpu:   1.28/20702.89   Opt:  5.85848618
Optim  0  iout: 3817/4000   time/tcpu:   1.28/20704.17   Opt:  5.77900314
Optim  0  iout: 3818/4000   time/tcpu:   1.28/20705.45   Opt:  5.79746246
Optim  0  iout: 3819/4000   time/tcpu:   1.28/20706.73   Opt:  5.81068659
Optim  0  iout: 3820/4000   time/tcpu:   1.29/20708.02   Opt:  5.79944801
Optim  0  iout: 3821/4000   time/tcpu:   1.29/20709.31   Opt:  5.82794333
Optim  0  iout: 3822/4000   time/tcpu:   1.27/20710.58   Opt:  5.82570839
Optim  0  iout: 3823/4000   time/tcpu:   1.27/20711.85   Opt:  5.71377897
Optim  0  iout: 3824/4000   time/tcpu:   1.29/20713.15   Opt:  5.87855101
Optim  0  iout: 3825/4000   time/tcpu:   1.29/20714.44   Opt:  5.74949694
Optim  0  iout: 3826/4000   time/tcpu:   1.29/20715.73   Opt:  5.75115919
Optim  0  iout: 3827/4000   time/tcpu:   1.27/20717.00   Opt:  5.88032246
Optim  0  iout: 3828/4000   time/tcpu:   1.28/20718.27   Opt:  5.81786203
Optim  0  iout: 3829/4000   time/tcpu:   1.29/20719.56   Opt:  5.74229383
Optim  0  iout: 3830/4000   time/tcpu:   1.29/20720.86   Opt:  5.76499128
Optim  0  iout: 3831/4000   time/tcpu:   1.27/20722.13   Opt:  5.79738474
Optim  0  iout: 3832/4000   time/tcpu:   1.28/20723.41   Opt:  5.75489950
Optim  0  iout: 3833/4000   time/tcpu:   1.27/20724.68   Opt:  5.78527498
Optim  0  iout: 3834/4000   time/tcpu:   1.32/20726.00   Opt:  5.88490915
Optim  0  iout: 3835/4000   time/tcpu:   1.29/20727.29   Opt:  5.78545284
Optim  0  iout: 3836/4000   time/tcpu:   1.29/20728.58   Opt:  5.78245544
Optim  0  iout: 3837/4000   time/tcpu:   1.28/20729.86   Opt:  5.72546768
Optim  0  iout: 3838/4000   time/tcpu:   1.28/20731.14   Opt:  5.85679960
Optim  0  iout: 3839/4000   time/tcpu:   1.28/20732.41   Opt:  5.77477980
Optim  0  iout: 3840/4000   time/tcpu:   1.27/20733.69   Opt:  5.79665136
Optim  0  iout: 3841/4000   time/tcpu:   1.30/20734.98   Opt:  5.83451080
Optim  0  iout: 3842/4000   time/tcpu:   1.29/20736.27   Opt:  5.81605291
Optim  0  iout: 3843/4000   time/tcpu:   1.28/20737.56   Opt:  5.85925198
Optim  0  iout: 3844/4000   time/tcpu:   1.27/20738.83   Opt:  5.82427073
Optim  0  iout: 3845/4000   time/tcpu:   1.29/20740.12   Opt:  5.83993435
Optim  0  iout: 3846/4000   time/tcpu:   1.29/20741.40   Opt:  5.77728987
Optim  0  iout: 3847/4000   time/tcpu:   1.28/20742.69   Opt:  5.85154390
Optim  0  iout: 3848/4000   time/tcpu:   1.30/20743.98   Opt:  5.83301973
Optim  0  iout: 3849/4000   time/tcpu:   1.28/20745.26   Opt:  5.82282782
Optim  0  iout: 3850/4000   time/tcpu:   1.28/20746.54   Opt:  5.88257122
Optim  0  iout: 3851/4000   time/tcpu:   1.27/20747.81   Opt:  5.77516127
Optim  0  iout: 3852/4000   time/tcpu:   1.28/20749.09   Opt:  5.78276825
Optim  0  iout: 3853/4000   time/tcpu:   1.29/20750.38   Opt:  5.79041815
Optim  0  iout: 3854/4000   time/tcpu:   1.29/20751.67   Opt:  5.86566401
Optim  0  iout: 3855/4000   time/tcpu:   1.29/20752.96   Opt:  5.82251072
Optim  0  iout: 3856/4000   time/tcpu:   1.27/20754.23   Opt:  5.76691151
Optim  0  iout: 3857/4000   time/tcpu:   1.29/20755.52   Opt:  5.91339350
Optim  0  iout: 3858/4000   time/tcpu:   1.29/20756.81   Opt:  5.90395498
Optim  0  iout: 3859/4000   time/tcpu:   1.28/20758.09   Opt:  5.82961321
Optim  0  iout: 3860/4000   time/tcpu:   1.28/20759.37   Opt:  5.79980564
Optim  0  iout: 3861/4000   time/tcpu:   1.27/20760.65   Opt:  5.69789648
Optim  0  iout: 3862/4000   time/tcpu:   1.31/20761.95   Opt:  5.86226082
Optim  0  iout: 3863/4000   time/tcpu:   1.31/20763.26   Opt:  5.84606171
Optim  0  iout: 3864/4000   time/tcpu:   1.28/20764.55   Opt:  5.76687288
Optim  0  iout: 3865/4000   time/tcpu:   1.28/20765.83   Opt:  5.77063513
Optim  0  iout: 3866/4000   time/tcpu:   1.29/20767.13   Opt:  5.80322599
Optim  0  iout: 3867/4000   time/tcpu:   1.30/20768.43   Opt:  5.80456352
Optim  0  iout: 3868/4000   time/tcpu:   1.30/20769.73   Opt:  5.79082346
Optim  0  iout: 3869/4000   time/tcpu:   1.27/20771.00   Opt:  5.82818031
Optim  0  iout: 3870/4000   time/tcpu:   1.29/20772.29   Opt:  5.90092707
Optim  0  iout: 3871/4000   time/tcpu:   1.28/20773.57   Opt:  5.75239754
Optim  0  iout: 3872/4000   time/tcpu:   1.28/20774.85   Opt:  5.83007145
Optim  0  iout: 3873/4000   time/tcpu:   1.29/20776.14   Opt:  5.75933504
Optim  0  iout: 3874/4000   time/tcpu:   1.28/20777.42   Opt:  5.80397415
Optim  0  iout: 3875/4000   time/tcpu:   1.31/20778.73   Opt:  5.84504032
Optim  0  iout: 3876/4000   time/tcpu:   1.28/20780.01   Opt:  5.77307606
Optim  0  iout: 3877/4000   time/tcpu:   1.30/20781.30   Opt:  5.80966854
Optim  0  iout: 3878/4000   time/tcpu:   1.29/20782.60   Opt:  5.84318113
Optim  0  iout: 3879/4000   time/tcpu:   1.30/20783.89   Opt:  5.83146477
Optim  0  iout: 3880/4000   time/tcpu:   1.08/20784.98   Opt:  5.84180498
Optim  0  iout: 3881/4000   time/tcpu:   1.09/20786.07   Opt:  5.84067583
Optim  0  iout: 3882/4000   time/tcpu:   1.26/20787.33   Opt:  5.77335358
Optim  0  iout: 3883/4000   time/tcpu:   1.24/20788.57   Opt:  5.79504585
Optim  0  iout: 3884/4000   time/tcpu:   1.29/20789.86   Opt:  5.78366709
Optim  0  iout: 3885/4000   time/tcpu:   1.26/20791.13   Opt:  5.82705212
Optim  0  iout: 3886/4000   time/tcpu:   1.29/20792.42   Opt:  5.77648544
Optim  0  iout: 3887/4000   time/tcpu:   1.28/20793.69   Opt:  5.82539606
Optim  0  iout: 3888/4000   time/tcpu:   1.29/20794.98   Opt:  5.76013708
Optim  0  iout: 3889/4000   time/tcpu:   1.28/20796.26   Opt:  5.80377197
Optim  0  iout: 3890/4000   time/tcpu:   1.29/20797.55   Opt:  5.79782009
Optim  0  iout: 3891/4000   time/tcpu:   1.29/20798.84   Opt:  5.81277132
Optim  0  iout: 3892/4000   time/tcpu:   1.30/20800.14   Opt:  5.80543756
Optim  0  iout: 3893/4000   time/tcpu:   1.29/20801.42   Opt:  5.91912127
Optim  0  iout: 3894/4000   time/tcpu:   1.28/20802.70   Opt:  5.82138205
Optim  0  iout: 3895/4000   time/tcpu:   1.28/20803.99   Opt:  5.73267031
Optim  0  iout: 3896/4000   time/tcpu:   1.29/20805.28   Opt:  5.80119419
Optim  0  iout: 3897/4000   time/tcpu:   1.27/20806.55   Opt:  5.79978943
Optim  0  iout: 3898/4000   time/tcpu:   1.29/20807.84   Opt:  5.77477503
Optim  0  iout: 3899/4000   time/tcpu:   1.30/20809.14   Opt:  5.83868074
Optim  0  iout: 3900/4000   time/tcpu:   1.27/20810.41   Opt:  5.83547354
Optim  0  iout: 3901/4000   time/tcpu:   1.31/20811.72   Opt:  5.87075663
Optim  0  iout: 3902/4000   time/tcpu:   1.28/20813.00   Opt:  5.77954340
Optim  0  iout: 3903/4000   time/tcpu:   1.28/20814.28   Opt:  5.73053885
Optim  0  iout: 3904/4000   time/tcpu:   1.29/20815.57   Opt:  5.75940418
Optim  0  iout: 3905/4000   time/tcpu:   1.26/20816.83   Opt:  5.79823637
Optim  0  iout: 3906/4000   time/tcpu:   1.27/20818.09   Opt:  5.76381063
Optim  0  iout: 3907/4000   time/tcpu:   1.30/20819.39   Opt:  5.76522160
Optim  0  iout: 3908/4000   time/tcpu:   1.30/20820.69   Opt:  5.81006336
Optim  0  iout: 3909/4000   time/tcpu:   1.29/20821.98   Opt:  5.75281620
Optim  0  iout: 3910/4000   time/tcpu:   1.29/20823.27   Opt:  5.86674070
Optim  0  iout: 3911/4000   time/tcpu:   1.29/20824.55   Opt:  5.77074623
Optim  0  iout: 3912/4000   time/tcpu:   1.30/20825.85   Opt:  5.80808783
Optim  0  iout: 3913/4000   time/tcpu:   1.25/20827.10   Opt:  5.77564287
Optim  0  iout: 3914/4000   time/tcpu:   1.30/20828.41   Opt:  5.80093670
Optim  0  iout: 3915/4000   time/tcpu:   1.28/20829.69   Opt:  5.80666494
Optim  0  iout: 3916/4000   time/tcpu:   1.28/20830.97   Opt:  5.90469217
Optim  0  iout: 3917/4000   time/tcpu:   1.30/20832.27   Opt:  5.80087137
Optim  0  iout: 3918/4000   time/tcpu:   1.31/20833.57   Opt:  5.79259062
Optim  0  iout: 3919/4000   time/tcpu:   1.28/20834.85   Opt:  5.92194366
Optim  0  iout: 3920/4000   time/tcpu:   1.28/20836.13   Opt:  5.79713917
Optim  0  iout: 3921/4000   time/tcpu:   1.30/20837.43   Opt:  5.81274605
Optim  0  iout: 3922/4000   time/tcpu:   1.30/20838.73   Opt:  5.77691269
Optim  0  iout: 3923/4000   time/tcpu:   1.29/20840.02   Opt:  5.87683058
Optim  0  iout: 3924/4000   time/tcpu:   1.28/20841.31   Opt:  5.78236866
Optim  0  iout: 3925/4000   time/tcpu:   1.30/20842.61   Opt:  5.77659798
Optim  0  iout: 3926/4000   time/tcpu:   1.30/20843.91   Opt:  5.76264668
Optim  0  iout: 3927/4000   time/tcpu:   1.28/20845.19   Opt:  5.76614761
Optim  0  iout: 3928/4000   time/tcpu:   1.27/20846.46   Opt:  5.78711462
Optim  0  iout: 3929/4000   time/tcpu:   1.30/20847.76   Opt:  5.81254816
Optim  0  iout: 3930/4000   time/tcpu:   1.27/20849.03   Opt:  5.83780670
Optim  0  iout: 3931/4000   time/tcpu:   1.31/20850.33   Opt:  5.82890940
Optim  0  iout: 3932/4000   time/tcpu:   1.30/20851.63   Opt:  5.83005476
Optim  0  iout: 3933/4000   time/tcpu:   1.27/20852.90   Opt:  5.80180168
Optim  0  iout: 3934/4000   time/tcpu:   1.28/20854.18   Opt:  5.80084610
Optim  0  iout: 3935/4000   time/tcpu:   1.30/20855.48   Opt:  5.80804777
Optim  0  iout: 3936/4000   time/tcpu:   1.30/20856.78   Opt:  5.80667067
Optim  0  iout: 3937/4000   time/tcpu:   1.26/20858.04   Opt:  5.83109617
Optim  0  iout: 3938/4000   time/tcpu:   1.28/20859.32   Opt:  5.81110191
Optim  0  iout: 3939/4000   time/tcpu:   1.28/20860.60   Opt:  5.73320627
Optim  0  iout: 3940/4000   time/tcpu:   1.29/20861.89   Opt:  5.81631041
Optim  0  iout: 3941/4000   time/tcpu:   1.29/20863.19   Opt:  5.82473564
Optim  0  iout: 3942/4000   time/tcpu:   1.30/20864.49   Opt:  5.84568167
Optim  0  iout: 3943/4000   time/tcpu:   1.29/20865.78   Opt:  5.88259840
Optim  0  iout: 3944/4000   time/tcpu:   1.30/20867.07   Opt:  5.76447439
Optim  0  iout: 3945/4000   time/tcpu:   1.28/20868.35   Opt:  5.80817699
Optim  0  iout: 3946/4000   time/tcpu:   1.28/20869.63   Opt:  5.77770424
Optim  0  iout: 3947/4000   time/tcpu:   1.29/20870.92   Opt:  5.77026463
Optim  0  iout: 3948/4000   time/tcpu:   1.27/20872.19   Opt:  5.69188690
Optim  0  iout: 3949/4000   time/tcpu:   1.28/20873.47   Opt:  5.77030563
Optim  0  iout: 3950/4000   time/tcpu:   1.28/20874.75   Opt:  5.83241320
Optim  0  iout: 3951/4000   time/tcpu:   1.29/20876.05   Opt:  5.79864836
Optim  0  iout: 3952/4000   time/tcpu:   1.31/20877.36   Opt:  5.81363392
Optim  0  iout: 3953/4000   time/tcpu:   1.29/20878.65   Opt:  5.79046583
Optim  0  iout: 3954/4000   time/tcpu:   1.28/20879.93   Opt:  5.84322548
Optim  0  iout: 3955/4000   time/tcpu:   1.29/20881.22   Opt:  5.81027365
Optim  0  iout: 3956/4000   time/tcpu:   1.28/20882.49   Opt:  5.81392288
Optim  0  iout: 3957/4000   time/tcpu:   1.29/20883.78   Opt:  5.79007483
Optim  0  iout: 3958/4000   time/tcpu:   1.30/20885.08   Opt:  5.87709856
Optim  0  iout: 3959/4000   time/tcpu:   1.29/20886.37   Opt:  5.80862284
Optim  0  iout: 3960/4000   time/tcpu:   1.28/20887.65   Opt:  5.77259874
Optim  0  iout: 3961/4000   time/tcpu:   1.30/20888.96   Opt:  5.85445213
Optim  0  iout: 3962/4000   time/tcpu:   1.29/20890.24   Opt:  5.73720217
Optim  0  iout: 3963/4000   time/tcpu:   1.28/20891.53   Opt:  5.80861807
Optim  0  iout: 3964/4000   time/tcpu:   1.29/20892.82   Opt:  5.84484673
Optim  0  iout: 3965/4000   time/tcpu:   1.29/20894.11   Opt:  5.77823734
Optim  0  iout: 3966/4000   time/tcpu:   1.30/20895.41   Opt:  5.85697269
Optim  0  iout: 3967/4000   time/tcpu:   1.29/20896.70   Opt:  5.80063438
Optim  0  iout: 3968/4000   time/tcpu:   1.28/20897.98   Opt:  5.74795198
Optim  0  iout: 3969/4000   time/tcpu:   1.28/20899.26   Opt:  5.86112309
Optim  0  iout: 3970/4000   time/tcpu:   1.30/20900.56   Opt:  5.82039452
Optim  0  iout: 3971/4000   time/tcpu:   1.29/20901.85   Opt:  5.79204416
Optim  0  iout: 3972/4000   time/tcpu:   1.28/20903.13   Opt:  5.77774477
Optim  0  iout: 3973/4000   time/tcpu:   1.29/20904.42   Opt:  5.86598539
Optim  0  iout: 3974/4000   time/tcpu:   1.28/20905.70   Opt:  5.82735062
Optim  0  iout: 3975/4000   time/tcpu:   1.26/20906.97   Opt:  5.76974010
Optim  0  iout: 3976/4000   time/tcpu:   1.28/20908.25   Opt:  5.80290794
Optim  0  iout: 3977/4000   time/tcpu:   1.28/20909.53   Opt:  5.79212904
Optim  0  iout: 3978/4000   time/tcpu:   1.29/20910.82   Opt:  5.74437380
Optim  0  iout: 3979/4000   time/tcpu:   1.28/20912.10   Opt:  5.85248613
Optim  0  iout: 3980/4000   time/tcpu:   1.27/20913.37   Opt:  5.82883978
Optim  0  iout: 3981/4000   time/tcpu:   1.29/20914.66   Opt:  5.83357334
Optim  0  iout: 3982/4000   time/tcpu:   1.30/20915.96   Opt:  5.78927135
Optim  0  iout: 3983/4000   time/tcpu:   1.30/20917.26   Opt:  5.77446175
Optim  0  iout: 3984/4000   time/tcpu:   1.27/20918.53   Opt:  5.87032795
Optim  0  iout: 3985/4000   time/tcpu:   1.29/20919.82   Opt:  5.76277161
Optim  0  iout: 3986/4000   time/tcpu:   1.28/20921.11   Opt:  5.83320618
Optim  0  iout: 3987/4000   time/tcpu:   1.27/20922.38   Opt:  5.86423159
Optim  0  iout: 3988/4000   time/tcpu:   1.27/20923.65   Opt:  5.77536345
Optim  0  iout: 3989/4000   time/tcpu:   1.29/20924.94   Opt:  5.77945614
Optim  0  iout: 3990/4000   time/tcpu:   1.28/20926.22   Opt:  5.84192467
Optim  0  iout: 3991/4000   time/tcpu:   1.28/20927.51   Opt:  5.81460762
Optim  0  iout: 3992/4000   time/tcpu:   1.29/20928.80   Opt:  5.85362053
Optim  0  iout: 3993/4000   time/tcpu:   1.29/20930.09   Opt:  5.79290628
Optim  0  iout: 3994/4000   time/tcpu:   1.28/20931.37   Opt:  5.81368065
Optim  0  iout: 3995/4000   time/tcpu:   1.29/20932.66   Opt:  5.84147072
Optim  0  iout: 3996/4000   time/tcpu:   1.29/20933.94   Opt:  5.81054497
Optim  0  iout: 3997/4000   time/tcpu:   1.30/20935.24   Opt:  5.81628036
Optim  0  iout: 3998/4000   time/tcpu:   1.29/20936.52   Opt:  5.81944227
Optim  0  iout: 3999/4000   time/tcpu:   1.19/20937.71   Opt:  5.79305410
Optim  0  iout: ---/---   time/tcpu:   1.19/20937.71   Opt:  5.80762005 (Mean)    Opt:  5.83041000 (Fiable)
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  1  iout:   0/4000   time/tcpu:   1.63/20939.34   Opt:  5.78470802
Optim  1  iout:   1/4000   time/tcpu:   0.96/20940.30   Opt:  5.88065147
Optim  1  iout:   2/4000   time/tcpu:   0.96/20941.26   Opt:  5.83606720
Optim  1  iout:   3/4000   time/tcpu:   0.97/20942.23   Opt:  5.76681089
Optim  1  iout:   4/4000   time/tcpu:   0.98/20943.21   Opt:  5.82799530
Optim  1  iout:   5/4000   time/tcpu:   0.97/20944.18   Opt:  5.79093552
Optim  1  iout:   6/4000   time/tcpu:   0.98/20945.16   Opt:  5.85184860
Optim  1  iout:   7/4000   time/tcpu:   0.97/20946.13   Opt:  5.78254080
Optim  1  iout:   8/4000   time/tcpu:   0.98/20947.11   Opt:  5.81520271
Optim  1  iout:   9/4000   time/tcpu:   0.98/20948.09   Opt:  5.81246471
Optim  1  iout:  10/4000   time/tcpu:   0.97/20949.06   Opt:  5.79500008
Optim  1  iout:  11/4000   time/tcpu:   0.96/20950.03   Opt:  5.80898094
Optim  1  iout:  12/4000   time/tcpu:   0.98/20951.01   Opt:  5.79731274
Optim  1  iout:  13/4000   time/tcpu:   0.97/20951.98   Opt:  5.82879162
Optim  1  iout:  14/4000   time/tcpu:   0.98/20952.96   Opt:  5.86395121
Optim  1  iout:  15/4000   time/tcpu:   0.96/20953.92   Opt:  5.80142164
Optim  1  iout:  16/4000   time/tcpu:   0.98/20954.90   Opt:  5.79750204
Optim  1  iout:  17/4000   time/tcpu:   0.98/20955.88   Opt:  5.79764080
Optim  1  iout:  18/4000   time/tcpu:   0.98/20956.86   Opt:  5.85109282
Optim  1  iout:  19/4000   time/tcpu:   0.96/20957.82   Opt:  5.79244089
Optim  1  iout:  20/4000   time/tcpu:   1.27/20959.09   Opt:  5.74316835
Optim  1  iout:  21/4000   time/tcpu:   1.28/20960.37   Opt:  5.86673307
Optim  1  iout:  22/4000   time/tcpu:   1.27/20961.64   Opt:  5.76876545
Optim  1  iout:  23/4000   time/tcpu:   1.29/20962.93   Opt:  5.84136248
Optim  1  iout:  24/4000   time/tcpu:   1.29/20964.22   Opt:  5.82016039
Optim  1  iout:  25/4000   time/tcpu:   1.29/20965.51   Opt:  5.77177572
Optim  1  iout:  26/4000   time/tcpu:   1.29/20966.81   Opt:  5.79991436
Optim  1  iout:  27/4000   time/tcpu:   1.29/20968.10   Opt:  5.82022858
Optim  1  iout:  28/4000   time/tcpu:   1.30/20969.40   Opt:  5.86357832
Optim  1  iout:  29/4000   time/tcpu:   1.29/20970.69   Opt:  5.80844784
Optim  1  iout:  30/4000   time/tcpu:   1.31/20972.00   Opt:  5.91088057
Optim  1  iout:  31/4000   time/tcpu:   1.29/20973.29   Opt:  5.88046408
Optim  1  iout:  32/4000   time/tcpu:   1.28/20974.57   Opt:  5.72935724
Optim  1  iout:  33/4000   time/tcpu:   1.31/20975.88   Opt:  5.77961540
Optim  1  iout:  34/4000   time/tcpu:   1.29/20977.17   Opt:  5.77028131
Optim  1  iout:  35/4000   time/tcpu:   1.29/20978.46   Opt:  5.70976019
Optim  1  iout:  36/4000   time/tcpu:   1.30/20979.76   Opt:  5.76968193
Optim  1  iout:  37/4000   time/tcpu:   1.28/20981.04   Opt:  5.82742023
Optim  1  iout:  38/4000   time/tcpu:   1.28/20982.33   Opt:  5.83341599
Optim  1  iout:  39/4000   time/tcpu:   1.29/20983.62   Opt:  5.76927948
Optim  1  iout:  40/4000   time/tcpu:   1.30/20984.92   Opt:  5.76590300
Optim  1  iout:  41/4000   time/tcpu:   1.27/20986.20   Opt:  5.86023045
Optim  1  iout:  42/4000   time/tcpu:   1.30/20987.50   Opt:  5.78337097
Optim  1  iout:  43/4000   time/tcpu:   1.30/20988.80   Opt:  5.79788399
Optim  1  iout:  44/4000   time/tcpu:   1.30/20990.10   Opt:  5.83335495
Optim  1  iout:  45/4000   time/tcpu:   1.30/20991.40   Opt:  5.83391047
Optim  1  iout:  46/4000   time/tcpu:   1.30/20992.69   Opt:  5.88329935
Optim  1  iout:  47/4000   time/tcpu:   1.26/20993.95   Opt:  5.83026457
Optim  1  iout:  48/4000   time/tcpu:   1.26/20995.21   Opt:  5.82434845
Optim  1  iout:  49/4000   time/tcpu:   1.30/20996.51   Opt:  5.78291893
Optim  1  iout:  50/4000   time/tcpu:   1.27/20997.77   Opt:  5.78287220
Optim  1  iout:  51/4000   time/tcpu:   1.31/20999.09   Opt:  5.84164524
Optim  1  iout:  52/4000   time/tcpu:   1.28/21000.37   Opt:  5.82607365
Optim  1  iout:  53/4000   time/tcpu:   1.29/21001.66   Opt:  5.78702545
Optim  1  iout:  54/4000   time/tcpu:   1.27/21002.93   Opt:  5.76218128
Optim  1  iout:  55/4000   time/tcpu:   1.30/21004.24   Opt:  5.80955458
Optim  1  iout:  56/4000   time/tcpu:   1.27/21005.51   Opt:  5.81112957
Optim  1  iout:  57/4000   time/tcpu:   1.28/21006.79   Opt:  5.76727247
Optim  1  iout:  58/4000   time/tcpu:   1.28/21008.08   Opt:  5.83715391
Optim  1  iout:  59/4000   time/tcpu:   1.30/21009.38   Opt:  5.76350594
Optim  1  iout:  60/4000   time/tcpu:   1.31/21010.68   Opt:  5.74751759
Optim  1  iout:  61/4000   time/tcpu:   1.27/21011.95   Opt:  5.83498716
Optim  1  iout:  62/4000   time/tcpu:   1.29/21013.24   Opt:  5.79382420
Optim  1  iout:  63/4000   time/tcpu:   1.31/21014.55   Opt:  5.83797836
Optim  1  iout:  64/4000   time/tcpu:   1.30/21015.84   Opt:  5.81496572
Optim  1  iout:  65/4000   time/tcpu:   1.28/21017.12   Opt:  5.86399841
Optim  1  iout:  66/4000   time/tcpu:   1.29/21018.41   Opt:  5.78714371
Optim  1  iout:  67/4000   time/tcpu:   1.29/21019.71   Opt:  5.84541988
Optim  1  iout:  68/4000   time/tcpu:   1.29/21020.99   Opt:  5.89795637
Optim  1  iout:  69/4000   time/tcpu:   1.29/21022.28   Opt:  5.83087015
Optim  1  iout:  70/4000   time/tcpu:   1.28/21023.57   Opt:  5.82197332
Optim  1  iout:  71/4000   time/tcpu:   1.29/21024.85   Opt:  5.87721920
Optim  1  iout:  72/4000   time/tcpu:   1.30/21026.15   Opt:  5.82438564
Optim  1  iout:  73/4000   time/tcpu:   1.28/21027.44   Opt:  5.75862503
Optim  1  iout:  74/4000   time/tcpu:   1.30/21028.74   Opt:  5.80190229
Optim  1  iout:  75/4000   time/tcpu:   1.29/21030.03   Opt:  5.81834126
Optim  1  iout:  76/4000   time/tcpu:   1.30/21031.32   Opt:  5.77092028
Optim  1  iout:  77/4000   time/tcpu:   1.29/21032.62   Opt:  5.77064037
Optim  1  iout:  78/4000   time/tcpu:   1.30/21033.92   Opt:  5.80374718
Optim  1  iout:  79/4000   time/tcpu:   1.30/21035.21   Opt:  5.75393534
Optim  1  iout:  80/4000   time/tcpu:   1.31/21036.52   Opt:  5.77087498
Optim  1  iout:  81/4000   time/tcpu:   1.33/21037.85   Opt:  5.79921389
Optim  1  iout:  82/4000   time/tcpu:   1.31/21039.16   Opt:  5.80072737
Optim  1  iout:  83/4000   time/tcpu:   1.28/21040.44   Opt:  5.78463888
Optim  1  iout:  84/4000   time/tcpu:   1.29/21041.72   Opt:  5.85482359
Optim  1  iout:  85/4000   time/tcpu:   1.30/21043.02   Opt:  5.78546476
Optim  1  iout:  86/4000   time/tcpu:   1.31/21044.33   Opt:  5.82745361
Optim  1  iout:  87/4000   time/tcpu:   1.31/21045.64   Opt:  5.81512117
Optim  1  iout:  88/4000   time/tcpu:   1.31/21046.95   Opt:  5.76119518
Optim  1  iout:  89/4000   time/tcpu:   1.28/21048.23   Opt:  5.79680967
Optim  1  iout:  90/4000   time/tcpu:   1.30/21049.53   Opt:  5.71146584
Optim  1  iout:  91/4000   time/tcpu:   1.30/21050.83   Opt:  5.77523947
Optim  1  iout:  92/4000   time/tcpu:   1.29/21052.12   Opt:  5.79295063
Optim  1  iout:  93/4000   time/tcpu:   1.28/21053.40   Opt:  5.83832932
Optim  1  iout:  94/4000   time/tcpu:   1.30/21054.70   Opt:  5.80951357
Optim  1  iout:  95/4000   time/tcpu:   1.29/21055.99   Opt:  5.86969233
Optim  1  iout:  96/4000   time/tcpu:   1.31/21057.30   Opt:  5.79150820
Optim  1  iout:  97/4000   time/tcpu:   1.29/21058.60   Opt:  5.79741812
Optim  1  iout:  98/4000   time/tcpu:   1.29/21059.89   Opt:  5.84775019
Optim  1  iout:  99/4000   time/tcpu:   1.30/21061.19   Opt:  5.76763296
Optim  1  iout: 100/4000   time/tcpu:   1.30/21062.48   Opt:  5.84313202
Optim  1  iout: 101/4000   time/tcpu:   1.30/21063.78   Opt:  5.81721020
Optim  1  iout: 102/4000   time/tcpu:   1.27/21065.06   Opt:  5.81582355
Optim  1  iout: 103/4000   time/tcpu:   1.26/21066.32   Opt:  5.76721764
Optim  1  iout: 104/4000   time/tcpu:   1.28/21067.60   Opt:  5.83559179
Optim  1  iout: 105/4000   time/tcpu:   1.32/21068.92   Opt:  5.84550810
Optim  1  iout: 106/4000   time/tcpu:   1.31/21070.22   Opt:  5.82088757
Optim  1  iout: 107/4000   time/tcpu:   1.27/21071.50   Opt:  5.72117901
Optim  1  iout: 108/4000   time/tcpu:   1.29/21072.79   Opt:  5.87522745
Optim  1  iout: 109/4000   time/tcpu:   1.30/21074.09   Opt:  5.77999401
Optim  1  iout: 110/4000   time/tcpu:   1.27/21075.36   Opt:  5.80195236
Optim  1  iout: 111/4000   time/tcpu:   1.30/21076.66   Opt:  5.79171085
Optim  1  iout: 112/4000   time/tcpu:   1.30/21077.95   Opt:  5.77387047
Optim  1  iout: 113/4000   time/tcpu:   1.28/21079.23   Opt:  5.75253820
Optim  1  iout: 114/4000   time/tcpu:   1.28/21080.51   Opt:  5.78540516
Optim  1  iout: 115/4000   time/tcpu:   1.28/21081.79   Opt:  5.78940392
Optim  1  iout: 116/4000   time/tcpu:   1.23/21083.02   Opt:  5.84041405
Optim  1  iout: 117/4000   time/tcpu:   1.03/21084.06   Opt:  5.84945107
Optim  1  iout: 118/4000   time/tcpu:   1.22/21085.28   Opt:  5.81977844
Optim  1  iout: 119/4000   time/tcpu:   1.27/21086.55   Opt:  5.76849699
Optim  1  iout: 120/4000   time/tcpu:   1.30/21087.86   Opt:  5.75353718
Optim  1  iout: 121/4000   time/tcpu:   1.30/21089.15   Opt:  5.86156130
Optim  1  iout: 122/4000   time/tcpu:   1.31/21090.46   Opt:  5.79736328
Optim  1  iout: 123/4000   time/tcpu:   1.29/21091.75   Opt:  5.86157274
Optim  1  iout: 124/4000   time/tcpu:   1.29/21093.04   Opt:  5.78380251
Optim  1  iout: 125/4000   time/tcpu:   1.29/21094.33   Opt:  5.82927322
Optim  1  iout: 126/4000   time/tcpu:   1.30/21095.63   Opt:  5.76102734
Optim  1  iout: 127/4000   time/tcpu:   1.32/21096.95   Opt:  5.80344343
Optim  1  iout: 128/4000   time/tcpu:   1.31/21098.26   Opt:  5.83995628
Optim  1  iout: 129/4000   time/tcpu:   1.30/21099.55   Opt:  5.79769945
Optim  1  iout: 130/4000   time/tcpu:   1.28/21100.83   Opt:  5.89651871
Optim  1  iout: 131/4000   time/tcpu:   1.28/21102.11   Opt:  5.73555183
Optim  1  iout: 132/4000   time/tcpu:   1.29/21103.40   Opt:  5.79513597
Optim  1  iout: 133/4000   time/tcpu:   1.30/21104.70   Opt:  5.81755447
Optim  1  iout: 134/4000   time/tcpu:   1.30/21106.00   Opt:  5.84788561
Optim  1  iout: 135/4000   time/tcpu:   1.29/21107.30   Opt:  5.81062269
Optim  1  iout: 136/4000   time/tcpu:   1.29/21108.59   Opt:  5.81645107
Optim  1  iout: 137/4000   time/tcpu:   1.29/21109.88   Opt:  5.72324896
Optim  1  iout: 138/4000   time/tcpu:   1.28/21111.16   Opt:  5.76238298
Optim  1  iout: 139/4000   time/tcpu:   1.29/21112.45   Opt:  5.85550213
Optim  1  iout: 140/4000   time/tcpu:   1.29/21113.75   Opt:  5.77557516
Optim  1  iout: 141/4000   time/tcpu:   1.29/21115.04   Opt:  5.77844095
Optim  1  iout: 142/4000   time/tcpu:   1.30/21116.33   Opt:  5.81029415
Optim  1  iout: 143/4000   time/tcpu:   1.30/21117.63   Opt:  5.89567947
Optim  1  iout: 144/4000   time/tcpu:   1.29/21118.92   Opt:  5.76311207
Optim  1  iout: 145/4000   time/tcpu:   1.29/21120.21   Opt:  5.80229807
Optim  1  iout: 146/4000   time/tcpu:   1.29/21121.50   Opt:  5.75251627
Optim  1  iout: 147/4000   time/tcpu:   1.29/21122.78   Opt:  5.88133001
Optim  1  iout: 148/4000   time/tcpu:   1.26/21124.05   Opt:  5.79019833
Optim  1  iout: 149/4000   time/tcpu:   1.30/21125.35   Opt:  5.79009104
Optim  1  iout: 150/4000   time/tcpu:   1.30/21126.65   Opt:  5.87211132
Optim  1  iout: 151/4000   time/tcpu:   1.28/21127.93   Opt:  5.82585621
Optim  1  iout: 152/4000   time/tcpu:   1.29/21129.22   Opt:  5.76047659
Optim  1  iout: 153/4000   time/tcpu:   1.29/21130.51   Opt:  5.81311750
Optim  1  iout: 154/4000   time/tcpu:   1.29/21131.80   Opt:  5.79986620
Optim  1  iout: 155/4000   time/tcpu:   1.30/21133.10   Opt:  5.88212490
Optim  1  iout: 156/4000   time/tcpu:   1.28/21134.38   Opt:  5.78767967
Optim  1  iout: 157/4000   time/tcpu:   1.29/21135.67   Opt:  5.74366713
Optim  1  iout: 158/4000   time/tcpu:   1.29/21136.96   Opt:  5.84224606
Optim  1  iout: 159/4000   time/tcpu:   1.29/21138.25   Opt:  5.81621599
Optim  1  iout: 160/4000   time/tcpu:   1.30/21139.56   Opt:  5.81806087
Optim  1  iout: 161/4000   time/tcpu:   1.31/21140.86   Opt:  5.82278633
Optim  1  iout: 162/4000   time/tcpu:   1.29/21142.15   Opt:  5.77012920
Optim  1  iout: 163/4000   time/tcpu:   1.30/21143.45   Opt:  5.71052742
Optim  1  iout: 164/4000   time/tcpu:   1.29/21144.74   Opt:  5.83061123
Optim  1  iout: 165/4000   time/tcpu:   1.28/21146.02   Opt:  5.80268049
Optim  1  iout: 166/4000   time/tcpu:   1.29/21147.31   Opt:  5.74260426
Optim  1  iout: 167/4000   time/tcpu:   1.30/21148.61   Opt:  5.89729643
Optim  1  iout: 168/4000   time/tcpu:   1.28/21149.89   Opt:  5.77374315
Optim  1  iout: 169/4000   time/tcpu:   1.29/21151.17   Opt:  5.84054184
Optim  1  iout: 170/4000   time/tcpu:   1.28/21152.46   Opt:  5.80749273
Optim  1  iout: 171/4000   time/tcpu:   1.30/21153.76   Opt:  5.79570770
Optim  1  iout: 172/4000   time/tcpu:   1.29/21155.04   Opt:  5.74222469
Optim  1  iout: 173/4000   time/tcpu:   1.30/21156.34   Opt:  5.75379086
Optim  1  iout: 174/4000   time/tcpu:   1.30/21157.64   Opt:  5.86145020
Optim  1  iout: 175/4000   time/tcpu:   1.31/21158.95   Opt:  5.80184841
Optim  1  iout: 176/4000   time/tcpu:   1.28/21160.23   Opt:  5.75865412
Optim  1  iout: 177/4000   time/tcpu:   1.28/21161.51   Opt:  5.83899498
Optim  1  iout: 178/4000   time/tcpu:   1.29/21162.80   Opt:  5.78268290
Optim  1  iout: 179/4000   time/tcpu:   1.30/21164.10   Opt:  5.75663996
Optim  1  iout: 180/4000   time/tcpu:   1.30/21165.40   Opt:  5.86138773
Optim  1  iout: 181/4000   time/tcpu:   1.32/21166.72   Opt:  5.82791328
Optim  1  iout: 182/4000   time/tcpu:   1.29/21168.01   Opt:  5.80952263
Optim  1  iout: 183/4000   time/tcpu:   1.28/21169.29   Opt:  5.77970219
Optim  1  iout: 184/4000   time/tcpu:   1.30/21170.59   Opt:  5.84296274
Optim  1  iout: 185/4000   time/tcpu:   1.29/21171.88   Opt:  5.79041815
Optim  1  iout: 186/4000   time/tcpu:   1.28/21173.16   Opt:  5.82811308
Optim  1  iout: 187/4000   time/tcpu:   1.30/21174.46   Opt:  5.84822369
Optim  1  iout: 188/4000   time/tcpu:   1.30/21175.77   Opt:  5.79871273
Optim  1  iout: 189/4000   time/tcpu:   1.29/21177.06   Opt:  5.78056622
Optim  1  iout: 190/4000   time/tcpu:   1.29/21178.35   Opt:  5.72117615
Optim  1  iout: 191/4000   time/tcpu:   1.31/21179.66   Opt:  5.77392721
Optim  1  iout: 192/4000   time/tcpu:   1.27/21180.93   Opt:  5.84010267
Optim  1  iout: 193/4000   time/tcpu:   1.30/21182.23   Opt:  5.77378035
Optim  1  iout: 194/4000   time/tcpu:   1.29/21183.52   Opt:  5.79948473
Optim  1  iout: 195/4000   time/tcpu:   1.30/21184.83   Opt:  5.78354692
Optim  1  iout: 196/4000   time/tcpu:   1.31/21186.14   Opt:  5.81100225
Optim  1  iout: 197/4000   time/tcpu:   1.29/21187.43   Opt:  5.79575682
Optim  1  iout: 198/4000   time/tcpu:   1.30/21188.73   Opt:  5.85664654
Optim  1  iout: 199/4000   time/tcpu:   1.29/21190.02   Opt:  5.83191013
Optim  1  iout: 200/4000   time/tcpu:   1.28/21191.30   Opt:  5.75635338
Optim  1  iout: 201/4000   time/tcpu:   1.29/21192.59   Opt:  5.82130051
Optim  1  iout: 202/4000   time/tcpu:   1.31/21193.89   Opt:  5.82927608
Optim  1  iout: 203/4000   time/tcpu:   1.30/21195.20   Opt:  5.80817175
Optim  1  iout: 204/4000   time/tcpu:   1.28/21196.47   Opt:  5.83588219
Optim  1  iout: 205/4000   time/tcpu:   1.30/21197.78   Opt:  5.79684782
Optim  1  iout: 206/4000   time/tcpu:   1.30/21199.08   Opt:  5.79029369
Optim  1  iout: 207/4000   time/tcpu:   1.30/21200.38   Opt:  5.77811337
Optim  1  iout: 208/4000   time/tcpu:   1.28/21201.65   Opt:  5.82045078
Optim  1  iout: 209/4000   time/tcpu:   1.29/21202.94   Opt:  5.76513433
Optim  1  iout: 210/4000   time/tcpu:   1.29/21204.23   Opt:  5.81922770
Optim  1  iout: 211/4000   time/tcpu:   1.30/21205.52   Opt:  5.84219456
Optim  1  iout: 212/4000   time/tcpu:   1.28/21206.80   Opt:  5.73018646
Optim  1  iout: 213/4000   time/tcpu:   1.26/21208.07   Opt:  5.82887793
Optim  1  iout: 214/4000   time/tcpu:   1.31/21209.37   Opt:  5.87338018
Optim  1  iout: 215/4000   time/tcpu:   1.31/21210.68   Opt:  5.78469229
Optim  1  iout: 216/4000   time/tcpu:   1.30/21211.98   Opt:  5.83616590
Optim  1  iout: 217/4000   time/tcpu:   1.30/21213.28   Opt:  5.77296114
Optim  1  iout: 218/4000   time/tcpu:   1.30/21214.58   Opt:  5.88320971
Optim  1  iout: 219/4000   time/tcpu:   1.30/21215.88   Opt:  5.81847477
Optim  1  iout: 220/4000   time/tcpu:   1.28/21217.16   Opt:  5.88313627
Optim  1  iout: 221/4000   time/tcpu:   1.30/21218.46   Opt:  5.80142498
Optim  1  iout: 222/4000   time/tcpu:   1.29/21219.75   Opt:  5.82247305
Optim  1  iout: 223/4000   time/tcpu:   1.29/21221.03   Opt:  5.84777594
Optim  1  iout: 224/4000   time/tcpu:   1.31/21222.34   Opt:  5.80244875
Optim  1  iout: 225/4000   time/tcpu:   1.30/21223.64   Opt:  5.77321672
Optim  1  iout: 226/4000   time/tcpu:   1.28/21224.92   Opt:  5.74555588
Optim  1  iout: 227/4000   time/tcpu:   1.31/21226.23   Opt:  5.80334663
Optim  1  iout: 228/4000   time/tcpu:   1.28/21227.51   Opt:  5.84748745
Optim  1  iout: 229/4000   time/tcpu:   1.31/21228.82   Opt:  5.82458258
Optim  1  iout: 230/4000   time/tcpu:   1.29/21230.11   Opt:  5.80192709
Optim  1  iout: 231/4000   time/tcpu:   1.28/21231.39   Opt:  5.78116083
Optim  1  iout: 232/4000   time/tcpu:   1.31/21232.70   Opt:  5.90124226
Optim  1  iout: 233/4000   time/tcpu:   1.30/21234.00   Opt:  5.81197262
Optim  1  iout: 234/4000   time/tcpu:   1.29/21235.28   Opt:  5.82441044
Optim  1  iout: 235/4000   time/tcpu:   1.30/21236.59   Opt:  5.71342516
Optim  1  iout: 236/4000   time/tcpu:   1.28/21237.86   Opt:  5.74313164
Optim  1  iout: 237/4000   time/tcpu:   1.31/21239.17   Opt:  5.79663849
Optim  1  iout: 238/4000   time/tcpu:   1.29/21240.46   Opt:  5.76199007
Optim  1  iout: 239/4000   time/tcpu:   1.30/21241.76   Opt:  5.76662683
Optim  1  iout: 240/4000   time/tcpu:   1.28/21243.04   Opt:  5.85060406
Optim  1  iout: 241/4000   time/tcpu:   1.28/21244.33   Opt:  5.81975842
Optim  1  iout: 242/4000   time/tcpu:   1.29/21245.61   Opt:  5.76923847
Optim  1  iout: 243/4000   time/tcpu:   1.29/21246.91   Opt:  5.79769707
Optim  1  iout: 244/4000   time/tcpu:   1.28/21248.18   Opt:  5.77417326
Optim  1  iout: 245/4000   time/tcpu:   1.29/21249.48   Opt:  5.81869745
Optim  1  iout: 246/4000   time/tcpu:   1.28/21250.76   Opt:  5.79500389
Optim  1  iout: 247/4000   time/tcpu:   1.31/21252.07   Opt:  5.76077986
Optim  1  iout: 248/4000   time/tcpu:   1.29/21253.36   Opt:  5.85711622
Optim  1  iout: 249/4000   time/tcpu:   1.30/21254.66   Opt:  5.81352329
Optim  1  iout: 250/4000   time/tcpu:   1.30/21255.97   Opt:  5.76328945
Optim  1  iout: 251/4000   time/tcpu:   1.30/21257.27   Opt:  5.74997282
Optim  1  iout: 252/4000   time/tcpu:   1.29/21258.56   Opt:  5.78137684
Optim  1  iout: 253/4000   time/tcpu:   1.29/21259.85   Opt:  5.80155468
Optim  1  iout: 254/4000   time/tcpu:   1.29/21261.13   Opt:  5.80481291
Optim  1  iout: 255/4000   time/tcpu:   1.29/21262.43   Opt:  5.77094412
Optim  1  iout: 256/4000   time/tcpu:   1.31/21263.74   Opt:  5.80939627
Optim  1  iout: 257/4000   time/tcpu:   1.29/21265.03   Opt:  5.88469219
Optim  1  iout: 258/4000   time/tcpu:   1.28/21266.31   Opt:  5.82324553
Optim  1  iout: 259/4000   time/tcpu:   1.30/21267.61   Opt:  5.89077854
Optim  1  iout: 260/4000   time/tcpu:   1.29/21268.90   Opt:  5.79410648
Optim  1  iout: 261/4000   time/tcpu:   1.30/21270.20   Opt:  5.79177523
Optim  1  iout: 262/4000   time/tcpu:   1.29/21271.50   Opt:  5.82574844
Optim  1  iout: 263/4000   time/tcpu:   1.31/21272.80   Opt:  5.81379509
Optim  1  iout: 264/4000   time/tcpu:   1.29/21274.09   Opt:  5.80455160
Optim  1  iout: 265/4000   time/tcpu:   1.29/21275.38   Opt:  5.83016586
Optim  1  iout: 266/4000   time/tcpu:   1.27/21276.65   Opt:  5.78676081
Optim  1  iout: 267/4000   time/tcpu:   1.31/21277.96   Opt:  5.75608921
Optim  1  iout: 268/4000   time/tcpu:   1.28/21279.24   Opt:  5.80060482
Optim  1  iout: 269/4000   time/tcpu:   1.30/21280.54   Opt:  5.83117008
Optim  1  iout: 270/4000   time/tcpu:   1.32/21281.85   Opt:  5.80333757
Optim  1  iout: 271/4000   time/tcpu:   1.29/21283.14   Opt:  5.85089731
Optim  1  iout: 272/4000   time/tcpu:   1.27/21284.42   Opt:  5.88817406
Optim  1  iout: 273/4000   time/tcpu:   1.29/21285.71   Opt:  5.81504297
Optim  1  iout: 274/4000   time/tcpu:   1.30/21287.01   Opt:  5.76189041
Optim  1  iout: 275/4000   time/tcpu:   1.28/21288.29   Opt:  5.74186945
Optim  1  iout: 276/4000   time/tcpu:   1.28/21289.56   Opt:  5.76868105
Optim  1  iout: 277/4000   time/tcpu:   1.30/21290.86   Opt:  5.79770851
Optim  1  iout: 278/4000   time/tcpu:   1.31/21292.17   Opt:  5.86198616
Optim  1  iout: 279/4000   time/tcpu:   1.29/21293.46   Opt:  5.77552938
Optim  1  iout: 280/4000   time/tcpu:   1.29/21294.75   Opt:  5.74636221
Optim  1  iout: 281/4000   time/tcpu:   1.29/21296.05   Opt:  5.79870892
Optim  1  iout: 282/4000   time/tcpu:   1.28/21297.33   Opt:  5.81490421
Optim  1  iout: 283/4000   time/tcpu:   1.28/21298.61   Opt:  5.78210068
Optim  1  iout: 284/4000   time/tcpu:   1.30/21299.91   Opt:  5.83426666
Optim  1  iout: 285/4000   time/tcpu:   1.29/21301.20   Opt:  5.81525850
Optim  1  iout: 286/4000   time/tcpu:   1.28/21302.49   Opt:  5.88454676
Optim  1  iout: 287/4000   time/tcpu:   1.28/21303.76   Opt:  5.83798409
Optim  1  iout: 288/4000   time/tcpu:   1.28/21305.04   Opt:  5.75734186
Optim  1  iout: 289/4000   time/tcpu:   1.31/21306.35   Opt:  5.78994608
Optim  1  iout: 290/4000   time/tcpu:   1.30/21307.66   Opt:  5.85995674
Optim  1  iout: 291/4000   time/tcpu:   1.29/21308.94   Opt:  5.73867607
Optim  1  iout: 292/4000   time/tcpu:   1.28/21310.23   Opt:  5.85442400
Optim  1  iout: 293/4000   time/tcpu:   1.31/21311.53   Opt:  5.71714878
Optim  1  iout: 294/4000   time/tcpu:   1.28/21312.82   Opt:  5.83434582
Optim  1  iout: 295/4000   time/tcpu:   1.29/21314.10   Opt:  5.75706530
Optim  1  iout: 296/4000   time/tcpu:   1.29/21315.39   Opt:  5.84601545
Optim  1  iout: 297/4000   time/tcpu:   1.32/21316.71   Opt:  5.84880161
Optim  1  iout: 298/4000   time/tcpu:   1.30/21318.01   Opt:  5.76328135
Optim  1  iout: 299/4000   time/tcpu:   1.30/21319.31   Opt:  5.82431650
Optim  1  iout: 300/4000   time/tcpu:   1.28/21320.59   Opt:  5.82487965
Optim  1  iout: 301/4000   time/tcpu:   1.29/21321.88   Opt:  5.81651163
Optim  1  iout: 302/4000   time/tcpu:   1.29/21323.17   Opt:  5.74341774
Optim  1  iout: 303/4000   time/tcpu:   1.28/21324.45   Opt:  5.82655907
Optim  1  iout: 304/4000   time/tcpu:   1.29/21325.74   Opt:  5.88368607
Optim  1  iout: 305/4000   time/tcpu:   1.27/21327.01   Opt:  5.80408335
Optim  1  iout: 306/4000   time/tcpu:   1.30/21328.31   Opt:  5.77217340
Optim  1  iout: 307/4000   time/tcpu:   1.31/21329.62   Opt:  5.77511024
Optim  1  iout: 308/4000   time/tcpu:   1.27/21330.89   Opt:  5.85961390
Optim  1  iout: 309/4000   time/tcpu:   1.30/21332.19   Opt:  5.78830051
Optim  1  iout: 310/4000   time/tcpu:   1.29/21333.49   Opt:  5.82174587
Optim  1  iout: 311/4000   time/tcpu:   1.29/21334.78   Opt:  5.83509827
Optim  1  iout: 312/4000   time/tcpu:   1.30/21336.08   Opt:  5.72569132
Optim  1  iout: 313/4000   time/tcpu:   1.27/21337.35   Opt:  5.72794580
Optim  1  iout: 314/4000   time/tcpu:   1.30/21338.65   Opt:  5.82512712
Optim  1  iout: 315/4000   time/tcpu:   1.30/21339.95   Opt:  5.79673481
Optim  1  iout: 316/4000   time/tcpu:   1.30/21341.25   Opt:  5.82191896
Optim  1  iout: 317/4000   time/tcpu:   1.28/21342.53   Opt:  5.81795216
Optim  1  iout: 318/4000   time/tcpu:   1.30/21343.83   Opt:  5.79638481
Optim  1  iout: 319/4000   time/tcpu:   1.30/21345.13   Opt:  5.83580160
Optim  1  iout: 320/4000   time/tcpu:   1.27/21346.40   Opt:  5.79756498
Optim  1  iout: 321/4000   time/tcpu:   1.30/21347.70   Opt:  5.86888885
Optim  1  iout: 322/4000   time/tcpu:   1.29/21348.99   Opt:  5.83226776
Optim  1  iout: 323/4000   time/tcpu:   1.29/21350.28   Opt:  5.83444834
Optim  1  iout: 324/4000   time/tcpu:   1.30/21351.58   Opt:  5.83915138
Optim  1  iout: 325/4000   time/tcpu:   1.29/21352.87   Opt:  5.78317165
Optim  1  iout: 326/4000   time/tcpu:   1.29/21354.16   Opt:  5.83951521
Optim  1  iout: 327/4000   time/tcpu:   1.29/21355.45   Opt:  5.86139727
Optim  1  iout: 328/4000   time/tcpu:   1.31/21356.76   Opt:  5.80275393
Optim  1  iout: 329/4000   time/tcpu:   1.30/21358.06   Opt:  5.82472658
Optim  1  iout: 330/4000   time/tcpu:   1.30/21359.36   Opt:  5.75915813
Optim  1  iout: 331/4000   time/tcpu:   1.27/21360.63   Opt:  5.77550316
Optim  1  iout: 332/4000   time/tcpu:   1.30/21361.93   Opt:  5.77622461
Optim  1  iout: 333/4000   time/tcpu:   1.31/21363.24   Opt:  5.79623032
Optim  1  iout: 334/4000   time/tcpu:   1.26/21364.51   Opt:  5.84795523
Optim  1  iout: 335/4000   time/tcpu:   1.30/21365.81   Opt:  5.78340149
Optim  1  iout: 336/4000   time/tcpu:   1.29/21367.10   Opt:  5.86170816
Optim  1  iout: 337/4000   time/tcpu:   1.29/21368.39   Opt:  5.88024187
Optim  1  iout: 338/4000   time/tcpu:   1.27/21369.66   Opt:  5.78419161
Optim  1  iout: 339/4000   time/tcpu:   1.28/21370.94   Opt:  5.84068632
Optim  1  iout: 340/4000   time/tcpu:   1.29/21372.23   Opt:  5.75382805
Optim  1  iout: 341/4000   time/tcpu:   1.28/21373.51   Opt:  5.89938593
Optim  1  iout: 342/4000   time/tcpu:   1.30/21374.80   Opt:  5.83101177
Optim  1  iout: 343/4000   time/tcpu:   1.31/21376.11   Opt:  5.76156855
Optim  1  iout: 344/4000   time/tcpu:   1.27/21377.38   Opt:  5.86688614
Optim  1  iout: 345/4000   time/tcpu:   1.32/21378.70   Opt:  5.79614067
Optim  1  iout: 346/4000   time/tcpu:   1.28/21379.98   Opt:  5.81959963
Optim  1  iout: 347/4000   time/tcpu:   1.25/21381.23   Opt:  5.80657578
Optim  1  iout: 348/4000   time/tcpu:   1.03/21382.26   Opt:  5.91585827
Optim  1  iout: 349/4000   time/tcpu:   1.21/21383.46   Opt:  5.76386070
Optim  1  iout: 350/4000   time/tcpu:   1.29/21384.75   Opt:  5.73704100
Optim  1  iout: 351/4000   time/tcpu:   1.28/21386.03   Opt:  5.81049538
Optim  1  iout: 352/4000   time/tcpu:   1.28/21387.32   Opt:  5.91495180
Optim  1  iout: 353/4000   time/tcpu:   1.30/21388.62   Opt:  5.85769367
Optim  1  iout: 354/4000   time/tcpu:   1.31/21389.93   Opt:  5.80152655
Optim  1  iout: 355/4000   time/tcpu:   1.29/21391.22   Opt:  5.84605217
Optim  1  iout: 356/4000   time/tcpu:   1.29/21392.51   Opt:  5.80194521
Optim  1  iout: 357/4000   time/tcpu:   1.30/21393.80   Opt:  5.84983301
Optim  1  iout: 358/4000   time/tcpu:   1.29/21395.10   Opt:  5.72790384
Optim  1  iout: 359/4000   time/tcpu:   1.28/21396.38   Opt:  5.82571507
Optim  1  iout: 360/4000   time/tcpu:   1.29/21397.66   Opt:  5.81066418
Optim  1  iout: 361/4000   time/tcpu:   1.29/21398.96   Opt:  5.83359528
Optim  1  iout: 362/4000   time/tcpu:   1.31/21400.27   Opt:  5.79004669
Optim  1  iout: 363/4000   time/tcpu:   1.28/21401.55   Opt:  5.80405521
Optim  1  iout: 364/4000   time/tcpu:   1.29/21402.84   Opt:  5.83098841
Optim  1  iout: 365/4000   time/tcpu:   1.29/21404.13   Opt:  5.81091022
Optim  1  iout: 366/4000   time/tcpu:   1.31/21405.44   Opt:  5.79136515
Optim  1  iout: 367/4000   time/tcpu:   1.29/21406.73   Opt:  5.81161404
Optim  1  iout: 368/4000   time/tcpu:   1.29/21408.02   Opt:  5.73349428
Optim  1  iout: 369/4000   time/tcpu:   1.30/21409.32   Opt:  5.82275486
Optim  1  iout: 370/4000   time/tcpu:   1.27/21410.59   Opt:  5.78558302
Optim  1  iout: 371/4000   time/tcpu:   1.26/21411.85   Opt:  5.78492069
Optim  1  iout: 372/4000   time/tcpu:   1.30/21413.14   Opt:  5.83530188
Optim  1  iout: 373/4000   time/tcpu:   1.29/21414.44   Opt:  5.76625824
Optim  1  iout: 374/4000   time/tcpu:   1.29/21415.73   Opt:  5.86307430
Optim  1  iout: 375/4000   time/tcpu:   1.29/21417.02   Opt:  5.79786730
Optim  1  iout: 376/4000   time/tcpu:   1.29/21418.31   Opt:  5.84823942
Optim  1  iout: 377/4000   time/tcpu:   1.29/21419.60   Opt:  5.81282043
Optim  1  iout: 378/4000   time/tcpu:   1.30/21420.90   Opt:  5.81746387
Optim  1  iout: 379/4000   time/tcpu:   1.27/21422.17   Opt:  5.77280951
Optim  1  iout: 380/4000   time/tcpu:   1.29/21423.46   Opt:  5.79749727
Optim  1  iout: 381/4000   time/tcpu:   1.29/21424.75   Opt:  5.78239822
Optim  1  iout: 382/4000   time/tcpu:   1.32/21426.07   Opt:  5.80490398
Optim  1  iout: 383/4000   time/tcpu:   1.29/21427.37   Opt:  5.77653790
Optim  1  iout: 384/4000   time/tcpu:   1.30/21428.67   Opt:  5.80725574
Optim  1  iout: 385/4000   time/tcpu:   1.30/21429.97   Opt:  5.79771471
Optim  1  iout: 386/4000   time/tcpu:   1.27/21431.25   Opt:  5.77938986
Optim  1  iout: 387/4000   time/tcpu:   1.30/21432.54   Opt:  5.83647776
Optim  1  iout: 388/4000   time/tcpu:   1.29/21433.83   Opt:  5.92451954
Optim  1  iout: 389/4000   time/tcpu:   1.31/21435.14   Opt:  5.83092928
Optim  1  iout: 390/4000   time/tcpu:   1.30/21436.44   Opt:  5.79951048
Optim  1  iout: 391/4000   time/tcpu:   1.30/21437.74   Opt:  5.80021381
Optim  1  iout: 392/4000   time/tcpu:   1.29/21439.03   Opt:  5.83483219
Optim  1  iout: 393/4000   time/tcpu:   1.29/21440.32   Opt:  5.84202623
Optim  1  iout: 394/4000   time/tcpu:   1.30/21441.61   Opt:  5.83630085
Optim  1  iout: 395/4000   time/tcpu:   1.28/21442.90   Opt:  5.83622456
Optim  1  iout: 396/4000   time/tcpu:   1.27/21444.17   Opt:  5.89999342
Optim  1  iout: 397/4000   time/tcpu:   1.28/21445.45   Opt:  5.78138494
Optim  1  iout: 398/4000   time/tcpu:   1.29/21446.74   Opt:  5.76668262
Optim  1  iout: 399/4000   time/tcpu:   1.29/21448.04   Opt:  5.74991131
Optim  1  iout: 400/4000   time/tcpu:   1.30/21449.34   Opt:  5.72950697
Optim  1  iout: 401/4000   time/tcpu:   1.30/21450.63   Opt:  5.77289963
Optim  1  iout: 402/4000   time/tcpu:   1.27/21451.91   Opt:  5.84015131
Optim  1  iout: 403/4000   time/tcpu:   1.28/21453.18   Opt:  5.83281851
Optim  1  iout: 404/4000   time/tcpu:   1.29/21454.47   Opt:  5.74778366
Optim  1  iout: 405/4000   time/tcpu:   1.27/21455.74   Opt:  5.76958704
Optim  1  iout: 406/4000   time/tcpu:   1.27/21457.01   Opt:  5.82418633
Optim  1  iout: 407/4000   time/tcpu:   1.29/21458.30   Opt:  5.85219336
Optim  1  iout: 408/4000   time/tcpu:   1.30/21459.60   Opt:  5.79290819
Optim  1  iout: 409/4000   time/tcpu:   1.26/21460.86   Opt:  5.77100897
Optim  1  iout: 410/4000   time/tcpu:   1.31/21462.16   Opt:  5.75488663
Optim  1  iout: 411/4000   time/tcpu:   1.28/21463.44   Opt:  5.81413746
Optim  1  iout: 412/4000   time/tcpu:   1.30/21464.74   Opt:  5.86823177
Optim  1  iout: 413/4000   time/tcpu:   1.28/21466.02   Opt:  5.87248135
Optim  1  iout: 414/4000   time/tcpu:   1.29/21467.31   Opt:  5.79149818
Optim  1  iout: 415/4000   time/tcpu:   1.29/21468.60   Opt:  5.72953033
Optim  1  iout: 416/4000   time/tcpu:   1.30/21469.90   Opt:  5.85981274
Optim  1  iout: 417/4000   time/tcpu:   1.29/21471.19   Opt:  5.85340023
Optim  1  iout: 418/4000   time/tcpu:   1.30/21472.49   Opt:  5.79184580
Optim  1  iout: 419/4000   time/tcpu:   1.27/21473.77   Opt:  5.82257795
Optim  1  iout: 420/4000   time/tcpu:   1.29/21475.06   Opt:  5.80252266
Optim  1  iout: 421/4000   time/tcpu:   1.28/21476.34   Opt:  5.85966110
Optim  1  iout: 422/4000   time/tcpu:   1.28/21477.62   Opt:  5.79066944
Optim  1  iout: 423/4000   time/tcpu:   1.27/21478.89   Opt:  5.87393856
Optim  1  iout: 424/4000   time/tcpu:   1.30/21480.19   Opt:  5.81417179
Optim  1  iout: 425/4000   time/tcpu:   1.30/21481.49   Opt:  5.86250925
Optim  1  iout: 426/4000   time/tcpu:   1.29/21482.79   Opt:  5.79001331
Optim  1  iout: 427/4000   time/tcpu:   1.30/21484.08   Opt:  5.76377916
Optim  1  iout: 428/4000   time/tcpu:   1.30/21485.39   Opt:  5.80183840
Optim  1  iout: 429/4000   time/tcpu:   1.32/21486.71   Opt:  5.72529459
Optim  1  iout: 430/4000   time/tcpu:   1.30/21488.01   Opt:  5.78303766
Optim  1  iout: 431/4000   time/tcpu:   1.27/21489.28   Opt:  5.88752842
Optim  1  iout: 432/4000   time/tcpu:   1.28/21490.56   Opt:  5.83414888
Optim  1  iout: 433/4000   time/tcpu:   1.29/21491.85   Opt:  5.74401999
Optim  1  iout: 434/4000   time/tcpu:   1.29/21493.15   Opt:  5.87536430
Optim  1  iout: 435/4000   time/tcpu:   1.28/21494.43   Opt:  5.84780264
Optim  1  iout: 436/4000   time/tcpu:   1.26/21495.69   Opt:  5.84060955
Optim  1  iout: 437/4000   time/tcpu:   1.31/21497.00   Opt:  5.77138662
Optim  1  iout: 438/4000   time/tcpu:   1.29/21498.30   Opt:  5.83510828
Optim  1  iout: 439/4000   time/tcpu:   1.29/21499.59   Opt:  5.75948668
Optim  1  iout: 440/4000   time/tcpu:   1.28/21500.87   Opt:  5.85902786
Optim  1  iout: 441/4000   time/tcpu:   1.30/21502.17   Opt:  5.82807636
Optim  1  iout: 442/4000   time/tcpu:   1.26/21503.43   Opt:  5.78541422
Optim  1  iout: 443/4000   time/tcpu:   1.31/21504.74   Opt:  5.80319452
Optim  1  iout: 444/4000   time/tcpu:   1.28/21506.02   Opt:  5.86347151
Optim  1  iout: 445/4000   time/tcpu:   1.31/21507.33   Opt:  5.89224815
Optim  1  iout: 446/4000   time/tcpu:   1.28/21508.60   Opt:  5.85068369
Optim  1  iout: 447/4000   time/tcpu:   1.28/21509.88   Opt:  5.76416111
Optim  1  iout: 448/4000   time/tcpu:   1.28/21511.16   Opt:  5.80872536
Optim  1  iout: 449/4000   time/tcpu:   1.30/21512.47   Opt:  5.81514549
Optim  1  iout: 450/4000   time/tcpu:   1.29/21513.75   Opt:  5.84150410
Optim  1  iout: 451/4000   time/tcpu:   1.29/21515.04   Opt:  5.79130840
Optim  1  iout: 452/4000   time/tcpu:   1.28/21516.32   Opt:  5.78051567
Optim  1  iout: 453/4000   time/tcpu:   1.28/21517.60   Opt:  5.86610079
Optim  1  iout: 454/4000   time/tcpu:   1.30/21518.89   Opt:  5.77651167
Optim  1  iout: 455/4000   time/tcpu:   1.26/21520.16   Opt:  5.73067856
Optim  1  iout: 456/4000   time/tcpu:   1.31/21521.46   Opt:  5.78352642
Optim  1  iout: 457/4000   time/tcpu:   1.30/21522.76   Opt:  5.82878590
Optim  1  iout: 458/4000   time/tcpu:   1.28/21524.03   Opt:  5.83696985
Optim  1  iout: 459/4000   time/tcpu:   1.29/21525.32   Opt:  5.76354837
Optim  1  iout: 460/4000   time/tcpu:   1.29/21526.61   Opt:  5.76187563
Optim  1  iout: 461/4000   time/tcpu:   1.30/21527.91   Opt:  5.80353022
Optim  1  iout: 462/4000   time/tcpu:   1.30/21529.21   Opt:  5.81170177
Optim  1  iout: 463/4000   time/tcpu:   1.30/21530.51   Opt:  5.84371805
Optim  1  iout: 464/4000   time/tcpu:   1.32/21531.83   Opt:  5.77963114
Optim  1  iout: 465/4000   time/tcpu:   1.28/21533.11   Opt:  5.81814432
Optim  1  iout: 466/4000   time/tcpu:   1.29/21534.40   Opt:  5.88410139
Optim  1  iout: 467/4000   time/tcpu:   1.31/21535.72   Opt:  5.75772905
Optim  1  iout: 468/4000   time/tcpu:   1.30/21537.02   Opt:  5.81230736
Optim  1  iout: 469/4000   time/tcpu:   1.30/21538.32   Opt:  5.82062483
Optim  1  iout: 470/4000   time/tcpu:   1.28/21539.60   Opt:  5.77457523
Optim  1  iout: 471/4000   time/tcpu:   1.27/21540.87   Opt:  5.74643612
Optim  1  iout: 472/4000   time/tcpu:   1.28/21542.16   Opt:  5.77179432
Optim  1  iout: 473/4000   time/tcpu:   1.29/21543.45   Opt:  5.81621265
Optim  1  iout: 474/4000   time/tcpu:   1.31/21544.75   Opt:  5.87061214
Optim  1  iout: 475/4000   time/tcpu:   1.30/21546.05   Opt:  5.81657124
Optim  1  iout: 476/4000   time/tcpu:   1.30/21547.35   Opt:  5.77972937
Optim  1  iout: 477/4000   time/tcpu:   1.31/21548.66   Opt:  5.87967682
Optim  1  iout: 478/4000   time/tcpu:   1.30/21549.95   Opt:  5.82401943
Optim  1  iout: 479/4000   time/tcpu:   1.30/21551.25   Opt:  5.77481461
Optim  1  iout: 480/4000   time/tcpu:   1.32/21552.57   Opt:  5.75603199
Optim  1  iout: 481/4000   time/tcpu:   1.30/21553.87   Opt:  5.77608585
Optim  1  iout: 482/4000   time/tcpu:   1.29/21555.16   Opt:  5.75436306
Optim  1  iout: 483/4000   time/tcpu:   1.29/21556.45   Opt:  5.83079195
Optim  1  iout: 484/4000   time/tcpu:   1.29/21557.74   Opt:  5.79589462
Optim  1  iout: 485/4000   time/tcpu:   1.26/21559.00   Opt:  5.71380997
Optim  1  iout: 486/4000   time/tcpu:   1.29/21560.29   Opt:  5.84859133
Optim  1  iout: 487/4000   time/tcpu:   1.30/21561.59   Opt:  5.73167753
Optim  1  iout: 488/4000   time/tcpu:   1.31/21562.90   Opt:  5.79116583
Optim  1  iout: 489/4000   time/tcpu:   1.31/21564.21   Opt:  5.81020784
Optim  1  iout: 490/4000   time/tcpu:   1.28/21565.49   Opt:  5.81795311
Optim  1  iout: 491/4000   time/tcpu:   1.29/21566.77   Opt:  5.83328342
Optim  1  iout: 492/4000   time/tcpu:   1.29/21568.06   Opt:  5.85630226
Optim  1  iout: 493/4000   time/tcpu:   1.30/21569.36   Opt:  5.83136702
Optim  1  iout: 494/4000   time/tcpu:   1.30/21570.66   Opt:  5.89581060
Optim  1  iout: 495/4000   time/tcpu:   1.29/21571.95   Opt:  5.82376289
Optim  1  iout: 496/4000   time/tcpu:   1.30/21573.25   Opt:  5.81801939
Optim  1  iout: 497/4000   time/tcpu:   1.31/21574.56   Opt:  5.80617285
Optim  1  iout: 498/4000   time/tcpu:   1.28/21575.84   Opt:  5.82032108
Optim  1  iout: 499/4000   time/tcpu:   1.28/21577.12   Opt:  5.78833294
Optim  1  iout: 500/4000   time/tcpu:   1.30/21578.42   Opt:  5.74646568
Optim  1  iout: 501/4000   time/tcpu:   1.29/21579.71   Opt:  5.82362700
Optim  1  iout: 502/4000   time/tcpu:   1.29/21581.00   Opt:  5.80468225
Optim  1  iout: 503/4000   time/tcpu:   1.29/21582.28   Opt:  5.82070971
Optim  1  iout: 504/4000   time/tcpu:   1.28/21583.56   Opt:  5.78870487
Optim  1  iout: 505/4000   time/tcpu:   1.28/21584.84   Opt:  5.79402256
Optim  1  iout: 506/4000   time/tcpu:   1.28/21586.13   Opt:  5.77336597
Optim  1  iout: 507/4000   time/tcpu:   1.28/21587.41   Opt:  5.81530380
Optim  1  iout: 508/4000   time/tcpu:   1.28/21588.69   Opt:  5.85318851
Optim  1  iout: 509/4000   time/tcpu:   1.29/21589.98   Opt:  5.87579489
Optim  1  iout: 510/4000   time/tcpu:   1.30/21591.28   Opt:  5.73503971
Optim  1  iout: 511/4000   time/tcpu:   1.30/21592.58   Opt:  5.70940924
Optim  1  iout: 512/4000   time/tcpu:   1.30/21593.88   Opt:  5.78130007
Optim  1  iout: 513/4000   time/tcpu:   1.29/21595.17   Opt:  5.82491398
Optim  1  iout: 514/4000   time/tcpu:   1.30/21596.47   Opt:  5.75729609
Optim  1  iout: 515/4000   time/tcpu:   1.29/21597.76   Opt:  5.85736799
Optim  1  iout: 516/4000   time/tcpu:   1.27/21599.03   Opt:  5.73614788
Optim  1  iout: 517/4000   time/tcpu:   1.29/21600.32   Opt:  5.86302757
Optim  1  iout: 518/4000   time/tcpu:   1.29/21601.61   Opt:  5.79933119
Optim  1  iout: 519/4000   time/tcpu:   1.29/21602.89   Opt:  5.76687479
Optim  1  iout: 520/4000   time/tcpu:   1.31/21604.21   Opt:  5.80374908
Optim  1  iout: 521/4000   time/tcpu:   1.31/21605.52   Opt:  5.85170078
Optim  1  iout: 522/4000   time/tcpu:   1.28/21606.80   Opt:  5.84110546
Optim  1  iout: 523/4000   time/tcpu:   1.29/21608.09   Opt:  5.91103220
Optim  1  iout: 524/4000   time/tcpu:   1.28/21609.37   Opt:  5.67570591
Optim  1  iout: 525/4000   time/tcpu:   1.30/21610.68   Opt:  5.71994066
Optim  1  iout: 526/4000   time/tcpu:   1.31/21611.98   Opt:  5.80383873
Optim  1  iout: 527/4000   time/tcpu:   1.31/21613.29   Opt:  5.78075457
Optim  1  iout: 528/4000   time/tcpu:   1.28/21614.57   Opt:  5.76880693
Optim  1  iout: 529/4000   time/tcpu:   1.29/21615.86   Opt:  5.83435392
Optim  1  iout: 530/4000   time/tcpu:   1.28/21617.14   Opt:  5.80142069
Optim  1  iout: 531/4000   time/tcpu:   1.28/21618.42   Opt:  5.80501747
Optim  1  iout: 532/4000   time/tcpu:   1.29/21619.71   Opt:  5.78981924
Optim  1  iout: 533/4000   time/tcpu:   1.29/21621.00   Opt:  5.82900286
Optim  1  iout: 534/4000   time/tcpu:   1.29/21622.29   Opt:  5.88376379
Optim  1  iout: 535/4000   time/tcpu:   1.29/21623.57   Opt:  5.81607819
Optim  1  iout: 536/4000   time/tcpu:   1.29/21624.86   Opt:  5.79648733
Optim  1  iout: 537/4000   time/tcpu:   1.30/21626.16   Opt:  5.75084591
Optim  1  iout: 538/4000   time/tcpu:   1.30/21627.46   Opt:  5.83174324
Optim  1  iout: 539/4000   time/tcpu:   1.26/21628.72   Opt:  5.80222273
Optim  1  iout: 540/4000   time/tcpu:   1.28/21630.01   Opt:  5.83735323
Optim  1  iout: 541/4000   time/tcpu:   1.30/21631.30   Opt:  5.71078014
Optim  1  iout: 542/4000   time/tcpu:   1.28/21632.58   Opt:  5.83001661
Optim  1  iout: 543/4000   time/tcpu:   1.28/21633.86   Opt:  5.85631657
Optim  1  iout: 544/4000   time/tcpu:   1.27/21635.14   Opt:  5.75606441
Optim  1  iout: 545/4000   time/tcpu:   1.30/21636.44   Opt:  5.75645828
Optim  1  iout: 546/4000   time/tcpu:   1.30/21637.74   Opt:  5.80611467
Optim  1  iout: 547/4000   time/tcpu:   1.30/21639.04   Opt:  5.75079441
Optim  1  iout: 548/4000   time/tcpu:   1.32/21640.36   Opt:  5.81681156
Optim  1  iout: 549/4000   time/tcpu:   1.32/21641.68   Opt:  5.85562611
Optim  1  iout: 550/4000   time/tcpu:   1.30/21642.98   Opt:  5.79057789
Optim  1  iout: 551/4000   time/tcpu:   1.29/21644.26   Opt:  5.83002949
Optim  1  iout: 552/4000   time/tcpu:   1.30/21645.56   Opt:  5.82928228
Optim  1  iout: 553/4000   time/tcpu:   1.29/21646.85   Opt:  5.79122210
Optim  1  iout: 554/4000   time/tcpu:   1.30/21648.15   Opt:  5.77587605
Optim  1  iout: 555/4000   time/tcpu:   1.29/21649.44   Opt:  5.74613428
Optim  1  iout: 556/4000   time/tcpu:   1.29/21650.73   Opt:  5.82329750
Optim  1  iout: 557/4000   time/tcpu:   1.28/21652.01   Opt:  5.85855484
Optim  1  iout: 558/4000   time/tcpu:   1.28/21653.29   Opt:  5.78273630
Optim  1  iout: 559/4000   time/tcpu:   1.29/21654.58   Opt:  5.85471535
Optim  1  iout: 560/4000   time/tcpu:   1.29/21655.88   Opt:  5.79049110
Optim  1  iout: 561/4000   time/tcpu:   1.30/21657.18   Opt:  5.76762009
Optim  1  iout: 562/4000   time/tcpu:   1.26/21658.44   Opt:  5.75005960
Optim  1  iout: 563/4000   time/tcpu:   1.29/21659.73   Opt:  5.84165668
Optim  1  iout: 564/4000   time/tcpu:   1.31/21661.04   Opt:  5.72955275
Optim  1  iout: 565/4000   time/tcpu:   1.26/21662.30   Opt:  5.71802425
Optim  1  iout: 566/4000   time/tcpu:   1.29/21663.59   Opt:  5.80346966
Optim  1  iout: 567/4000   time/tcpu:   1.30/21664.89   Opt:  5.79831171
Optim  1  iout: 568/4000   time/tcpu:   1.29/21666.18   Opt:  5.87373638
Optim  1  iout: 569/4000   time/tcpu:   1.30/21667.48   Opt:  5.87730837
Optim  1  iout: 570/4000   time/tcpu:   1.30/21668.78   Opt:  5.85187912
Optim  1  iout: 571/4000   time/tcpu:   1.29/21670.07   Opt:  5.82321358
Optim  1  iout: 572/4000   time/tcpu:   1.32/21671.39   Opt:  5.80305290
Optim  1  iout: 573/4000   time/tcpu:   1.31/21672.70   Opt:  5.80989218
Optim  1  iout: 574/4000   time/tcpu:   1.29/21673.99   Opt:  5.79790497
Optim  1  iout: 575/4000   time/tcpu:   1.30/21675.28   Opt:  5.80161333
Optim  1  iout: 576/4000   time/tcpu:   1.31/21676.59   Opt:  5.82402086
Optim  1  iout: 577/4000   time/tcpu:   1.29/21677.88   Opt:  5.80840635
Optim  1  iout: 578/4000   time/tcpu:   1.28/21679.16   Opt:  5.84640265
Optim  1  iout: 579/4000   time/tcpu:   1.03/21680.19   Opt:  5.76954508
Optim  1  iout: 580/4000   time/tcpu:   1.16/21681.35   Opt:  5.80587292
Optim  1  iout: 581/4000   time/tcpu:   1.28/21682.63   Opt:  5.87480307
Optim  1  iout: 582/4000   time/tcpu:   1.27/21683.90   Opt:  5.88911629
Optim  1  iout: 583/4000   time/tcpu:   1.30/21685.20   Opt:  5.77101040
Optim  1  iout: 584/4000   time/tcpu:   1.27/21686.47   Opt:  5.75410271
Optim  1  iout: 585/4000   time/tcpu:   1.29/21687.76   Opt:  5.82356453
Optim  1  iout: 586/4000   time/tcpu:   1.29/21689.05   Opt:  5.89982367
Optim  1  iout: 587/4000   time/tcpu:   1.29/21690.34   Opt:  5.85544682
Optim  1  iout: 588/4000   time/tcpu:   1.31/21691.66   Opt:  5.79195023
Optim  1  iout: 589/4000   time/tcpu:   1.30/21692.96   Opt:  5.82589579
Optim  1  iout: 590/4000   time/tcpu:   1.28/21694.24   Opt:  5.83023739
Optim  1  iout: 591/4000   time/tcpu:   1.29/21695.53   Opt:  5.79483461
Optim  1  iout: 592/4000   time/tcpu:   1.28/21696.82   Opt:  5.75439501
Optim  1  iout: 593/4000   time/tcpu:   1.27/21698.09   Opt:  5.78204107
Optim  1  iout: 594/4000   time/tcpu:   1.29/21699.37   Opt:  5.81155252
Optim  1  iout: 595/4000   time/tcpu:   1.30/21700.67   Opt:  5.83812952
Optim  1  iout: 596/4000   time/tcpu:   1.30/21701.98   Opt:  5.76290560
Optim  1  iout: 597/4000   time/tcpu:   1.28/21703.25   Opt:  5.86309576
Optim  1  iout: 598/4000   time/tcpu:   1.29/21704.54   Opt:  5.78892946
Optim  1  iout: 599/4000   time/tcpu:   1.31/21705.85   Opt:  5.82691717
Optim  1  iout: 600/4000   time/tcpu:   1.29/21707.14   Opt:  5.88521481
Optim  1  iout: 601/4000   time/tcpu:   1.28/21708.42   Opt:  5.81310654
Optim  1  iout: 602/4000   time/tcpu:   1.30/21709.72   Opt:  5.80570221
Optim  1  iout: 603/4000   time/tcpu:   1.30/21711.02   Opt:  5.83546019
Optim  1  iout: 604/4000   time/tcpu:   1.29/21712.31   Opt:  5.76939964
Optim  1  iout: 605/4000   time/tcpu:   1.30/21713.61   Opt:  5.80098915
Optim  1  iout: 606/4000   time/tcpu:   1.29/21714.90   Opt:  5.76845503
Optim  1  iout: 607/4000   time/tcpu:   1.30/21716.20   Opt:  5.78775835
Optim  1  iout: 608/4000   time/tcpu:   1.30/21717.50   Opt:  5.75170708
Optim  1  iout: 609/4000   time/tcpu:   1.29/21718.79   Opt:  5.81038237
Optim  1  iout: 610/4000   time/tcpu:   1.31/21720.09   Opt:  5.86965322
Optim  1  iout: 611/4000   time/tcpu:   1.30/21721.39   Opt:  5.90921450
Optim  1  iout: 612/4000   time/tcpu:   1.30/21722.69   Opt:  5.81762695
Optim  1  iout: 613/4000   time/tcpu:   1.31/21724.00   Opt:  5.78988838
Optim  1  iout: 614/4000   time/tcpu:   1.29/21725.29   Opt:  5.75813675
Optim  1  iout: 615/4000   time/tcpu:   1.28/21726.57   Opt:  5.81450081
Optim  1  iout: 616/4000   time/tcpu:   1.29/21727.85   Opt:  5.76890993
Optim  1  iout: 617/4000   time/tcpu:   1.30/21729.15   Opt:  5.81626320
Optim  1  iout: 618/4000   time/tcpu:   1.31/21730.46   Opt:  5.80514669
Optim  1  iout: 619/4000   time/tcpu:   1.30/21731.76   Opt:  5.76533461
Optim  1  iout: 620/4000   time/tcpu:   1.29/21733.05   Opt:  5.84469509
Optim  1  iout: 621/4000   time/tcpu:   1.32/21734.37   Opt:  5.85067844
Optim  1  iout: 622/4000   time/tcpu:   1.29/21735.65   Opt:  5.81701756
Optim  1  iout: 623/4000   time/tcpu:   1.28/21736.94   Opt:  5.82801676
Optim  1  iout: 624/4000   time/tcpu:   1.29/21738.23   Opt:  5.75910330
Optim  1  iout: 625/4000   time/tcpu:   1.31/21739.53   Opt:  5.81948948
Optim  1  iout: 626/4000   time/tcpu:   1.30/21740.83   Opt:  5.82926273
Optim  1  iout: 627/4000   time/tcpu:   1.29/21742.12   Opt:  5.81266689
Optim  1  iout: 628/4000   time/tcpu:   1.28/21743.40   Opt:  5.76159286
Optim  1  iout: 629/4000   time/tcpu:   1.25/21744.65   Opt:  5.86243486
Optim  1  iout: 630/4000   time/tcpu:   1.30/21745.96   Opt:  5.79985285
Optim  1  iout: 631/4000   time/tcpu:   1.29/21747.24   Opt:  5.84678507
Optim  1  iout: 632/4000   time/tcpu:   1.29/21748.53   Opt:  5.76410723
Optim  1  iout: 633/4000   time/tcpu:   1.30/21749.83   Opt:  5.71249437
Optim  1  iout: 634/4000   time/tcpu:   1.28/21751.11   Opt:  5.78904390
Optim  1  iout: 635/4000   time/tcpu:   1.28/21752.40   Opt:  5.73473978
Optim  1  iout: 636/4000   time/tcpu:   1.29/21753.69   Opt:  5.84427071
Optim  1  iout: 637/4000   time/tcpu:   1.30/21754.98   Opt:  5.80088663
Optim  1  iout: 638/4000   time/tcpu:   1.29/21756.27   Opt:  5.83526516
Optim  1  iout: 639/4000   time/tcpu:   1.29/21757.56   Opt:  5.78270388
Optim  1  iout: 640/4000   time/tcpu:   1.30/21758.86   Opt:  5.82314730
Optim  1  iout: 641/4000   time/tcpu:   1.30/21760.16   Opt:  5.77613449
Optim  1  iout: 642/4000   time/tcpu:   1.28/21761.44   Opt:  5.90001392
Optim  1  iout: 643/4000   time/tcpu:   1.29/21762.73   Opt:  5.81456566
Optim  1  iout: 644/4000   time/tcpu:   1.29/21764.02   Opt:  5.79207039
Optim  1  iout: 645/4000   time/tcpu:   1.28/21765.30   Opt:  5.78516817
Optim  1  iout: 646/4000   time/tcpu:   1.29/21766.60   Opt:  5.77402163
Optim  1  iout: 647/4000   time/tcpu:   1.29/21767.89   Opt:  5.82008982
Optim  1  iout: 648/4000   time/tcpu:   1.31/21769.20   Opt:  5.80650187
Optim  1  iout: 649/4000   time/tcpu:   1.25/21770.45   Opt:  5.80213308
Optim  1  iout: 650/4000   time/tcpu:   1.30/21771.75   Opt:  5.80791712
Optim  1  iout: 651/4000   time/tcpu:   1.29/21773.04   Opt:  5.79762983
Optim  1  iout: 652/4000   time/tcpu:   1.30/21774.34   Opt:  5.80887794
Optim  1  iout: 653/4000   time/tcpu:   1.28/21775.61   Opt:  5.71961403
Optim  1  iout: 654/4000   time/tcpu:   1.29/21776.90   Opt:  5.81803036
Optim  1  iout: 655/4000   time/tcpu:   1.31/21778.21   Opt:  5.82196283
Optim  1  iout: 656/4000   time/tcpu:   1.30/21779.51   Opt:  5.84182692
Optim  1  iout: 657/4000   time/tcpu:   1.27/21780.79   Opt:  5.77803373
Optim  1  iout: 658/4000   time/tcpu:   1.29/21782.08   Opt:  5.81677055
Optim  1  iout: 659/4000   time/tcpu:   1.30/21783.38   Opt:  5.75967932
Optim  1  iout: 660/4000   time/tcpu:   1.30/21784.68   Opt:  5.74590349
Optim  1  iout: 661/4000   time/tcpu:   1.30/21785.98   Opt:  5.79680300
Optim  1  iout: 662/4000   time/tcpu:   1.28/21787.26   Opt:  5.80636930
Optim  1  iout: 663/4000   time/tcpu:   1.30/21788.56   Opt:  5.82222271
Optim  1  iout: 664/4000   time/tcpu:   1.29/21789.85   Opt:  5.77932644
Optim  1  iout: 665/4000   time/tcpu:   1.29/21791.14   Opt:  5.70516014
Optim  1  iout: 666/4000   time/tcpu:   1.27/21792.40   Opt:  5.85019159
Optim  1  iout: 667/4000   time/tcpu:   1.27/21793.67   Opt:  5.80287409
Optim  1  iout: 668/4000   time/tcpu:   1.29/21794.96   Opt:  5.82317495
Optim  1  iout: 669/4000   time/tcpu:   1.29/21796.24   Opt:  5.81745291
Optim  1  iout: 670/4000   time/tcpu:   1.29/21797.53   Opt:  5.75791883
Optim  1  iout: 671/4000   time/tcpu:   1.29/21798.82   Opt:  5.77559900
Optim  1  iout: 672/4000   time/tcpu:   1.29/21800.11   Opt:  5.86254644
Optim  1  iout: 673/4000   time/tcpu:   1.29/21801.39   Opt:  5.83832026
Optim  1  iout: 674/4000   time/tcpu:   1.30/21802.70   Opt:  5.82914162
Optim  1  iout: 675/4000   time/tcpu:   1.28/21803.98   Opt:  5.79357576
Optim  1  iout: 676/4000   time/tcpu:   1.29/21805.27   Opt:  5.81377697
Optim  1  iout: 677/4000   time/tcpu:   1.28/21806.55   Opt:  5.83032417
Optim  1  iout: 678/4000   time/tcpu:   1.31/21807.87   Opt:  5.82006454
Optim  1  iout: 679/4000   time/tcpu:   1.29/21809.15   Opt:  5.74167681
Optim  1  iout: 680/4000   time/tcpu:   1.30/21810.45   Opt:  5.78368187
Optim  1  iout: 681/4000   time/tcpu:   1.29/21811.74   Opt:  5.73855782
Optim  1  iout: 682/4000   time/tcpu:   1.28/21813.02   Opt:  5.78175497
Optim  1  iout: 683/4000   time/tcpu:   1.30/21814.33   Opt:  5.79410696
Optim  1  iout: 684/4000   time/tcpu:   1.32/21815.64   Opt:  5.80428648
Optim  1  iout: 685/4000   time/tcpu:   1.29/21816.93   Opt:  5.85395432
Optim  1  iout: 686/4000   time/tcpu:   1.30/21818.23   Opt:  5.84937716
Optim  1  iout: 687/4000   time/tcpu:   1.28/21819.51   Opt:  5.81033897
Optim  1  iout: 688/4000   time/tcpu:   1.30/21820.81   Opt:  5.79541683
Optim  1  iout: 689/4000   time/tcpu:   1.28/21822.09   Opt:  5.82917404
Optim  1  iout: 690/4000   time/tcpu:   1.27/21823.36   Opt:  5.79325867
Optim  1  iout: 691/4000   time/tcpu:   1.30/21824.66   Opt:  5.87791777
Optim  1  iout: 692/4000   time/tcpu:   1.31/21825.97   Opt:  5.77169418
Optim  1  iout: 693/4000   time/tcpu:   1.31/21827.28   Opt:  5.81568766
Optim  1  iout: 694/4000   time/tcpu:   1.30/21828.57   Opt:  5.84440327
Optim  1  iout: 695/4000   time/tcpu:   1.30/21829.88   Opt:  5.81090117
Optim  1  iout: 696/4000   time/tcpu:   1.27/21831.15   Opt:  5.83374119
Optim  1  iout: 697/4000   time/tcpu:   1.31/21832.46   Opt:  5.79982328
Optim  1  iout: 698/4000   time/tcpu:   1.29/21833.75   Opt:  5.86251068
Optim  1  iout: 699/4000   time/tcpu:   1.30/21835.05   Opt:  5.80987167
Optim  1  iout: 700/4000   time/tcpu:   1.27/21836.31   Opt:  5.82127047
Optim  1  iout: 701/4000   time/tcpu:   1.29/21837.60   Opt:  5.76424313
Optim  1  iout: 702/4000   time/tcpu:   1.28/21838.89   Opt:  5.79937315
Optim  1  iout: 703/4000   time/tcpu:   1.29/21840.17   Opt:  5.74347973
Optim  1  iout: 704/4000   time/tcpu:   1.29/21841.46   Opt:  5.80218267
Optim  1  iout: 705/4000   time/tcpu:   1.29/21842.76   Opt:  5.78551674
Optim  1  iout: 706/4000   time/tcpu:   1.32/21844.08   Opt:  5.82792091
Optim  1  iout: 707/4000   time/tcpu:   1.28/21845.35   Opt:  5.77566195
Optim  1  iout: 708/4000   time/tcpu:   1.30/21846.66   Opt:  5.74631977
Optim  1  iout: 709/4000   time/tcpu:   1.29/21847.95   Opt:  5.81792879
Optim  1  iout: 710/4000   time/tcpu:   1.29/21849.24   Opt:  5.83358192
Optim  1  iout: 711/4000   time/tcpu:   1.29/21850.52   Opt:  5.82312107
Optim  1  iout: 712/4000   time/tcpu:   1.30/21851.82   Opt:  5.79234982
Optim  1  iout: 713/4000   time/tcpu:   1.28/21853.10   Opt:  5.85802555
Optim  1  iout: 714/4000   time/tcpu:   1.29/21854.39   Opt:  5.90482330
Optim  1  iout: 715/4000   time/tcpu:   1.28/21855.68   Opt:  5.80007505
Optim  1  iout: 716/4000   time/tcpu:   1.28/21856.96   Opt:  5.89893675
Optim  1  iout: 717/4000   time/tcpu:   1.28/21858.24   Opt:  5.85841322
Optim  1  iout: 718/4000   time/tcpu:   1.30/21859.54   Opt:  5.74982738
Optim  1  iout: 719/4000   time/tcpu:   1.27/21860.81   Opt:  5.72935343
Optim  1  iout: 720/4000   time/tcpu:   1.30/21862.10   Opt:  5.88641691
Optim  1  iout: 721/4000   time/tcpu:   1.28/21863.38   Opt:  5.82909679
Optim  1  iout: 722/4000   time/tcpu:   1.28/21864.66   Opt:  5.91529369
Optim  1  iout: 723/4000   time/tcpu:   1.29/21865.96   Opt:  5.81063509
Optim  1  iout: 724/4000   time/tcpu:   1.28/21867.24   Opt:  5.77491140
Optim  1  iout: 725/4000   time/tcpu:   1.27/21868.51   Opt:  5.81907701
Optim  1  iout: 726/4000   time/tcpu:   1.31/21869.81   Opt:  5.80280972
Optim  1  iout: 727/4000   time/tcpu:   1.30/21871.11   Opt:  5.76418829
Optim  1  iout: 728/4000   time/tcpu:   1.30/21872.41   Opt:  5.80464888
Optim  1  iout: 729/4000   time/tcpu:   1.29/21873.71   Opt:  5.78362894
Optim  1  iout: 730/4000   time/tcpu:   1.29/21875.00   Opt:  5.78014565
Optim  1  iout: 731/4000   time/tcpu:   1.30/21876.30   Opt:  5.72979736
Optim  1  iout: 732/4000   time/tcpu:   1.29/21877.59   Opt:  5.85547113
Optim  1  iout: 733/4000   time/tcpu:   1.29/21878.88   Opt:  5.79382801
Optim  1  iout: 734/4000   time/tcpu:   1.30/21880.18   Opt:  5.75445795
Optim  1  iout: 735/4000   time/tcpu:   1.27/21881.45   Opt:  5.72716522
Optim  1  iout: 736/4000   time/tcpu:   1.27/21882.72   Opt:  5.77123117
Optim  1  iout: 737/4000   time/tcpu:   1.27/21883.99   Opt:  5.67484093
Optim  1  iout: 738/4000   time/tcpu:   1.30/21885.29   Opt:  5.81514883
Optim  1  iout: 739/4000   time/tcpu:   1.29/21886.58   Opt:  5.76608992
Optim  1  iout: 740/4000   time/tcpu:   1.28/21887.86   Opt:  5.81819057
Optim  1  iout: 741/4000   time/tcpu:   1.29/21889.15   Opt:  5.82674313
Optim  1  iout: 742/4000   time/tcpu:   1.28/21890.43   Opt:  5.82263327
Optim  1  iout: 743/4000   time/tcpu:   1.30/21891.73   Opt:  5.82022762
Optim  1  iout: 744/4000   time/tcpu:   1.30/21893.03   Opt:  5.75354862
Optim  1  iout: 745/4000   time/tcpu:   1.29/21894.32   Opt:  5.83471775
Optim  1  iout: 746/4000   time/tcpu:   1.32/21895.63   Opt:  5.87302923
Optim  1  iout: 747/4000   time/tcpu:   1.28/21896.92   Opt:  5.87508392
Optim  1  iout: 748/4000   time/tcpu:   1.30/21898.22   Opt:  5.79180574
Optim  1  iout: 749/4000   time/tcpu:   1.28/21899.50   Opt:  5.80914164
Optim  1  iout: 750/4000   time/tcpu:   1.30/21900.80   Opt:  5.80717897
Optim  1  iout: 751/4000   time/tcpu:   1.29/21902.09   Opt:  5.84595919
Optim  1  iout: 752/4000   time/tcpu:   1.28/21903.37   Opt:  5.76533222
Optim  1  iout: 753/4000   time/tcpu:   1.29/21904.66   Opt:  5.93149471
Optim  1  iout: 754/4000   time/tcpu:   1.27/21905.93   Opt:  5.86424398
Optim  1  iout: 755/4000   time/tcpu:   1.29/21907.22   Opt:  5.81541204
Optim  1  iout: 756/4000   time/tcpu:   1.30/21908.52   Opt:  5.80752230
Optim  1  iout: 757/4000   time/tcpu:   1.28/21909.80   Opt:  5.81735563
Optim  1  iout: 758/4000   time/tcpu:   1.28/21911.08   Opt:  5.72989559
Optim  1  iout: 759/4000   time/tcpu:   1.28/21912.36   Opt:  5.76200199
Optim  1  iout: 760/4000   time/tcpu:   1.29/21913.65   Opt:  5.82140303
Optim  1  iout: 761/4000   time/tcpu:   1.29/21914.94   Opt:  5.79195690
Optim  1  iout: 762/4000   time/tcpu:   1.29/21916.23   Opt:  5.75108814
Optim  1  iout: 763/4000   time/tcpu:   1.28/21917.51   Opt:  5.83777237
Optim  1  iout: 764/4000   time/tcpu:   1.28/21918.79   Opt:  5.78058910
Optim  1  iout: 765/4000   time/tcpu:   1.31/21920.10   Opt:  5.83815718
Optim  1  iout: 766/4000   time/tcpu:   1.28/21921.38   Opt:  5.83524513
Optim  1  iout: 767/4000   time/tcpu:   1.28/21922.67   Opt:  5.89060163
Optim  1  iout: 768/4000   time/tcpu:   1.30/21923.97   Opt:  5.78486967
Optim  1  iout: 769/4000   time/tcpu:   1.30/21925.26   Opt:  5.81002617
Optim  1  iout: 770/4000   time/tcpu:   1.30/21926.56   Opt:  5.78217125
Optim  1  iout: 771/4000   time/tcpu:   1.31/21927.86   Opt:  5.75315332
Optim  1  iout: 772/4000   time/tcpu:   1.29/21929.15   Opt:  5.72927046
Optim  1  iout: 773/4000   time/tcpu:   1.28/21930.44   Opt:  5.80841208
Optim  1  iout: 774/4000   time/tcpu:   1.30/21931.74   Opt:  5.80046177
Optim  1  iout: 775/4000   time/tcpu:   1.28/21933.02   Opt:  5.80912876
Optim  1  iout: 776/4000   time/tcpu:   1.28/21934.30   Opt:  5.80351639
Optim  1  iout: 777/4000   time/tcpu:   1.31/21935.60   Opt:  5.82399368
Optim  1  iout: 778/4000   time/tcpu:   1.29/21936.89   Opt:  5.80191803
Optim  1  iout: 779/4000   time/tcpu:   1.27/21938.17   Opt:  5.76248360
Optim  1  iout: 780/4000   time/tcpu:   1.31/21939.47   Opt:  5.92953634
Optim  1  iout: 781/4000   time/tcpu:   1.29/21940.76   Opt:  5.84464979
Optim  1  iout: 782/4000   time/tcpu:   1.30/21942.06   Opt:  5.85431337
Optim  1  iout: 783/4000   time/tcpu:   1.28/21943.34   Opt:  5.78446054
Optim  1  iout: 784/4000   time/tcpu:   1.29/21944.63   Opt:  5.79695463
Optim  1  iout: 785/4000   time/tcpu:   1.31/21945.94   Opt:  5.84509706
Optim  1  iout: 786/4000   time/tcpu:   1.27/21947.21   Opt:  5.81802654
Optim  1  iout: 787/4000   time/tcpu:   1.29/21948.51   Opt:  5.72562456
Optim  1  iout: 788/4000   time/tcpu:   1.29/21949.79   Opt:  5.81814241
Optim  1  iout: 789/4000   time/tcpu:   1.30/21951.09   Opt:  5.79130173
Optim  1  iout: 790/4000   time/tcpu:   1.30/21952.39   Opt:  5.77804375
Optim  1  iout: 791/4000   time/tcpu:   1.29/21953.68   Opt:  5.81032801
Optim  1  iout: 792/4000   time/tcpu:   1.29/21954.97   Opt:  5.80458450
Optim  1  iout: 793/4000   time/tcpu:   1.27/21956.23   Opt:  5.84216499
Optim  1  iout: 794/4000   time/tcpu:   1.29/21957.52   Opt:  5.87263966
Optim  1  iout: 795/4000   time/tcpu:   1.29/21958.81   Opt:  5.81553650
Optim  1  iout: 796/4000   time/tcpu:   1.27/21960.08   Opt:  5.78944778
Optim  1  iout: 797/4000   time/tcpu:   1.28/21961.37   Opt:  5.80873299
Optim  1  iout: 798/4000   time/tcpu:   1.29/21962.66   Opt:  5.83395863
Optim  1  iout: 799/4000   time/tcpu:   1.30/21963.96   Opt:  5.79435778
Optim  1  iout: 800/4000   time/tcpu:   1.29/21965.25   Opt:  5.87084627
Optim  1  iout: 801/4000   time/tcpu:   1.27/21966.52   Opt:  5.79044437
Optim  1  iout: 802/4000   time/tcpu:   1.29/21967.81   Opt:  5.74640417
Optim  1  iout: 803/4000   time/tcpu:   1.30/21969.11   Opt:  5.75706148
Optim  1  iout: 804/4000   time/tcpu:   1.28/21970.39   Opt:  5.86317873
Optim  1  iout: 805/4000   time/tcpu:   1.30/21971.69   Opt:  5.79939175
Optim  1  iout: 806/4000   time/tcpu:   1.29/21972.98   Opt:  5.84341717
Optim  1  iout: 807/4000   time/tcpu:   1.28/21974.26   Opt:  5.81339884
Optim  1  iout: 808/4000   time/tcpu:   1.32/21975.58   Opt:  5.83837414
Optim  1  iout: 809/4000   time/tcpu:   1.30/21976.88   Opt:  5.89728498
Optim  1  iout: 810/4000   time/tcpu:   1.23/21978.11   Opt:  5.73522854
Optim  1  iout: 811/4000   time/tcpu:   1.03/21979.14   Opt:  5.78902149
Optim  1  iout: 812/4000   time/tcpu:   1.21/21980.35   Opt:  5.79743576
Optim  1  iout: 813/4000   time/tcpu:   1.30/21981.65   Opt:  5.79908705
Optim  1  iout: 814/4000   time/tcpu:   1.29/21982.93   Opt:  5.81569147
Optim  1  iout: 815/4000   time/tcpu:   1.26/21984.19   Opt:  5.76871729
Optim  1  iout: 816/4000   time/tcpu:   1.29/21985.48   Opt:  5.77340078
Optim  1  iout: 817/4000   time/tcpu:   1.28/21986.76   Opt:  5.80471992
Optim  1  iout: 818/4000   time/tcpu:   1.29/21988.05   Opt:  5.88079119
Optim  1  iout: 819/4000   time/tcpu:   1.28/21989.33   Opt:  5.86753225
Optim  1  iout: 820/4000   time/tcpu:   1.31/21990.65   Opt:  5.83783102
Optim  1  iout: 821/4000   time/tcpu:   1.30/21991.94   Opt:  5.73470974
Optim  1  iout: 822/4000   time/tcpu:   1.29/21993.24   Opt:  5.79680920
Optim  1  iout: 823/4000   time/tcpu:   1.30/21994.54   Opt:  5.87759733
Optim  1  iout: 824/4000   time/tcpu:   1.30/21995.83   Opt:  5.81984329
Optim  1  iout: 825/4000   time/tcpu:   1.28/21997.12   Opt:  5.79083538
Optim  1  iout: 826/4000   time/tcpu:   1.29/21998.40   Opt:  5.82319212
Optim  1  iout: 827/4000   time/tcpu:   1.29/21999.69   Opt:  5.83323240
Optim  1  iout: 828/4000   time/tcpu:   1.31/22001.01   Opt:  5.77222538
Optim  1  iout: 829/4000   time/tcpu:   1.29/22002.30   Opt:  5.85185814
Optim  1  iout: 830/4000   time/tcpu:   1.28/22003.58   Opt:  5.83882046
Optim  1  iout: 831/4000   time/tcpu:   1.29/22004.88   Opt:  5.89973164
Optim  1  iout: 832/4000   time/tcpu:   1.29/22006.17   Opt:  5.78894806
Optim  1  iout: 833/4000   time/tcpu:   1.30/22007.47   Opt:  5.80580425
Optim  1  iout: 834/4000   time/tcpu:   1.30/22008.77   Opt:  5.76629019
Optim  1  iout: 835/4000   time/tcpu:   1.28/22010.05   Opt:  5.80602455
Optim  1  iout: 836/4000   time/tcpu:   1.31/22011.37   Opt:  5.85406780
Optim  1  iout: 837/4000   time/tcpu:   1.29/22012.65   Opt:  5.84062958
Optim  1  iout: 838/4000   time/tcpu:   1.30/22013.95   Opt:  5.78174877
Optim  1  iout: 839/4000   time/tcpu:   1.30/22015.25   Opt:  5.86547709
Optim  1  iout: 840/4000   time/tcpu:   1.28/22016.53   Opt:  5.77347183
Optim  1  iout: 841/4000   time/tcpu:   1.29/22017.82   Opt:  5.73988152
Optim  1  iout: 842/4000   time/tcpu:   1.30/22019.13   Opt:  5.79646397
Optim  1  iout: 843/4000   time/tcpu:   1.29/22020.42   Opt:  5.79868126
Optim  1  iout: 844/4000   time/tcpu:   1.29/22021.71   Opt:  5.81423903
Optim  1  iout: 845/4000   time/tcpu:   1.30/22023.01   Opt:  5.82904530
Optim  1  iout: 846/4000   time/tcpu:   1.29/22024.30   Opt:  5.81656885
Optim  1  iout: 847/4000   time/tcpu:   1.31/22025.60   Opt:  5.77736235
Optim  1  iout: 848/4000   time/tcpu:   1.30/22026.90   Opt:  5.75840712
Optim  1  iout: 849/4000   time/tcpu:   1.29/22028.19   Opt:  5.74999285
Optim  1  iout: 850/4000   time/tcpu:   1.28/22029.47   Opt:  5.78936338
Optim  1  iout: 851/4000   time/tcpu:   1.30/22030.76   Opt:  5.81348324
Optim  1  iout: 852/4000   time/tcpu:   1.31/22032.08   Opt:  5.81717873
Optim  1  iout: 853/4000   time/tcpu:   1.30/22033.38   Opt:  5.78604078
Optim  1  iout: 854/4000   time/tcpu:   1.27/22034.65   Opt:  5.83810329
Optim  1  iout: 855/4000   time/tcpu:   1.29/22035.94   Opt:  5.71535635
Optim  1  iout: 856/4000   time/tcpu:   1.28/22037.22   Opt:  5.86589909
Optim  1  iout: 857/4000   time/tcpu:   1.28/22038.51   Opt:  5.82884645
Optim  1  iout: 858/4000   time/tcpu:   1.30/22039.80   Opt:  5.83090830
Optim  1  iout: 859/4000   time/tcpu:   1.30/22041.10   Opt:  5.79675102
Optim  1  iout: 860/4000   time/tcpu:   1.30/22042.39   Opt:  5.78707552
Optim  1  iout: 861/4000   time/tcpu:   1.29/22043.69   Opt:  5.76284695
Optim  1  iout: 862/4000   time/tcpu:   1.29/22044.98   Opt:  5.74322128
Optim  1  iout: 863/4000   time/tcpu:   1.29/22046.26   Opt:  5.77987719
Optim  1  iout: 864/4000   time/tcpu:   1.29/22047.55   Opt:  5.82532501
Optim  1  iout: 865/4000   time/tcpu:   1.31/22048.87   Opt:  5.76273441
Optim  1  iout: 866/4000   time/tcpu:   1.30/22050.16   Opt:  5.83685303
Optim  1  iout: 867/4000   time/tcpu:   1.28/22051.44   Opt:  5.79953146
Optim  1  iout: 868/4000   time/tcpu:   1.27/22052.71   Opt:  5.80513239
Optim  1  iout: 869/4000   time/tcpu:   1.31/22054.02   Opt:  5.74475336
Optim  1  iout: 870/4000   time/tcpu:   1.27/22055.29   Opt:  5.79151154
Optim  1  iout: 871/4000   time/tcpu:   1.29/22056.59   Opt:  5.82463360
Optim  1  iout: 872/4000   time/tcpu:   1.29/22057.88   Opt:  5.81283951
Optim  1  iout: 873/4000   time/tcpu:   1.30/22059.17   Opt:  5.79387379
Optim  1  iout: 874/4000   time/tcpu:   1.30/22060.47   Opt:  5.78492355
Optim  1  iout: 875/4000   time/tcpu:   1.30/22061.77   Opt:  5.80148745
Optim  1  iout: 876/4000   time/tcpu:   1.30/22063.07   Opt:  5.81856680
Optim  1  iout: 877/4000   time/tcpu:   1.29/22064.36   Opt:  5.82957935
Optim  1  iout: 878/4000   time/tcpu:   1.29/22065.65   Opt:  5.74787664
Optim  1  iout: 879/4000   time/tcpu:   1.28/22066.93   Opt:  5.79147196
Optim  1  iout: 880/4000   time/tcpu:   1.27/22068.21   Opt:  5.74744463
Optim  1  iout: 881/4000   time/tcpu:   1.30/22069.51   Opt:  5.85489559
Optim  1  iout: 882/4000   time/tcpu:   1.31/22070.81   Opt:  5.82186699
Optim  1  iout: 883/4000   time/tcpu:   1.30/22072.11   Opt:  5.78340769
Optim  1  iout: 884/4000   time/tcpu:   1.29/22073.39   Opt:  5.80733776
Optim  1  iout: 885/4000   time/tcpu:   1.31/22074.71   Opt:  5.80523443
Optim  1  iout: 886/4000   time/tcpu:   1.28/22075.99   Opt:  5.82362795
Optim  1  iout: 887/4000   time/tcpu:   1.29/22077.28   Opt:  5.81285954
Optim  1  iout: 888/4000   time/tcpu:   1.29/22078.57   Opt:  5.82248545
Optim  1  iout: 889/4000   time/tcpu:   1.29/22079.86   Opt:  5.83356047
Optim  1  iout: 890/4000   time/tcpu:   1.29/22081.14   Opt:  5.84281254
Optim  1  iout: 891/4000   time/tcpu:   1.27/22082.41   Opt:  5.89349270
Optim  1  iout: 892/4000   time/tcpu:   1.28/22083.70   Opt:  5.72865820
Optim  1  iout: 893/4000   time/tcpu:   1.32/22085.02   Opt:  5.81675768
Optim  1  iout: 894/4000   time/tcpu:   1.29/22086.30   Opt:  5.83002520
Optim  1  iout: 895/4000   time/tcpu:   1.31/22087.61   Opt:  5.66294146
Optim  1  iout: 896/4000   time/tcpu:   1.30/22088.91   Opt:  5.81047964
Optim  1  iout: 897/4000   time/tcpu:   1.31/22090.22   Opt:  5.82443428
Optim  1  iout: 898/4000   time/tcpu:   1.29/22091.51   Opt:  5.84287691
Optim  1  iout: 899/4000   time/tcpu:   1.30/22092.82   Opt:  5.88321972
Optim  1  iout: 900/4000   time/tcpu:   1.27/22094.09   Opt:  5.85055161
Optim  1  iout: 901/4000   time/tcpu:   1.30/22095.38   Opt:  5.76926041
Optim  1  iout: 902/4000   time/tcpu:   1.29/22096.67   Opt:  5.77360010
Optim  1  iout: 903/4000   time/tcpu:   1.28/22097.95   Opt:  5.74361277
Optim  1  iout: 904/4000   time/tcpu:   1.30/22099.26   Opt:  5.79780579
Optim  1  iout: 905/4000   time/tcpu:   1.31/22100.56   Opt:  5.85245800
Optim  1  iout: 906/4000   time/tcpu:   1.28/22101.84   Opt:  5.72685337
Optim  1  iout: 907/4000   time/tcpu:   1.29/22103.14   Opt:  5.85555029
Optim  1  iout: 908/4000   time/tcpu:   1.31/22104.44   Opt:  5.79074860
Optim  1  iout: 909/4000   time/tcpu:   1.29/22105.73   Opt:  5.72032595
Optim  1  iout: 910/4000   time/tcpu:   1.29/22107.02   Opt:  5.76426649
Optim  1  iout: 911/4000   time/tcpu:   1.27/22108.28   Opt:  5.83036137
Optim  1  iout: 912/4000   time/tcpu:   1.30/22109.59   Opt:  5.81431246
Optim  1  iout: 913/4000   time/tcpu:   1.29/22110.88   Opt:  5.74929094
Optim  1  iout: 914/4000   time/tcpu:   1.29/22112.17   Opt:  5.77686310
Optim  1  iout: 915/4000   time/tcpu:   1.30/22113.47   Opt:  5.79891491
Optim  1  iout: 916/4000   time/tcpu:   1.31/22114.78   Opt:  5.75107145
Optim  1  iout: 917/4000   time/tcpu:   1.30/22116.08   Opt:  5.73324251
Optim  1  iout: 918/4000   time/tcpu:   1.28/22117.36   Opt:  5.81585550
Optim  1  iout: 919/4000   time/tcpu:   1.30/22118.66   Opt:  5.85275173
Optim  1  iout: 920/4000   time/tcpu:   1.29/22119.95   Opt:  5.84398460
Optim  1  iout: 921/4000   time/tcpu:   1.28/22121.23   Opt:  5.72005367
Optim  1  iout: 922/4000   time/tcpu:   1.28/22122.52   Opt:  5.78019142
Optim  1  iout: 923/4000   time/tcpu:   1.29/22123.81   Opt:  5.84159756
Optim  1  iout: 924/4000   time/tcpu:   1.29/22125.10   Opt:  5.88197565
Optim  1  iout: 925/4000   time/tcpu:   1.28/22126.37   Opt:  5.83850527
Optim  1  iout: 926/4000   time/tcpu:   1.29/22127.66   Opt:  5.81250906
Optim  1  iout: 927/4000   time/tcpu:   1.29/22128.95   Opt:  5.85278368
Optim  1  iout: 928/4000   time/tcpu:   0.99/22129.93   Opt:  5.80811644
Optim  1  iout: 929/4000   time/tcpu:   0.98/22130.92   Opt:  5.84312487
Optim  1  iout: 930/4000   time/tcpu:   0.96/22131.88   Opt:  5.78811169
Optim  1  iout: 931/4000   time/tcpu:   0.98/22132.85   Opt:  5.75176620
Optim  1  iout: 932/4000   time/tcpu:   0.97/22133.83   Opt:  5.77750874
Optim  1  iout: 933/4000   time/tcpu:   0.97/22134.80   Opt:  5.83136702
Optim  1  iout: 934/4000   time/tcpu:   0.95/22135.75   Opt:  5.85661507
Optim  1  iout: 935/4000   time/tcpu:   0.97/22136.72   Opt:  5.82271814
Optim  1  iout: 936/4000   time/tcpu:   1.18/22137.90   Opt:  5.84634876
Optim  1  iout: 937/4000   time/tcpu:   1.28/22139.18   Opt:  5.86240053
Optim  1  iout: 938/4000   time/tcpu:   1.26/22140.44   Opt:  5.83015442
Optim  1  iout: 939/4000   time/tcpu:   1.29/22141.73   Opt:  5.81872845
Optim  1  iout: 940/4000   time/tcpu:   1.31/22143.04   Opt:  5.84394836
Optim  1  iout: 941/4000   time/tcpu:   1.30/22144.34   Opt:  5.73245335
Optim  1  iout: 942/4000   time/tcpu:   1.28/22145.62   Opt:  5.82620716
Optim  1  iout: 943/4000   time/tcpu:   1.31/22146.93   Opt:  5.80766058
Optim  1  iout: 944/4000   time/tcpu:   1.28/22148.21   Opt:  5.79548740
Optim  1  iout: 945/4000   time/tcpu:   1.30/22149.51   Opt:  5.76513672
Optim  1  iout: 946/4000   time/tcpu:   1.28/22150.79   Opt:  5.79625511
Optim  1  iout: 947/4000   time/tcpu:   1.29/22152.07   Opt:  5.78473949
Optim  1  iout: 948/4000   time/tcpu:   1.30/22153.37   Opt:  5.85289001
Optim  1  iout: 949/4000   time/tcpu:   1.28/22154.65   Opt:  5.88536119
Optim  1  iout: 950/4000   time/tcpu:   1.29/22155.94   Opt:  5.78176165
Optim  1  iout: 951/4000   time/tcpu:   1.30/22157.24   Opt:  5.80833149
Optim  1  iout: 952/4000   time/tcpu:   1.31/22158.55   Opt:  5.83256912
Optim  1  iout: 953/4000   time/tcpu:   1.30/22159.85   Opt:  5.78696108
Optim  1  iout: 954/4000   time/tcpu:   1.31/22161.16   Opt:  5.75849295
Optim  1  iout: 955/4000   time/tcpu:   1.28/22162.44   Opt:  5.83943319
Optim  1  iout: 956/4000   time/tcpu:   1.29/22163.73   Opt:  5.86891413
Optim  1  iout: 957/4000   time/tcpu:   1.28/22165.01   Opt:  5.78287983
Optim  1  iout: 958/4000   time/tcpu:   1.30/22166.31   Opt:  5.76214647
Optim  1  iout: 959/4000   time/tcpu:   1.28/22167.59   Opt:  5.83164454
Optim  1  iout: 960/4000   time/tcpu:   1.29/22168.88   Opt:  5.79729462
Optim  1  iout: 961/4000   time/tcpu:   1.29/22170.17   Opt:  5.74448395
Optim  1  iout: 962/4000   time/tcpu:   1.30/22171.47   Opt:  5.88422298
Optim  1  iout: 963/4000   time/tcpu:   1.30/22172.77   Opt:  5.80699301
Optim  1  iout: 964/4000   time/tcpu:   1.28/22174.05   Opt:  5.76584578
Optim  1  iout: 965/4000   time/tcpu:   1.29/22175.33   Opt:  5.79588556
Optim  1  iout: 966/4000   time/tcpu:   1.27/22176.61   Opt:  5.77153921
Optim  1  iout: 967/4000   time/tcpu:   1.31/22177.91   Opt:  5.84899855
Optim  1  iout: 968/4000   time/tcpu:   1.29/22179.21   Opt:  5.81041622
Optim  1  iout: 969/4000   time/tcpu:   1.28/22180.49   Opt:  5.73910427
Optim  1  iout: 970/4000   time/tcpu:   1.29/22181.79   Opt:  5.82310200
Optim  1  iout: 971/4000   time/tcpu:   1.28/22183.07   Opt:  5.81866360
Optim  1  iout: 972/4000   time/tcpu:   1.22/22184.29   Opt:  5.79635429
Optim  1  iout: 973/4000   time/tcpu:   1.28/22185.57   Opt:  5.82729959
Optim  1  iout: 974/4000   time/tcpu:   1.29/22186.86   Opt:  5.82866240
Optim  1  iout: 975/4000   time/tcpu:   1.29/22188.14   Opt:  5.82653236
Optim  1  iout: 976/4000   time/tcpu:   1.28/22189.42   Opt:  5.80996180
Optim  1  iout: 977/4000   time/tcpu:   1.30/22190.72   Opt:  5.78771639
Optim  1  iout: 978/4000   time/tcpu:   1.28/22192.00   Opt:  5.81971788
Optim  1  iout: 979/4000   time/tcpu:   1.31/22193.31   Opt:  5.78745461
Optim  1  iout: 980/4000   time/tcpu:   1.28/22194.59   Opt:  5.77775002
Optim  1  iout: 981/4000   time/tcpu:   1.27/22195.86   Opt:  5.81294537
Optim  1  iout: 982/4000   time/tcpu:   1.30/22197.16   Opt:  5.87275267
Optim  1  iout: 983/4000   time/tcpu:   1.31/22198.47   Opt:  5.75974607
Optim  1  iout: 984/4000   time/tcpu:   1.29/22199.76   Opt:  5.83943748
Optim  1  iout: 985/4000   time/tcpu:   1.30/22201.06   Opt:  5.80646276
Optim  1  iout: 986/4000   time/tcpu:   1.31/22202.37   Opt:  5.81584167
Optim  1  iout: 987/4000   time/tcpu:   1.29/22203.66   Opt:  5.86366510
Optim  1  iout: 988/4000   time/tcpu:   1.28/22204.95   Opt:  5.80482912
Optim  1  iout: 989/4000   time/tcpu:   1.30/22206.25   Opt:  5.83993292
Optim  1  iout: 990/4000   time/tcpu:   1.31/22207.56   Opt:  5.80211735
Optim  1  iout: 991/4000   time/tcpu:   1.28/22208.84   Opt:  5.76732302
Optim  1  iout: 992/4000   time/tcpu:   1.30/22210.14   Opt:  5.85942364
Optim  1  iout: 993/4000   time/tcpu:   1.29/22211.43   Opt:  5.73666096
Optim  1  iout: 994/4000   time/tcpu:   1.29/22212.72   Opt:  5.85642290
Optim  1  iout: 995/4000   time/tcpu:   1.28/22214.00   Opt:  5.67942619
Optim  1  iout: 996/4000   time/tcpu:   1.29/22215.29   Opt:  5.72200394
Optim  1  iout: 997/4000   time/tcpu:   1.28/22216.56   Opt:  5.83875084
Optim  1  iout: 998/4000   time/tcpu:   1.28/22217.84   Opt:  5.77674532
Optim  1  iout: 999/4000   time/tcpu:   1.29/22219.13   Opt:  5.72515440
Optim  1  iout: 1000/4000   time/tcpu:   1.28/22220.41   Opt:  5.82155275
Optim  1  iout: 1001/4000   time/tcpu:   1.29/22221.69   Opt:  5.79098940
Optim  1  iout: 1002/4000   time/tcpu:   1.29/22222.98   Opt:  5.76270199
Optim  1  iout: 1003/4000   time/tcpu:   1.30/22224.28   Opt:  5.86950874
Optim  1  iout: 1004/4000   time/tcpu:   1.30/22225.58   Opt:  5.92008972
Optim  1  iout: 1005/4000   time/tcpu:   1.31/22226.89   Opt:  5.85452461
Optim  1  iout: 1006/4000   time/tcpu:   1.30/22228.19   Opt:  5.84381962
Optim  1  iout: 1007/4000   time/tcpu:   1.31/22229.50   Opt:  5.74471664
Optim  1  iout: 1008/4000   time/tcpu:   1.29/22230.79   Opt:  5.90538692
Optim  1  iout: 1009/4000   time/tcpu:   1.29/22232.07   Opt:  5.82354259
Optim  1  iout: 1010/4000   time/tcpu:   1.30/22233.37   Opt:  5.85913229
Optim  1  iout: 1011/4000   time/tcpu:   1.29/22234.66   Opt:  5.83002186
Optim  1  iout: 1012/4000   time/tcpu:   1.27/22235.93   Opt:  5.78057146
Optim  1  iout: 1013/4000   time/tcpu:   1.30/22237.24   Opt:  5.80220032
Optim  1  iout: 1014/4000   time/tcpu:   1.29/22238.53   Opt:  5.80630922
Optim  1  iout: 1015/4000   time/tcpu:   1.31/22239.84   Opt:  5.82087088
Optim  1  iout: 1016/4000   time/tcpu:   1.31/22241.15   Opt:  5.80365562
Optim  1  iout: 1017/4000   time/tcpu:   1.30/22242.45   Opt:  5.81483698
Optim  1  iout: 1018/4000   time/tcpu:   1.28/22243.73   Opt:  5.74457741
Optim  1  iout: 1019/4000   time/tcpu:   1.30/22245.02   Opt:  5.76097155
Optim  1  iout: 1020/4000   time/tcpu:   1.30/22246.32   Opt:  5.78609943
Optim  1  iout: 1021/4000   time/tcpu:   1.28/22247.60   Opt:  5.79685926
Optim  1  iout: 1022/4000   time/tcpu:   1.31/22248.91   Opt:  5.86227036
Optim  1  iout: 1023/4000   time/tcpu:   1.29/22250.20   Opt:  5.70241308
Optim  1  iout: 1024/4000   time/tcpu:   1.29/22251.50   Opt:  5.78594255
Optim  1  iout: 1025/4000   time/tcpu:   1.30/22252.79   Opt:  5.79190779
Optim  1  iout: 1026/4000   time/tcpu:   1.30/22254.10   Opt:  5.83466625
Optim  1  iout: 1027/4000   time/tcpu:   1.30/22255.39   Opt:  5.72005463
Optim  1  iout: 1028/4000   time/tcpu:   0.99/22256.38   Opt:  5.82072878
Optim  1  iout: 1029/4000   time/tcpu:   0.98/22257.37   Opt:  5.80404997
Optim  1  iout: 1030/4000   time/tcpu:   0.98/22258.34   Opt:  5.84349489
Optim  1  iout: 1031/4000   time/tcpu:   1.03/22259.37   Opt:  5.85526371
Optim  1  iout: 1032/4000   time/tcpu:   1.28/22260.65   Opt:  5.81854963
Optim  1  iout: 1033/4000   time/tcpu:   1.27/22261.92   Opt:  5.86037922
Optim  1  iout: 1034/4000   time/tcpu:   1.30/22263.22   Opt:  5.80460024
Optim  1  iout: 1035/4000   time/tcpu:   1.30/22264.51   Opt:  5.82388496
Optim  1  iout: 1036/4000   time/tcpu:   1.29/22265.80   Opt:  5.82153416
Optim  1  iout: 1037/4000   time/tcpu:   1.31/22267.11   Opt:  5.79561424
Optim  1  iout: 1038/4000   time/tcpu:   1.30/22268.41   Opt:  5.75929594
Optim  1  iout: 1039/4000   time/tcpu:   1.29/22269.70   Opt:  5.78311253
Optim  1  iout: 1040/4000   time/tcpu:   1.29/22270.99   Opt:  5.89364338
Optim  1  iout: 1041/4000   time/tcpu:   1.31/22272.30   Opt:  5.82222271
Optim  1  iout: 1042/4000   time/tcpu:   1.27/22273.57   Opt:  5.82859802
Optim  1  iout: 1043/4000   time/tcpu:   1.30/22274.87   Opt:  5.80754566
Optim  1  iout: 1044/4000   time/tcpu:   1.28/22276.15   Opt:  5.77059126
Optim  1  iout: 1045/4000   time/tcpu:   1.09/22277.24   Opt:  5.81019735
Optim  1  iout: 1046/4000   time/tcpu:   1.09/22278.33   Opt:  5.72216797
Optim  1  iout: 1047/4000   time/tcpu:   1.29/22279.62   Opt:  5.74507523
Optim  1  iout: 1048/4000   time/tcpu:   1.26/22280.88   Opt:  5.80666971
Optim  1  iout: 1049/4000   time/tcpu:   1.27/22282.15   Opt:  5.85054207
Optim  1  iout: 1050/4000   time/tcpu:   1.28/22283.42   Opt:  5.86030483
Optim  1  iout: 1051/4000   time/tcpu:   1.29/22284.71   Opt:  5.80228949
Optim  1  iout: 1052/4000   time/tcpu:   1.31/22286.02   Opt:  5.79675102
Optim  1  iout: 1053/4000   time/tcpu:   1.28/22287.30   Opt:  5.86005354
Optim  1  iout: 1054/4000   time/tcpu:   1.30/22288.60   Opt:  5.82784081
Optim  1  iout: 1055/4000   time/tcpu:   1.30/22289.90   Opt:  5.77090931
Optim  1  iout: 1056/4000   time/tcpu:   1.30/22291.20   Opt:  5.84820127
Optim  1  iout: 1057/4000   time/tcpu:   1.30/22292.50   Opt:  5.75133324
Optim  1  iout: 1058/4000   time/tcpu:   1.28/22293.78   Opt:  5.73526287
Optim  1  iout: 1059/4000   time/tcpu:   1.30/22295.08   Opt:  5.77173281
Optim  1  iout: 1060/4000   time/tcpu:   1.28/22296.36   Opt:  5.80142498
Optim  1  iout: 1061/4000   time/tcpu:   1.29/22297.65   Opt:  5.88562393
Optim  1  iout: 1062/4000   time/tcpu:   1.29/22298.94   Opt:  5.78843546
Optim  1  iout: 1063/4000   time/tcpu:   1.29/22300.23   Opt:  5.82029963
Optim  1  iout: 1064/4000   time/tcpu:   1.29/22301.52   Opt:  5.90807438
Optim  1  iout: 1065/4000   time/tcpu:   1.27/22302.79   Opt:  5.83099031
Optim  1  iout: 1066/4000   time/tcpu:   1.29/22304.08   Opt:  5.73108578
Optim  1  iout: 1067/4000   time/tcpu:   1.31/22305.40   Opt:  5.85177803
Optim  1  iout: 1068/4000   time/tcpu:   1.31/22306.71   Opt:  5.78093672
Optim  1  iout: 1069/4000   time/tcpu:   1.29/22308.00   Opt:  5.80596304
Optim  1  iout: 1070/4000   time/tcpu:   1.29/22309.29   Opt:  5.83499002
Optim  1  iout: 1071/4000   time/tcpu:   1.29/22310.59   Opt:  5.78167582
Optim  1  iout: 1072/4000   time/tcpu:   1.31/22311.89   Opt:  5.80873442
Optim  1  iout: 1073/4000   time/tcpu:   1.29/22313.18   Opt:  5.77990818
Optim  1  iout: 1074/4000   time/tcpu:   1.30/22314.48   Opt:  5.77967262
Optim  1  iout: 1075/4000   time/tcpu:   1.29/22315.77   Opt:  5.78690767
Optim  1  iout: 1076/4000   time/tcpu:   1.30/22317.08   Opt:  5.82346201
Optim  1  iout: 1077/4000   time/tcpu:   1.28/22318.36   Opt:  5.79937696
Optim  1  iout: 1078/4000   time/tcpu:   1.32/22319.68   Opt:  5.73046017
Optim  1  iout: 1079/4000   time/tcpu:   1.31/22320.99   Opt:  5.79917860
Optim  1  iout: 1080/4000   time/tcpu:   1.31/22322.30   Opt:  5.78431368
Optim  1  iout: 1081/4000   time/tcpu:   1.28/22323.58   Opt:  5.75997019
Optim  1  iout: 1082/4000   time/tcpu:   1.30/22324.87   Opt:  5.83229637
Optim  1  iout: 1083/4000   time/tcpu:   1.28/22326.15   Opt:  5.73738432
Optim  1  iout: 1084/4000   time/tcpu:   1.29/22327.44   Opt:  5.79880142
Optim  1  iout: 1085/4000   time/tcpu:   1.30/22328.74   Opt:  5.76991749
Optim  1  iout: 1086/4000   time/tcpu:   1.27/22330.01   Opt:  5.85965538
Optim  1  iout: 1087/4000   time/tcpu:   1.29/22331.29   Opt:  5.88961029
Optim  1  iout: 1088/4000   time/tcpu:   1.30/22332.59   Opt:  5.74615526
Optim  1  iout: 1089/4000   time/tcpu:   1.28/22333.87   Opt:  5.76258516
Optim  1  iout: 1090/4000   time/tcpu:   1.28/22335.15   Opt:  5.82275391
Optim  1  iout: 1091/4000   time/tcpu:   1.30/22336.45   Opt:  5.83284664
Optim  1  iout: 1092/4000   time/tcpu:   1.28/22337.74   Opt:  5.82834435
Optim  1  iout: 1093/4000   time/tcpu:   1.28/22339.02   Opt:  5.78834772
Optim  1  iout: 1094/4000   time/tcpu:   1.31/22340.33   Opt:  5.74663115
Optim  1  iout: 1095/4000   time/tcpu:   1.29/22341.62   Opt:  5.88118076
Optim  1  iout: 1096/4000   time/tcpu:   1.29/22342.91   Opt:  5.90350246
Optim  1  iout: 1097/4000   time/tcpu:   1.29/22344.20   Opt:  5.72533417
Optim  1  iout: 1098/4000   time/tcpu:   1.30/22345.50   Opt:  5.84533310
Optim  1  iout: 1099/4000   time/tcpu:   1.30/22346.80   Opt:  5.80430269
Optim  1  iout: 1100/4000   time/tcpu:   1.30/22348.10   Opt:  5.70955563
Optim  1  iout: 1101/4000   time/tcpu:   1.30/22349.40   Opt:  5.85951185
Optim  1  iout: 1102/4000   time/tcpu:   1.28/22350.68   Opt:  5.84165096
Optim  1  iout: 1103/4000   time/tcpu:   1.29/22351.97   Opt:  5.85029984
Optim  1  iout: 1104/4000   time/tcpu:   1.29/22353.26   Opt:  5.74742556
Optim  1  iout: 1105/4000   time/tcpu:   1.30/22354.56   Opt:  5.85062027
Optim  1  iout: 1106/4000   time/tcpu:   1.30/22355.86   Opt:  5.80563211
Optim  1  iout: 1107/4000   time/tcpu:   1.28/22357.14   Opt:  5.83386040
Optim  1  iout: 1108/4000   time/tcpu:   1.30/22358.44   Opt:  5.85408163
Optim  1  iout: 1109/4000   time/tcpu:   1.28/22359.72   Opt:  5.80352306
Optim  1  iout: 1110/4000   time/tcpu:   1.29/22361.01   Opt:  5.75670671
Optim  1  iout: 1111/4000   time/tcpu:   1.29/22362.30   Opt:  5.79654980
Optim  1  iout: 1112/4000   time/tcpu:   1.29/22363.59   Opt:  5.78152370
Optim  1  iout: 1113/4000   time/tcpu:   1.31/22364.90   Opt:  5.86082602
Optim  1  iout: 1114/4000   time/tcpu:   1.29/22366.19   Opt:  5.76591301
Optim  1  iout: 1115/4000   time/tcpu:   1.28/22367.47   Opt:  5.80764151
Optim  1  iout: 1116/4000   time/tcpu:   1.30/22368.77   Opt:  5.79623652
Optim  1  iout: 1117/4000   time/tcpu:   1.28/22370.05   Opt:  5.81195545
Optim  1  iout: 1118/4000   time/tcpu:   1.30/22371.35   Opt:  5.84218645
Optim  1  iout: 1119/4000   time/tcpu:   1.28/22372.63   Opt:  5.81801414
Optim  1  iout: 1120/4000   time/tcpu:   1.29/22373.93   Opt:  5.82278156
Optim  1  iout: 1121/4000   time/tcpu:   1.30/22375.23   Opt:  5.68918943
Optim  1  iout: 1122/4000   time/tcpu:   1.29/22376.52   Opt:  5.81062508
Optim  1  iout: 1123/4000   time/tcpu:   1.31/22377.83   Opt:  5.71250582
Optim  1  iout: 1124/4000   time/tcpu:   1.28/22379.11   Opt:  5.79605341
Optim  1  iout: 1125/4000   time/tcpu:   1.29/22380.40   Opt:  5.75794744
Optim  1  iout: 1126/4000   time/tcpu:   1.32/22381.72   Opt:  5.77314043
Optim  1  iout: 1127/4000   time/tcpu:   1.28/22382.99   Opt:  5.83457136
Optim  1  iout: 1128/4000   time/tcpu:   1.30/22384.29   Opt:  5.83411217
Optim  1  iout: 1129/4000   time/tcpu:   1.29/22385.58   Opt:  5.84196186
Optim  1  iout: 1130/4000   time/tcpu:   1.30/22386.88   Opt:  5.87745905
Optim  1  iout: 1131/4000   time/tcpu:   1.30/22388.18   Opt:  5.77842760
Optim  1  iout: 1132/4000   time/tcpu:   1.29/22389.47   Opt:  5.71254587
Optim  1  iout: 1133/4000   time/tcpu:   1.28/22390.75   Opt:  5.74007416
Optim  1  iout: 1134/4000   time/tcpu:   1.30/22392.05   Opt:  5.77779579
Optim  1  iout: 1135/4000   time/tcpu:   1.31/22393.36   Opt:  5.77625275
Optim  1  iout: 1136/4000   time/tcpu:   1.28/22394.64   Opt:  5.87334585
Optim  1  iout: 1137/4000   time/tcpu:   1.28/22395.92   Opt:  5.74455404
Optim  1  iout: 1138/4000   time/tcpu:   1.30/22397.22   Opt:  5.84750891
Optim  1  iout: 1139/4000   time/tcpu:   1.30/22398.52   Opt:  5.81115341
Optim  1  iout: 1140/4000   time/tcpu:   1.30/22399.82   Opt:  5.84682178
Optim  1  iout: 1141/4000   time/tcpu:   1.27/22401.09   Opt:  5.74398518
Optim  1  iout: 1142/4000   time/tcpu:   1.29/22402.39   Opt:  5.83765507
Optim  1  iout: 1143/4000   time/tcpu:   1.28/22403.66   Opt:  5.84693956
Optim  1  iout: 1144/4000   time/tcpu:   1.30/22404.97   Opt:  5.73418093
Optim  1  iout: 1145/4000   time/tcpu:   1.28/22406.25   Opt:  5.74430180
Optim  1  iout: 1146/4000   time/tcpu:   1.26/22407.51   Opt:  5.80556059
Optim  1  iout: 1147/4000   time/tcpu:   1.31/22408.82   Opt:  5.74346018
Optim  1  iout: 1148/4000   time/tcpu:   1.29/22410.12   Opt:  5.66953802
Optim  1  iout: 1149/4000   time/tcpu:   1.28/22411.39   Opt:  5.89461899
Optim  1  iout: 1150/4000   time/tcpu:   1.29/22412.68   Opt:  5.79523230
Optim  1  iout: 1151/4000   time/tcpu:   1.29/22413.98   Opt:  5.72716713
Optim  1  iout: 1152/4000   time/tcpu:   1.30/22415.28   Opt:  5.83864689
Optim  1  iout: 1153/4000   time/tcpu:   1.29/22416.57   Opt:  5.84765244
Optim  1  iout: 1154/4000   time/tcpu:   1.31/22417.87   Opt:  5.79658842
Optim  1  iout: 1155/4000   time/tcpu:   1.28/22419.15   Opt:  5.79526472
Optim  1  iout: 1156/4000   time/tcpu:   1.29/22420.44   Opt:  5.76063871
Optim  1  iout: 1157/4000   time/tcpu:   1.29/22421.73   Opt:  5.78750563
Optim  1  iout: 1158/4000   time/tcpu:   1.30/22423.03   Opt:  5.77663231
Optim  1  iout: 1159/4000   time/tcpu:   1.30/22424.33   Opt:  5.73075485
Optim  1  iout: 1160/4000   time/tcpu:   1.30/22425.63   Opt:  5.80946016
Optim  1  iout: 1161/4000   time/tcpu:   1.28/22426.91   Opt:  5.82178593
Optim  1  iout: 1162/4000   time/tcpu:   1.31/22428.22   Opt:  5.81285286
Optim  1  iout: 1163/4000   time/tcpu:   1.29/22429.51   Opt:  5.80357695
Optim  1  iout: 1164/4000   time/tcpu:   1.32/22430.83   Opt:  5.82395887
Optim  1  iout: 1165/4000   time/tcpu:   1.29/22432.12   Opt:  5.81306696
Optim  1  iout: 1166/4000   time/tcpu:   1.29/22433.41   Opt:  5.81072187
Optim  1  iout: 1167/4000   time/tcpu:   1.27/22434.68   Opt:  5.77399588
Optim  1  iout: 1168/4000   time/tcpu:   1.31/22435.99   Opt:  5.79599190
Optim  1  iout: 1169/4000   time/tcpu:   1.30/22437.29   Opt:  5.75894022
Optim  1  iout: 1170/4000   time/tcpu:   1.30/22438.59   Opt:  5.91488171
Optim  1  iout: 1171/4000   time/tcpu:   1.30/22439.88   Opt:  5.79752541
Optim  1  iout: 1172/4000   time/tcpu:   1.30/22441.18   Opt:  5.76119137
Optim  1  iout: 1173/4000   time/tcpu:   1.29/22442.48   Opt:  5.74845123
Optim  1  iout: 1174/4000   time/tcpu:   1.30/22443.78   Opt:  5.86876965
Optim  1  iout: 1175/4000   time/tcpu:   1.30/22445.07   Opt:  5.71777153
Optim  1  iout: 1176/4000   time/tcpu:   1.29/22446.36   Opt:  5.78689528
Optim  1  iout: 1177/4000   time/tcpu:   1.31/22447.67   Opt:  5.74590635
Optim  1  iout: 1178/4000   time/tcpu:   1.29/22448.95   Opt:  5.80159473
Optim  1  iout: 1179/4000   time/tcpu:   1.32/22450.27   Opt:  5.74409723
Optim  1  iout: 1180/4000   time/tcpu:   1.31/22451.57   Opt:  5.78058100
Optim  1  iout: 1181/4000   time/tcpu:   1.30/22452.87   Opt:  5.83469772
Optim  1  iout: 1182/4000   time/tcpu:   1.30/22454.17   Opt:  5.87910795
Optim  1  iout: 1183/4000   time/tcpu:   1.29/22455.47   Opt:  5.88336849
Optim  1  iout: 1184/4000   time/tcpu:   1.32/22456.78   Opt:  5.78566265
Optim  1  iout: 1185/4000   time/tcpu:   1.29/22458.07   Opt:  5.76038122
Optim  1  iout: 1186/4000   time/tcpu:   1.30/22459.37   Opt:  5.76759243
Optim  1  iout: 1187/4000   time/tcpu:   1.28/22460.65   Opt:  5.83928919
Optim  1  iout: 1188/4000   time/tcpu:   1.30/22461.96   Opt:  5.71112490
Optim  1  iout: 1189/4000   time/tcpu:   1.29/22463.25   Opt:  5.72167683
Optim  1  iout: 1190/4000   time/tcpu:   1.31/22464.56   Opt:  5.79108095
Optim  1  iout: 1191/4000   time/tcpu:   1.29/22465.84   Opt:  5.80186892
Optim  1  iout: 1192/4000   time/tcpu:   1.30/22467.15   Opt:  5.83271122
Optim  1  iout: 1193/4000   time/tcpu:   1.30/22468.44   Opt:  5.76431417
Optim  1  iout: 1194/4000   time/tcpu:   1.30/22469.74   Opt:  5.84521103
Optim  1  iout: 1195/4000   time/tcpu:   1.29/22471.04   Opt:  5.75060272
Optim  1  iout: 1196/4000   time/tcpu:   1.27/22472.31   Opt:  5.85381031
Optim  1  iout: 1197/4000   time/tcpu:   1.29/22473.61   Opt:  5.90238762
Optim  1  iout: 1198/4000   time/tcpu:   1.26/22474.86   Opt:  5.78257895
Optim  1  iout: 1199/4000   time/tcpu:   1.29/22476.16   Opt:  5.83241224
Optim  1  iout: 1200/4000   time/tcpu:   1.31/22477.46   Opt:  5.76301622
Optim  1  iout: 1201/4000   time/tcpu:   1.28/22478.74   Opt:  5.79802990
Optim  1  iout: 1202/4000   time/tcpu:   1.31/22480.05   Opt:  5.79143381
Optim  1  iout: 1203/4000   time/tcpu:   1.28/22481.33   Opt:  5.76076365
Optim  1  iout: 1204/4000   time/tcpu:   1.30/22482.64   Opt:  5.68588591
Optim  1  iout: 1205/4000   time/tcpu:   1.30/22483.94   Opt:  5.83349800
Optim  1  iout: 1206/4000   time/tcpu:   1.31/22485.24   Opt:  5.77794123
Optim  1  iout: 1207/4000   time/tcpu:   1.29/22486.54   Opt:  5.77721786
Optim  1  iout: 1208/4000   time/tcpu:   1.30/22487.84   Opt:  5.81799507
Optim  1  iout: 1209/4000   time/tcpu:   1.30/22489.14   Opt:  5.82537699
Optim  1  iout: 1210/4000   time/tcpu:   1.30/22490.44   Opt:  5.69664764
Optim  1  iout: 1211/4000   time/tcpu:   1.28/22491.72   Opt:  5.78898382
Optim  1  iout: 1212/4000   time/tcpu:   1.28/22493.00   Opt:  5.78831863
Optim  1  iout: 1213/4000   time/tcpu:   1.28/22494.28   Opt:  5.80410385
Optim  1  iout: 1214/4000   time/tcpu:   1.30/22495.58   Opt:  5.78614140
Optim  1  iout: 1215/4000   time/tcpu:   1.30/22496.88   Opt:  5.80951452
Optim  1  iout: 1216/4000   time/tcpu:   1.29/22498.17   Opt:  5.81024790
Optim  1  iout: 1217/4000   time/tcpu:   1.26/22499.43   Opt:  5.84723425
Optim  1  iout: 1218/4000   time/tcpu:   1.30/22500.73   Opt:  5.78786850
Optim  1  iout: 1219/4000   time/tcpu:   1.28/22502.01   Opt:  5.86259270
Optim  1  iout: 1220/4000   time/tcpu:   1.29/22503.30   Opt:  5.77146006
Optim  1  iout: 1221/4000   time/tcpu:   1.30/22504.60   Opt:  5.78848362
Optim  1  iout: 1222/4000   time/tcpu:   1.30/22505.90   Opt:  5.90253067
Optim  1  iout: 1223/4000   time/tcpu:   1.30/22507.20   Opt:  5.76832342
Optim  1  iout: 1224/4000   time/tcpu:   1.29/22508.49   Opt:  5.77384806
Optim  1  iout: 1225/4000   time/tcpu:   1.28/22509.76   Opt:  5.87557793
Optim  1  iout: 1226/4000   time/tcpu:   1.30/22511.06   Opt:  5.77557898
Optim  1  iout: 1227/4000   time/tcpu:   1.27/22512.33   Opt:  5.83717966
Optim  1  iout: 1228/4000   time/tcpu:   1.30/22513.63   Opt:  5.68663406
Optim  1  iout: 1229/4000   time/tcpu:   1.31/22514.94   Opt:  5.75256824
Optim  1  iout: 1230/4000   time/tcpu:   1.29/22516.23   Opt:  5.83388186
Optim  1  iout: 1231/4000   time/tcpu:   1.28/22517.51   Opt:  5.88798666
Optim  1  iout: 1232/4000   time/tcpu:   1.28/22518.79   Opt:  5.82060146
Optim  1  iout: 1233/4000   time/tcpu:   1.28/22520.07   Opt:  5.79663372
Optim  1  iout: 1234/4000   time/tcpu:   1.29/22521.37   Opt:  5.75451708
Optim  1  iout: 1235/4000   time/tcpu:   1.30/22522.67   Opt:  5.76745844
Optim  1  iout: 1236/4000   time/tcpu:   1.29/22523.96   Opt:  5.75974083
Optim  1  iout: 1237/4000   time/tcpu:   1.28/22525.24   Opt:  5.76972055
Optim  1  iout: 1238/4000   time/tcpu:   1.28/22526.52   Opt:  5.81441593
Optim  1  iout: 1239/4000   time/tcpu:   1.29/22527.81   Opt:  5.77872562
Optim  1  iout: 1240/4000   time/tcpu:   1.30/22529.11   Opt:  5.74452925
Optim  1  iout: 1241/4000   time/tcpu:   1.29/22530.40   Opt:  5.86980486
Optim  1  iout: 1242/4000   time/tcpu:   1.30/22531.70   Opt:  5.87207031
Optim  1  iout: 1243/4000   time/tcpu:   1.29/22532.99   Opt:  5.71540928
Optim  1  iout: 1244/4000   time/tcpu:   1.30/22534.29   Opt:  5.81633806
Optim  1  iout: 1245/4000   time/tcpu:   1.28/22535.57   Opt:  5.73245192
Optim  1  iout: 1246/4000   time/tcpu:   1.30/22536.87   Opt:  5.79896498
Optim  1  iout: 1247/4000   time/tcpu:   1.27/22538.13   Opt:  5.78961945
Optim  1  iout: 1248/4000   time/tcpu:   1.29/22539.42   Opt:  5.81991243
Optim  1  iout: 1249/4000   time/tcpu:   1.30/22540.72   Opt:  5.86379862
Optim  1  iout: 1250/4000   time/tcpu:   1.30/22542.02   Opt:  5.81591845
Optim  1  iout: 1251/4000   time/tcpu:   1.32/22543.33   Opt:  5.84385157
Optim  1  iout: 1252/4000   time/tcpu:   1.29/22544.62   Opt:  5.82358170
Optim  1  iout: 1253/4000   time/tcpu:   1.30/22545.92   Opt:  5.72833824
Optim  1  iout: 1254/4000   time/tcpu:   1.29/22547.22   Opt:  5.80433416
Optim  1  iout: 1255/4000   time/tcpu:   1.29/22548.50   Opt:  5.80363703
Optim  1  iout: 1256/4000   time/tcpu:   1.31/22549.81   Opt:  5.77787209
Optim  1  iout: 1257/4000   time/tcpu:   1.28/22551.10   Opt:  5.84158516
Optim  1  iout: 1258/4000   time/tcpu:   1.29/22552.38   Opt:  5.85059404
Optim  1  iout: 1259/4000   time/tcpu:   1.29/22553.68   Opt:  5.75547934
Optim  1  iout: 1260/4000   time/tcpu:   1.30/22554.97   Opt:  5.78847551
Optim  1  iout: 1261/4000   time/tcpu:   1.27/22556.25   Opt:  5.83072233
Optim  1  iout: 1262/4000   time/tcpu:   1.30/22557.55   Opt:  5.80983639
Optim  1  iout: 1263/4000   time/tcpu:   1.31/22558.86   Opt:  5.79966974
Optim  1  iout: 1264/4000   time/tcpu:   1.29/22560.15   Opt:  5.76610088
Optim  1  iout: 1265/4000   time/tcpu:   1.29/22561.44   Opt:  5.84837580
Optim  1  iout: 1266/4000   time/tcpu:   1.27/22562.71   Opt:  5.80510235
Optim  1  iout: 1267/4000   time/tcpu:   1.29/22564.00   Opt:  5.81006718
Optim  1  iout: 1268/4000   time/tcpu:   1.30/22565.30   Opt:  5.78151178
Optim  1  iout: 1269/4000   time/tcpu:   1.31/22566.61   Opt:  5.75705862
Optim  1  iout: 1270/4000   time/tcpu:   1.31/22567.92   Opt:  5.79868412
Optim  1  iout: 1271/4000   time/tcpu:   1.30/22569.21   Opt:  5.82942295
Optim  1  iout: 1272/4000   time/tcpu:   1.29/22570.50   Opt:  5.79141998
Optim  1  iout: 1273/4000   time/tcpu:   1.28/22571.78   Opt:  5.82422972
Optim  1  iout: 1274/4000   time/tcpu:   1.29/22573.07   Opt:  5.73071098
Optim  1  iout: 1275/4000   time/tcpu:   1.31/22574.39   Opt:  5.81100178
Optim  1  iout: 1276/4000   time/tcpu:   1.16/22575.55   Opt:  5.82010651
Optim  1  iout: 1277/4000   time/tcpu:   1.04/22576.59   Opt:  5.84205055
Optim  1  iout: 1278/4000   time/tcpu:   1.29/22577.88   Opt:  5.84091520
Optim  1  iout: 1279/4000   time/tcpu:   1.27/22579.15   Opt:  5.78811789
Optim  1  iout: 1280/4000   time/tcpu:   1.28/22580.44   Opt:  5.79113579
Optim  1  iout: 1281/4000   time/tcpu:   1.28/22581.72   Opt:  5.85995913
Optim  1  iout: 1282/4000   time/tcpu:   1.28/22583.00   Opt:  5.77045584
Optim  1  iout: 1283/4000   time/tcpu:   1.27/22584.28   Opt:  5.90397358
Optim  1  iout: 1284/4000   time/tcpu:   1.29/22585.57   Opt:  5.84724236
Optim  1  iout: 1285/4000   time/tcpu:   1.28/22586.85   Opt:  5.78378534
Optim  1  iout: 1286/4000   time/tcpu:   1.30/22588.15   Opt:  5.71913004
Optim  1  iout: 1287/4000   time/tcpu:   1.31/22589.46   Opt:  5.85624504
Optim  1  iout: 1288/4000   time/tcpu:   1.29/22590.75   Opt:  5.82379007
Optim  1  iout: 1289/4000   time/tcpu:   1.28/22592.04   Opt:  5.84244776
Optim  1  iout: 1290/4000   time/tcpu:   1.30/22593.34   Opt:  5.81682062
Optim  1  iout: 1291/4000   time/tcpu:   1.30/22594.64   Opt:  5.84051943
Optim  1  iout: 1292/4000   time/tcpu:   1.29/22595.92   Opt:  5.86934280
Optim  1  iout: 1293/4000   time/tcpu:   1.30/22597.23   Opt:  5.81926107
Optim  1  iout: 1294/4000   time/tcpu:   1.30/22598.53   Opt:  5.81909037
Optim  1  iout: 1295/4000   time/tcpu:   1.30/22599.83   Opt:  5.76809645
Optim  1  iout: 1296/4000   time/tcpu:   1.28/22601.11   Opt:  5.81119919
Optim  1  iout: 1297/4000   time/tcpu:   1.30/22602.41   Opt:  5.78741217
Optim  1  iout: 1298/4000   time/tcpu:   1.28/22603.70   Opt:  5.80608988
Optim  1  iout: 1299/4000   time/tcpu:   1.29/22604.98   Opt:  5.81343460
Optim  1  iout: 1300/4000   time/tcpu:   1.28/22606.26   Opt:  5.80216694
Optim  1  iout: 1301/4000   time/tcpu:   1.31/22607.57   Opt:  5.81854391
Optim  1  iout: 1302/4000   time/tcpu:   1.30/22608.87   Opt:  5.74708223
Optim  1  iout: 1303/4000   time/tcpu:   1.28/22610.15   Opt:  5.81005669
Optim  1  iout: 1304/4000   time/tcpu:   1.28/22611.43   Opt:  5.82609653
Optim  1  iout: 1305/4000   time/tcpu:   1.15/22612.57   Opt:  5.79935265
Optim  1  iout: 1306/4000   time/tcpu:   0.97/22613.54   Opt:  5.75257444
Optim  1  iout: 1307/4000   time/tcpu:   0.96/22614.50   Opt:  5.79026556
Optim  1  iout: 1308/4000   time/tcpu:   1.16/22615.66   Opt:  5.76442957
Optim  1  iout: 1309/4000   time/tcpu:   1.30/22616.96   Opt:  5.78581572
Optim  1  iout: 1310/4000   time/tcpu:   1.28/22618.25   Opt:  5.84333420
Optim  1  iout: 1311/4000   time/tcpu:   1.30/22619.55   Opt:  5.83639145
Optim  1  iout: 1312/4000   time/tcpu:   1.30/22620.85   Opt:  5.82867765
Optim  1  iout: 1313/4000   time/tcpu:   1.28/22622.13   Opt:  5.87345314
Optim  1  iout: 1314/4000   time/tcpu:   1.29/22623.42   Opt:  5.81145048
Optim  1  iout: 1315/4000   time/tcpu:   1.29/22624.70   Opt:  5.84674311
Optim  1  iout: 1316/4000   time/tcpu:   1.30/22626.00   Opt:  5.88073063
Optim  1  iout: 1317/4000   time/tcpu:   1.29/22627.30   Opt:  5.80945921
Optim  1  iout: 1318/4000   time/tcpu:   1.29/22628.59   Opt:  5.85310316
Optim  1  iout: 1319/4000   time/tcpu:   1.31/22629.89   Opt:  5.83416510
Optim  1  iout: 1320/4000   time/tcpu:   1.26/22631.16   Opt:  5.87466526
Optim  1  iout: 1321/4000   time/tcpu:   1.30/22632.46   Opt:  5.74775648
Optim  1  iout: 1322/4000   time/tcpu:   1.29/22633.75   Opt:  5.84664822
Optim  1  iout: 1323/4000   time/tcpu:   1.28/22635.03   Opt:  5.86729765
Optim  1  iout: 1324/4000   time/tcpu:   1.31/22636.34   Opt:  5.75211859
Optim  1  iout: 1325/4000   time/tcpu:   1.29/22637.63   Opt:  5.85569096
Optim  1  iout: 1326/4000   time/tcpu:   1.28/22638.91   Opt:  5.80153513
Optim  1  iout: 1327/4000   time/tcpu:   1.29/22640.20   Opt:  5.80935335
Optim  1  iout: 1328/4000   time/tcpu:   1.28/22641.48   Opt:  5.78872252
Optim  1  iout: 1329/4000   time/tcpu:   1.29/22642.76   Opt:  5.81855011
Optim  1  iout: 1330/4000   time/tcpu:   1.30/22644.06   Opt:  5.77201653
Optim  1  iout: 1331/4000   time/tcpu:   1.30/22645.36   Opt:  5.86969519
Optim  1  iout: 1332/4000   time/tcpu:   1.29/22646.64   Opt:  5.74833679
Optim  1  iout: 1333/4000   time/tcpu:   1.31/22647.95   Opt:  5.72540903
Optim  1  iout: 1334/4000   time/tcpu:   1.29/22649.24   Opt:  5.78423548
Optim  1  iout: 1335/4000   time/tcpu:   1.30/22650.54   Opt:  5.86025238
Optim  1  iout: 1336/4000   time/tcpu:   1.31/22651.85   Opt:  5.74830055
Optim  1  iout: 1337/4000   time/tcpu:   1.30/22653.15   Opt:  5.80667400
Optim  1  iout: 1338/4000   time/tcpu:   1.30/22654.46   Opt:  5.78661537
Optim  1  iout: 1339/4000   time/tcpu:   1.27/22655.73   Opt:  5.71062613
Optim  1  iout: 1340/4000   time/tcpu:   1.28/22657.01   Opt:  5.81155968
Optim  1  iout: 1341/4000   time/tcpu:   1.30/22658.31   Opt:  5.77327394
Optim  1  iout: 1342/4000   time/tcpu:   1.32/22659.63   Opt:  5.82747269
Optim  1  iout: 1343/4000   time/tcpu:   1.28/22660.91   Opt:  5.79835367
Optim  1  iout: 1344/4000   time/tcpu:   1.28/22662.19   Opt:  5.83557796
Optim  1  iout: 1345/4000   time/tcpu:   1.30/22663.49   Opt:  5.83378601
Optim  1  iout: 1346/4000   time/tcpu:   1.30/22664.79   Opt:  5.77900076
Optim  1  iout: 1347/4000   time/tcpu:   1.30/22666.09   Opt:  5.80010366
Optim  1  iout: 1348/4000   time/tcpu:   1.29/22667.39   Opt:  5.78504801
Optim  1  iout: 1349/4000   time/tcpu:   1.29/22668.67   Opt:  5.81829309
Optim  1  iout: 1350/4000   time/tcpu:   1.29/22669.96   Opt:  5.76809645
Optim  1  iout: 1351/4000   time/tcpu:   1.31/22671.27   Opt:  5.83635378
Optim  1  iout: 1352/4000   time/tcpu:   1.28/22672.56   Opt:  5.80584621
Optim  1  iout: 1353/4000   time/tcpu:   1.30/22673.85   Opt:  5.78961706
Optim  1  iout: 1354/4000   time/tcpu:   1.30/22675.15   Opt:  5.80622816
Optim  1  iout: 1355/4000   time/tcpu:   1.28/22676.42   Opt:  5.81167364
Optim  1  iout: 1356/4000   time/tcpu:   1.29/22677.71   Opt:  5.78289318
Optim  1  iout: 1357/4000   time/tcpu:   1.29/22679.01   Opt:  5.79727459
Optim  1  iout: 1358/4000   time/tcpu:   1.31/22680.32   Opt:  5.81717062
Optim  1  iout: 1359/4000   time/tcpu:   1.29/22681.60   Opt:  5.69522810
Optim  1  iout: 1360/4000   time/tcpu:   1.29/22682.89   Opt:  5.83927298
Optim  1  iout: 1361/4000   time/tcpu:   1.29/22684.19   Opt:  5.81670284
Optim  1  iout: 1362/4000   time/tcpu:   1.29/22685.48   Opt:  5.83028698
Optim  1  iout: 1363/4000   time/tcpu:   1.26/22686.73   Opt:  5.74702787
Optim  1  iout: 1364/4000   time/tcpu:   1.29/22688.02   Opt:  5.80170107
Optim  1  iout: 1365/4000   time/tcpu:   1.27/22689.29   Opt:  5.81713438
Optim  1  iout: 1366/4000   time/tcpu:   1.28/22690.57   Opt:  5.82143450
Optim  1  iout: 1367/4000   time/tcpu:   1.30/22691.87   Opt:  5.76502323
Optim  1  iout: 1368/4000   time/tcpu:   1.26/22693.13   Opt:  5.76568317
Optim  1  iout: 1369/4000   time/tcpu:   1.30/22694.43   Opt:  5.82416344
Optim  1  iout: 1370/4000   time/tcpu:   1.29/22695.72   Opt:  5.85393667
Optim  1  iout: 1371/4000   time/tcpu:   1.28/22697.00   Opt:  5.82601023
Optim  1  iout: 1372/4000   time/tcpu:   1.27/22698.27   Opt:  5.73846197
Optim  1  iout: 1373/4000   time/tcpu:   1.27/22699.54   Opt:  5.81675768
Optim  1  iout: 1374/4000   time/tcpu:   1.28/22700.82   Opt:  5.77985525
Optim  1  iout: 1375/4000   time/tcpu:   1.31/22702.13   Opt:  5.77757025
Optim  1  iout: 1376/4000   time/tcpu:   1.29/22703.42   Opt:  5.80716038
Optim  1  iout: 1377/4000   time/tcpu:   1.29/22704.71   Opt:  5.80452728
Optim  1  iout: 1378/4000   time/tcpu:   1.28/22705.99   Opt:  5.79386806
Optim  1  iout: 1379/4000   time/tcpu:   1.29/22707.28   Opt:  5.82565594
Optim  1  iout: 1380/4000   time/tcpu:   1.31/22708.60   Opt:  5.75378275
Optim  1  iout: 1381/4000   time/tcpu:   1.30/22709.90   Opt:  5.78399038
Optim  1  iout: 1382/4000   time/tcpu:   1.30/22711.20   Opt:  5.80211639
Optim  1  iout: 1383/4000   time/tcpu:   1.30/22712.50   Opt:  5.77753067
Optim  1  iout: 1384/4000   time/tcpu:   1.29/22713.79   Opt:  5.80757809
Optim  1  iout: 1385/4000   time/tcpu:   1.28/22715.06   Opt:  5.82210970
Optim  1  iout: 1386/4000   time/tcpu:   1.30/22716.36   Opt:  5.79674053
Optim  1  iout: 1387/4000   time/tcpu:   1.29/22717.66   Opt:  5.79876757
Optim  1  iout: 1388/4000   time/tcpu:   1.27/22718.93   Opt:  5.83619261
Optim  1  iout: 1389/4000   time/tcpu:   1.29/22720.22   Opt:  5.84102154
Optim  1  iout: 1390/4000   time/tcpu:   1.28/22721.50   Opt:  5.77093554
Optim  1  iout: 1391/4000   time/tcpu:   1.29/22722.79   Opt:  5.83154678
Optim  1  iout: 1392/4000   time/tcpu:   1.27/22724.06   Opt:  5.83102942
Optim  1  iout: 1393/4000   time/tcpu:   1.27/22725.33   Opt:  5.74822760
Optim  1  iout: 1394/4000   time/tcpu:   1.27/22726.60   Opt:  5.86744738
Optim  1  iout: 1395/4000   time/tcpu:   1.30/22727.90   Opt:  5.81209850
Optim  1  iout: 1396/4000   time/tcpu:   1.29/22729.19   Opt:  5.84468460
Optim  1  iout: 1397/4000   time/tcpu:   1.31/22730.50   Opt:  5.81833982
Optim  1  iout: 1398/4000   time/tcpu:   1.29/22731.78   Opt:  5.76203012
Optim  1  iout: 1399/4000   time/tcpu:   1.29/22733.07   Opt:  5.86452627
Optim  1  iout: 1400/4000   time/tcpu:   1.30/22734.37   Opt:  5.83083725
Optim  1  iout: 1401/4000   time/tcpu:   1.29/22735.66   Opt:  5.77140617
Optim  1  iout: 1402/4000   time/tcpu:   1.27/22736.93   Opt:  5.79007721
Optim  1  iout: 1403/4000   time/tcpu:   1.30/22738.23   Opt:  5.74161434
Optim  1  iout: 1404/4000   time/tcpu:   1.29/22739.53   Opt:  5.77598810
Optim  1  iout: 1405/4000   time/tcpu:   1.29/22740.82   Opt:  5.79235029
Optim  1  iout: 1406/4000   time/tcpu:   1.29/22742.11   Opt:  5.75542307
Optim  1  iout: 1407/4000   time/tcpu:   1.30/22743.41   Opt:  5.83693838
Optim  1  iout: 1408/4000   time/tcpu:   1.30/22744.71   Opt:  5.78553009
Optim  1  iout: 1409/4000   time/tcpu:   1.28/22745.99   Opt:  5.86132812
Optim  1  iout: 1410/4000   time/tcpu:   1.31/22747.30   Opt:  5.81929684
Optim  1  iout: 1411/4000   time/tcpu:   1.30/22748.60   Opt:  5.87582874
Optim  1  iout: 1412/4000   time/tcpu:   1.30/22749.90   Opt:  5.81923008
Optim  1  iout: 1413/4000   time/tcpu:   1.28/22751.18   Opt:  5.88454342
Optim  1  iout: 1414/4000   time/tcpu:   1.29/22752.47   Opt:  5.74397945
Optim  1  iout: 1415/4000   time/tcpu:   1.30/22753.77   Opt:  5.75582361
Optim  1  iout: 1416/4000   time/tcpu:   1.28/22755.05   Opt:  5.76541185
Optim  1  iout: 1417/4000   time/tcpu:   1.26/22756.31   Opt:  5.84473705
Optim  1  iout: 1418/4000   time/tcpu:   1.28/22757.59   Opt:  5.94692564
Optim  1  iout: 1419/4000   time/tcpu:   1.27/22758.86   Opt:  5.77325439
Optim  1  iout: 1420/4000   time/tcpu:   1.00/22759.86   Opt:  5.75906134
Optim  1  iout: 1421/4000   time/tcpu:   0.97/22760.83   Opt:  5.75935841
Optim  1  iout: 1422/4000   time/tcpu:   0.98/22761.82   Opt:  5.74648142
Optim  1  iout: 1423/4000   time/tcpu:   0.97/22762.78   Opt:  5.80119228
Optim  1  iout: 1424/4000   time/tcpu:   0.99/22763.77   Opt:  5.79944038
Optim  1  iout: 1425/4000   time/tcpu:   0.98/22764.75   Opt:  5.83222342
Optim  1  iout: 1426/4000   time/tcpu:   1.30/22766.05   Opt:  5.80220461
Optim  1  iout: 1427/4000   time/tcpu:   1.28/22767.33   Opt:  5.80284452
Optim  1  iout: 1428/4000   time/tcpu:   1.27/22768.61   Opt:  5.80447769
Optim  1  iout: 1429/4000   time/tcpu:   1.30/22769.91   Opt:  5.84326744
Optim  1  iout: 1430/4000   time/tcpu:   1.29/22771.20   Opt:  5.82073545
Optim  1  iout: 1431/4000   time/tcpu:   1.28/22772.48   Opt:  5.86849928
Optim  1  iout: 1432/4000   time/tcpu:   1.32/22773.80   Opt:  5.81385899
Optim  1  iout: 1433/4000   time/tcpu:   1.29/22775.09   Opt:  5.87523699
Optim  1  iout: 1434/4000   time/tcpu:   1.30/22776.39   Opt:  5.71977425
Optim  1  iout: 1435/4000   time/tcpu:   1.28/22777.67   Opt:  5.74727440
Optim  1  iout: 1436/4000   time/tcpu:   1.28/22778.95   Opt:  5.84999609
Optim  1  iout: 1437/4000   time/tcpu:   1.29/22780.24   Opt:  5.82625103
Optim  1  iout: 1438/4000   time/tcpu:   1.30/22781.53   Opt:  5.77962971
Optim  1  iout: 1439/4000   time/tcpu:   1.29/22782.83   Opt:  5.75972891
Optim  1  iout: 1440/4000   time/tcpu:   1.27/22784.10   Opt:  5.81229067
Optim  1  iout: 1441/4000   time/tcpu:   1.28/22785.38   Opt:  5.79358530
Optim  1  iout: 1442/4000   time/tcpu:   1.29/22786.67   Opt:  5.87424994
Optim  1  iout: 1443/4000   time/tcpu:   1.28/22787.96   Opt:  5.80562019
Optim  1  iout: 1444/4000   time/tcpu:   1.28/22789.24   Opt:  5.80768585
Optim  1  iout: 1445/4000   time/tcpu:   1.29/22790.53   Opt:  5.81625891
Optim  1  iout: 1446/4000   time/tcpu:   1.28/22791.81   Opt:  5.78667402
Optim  1  iout: 1447/4000   time/tcpu:   1.29/22793.10   Opt:  5.83566713
Optim  1  iout: 1448/4000   time/tcpu:   1.29/22794.40   Opt:  5.81595135
Optim  1  iout: 1449/4000   time/tcpu:   1.31/22795.70   Opt:  5.75577259
Optim  1  iout: 1450/4000   time/tcpu:   1.29/22796.99   Opt:  5.76316214
Optim  1  iout: 1451/4000   time/tcpu:   1.29/22798.27   Opt:  5.83359575
Optim  1  iout: 1452/4000   time/tcpu:   1.29/22799.57   Opt:  5.78326559
Optim  1  iout: 1453/4000   time/tcpu:   1.28/22800.84   Opt:  5.76772356
Optim  1  iout: 1454/4000   time/tcpu:   1.30/22802.15   Opt:  5.80374527
Optim  1  iout: 1455/4000   time/tcpu:   1.30/22803.45   Opt:  5.84859276
Optim  1  iout: 1456/4000   time/tcpu:   1.29/22804.73   Opt:  5.81996155
Optim  1  iout: 1457/4000   time/tcpu:   1.29/22806.02   Opt:  5.80212021
Optim  1  iout: 1458/4000   time/tcpu:   1.31/22807.33   Opt:  5.76202106
Optim  1  iout: 1459/4000   time/tcpu:   1.29/22808.62   Opt:  5.71096468
Optim  1  iout: 1460/4000   time/tcpu:   1.30/22809.92   Opt:  5.78296709
Optim  1  iout: 1461/4000   time/tcpu:   1.28/22811.20   Opt:  5.78145123
Optim  1  iout: 1462/4000   time/tcpu:   1.30/22812.50   Opt:  5.81869745
Optim  1  iout: 1463/4000   time/tcpu:   1.30/22813.80   Opt:  5.90514660
Optim  1  iout: 1464/4000   time/tcpu:   1.30/22815.10   Opt:  5.84964371
Optim  1  iout: 1465/4000   time/tcpu:   1.28/22816.38   Opt:  5.84214115
Optim  1  iout: 1466/4000   time/tcpu:   1.31/22817.68   Opt:  5.79437542
Optim  1  iout: 1467/4000   time/tcpu:   1.31/22818.99   Opt:  5.83096075
Optim  1  iout: 1468/4000   time/tcpu:   1.31/22820.30   Opt:  5.76736021
Optim  1  iout: 1469/4000   time/tcpu:   1.29/22821.60   Opt:  5.80468655
Optim  1  iout: 1470/4000   time/tcpu:   1.28/22822.87   Opt:  5.84106636
Optim  1  iout: 1471/4000   time/tcpu:   1.27/22824.14   Opt:  5.85807610
Optim  1  iout: 1472/4000   time/tcpu:   1.29/22825.43   Opt:  5.77991199
Optim  1  iout: 1473/4000   time/tcpu:   1.29/22826.73   Opt:  5.85419798
Optim  1  iout: 1474/4000   time/tcpu:   1.29/22828.02   Opt:  5.81346798
Optim  1  iout: 1475/4000   time/tcpu:   1.29/22829.31   Opt:  5.77104568
Optim  1  iout: 1476/4000   time/tcpu:   1.30/22830.60   Opt:  5.78005934
Optim  1  iout: 1477/4000   time/tcpu:   1.29/22831.89   Opt:  5.82911015
Optim  1  iout: 1478/4000   time/tcpu:   1.30/22833.19   Opt:  5.79675436
Optim  1  iout: 1479/4000   time/tcpu:   1.28/22834.47   Opt:  5.74931240
Optim  1  iout: 1480/4000   time/tcpu:   1.31/22835.78   Opt:  5.75965595
Optim  1  iout: 1481/4000   time/tcpu:   1.29/22837.08   Opt:  5.82429218
Optim  1  iout: 1482/4000   time/tcpu:   1.27/22838.34   Opt:  5.87297201
Optim  1  iout: 1483/4000   time/tcpu:   1.30/22839.65   Opt:  5.83977032
Optim  1  iout: 1484/4000   time/tcpu:   1.29/22840.94   Opt:  5.80670834
Optim  1  iout: 1485/4000   time/tcpu:   1.29/22842.23   Opt:  5.73059750
Optim  1  iout: 1486/4000   time/tcpu:   1.29/22843.52   Opt:  5.81231785
Optim  1  iout: 1487/4000   time/tcpu:   1.29/22844.81   Opt:  5.79616308
Optim  1  iout: 1488/4000   time/tcpu:   1.30/22846.11   Opt:  5.74884653
Optim  1  iout: 1489/4000   time/tcpu:   1.30/22847.41   Opt:  5.73505688
Optim  1  iout: 1490/4000   time/tcpu:   1.30/22848.71   Opt:  5.73680782
Optim  1  iout: 1491/4000   time/tcpu:   1.29/22850.00   Opt:  5.79921627
Optim  1  iout: 1492/4000   time/tcpu:   1.30/22851.29   Opt:  5.78198433
Optim  1  iout: 1493/4000   time/tcpu:   1.27/22852.57   Opt:  5.76349306
Optim  1  iout: 1494/4000   time/tcpu:   1.28/22853.84   Opt:  5.83984995
Optim  1  iout: 1495/4000   time/tcpu:   1.28/22855.12   Opt:  5.77216148
Optim  1  iout: 1496/4000   time/tcpu:   1.29/22856.42   Opt:  5.86233282
Optim  1  iout: 1497/4000   time/tcpu:   1.28/22857.70   Opt:  5.85995388
Optim  1  iout: 1498/4000   time/tcpu:   1.28/22858.98   Opt:  5.87232113
Optim  1  iout: 1499/4000   time/tcpu:   1.30/22860.28   Opt:  5.78599977
Optim  1  iout: 1500/4000   time/tcpu:   1.30/22861.58   Opt:  5.74059439
Optim  1  iout: 1501/4000   time/tcpu:   1.28/22862.86   Opt:  5.76906586
Optim  1  iout: 1502/4000   time/tcpu:   1.31/22864.16   Opt:  5.89951563
Optim  1  iout: 1503/4000   time/tcpu:   1.29/22865.46   Opt:  5.78688478
Optim  1  iout: 1504/4000   time/tcpu:   1.29/22866.74   Opt:  5.75930023
Optim  1  iout: 1505/4000   time/tcpu:   1.28/22868.03   Opt:  5.82410049
Optim  1  iout: 1506/4000   time/tcpu:   1.30/22869.32   Opt:  5.79576588
Optim  1  iout: 1507/4000   time/tcpu:   1.29/22870.61   Opt:  5.76139879
Optim  1  iout: 1508/4000   time/tcpu:   1.29/22871.90   Opt:  5.80942202
Optim  1  iout: 1509/4000   time/tcpu:   1.29/22873.19   Opt:  5.76878405
Optim  1  iout: 1510/4000   time/tcpu:   1.09/22874.28   Opt:  5.74329376
Optim  1  iout: 1511/4000   time/tcpu:   1.06/22875.33   Opt:  5.82369280
Optim  1  iout: 1512/4000   time/tcpu:   1.28/22876.62   Opt:  5.77997303
Optim  1  iout: 1513/4000   time/tcpu:   1.26/22877.87   Opt:  5.75486708
Optim  1  iout: 1514/4000   time/tcpu:   1.29/22879.16   Opt:  5.72529888
Optim  1  iout: 1515/4000   time/tcpu:   1.28/22880.44   Opt:  5.91045332
Optim  1  iout: 1516/4000   time/tcpu:   1.28/22881.72   Opt:  5.81896400
Optim  1  iout: 1517/4000   time/tcpu:   1.30/22883.03   Opt:  5.81316996
Optim  1  iout: 1518/4000   time/tcpu:   1.29/22884.31   Opt:  5.79500008
Optim  1  iout: 1519/4000   time/tcpu:   1.29/22885.60   Opt:  5.77949095
Optim  1  iout: 1520/4000   time/tcpu:   1.29/22886.89   Opt:  5.84040880
Optim  1  iout: 1521/4000   time/tcpu:   1.30/22888.19   Opt:  5.89523363
Optim  1  iout: 1522/4000   time/tcpu:   1.29/22889.49   Opt:  5.77195024
Optim  1  iout: 1523/4000   time/tcpu:   1.30/22890.78   Opt:  5.80324030
Optim  1  iout: 1524/4000   time/tcpu:   1.28/22892.07   Opt:  5.78900099
Optim  1  iout: 1525/4000   time/tcpu:   1.29/22893.36   Opt:  5.80682325
Optim  1  iout: 1526/4000   time/tcpu:   1.29/22894.65   Opt:  5.77473068
Optim  1  iout: 1527/4000   time/tcpu:   1.31/22895.96   Opt:  5.76177216
Optim  1  iout: 1528/4000   time/tcpu:   1.29/22897.25   Opt:  5.80344725
Optim  1  iout: 1529/4000   time/tcpu:   1.27/22898.51   Opt:  5.74950600
Optim  1  iout: 1530/4000   time/tcpu:   1.28/22899.79   Opt:  5.79187775
Optim  1  iout: 1531/4000   time/tcpu:   1.29/22901.08   Opt:  5.81436348
Optim  1  iout: 1532/4000   time/tcpu:   1.27/22902.36   Opt:  5.81617641
Optim  1  iout: 1533/4000   time/tcpu:   1.31/22903.66   Opt:  5.83243132
Optim  1  iout: 1534/4000   time/tcpu:   1.29/22904.96   Opt:  5.84039640
Optim  1  iout: 1535/4000   time/tcpu:   1.30/22906.25   Opt:  5.88427782
Optim  1  iout: 1536/4000   time/tcpu:   1.26/22907.52   Opt:  5.77345705
Optim  1  iout: 1537/4000   time/tcpu:   1.28/22908.80   Opt:  5.85044098
Optim  1  iout: 1538/4000   time/tcpu:   1.28/22910.08   Opt:  5.77963591
Optim  1  iout: 1539/4000   time/tcpu:   1.30/22911.38   Opt:  5.81910372
Optim  1  iout: 1540/4000   time/tcpu:   1.29/22912.67   Opt:  5.84911013
Optim  1  iout: 1541/4000   time/tcpu:   1.29/22913.96   Opt:  5.80561256
Optim  1  iout: 1542/4000   time/tcpu:   1.29/22915.26   Opt:  5.84445810
Optim  1  iout: 1543/4000   time/tcpu:   1.30/22916.56   Opt:  5.76478434
Optim  1  iout: 1544/4000   time/tcpu:   1.29/22917.85   Opt:  5.78044748
Optim  1  iout: 1545/4000   time/tcpu:   1.28/22919.13   Opt:  5.72929382
Optim  1  iout: 1546/4000   time/tcpu:   1.29/22920.42   Opt:  5.81410265
Optim  1  iout: 1547/4000   time/tcpu:   1.30/22921.72   Opt:  5.89109182
Optim  1  iout: 1548/4000   time/tcpu:   1.28/22923.01   Opt:  5.80600500
Optim  1  iout: 1549/4000   time/tcpu:   1.28/22924.29   Opt:  5.70201111
Optim  1  iout: 1550/4000   time/tcpu:   1.29/22925.58   Opt:  5.76428604
Optim  1  iout: 1551/4000   time/tcpu:   1.31/22926.89   Opt:  5.84266424
Optim  1  iout: 1552/4000   time/tcpu:   1.28/22928.18   Opt:  5.84174347
Optim  1  iout: 1553/4000   time/tcpu:   1.31/22929.49   Opt:  5.81863976
Optim  1  iout: 1554/4000   time/tcpu:   1.30/22930.79   Opt:  5.79927588
Optim  1  iout: 1555/4000   time/tcpu:   1.28/22932.07   Opt:  5.81351280
Optim  1  iout: 1556/4000   time/tcpu:   1.29/22933.36   Opt:  5.79991245
Optim  1  iout: 1557/4000   time/tcpu:   1.31/22934.67   Opt:  5.81665516
Optim  1  iout: 1558/4000   time/tcpu:   1.28/22935.95   Opt:  5.77480984
Optim  1  iout: 1559/4000   time/tcpu:   1.27/22937.21   Opt:  5.74482918
Optim  1  iout: 1560/4000   time/tcpu:   1.29/22938.50   Opt:  5.82223177
Optim  1  iout: 1561/4000   time/tcpu:   1.28/22939.79   Opt:  5.84909296
Optim  1  iout: 1562/4000   time/tcpu:   1.31/22941.10   Opt:  5.80217886
Optim  1  iout: 1563/4000   time/tcpu:   1.28/22942.38   Opt:  5.77247190
Optim  1  iout: 1564/4000   time/tcpu:   1.29/22943.67   Opt:  5.83343363
Optim  1  iout: 1565/4000   time/tcpu:   1.29/22944.96   Opt:  5.78218889
Optim  1  iout: 1566/4000   time/tcpu:   1.29/22946.25   Opt:  5.83829212
Optim  1  iout: 1567/4000   time/tcpu:   1.30/22947.56   Opt:  5.83088398
Optim  1  iout: 1568/4000   time/tcpu:   1.28/22948.84   Opt:  5.87730265
Optim  1  iout: 1569/4000   time/tcpu:   1.29/22950.13   Opt:  5.78629065
Optim  1  iout: 1570/4000   time/tcpu:   1.28/22951.40   Opt:  5.80820131
Optim  1  iout: 1571/4000   time/tcpu:   1.27/22952.68   Opt:  5.85931540
Optim  1  iout: 1572/4000   time/tcpu:   1.30/22953.97   Opt:  5.86116171
Optim  1  iout: 1573/4000   time/tcpu:   1.29/22955.26   Opt:  5.79883242
Optim  1  iout: 1574/4000   time/tcpu:   1.30/22956.56   Opt:  5.75462532
Optim  1  iout: 1575/4000   time/tcpu:   1.30/22957.85   Opt:  5.90612316
Optim  1  iout: 1576/4000   time/tcpu:   1.28/22959.13   Opt:  5.89150286
Optim  1  iout: 1577/4000   time/tcpu:   1.30/22960.43   Opt:  5.86836529
Optim  1  iout: 1578/4000   time/tcpu:   1.30/22961.73   Opt:  5.82320786
Optim  1  iout: 1579/4000   time/tcpu:   1.29/22963.02   Opt:  5.77242374
Optim  1  iout: 1580/4000   time/tcpu:   1.31/22964.33   Opt:  5.81333780
Optim  1  iout: 1581/4000   time/tcpu:   1.25/22965.59   Opt:  5.71344042
Optim  1  iout: 1582/4000   time/tcpu:   1.31/22966.90   Opt:  5.69112682
Optim  1  iout: 1583/4000   time/tcpu:   1.29/22968.19   Opt:  5.83030891
Optim  1  iout: 1584/4000   time/tcpu:   1.30/22969.48   Opt:  5.88229990
Optim  1  iout: 1585/4000   time/tcpu:   1.30/22970.78   Opt:  5.79675102
Optim  1  iout: 1586/4000   time/tcpu:   1.29/22972.07   Opt:  5.86544275
Optim  1  iout: 1587/4000   time/tcpu:   1.29/22973.36   Opt:  5.79664373
Optim  1  iout: 1588/4000   time/tcpu:   1.30/22974.66   Opt:  5.86090136
Optim  1  iout: 1589/4000   time/tcpu:   1.27/22975.93   Opt:  5.84052801
Optim  1  iout: 1590/4000   time/tcpu:   1.29/22977.22   Opt:  5.80201674
Optim  1  iout: 1591/4000   time/tcpu:   1.28/22978.51   Opt:  5.81278276
Optim  1  iout: 1592/4000   time/tcpu:   1.28/22979.79   Opt:  5.77832651
Optim  1  iout: 1593/4000   time/tcpu:   1.29/22981.08   Opt:  5.84801579
Optim  1  iout: 1594/4000   time/tcpu:   1.30/22982.38   Opt:  5.91692209
Optim  1  iout: 1595/4000   time/tcpu:   1.30/22983.68   Opt:  5.78574800
Optim  1  iout: 1596/4000   time/tcpu:   1.29/22984.97   Opt:  5.77468634
Optim  1  iout: 1597/4000   time/tcpu:   1.29/22986.25   Opt:  5.81326103
Optim  1  iout: 1598/4000   time/tcpu:   1.26/22987.52   Opt:  5.88010359
Optim  1  iout: 1599/4000   time/tcpu:   1.30/22988.82   Opt:  5.75410843
Optim  1  iout: 1600/4000   time/tcpu:   1.30/22990.11   Opt:  5.88208103
Optim  1  iout: 1601/4000   time/tcpu:   1.28/22991.40   Opt:  5.75571108
Optim  1  iout: 1602/4000   time/tcpu:   1.28/22992.68   Opt:  5.86951971
Optim  1  iout: 1603/4000   time/tcpu:   1.29/22993.97   Opt:  5.79023647
Optim  1  iout: 1604/4000   time/tcpu:   1.28/22995.25   Opt:  5.78993893
Optim  1  iout: 1605/4000   time/tcpu:   1.29/22996.55   Opt:  5.86007595
Optim  1  iout: 1606/4000   time/tcpu:   1.28/22997.83   Opt:  5.80886745
Optim  1  iout: 1607/4000   time/tcpu:   1.28/22999.11   Opt:  5.74237442
Optim  1  iout: 1608/4000   time/tcpu:   1.29/23000.40   Opt:  5.80234194
Optim  1  iout: 1609/4000   time/tcpu:   1.31/23001.71   Opt:  5.82816124
Optim  1  iout: 1610/4000   time/tcpu:   1.28/23002.99   Opt:  5.84244537
Optim  1  iout: 1611/4000   time/tcpu:   1.30/23004.29   Opt:  5.87559891
Optim  1  iout: 1612/4000   time/tcpu:   1.31/23005.59   Opt:  5.79198647
Optim  1  iout: 1613/4000   time/tcpu:   1.29/23006.88   Opt:  5.83718538
Optim  1  iout: 1614/4000   time/tcpu:   1.28/23008.16   Opt:  5.82321596
Optim  1  iout: 1615/4000   time/tcpu:   1.31/23009.47   Opt:  5.76396275
Optim  1  iout: 1616/4000   time/tcpu:   1.29/23010.76   Opt:  5.82496023
Optim  1  iout: 1617/4000   time/tcpu:   1.30/23012.07   Opt:  5.80917978
Optim  1  iout: 1618/4000   time/tcpu:   1.28/23013.35   Opt:  5.80788088
Optim  1  iout: 1619/4000   time/tcpu:   1.29/23014.64   Opt:  5.84829617
Optim  1  iout: 1620/4000   time/tcpu:   1.27/23015.91   Opt:  5.70451069
Optim  1  iout: 1621/4000   time/tcpu:   1.32/23017.22   Opt:  5.76918507
Optim  1  iout: 1622/4000   time/tcpu:   1.30/23018.52   Opt:  5.81457615
Optim  1  iout: 1623/4000   time/tcpu:   1.28/23019.80   Opt:  5.78132820
Optim  1  iout: 1624/4000   time/tcpu:   1.30/23021.09   Opt:  5.84254026
Optim  1  iout: 1625/4000   time/tcpu:   1.29/23022.38   Opt:  5.81964970
Optim  1  iout: 1626/4000   time/tcpu:   1.30/23023.68   Opt:  5.74836731
Optim  1  iout: 1627/4000   time/tcpu:   1.30/23024.98   Opt:  5.80810261
Optim  1  iout: 1628/4000   time/tcpu:   1.30/23026.27   Opt:  5.83186626
Optim  1  iout: 1629/4000   time/tcpu:   1.30/23027.57   Opt:  5.86116123
Optim  1  iout: 1630/4000   time/tcpu:   1.30/23028.86   Opt:  5.77271414
Optim  1  iout: 1631/4000   time/tcpu:   1.26/23030.13   Opt:  5.79475260
Optim  1  iout: 1632/4000   time/tcpu:   1.29/23031.42   Opt:  5.80443716
Optim  1  iout: 1633/4000   time/tcpu:   1.28/23032.70   Opt:  5.80193567
Optim  1  iout: 1634/4000   time/tcpu:   1.28/23033.98   Opt:  5.77609968
Optim  1  iout: 1635/4000   time/tcpu:   1.31/23035.29   Opt:  5.78094435
Optim  1  iout: 1636/4000   time/tcpu:   1.30/23036.59   Opt:  5.85432196
Optim  1  iout: 1637/4000   time/tcpu:   1.30/23037.89   Opt:  5.69593859
Optim  1  iout: 1638/4000   time/tcpu:   1.29/23039.17   Opt:  5.79153681
Optim  1  iout: 1639/4000   time/tcpu:   1.30/23040.47   Opt:  5.83561039
Optim  1  iout: 1640/4000   time/tcpu:   1.29/23041.76   Opt:  5.84513950
Optim  1  iout: 1641/4000   time/tcpu:   1.29/23043.05   Opt:  5.79713774
Optim  1  iout: 1642/4000   time/tcpu:   1.29/23044.34   Opt:  5.81718922
Optim  1  iout: 1643/4000   time/tcpu:   1.27/23045.61   Opt:  5.78893900
Optim  1  iout: 1644/4000   time/tcpu:   1.30/23046.91   Opt:  5.86504173
Optim  1  iout: 1645/4000   time/tcpu:   1.30/23048.20   Opt:  5.85073948
Optim  1  iout: 1646/4000   time/tcpu:   1.30/23049.50   Opt:  5.81931448
Optim  1  iout: 1647/4000   time/tcpu:   1.28/23050.78   Opt:  5.77623606
Optim  1  iout: 1648/4000   time/tcpu:   1.29/23052.07   Opt:  5.77592564
Optim  1  iout: 1649/4000   time/tcpu:   1.30/23053.37   Opt:  5.86044741
Optim  1  iout: 1650/4000   time/tcpu:   1.29/23054.66   Opt:  5.86195421
Optim  1  iout: 1651/4000   time/tcpu:   1.29/23055.95   Opt:  5.85690069
Optim  1  iout: 1652/4000   time/tcpu:   1.29/23057.24   Opt:  5.78408098
Optim  1  iout: 1653/4000   time/tcpu:   1.31/23058.56   Opt:  5.82917786
Optim  1  iout: 1654/4000   time/tcpu:   1.29/23059.85   Opt:  5.82406759
Optim  1  iout: 1655/4000   time/tcpu:   1.30/23061.15   Opt:  5.75813675
Optim  1  iout: 1656/4000   time/tcpu:   1.30/23062.45   Opt:  5.79075861
Optim  1  iout: 1657/4000   time/tcpu:   1.30/23063.75   Opt:  5.85014772
Optim  1  iout: 1658/4000   time/tcpu:   1.29/23065.04   Opt:  5.78454971
Optim  1  iout: 1659/4000   time/tcpu:   1.30/23066.34   Opt:  5.78222942
Optim  1  iout: 1660/4000   time/tcpu:   1.29/23067.63   Opt:  5.79333448
Optim  1  iout: 1661/4000   time/tcpu:   1.30/23068.93   Opt:  5.84235668
Optim  1  iout: 1662/4000   time/tcpu:   1.29/23070.22   Opt:  5.73109150
Optim  1  iout: 1663/4000   time/tcpu:   1.26/23071.48   Opt:  5.81727219
Optim  1  iout: 1664/4000   time/tcpu:   1.28/23072.76   Opt:  5.83371162
Optim  1  iout: 1665/4000   time/tcpu:   1.30/23074.06   Opt:  5.74883795
Optim  1  iout: 1666/4000   time/tcpu:   1.31/23075.37   Opt:  5.80838442
Optim  1  iout: 1667/4000   time/tcpu:   1.28/23076.65   Opt:  5.83331156
Optim  1  iout: 1668/4000   time/tcpu:   1.28/23077.93   Opt:  5.73720694
Optim  1  iout: 1669/4000   time/tcpu:   1.27/23079.20   Opt:  5.83468771
Optim  1  iout: 1670/4000   time/tcpu:   1.29/23080.49   Opt:  5.83044100
Optim  1  iout: 1671/4000   time/tcpu:   1.29/23081.79   Opt:  5.89716291
Optim  1  iout: 1672/4000   time/tcpu:   1.31/23083.10   Opt:  5.80896282
Optim  1  iout: 1673/4000   time/tcpu:   1.28/23084.38   Opt:  5.89061928
Optim  1  iout: 1674/4000   time/tcpu:   1.29/23085.68   Opt:  5.81970501
Optim  1  iout: 1675/4000   time/tcpu:   1.27/23086.94   Opt:  5.82439089
Optim  1  iout: 1676/4000   time/tcpu:   1.28/23088.23   Opt:  5.80590677
Optim  1  iout: 1677/4000   time/tcpu:   1.27/23089.50   Opt:  5.80775595
Optim  1  iout: 1678/4000   time/tcpu:   1.30/23090.80   Opt:  5.80670023
Optim  1  iout: 1679/4000   time/tcpu:   1.29/23092.09   Opt:  5.87076855
Optim  1  iout: 1680/4000   time/tcpu:   1.28/23093.36   Opt:  5.83686876
Optim  1  iout: 1681/4000   time/tcpu:   1.28/23094.65   Opt:  5.81069565
Optim  1  iout: 1682/4000   time/tcpu:   1.27/23095.92   Opt:  5.84336329
Optim  1  iout: 1683/4000   time/tcpu:   1.29/23097.21   Opt:  5.83563423
Optim  1  iout: 1684/4000   time/tcpu:   1.29/23098.50   Opt:  5.78138161
Optim  1  iout: 1685/4000   time/tcpu:   1.30/23099.80   Opt:  5.85710955
Optim  1  iout: 1686/4000   time/tcpu:   1.29/23101.09   Opt:  5.77032566
Optim  1  iout: 1687/4000   time/tcpu:   1.30/23102.39   Opt:  5.85526180
Optim  1  iout: 1688/4000   time/tcpu:   1.30/23103.69   Opt:  5.87855101
Optim  1  iout: 1689/4000   time/tcpu:   1.29/23104.98   Opt:  5.70025301
Optim  1  iout: 1690/4000   time/tcpu:   1.31/23106.29   Opt:  5.73595524
Optim  1  iout: 1691/4000   time/tcpu:   1.28/23107.57   Opt:  5.81881142
Optim  1  iout: 1692/4000   time/tcpu:   1.26/23108.82   Opt:  5.84205294
Optim  1  iout: 1693/4000   time/tcpu:   1.29/23110.12   Opt:  5.76250744
Optim  1  iout: 1694/4000   time/tcpu:   1.29/23111.41   Opt:  5.75964832
Optim  1  iout: 1695/4000   time/tcpu:   1.27/23112.68   Opt:  5.87426853
Optim  1  iout: 1696/4000   time/tcpu:   1.31/23113.99   Opt:  5.76281738
Optim  1  iout: 1697/4000   time/tcpu:   1.28/23115.27   Opt:  5.76673985
Optim  1  iout: 1698/4000   time/tcpu:   1.28/23116.56   Opt:  5.83112526
Optim  1  iout: 1699/4000   time/tcpu:   1.29/23117.84   Opt:  5.81755781
Optim  1  iout: 1700/4000   time/tcpu:   1.32/23119.16   Opt:  5.76402903
Optim  1  iout: 1701/4000   time/tcpu:   1.28/23120.45   Opt:  5.86522007
Optim  1  iout: 1702/4000   time/tcpu:   1.30/23121.75   Opt:  5.83850193
Optim  1  iout: 1703/4000   time/tcpu:   1.29/23123.04   Opt:  5.78023624
Optim  1  iout: 1704/4000   time/tcpu:   1.29/23124.33   Opt:  5.85776472
Optim  1  iout: 1705/4000   time/tcpu:   1.29/23125.62   Opt:  5.80681562
Optim  1  iout: 1706/4000   time/tcpu:   1.29/23126.91   Opt:  5.85321856
Optim  1  iout: 1707/4000   time/tcpu:   1.29/23128.21   Opt:  5.81182718
Optim  1  iout: 1708/4000   time/tcpu:   1.30/23129.50   Opt:  5.76916647
Optim  1  iout: 1709/4000   time/tcpu:   1.29/23130.80   Opt:  5.80730486
Optim  1  iout: 1710/4000   time/tcpu:   1.29/23132.09   Opt:  5.79333687
Optim  1  iout: 1711/4000   time/tcpu:   1.29/23133.38   Opt:  5.79341412
Optim  1  iout: 1712/4000   time/tcpu:   1.28/23134.66   Opt:  5.83095884
Optim  1  iout: 1713/4000   time/tcpu:   1.29/23135.96   Opt:  5.81333065
Optim  1  iout: 1714/4000   time/tcpu:   1.30/23137.26   Opt:  5.76239300
Optim  1  iout: 1715/4000   time/tcpu:   1.30/23138.56   Opt:  5.79848909
Optim  1  iout: 1716/4000   time/tcpu:   1.28/23139.84   Opt:  5.75103569
Optim  1  iout: 1717/4000   time/tcpu:   1.27/23141.12   Opt:  5.79541731
Optim  1  iout: 1718/4000   time/tcpu:   1.28/23142.39   Opt:  5.80274391
Optim  1  iout: 1719/4000   time/tcpu:   1.29/23143.68   Opt:  5.78142405
Optim  1  iout: 1720/4000   time/tcpu:   1.28/23144.96   Opt:  5.81734180
Optim  1  iout: 1721/4000   time/tcpu:   1.29/23146.25   Opt:  5.75671482
Optim  1  iout: 1722/4000   time/tcpu:   1.29/23147.55   Opt:  5.85665464
Optim  1  iout: 1723/4000   time/tcpu:   1.29/23148.84   Opt:  5.86327839
Optim  1  iout: 1724/4000   time/tcpu:   1.29/23150.13   Opt:  5.83820391
Optim  1  iout: 1725/4000   time/tcpu:   1.30/23151.43   Opt:  5.84478045
Optim  1  iout: 1726/4000   time/tcpu:   1.29/23152.72   Opt:  5.78896379
Optim  1  iout: 1727/4000   time/tcpu:   1.31/23154.03   Opt:  5.82851553
Optim  1  iout: 1728/4000   time/tcpu:   1.30/23155.33   Opt:  5.83483601
Optim  1  iout: 1729/4000   time/tcpu:   1.30/23156.63   Opt:  5.84207439
Optim  1  iout: 1730/4000   time/tcpu:   1.30/23157.93   Opt:  5.80320644
Optim  1  iout: 1731/4000   time/tcpu:   1.29/23159.22   Opt:  5.84386444
Optim  1  iout: 1732/4000   time/tcpu:   1.31/23160.53   Opt:  5.77325916
Optim  1  iout: 1733/4000   time/tcpu:   1.29/23161.83   Opt:  5.79916716
Optim  1  iout: 1734/4000   time/tcpu:   1.29/23163.11   Opt:  5.69873714
Optim  1  iout: 1735/4000   time/tcpu:   1.27/23164.39   Opt:  5.77059650
Optim  1  iout: 1736/4000   time/tcpu:   1.29/23165.68   Opt:  5.87177706
Optim  1  iout: 1737/4000   time/tcpu:   1.29/23166.97   Opt:  5.81220388
Optim  1  iout: 1738/4000   time/tcpu:   1.28/23168.25   Opt:  5.78310823
Optim  1  iout: 1739/4000   time/tcpu:   1.30/23169.55   Opt:  5.76755190
Optim  1  iout: 1740/4000   time/tcpu:   1.29/23170.85   Opt:  5.81590223
Optim  1  iout: 1741/4000   time/tcpu:   1.24/23172.09   Opt:  5.71645117
Optim  1  iout: 1742/4000   time/tcpu:   1.02/23173.11   Opt:  5.83542252
Optim  1  iout: 1743/4000   time/tcpu:   1.17/23174.29   Opt:  5.70556927
Optim  1  iout: 1744/4000   time/tcpu:   1.27/23175.55   Opt:  5.84911013
Optim  1  iout: 1745/4000   time/tcpu:   1.27/23176.82   Opt:  5.82002497
Optim  1  iout: 1746/4000   time/tcpu:   1.30/23178.12   Opt:  5.75903416
Optim  1  iout: 1747/4000   time/tcpu:   1.29/23179.42   Opt:  5.74956560
Optim  1  iout: 1748/4000   time/tcpu:   1.29/23180.71   Opt:  5.78517771
Optim  1  iout: 1749/4000   time/tcpu:   1.30/23182.01   Opt:  5.81243086
Optim  1  iout: 1750/4000   time/tcpu:   1.30/23183.31   Opt:  5.87008238
Optim  1  iout: 1751/4000   time/tcpu:   1.29/23184.60   Opt:  5.74730349
Optim  1  iout: 1752/4000   time/tcpu:   1.28/23185.88   Opt:  5.83256817
Optim  1  iout: 1753/4000   time/tcpu:   1.30/23187.18   Opt:  5.73611784
Optim  1  iout: 1754/4000   time/tcpu:   1.29/23188.47   Opt:  5.82383013
Optim  1  iout: 1755/4000   time/tcpu:   1.31/23189.78   Opt:  5.75891876
Optim  1  iout: 1756/4000   time/tcpu:   1.31/23191.08   Opt:  5.78479624
Optim  1  iout: 1757/4000   time/tcpu:   1.29/23192.38   Opt:  5.82952833
Optim  1  iout: 1758/4000   time/tcpu:   1.29/23193.67   Opt:  5.73450089
Optim  1  iout: 1759/4000   time/tcpu:   1.29/23194.96   Opt:  5.80884695
Optim  1  iout: 1760/4000   time/tcpu:   1.28/23196.24   Opt:  5.88098812
Optim  1  iout: 1761/4000   time/tcpu:   1.30/23197.54   Opt:  5.87406015
Optim  1  iout: 1762/4000   time/tcpu:   1.31/23198.84   Opt:  5.82031250
Optim  1  iout: 1763/4000   time/tcpu:   1.28/23200.12   Opt:  5.87283659
Optim  1  iout: 1764/4000   time/tcpu:   1.27/23201.39   Opt:  5.82978630
Optim  1  iout: 1765/4000   time/tcpu:   1.28/23202.68   Opt:  5.84503508
Optim  1  iout: 1766/4000   time/tcpu:   1.29/23203.97   Opt:  5.79480648
Optim  1  iout: 1767/4000   time/tcpu:   1.30/23205.27   Opt:  5.85017538
Optim  1  iout: 1768/4000   time/tcpu:   1.27/23206.54   Opt:  5.78525972
Optim  1  iout: 1769/4000   time/tcpu:   1.31/23207.85   Opt:  5.84451675
Optim  1  iout: 1770/4000   time/tcpu:   1.30/23209.15   Opt:  5.74977064
Optim  1  iout: 1771/4000   time/tcpu:   1.28/23210.43   Opt:  5.79296017
Optim  1  iout: 1772/4000   time/tcpu:   1.28/23211.71   Opt:  5.73756170
Optim  1  iout: 1773/4000   time/tcpu:   1.31/23213.02   Opt:  5.80411530
Optim  1  iout: 1774/4000   time/tcpu:   1.30/23214.32   Opt:  5.82821465
Optim  1  iout: 1775/4000   time/tcpu:   1.27/23215.59   Opt:  5.86549807
Optim  1  iout: 1776/4000   time/tcpu:   1.30/23216.89   Opt:  5.80988359
Optim  1  iout: 1777/4000   time/tcpu:   1.29/23218.18   Opt:  5.83991194
Optim  1  iout: 1778/4000   time/tcpu:   1.28/23219.46   Opt:  5.81311035
Optim  1  iout: 1779/4000   time/tcpu:   1.29/23220.75   Opt:  5.82205820
Optim  1  iout: 1780/4000   time/tcpu:   1.26/23222.01   Opt:  5.83233738
Optim  1  iout: 1781/4000   time/tcpu:   1.28/23223.29   Opt:  5.82022190
Optim  1  iout: 1782/4000   time/tcpu:   1.30/23224.59   Opt:  5.84403133
Optim  1  iout: 1783/4000   time/tcpu:   1.28/23225.87   Opt:  5.86174774
Optim  1  iout: 1784/4000   time/tcpu:   1.31/23227.18   Opt:  5.85032797
Optim  1  iout: 1785/4000   time/tcpu:   1.27/23228.45   Opt:  5.84074545
Optim  1  iout: 1786/4000   time/tcpu:   1.30/23229.75   Opt:  5.82163477
Optim  1  iout: 1787/4000   time/tcpu:   1.30/23231.04   Opt:  5.89605570
Optim  1  iout: 1788/4000   time/tcpu:   1.29/23232.34   Opt:  5.77298450
Optim  1  iout: 1789/4000   time/tcpu:   1.29/23233.63   Opt:  5.78334284
Optim  1  iout: 1790/4000   time/tcpu:   1.29/23234.92   Opt:  5.86205769
Optim  1  iout: 1791/4000   time/tcpu:   1.30/23236.22   Opt:  5.83814764
Optim  1  iout: 1792/4000   time/tcpu:   1.29/23237.51   Opt:  5.80293751
Optim  1  iout: 1793/4000   time/tcpu:   1.29/23238.80   Opt:  5.85608768
Optim  1  iout: 1794/4000   time/tcpu:   1.28/23240.08   Opt:  5.83915043
Optim  1  iout: 1795/4000   time/tcpu:   1.31/23241.39   Opt:  5.81149960
Optim  1  iout: 1796/4000   time/tcpu:   1.30/23242.69   Opt:  5.84390163
Optim  1  iout: 1797/4000   time/tcpu:   1.30/23243.99   Opt:  5.82987213
Optim  1  iout: 1798/4000   time/tcpu:   1.29/23245.28   Opt:  5.76432133
Optim  1  iout: 1799/4000   time/tcpu:   1.26/23246.54   Opt:  5.79000473
Optim  1  iout: 1800/4000   time/tcpu:   1.30/23247.84   Opt:  5.80582905
Optim  1  iout: 1801/4000   time/tcpu:   1.31/23249.14   Opt:  5.76407337
Optim  1  iout: 1802/4000   time/tcpu:   1.29/23250.43   Opt:  5.79188919
Optim  1  iout: 1803/4000   time/tcpu:   1.29/23251.72   Opt:  5.80170584
Optim  1  iout: 1804/4000   time/tcpu:   1.29/23253.01   Opt:  5.76809978
Optim  1  iout: 1805/4000   time/tcpu:   1.30/23254.31   Opt:  5.69539928
Optim  1  iout: 1806/4000   time/tcpu:   1.28/23255.59   Opt:  5.75255203
Optim  1  iout: 1807/4000   time/tcpu:   1.28/23256.87   Opt:  5.89380121
Optim  1  iout: 1808/4000   time/tcpu:   1.30/23258.17   Opt:  5.80116129
Optim  1  iout: 1809/4000   time/tcpu:   1.29/23259.46   Opt:  5.80622149
Optim  1  iout: 1810/4000   time/tcpu:   1.30/23260.76   Opt:  5.75973034
Optim  1  iout: 1811/4000   time/tcpu:   1.31/23262.07   Opt:  5.81899881
Optim  1  iout: 1812/4000   time/tcpu:   1.31/23263.38   Opt:  5.75594425
Optim  1  iout: 1813/4000   time/tcpu:   1.28/23264.66   Opt:  5.78653955
Optim  1  iout: 1814/4000   time/tcpu:   1.29/23265.95   Opt:  5.82799387
Optim  1  iout: 1815/4000   time/tcpu:   1.30/23267.25   Opt:  5.79175091
Optim  1  iout: 1816/4000   time/tcpu:   1.29/23268.54   Opt:  5.72468758
Optim  1  iout: 1817/4000   time/tcpu:   1.28/23269.82   Opt:  5.77113819
Optim  1  iout: 1818/4000   time/tcpu:   1.30/23271.12   Opt:  5.74038172
Optim  1  iout: 1819/4000   time/tcpu:   1.29/23272.40   Opt:  5.81465483
Optim  1  iout: 1820/4000   time/tcpu:   1.27/23273.68   Opt:  5.75829935
Optim  1  iout: 1821/4000   time/tcpu:   1.30/23274.98   Opt:  5.79589510
Optim  1  iout: 1822/4000   time/tcpu:   1.29/23276.27   Opt:  5.82087946
Optim  1  iout: 1823/4000   time/tcpu:   1.27/23277.54   Opt:  5.77406359
Optim  1  iout: 1824/4000   time/tcpu:   1.30/23278.84   Opt:  5.76427126
Optim  1  iout: 1825/4000   time/tcpu:   1.31/23280.15   Opt:  5.81407213
Optim  1  iout: 1826/4000   time/tcpu:   1.30/23281.45   Opt:  5.73567677
Optim  1  iout: 1827/4000   time/tcpu:   1.28/23282.73   Opt:  5.74688864
Optim  1  iout: 1828/4000   time/tcpu:   1.30/23284.03   Opt:  5.77934551
Optim  1  iout: 1829/4000   time/tcpu:   1.30/23285.33   Opt:  5.73073578
Optim  1  iout: 1830/4000   time/tcpu:   1.29/23286.62   Opt:  5.81919479
Optim  1  iout: 1831/4000   time/tcpu:   1.30/23287.92   Opt:  5.84573650
Optim  1  iout: 1832/4000   time/tcpu:   1.32/23289.25   Opt:  5.80545902
Optim  1  iout: 1833/4000   time/tcpu:   1.31/23290.55   Opt:  5.88025331
Optim  1  iout: 1834/4000   time/tcpu:   1.28/23291.83   Opt:  5.90949392
Optim  1  iout: 1835/4000   time/tcpu:   1.29/23293.12   Opt:  5.84302282
Optim  1  iout: 1836/4000   time/tcpu:   1.29/23294.41   Opt:  5.71911430
Optim  1  iout: 1837/4000   time/tcpu:   1.27/23295.68   Opt:  5.81730604
Optim  1  iout: 1838/4000   time/tcpu:   1.30/23296.98   Opt:  5.76958656
Optim  1  iout: 1839/4000   time/tcpu:   1.29/23298.26   Opt:  5.80708027
Optim  1  iout: 1840/4000   time/tcpu:   1.30/23299.56   Opt:  5.78035355
Optim  1  iout: 1841/4000   time/tcpu:   1.30/23300.86   Opt:  5.81750488
Optim  1  iout: 1842/4000   time/tcpu:   1.31/23302.18   Opt:  5.79752541
Optim  1  iout: 1843/4000   time/tcpu:   1.29/23303.47   Opt:  5.82908487
Optim  1  iout: 1844/4000   time/tcpu:   1.32/23304.79   Opt:  5.82848978
Optim  1  iout: 1845/4000   time/tcpu:   1.30/23306.08   Opt:  5.80536795
Optim  1  iout: 1846/4000   time/tcpu:   1.30/23307.39   Opt:  5.79740906
Optim  1  iout: 1847/4000   time/tcpu:   1.30/23308.69   Opt:  5.79875278
Optim  1  iout: 1848/4000   time/tcpu:   1.31/23310.00   Opt:  5.75483561
Optim  1  iout: 1849/4000   time/tcpu:   1.29/23311.29   Opt:  5.80362988
Optim  1  iout: 1850/4000   time/tcpu:   1.27/23312.56   Opt:  5.81195927
Optim  1  iout: 1851/4000   time/tcpu:   1.30/23313.86   Opt:  5.79898882
Optim  1  iout: 1852/4000   time/tcpu:   1.28/23315.14   Opt:  5.81342697
Optim  1  iout: 1853/4000   time/tcpu:   1.29/23316.43   Opt:  5.86663866
Optim  1  iout: 1854/4000   time/tcpu:   1.29/23317.72   Opt:  5.77927542
Optim  1  iout: 1855/4000   time/tcpu:   1.29/23319.01   Opt:  5.83039808
Optim  1  iout: 1856/4000   time/tcpu:   1.29/23320.30   Opt:  5.81824398
Optim  1  iout: 1857/4000   time/tcpu:   1.29/23321.60   Opt:  5.90477133
Optim  1  iout: 1858/4000   time/tcpu:   1.30/23322.89   Opt:  5.72115612
Optim  1  iout: 1859/4000   time/tcpu:   1.26/23324.16   Opt:  5.83036709
Optim  1  iout: 1860/4000   time/tcpu:   1.30/23325.46   Opt:  5.79082775
Optim  1  iout: 1861/4000   time/tcpu:   1.30/23326.75   Opt:  5.80499697
Optim  1  iout: 1862/4000   time/tcpu:   1.29/23328.05   Opt:  5.78251839
Optim  1  iout: 1863/4000   time/tcpu:   1.28/23329.33   Opt:  5.78866196
Optim  1  iout: 1864/4000   time/tcpu:   1.25/23330.58   Opt:  5.74641514
Optim  1  iout: 1865/4000   time/tcpu:   1.31/23331.89   Opt:  5.83297539
Optim  1  iout: 1866/4000   time/tcpu:   1.30/23333.19   Opt:  5.84324551
Optim  1  iout: 1867/4000   time/tcpu:   1.31/23334.49   Opt:  5.80523729
Optim  1  iout: 1868/4000   time/tcpu:   1.26/23335.76   Opt:  5.87500477
Optim  1  iout: 1869/4000   time/tcpu:   1.30/23337.06   Opt:  5.78961897
Optim  1  iout: 1870/4000   time/tcpu:   1.30/23338.36   Opt:  5.76363277
Optim  1  iout: 1871/4000   time/tcpu:   1.28/23339.63   Opt:  5.79578829
Optim  1  iout: 1872/4000   time/tcpu:   1.31/23340.94   Opt:  5.82945919
Optim  1  iout: 1873/4000   time/tcpu:   1.28/23342.22   Opt:  5.82414246
Optim  1  iout: 1874/4000   time/tcpu:   1.31/23343.53   Opt:  5.80429316
Optim  1  iout: 1875/4000   time/tcpu:   1.30/23344.83   Opt:  5.88325214
Optim  1  iout: 1876/4000   time/tcpu:   1.29/23346.12   Opt:  5.78211689
Optim  1  iout: 1877/4000   time/tcpu:   1.29/23347.41   Opt:  5.78287506
Optim  1  iout: 1878/4000   time/tcpu:   1.28/23348.69   Opt:  5.84715939
Optim  1  iout: 1879/4000   time/tcpu:   1.31/23349.99   Opt:  5.77750158
Optim  1  iout: 1880/4000   time/tcpu:   1.30/23351.30   Opt:  5.79169130
Optim  1  iout: 1881/4000   time/tcpu:   1.31/23352.60   Opt:  5.78319168
Optim  1  iout: 1882/4000   time/tcpu:   1.30/23353.90   Opt:  5.82885838
Optim  1  iout: 1883/4000   time/tcpu:   1.28/23355.18   Opt:  5.71415854
Optim  1  iout: 1884/4000   time/tcpu:   1.27/23356.45   Opt:  5.79911327
Optim  1  iout: 1885/4000   time/tcpu:   1.29/23357.74   Opt:  5.80941200
Optim  1  iout: 1886/4000   time/tcpu:   1.30/23359.04   Opt:  5.78676844
Optim  1  iout: 1887/4000   time/tcpu:   1.29/23360.32   Opt:  5.86400795
Optim  1  iout: 1888/4000   time/tcpu:   1.29/23361.62   Opt:  5.79729986
Optim  1  iout: 1889/4000   time/tcpu:   1.30/23362.92   Opt:  5.73240328
Optim  1  iout: 1890/4000   time/tcpu:   1.28/23364.20   Opt:  5.78717184
Optim  1  iout: 1891/4000   time/tcpu:   1.28/23365.48   Opt:  5.87779236
Optim  1  iout: 1892/4000   time/tcpu:   1.30/23366.79   Opt:  5.79499435
Optim  1  iout: 1893/4000   time/tcpu:   1.29/23368.08   Opt:  5.77800608
Optim  1  iout: 1894/4000   time/tcpu:   1.30/23369.38   Opt:  5.84297514
Optim  1  iout: 1895/4000   time/tcpu:   1.31/23370.69   Opt:  5.78855944
Optim  1  iout: 1896/4000   time/tcpu:   1.29/23371.98   Opt:  5.71214867
Optim  1  iout: 1897/4000   time/tcpu:   1.28/23373.26   Opt:  5.77012062
Optim  1  iout: 1898/4000   time/tcpu:   1.27/23374.52   Opt:  5.82200956
Optim  1  iout: 1899/4000   time/tcpu:   1.30/23375.82   Opt:  5.72941589
Optim  1  iout: 1900/4000   time/tcpu:   1.29/23377.12   Opt:  5.76130772
Optim  1  iout: 1901/4000   time/tcpu:   1.28/23378.40   Opt:  5.81602097
Optim  1  iout: 1902/4000   time/tcpu:   1.29/23379.69   Opt:  5.73233604
Optim  1  iout: 1903/4000   time/tcpu:   1.30/23380.98   Opt:  5.75180244
Optim  1  iout: 1904/4000   time/tcpu:   1.28/23382.26   Opt:  5.72161007
Optim  1  iout: 1905/4000   time/tcpu:   1.29/23383.55   Opt:  5.82752419
Optim  1  iout: 1906/4000   time/tcpu:   1.30/23384.85   Opt:  5.75830221
Optim  1  iout: 1907/4000   time/tcpu:   1.27/23386.12   Opt:  5.85039186
Optim  1  iout: 1908/4000   time/tcpu:   1.29/23387.41   Opt:  5.86383963
Optim  1  iout: 1909/4000   time/tcpu:   1.31/23388.71   Opt:  5.77838469
Optim  1  iout: 1910/4000   time/tcpu:   1.28/23390.00   Opt:  5.83351088
Optim  1  iout: 1911/4000   time/tcpu:   1.30/23391.30   Opt:  5.79393435
Optim  1  iout: 1912/4000   time/tcpu:   1.29/23392.59   Opt:  5.79595423
Optim  1  iout: 1913/4000   time/tcpu:   1.28/23393.87   Opt:  5.76624489
Optim  1  iout: 1914/4000   time/tcpu:   1.30/23395.17   Opt:  5.82364941
Optim  1  iout: 1915/4000   time/tcpu:   1.30/23396.47   Opt:  5.79606485
Optim  1  iout: 1916/4000   time/tcpu:   1.30/23397.77   Opt:  5.81808853
Optim  1  iout: 1917/4000   time/tcpu:   1.30/23399.06   Opt:  5.80608845
Optim  1  iout: 1918/4000   time/tcpu:   1.29/23400.35   Opt:  5.80274534
Optim  1  iout: 1919/4000   time/tcpu:   1.28/23401.63   Opt:  5.82339334
Optim  1  iout: 1920/4000   time/tcpu:   1.30/23402.93   Opt:  5.79804087
Optim  1  iout: 1921/4000   time/tcpu:   1.29/23404.21   Opt:  5.83034277
Optim  1  iout: 1922/4000   time/tcpu:   1.29/23405.50   Opt:  5.77540302
Optim  1  iout: 1923/4000   time/tcpu:   1.29/23406.79   Opt:  5.76234961
Optim  1  iout: 1924/4000   time/tcpu:   1.30/23408.09   Opt:  5.80481195
Optim  1  iout: 1925/4000   time/tcpu:   1.30/23409.39   Opt:  5.78693151
Optim  1  iout: 1926/4000   time/tcpu:   1.29/23410.68   Opt:  5.80524111
Optim  1  iout: 1927/4000   time/tcpu:   1.29/23411.97   Opt:  5.86148024
Optim  1  iout: 1928/4000   time/tcpu:   1.28/23413.26   Opt:  5.81081438
Optim  1  iout: 1929/4000   time/tcpu:   1.30/23414.56   Opt:  5.80860758
Optim  1  iout: 1930/4000   time/tcpu:   1.29/23415.85   Opt:  5.78117704
Optim  1  iout: 1931/4000   time/tcpu:   1.29/23417.14   Opt:  5.79292965
Optim  1  iout: 1932/4000   time/tcpu:   1.31/23418.45   Opt:  5.73271799
Optim  1  iout: 1933/4000   time/tcpu:   1.30/23419.75   Opt:  5.76672935
Optim  1  iout: 1934/4000   time/tcpu:   1.32/23421.07   Opt:  5.79207087
Optim  1  iout: 1935/4000   time/tcpu:   1.29/23422.35   Opt:  5.72905350
Optim  1  iout: 1936/4000   time/tcpu:   1.31/23423.66   Opt:  5.76628399
Optim  1  iout: 1937/4000   time/tcpu:   1.29/23424.95   Opt:  5.82100058
Optim  1  iout: 1938/4000   time/tcpu:   1.30/23426.25   Opt:  5.76049328
Optim  1  iout: 1939/4000   time/tcpu:   1.29/23427.54   Opt:  5.83734274
Optim  1  iout: 1940/4000   time/tcpu:   1.27/23428.81   Opt:  5.79683638
Optim  1  iout: 1941/4000   time/tcpu:   1.29/23430.10   Opt:  5.86849022
Optim  1  iout: 1942/4000   time/tcpu:   1.31/23431.41   Opt:  5.78072786
Optim  1  iout: 1943/4000   time/tcpu:   1.30/23432.71   Opt:  5.73121786
Optim  1  iout: 1944/4000   time/tcpu:   1.30/23434.01   Opt:  5.76670599
Optim  1  iout: 1945/4000   time/tcpu:   1.30/23435.31   Opt:  5.80817556
Optim  1  iout: 1946/4000   time/tcpu:   1.29/23436.60   Opt:  5.80619049
Optim  1  iout: 1947/4000   time/tcpu:   1.30/23437.90   Opt:  5.75520229
Optim  1  iout: 1948/4000   time/tcpu:   1.29/23439.19   Opt:  5.78740215
Optim  1  iout: 1949/4000   time/tcpu:   1.29/23440.48   Opt:  5.78502131
Optim  1  iout: 1950/4000   time/tcpu:   1.29/23441.77   Opt:  5.75559092
Optim  1  iout: 1951/4000   time/tcpu:   1.29/23443.06   Opt:  5.86030102
Optim  1  iout: 1952/4000   time/tcpu:   1.33/23444.38   Opt:  5.79506159
Optim  1  iout: 1953/4000   time/tcpu:   1.29/23445.68   Opt:  5.81501055
Optim  1  iout: 1954/4000   time/tcpu:   1.31/23446.99   Opt:  5.85711527
Optim  1  iout: 1955/4000   time/tcpu:   1.29/23448.28   Opt:  5.77509880
Optim  1  iout: 1956/4000   time/tcpu:   1.29/23449.57   Opt:  5.83985472
Optim  1  iout: 1957/4000   time/tcpu:   1.29/23450.87   Opt:  5.82570887
Optim  1  iout: 1958/4000   time/tcpu:   1.30/23452.16   Opt:  5.82334471
Optim  1  iout: 1959/4000   time/tcpu:   1.29/23453.46   Opt:  5.78626251
Optim  1  iout: 1960/4000   time/tcpu:   1.27/23454.73   Opt:  5.80114460
Optim  1  iout: 1961/4000   time/tcpu:   1.30/23456.02   Opt:  5.79660749
Optim  1  iout: 1962/4000   time/tcpu:   1.28/23457.30   Opt:  5.74335337
Optim  1  iout: 1963/4000   time/tcpu:   1.29/23458.59   Opt:  5.76868725
Optim  1  iout: 1964/4000   time/tcpu:   1.29/23459.88   Opt:  5.77062988
Optim  1  iout: 1965/4000   time/tcpu:   1.30/23461.18   Opt:  5.71424675
Optim  1  iout: 1966/4000   time/tcpu:   1.28/23462.45   Opt:  5.83219194
Optim  1  iout: 1967/4000   time/tcpu:   1.30/23463.76   Opt:  5.80281067
Optim  1  iout: 1968/4000   time/tcpu:   1.31/23465.06   Opt:  5.90077782
Optim  1  iout: 1969/4000   time/tcpu:   1.27/23466.34   Opt:  5.85658073
Optim  1  iout: 1970/4000   time/tcpu:   1.33/23467.67   Opt:  5.83999729
Optim  1  iout: 1971/4000   time/tcpu:   1.30/23468.97   Opt:  5.84994984
Optim  1  iout: 1972/4000   time/tcpu:   1.27/23470.23   Opt:  5.79455948
Optim  1  iout: 1973/4000   time/tcpu:   1.03/23471.26   Opt:  5.74799252
Optim  1  iout: 1974/4000   time/tcpu:   1.16/23472.42   Opt:  5.73025560
Optim  1  iout: 1975/4000   time/tcpu:   1.27/23473.69   Opt:  5.79455280
Optim  1  iout: 1976/4000   time/tcpu:   1.30/23474.99   Opt:  5.77032375
Optim  1  iout: 1977/4000   time/tcpu:   1.31/23476.30   Opt:  5.83017635
Optim  1  iout: 1978/4000   time/tcpu:   1.29/23477.58   Opt:  5.76438570
Optim  1  iout: 1979/4000   time/tcpu:   1.29/23478.87   Opt:  5.81490707
Optim  1  iout: 1980/4000   time/tcpu:   1.28/23480.15   Opt:  5.77441120
Optim  1  iout: 1981/4000   time/tcpu:   1.28/23481.43   Opt:  5.82525015
Optim  1  iout: 1982/4000   time/tcpu:   1.29/23482.72   Opt:  5.79610252
Optim  1  iout: 1983/4000   time/tcpu:   1.29/23484.02   Opt:  5.80306435
Optim  1  iout: 1984/4000   time/tcpu:   1.29/23485.31   Opt:  5.85477257
Optim  1  iout: 1985/4000   time/tcpu:   1.29/23486.60   Opt:  5.81780577
Optim  1  iout: 1986/4000   time/tcpu:   1.30/23487.90   Opt:  5.82731342
Optim  1  iout: 1987/4000   time/tcpu:   1.29/23489.19   Opt:  5.77839661
Optim  1  iout: 1988/4000   time/tcpu:   1.29/23490.47   Opt:  5.77144670
Optim  1  iout: 1989/4000   time/tcpu:   1.30/23491.77   Opt:  5.79623270
Optim  1  iout: 1990/4000   time/tcpu:   1.30/23493.08   Opt:  5.83941984
Optim  1  iout: 1991/4000   time/tcpu:   1.27/23494.35   Opt:  5.85217190
Optim  1  iout: 1992/4000   time/tcpu:   1.29/23495.64   Opt:  5.78061819
Optim  1  iout: 1993/4000   time/tcpu:   1.29/23496.93   Opt:  5.78566265
Optim  1  iout: 1994/4000   time/tcpu:   1.31/23498.24   Opt:  5.82976961
Optim  1  iout: 1995/4000   time/tcpu:   1.29/23499.53   Opt:  5.83903122
Optim  1  iout: 1996/4000   time/tcpu:   1.30/23500.83   Opt:  5.76239252
Optim  1  iout: 1997/4000   time/tcpu:   1.31/23502.14   Opt:  5.80767107
Optim  1  iout: 1998/4000   time/tcpu:   1.27/23503.41   Opt:  5.81467628
Optim  1  iout: 1999/4000   time/tcpu:   1.29/23504.70   Opt:  5.84742975
Optim  1  iout: 2000/4000   time/tcpu:   1.28/23505.98   Opt:  5.75830746
Optim  1  iout: 2001/4000   time/tcpu:   1.30/23507.28   Opt:  5.72640133
Optim  1  iout: 2002/4000   time/tcpu:   1.30/23508.58   Opt:  5.77027845
Optim  1  iout: 2003/4000   time/tcpu:   1.29/23509.87   Opt:  5.74169254
Optim  1  iout: 2004/4000   time/tcpu:   1.28/23511.15   Opt:  5.75781012
Optim  1  iout: 2005/4000   time/tcpu:   1.29/23512.44   Opt:  5.83207798
Optim  1  iout: 2006/4000   time/tcpu:   1.28/23513.72   Opt:  5.79357958
Optim  1  iout: 2007/4000   time/tcpu:   1.31/23515.03   Opt:  5.81554604
Optim  1  iout: 2008/4000   time/tcpu:   1.28/23516.31   Opt:  5.80500889
Optim  1  iout: 2009/4000   time/tcpu:   1.31/23517.62   Opt:  5.80272722
Optim  1  iout: 2010/4000   time/tcpu:   1.30/23518.92   Opt:  5.79721642
Optim  1  iout: 2011/4000   time/tcpu:   1.29/23520.21   Opt:  5.82326746
Optim  1  iout: 2012/4000   time/tcpu:   1.29/23521.50   Opt:  5.82989550
Optim  1  iout: 2013/4000   time/tcpu:   1.29/23522.79   Opt:  5.80370569
Optim  1  iout: 2014/4000   time/tcpu:   1.28/23524.07   Opt:  5.75566053
Optim  1  iout: 2015/4000   time/tcpu:   1.27/23525.34   Opt:  5.80548000
Optim  1  iout: 2016/4000   time/tcpu:   1.30/23526.64   Opt:  5.83897543
Optim  1  iout: 2017/4000   time/tcpu:   1.29/23527.93   Opt:  5.73129892
Optim  1  iout: 2018/4000   time/tcpu:   1.29/23529.22   Opt:  5.84211540
Optim  1  iout: 2019/4000   time/tcpu:   1.29/23530.51   Opt:  5.76048326
Optim  1  iout: 2020/4000   time/tcpu:   1.29/23531.80   Opt:  5.75485802
Optim  1  iout: 2021/4000   time/tcpu:   1.28/23533.09   Opt:  5.89382362
Optim  1  iout: 2022/4000   time/tcpu:   1.30/23534.39   Opt:  5.89055014
Optim  1  iout: 2023/4000   time/tcpu:   1.29/23535.67   Opt:  5.84838486
Optim  1  iout: 2024/4000   time/tcpu:   1.30/23536.97   Opt:  5.82938623
Optim  1  iout: 2025/4000   time/tcpu:   1.29/23538.26   Opt:  5.75946951
Optim  1  iout: 2026/4000   time/tcpu:   1.30/23539.56   Opt:  5.77276468
Optim  1  iout: 2027/4000   time/tcpu:   1.32/23540.88   Opt:  5.85213375
Optim  1  iout: 2028/4000   time/tcpu:   1.28/23542.16   Opt:  5.84575129
Optim  1  iout: 2029/4000   time/tcpu:   1.29/23543.45   Opt:  5.79664516
Optim  1  iout: 2030/4000   time/tcpu:   1.28/23544.73   Opt:  5.78108311
Optim  1  iout: 2031/4000   time/tcpu:   1.28/23546.01   Opt:  5.80875254
Optim  1  iout: 2032/4000   time/tcpu:   1.30/23547.31   Opt:  5.80996895
Optim  1  iout: 2033/4000   time/tcpu:   1.28/23548.59   Opt:  5.81565523
Optim  1  iout: 2034/4000   time/tcpu:   1.28/23549.87   Opt:  5.83480740
Optim  1  iout: 2035/4000   time/tcpu:   1.28/23551.15   Opt:  5.82755756
Optim  1  iout: 2036/4000   time/tcpu:   1.29/23552.44   Opt:  5.76506853
Optim  1  iout: 2037/4000   time/tcpu:   1.30/23553.74   Opt:  5.76823425
Optim  1  iout: 2038/4000   time/tcpu:   1.30/23555.04   Opt:  5.76203585
Optim  1  iout: 2039/4000   time/tcpu:   1.29/23556.33   Opt:  5.75854731
Optim  1  iout: 2040/4000   time/tcpu:   1.28/23557.61   Opt:  5.77850676
Optim  1  iout: 2041/4000   time/tcpu:   1.31/23558.92   Opt:  5.79800367
Optim  1  iout: 2042/4000   time/tcpu:   1.29/23560.21   Opt:  5.85470867
Optim  1  iout: 2043/4000   time/tcpu:   1.30/23561.51   Opt:  5.80397749
Optim  1  iout: 2044/4000   time/tcpu:   1.30/23562.81   Opt:  5.77319908
Optim  1  iout: 2045/4000   time/tcpu:   1.31/23564.12   Opt:  5.81059265
Optim  1  iout: 2046/4000   time/tcpu:   1.29/23565.40   Opt:  5.75810432
Optim  1  iout: 2047/4000   time/tcpu:   1.29/23566.69   Opt:  5.86961031
Optim  1  iout: 2048/4000   time/tcpu:   1.31/23568.00   Opt:  5.73540020
Optim  1  iout: 2049/4000   time/tcpu:   1.30/23569.30   Opt:  5.78666353
Optim  1  iout: 2050/4000   time/tcpu:   1.31/23570.61   Opt:  5.83674669
Optim  1  iout: 2051/4000   time/tcpu:   1.27/23571.88   Opt:  5.78567982
Optim  1  iout: 2052/4000   time/tcpu:   1.29/23573.16   Opt:  5.82687283
Optim  1  iout: 2053/4000   time/tcpu:   1.28/23574.44   Opt:  5.77253580
Optim  1  iout: 2054/4000   time/tcpu:   1.29/23575.74   Opt:  5.78448725
Optim  1  iout: 2055/4000   time/tcpu:   1.31/23577.05   Opt:  5.77950001
Optim  1  iout: 2056/4000   time/tcpu:   1.29/23578.33   Opt:  5.85062408
Optim  1  iout: 2057/4000   time/tcpu:   1.29/23579.62   Opt:  5.78564739
Optim  1  iout: 2058/4000   time/tcpu:   1.31/23580.93   Opt:  5.85245180
Optim  1  iout: 2059/4000   time/tcpu:   1.29/23582.22   Opt:  5.79796982
Optim  1  iout: 2060/4000   time/tcpu:   1.29/23583.51   Opt:  5.82425880
Optim  1  iout: 2061/4000   time/tcpu:   1.31/23584.82   Opt:  5.80012512
Optim  1  iout: 2062/4000   time/tcpu:   1.28/23586.09   Opt:  5.83701754
Optim  1  iout: 2063/4000   time/tcpu:   1.30/23587.40   Opt:  5.73222971
Optim  1  iout: 2064/4000   time/tcpu:   1.27/23588.67   Opt:  5.75296402
Optim  1  iout: 2065/4000   time/tcpu:   1.27/23589.94   Opt:  5.83489656
Optim  1  iout: 2066/4000   time/tcpu:   1.30/23591.24   Opt:  5.83699417
Optim  1  iout: 2067/4000   time/tcpu:   1.28/23592.51   Opt:  5.87143660
Optim  1  iout: 2068/4000   time/tcpu:   1.28/23593.80   Opt:  5.86799383
Optim  1  iout: 2069/4000   time/tcpu:   1.29/23595.09   Opt:  5.77663374
Optim  1  iout: 2070/4000   time/tcpu:   1.28/23596.37   Opt:  5.79399920
Optim  1  iout: 2071/4000   time/tcpu:   1.28/23597.65   Opt:  5.85197544
Optim  1  iout: 2072/4000   time/tcpu:   1.28/23598.93   Opt:  5.81617880
Optim  1  iout: 2073/4000   time/tcpu:   1.30/23600.23   Opt:  5.75467587
Optim  1  iout: 2074/4000   time/tcpu:   1.30/23601.53   Opt:  5.77407217
Optim  1  iout: 2075/4000   time/tcpu:   1.31/23602.84   Opt:  5.82237101
Optim  1  iout: 2076/4000   time/tcpu:   1.29/23604.13   Opt:  5.79810953
Optim  1  iout: 2077/4000   time/tcpu:   1.30/23605.42   Opt:  5.79640722
Optim  1  iout: 2078/4000   time/tcpu:   1.29/23606.71   Opt:  5.78894329
Optim  1  iout: 2079/4000   time/tcpu:   1.31/23608.01   Opt:  5.73690033
Optim  1  iout: 2080/4000   time/tcpu:   1.31/23609.33   Opt:  5.85173512
Optim  1  iout: 2081/4000   time/tcpu:   1.29/23610.62   Opt:  5.79795504
Optim  1  iout: 2082/4000   time/tcpu:   1.30/23611.91   Opt:  5.77336597
Optim  1  iout: 2083/4000   time/tcpu:   1.30/23613.22   Opt:  5.74780560
Optim  1  iout: 2084/4000   time/tcpu:   1.30/23614.52   Opt:  5.80803537
Optim  1  iout: 2085/4000   time/tcpu:   1.29/23615.81   Opt:  5.76682329
Optim  1  iout: 2086/4000   time/tcpu:   1.29/23617.10   Opt:  5.79030180
Optim  1  iout: 2087/4000   time/tcpu:   1.28/23618.39   Opt:  5.86288738
Optim  1  iout: 2088/4000   time/tcpu:   1.28/23619.66   Opt:  5.80657911
Optim  1  iout: 2089/4000   time/tcpu:   1.30/23620.97   Opt:  5.79112720
Optim  1  iout: 2090/4000   time/tcpu:   1.29/23622.26   Opt:  5.80834246
Optim  1  iout: 2091/4000   time/tcpu:   1.30/23623.56   Opt:  5.79060745
Optim  1  iout: 2092/4000   time/tcpu:   1.29/23624.84   Opt:  5.77389050
Optim  1  iout: 2093/4000   time/tcpu:   1.29/23626.14   Opt:  5.81831694
Optim  1  iout: 2094/4000   time/tcpu:   1.30/23627.43   Opt:  5.82084084
Optim  1  iout: 2095/4000   time/tcpu:   1.30/23628.73   Opt:  5.81364250
Optim  1  iout: 2096/4000   time/tcpu:   1.31/23630.04   Opt:  5.78219843
Optim  1  iout: 2097/4000   time/tcpu:   1.27/23631.32   Opt:  5.81967878
Optim  1  iout: 2098/4000   time/tcpu:   1.29/23632.61   Opt:  5.86973333
Optim  1  iout: 2099/4000   time/tcpu:   1.28/23633.89   Opt:  5.78285408
Optim  1  iout: 2100/4000   time/tcpu:   1.29/23635.17   Opt:  5.77483082
Optim  1  iout: 2101/4000   time/tcpu:   1.28/23636.46   Opt:  5.85509109
Optim  1  iout: 2102/4000   time/tcpu:   1.28/23637.73   Opt:  5.76480246
Optim  1  iout: 2103/4000   time/tcpu:   1.30/23639.03   Opt:  5.80344963
Optim  1  iout: 2104/4000   time/tcpu:   1.29/23640.32   Opt:  5.72830677
Optim  1  iout: 2105/4000   time/tcpu:   1.29/23641.61   Opt:  5.79835367
Optim  1  iout: 2106/4000   time/tcpu:   1.28/23642.90   Opt:  5.86670685
Optim  1  iout: 2107/4000   time/tcpu:   1.28/23644.17   Opt:  5.83009481
Optim  1  iout: 2108/4000   time/tcpu:   1.30/23645.47   Opt:  5.72886658
Optim  1  iout: 2109/4000   time/tcpu:   1.30/23646.77   Opt:  5.73628998
Optim  1  iout: 2110/4000   time/tcpu:   1.30/23648.08   Opt:  5.88279057
Optim  1  iout: 2111/4000   time/tcpu:   1.29/23649.37   Opt:  5.79617786
Optim  1  iout: 2112/4000   time/tcpu:   1.28/23650.65   Opt:  5.81385183
Optim  1  iout: 2113/4000   time/tcpu:   1.30/23651.95   Opt:  5.82002449
Optim  1  iout: 2114/4000   time/tcpu:   1.31/23653.25   Opt:  5.78129768
Optim  1  iout: 2115/4000   time/tcpu:   1.26/23654.51   Opt:  5.89320898
Optim  1  iout: 2116/4000   time/tcpu:   1.28/23655.79   Opt:  5.80010557
Optim  1  iout: 2117/4000   time/tcpu:   1.27/23657.06   Opt:  5.76736021
Optim  1  iout: 2118/4000   time/tcpu:   1.30/23658.37   Opt:  5.77330446
Optim  1  iout: 2119/4000   time/tcpu:   1.31/23659.67   Opt:  5.80365705
Optim  1  iout: 2120/4000   time/tcpu:   1.30/23660.98   Opt:  5.78332329
Optim  1  iout: 2121/4000   time/tcpu:   1.31/23662.29   Opt:  5.72830772
Optim  1  iout: 2122/4000   time/tcpu:   1.30/23663.59   Opt:  5.82243061
Optim  1  iout: 2123/4000   time/tcpu:   1.29/23664.88   Opt:  5.79765654
Optim  1  iout: 2124/4000   time/tcpu:   1.28/23666.16   Opt:  5.81061602
Optim  1  iout: 2125/4000   time/tcpu:   1.28/23667.44   Opt:  5.78284073
Optim  1  iout: 2126/4000   time/tcpu:   1.30/23668.73   Opt:  5.83581448
Optim  1  iout: 2127/4000   time/tcpu:   1.30/23670.03   Opt:  5.80065680
Optim  1  iout: 2128/4000   time/tcpu:   1.28/23671.31   Opt:  5.81894207
Optim  1  iout: 2129/4000   time/tcpu:   1.29/23672.60   Opt:  5.77649117
Optim  1  iout: 2130/4000   time/tcpu:   1.30/23673.90   Opt:  5.74810123
Optim  1  iout: 2131/4000   time/tcpu:   1.29/23675.19   Opt:  5.81937647
Optim  1  iout: 2132/4000   time/tcpu:   1.30/23676.50   Opt:  5.81068182
Optim  1  iout: 2133/4000   time/tcpu:   1.28/23677.77   Opt:  5.74649334
Optim  1  iout: 2134/4000   time/tcpu:   1.30/23679.08   Opt:  5.92043924
Optim  1  iout: 2135/4000   time/tcpu:   1.29/23680.37   Opt:  5.77969837
Optim  1  iout: 2136/4000   time/tcpu:   1.30/23681.67   Opt:  5.84452391
Optim  1  iout: 2137/4000   time/tcpu:   1.29/23682.96   Opt:  5.76439190
Optim  1  iout: 2138/4000   time/tcpu:   1.27/23684.23   Opt:  5.77597284
Optim  1  iout: 2139/4000   time/tcpu:   1.31/23685.54   Opt:  5.77831697
Optim  1  iout: 2140/4000   time/tcpu:   1.31/23686.85   Opt:  5.76513815
Optim  1  iout: 2141/4000   time/tcpu:   1.27/23688.12   Opt:  5.72815275
Optim  1  iout: 2142/4000   time/tcpu:   1.29/23689.41   Opt:  5.87105608
Optim  1  iout: 2143/4000   time/tcpu:   1.31/23690.73   Opt:  5.84577560
Optim  1  iout: 2144/4000   time/tcpu:   1.30/23692.03   Opt:  5.81098461
Optim  1  iout: 2145/4000   time/tcpu:   1.30/23693.33   Opt:  5.81745815
Optim  1  iout: 2146/4000   time/tcpu:   1.31/23694.64   Opt:  5.83754206
Optim  1  iout: 2147/4000   time/tcpu:   1.28/23695.91   Opt:  5.79085445
Optim  1  iout: 2148/4000   time/tcpu:   1.30/23697.21   Opt:  5.78783798
Optim  1  iout: 2149/4000   time/tcpu:   1.27/23698.49   Opt:  5.88951540
Optim  1  iout: 2150/4000   time/tcpu:   1.29/23699.78   Opt:  5.83842754
Optim  1  iout: 2151/4000   time/tcpu:   1.28/23701.06   Opt:  5.86673260
Optim  1  iout: 2152/4000   time/tcpu:   1.28/23702.34   Opt:  5.82583284
Optim  1  iout: 2153/4000   time/tcpu:   1.26/23703.60   Opt:  5.73188543
Optim  1  iout: 2154/4000   time/tcpu:   1.32/23704.92   Opt:  5.80158281
Optim  1  iout: 2155/4000   time/tcpu:   1.27/23706.19   Opt:  5.88542175
Optim  1  iout: 2156/4000   time/tcpu:   1.31/23707.49   Opt:  5.85258007
Optim  1  iout: 2157/4000   time/tcpu:   1.29/23708.78   Opt:  5.79349184
Optim  1  iout: 2158/4000   time/tcpu:   1.32/23710.10   Opt:  5.82891035
Optim  1  iout: 2159/4000   time/tcpu:   1.29/23711.39   Opt:  5.82476425
Optim  1  iout: 2160/4000   time/tcpu:   1.31/23712.70   Opt:  5.78153610
Optim  1  iout: 2161/4000   time/tcpu:   1.28/23713.98   Opt:  5.83288050
Optim  1  iout: 2162/4000   time/tcpu:   1.29/23715.27   Opt:  5.81794977
Optim  1  iout: 2163/4000   time/tcpu:   1.29/23716.56   Opt:  5.83612299
Optim  1  iout: 2164/4000   time/tcpu:   1.29/23717.85   Opt:  5.86318254
Optim  1  iout: 2165/4000   time/tcpu:   1.29/23719.14   Opt:  5.78913260
Optim  1  iout: 2166/4000   time/tcpu:   1.29/23720.43   Opt:  5.81445599
Optim  1  iout: 2167/4000   time/tcpu:   1.28/23721.71   Opt:  5.78895235
Optim  1  iout: 2168/4000   time/tcpu:   1.30/23723.02   Opt:  5.86811590
Optim  1  iout: 2169/4000   time/tcpu:   1.28/23724.30   Opt:  5.80326748
Optim  1  iout: 2170/4000   time/tcpu:   1.29/23725.59   Opt:  5.83556795
Optim  1  iout: 2171/4000   time/tcpu:   1.29/23726.88   Opt:  5.81839514
Optim  1  iout: 2172/4000   time/tcpu:   1.31/23728.19   Opt:  5.77254677
Optim  1  iout: 2173/4000   time/tcpu:   1.29/23729.48   Opt:  5.70074463
Optim  1  iout: 2174/4000   time/tcpu:   1.29/23730.77   Opt:  5.79121971
Optim  1  iout: 2175/4000   time/tcpu:   1.29/23732.07   Opt:  5.80929184
Optim  1  iout: 2176/4000   time/tcpu:   1.27/23733.33   Opt:  5.84372663
Optim  1  iout: 2177/4000   time/tcpu:   1.30/23734.64   Opt:  5.78858709
Optim  1  iout: 2178/4000   time/tcpu:   1.31/23735.94   Opt:  5.82542562
Optim  1  iout: 2179/4000   time/tcpu:   1.31/23737.26   Opt:  5.76399231
Optim  1  iout: 2180/4000   time/tcpu:   1.27/23738.53   Opt:  5.90153790
Optim  1  iout: 2181/4000   time/tcpu:   1.31/23739.84   Opt:  5.81166649
Optim  1  iout: 2182/4000   time/tcpu:   1.29/23741.13   Opt:  5.84757042
Optim  1  iout: 2183/4000   time/tcpu:   1.29/23742.42   Opt:  5.84216404
Optim  1  iout: 2184/4000   time/tcpu:   1.29/23743.71   Opt:  5.84603405
Optim  1  iout: 2185/4000   time/tcpu:   1.30/23745.01   Opt:  5.70996666
Optim  1  iout: 2186/4000   time/tcpu:   1.28/23746.30   Opt:  5.86488199
Optim  1  iout: 2187/4000   time/tcpu:   1.29/23747.58   Opt:  5.78014278
Optim  1  iout: 2188/4000   time/tcpu:   1.30/23748.88   Opt:  5.79651976
Optim  1  iout: 2189/4000   time/tcpu:   1.31/23750.19   Opt:  5.77431250
Optim  1  iout: 2190/4000   time/tcpu:   1.31/23751.50   Opt:  5.81851959
Optim  1  iout: 2191/4000   time/tcpu:   1.30/23752.79   Opt:  5.70173454
Optim  1  iout: 2192/4000   time/tcpu:   1.30/23754.09   Opt:  5.87454128
Optim  1  iout: 2193/4000   time/tcpu:   1.28/23755.37   Opt:  5.78649855
Optim  1  iout: 2194/4000   time/tcpu:   1.28/23756.66   Opt:  5.73745251
Optim  1  iout: 2195/4000   time/tcpu:   1.29/23757.95   Opt:  5.88019037
Optim  1  iout: 2196/4000   time/tcpu:   1.29/23759.24   Opt:  5.81780815
Optim  1  iout: 2197/4000   time/tcpu:   1.28/23760.52   Opt:  5.87761688
Optim  1  iout: 2198/4000   time/tcpu:   1.28/23761.80   Opt:  5.74418736
Optim  1  iout: 2199/4000   time/tcpu:   1.29/23763.09   Opt:  5.78208113
Optim  1  iout: 2200/4000   time/tcpu:   1.29/23764.38   Opt:  5.78693247
Optim  1  iout: 2201/4000   time/tcpu:   1.30/23765.68   Opt:  5.81417274
Optim  1  iout: 2202/4000   time/tcpu:   1.29/23766.97   Opt:  5.84144878
Optim  1  iout: 2203/4000   time/tcpu:   1.28/23768.25   Opt:  5.78629684
Optim  1  iout: 2204/4000   time/tcpu:   1.13/23769.38   Opt:  5.77524948
Optim  1  iout: 2205/4000   time/tcpu:   1.05/23770.44   Opt:  5.86873817
Optim  1  iout: 2206/4000   time/tcpu:   1.27/23771.71   Opt:  5.85160255
Optim  1  iout: 2207/4000   time/tcpu:   1.28/23772.99   Opt:  5.75164938
Optim  1  iout: 2208/4000   time/tcpu:   1.28/23774.27   Opt:  5.85284567
Optim  1  iout: 2209/4000   time/tcpu:   1.29/23775.56   Opt:  5.75590897
Optim  1  iout: 2210/4000   time/tcpu:   1.31/23776.86   Opt:  5.79778099
Optim  1  iout: 2211/4000   time/tcpu:   1.30/23778.16   Opt:  5.83508968
Optim  1  iout: 2212/4000   time/tcpu:   1.28/23779.44   Opt:  5.87133980
Optim  1  iout: 2213/4000   time/tcpu:   1.30/23780.73   Opt:  5.76858854
Optim  1  iout: 2214/4000   time/tcpu:   1.27/23782.00   Opt:  5.86557484
Optim  1  iout: 2215/4000   time/tcpu:   1.30/23783.30   Opt:  5.88095856
Optim  1  iout: 2216/4000   time/tcpu:   1.29/23784.59   Opt:  5.84611797
Optim  1  iout: 2217/4000   time/tcpu:   1.30/23785.90   Opt:  5.76440620
Optim  1  iout: 2218/4000   time/tcpu:   1.31/23787.20   Opt:  5.75278330
Optim  1  iout: 2219/4000   time/tcpu:   1.27/23788.47   Opt:  5.79214668
Optim  1  iout: 2220/4000   time/tcpu:   1.29/23789.76   Opt:  5.84959555
Optim  1  iout: 2221/4000   time/tcpu:   1.27/23791.03   Opt:  5.83215666
Optim  1  iout: 2222/4000   time/tcpu:   1.27/23792.30   Opt:  5.80462122
Optim  1  iout: 2223/4000   time/tcpu:   1.31/23793.61   Opt:  5.86043739
Optim  1  iout: 2224/4000   time/tcpu:   1.27/23794.88   Opt:  5.69954681
Optim  1  iout: 2225/4000   time/tcpu:   1.31/23796.19   Opt:  5.83451271
Optim  1  iout: 2226/4000   time/tcpu:   1.26/23797.45   Opt:  5.78030682
Optim  1  iout: 2227/4000   time/tcpu:   1.28/23798.73   Opt:  5.83517599
Optim  1  iout: 2228/4000   time/tcpu:   1.28/23800.02   Opt:  5.80375957
Optim  1  iout: 2229/4000   time/tcpu:   1.28/23801.30   Opt:  5.75750303
Optim  1  iout: 2230/4000   time/tcpu:   1.29/23802.59   Opt:  5.75733280
Optim  1  iout: 2231/4000   time/tcpu:   1.31/23803.90   Opt:  5.74829960
Optim  1  iout: 2232/4000   time/tcpu:   1.25/23805.16   Opt:  5.82807636
Optim  1  iout: 2233/4000   time/tcpu:   1.31/23806.47   Opt:  5.82347155
Optim  1  iout: 2234/4000   time/tcpu:   1.29/23807.75   Opt:  5.83802462
Optim  1  iout: 2235/4000   time/tcpu:   1.29/23809.04   Opt:  5.79078531
Optim  1  iout: 2236/4000   time/tcpu:   1.31/23810.35   Opt:  5.75431204
Optim  1  iout: 2237/4000   time/tcpu:   1.29/23811.64   Opt:  5.79246044
Optim  1  iout: 2238/4000   time/tcpu:   1.28/23812.92   Opt:  5.80713367
Optim  1  iout: 2239/4000   time/tcpu:   1.29/23814.21   Opt:  5.85009623
Optim  1  iout: 2240/4000   time/tcpu:   1.30/23815.52   Opt:  5.76373100
Optim  1  iout: 2241/4000   time/tcpu:   1.30/23816.82   Opt:  5.86297131
Optim  1  iout: 2242/4000   time/tcpu:   1.30/23818.11   Opt:  5.76827431
Optim  1  iout: 2243/4000   time/tcpu:   1.31/23819.43   Opt:  5.79753304
Optim  1  iout: 2244/4000   time/tcpu:   1.31/23820.74   Opt:  5.84957123
Optim  1  iout: 2245/4000   time/tcpu:   1.28/23822.02   Opt:  5.82354593
Optim  1  iout: 2246/4000   time/tcpu:   1.28/23823.30   Opt:  5.79864597
Optim  1  iout: 2247/4000   time/tcpu:   1.30/23824.60   Opt:  5.80838966
Optim  1  iout: 2248/4000   time/tcpu:   1.28/23825.89   Opt:  5.89281511
Optim  1  iout: 2249/4000   time/tcpu:   1.30/23827.19   Opt:  5.80533409
Optim  1  iout: 2250/4000   time/tcpu:   1.30/23828.49   Opt:  5.78633595
Optim  1  iout: 2251/4000   time/tcpu:   1.28/23829.77   Opt:  5.85816574
Optim  1  iout: 2252/4000   time/tcpu:   1.29/23831.06   Opt:  5.88144159
Optim  1  iout: 2253/4000   time/tcpu:   1.30/23832.35   Opt:  5.81946707
Optim  1  iout: 2254/4000   time/tcpu:   1.28/23833.64   Opt:  5.73630047
Optim  1  iout: 2255/4000   time/tcpu:   1.29/23834.93   Opt:  5.79340506
Optim  1  iout: 2256/4000   time/tcpu:   1.32/23836.25   Opt:  5.83052731
Optim  1  iout: 2257/4000   time/tcpu:   1.30/23837.54   Opt:  5.77203465
Optim  1  iout: 2258/4000   time/tcpu:   1.28/23838.83   Opt:  5.79646397
Optim  1  iout: 2259/4000   time/tcpu:   1.31/23840.14   Opt:  5.77811718
Optim  1  iout: 2260/4000   time/tcpu:   1.31/23841.44   Opt:  5.71677446
Optim  1  iout: 2261/4000   time/tcpu:   1.27/23842.71   Opt:  5.80532742
Optim  1  iout: 2262/4000   time/tcpu:   1.30/23844.01   Opt:  5.78153801
Optim  1  iout: 2263/4000   time/tcpu:   1.30/23845.31   Opt:  5.82992840
Optim  1  iout: 2264/4000   time/tcpu:   1.30/23846.62   Opt:  5.79125404
Optim  1  iout: 2265/4000   time/tcpu:   1.29/23847.91   Opt:  5.73269367
Optim  1  iout: 2266/4000   time/tcpu:   1.28/23849.19   Opt:  5.72377110
Optim  1  iout: 2267/4000   time/tcpu:   1.29/23850.48   Opt:  5.78142357
Optim  1  iout: 2268/4000   time/tcpu:   1.29/23851.77   Opt:  5.71212816
Optim  1  iout: 2269/4000   time/tcpu:   1.31/23853.08   Opt:  5.84183025
Optim  1  iout: 2270/4000   time/tcpu:   1.29/23854.37   Opt:  5.80900383
Optim  1  iout: 2271/4000   time/tcpu:   1.29/23855.66   Opt:  5.80600929
Optim  1  iout: 2272/4000   time/tcpu:   1.32/23856.98   Opt:  5.73667574
Optim  1  iout: 2273/4000   time/tcpu:   1.30/23858.27   Opt:  5.74008989
Optim  1  iout: 2274/4000   time/tcpu:   1.28/23859.56   Opt:  5.75376034
Optim  1  iout: 2275/4000   time/tcpu:   1.29/23860.85   Opt:  5.81194544
Optim  1  iout: 2276/4000   time/tcpu:   1.30/23862.15   Opt:  5.82744026
Optim  1  iout: 2277/4000   time/tcpu:   1.30/23863.45   Opt:  5.78915167
Optim  1  iout: 2278/4000   time/tcpu:   1.28/23864.74   Opt:  5.76995420
Optim  1  iout: 2279/4000   time/tcpu:   1.28/23866.02   Opt:  5.74030828
Optim  1  iout: 2280/4000   time/tcpu:   1.30/23867.32   Opt:  5.86016321
Optim  1  iout: 2281/4000   time/tcpu:   1.29/23868.61   Opt:  5.81936598
Optim  1  iout: 2282/4000   time/tcpu:   1.29/23869.90   Opt:  5.78811312
Optim  1  iout: 2283/4000   time/tcpu:   1.28/23871.18   Opt:  5.75887966
Optim  1  iout: 2284/4000   time/tcpu:   1.28/23872.47   Opt:  5.75592470
Optim  1  iout: 2285/4000   time/tcpu:   1.30/23873.77   Opt:  5.80603313
Optim  1  iout: 2286/4000   time/tcpu:   1.26/23875.04   Opt:  5.81876707
Optim  1  iout: 2287/4000   time/tcpu:   1.29/23876.32   Opt:  5.85197258
Optim  1  iout: 2288/4000   time/tcpu:   1.28/23877.61   Opt:  5.73927641
Optim  1  iout: 2289/4000   time/tcpu:   1.29/23878.89   Opt:  5.78119993
Optim  1  iout: 2290/4000   time/tcpu:   1.29/23880.18   Opt:  5.78882027
Optim  1  iout: 2291/4000   time/tcpu:   1.30/23881.48   Opt:  5.89630651
Optim  1  iout: 2292/4000   time/tcpu:   1.29/23882.78   Opt:  5.80593061
Optim  1  iout: 2293/4000   time/tcpu:   1.31/23884.09   Opt:  5.77331829
Optim  1  iout: 2294/4000   time/tcpu:   1.29/23885.38   Opt:  5.84899426
Optim  1  iout: 2295/4000   time/tcpu:   1.29/23886.67   Opt:  5.85446692
Optim  1  iout: 2296/4000   time/tcpu:   1.32/23887.98   Opt:  5.76042366
Optim  1  iout: 2297/4000   time/tcpu:   1.30/23889.28   Opt:  5.78378773
Optim  1  iout: 2298/4000   time/tcpu:   1.28/23890.56   Opt:  5.83860159
Optim  1  iout: 2299/4000   time/tcpu:   1.28/23891.84   Opt:  5.85932016
Optim  1  iout: 2300/4000   time/tcpu:   1.26/23893.10   Opt:  5.83937216
Optim  1  iout: 2301/4000   time/tcpu:   1.32/23894.41   Opt:  5.84433317
Optim  1  iout: 2302/4000   time/tcpu:   1.29/23895.70   Opt:  5.81397963
Optim  1  iout: 2303/4000   time/tcpu:   1.28/23896.98   Opt:  5.78465414
Optim  1  iout: 2304/4000   time/tcpu:   1.30/23898.28   Opt:  5.85069180
Optim  1  iout: 2305/4000   time/tcpu:   1.28/23899.55   Opt:  5.82697868
Optim  1  iout: 2306/4000   time/tcpu:   1.30/23900.85   Opt:  5.72724438
Optim  1  iout: 2307/4000   time/tcpu:   1.29/23902.15   Opt:  5.89304495
Optim  1  iout: 2308/4000   time/tcpu:   1.30/23903.45   Opt:  5.85257578
Optim  1  iout: 2309/4000   time/tcpu:   1.28/23904.73   Opt:  5.81582308
Optim  1  iout: 2310/4000   time/tcpu:   1.28/23906.02   Opt:  5.83360052
Optim  1  iout: 2311/4000   time/tcpu:   1.29/23907.30   Opt:  5.81873035
Optim  1  iout: 2312/4000   time/tcpu:   1.31/23908.61   Opt:  5.80944204
Optim  1  iout: 2313/4000   time/tcpu:   1.29/23909.90   Opt:  5.87307978
Optim  1  iout: 2314/4000   time/tcpu:   1.26/23911.16   Opt:  5.76789570
Optim  1  iout: 2315/4000   time/tcpu:   1.31/23912.47   Opt:  5.79127455
Optim  1  iout: 2316/4000   time/tcpu:   1.29/23913.76   Opt:  5.83598948
Optim  1  iout: 2317/4000   time/tcpu:   1.32/23915.07   Opt:  5.74555111
Optim  1  iout: 2318/4000   time/tcpu:   1.29/23916.36   Opt:  5.75822687
Optim  1  iout: 2319/4000   time/tcpu:   1.29/23917.65   Opt:  5.74761915
Optim  1  iout: 2320/4000   time/tcpu:   1.29/23918.94   Opt:  5.80192566
Optim  1  iout: 2321/4000   time/tcpu:   1.28/23920.22   Opt:  5.78075790
Optim  1  iout: 2322/4000   time/tcpu:   1.30/23921.52   Opt:  5.72981834
Optim  1  iout: 2323/4000   time/tcpu:   1.29/23922.80   Opt:  5.78109789
Optim  1  iout: 2324/4000   time/tcpu:   1.29/23924.10   Opt:  5.78007507
Optim  1  iout: 2325/4000   time/tcpu:   1.31/23925.41   Opt:  5.75992680
Optim  1  iout: 2326/4000   time/tcpu:   1.28/23926.69   Opt:  5.81807899
Optim  1  iout: 2327/4000   time/tcpu:   1.29/23927.98   Opt:  5.82764435
Optim  1  iout: 2328/4000   time/tcpu:   1.30/23929.29   Opt:  5.85045004
Optim  1  iout: 2329/4000   time/tcpu:   1.30/23930.59   Opt:  5.84844828
Optim  1  iout: 2330/4000   time/tcpu:   1.31/23931.90   Opt:  5.75470686
Optim  1  iout: 2331/4000   time/tcpu:   1.29/23933.19   Opt:  5.80102348
Optim  1  iout: 2332/4000   time/tcpu:   1.29/23934.48   Opt:  5.80769825
Optim  1  iout: 2333/4000   time/tcpu:   1.28/23935.76   Opt:  5.86672926
Optim  1  iout: 2334/4000   time/tcpu:   1.28/23937.04   Opt:  5.80213642
Optim  1  iout: 2335/4000   time/tcpu:   1.31/23938.36   Opt:  5.78049707
Optim  1  iout: 2336/4000   time/tcpu:   1.29/23939.65   Opt:  5.75782537
Optim  1  iout: 2337/4000   time/tcpu:   1.29/23940.93   Opt:  5.79977751
Optim  1  iout: 2338/4000   time/tcpu:   1.30/23942.23   Opt:  5.86518669
Optim  1  iout: 2339/4000   time/tcpu:   1.31/23943.54   Opt:  5.77353048
Optim  1  iout: 2340/4000   time/tcpu:   1.29/23944.82   Opt:  5.83093262
Optim  1  iout: 2341/4000   time/tcpu:   1.26/23946.09   Opt:  5.78317785
Optim  1  iout: 2342/4000   time/tcpu:   1.31/23947.40   Opt:  5.77368593
Optim  1  iout: 2343/4000   time/tcpu:   1.29/23948.69   Opt:  5.83932924
Optim  1  iout: 2344/4000   time/tcpu:   1.29/23949.98   Opt:  5.78181410
Optim  1  iout: 2345/4000   time/tcpu:   1.30/23951.27   Opt:  5.82589626
Optim  1  iout: 2346/4000   time/tcpu:   1.28/23952.55   Opt:  5.83110189
Optim  1  iout: 2347/4000   time/tcpu:   1.28/23953.83   Opt:  5.83558798
Optim  1  iout: 2348/4000   time/tcpu:   1.30/23955.12   Opt:  5.83733606
Optim  1  iout: 2349/4000   time/tcpu:   1.27/23956.39   Opt:  5.91336536
Optim  1  iout: 2350/4000   time/tcpu:   1.30/23957.69   Opt:  5.78271484
Optim  1  iout: 2351/4000   time/tcpu:   1.30/23958.99   Opt:  5.86287642
Optim  1  iout: 2352/4000   time/tcpu:   1.28/23960.27   Opt:  5.79887438
Optim  1  iout: 2353/4000   time/tcpu:   1.28/23961.55   Opt:  5.80886745
Optim  1  iout: 2354/4000   time/tcpu:   1.30/23962.85   Opt:  5.79764032
Optim  1  iout: 2355/4000   time/tcpu:   1.28/23964.13   Opt:  5.82395411
Optim  1  iout: 2356/4000   time/tcpu:   1.30/23965.43   Opt:  5.80897903
Optim  1  iout: 2357/4000   time/tcpu:   1.29/23966.72   Opt:  5.77980328
Optim  1  iout: 2358/4000   time/tcpu:   1.28/23968.01   Opt:  5.80010796
Optim  1  iout: 2359/4000   time/tcpu:   1.27/23969.27   Opt:  5.79405355
Optim  1  iout: 2360/4000   time/tcpu:   1.27/23970.54   Opt:  5.84307861
Optim  1  iout: 2361/4000   time/tcpu:   1.30/23971.84   Opt:  5.81896639
Optim  1  iout: 2362/4000   time/tcpu:   1.27/23973.12   Opt:  5.83614635
Optim  1  iout: 2363/4000   time/tcpu:   1.29/23974.41   Opt:  5.77215147
Optim  1  iout: 2364/4000   time/tcpu:   1.30/23975.71   Opt:  5.84387493
Optim  1  iout: 2365/4000   time/tcpu:   1.30/23977.00   Opt:  5.78401375
Optim  1  iout: 2366/4000   time/tcpu:   1.30/23978.30   Opt:  5.91841888
Optim  1  iout: 2367/4000   time/tcpu:   1.30/23979.59   Opt:  5.65646601
Optim  1  iout: 2368/4000   time/tcpu:   1.28/23980.88   Opt:  5.85024691
Optim  1  iout: 2369/4000   time/tcpu:   1.29/23982.17   Opt:  5.76462793
Optim  1  iout: 2370/4000   time/tcpu:   1.28/23983.46   Opt:  5.77801800
Optim  1  iout: 2371/4000   time/tcpu:   1.29/23984.74   Opt:  5.83242559
Optim  1  iout: 2372/4000   time/tcpu:   1.28/23986.02   Opt:  5.74582958
Optim  1  iout: 2373/4000   time/tcpu:   1.30/23987.33   Opt:  5.83312798
Optim  1  iout: 2374/4000   time/tcpu:   1.31/23988.64   Opt:  5.72014189
Optim  1  iout: 2375/4000   time/tcpu:   1.30/23989.94   Opt:  5.71873283
Optim  1  iout: 2376/4000   time/tcpu:   1.29/23991.23   Opt:  5.77517271
Optim  1  iout: 2377/4000   time/tcpu:   1.29/23992.52   Opt:  5.74987793
Optim  1  iout: 2378/4000   time/tcpu:   1.29/23993.81   Opt:  5.77146959
Optim  1  iout: 2379/4000   time/tcpu:   1.27/23995.08   Opt:  5.78596401
Optim  1  iout: 2380/4000   time/tcpu:   1.31/23996.39   Opt:  5.77448893
Optim  1  iout: 2381/4000   time/tcpu:   1.29/23997.68   Opt:  5.85480118
Optim  1  iout: 2382/4000   time/tcpu:   1.29/23998.97   Opt:  5.82280397
Optim  1  iout: 2383/4000   time/tcpu:   1.31/24000.28   Opt:  5.84557009
Optim  1  iout: 2384/4000   time/tcpu:   1.29/24001.57   Opt:  5.86764765
Optim  1  iout: 2385/4000   time/tcpu:   1.31/24002.88   Opt:  5.85047674
Optim  1  iout: 2386/4000   time/tcpu:   1.30/24004.17   Opt:  5.81705618
Optim  1  iout: 2387/4000   time/tcpu:   1.30/24005.47   Opt:  5.81592274
Optim  1  iout: 2388/4000   time/tcpu:   1.31/24006.78   Opt:  5.86302328
Optim  1  iout: 2389/4000   time/tcpu:   1.29/24008.08   Opt:  5.80480242
Optim  1  iout: 2390/4000   time/tcpu:   1.29/24009.37   Opt:  5.83150387
Optim  1  iout: 2391/4000   time/tcpu:   1.29/24010.66   Opt:  5.86853886
Optim  1  iout: 2392/4000   time/tcpu:   1.30/24011.96   Opt:  5.84218359
Optim  1  iout: 2393/4000   time/tcpu:   1.27/24013.24   Opt:  5.79404974
Optim  1  iout: 2394/4000   time/tcpu:   1.27/24014.51   Opt:  5.79845619
Optim  1  iout: 2395/4000   time/tcpu:   1.28/24015.78   Opt:  5.78134060
Optim  1  iout: 2396/4000   time/tcpu:   1.26/24017.04   Opt:  5.85036898
Optim  1  iout: 2397/4000   time/tcpu:   1.30/24018.34   Opt:  5.78944921
Optim  1  iout: 2398/4000   time/tcpu:   1.28/24019.62   Opt:  5.80913496
Optim  1  iout: 2399/4000   time/tcpu:   1.30/24020.93   Opt:  5.74538136
Optim  1  iout: 2400/4000   time/tcpu:   1.29/24022.22   Opt:  5.79827452
Optim  1  iout: 2401/4000   time/tcpu:   1.28/24023.50   Opt:  5.79876757
Optim  1  iout: 2402/4000   time/tcpu:   1.30/24024.80   Opt:  5.82649326
Optim  1  iout: 2403/4000   time/tcpu:   1.30/24026.10   Opt:  5.79198170
Optim  1  iout: 2404/4000   time/tcpu:   1.30/24027.39   Opt:  5.82544613
Optim  1  iout: 2405/4000   time/tcpu:   1.29/24028.68   Opt:  5.83099031
Optim  1  iout: 2406/4000   time/tcpu:   1.28/24029.96   Opt:  5.74878550
Optim  1  iout: 2407/4000   time/tcpu:   1.31/24031.27   Opt:  5.79596186
Optim  1  iout: 2408/4000   time/tcpu:   1.30/24032.57   Opt:  5.83907890
Optim  1  iout: 2409/4000   time/tcpu:   1.29/24033.87   Opt:  5.78098917
Optim  1  iout: 2410/4000   time/tcpu:   1.30/24035.17   Opt:  5.72820616
Optim  1  iout: 2411/4000   time/tcpu:   1.28/24036.45   Opt:  5.80049658
Optim  1  iout: 2412/4000   time/tcpu:   1.30/24037.75   Opt:  5.82431364
Optim  1  iout: 2413/4000   time/tcpu:   1.31/24039.06   Opt:  5.75862265
Optim  1  iout: 2414/4000   time/tcpu:   1.28/24040.33   Opt:  5.82453299
Optim  1  iout: 2415/4000   time/tcpu:   1.31/24041.64   Opt:  5.87073326
Optim  1  iout: 2416/4000   time/tcpu:   1.29/24042.94   Opt:  5.80937004
Optim  1  iout: 2417/4000   time/tcpu:   1.29/24044.23   Opt:  5.72302628
Optim  1  iout: 2418/4000   time/tcpu:   1.29/24045.52   Opt:  5.74745321
Optim  1  iout: 2419/4000   time/tcpu:   1.29/24046.81   Opt:  5.78636312
Optim  1  iout: 2420/4000   time/tcpu:   1.29/24048.10   Opt:  5.83792496
Optim  1  iout: 2421/4000   time/tcpu:   1.28/24049.38   Opt:  5.80556345
Optim  1  iout: 2422/4000   time/tcpu:   1.26/24050.64   Opt:  5.75771284
Optim  1  iout: 2423/4000   time/tcpu:   1.30/24051.95   Opt:  5.88418722
Optim  1  iout: 2424/4000   time/tcpu:   1.30/24053.24   Opt:  5.82225704
Optim  1  iout: 2425/4000   time/tcpu:   1.27/24054.52   Opt:  5.83652782
Optim  1  iout: 2426/4000   time/tcpu:   1.29/24055.81   Opt:  5.82080841
Optim  1  iout: 2427/4000   time/tcpu:   1.29/24057.10   Opt:  5.81883717
Optim  1  iout: 2428/4000   time/tcpu:   1.30/24058.40   Opt:  5.75684547
Optim  1  iout: 2429/4000   time/tcpu:   1.30/24059.70   Opt:  5.71503735
Optim  1  iout: 2430/4000   time/tcpu:   1.29/24060.99   Opt:  5.84650469
Optim  1  iout: 2431/4000   time/tcpu:   1.29/24062.28   Opt:  5.81818247
Optim  1  iout: 2432/4000   time/tcpu:   1.30/24063.58   Opt:  5.69427061
Optim  1  iout: 2433/4000   time/tcpu:   1.29/24064.86   Opt:  5.81900978
Optim  1  iout: 2434/4000   time/tcpu:   1.29/24066.15   Opt:  5.86484337
Optim  1  iout: 2435/4000   time/tcpu:   1.25/24067.40   Opt:  5.82574415
Optim  1  iout: 2436/4000   time/tcpu:   1.03/24068.43   Opt:  5.73461246
Optim  1  iout: 2437/4000   time/tcpu:   1.21/24069.65   Opt:  5.81950045
Optim  1  iout: 2438/4000   time/tcpu:   1.29/24070.94   Opt:  5.78674078
Optim  1  iout: 2439/4000   time/tcpu:   1.29/24072.22   Opt:  5.79772186
Optim  1  iout: 2440/4000   time/tcpu:   1.30/24073.52   Opt:  5.71107340
Optim  1  iout: 2441/4000   time/tcpu:   1.31/24074.82   Opt:  5.82302809
Optim  1  iout: 2442/4000   time/tcpu:   1.29/24076.11   Opt:  5.75278854
Optim  1  iout: 2443/4000   time/tcpu:   1.31/24077.42   Opt:  5.76218653
Optim  1  iout: 2444/4000   time/tcpu:   1.29/24078.72   Opt:  5.71853781
Optim  1  iout: 2445/4000   time/tcpu:   1.31/24080.03   Opt:  5.78764534
Optim  1  iout: 2446/4000   time/tcpu:   1.29/24081.31   Opt:  5.84183788
Optim  1  iout: 2447/4000   time/tcpu:   1.32/24082.63   Opt:  5.75503731
Optim  1  iout: 2448/4000   time/tcpu:   1.28/24083.91   Opt:  5.84014177
Optim  1  iout: 2449/4000   time/tcpu:   1.27/24085.18   Opt:  5.80323744
Optim  1  iout: 2450/4000   time/tcpu:   1.30/24086.48   Opt:  5.77128410
Optim  1  iout: 2451/4000   time/tcpu:   1.30/24087.78   Opt:  5.83947754
Optim  1  iout: 2452/4000   time/tcpu:   1.29/24089.07   Opt:  5.87824631
Optim  1  iout: 2453/4000   time/tcpu:   1.28/24090.35   Opt:  5.85498381
Optim  1  iout: 2454/4000   time/tcpu:   1.28/24091.63   Opt:  5.84325790
Optim  1  iout: 2455/4000   time/tcpu:   1.29/24092.92   Opt:  5.76116419
Optim  1  iout: 2456/4000   time/tcpu:   1.29/24094.22   Opt:  5.83921862
Optim  1  iout: 2457/4000   time/tcpu:   1.29/24095.51   Opt:  5.77467871
Optim  1  iout: 2458/4000   time/tcpu:   1.29/24096.80   Opt:  5.81685066
Optim  1  iout: 2459/4000   time/tcpu:   1.29/24098.09   Opt:  5.86942291
Optim  1  iout: 2460/4000   time/tcpu:   1.28/24099.38   Opt:  5.84024334
Optim  1  iout: 2461/4000   time/tcpu:   1.28/24100.66   Opt:  5.79465914
Optim  1  iout: 2462/4000   time/tcpu:   1.29/24101.95   Opt:  5.82206297
Optim  1  iout: 2463/4000   time/tcpu:   1.32/24103.27   Opt:  5.84969521
Optim  1  iout: 2464/4000   time/tcpu:   1.31/24104.58   Opt:  5.83267784
Optim  1  iout: 2465/4000   time/tcpu:   1.28/24105.87   Opt:  5.87028503
Optim  1  iout: 2466/4000   time/tcpu:   1.30/24107.17   Opt:  5.78657913
Optim  1  iout: 2467/4000   time/tcpu:   1.30/24108.47   Opt:  5.82728291
Optim  1  iout: 2468/4000   time/tcpu:   1.31/24109.78   Opt:  5.83066607
Optim  1  iout: 2469/4000   time/tcpu:   1.30/24111.08   Opt:  5.91360855
Optim  1  iout: 2470/4000   time/tcpu:   1.30/24112.38   Opt:  5.79287338
Optim  1  iout: 2471/4000   time/tcpu:   1.28/24113.66   Opt:  5.82501554
Optim  1  iout: 2472/4000   time/tcpu:   1.29/24114.95   Opt:  5.78429890
Optim  1  iout: 2473/4000   time/tcpu:   1.28/24116.23   Opt:  5.74783039
Optim  1  iout: 2474/4000   time/tcpu:   1.28/24117.52   Opt:  5.87596083
Optim  1  iout: 2475/4000   time/tcpu:   1.31/24118.83   Opt:  5.77112389
Optim  1  iout: 2476/4000   time/tcpu:   1.28/24120.11   Opt:  5.82486057
Optim  1  iout: 2477/4000   time/tcpu:   1.28/24121.38   Opt:  5.76366615
Optim  1  iout: 2478/4000   time/tcpu:   1.29/24122.68   Opt:  5.83886337
Optim  1  iout: 2479/4000   time/tcpu:   1.28/24123.96   Opt:  5.84519577
Optim  1  iout: 2480/4000   time/tcpu:   1.29/24125.25   Opt:  5.86849499
Optim  1  iout: 2481/4000   time/tcpu:   1.28/24126.52   Opt:  5.84521580
Optim  1  iout: 2482/4000   time/tcpu:   1.27/24127.79   Opt:  5.86358786
Optim  1  iout: 2483/4000   time/tcpu:   1.31/24129.10   Opt:  5.76815510
Optim  1  iout: 2484/4000   time/tcpu:   1.28/24130.38   Opt:  5.76346970
Optim  1  iout: 2485/4000   time/tcpu:   1.27/24131.65   Opt:  5.74638653
Optim  1  iout: 2486/4000   time/tcpu:   1.29/24132.94   Opt:  5.87031221
Optim  1  iout: 2487/4000   time/tcpu:   1.30/24134.24   Opt:  5.79933453
Optim  1  iout: 2488/4000   time/tcpu:   1.28/24135.52   Opt:  5.86751080
Optim  1  iout: 2489/4000   time/tcpu:   1.30/24136.82   Opt:  5.77898932
Optim  1  iout: 2490/4000   time/tcpu:   1.29/24138.11   Opt:  5.78789186
Optim  1  iout: 2491/4000   time/tcpu:   1.29/24139.41   Opt:  5.87224627
Optim  1  iout: 2492/4000   time/tcpu:   1.30/24140.71   Opt:  5.74923563
Optim  1  iout: 2493/4000   time/tcpu:   1.29/24142.00   Opt:  5.85490084
Optim  1  iout: 2494/4000   time/tcpu:   1.29/24143.29   Opt:  5.85834360
Optim  1  iout: 2495/4000   time/tcpu:   1.30/24144.59   Opt:  5.81883526
Optim  1  iout: 2496/4000   time/tcpu:   1.30/24145.90   Opt:  5.83783770
Optim  1  iout: 2497/4000   time/tcpu:   1.30/24147.20   Opt:  5.83208418
Optim  1  iout: 2498/4000   time/tcpu:   1.29/24148.49   Opt:  5.79345798
Optim  1  iout: 2499/4000   time/tcpu:   1.29/24149.79   Opt:  5.82974291
Optim  1  iout: 2500/4000   time/tcpu:   1.27/24151.06   Opt:  5.78299570
Optim  1  iout: 2501/4000   time/tcpu:   1.30/24152.36   Opt:  5.76793098
Optim  1  iout: 2502/4000   time/tcpu:   1.31/24153.67   Opt:  5.83996916
Optim  1  iout: 2503/4000   time/tcpu:   1.28/24154.95   Opt:  5.81307030
Optim  1  iout: 2504/4000   time/tcpu:   1.28/24156.23   Opt:  5.90970612
Optim  1  iout: 2505/4000   time/tcpu:   1.30/24157.53   Opt:  5.79901552
Optim  1  iout: 2506/4000   time/tcpu:   1.30/24158.84   Opt:  5.84464264
Optim  1  iout: 2507/4000   time/tcpu:   1.30/24160.13   Opt:  5.79707909
Optim  1  iout: 2508/4000   time/tcpu:   1.29/24161.42   Opt:  5.73497152
Optim  1  iout: 2509/4000   time/tcpu:   1.29/24162.71   Opt:  5.83671474
Optim  1  iout: 2510/4000   time/tcpu:   1.30/24164.01   Opt:  5.87699652
Optim  1  iout: 2511/4000   time/tcpu:   1.30/24165.31   Opt:  5.79612875
Optim  1  iout: 2512/4000   time/tcpu:   1.29/24166.60   Opt:  5.82292032
Optim  1  iout: 2513/4000   time/tcpu:   1.18/24167.79   Opt:  5.77930307
Optim  1  iout: 2514/4000   time/tcpu:   1.28/24169.07   Opt:  5.88802958
Optim  1  iout: 2515/4000   time/tcpu:   1.29/24170.36   Opt:  5.80405378
Optim  1  iout: 2516/4000   time/tcpu:   1.29/24171.65   Opt:  5.78250885
Optim  1  iout: 2517/4000   time/tcpu:   1.28/24172.93   Opt:  5.81205273
Optim  1  iout: 2518/4000   time/tcpu:   1.28/24174.22   Opt:  5.82975435
Optim  1  iout: 2519/4000   time/tcpu:   1.30/24175.51   Opt:  5.81740713
Optim  1  iout: 2520/4000   time/tcpu:   1.29/24176.80   Opt:  5.82220602
Optim  1  iout: 2521/4000   time/tcpu:   1.30/24178.10   Opt:  5.80992794
Optim  1  iout: 2522/4000   time/tcpu:   1.31/24179.41   Opt:  5.81139183
Optim  1  iout: 2523/4000   time/tcpu:   1.30/24180.70   Opt:  5.82851744
Optim  1  iout: 2524/4000   time/tcpu:   1.30/24182.00   Opt:  5.82454014
Optim  1  iout: 2525/4000   time/tcpu:   1.31/24183.31   Opt:  5.79640436
Optim  1  iout: 2526/4000   time/tcpu:   1.29/24184.60   Opt:  5.76196194
Optim  1  iout: 2527/4000   time/tcpu:   1.29/24185.89   Opt:  5.81664848
Optim  1  iout: 2528/4000   time/tcpu:   1.30/24187.19   Opt:  5.79966593
Optim  1  iout: 2529/4000   time/tcpu:   1.30/24188.49   Opt:  5.81966352
Optim  1  iout: 2530/4000   time/tcpu:   1.30/24189.80   Opt:  5.76856613
Optim  1  iout: 2531/4000   time/tcpu:   1.30/24191.09   Opt:  5.85430193
Optim  1  iout: 2532/4000   time/tcpu:   1.29/24192.39   Opt:  5.90676260
Optim  1  iout: 2533/4000   time/tcpu:   1.29/24193.68   Opt:  5.79705954
Optim  1  iout: 2534/4000   time/tcpu:   1.30/24194.98   Opt:  5.78450012
Optim  1  iout: 2535/4000   time/tcpu:   1.26/24196.23   Opt:  5.81465340
Optim  1  iout: 2536/4000   time/tcpu:   1.30/24197.54   Opt:  5.78390312
Optim  1  iout: 2537/4000   time/tcpu:   1.29/24198.83   Opt:  5.77526379
Optim  1  iout: 2538/4000   time/tcpu:   1.29/24200.12   Opt:  5.74770260
Optim  1  iout: 2539/4000   time/tcpu:   1.31/24201.43   Opt:  5.83108473
Optim  1  iout: 2540/4000   time/tcpu:   1.31/24202.74   Opt:  5.79487896
Optim  1  iout: 2541/4000   time/tcpu:   1.29/24204.03   Opt:  5.76134443
Optim  1  iout: 2542/4000   time/tcpu:   1.30/24205.33   Opt:  5.80980110
Optim  1  iout: 2543/4000   time/tcpu:   1.30/24206.63   Opt:  5.77680683
Optim  1  iout: 2544/4000   time/tcpu:   1.28/24207.91   Opt:  5.87033892
Optim  1  iout: 2545/4000   time/tcpu:   1.30/24209.20   Opt:  5.78708410
Optim  1  iout: 2546/4000   time/tcpu:   1.28/24210.49   Opt:  5.85886431
Optim  1  iout: 2547/4000   time/tcpu:   1.29/24211.78   Opt:  5.80300140
Optim  1  iout: 2548/4000   time/tcpu:   1.29/24213.07   Opt:  5.78291607
Optim  1  iout: 2549/4000   time/tcpu:   1.29/24214.36   Opt:  5.80701065
Optim  1  iout: 2550/4000   time/tcpu:   1.30/24215.66   Opt:  5.75424623
Optim  1  iout: 2551/4000   time/tcpu:   1.31/24216.97   Opt:  5.77987146
Optim  1  iout: 2552/4000   time/tcpu:   1.31/24218.28   Opt:  5.87148714
Optim  1  iout: 2553/4000   time/tcpu:   1.29/24219.57   Opt:  5.78724337
Optim  1  iout: 2554/4000   time/tcpu:   1.27/24220.84   Opt:  5.82285166
Optim  1  iout: 2555/4000   time/tcpu:   1.28/24222.13   Opt:  5.79196978
Optim  1  iout: 2556/4000   time/tcpu:   1.26/24223.39   Opt:  5.82266521
Optim  1  iout: 2557/4000   time/tcpu:   1.30/24224.69   Opt:  5.81135464
Optim  1  iout: 2558/4000   time/tcpu:   1.26/24225.95   Opt:  5.83313370
Optim  1  iout: 2559/4000   time/tcpu:   1.31/24227.25   Opt:  5.81570196
Optim  1  iout: 2560/4000   time/tcpu:   1.31/24228.56   Opt:  5.75269127
Optim  1  iout: 2561/4000   time/tcpu:   1.30/24229.86   Opt:  5.80572748
Optim  1  iout: 2562/4000   time/tcpu:   1.29/24231.16   Opt:  5.74526119
Optim  1  iout: 2563/4000   time/tcpu:   1.29/24232.45   Opt:  5.74749804
Optim  1  iout: 2564/4000   time/tcpu:   1.28/24233.72   Opt:  5.75350666
Optim  1  iout: 2565/4000   time/tcpu:   1.28/24235.01   Opt:  5.78801155
Optim  1  iout: 2566/4000   time/tcpu:   1.28/24236.28   Opt:  5.79203606
Optim  1  iout: 2567/4000   time/tcpu:   1.30/24237.59   Opt:  5.74734831
Optim  1  iout: 2568/4000   time/tcpu:   1.29/24238.88   Opt:  5.78510809
Optim  1  iout: 2569/4000   time/tcpu:   1.29/24240.17   Opt:  5.80887318
Optim  1  iout: 2570/4000   time/tcpu:   1.29/24241.46   Opt:  5.78726578
Optim  1  iout: 2571/4000   time/tcpu:   1.27/24242.73   Opt:  5.79045820
Optim  1  iout: 2572/4000   time/tcpu:   1.30/24244.03   Opt:  5.85563898
Optim  1  iout: 2573/4000   time/tcpu:   1.28/24245.31   Opt:  5.79857016
Optim  1  iout: 2574/4000   time/tcpu:   1.30/24246.61   Opt:  5.81945705
Optim  1  iout: 2575/4000   time/tcpu:   1.31/24247.92   Opt:  5.74524164
Optim  1  iout: 2576/4000   time/tcpu:   1.30/24249.22   Opt:  5.78250837
Optim  1  iout: 2577/4000   time/tcpu:   1.31/24250.53   Opt:  5.74950695
Optim  1  iout: 2578/4000   time/tcpu:   1.27/24251.79   Opt:  5.78212118
Optim  1  iout: 2579/4000   time/tcpu:   1.28/24253.08   Opt:  5.80966091
Optim  1  iout: 2580/4000   time/tcpu:   1.28/24254.36   Opt:  5.77847242
Optim  1  iout: 2581/4000   time/tcpu:   1.29/24255.65   Opt:  5.76202059
Optim  1  iout: 2582/4000   time/tcpu:   1.27/24256.92   Opt:  5.81134319
Optim  1  iout: 2583/4000   time/tcpu:   1.30/24258.22   Opt:  5.82635546
Optim  1  iout: 2584/4000   time/tcpu:   1.29/24259.51   Opt:  5.76137495
Optim  1  iout: 2585/4000   time/tcpu:   1.29/24260.80   Opt:  5.83938980
Optim  1  iout: 2586/4000   time/tcpu:   1.30/24262.11   Opt:  5.75054216
Optim  1  iout: 2587/4000   time/tcpu:   1.31/24263.42   Opt:  5.79486895
Optim  1  iout: 2588/4000   time/tcpu:   1.28/24264.69   Opt:  5.88579035
Optim  1  iout: 2589/4000   time/tcpu:   1.29/24265.98   Opt:  5.82718325
Optim  1  iout: 2590/4000   time/tcpu:   1.31/24267.29   Opt:  5.82948971
Optim  1  iout: 2591/4000   time/tcpu:   1.29/24268.57   Opt:  5.73917007
Optim  1  iout: 2592/4000   time/tcpu:   1.30/24269.87   Opt:  5.72827148
Optim  1  iout: 2593/4000   time/tcpu:   1.31/24271.18   Opt:  5.80413914
Optim  1  iout: 2594/4000   time/tcpu:   1.30/24272.48   Opt:  5.79255247
Optim  1  iout: 2595/4000   time/tcpu:   1.30/24273.78   Opt:  5.79423094
Optim  1  iout: 2596/4000   time/tcpu:   1.30/24275.08   Opt:  5.82874107
Optim  1  iout: 2597/4000   time/tcpu:   1.28/24276.35   Opt:  5.81305504
Optim  1  iout: 2598/4000   time/tcpu:   1.30/24277.65   Opt:  5.79219961
Optim  1  iout: 2599/4000   time/tcpu:   1.31/24278.96   Opt:  5.83268166
Optim  1  iout: 2600/4000   time/tcpu:   1.28/24280.25   Opt:  5.81960058
Optim  1  iout: 2601/4000   time/tcpu:   1.28/24281.53   Opt:  5.83863401
Optim  1  iout: 2602/4000   time/tcpu:   1.30/24282.83   Opt:  5.80154467
Optim  1  iout: 2603/4000   time/tcpu:   1.27/24284.10   Opt:  5.82145214
Optim  1  iout: 2604/4000   time/tcpu:   1.05/24285.15   Opt:  5.82042170
Optim  1  iout: 2605/4000   time/tcpu:   0.99/24286.14   Opt:  5.78235817
Optim  1  iout: 2606/4000   time/tcpu:   0.98/24287.11   Opt:  5.85763502
Optim  1  iout: 2607/4000   time/tcpu:   0.97/24288.08   Opt:  5.75308943
Optim  1  iout: 2608/4000   time/tcpu:   0.97/24289.05   Opt:  5.76297760
Optim  1  iout: 2609/4000   time/tcpu:   0.97/24290.02   Opt:  5.71227646
Optim  1  iout: 2610/4000   time/tcpu:   0.98/24291.00   Opt:  5.79081774
Optim  1  iout: 2611/4000   time/tcpu:   0.97/24291.97   Opt:  5.80655956
Optim  1  iout: 2612/4000   time/tcpu:   0.99/24292.96   Opt:  5.80760384
Optim  1  iout: 2613/4000   time/tcpu:   1.29/24294.25   Opt:  5.85296345
Optim  1  iout: 2614/4000   time/tcpu:   1.28/24295.53   Opt:  5.68482018
Optim  1  iout: 2615/4000   time/tcpu:   1.30/24296.83   Opt:  5.84088278
Optim  1  iout: 2616/4000   time/tcpu:   1.29/24298.12   Opt:  5.78537989
Optim  1  iout: 2617/4000   time/tcpu:   1.29/24299.41   Opt:  5.79434776
Optim  1  iout: 2618/4000   time/tcpu:   1.29/24300.71   Opt:  5.78015804
Optim  1  iout: 2619/4000   time/tcpu:   1.29/24302.00   Opt:  5.89433765
Optim  1  iout: 2620/4000   time/tcpu:   1.29/24303.29   Opt:  5.80962420
Optim  1  iout: 2621/4000   time/tcpu:   1.29/24304.58   Opt:  5.81993437
Optim  1  iout: 2622/4000   time/tcpu:   1.30/24305.88   Opt:  5.83357525
Optim  1  iout: 2623/4000   time/tcpu:   1.28/24307.15   Opt:  5.76036835
Optim  1  iout: 2624/4000   time/tcpu:   1.30/24308.46   Opt:  5.81643820
Optim  1  iout: 2625/4000   time/tcpu:   1.30/24309.76   Opt:  5.78466034
Optim  1  iout: 2626/4000   time/tcpu:   1.29/24311.05   Opt:  5.89911032
Optim  1  iout: 2627/4000   time/tcpu:   1.30/24312.34   Opt:  5.81621695
Optim  1  iout: 2628/4000   time/tcpu:   1.29/24313.63   Opt:  5.84642267
Optim  1  iout: 2629/4000   time/tcpu:   1.29/24314.92   Opt:  5.79648113
Optim  1  iout: 2630/4000   time/tcpu:   1.31/24316.24   Opt:  5.83157110
Optim  1  iout: 2631/4000   time/tcpu:   1.31/24317.55   Opt:  5.79250956
Optim  1  iout: 2632/4000   time/tcpu:   1.29/24318.83   Opt:  5.83276653
Optim  1  iout: 2633/4000   time/tcpu:   1.27/24320.11   Opt:  5.80198812
Optim  1  iout: 2634/4000   time/tcpu:   1.29/24321.39   Opt:  5.83327532
Optim  1  iout: 2635/4000   time/tcpu:   1.31/24322.70   Opt:  5.74732542
Optim  1  iout: 2636/4000   time/tcpu:   1.30/24324.00   Opt:  5.77460623
Optim  1  iout: 2637/4000   time/tcpu:   1.30/24325.29   Opt:  5.84891844
Optim  1  iout: 2638/4000   time/tcpu:   1.29/24326.58   Opt:  5.81014252
Optim  1  iout: 2639/4000   time/tcpu:   1.29/24327.87   Opt:  5.78746319
Optim  1  iout: 2640/4000   time/tcpu:   1.30/24329.17   Opt:  5.79737711
Optim  1  iout: 2641/4000   time/tcpu:   1.31/24330.48   Opt:  5.79788160
Optim  1  iout: 2642/4000   time/tcpu:   1.29/24331.77   Opt:  5.82895994
Optim  1  iout: 2643/4000   time/tcpu:   1.29/24333.06   Opt:  5.84349012
Optim  1  iout: 2644/4000   time/tcpu:   1.29/24334.35   Opt:  5.76622820
Optim  1  iout: 2645/4000   time/tcpu:   1.29/24335.64   Opt:  5.82477236
Optim  1  iout: 2646/4000   time/tcpu:   1.32/24336.96   Opt:  5.75355959
Optim  1  iout: 2647/4000   time/tcpu:   1.29/24338.25   Opt:  5.79780293
Optim  1  iout: 2648/4000   time/tcpu:   1.30/24339.56   Opt:  5.78549385
Optim  1  iout: 2649/4000   time/tcpu:   1.31/24340.87   Opt:  5.78800058
Optim  1  iout: 2650/4000   time/tcpu:   1.29/24342.16   Opt:  5.75805092
Optim  1  iout: 2651/4000   time/tcpu:   1.28/24343.44   Opt:  5.78690434
Optim  1  iout: 2652/4000   time/tcpu:   1.28/24344.72   Opt:  5.81339121
Optim  1  iout: 2653/4000   time/tcpu:   1.31/24346.03   Opt:  5.82741880
Optim  1  iout: 2654/4000   time/tcpu:   1.27/24347.30   Opt:  5.75388002
Optim  1  iout: 2655/4000   time/tcpu:   1.29/24348.59   Opt:  5.75537634
Optim  1  iout: 2656/4000   time/tcpu:   1.29/24349.87   Opt:  5.84968519
Optim  1  iout: 2657/4000   time/tcpu:   1.28/24351.16   Opt:  5.74718761
Optim  1  iout: 2658/4000   time/tcpu:   1.28/24352.44   Opt:  5.86483479
Optim  1  iout: 2659/4000   time/tcpu:   1.31/24353.75   Opt:  5.88295412
Optim  1  iout: 2660/4000   time/tcpu:   1.29/24355.04   Opt:  5.80275249
Optim  1  iout: 2661/4000   time/tcpu:   1.29/24356.33   Opt:  5.80525732
Optim  1  iout: 2662/4000   time/tcpu:   1.28/24357.61   Opt:  5.86955166
Optim  1  iout: 2663/4000   time/tcpu:   1.28/24358.89   Opt:  5.76745653
Optim  1  iout: 2664/4000   time/tcpu:   1.27/24360.16   Opt:  5.85685635
Optim  1  iout: 2665/4000   time/tcpu:   1.29/24361.46   Opt:  5.85212660
Optim  1  iout: 2666/4000   time/tcpu:   1.31/24362.76   Opt:  5.85605574
Optim  1  iout: 2667/4000   time/tcpu:   1.27/24364.03   Opt:  5.85823107
Optim  1  iout: 2668/4000   time/tcpu:   1.29/24365.32   Opt:  5.75859880
Optim  1  iout: 2669/4000   time/tcpu:   1.25/24366.57   Opt:  5.75395107
Optim  1  iout: 2670/4000   time/tcpu:   1.04/24367.61   Opt:  5.83099699
Optim  1  iout: 2671/4000   time/tcpu:   1.20/24368.81   Opt:  5.79178953
Optim  1  iout: 2672/4000   time/tcpu:   1.26/24370.07   Opt:  5.74243450
Optim  1  iout: 2673/4000   time/tcpu:   1.29/24371.36   Opt:  5.77901554
Optim  1  iout: 2674/4000   time/tcpu:   1.28/24372.63   Opt:  5.78420591
Optim  1  iout: 2675/4000   time/tcpu:   1.30/24373.93   Opt:  5.87539816
Optim  1  iout: 2676/4000   time/tcpu:   1.29/24375.23   Opt:  5.88699389
Optim  1  iout: 2677/4000   time/tcpu:   1.29/24376.51   Opt:  5.83841228
Optim  1  iout: 2678/4000   time/tcpu:   1.29/24377.80   Opt:  5.87629986
Optim  1  iout: 2679/4000   time/tcpu:   1.29/24379.09   Opt:  5.83455276
Optim  1  iout: 2680/4000   time/tcpu:   1.30/24380.39   Opt:  5.81798744
Optim  1  iout: 2681/4000   time/tcpu:   1.29/24381.68   Opt:  5.86602545
Optim  1  iout: 2682/4000   time/tcpu:   1.29/24382.96   Opt:  5.79306698
Optim  1  iout: 2683/4000   time/tcpu:   1.29/24384.26   Opt:  5.74862814
Optim  1  iout: 2684/4000   time/tcpu:   1.29/24385.55   Opt:  5.71104288
Optim  1  iout: 2685/4000   time/tcpu:   1.29/24386.84   Opt:  5.71084356
Optim  1  iout: 2686/4000   time/tcpu:   1.31/24388.15   Opt:  5.80312681
Optim  1  iout: 2687/4000   time/tcpu:   1.29/24389.44   Opt:  5.78918076
Optim  1  iout: 2688/4000   time/tcpu:   1.29/24390.73   Opt:  5.79887438
Optim  1  iout: 2689/4000   time/tcpu:   1.30/24392.04   Opt:  5.79847765
Optim  1  iout: 2690/4000   time/tcpu:   1.30/24393.34   Opt:  5.76993275
Optim  1  iout: 2691/4000   time/tcpu:   1.29/24394.63   Opt:  5.69576693
Optim  1  iout: 2692/4000   time/tcpu:   1.28/24395.90   Opt:  5.80591202
Optim  1  iout: 2693/4000   time/tcpu:   1.28/24397.19   Opt:  5.81669331
Optim  1  iout: 2694/4000   time/tcpu:   1.31/24398.50   Opt:  5.81587267
Optim  1  iout: 2695/4000   time/tcpu:   1.30/24399.80   Opt:  5.80210161
Optim  1  iout: 2696/4000   time/tcpu:   1.29/24401.09   Opt:  5.75541687
Optim  1  iout: 2697/4000   time/tcpu:   1.29/24402.38   Opt:  5.76280975
Optim  1  iout: 2698/4000   time/tcpu:   1.30/24403.68   Opt:  5.80008888
Optim  1  iout: 2699/4000   time/tcpu:   1.28/24404.97   Opt:  5.83016586
Optim  1  iout: 2700/4000   time/tcpu:   1.28/24406.25   Opt:  5.81361008
Optim  1  iout: 2701/4000   time/tcpu:   1.31/24407.56   Opt:  5.80261517
Optim  1  iout: 2702/4000   time/tcpu:   1.27/24408.84   Opt:  5.78964853
Optim  1  iout: 2703/4000   time/tcpu:   1.29/24410.13   Opt:  5.79127455
Optim  1  iout: 2704/4000   time/tcpu:   1.31/24411.44   Opt:  5.85493851
Optim  1  iout: 2705/4000   time/tcpu:   1.30/24412.74   Opt:  5.82154560
Optim  1  iout: 2706/4000   time/tcpu:   1.30/24414.04   Opt:  5.86249208
Optim  1  iout: 2707/4000   time/tcpu:   1.32/24415.35   Opt:  5.78984118
Optim  1  iout: 2708/4000   time/tcpu:   1.29/24416.64   Opt:  5.77321577
Optim  1  iout: 2709/4000   time/tcpu:   1.31/24417.95   Opt:  5.76028013
Optim  1  iout: 2710/4000   time/tcpu:   1.29/24419.24   Opt:  5.80463552
Optim  1  iout: 2711/4000   time/tcpu:   1.28/24420.52   Opt:  5.86682320
Optim  1  iout: 2712/4000   time/tcpu:   1.28/24421.80   Opt:  5.79121208
Optim  1  iout: 2713/4000   time/tcpu:   1.29/24423.09   Opt:  5.84564638
Optim  1  iout: 2714/4000   time/tcpu:   1.28/24424.38   Opt:  5.71918964
Optim  1  iout: 2715/4000   time/tcpu:   1.30/24425.67   Opt:  5.80066490
Optim  1  iout: 2716/4000   time/tcpu:   1.28/24426.95   Opt:  5.79863167
Optim  1  iout: 2717/4000   time/tcpu:   1.29/24428.24   Opt:  5.80465937
Optim  1  iout: 2718/4000   time/tcpu:   1.30/24429.55   Opt:  5.84613895
Optim  1  iout: 2719/4000   time/tcpu:   1.28/24430.82   Opt:  5.86096716
Optim  1  iout: 2720/4000   time/tcpu:   1.27/24432.09   Opt:  5.85568953
Optim  1  iout: 2721/4000   time/tcpu:   1.30/24433.39   Opt:  5.75247574
Optim  1  iout: 2722/4000   time/tcpu:   1.29/24434.68   Opt:  5.81516361
Optim  1  iout: 2723/4000   time/tcpu:   1.31/24435.99   Opt:  5.78030157
Optim  1  iout: 2724/4000   time/tcpu:   1.29/24437.27   Opt:  5.80599117
Optim  1  iout: 2725/4000   time/tcpu:   1.27/24438.55   Opt:  5.84555197
Optim  1  iout: 2726/4000   time/tcpu:   1.28/24439.83   Opt:  5.77851677
Optim  1  iout: 2727/4000   time/tcpu:   1.32/24441.15   Opt:  5.79046726
Optim  1  iout: 2728/4000   time/tcpu:   1.30/24442.44   Opt:  5.73662376
Optim  1  iout: 2729/4000   time/tcpu:   1.28/24443.73   Opt:  5.79827261
Optim  1  iout: 2730/4000   time/tcpu:   1.28/24445.01   Opt:  5.76796007
Optim  1  iout: 2731/4000   time/tcpu:   1.30/24446.31   Opt:  5.83665133
Optim  1  iout: 2732/4000   time/tcpu:   1.29/24447.60   Opt:  5.75918198
Optim  1  iout: 2733/4000   time/tcpu:   1.30/24448.89   Opt:  5.79446173
Optim  1  iout: 2734/4000   time/tcpu:   1.30/24450.19   Opt:  5.76116276
Optim  1  iout: 2735/4000   time/tcpu:   1.30/24451.50   Opt:  5.82367229
Optim  1  iout: 2736/4000   time/tcpu:   1.29/24452.79   Opt:  5.75972748
Optim  1  iout: 2737/4000   time/tcpu:   1.29/24454.07   Opt:  5.78758097
Optim  1  iout: 2738/4000   time/tcpu:   1.29/24455.36   Opt:  5.76945448
Optim  1  iout: 2739/4000   time/tcpu:   1.28/24456.64   Opt:  5.81000662
Optim  1  iout: 2740/4000   time/tcpu:   1.28/24457.92   Opt:  5.80512285
Optim  1  iout: 2741/4000   time/tcpu:   1.29/24459.21   Opt:  5.81743097
Optim  1  iout: 2742/4000   time/tcpu:   1.27/24460.48   Opt:  5.76804590
Optim  1  iout: 2743/4000   time/tcpu:   1.32/24461.80   Opt:  5.83200598
Optim  1  iout: 2744/4000   time/tcpu:   1.30/24463.10   Opt:  5.78969383
Optim  1  iout: 2745/4000   time/tcpu:   1.29/24464.39   Opt:  5.79464626
Optim  1  iout: 2746/4000   time/tcpu:   1.29/24465.68   Opt:  5.80289936
Optim  1  iout: 2747/4000   time/tcpu:   1.29/24466.97   Opt:  5.75864840
Optim  1  iout: 2748/4000   time/tcpu:   1.30/24468.27   Opt:  5.80321598
Optim  1  iout: 2749/4000   time/tcpu:   1.30/24469.57   Opt:  5.75545025
Optim  1  iout: 2750/4000   time/tcpu:   1.29/24470.86   Opt:  5.79651451
Optim  1  iout: 2751/4000   time/tcpu:   1.28/24472.14   Opt:  5.79433584
Optim  1  iout: 2752/4000   time/tcpu:   1.29/24473.43   Opt:  5.85281658
Optim  1  iout: 2753/4000   time/tcpu:   1.29/24474.72   Opt:  5.79662609
Optim  1  iout: 2754/4000   time/tcpu:   1.29/24476.01   Opt:  5.77091551
Optim  1  iout: 2755/4000   time/tcpu:   1.29/24477.30   Opt:  5.75629807
Optim  1  iout: 2756/4000   time/tcpu:   1.30/24478.60   Opt:  5.85792971
Optim  1  iout: 2757/4000   time/tcpu:   1.30/24479.90   Opt:  5.85649729
Optim  1  iout: 2758/4000   time/tcpu:   1.31/24481.21   Opt:  5.87915134
Optim  1  iout: 2759/4000   time/tcpu:   1.30/24482.51   Opt:  5.82103586
Optim  1  iout: 2760/4000   time/tcpu:   1.28/24483.79   Opt:  5.70193005
Optim  1  iout: 2761/4000   time/tcpu:   1.30/24485.09   Opt:  5.84404993
Optim  1  iout: 2762/4000   time/tcpu:   1.32/24486.41   Opt:  5.79470587
Optim  1  iout: 2763/4000   time/tcpu:   1.30/24487.71   Opt:  5.85432386
Optim  1  iout: 2764/4000   time/tcpu:   1.26/24488.98   Opt:  5.86997175
Optim  1  iout: 2765/4000   time/tcpu:   1.27/24490.25   Opt:  5.82690287
Optim  1  iout: 2766/4000   time/tcpu:   1.28/24491.53   Opt:  5.80960178
Optim  1  iout: 2767/4000   time/tcpu:   1.30/24492.83   Opt:  5.79492044
Optim  1  iout: 2768/4000   time/tcpu:   1.33/24494.15   Opt:  5.85884285
Optim  1  iout: 2769/4000   time/tcpu:   1.28/24495.43   Opt:  5.78428984
Optim  1  iout: 2770/4000   time/tcpu:   1.28/24496.72   Opt:  5.84622860
Optim  1  iout: 2771/4000   time/tcpu:   1.31/24498.03   Opt:  5.78962660
Optim  1  iout: 2772/4000   time/tcpu:   1.30/24499.32   Opt:  5.72451067
Optim  1  iout: 2773/4000   time/tcpu:   1.30/24500.62   Opt:  5.83886337
Optim  1  iout: 2774/4000   time/tcpu:   1.30/24501.92   Opt:  5.82975292
Optim  1  iout: 2775/4000   time/tcpu:   1.29/24503.21   Opt:  5.83077860
Optim  1  iout: 2776/4000   time/tcpu:   1.28/24504.49   Opt:  5.83172417
Optim  1  iout: 2777/4000   time/tcpu:   1.30/24505.79   Opt:  5.83982515
Optim  1  iout: 2778/4000   time/tcpu:   1.31/24507.10   Opt:  5.85982800
Optim  1  iout: 2779/4000   time/tcpu:   1.28/24508.38   Opt:  5.88017178
Optim  1  iout: 2780/4000   time/tcpu:   1.30/24509.68   Opt:  5.83215714
Optim  1  iout: 2781/4000   time/tcpu:   1.30/24510.98   Opt:  5.76245022
Optim  1  iout: 2782/4000   time/tcpu:   1.28/24512.27   Opt:  5.87293053
Optim  1  iout: 2783/4000   time/tcpu:   1.29/24513.56   Opt:  5.77183580
Optim  1  iout: 2784/4000   time/tcpu:   1.29/24514.85   Opt:  5.78827333
Optim  1  iout: 2785/4000   time/tcpu:   1.30/24516.15   Opt:  5.80080366
Optim  1  iout: 2786/4000   time/tcpu:   1.27/24517.42   Opt:  5.87327433
Optim  1  iout: 2787/4000   time/tcpu:   1.30/24518.72   Opt:  5.75883293
Optim  1  iout: 2788/4000   time/tcpu:   1.30/24520.01   Opt:  5.80973911
Optim  1  iout: 2789/4000   time/tcpu:   1.28/24521.29   Opt:  5.78686714
Optim  1  iout: 2790/4000   time/tcpu:   1.30/24522.59   Opt:  5.94223928
Optim  1  iout: 2791/4000   time/tcpu:   1.28/24523.87   Opt:  5.89508724
Optim  1  iout: 2792/4000   time/tcpu:   1.29/24525.17   Opt:  5.74391699
Optim  1  iout: 2793/4000   time/tcpu:   1.30/24526.47   Opt:  5.80846882
Optim  1  iout: 2794/4000   time/tcpu:   1.28/24527.75   Opt:  5.76734352
Optim  1  iout: 2795/4000   time/tcpu:   1.31/24529.06   Opt:  5.79392481
Optim  1  iout: 2796/4000   time/tcpu:   1.29/24530.35   Opt:  5.76872253
Optim  1  iout: 2797/4000   time/tcpu:   1.31/24531.66   Opt:  5.82824516
Optim  1  iout: 2798/4000   time/tcpu:   1.31/24532.96   Opt:  5.81726933
Optim  1  iout: 2799/4000   time/tcpu:   1.29/24534.25   Opt:  5.78623152
Optim  1  iout: 2800/4000   time/tcpu:   1.28/24535.53   Opt:  5.89899921
Optim  1  iout: 2801/4000   time/tcpu:   1.29/24536.82   Opt:  5.88536215
Optim  1  iout: 2802/4000   time/tcpu:   1.31/24538.13   Opt:  5.82410526
Optim  1  iout: 2803/4000   time/tcpu:   1.29/24539.42   Opt:  5.84771776
Optim  1  iout: 2804/4000   time/tcpu:   1.29/24540.71   Opt:  5.81363583
Optim  1  iout: 2805/4000   time/tcpu:   1.31/24542.02   Opt:  5.85853720
Optim  1  iout: 2806/4000   time/tcpu:   1.28/24543.30   Opt:  5.83950233
Optim  1  iout: 2807/4000   time/tcpu:   1.32/24544.61   Opt:  5.84424591
Optim  1  iout: 2808/4000   time/tcpu:   1.29/24545.90   Opt:  5.82871675
Optim  1  iout: 2809/4000   time/tcpu:   1.28/24547.18   Opt:  5.79616213
Optim  1  iout: 2810/4000   time/tcpu:   1.29/24548.47   Opt:  5.90181732
Optim  1  iout: 2811/4000   time/tcpu:   1.27/24549.75   Opt:  5.78585243
Optim  1  iout: 2812/4000   time/tcpu:   1.28/24551.03   Opt:  5.80308867
Optim  1  iout: 2813/4000   time/tcpu:   1.31/24552.33   Opt:  5.88745022
Optim  1  iout: 2814/4000   time/tcpu:   1.31/24553.64   Opt:  5.78266621
Optim  1  iout: 2815/4000   time/tcpu:   1.29/24554.93   Opt:  5.84116793
Optim  1  iout: 2816/4000   time/tcpu:   1.27/24556.20   Opt:  5.74594927
Optim  1  iout: 2817/4000   time/tcpu:   1.28/24557.48   Opt:  5.78775692
Optim  1  iout: 2818/4000   time/tcpu:   1.29/24558.77   Opt:  5.75799894
Optim  1  iout: 2819/4000   time/tcpu:   1.31/24560.08   Opt:  5.76589537
Optim  1  iout: 2820/4000   time/tcpu:   1.30/24561.38   Opt:  5.80411816
Optim  1  iout: 2821/4000   time/tcpu:   1.27/24562.65   Opt:  5.75217962
Optim  1  iout: 2822/4000   time/tcpu:   1.31/24563.95   Opt:  5.80068350
Optim  1  iout: 2823/4000   time/tcpu:   1.29/24565.25   Opt:  5.80152464
Optim  1  iout: 2824/4000   time/tcpu:   1.31/24566.55   Opt:  5.79479790
Optim  1  iout: 2825/4000   time/tcpu:   1.28/24567.84   Opt:  5.79404259
Optim  1  iout: 2826/4000   time/tcpu:   1.27/24569.11   Opt:  5.85921860
Optim  1  iout: 2827/4000   time/tcpu:   1.30/24570.41   Opt:  5.82015896
Optim  1  iout: 2828/4000   time/tcpu:   1.27/24571.68   Opt:  5.82623863
Optim  1  iout: 2829/4000   time/tcpu:   1.31/24572.99   Opt:  5.80321074
Optim  1  iout: 2830/4000   time/tcpu:   1.29/24574.28   Opt:  5.77155256
Optim  1  iout: 2831/4000   time/tcpu:   1.29/24575.57   Opt:  5.77253246
Optim  1  iout: 2832/4000   time/tcpu:   1.29/24576.86   Opt:  5.73706722
Optim  1  iout: 2833/4000   time/tcpu:   1.30/24578.16   Opt:  5.82642078
Optim  1  iout: 2834/4000   time/tcpu:   1.28/24579.44   Opt:  5.80292511
Optim  1  iout: 2835/4000   time/tcpu:   1.27/24580.72   Opt:  5.88353634
Optim  1  iout: 2836/4000   time/tcpu:   1.31/24582.02   Opt:  5.84187984
Optim  1  iout: 2837/4000   time/tcpu:   1.28/24583.30   Opt:  5.82538319
Optim  1  iout: 2838/4000   time/tcpu:   1.30/24584.60   Opt:  5.82323313
Optim  1  iout: 2839/4000   time/tcpu:   1.31/24585.91   Opt:  5.76756382
Optim  1  iout: 2840/4000   time/tcpu:   1.31/24587.22   Opt:  5.85652876
Optim  1  iout: 2841/4000   time/tcpu:   1.30/24588.52   Opt:  5.92160940
Optim  1  iout: 2842/4000   time/tcpu:   1.29/24589.81   Opt:  5.84708977
Optim  1  iout: 2843/4000   time/tcpu:   1.32/24591.12   Opt:  5.87822104
Optim  1  iout: 2844/4000   time/tcpu:   1.29/24592.41   Opt:  5.73252058
Optim  1  iout: 2845/4000   time/tcpu:   1.27/24593.69   Opt:  5.80839586
Optim  1  iout: 2846/4000   time/tcpu:   1.30/24594.99   Opt:  5.79909849
Optim  1  iout: 2847/4000   time/tcpu:   1.28/24596.27   Opt:  5.82167101
Optim  1  iout: 2848/4000   time/tcpu:   1.30/24597.57   Opt:  5.83109665
Optim  1  iout: 2849/4000   time/tcpu:   1.31/24598.88   Opt:  5.71799278
Optim  1  iout: 2850/4000   time/tcpu:   1.30/24600.19   Opt:  5.83275080
Optim  1  iout: 2851/4000   time/tcpu:   1.30/24601.49   Opt:  5.77941704
Optim  1  iout: 2852/4000   time/tcpu:   1.29/24602.78   Opt:  5.87819338
Optim  1  iout: 2853/4000   time/tcpu:   1.27/24604.05   Opt:  5.81351185
Optim  1  iout: 2854/4000   time/tcpu:   1.28/24605.33   Opt:  5.81464100
Optim  1  iout: 2855/4000   time/tcpu:   1.27/24606.60   Opt:  5.69624043
Optim  1  iout: 2856/4000   time/tcpu:   1.30/24607.90   Opt:  5.82738876
Optim  1  iout: 2857/4000   time/tcpu:   1.28/24609.18   Opt:  5.84316683
Optim  1  iout: 2858/4000   time/tcpu:   1.29/24610.47   Opt:  5.84868956
Optim  1  iout: 2859/4000   time/tcpu:   1.30/24611.77   Opt:  5.86412764
Optim  1  iout: 2860/4000   time/tcpu:   1.28/24613.06   Opt:  5.79983473
Optim  1  iout: 2861/4000   time/tcpu:   1.29/24614.35   Opt:  5.87940598
Optim  1  iout: 2862/4000   time/tcpu:   1.05/24615.40   Opt:  5.89277458
Optim  1  iout: 2863/4000   time/tcpu:   0.98/24616.37   Opt:  5.72085142
Optim  1  iout: 2864/4000   time/tcpu:   1.20/24617.57   Opt:  5.82928610
Optim  1  iout: 2865/4000   time/tcpu:   1.30/24618.87   Opt:  5.75965166
Optim  1  iout: 2866/4000   time/tcpu:   1.29/24620.16   Opt:  5.83185339
Optim  1  iout: 2867/4000   time/tcpu:   1.30/24621.46   Opt:  5.75402927
Optim  1  iout: 2868/4000   time/tcpu:   1.28/24622.74   Opt:  5.80887556
Optim  1  iout: 2869/4000   time/tcpu:   1.31/24624.05   Opt:  5.85486746
Optim  1  iout: 2870/4000   time/tcpu:   1.28/24625.32   Opt:  5.77448130
Optim  1  iout: 2871/4000   time/tcpu:   1.29/24626.61   Opt:  5.77823925
Optim  1  iout: 2872/4000   time/tcpu:   1.28/24627.89   Opt:  5.79372978
Optim  1  iout: 2873/4000   time/tcpu:   1.30/24629.18   Opt:  5.80314541
Optim  1  iout: 2874/4000   time/tcpu:   1.30/24630.48   Opt:  5.83651543
Optim  1  iout: 2875/4000   time/tcpu:   1.29/24631.77   Opt:  5.84649277
Optim  1  iout: 2876/4000   time/tcpu:   1.29/24633.05   Opt:  5.82848167
Optim  1  iout: 2877/4000   time/tcpu:   1.28/24634.34   Opt:  5.83667183
Optim  1  iout: 2878/4000   time/tcpu:   1.30/24635.64   Opt:  5.78906059
Optim  1  iout: 2879/4000   time/tcpu:   1.29/24636.93   Opt:  5.90978193
Optim  1  iout: 2880/4000   time/tcpu:   1.31/24638.24   Opt:  5.83720398
Optim  1  iout: 2881/4000   time/tcpu:   1.30/24639.54   Opt:  5.72259617
Optim  1  iout: 2882/4000   time/tcpu:   1.32/24640.86   Opt:  5.79148197
Optim  1  iout: 2883/4000   time/tcpu:   1.31/24642.16   Opt:  5.86948442
Optim  1  iout: 2884/4000   time/tcpu:   1.28/24643.44   Opt:  5.83217669
Optim  1  iout: 2885/4000   time/tcpu:   1.28/24644.72   Opt:  5.82347870
Optim  1  iout: 2886/4000   time/tcpu:   1.28/24646.00   Opt:  5.77731466
Optim  1  iout: 2887/4000   time/tcpu:   1.30/24647.29   Opt:  5.86416197
Optim  1  iout: 2888/4000   time/tcpu:   1.28/24648.57   Opt:  5.78052711
Optim  1  iout: 2889/4000   time/tcpu:   1.30/24649.87   Opt:  5.79982615
Optim  1  iout: 2890/4000   time/tcpu:   1.31/24651.18   Opt:  5.85183907
Optim  1  iout: 2891/4000   time/tcpu:   1.29/24652.47   Opt:  5.81936550
Optim  1  iout: 2892/4000   time/tcpu:   1.31/24653.78   Opt:  5.73337460
Optim  1  iout: 2893/4000   time/tcpu:   1.28/24655.06   Opt:  5.84380627
Optim  1  iout: 2894/4000   time/tcpu:   1.31/24656.37   Opt:  5.77723408
Optim  1  iout: 2895/4000   time/tcpu:   1.29/24657.66   Opt:  5.73774910
Optim  1  iout: 2896/4000   time/tcpu:   1.29/24658.95   Opt:  5.81308317
Optim  1  iout: 2897/4000   time/tcpu:   1.30/24660.25   Opt:  5.75758696
Optim  1  iout: 2898/4000   time/tcpu:   1.29/24661.54   Opt:  5.86034107
Optim  1  iout: 2899/4000   time/tcpu:   1.28/24662.81   Opt:  5.81910801
Optim  1  iout: 2900/4000   time/tcpu:   1.31/24664.13   Opt:  5.86580992
Optim  1  iout: 2901/4000   time/tcpu:   1.30/24665.43   Opt:  5.78250408
Optim  1  iout: 2902/4000   time/tcpu:   1.07/24666.49   Opt:  5.76564693
Optim  1  iout: 2903/4000   time/tcpu:   1.13/24667.62   Opt:  5.73733902
Optim  1  iout: 2904/4000   time/tcpu:   1.27/24668.89   Opt:  5.86052752
Optim  1  iout: 2905/4000   time/tcpu:   1.31/24670.20   Opt:  5.77716684
Optim  1  iout: 2906/4000   time/tcpu:   1.29/24671.50   Opt:  5.81117678
Optim  1  iout: 2907/4000   time/tcpu:   1.29/24672.79   Opt:  5.80870295
Optim  1  iout: 2908/4000   time/tcpu:   1.29/24674.08   Opt:  5.81655264
Optim  1  iout: 2909/4000   time/tcpu:   1.26/24675.35   Opt:  5.86550283
Optim  1  iout: 2910/4000   time/tcpu:   1.29/24676.64   Opt:  5.77813864
Optim  1  iout: 2911/4000   time/tcpu:   1.28/24677.92   Opt:  5.78607512
Optim  1  iout: 2912/4000   time/tcpu:   1.28/24679.21   Opt:  5.77930164
Optim  1  iout: 2913/4000   time/tcpu:   1.31/24680.51   Opt:  5.79734182
Optim  1  iout: 2914/4000   time/tcpu:   1.30/24681.81   Opt:  5.82538414
Optim  1  iout: 2915/4000   time/tcpu:   1.29/24683.10   Opt:  5.87585878
Optim  1  iout: 2916/4000   time/tcpu:   1.29/24684.39   Opt:  5.82071209
Optim  1  iout: 2917/4000   time/tcpu:   1.29/24685.68   Opt:  5.86120844
Optim  1  iout: 2918/4000   time/tcpu:   1.29/24686.97   Opt:  5.82627058
Optim  1  iout: 2919/4000   time/tcpu:   1.28/24688.26   Opt:  5.76974344
Optim  1  iout: 2920/4000   time/tcpu:   1.30/24689.56   Opt:  5.76409960
Optim  1  iout: 2921/4000   time/tcpu:   1.29/24690.85   Opt:  5.78678083
Optim  1  iout: 2922/4000   time/tcpu:   1.31/24692.16   Opt:  5.84080744
Optim  1  iout: 2923/4000   time/tcpu:   1.29/24693.45   Opt:  5.83712244
Optim  1  iout: 2924/4000   time/tcpu:   1.29/24694.74   Opt:  5.77619553
Optim  1  iout: 2925/4000   time/tcpu:   1.27/24696.01   Opt:  5.85391521
Optim  1  iout: 2926/4000   time/tcpu:   1.28/24697.29   Opt:  5.81873417
Optim  1  iout: 2927/4000   time/tcpu:   1.29/24698.57   Opt:  5.70386887
Optim  1  iout: 2928/4000   time/tcpu:   1.29/24699.86   Opt:  5.84406567
Optim  1  iout: 2929/4000   time/tcpu:   1.31/24701.17   Opt:  5.77806330
Optim  1  iout: 2930/4000   time/tcpu:   1.30/24702.47   Opt:  5.78742981
Optim  1  iout: 2931/4000   time/tcpu:   1.29/24703.76   Opt:  5.79458284
Optim  1  iout: 2932/4000   time/tcpu:   1.31/24705.07   Opt:  5.84817791
Optim  1  iout: 2933/4000   time/tcpu:   1.28/24706.35   Opt:  5.85232258
Optim  1  iout: 2934/4000   time/tcpu:   1.28/24707.63   Opt:  5.81549406
Optim  1  iout: 2935/4000   time/tcpu:   1.30/24708.94   Opt:  5.80369234
Optim  1  iout: 2936/4000   time/tcpu:   1.30/24710.24   Opt:  5.77303410
Optim  1  iout: 2937/4000   time/tcpu:   1.30/24711.54   Opt:  5.78420687
Optim  1  iout: 2938/4000   time/tcpu:   1.28/24712.82   Opt:  5.88848257
Optim  1  iout: 2939/4000   time/tcpu:   1.29/24714.11   Opt:  5.83392286
Optim  1  iout: 2940/4000   time/tcpu:   1.30/24715.41   Opt:  5.80958748
Optim  1  iout: 2941/4000   time/tcpu:   1.32/24716.72   Opt:  5.79012775
Optim  1  iout: 2942/4000   time/tcpu:   1.30/24718.02   Opt:  5.81797266
Optim  1  iout: 2943/4000   time/tcpu:   1.29/24719.31   Opt:  5.83830976
Optim  1  iout: 2944/4000   time/tcpu:   1.28/24720.59   Opt:  5.83620310
Optim  1  iout: 2945/4000   time/tcpu:   1.30/24721.89   Opt:  5.77850437
Optim  1  iout: 2946/4000   time/tcpu:   1.29/24723.18   Opt:  5.74180937
Optim  1  iout: 2947/4000   time/tcpu:   1.31/24724.49   Opt:  5.76368380
Optim  1  iout: 2948/4000   time/tcpu:   1.28/24725.77   Opt:  5.79858017
Optim  1  iout: 2949/4000   time/tcpu:   1.29/24727.05   Opt:  5.85865879
Optim  1  iout: 2950/4000   time/tcpu:   1.28/24728.33   Opt:  5.83073330
Optim  1  iout: 2951/4000   time/tcpu:   1.28/24729.61   Opt:  5.86161900
Optim  1  iout: 2952/4000   time/tcpu:   1.28/24730.89   Opt:  5.83924007
Optim  1  iout: 2953/4000   time/tcpu:   1.30/24732.19   Opt:  5.82493639
Optim  1  iout: 2954/4000   time/tcpu:   1.29/24733.48   Opt:  5.78234243
Optim  1  iout: 2955/4000   time/tcpu:   1.28/24734.76   Opt:  5.82133389
Optim  1  iout: 2956/4000   time/tcpu:   1.30/24736.06   Opt:  5.78793240
Optim  1  iout: 2957/4000   time/tcpu:   1.29/24737.34   Opt:  5.81648254
Optim  1  iout: 2958/4000   time/tcpu:   1.28/24738.63   Opt:  5.80008888
Optim  1  iout: 2959/4000   time/tcpu:   1.32/24739.95   Opt:  5.83320856
Optim  1  iout: 2960/4000   time/tcpu:   1.30/24741.25   Opt:  5.83710051
Optim  1  iout: 2961/4000   time/tcpu:   1.30/24742.55   Opt:  5.76135254
Optim  1  iout: 2962/4000   time/tcpu:   1.28/24743.83   Opt:  5.87217808
Optim  1  iout: 2963/4000   time/tcpu:   1.28/24745.12   Opt:  5.82305098
Optim  1  iout: 2964/4000   time/tcpu:   1.30/24746.42   Opt:  5.83772945
Optim  1  iout: 2965/4000   time/tcpu:   1.28/24747.70   Opt:  5.87235069
Optim  1  iout: 2966/4000   time/tcpu:   1.32/24749.02   Opt:  5.83446884
Optim  1  iout: 2967/4000   time/tcpu:   1.29/24750.32   Opt:  5.75343418
Optim  1  iout: 2968/4000   time/tcpu:   1.27/24751.59   Opt:  5.83406544
Optim  1  iout: 2969/4000   time/tcpu:   1.28/24752.87   Opt:  5.85175800
Optim  1  iout: 2970/4000   time/tcpu:   1.30/24754.16   Opt:  5.80527306
Optim  1  iout: 2971/4000   time/tcpu:   1.31/24755.48   Opt:  5.78529882
Optim  1  iout: 2972/4000   time/tcpu:   1.31/24756.79   Opt:  5.74568939
Optim  1  iout: 2973/4000   time/tcpu:   1.31/24758.10   Opt:  5.71050692
Optim  1  iout: 2974/4000   time/tcpu:   1.31/24759.41   Opt:  5.81521893
Optim  1  iout: 2975/4000   time/tcpu:   1.28/24760.68   Opt:  5.83128357
Optim  1  iout: 2976/4000   time/tcpu:   1.29/24761.97   Opt:  5.77614546
Optim  1  iout: 2977/4000   time/tcpu:   1.29/24763.26   Opt:  5.81333256
Optim  1  iout: 2978/4000   time/tcpu:   1.28/24764.54   Opt:  5.78104687
Optim  1  iout: 2979/4000   time/tcpu:   1.29/24765.83   Opt:  5.76821089
Optim  1  iout: 2980/4000   time/tcpu:   1.29/24767.12   Opt:  5.81826973
Optim  1  iout: 2981/4000   time/tcpu:   1.28/24768.40   Opt:  5.81176281
Optim  1  iout: 2982/4000   time/tcpu:   1.28/24769.68   Opt:  5.87825108
Optim  1  iout: 2983/4000   time/tcpu:   1.29/24770.96   Opt:  5.85921478
Optim  1  iout: 2984/4000   time/tcpu:   1.29/24772.26   Opt:  5.78133059
Optim  1  iout: 2985/4000   time/tcpu:   1.30/24773.56   Opt:  5.84597635
Optim  1  iout: 2986/4000   time/tcpu:   1.29/24774.85   Opt:  5.73623323
Optim  1  iout: 2987/4000   time/tcpu:   1.30/24776.15   Opt:  5.78101540
Optim  1  iout: 2988/4000   time/tcpu:   1.32/24777.46   Opt:  5.78257608
Optim  1  iout: 2989/4000   time/tcpu:   1.30/24778.76   Opt:  5.76320028
Optim  1  iout: 2990/4000   time/tcpu:   1.28/24780.04   Opt:  5.73674822
Optim  1  iout: 2991/4000   time/tcpu:   1.29/24781.34   Opt:  5.81144810
Optim  1  iout: 2992/4000   time/tcpu:   1.31/24782.64   Opt:  5.90177488
Optim  1  iout: 2993/4000   time/tcpu:   1.30/24783.94   Opt:  5.81561899
Optim  1  iout: 2994/4000   time/tcpu:   1.29/24785.23   Opt:  5.80633307
Optim  1  iout: 2995/4000   time/tcpu:   1.26/24786.50   Opt:  5.80498362
Optim  1  iout: 2996/4000   time/tcpu:   1.30/24787.80   Opt:  5.85912800
Optim  1  iout: 2997/4000   time/tcpu:   1.28/24789.07   Opt:  5.81431437
Optim  1  iout: 2998/4000   time/tcpu:   1.28/24790.36   Opt:  5.79652977
Optim  1  iout: 2999/4000   time/tcpu:   1.28/24791.64   Opt:  5.75351191
Optim  1  iout: 3000/4000   time/tcpu:   1.30/24792.94   Opt:  5.83192825
Optim  1  iout: 3001/4000   time/tcpu:   1.30/24794.24   Opt:  5.79133987
Optim  1  iout: 3002/4000   time/tcpu:   1.30/24795.54   Opt:  5.84501886
Optim  1  iout: 3003/4000   time/tcpu:   1.30/24796.83   Opt:  5.82542515
Optim  1  iout: 3004/4000   time/tcpu:   1.30/24798.14   Opt:  5.81619835
Optim  1  iout: 3005/4000   time/tcpu:   1.30/24799.44   Opt:  5.83133888
Optim  1  iout: 3006/4000   time/tcpu:   1.30/24800.74   Opt:  5.78691387
Optim  1  iout: 3007/4000   time/tcpu:   1.28/24802.01   Opt:  5.80372667
Optim  1  iout: 3008/4000   time/tcpu:   1.30/24803.31   Opt:  5.80386591
Optim  1  iout: 3009/4000   time/tcpu:   1.29/24804.60   Opt:  5.82995605
Optim  1  iout: 3010/4000   time/tcpu:   1.28/24805.88   Opt:  5.80656052
Optim  1  iout: 3011/4000   time/tcpu:   1.27/24807.15   Opt:  5.79625988
Optim  1  iout: 3012/4000   time/tcpu:   1.30/24808.45   Opt:  5.80747890
Optim  1  iout: 3013/4000   time/tcpu:   1.31/24809.76   Opt:  5.83999920
Optim  1  iout: 3014/4000   time/tcpu:   1.29/24811.05   Opt:  5.74967957
Optim  1  iout: 3015/4000   time/tcpu:   1.30/24812.35   Opt:  5.79838610
Optim  1  iout: 3016/4000   time/tcpu:   1.27/24813.62   Opt:  5.79281092
Optim  1  iout: 3017/4000   time/tcpu:   1.28/24814.91   Opt:  5.83315468
Optim  1  iout: 3018/4000   time/tcpu:   1.29/24816.20   Opt:  5.82597160
Optim  1  iout: 3019/4000   time/tcpu:   1.29/24817.49   Opt:  5.81895208
Optim  1  iout: 3020/4000   time/tcpu:   1.30/24818.79   Opt:  5.81321859
Optim  1  iout: 3021/4000   time/tcpu:   1.31/24820.09   Opt:  5.80047464
Optim  1  iout: 3022/4000   time/tcpu:   1.30/24821.40   Opt:  5.82468176
Optim  1  iout: 3023/4000   time/tcpu:   1.29/24822.69   Opt:  5.81204748
Optim  1  iout: 3024/4000   time/tcpu:   1.28/24823.97   Opt:  5.81534004
Optim  1  iout: 3025/4000   time/tcpu:   1.31/24825.28   Opt:  5.76975155
Optim  1  iout: 3026/4000   time/tcpu:   1.32/24826.60   Opt:  5.84889364
Optim  1  iout: 3027/4000   time/tcpu:   1.29/24827.89   Opt:  5.81132650
Optim  1  iout: 3028/4000   time/tcpu:   1.28/24829.17   Opt:  5.79450607
Optim  1  iout: 3029/4000   time/tcpu:   1.30/24830.47   Opt:  5.80745935
Optim  1  iout: 3030/4000   time/tcpu:   1.29/24831.76   Opt:  5.76996565
Optim  1  iout: 3031/4000   time/tcpu:   1.28/24833.04   Opt:  5.78378630
Optim  1  iout: 3032/4000   time/tcpu:   1.30/24834.34   Opt:  5.85765457
Optim  1  iout: 3033/4000   time/tcpu:   1.30/24835.64   Opt:  5.86576271
Optim  1  iout: 3034/4000   time/tcpu:   1.30/24836.94   Opt:  5.83123732
Optim  1  iout: 3035/4000   time/tcpu:   1.28/24838.22   Opt:  5.86991692
Optim  1  iout: 3036/4000   time/tcpu:   1.29/24839.51   Opt:  5.75725698
Optim  1  iout: 3037/4000   time/tcpu:   1.30/24840.81   Opt:  5.88985682
Optim  1  iout: 3038/4000   time/tcpu:   1.28/24842.09   Opt:  5.80588579
Optim  1  iout: 3039/4000   time/tcpu:   1.30/24843.38   Opt:  5.87790537
Optim  1  iout: 3040/4000   time/tcpu:   1.31/24844.69   Opt:  5.79401970
Optim  1  iout: 3041/4000   time/tcpu:   1.31/24846.00   Opt:  5.75149584
Optim  1  iout: 3042/4000   time/tcpu:   1.27/24847.27   Opt:  5.87197304
Optim  1  iout: 3043/4000   time/tcpu:   1.27/24848.54   Opt:  5.77618694
Optim  1  iout: 3044/4000   time/tcpu:   1.27/24849.81   Opt:  5.80617666
Optim  1  iout: 3045/4000   time/tcpu:   1.30/24851.11   Opt:  5.79007196
Optim  1  iout: 3046/4000   time/tcpu:   1.30/24852.40   Opt:  5.75675058
Optim  1  iout: 3047/4000   time/tcpu:   1.28/24853.69   Opt:  5.75401163
Optim  1  iout: 3048/4000   time/tcpu:   1.27/24854.96   Opt:  5.87540054
Optim  1  iout: 3049/4000   time/tcpu:   1.31/24856.27   Opt:  5.84717417
Optim  1  iout: 3050/4000   time/tcpu:   1.30/24857.56   Opt:  5.82948637
Optim  1  iout: 3051/4000   time/tcpu:   1.30/24858.86   Opt:  5.75472736
Optim  1  iout: 3052/4000   time/tcpu:   1.26/24860.13   Opt:  5.81840801
Optim  1  iout: 3053/4000   time/tcpu:   1.31/24861.43   Opt:  5.76436234
Optim  1  iout: 3054/4000   time/tcpu:   1.28/24862.72   Opt:  5.76419115
Optim  1  iout: 3055/4000   time/tcpu:   1.29/24864.01   Opt:  5.78427029
Optim  1  iout: 3056/4000   time/tcpu:   1.29/24865.30   Opt:  5.75434971
Optim  1  iout: 3057/4000   time/tcpu:   1.28/24866.58   Opt:  5.81622362
Optim  1  iout: 3058/4000   time/tcpu:   1.32/24867.90   Opt:  5.82699299
Optim  1  iout: 3059/4000   time/tcpu:   1.31/24869.22   Opt:  5.82766104
Optim  1  iout: 3060/4000   time/tcpu:   1.27/24870.49   Opt:  5.78662920
Optim  1  iout: 3061/4000   time/tcpu:   1.30/24871.79   Opt:  5.86666107
Optim  1  iout: 3062/4000   time/tcpu:   1.29/24873.08   Opt:  5.81333399
Optim  1  iout: 3063/4000   time/tcpu:   1.28/24874.36   Opt:  5.84297276
Optim  1  iout: 3064/4000   time/tcpu:   1.29/24875.65   Opt:  5.75723457
Optim  1  iout: 3065/4000   time/tcpu:   1.30/24876.95   Opt:  5.80006361
Optim  1  iout: 3066/4000   time/tcpu:   1.29/24878.24   Opt:  5.80907345
Optim  1  iout: 3067/4000   time/tcpu:   1.28/24879.51   Opt:  5.77593088
Optim  1  iout: 3068/4000   time/tcpu:   1.29/24880.80   Opt:  5.81593275
Optim  1  iout: 3069/4000   time/tcpu:   1.30/24882.10   Opt:  5.80895996
Optim  1  iout: 3070/4000   time/tcpu:   1.31/24883.41   Opt:  5.76334000
Optim  1  iout: 3071/4000   time/tcpu:   1.27/24884.68   Opt:  5.75793648
Optim  1  iout: 3072/4000   time/tcpu:   1.28/24885.96   Opt:  5.83577728
Optim  1  iout: 3073/4000   time/tcpu:   1.30/24887.26   Opt:  5.82591057
Optim  1  iout: 3074/4000   time/tcpu:   1.28/24888.54   Opt:  5.84158659
Optim  1  iout: 3075/4000   time/tcpu:   1.30/24889.84   Opt:  5.83075380
Optim  1  iout: 3076/4000   time/tcpu:   1.31/24891.15   Opt:  5.73067522
Optim  1  iout: 3077/4000   time/tcpu:   1.28/24892.42   Opt:  5.82525873
Optim  1  iout: 3078/4000   time/tcpu:   1.32/24893.74   Opt:  5.81138086
Optim  1  iout: 3079/4000   time/tcpu:   1.29/24895.03   Opt:  5.77732801
Optim  1  iout: 3080/4000   time/tcpu:   1.29/24896.33   Opt:  5.84374857
Optim  1  iout: 3081/4000   time/tcpu:   1.29/24897.62   Opt:  5.83674192
Optim  1  iout: 3082/4000   time/tcpu:   1.31/24898.93   Opt:  5.74354410
Optim  1  iout: 3083/4000   time/tcpu:   1.30/24900.23   Opt:  5.83347082
Optim  1  iout: 3084/4000   time/tcpu:   1.30/24901.52   Opt:  5.74194050
Optim  1  iout: 3085/4000   time/tcpu:   1.29/24902.81   Opt:  5.80840635
Optim  1  iout: 3086/4000   time/tcpu:   1.30/24904.11   Opt:  5.81507111
Optim  1  iout: 3087/4000   time/tcpu:   1.31/24905.42   Opt:  5.87450361
Optim  1  iout: 3088/4000   time/tcpu:   1.29/24906.71   Opt:  5.87630606
Optim  1  iout: 3089/4000   time/tcpu:   1.30/24908.01   Opt:  5.86484671
Optim  1  iout: 3090/4000   time/tcpu:   1.28/24909.29   Opt:  5.75508165
Optim  1  iout: 3091/4000   time/tcpu:   1.29/24910.58   Opt:  5.75012255
Optim  1  iout: 3092/4000   time/tcpu:   1.31/24911.88   Opt:  5.79416704
Optim  1  iout: 3093/4000   time/tcpu:   1.29/24913.17   Opt:  5.82540607
Optim  1  iout: 3094/4000   time/tcpu:   1.29/24914.46   Opt:  5.83424616
Optim  1  iout: 3095/4000   time/tcpu:   1.29/24915.75   Opt:  5.76972675
Optim  1  iout: 3096/4000   time/tcpu:   1.30/24917.05   Opt:  5.77401066
Optim  1  iout: 3097/4000   time/tcpu:   1.30/24918.35   Opt:  5.86820126
Optim  1  iout: 3098/4000   time/tcpu:   1.32/24919.67   Opt:  5.83707142
Optim  1  iout: 3099/4000   time/tcpu:   1.32/24920.98   Opt:  5.84991026
Optim  1  iout: 3100/4000   time/tcpu:   1.28/24922.27   Opt:  5.76335239
Optim  1  iout: 3101/4000   time/tcpu:   1.31/24923.58   Opt:  5.81502533
Optim  1  iout: 3102/4000   time/tcpu:   1.29/24924.87   Opt:  5.75761223
Optim  1  iout: 3103/4000   time/tcpu:   1.27/24926.14   Opt:  5.83165407
Optim  1  iout: 3104/4000   time/tcpu:   1.29/24927.43   Opt:  5.79915619
Optim  1  iout: 3105/4000   time/tcpu:   1.29/24928.72   Opt:  5.82479572
Optim  1  iout: 3106/4000   time/tcpu:   1.28/24929.99   Opt:  5.80537319
Optim  1  iout: 3107/4000   time/tcpu:   1.27/24931.27   Opt:  5.79517460
Optim  1  iout: 3108/4000   time/tcpu:   1.31/24932.57   Opt:  5.75686836
Optim  1  iout: 3109/4000   time/tcpu:   1.30/24933.87   Opt:  5.81970215
Optim  1  iout: 3110/4000   time/tcpu:   1.29/24935.16   Opt:  5.84584665
Optim  1  iout: 3111/4000   time/tcpu:   1.29/24936.45   Opt:  5.79525423
Optim  1  iout: 3112/4000   time/tcpu:   1.29/24937.74   Opt:  5.75645638
Optim  1  iout: 3113/4000   time/tcpu:   1.28/24939.02   Opt:  5.79722834
Optim  1  iout: 3114/4000   time/tcpu:   1.28/24940.30   Opt:  5.75392771
Optim  1  iout: 3115/4000   time/tcpu:   1.28/24941.58   Opt:  5.82564640
Optim  1  iout: 3116/4000   time/tcpu:   1.31/24942.89   Opt:  5.79222202
Optim  1  iout: 3117/4000   time/tcpu:   1.30/24944.19   Opt:  5.77992296
Optim  1  iout: 3118/4000   time/tcpu:   1.29/24945.47   Opt:  5.83218336
Optim  1  iout: 3119/4000   time/tcpu:   1.29/24946.77   Opt:  5.75357151
Optim  1  iout: 3120/4000   time/tcpu:   1.29/24948.06   Opt:  5.82695007
Optim  1  iout: 3121/4000   time/tcpu:   1.28/24949.33   Opt:  5.80462122
Optim  1  iout: 3122/4000   time/tcpu:   1.29/24950.62   Opt:  5.81842375
Optim  1  iout: 3123/4000   time/tcpu:   1.29/24951.91   Opt:  5.82236671
Optim  1  iout: 3124/4000   time/tcpu:   1.29/24953.20   Opt:  5.76328516
Optim  1  iout: 3125/4000   time/tcpu:   1.29/24954.50   Opt:  5.74063778
Optim  1  iout: 3126/4000   time/tcpu:   1.29/24955.78   Opt:  5.84151888
Optim  1  iout: 3127/4000   time/tcpu:   1.30/24957.09   Opt:  5.86541224
Optim  1  iout: 3128/4000   time/tcpu:   1.28/24958.37   Opt:  5.83121967
Optim  1  iout: 3129/4000   time/tcpu:   1.30/24959.66   Opt:  5.78729868
Optim  1  iout: 3130/4000   time/tcpu:   1.28/24960.94   Opt:  5.82579803
Optim  1  iout: 3131/4000   time/tcpu:   1.28/24962.22   Opt:  5.82090282
Optim  1  iout: 3132/4000   time/tcpu:   1.27/24963.50   Opt:  5.74638653
Optim  1  iout: 3133/4000   time/tcpu:   1.03/24964.53   Opt:  5.73401165
Optim  1  iout: 3134/4000   time/tcpu:   1.18/24965.70   Opt:  5.86038971
Optim  1  iout: 3135/4000   time/tcpu:   1.26/24966.96   Opt:  5.84460258
Optim  1  iout: 3136/4000   time/tcpu:   1.27/24968.23   Opt:  5.73553038
Optim  1  iout: 3137/4000   time/tcpu:   1.31/24969.54   Opt:  5.84017849
Optim  1  iout: 3138/4000   time/tcpu:   1.28/24970.82   Opt:  5.78889370
Optim  1  iout: 3139/4000   time/tcpu:   1.30/24972.13   Opt:  5.84617567
Optim  1  iout: 3140/4000   time/tcpu:   1.29/24973.42   Opt:  5.82520199
Optim  1  iout: 3141/4000   time/tcpu:   1.31/24974.73   Opt:  5.79024220
Optim  1  iout: 3142/4000   time/tcpu:   1.28/24976.00   Opt:  5.82099771
Optim  1  iout: 3143/4000   time/tcpu:   1.29/24977.30   Opt:  5.76078272
Optim  1  iout: 3144/4000   time/tcpu:   1.30/24978.59   Opt:  5.78582144
Optim  1  iout: 3145/4000   time/tcpu:   1.29/24979.89   Opt:  5.85235023
Optim  1  iout: 3146/4000   time/tcpu:   1.31/24981.20   Opt:  5.88235664
Optim  1  iout: 3147/4000   time/tcpu:   1.29/24982.49   Opt:  5.71438026
Optim  1  iout: 3148/4000   time/tcpu:   1.29/24983.78   Opt:  5.73709583
Optim  1  iout: 3149/4000   time/tcpu:   1.31/24985.09   Opt:  5.81052494
Optim  1  iout: 3150/4000   time/tcpu:   1.31/24986.40   Opt:  5.78814697
Optim  1  iout: 3151/4000   time/tcpu:   1.32/24987.72   Opt:  5.75347519
Optim  1  iout: 3152/4000   time/tcpu:   1.29/24989.01   Opt:  5.82143831
Optim  1  iout: 3153/4000   time/tcpu:   1.29/24990.30   Opt:  5.80142498
Optim  1  iout: 3154/4000   time/tcpu:   1.29/24991.60   Opt:  5.80211973
Optim  1  iout: 3155/4000   time/tcpu:   1.30/24992.90   Opt:  5.86405754
Optim  1  iout: 3156/4000   time/tcpu:   1.29/24994.19   Opt:  5.82435560
Optim  1  iout: 3157/4000   time/tcpu:   1.27/24995.46   Opt:  5.71662951
Optim  1  iout: 3158/4000   time/tcpu:   1.26/24996.72   Opt:  5.81132889
Optim  1  iout: 3159/4000   time/tcpu:   1.27/24997.99   Opt:  5.83750200
Optim  1  iout: 3160/4000   time/tcpu:   1.28/24999.28   Opt:  5.84345913
Optim  1  iout: 3161/4000   time/tcpu:   1.28/25000.56   Opt:  5.76914120
Optim  1  iout: 3162/4000   time/tcpu:   1.28/25001.84   Opt:  5.84978199
Optim  1  iout: 3163/4000   time/tcpu:   1.28/25003.12   Opt:  5.82639837
Optim  1  iout: 3164/4000   time/tcpu:   1.30/25004.42   Opt:  5.88289165
Optim  1  iout: 3165/4000   time/tcpu:   1.28/25005.70   Opt:  5.83667660
Optim  1  iout: 3166/4000   time/tcpu:   1.29/25007.00   Opt:  5.75293398
Optim  1  iout: 3167/4000   time/tcpu:   1.29/25008.29   Opt:  5.82027340
Optim  1  iout: 3168/4000   time/tcpu:   1.29/25009.58   Opt:  5.75548983
Optim  1  iout: 3169/4000   time/tcpu:   1.30/25010.88   Opt:  5.76181650
Optim  1  iout: 3170/4000   time/tcpu:   1.28/25012.16   Opt:  5.77422714
Optim  1  iout: 3171/4000   time/tcpu:   1.31/25013.47   Opt:  5.76484919
Optim  1  iout: 3172/4000   time/tcpu:   1.31/25014.78   Opt:  5.83945799
Optim  1  iout: 3173/4000   time/tcpu:   1.28/25016.06   Opt:  5.80048180
Optim  1  iout: 3174/4000   time/tcpu:   1.31/25017.37   Opt:  5.73255205
Optim  1  iout: 3175/4000   time/tcpu:   1.31/25018.68   Opt:  5.86428213
Optim  1  iout: 3176/4000   time/tcpu:   1.29/25019.96   Opt:  5.88110256
Optim  1  iout: 3177/4000   time/tcpu:   1.29/25021.25   Opt:  5.80008125
Optim  1  iout: 3178/4000   time/tcpu:   1.30/25022.55   Opt:  5.81031942
Optim  1  iout: 3179/4000   time/tcpu:   1.29/25023.84   Opt:  5.79121542
Optim  1  iout: 3180/4000   time/tcpu:   1.30/25025.14   Opt:  5.84198523
Optim  1  iout: 3181/4000   time/tcpu:   1.31/25026.45   Opt:  5.76338863
Optim  1  iout: 3182/4000   time/tcpu:   1.28/25027.73   Opt:  5.72433043
Optim  1  iout: 3183/4000   time/tcpu:   1.30/25029.03   Opt:  5.78451347
Optim  1  iout: 3184/4000   time/tcpu:   1.29/25030.32   Opt:  5.88143635
Optim  1  iout: 3185/4000   time/tcpu:   1.31/25031.63   Opt:  5.73865414
Optim  1  iout: 3186/4000   time/tcpu:   1.30/25032.93   Opt:  5.85497284
Optim  1  iout: 3187/4000   time/tcpu:   1.30/25034.23   Opt:  5.80641413
Optim  1  iout: 3188/4000   time/tcpu:   1.30/25035.53   Opt:  5.71818972
Optim  1  iout: 3189/4000   time/tcpu:   1.28/25036.81   Opt:  5.79660368
Optim  1  iout: 3190/4000   time/tcpu:   1.29/25038.10   Opt:  5.82754183
Optim  1  iout: 3191/4000   time/tcpu:   1.30/25039.40   Opt:  5.66907072
Optim  1  iout: 3192/4000   time/tcpu:   1.29/25040.69   Opt:  5.73839140
Optim  1  iout: 3193/4000   time/tcpu:   1.30/25041.99   Opt:  5.87770128
Optim  1  iout: 3194/4000   time/tcpu:   1.29/25043.28   Opt:  5.78064632
Optim  1  iout: 3195/4000   time/tcpu:   1.30/25044.58   Opt:  5.77067852
Optim  1  iout: 3196/4000   time/tcpu:   1.30/25045.88   Opt:  5.83911800
Optim  1  iout: 3197/4000   time/tcpu:   1.29/25047.17   Opt:  5.79894686
Optim  1  iout: 3198/4000   time/tcpu:   1.30/25048.47   Opt:  5.80244017
Optim  1  iout: 3199/4000   time/tcpu:   1.30/25049.77   Opt:  5.84814835
Optim  1  iout: 3200/4000   time/tcpu:   1.29/25051.06   Opt:  5.87755489
Optim  1  iout: 3201/4000   time/tcpu:   1.31/25052.37   Opt:  5.84013700
Optim  1  iout: 3202/4000   time/tcpu:   1.30/25053.67   Opt:  5.77680063
Optim  1  iout: 3203/4000   time/tcpu:   1.30/25054.97   Opt:  5.81822968
Optim  1  iout: 3204/4000   time/tcpu:   1.28/25056.24   Opt:  5.77237272
Optim  1  iout: 3205/4000   time/tcpu:   1.31/25057.55   Opt:  5.81157398
Optim  1  iout: 3206/4000   time/tcpu:   1.30/25058.85   Opt:  5.83331060
Optim  1  iout: 3207/4000   time/tcpu:   1.28/25060.13   Opt:  5.77115679
Optim  1  iout: 3208/4000   time/tcpu:   1.28/25061.42   Opt:  5.82586718
Optim  1  iout: 3209/4000   time/tcpu:   1.29/25062.71   Opt:  5.82244730
Optim  1  iout: 3210/4000   time/tcpu:   1.30/25064.00   Opt:  5.77836370
Optim  1  iout: 3211/4000   time/tcpu:   1.28/25065.28   Opt:  5.80599117
Optim  1  iout: 3212/4000   time/tcpu:   1.26/25066.55   Opt:  5.80889654
Optim  1  iout: 3213/4000   time/tcpu:   1.30/25067.85   Opt:  5.89227724
Optim  1  iout: 3214/4000   time/tcpu:   1.29/25069.14   Opt:  5.83291578
Optim  1  iout: 3215/4000   time/tcpu:   1.29/25070.43   Opt:  5.84461355
Optim  1  iout: 3216/4000   time/tcpu:   1.28/25071.71   Opt:  5.81594753
Optim  1  iout: 3217/4000   time/tcpu:   1.29/25073.00   Opt:  5.73767662
Optim  1  iout: 3218/4000   time/tcpu:   1.29/25074.29   Opt:  5.84638023
Optim  1  iout: 3219/4000   time/tcpu:   1.28/25075.57   Opt:  5.76601362
Optim  1  iout: 3220/4000   time/tcpu:   1.30/25076.87   Opt:  5.75826550
Optim  1  iout: 3221/4000   time/tcpu:   1.32/25078.19   Opt:  5.87256050
Optim  1  iout: 3222/4000   time/tcpu:   1.27/25079.46   Opt:  5.79885006
Optim  1  iout: 3223/4000   time/tcpu:   1.30/25080.76   Opt:  5.80418015
Optim  1  iout: 3224/4000   time/tcpu:   1.29/25082.05   Opt:  5.87024403
Optim  1  iout: 3225/4000   time/tcpu:   1.30/25083.35   Opt:  5.89571953
Optim  1  iout: 3226/4000   time/tcpu:   1.29/25084.63   Opt:  5.84174633
Optim  1  iout: 3227/4000   time/tcpu:   1.28/25085.91   Opt:  5.75949621
Optim  1  iout: 3228/4000   time/tcpu:   1.30/25087.22   Opt:  5.77653027
Optim  1  iout: 3229/4000   time/tcpu:   1.30/25088.52   Opt:  5.68722391
Optim  1  iout: 3230/4000   time/tcpu:   1.27/25089.79   Opt:  5.84460831
Optim  1  iout: 3231/4000   time/tcpu:   1.29/25091.08   Opt:  5.84432745
Optim  1  iout: 3232/4000   time/tcpu:   1.30/25092.38   Opt:  5.77484083
Optim  1  iout: 3233/4000   time/tcpu:   1.29/25093.67   Opt:  5.74752331
Optim  1  iout: 3234/4000   time/tcpu:   1.31/25094.98   Opt:  5.78402901
Optim  1  iout: 3235/4000   time/tcpu:   1.30/25096.28   Opt:  5.82963848
Optim  1  iout: 3236/4000   time/tcpu:   1.29/25097.57   Opt:  5.77331161
Optim  1  iout: 3237/4000   time/tcpu:   1.30/25098.87   Opt:  5.83469057
Optim  1  iout: 3238/4000   time/tcpu:   1.29/25100.15   Opt:  5.79098558
Optim  1  iout: 3239/4000   time/tcpu:   1.31/25101.46   Opt:  5.80202627
Optim  1  iout: 3240/4000   time/tcpu:   1.31/25102.77   Opt:  5.84202528
Optim  1  iout: 3241/4000   time/tcpu:   1.31/25104.08   Opt:  5.79808283
Optim  1  iout: 3242/4000   time/tcpu:   1.29/25105.37   Opt:  5.79935026
Optim  1  iout: 3243/4000   time/tcpu:   1.29/25106.66   Opt:  5.81870604
Optim  1  iout: 3244/4000   time/tcpu:   1.29/25107.96   Opt:  5.82071209
Optim  1  iout: 3245/4000   time/tcpu:   1.28/25109.23   Opt:  5.80757713
Optim  1  iout: 3246/4000   time/tcpu:   1.28/25110.51   Opt:  5.87429667
Optim  1  iout: 3247/4000   time/tcpu:   1.27/25111.78   Opt:  5.76357460
Optim  1  iout: 3248/4000   time/tcpu:   1.30/25113.08   Opt:  5.83617973
Optim  1  iout: 3249/4000   time/tcpu:   1.29/25114.37   Opt:  5.79567003
Optim  1  iout: 3250/4000   time/tcpu:   1.30/25115.67   Opt:  5.77343845
Optim  1  iout: 3251/4000   time/tcpu:   1.29/25116.95   Opt:  5.75744629
Optim  1  iout: 3252/4000   time/tcpu:   1.28/25118.24   Opt:  5.78558159
Optim  1  iout: 3253/4000   time/tcpu:   1.31/25119.55   Opt:  5.81973124
Optim  1  iout: 3254/4000   time/tcpu:   1.30/25120.85   Opt:  5.77759171
Optim  1  iout: 3255/4000   time/tcpu:   1.30/25122.15   Opt:  5.81113100
Optim  1  iout: 3256/4000   time/tcpu:   1.28/25123.43   Opt:  5.81650162
Optim  1  iout: 3257/4000   time/tcpu:   1.27/25124.70   Opt:  5.84721136
Optim  1  iout: 3258/4000   time/tcpu:   1.28/25125.98   Opt:  5.76198912
Optim  1  iout: 3259/4000   time/tcpu:   1.29/25127.27   Opt:  5.77032328
Optim  1  iout: 3260/4000   time/tcpu:   1.31/25128.58   Opt:  5.76664829
Optim  1  iout: 3261/4000   time/tcpu:   1.30/25129.88   Opt:  5.86742496
Optim  1  iout: 3262/4000   time/tcpu:   1.28/25131.16   Opt:  5.76818705
Optim  1  iout: 3263/4000   time/tcpu:   1.27/25132.43   Opt:  5.85038137
Optim  1  iout: 3264/4000   time/tcpu:   1.30/25133.73   Opt:  5.83658266
Optim  1  iout: 3265/4000   time/tcpu:   1.28/25135.01   Opt:  5.80667257
Optim  1  iout: 3266/4000   time/tcpu:   1.31/25136.32   Opt:  5.75077057
Optim  1  iout: 3267/4000   time/tcpu:   1.27/25137.59   Opt:  5.74316883
Optim  1  iout: 3268/4000   time/tcpu:   1.29/25138.88   Opt:  5.77923918
Optim  1  iout: 3269/4000   time/tcpu:   1.29/25140.17   Opt:  5.80431890
Optim  1  iout: 3270/4000   time/tcpu:   1.31/25141.48   Opt:  5.76032639
Optim  1  iout: 3271/4000   time/tcpu:   1.29/25142.77   Opt:  5.84483767
Optim  1  iout: 3272/4000   time/tcpu:   1.26/25144.04   Opt:  5.84977341
Optim  1  iout: 3273/4000   time/tcpu:   1.30/25145.34   Opt:  5.78426552
Optim  1  iout: 3274/4000   time/tcpu:   1.30/25146.64   Opt:  5.78193998
Optim  1  iout: 3275/4000   time/tcpu:   1.29/25147.92   Opt:  5.81089449
Optim  1  iout: 3276/4000   time/tcpu:   1.31/25149.24   Opt:  5.75962019
Optim  1  iout: 3277/4000   time/tcpu:   1.29/25150.52   Opt:  5.83731031
Optim  1  iout: 3278/4000   time/tcpu:   1.30/25151.82   Opt:  5.82193899
Optim  1  iout: 3279/4000   time/tcpu:   1.29/25153.11   Opt:  5.70713472
Optim  1  iout: 3280/4000   time/tcpu:   1.29/25154.40   Opt:  5.75279665
Optim  1  iout: 3281/4000   time/tcpu:   1.29/25155.69   Opt:  5.69731045
Optim  1  iout: 3282/4000   time/tcpu:   1.29/25156.98   Opt:  5.75095129
Optim  1  iout: 3283/4000   time/tcpu:   1.31/25158.29   Opt:  5.78140402
Optim  1  iout: 3284/4000   time/tcpu:   1.29/25159.58   Opt:  5.87630177
Optim  1  iout: 3285/4000   time/tcpu:   1.30/25160.88   Opt:  5.77544355
Optim  1  iout: 3286/4000   time/tcpu:   1.29/25162.17   Opt:  5.84416485
Optim  1  iout: 3287/4000   time/tcpu:   1.31/25163.48   Opt:  5.89948130
Optim  1  iout: 3288/4000   time/tcpu:   1.30/25164.78   Opt:  5.74947929
Optim  1  iout: 3289/4000   time/tcpu:   1.28/25166.06   Opt:  5.88040543
Optim  1  iout: 3290/4000   time/tcpu:   1.30/25167.36   Opt:  5.83393764
Optim  1  iout: 3291/4000   time/tcpu:   1.31/25168.67   Opt:  5.74551058
Optim  1  iout: 3292/4000   time/tcpu:   1.28/25169.95   Opt:  5.81592464
Optim  1  iout: 3293/4000   time/tcpu:   1.29/25171.25   Opt:  5.73222494
Optim  1  iout: 3294/4000   time/tcpu:   1.29/25172.54   Opt:  5.82755518
Optim  1  iout: 3295/4000   time/tcpu:   1.29/25173.83   Opt:  5.83520317
Optim  1  iout: 3296/4000   time/tcpu:   1.28/25175.11   Opt:  5.83117580
Optim  1  iout: 3297/4000   time/tcpu:   1.30/25176.41   Opt:  5.73410177
Optim  1  iout: 3298/4000   time/tcpu:   1.29/25177.70   Opt:  5.79464769
Optim  1  iout: 3299/4000   time/tcpu:   1.29/25178.99   Opt:  5.80243349
Optim  1  iout: 3300/4000   time/tcpu:   1.31/25180.30   Opt:  5.81097078
Optim  1  iout: 3301/4000   time/tcpu:   1.31/25181.61   Opt:  5.78733301
Optim  1  iout: 3302/4000   time/tcpu:   1.27/25182.88   Opt:  5.76948166
Optim  1  iout: 3303/4000   time/tcpu:   1.30/25184.18   Opt:  5.81879997
Optim  1  iout: 3304/4000   time/tcpu:   1.29/25185.47   Opt:  5.71374512
Optim  1  iout: 3305/4000   time/tcpu:   1.29/25186.76   Opt:  5.79757118
Optim  1  iout: 3306/4000   time/tcpu:   1.31/25188.07   Opt:  5.77121592
Optim  1  iout: 3307/4000   time/tcpu:   1.30/25189.37   Opt:  5.79628420
Optim  1  iout: 3308/4000   time/tcpu:   1.28/25190.65   Opt:  5.70265722
Optim  1  iout: 3309/4000   time/tcpu:   1.31/25191.96   Opt:  5.88516808
Optim  1  iout: 3310/4000   time/tcpu:   1.29/25193.25   Opt:  5.85370922
Optim  1  iout: 3311/4000   time/tcpu:   1.30/25194.55   Opt:  5.72419739
Optim  1  iout: 3312/4000   time/tcpu:   1.28/25195.83   Opt:  5.74454689
Optim  1  iout: 3313/4000   time/tcpu:   1.27/25197.10   Opt:  5.82993078
Optim  1  iout: 3314/4000   time/tcpu:   1.28/25198.38   Opt:  5.76147366
Optim  1  iout: 3315/4000   time/tcpu:   1.29/25199.67   Opt:  5.81736660
Optim  1  iout: 3316/4000   time/tcpu:   1.30/25200.97   Opt:  5.74421835
Optim  1  iout: 3317/4000   time/tcpu:   1.28/25202.25   Opt:  5.78272963
Optim  1  iout: 3318/4000   time/tcpu:   1.28/25203.54   Opt:  5.79588413
Optim  1  iout: 3319/4000   time/tcpu:   1.27/25204.81   Opt:  5.74927950
Optim  1  iout: 3320/4000   time/tcpu:   1.29/25206.10   Opt:  5.74386930
Optim  1  iout: 3321/4000   time/tcpu:   1.30/25207.40   Opt:  5.84832621
Optim  1  iout: 3322/4000   time/tcpu:   1.30/25208.70   Opt:  5.79632139
Optim  1  iout: 3323/4000   time/tcpu:   1.30/25210.00   Opt:  5.83252430
Optim  1  iout: 3324/4000   time/tcpu:   1.30/25211.30   Opt:  5.83975172
Optim  1  iout: 3325/4000   time/tcpu:   1.29/25212.59   Opt:  5.80883312
Optim  1  iout: 3326/4000   time/tcpu:   1.30/25213.88   Opt:  5.79328156
Optim  1  iout: 3327/4000   time/tcpu:   1.31/25215.19   Opt:  5.77401352
Optim  1  iout: 3328/4000   time/tcpu:   1.28/25216.47   Opt:  5.78966093
Optim  1  iout: 3329/4000   time/tcpu:   1.29/25217.76   Opt:  5.81856060
Optim  1  iout: 3330/4000   time/tcpu:   1.31/25219.07   Opt:  5.86693096
Optim  1  iout: 3331/4000   time/tcpu:   1.29/25220.36   Opt:  5.78877163
Optim  1  iout: 3332/4000   time/tcpu:   1.30/25221.66   Opt:  5.74323082
Optim  1  iout: 3333/4000   time/tcpu:   1.31/25222.98   Opt:  5.80875063
Optim  1  iout: 3334/4000   time/tcpu:   1.28/25224.26   Opt:  5.74168825
Optim  1  iout: 3335/4000   time/tcpu:   1.30/25225.56   Opt:  5.84643364
Optim  1  iout: 3336/4000   time/tcpu:   1.30/25226.87   Opt:  5.74599504
Optim  1  iout: 3337/4000   time/tcpu:   1.27/25228.14   Opt:  5.78907490
Optim  1  iout: 3338/4000   time/tcpu:   1.29/25229.43   Opt:  5.91780853
Optim  1  iout: 3339/4000   time/tcpu:   1.28/25230.72   Opt:  5.86426067
Optim  1  iout: 3340/4000   time/tcpu:   1.30/25232.02   Opt:  5.75238848
Optim  1  iout: 3341/4000   time/tcpu:   1.29/25233.31   Opt:  5.77766943
Optim  1  iout: 3342/4000   time/tcpu:   1.29/25234.60   Opt:  5.82985830
Optim  1  iout: 3343/4000   time/tcpu:   1.30/25235.91   Opt:  5.80732059
Optim  1  iout: 3344/4000   time/tcpu:   1.30/25237.20   Opt:  5.82399130
Optim  1  iout: 3345/4000   time/tcpu:   1.29/25238.50   Opt:  5.80705166
Optim  1  iout: 3346/4000   time/tcpu:   1.29/25239.79   Opt:  5.78333902
Optim  1  iout: 3347/4000   time/tcpu:   1.28/25241.07   Opt:  5.80257034
Optim  1  iout: 3348/4000   time/tcpu:   1.29/25242.36   Opt:  5.76663685
Optim  1  iout: 3349/4000   time/tcpu:   1.27/25243.62   Opt:  5.79660273
Optim  1  iout: 3350/4000   time/tcpu:   1.29/25244.92   Opt:  5.81922245
Optim  1  iout: 3351/4000   time/tcpu:   1.29/25246.20   Opt:  5.74278402
Optim  1  iout: 3352/4000   time/tcpu:   1.29/25247.49   Opt:  5.79319334
Optim  1  iout: 3353/4000   time/tcpu:   1.26/25248.75   Opt:  5.80413342
Optim  1  iout: 3354/4000   time/tcpu:   1.27/25250.02   Opt:  5.81881857
Optim  1  iout: 3355/4000   time/tcpu:   1.31/25251.33   Opt:  5.83291721
Optim  1  iout: 3356/4000   time/tcpu:   1.28/25252.61   Opt:  5.81072950
Optim  1  iout: 3357/4000   time/tcpu:   1.29/25253.91   Opt:  5.79691982
Optim  1  iout: 3358/4000   time/tcpu:   1.30/25255.20   Opt:  5.76111126
Optim  1  iout: 3359/4000   time/tcpu:   1.30/25256.50   Opt:  5.88486195
Optim  1  iout: 3360/4000   time/tcpu:   1.29/25257.79   Opt:  5.85089874
Optim  1  iout: 3361/4000   time/tcpu:   1.30/25259.09   Opt:  5.78143167
Optim  1  iout: 3362/4000   time/tcpu:   1.29/25260.38   Opt:  5.81975365
Optim  1  iout: 3363/4000   time/tcpu:   1.31/25261.69   Opt:  5.73753309
Optim  1  iout: 3364/4000   time/tcpu:   1.18/25262.87   Opt:  5.88937902
Optim  1  iout: 3365/4000   time/tcpu:   1.02/25263.89   Opt:  5.79946852
Optim  1  iout: 3366/4000   time/tcpu:   1.27/25265.16   Opt:  5.75906467
Optim  1  iout: 3367/4000   time/tcpu:   1.25/25266.41   Opt:  5.86365509
Optim  1  iout: 3368/4000   time/tcpu:   1.29/25267.70   Opt:  5.83846569
Optim  1  iout: 3369/4000   time/tcpu:   1.31/25269.00   Opt:  5.73032141
Optim  1  iout: 3370/4000   time/tcpu:   1.32/25270.32   Opt:  5.79705191
Optim  1  iout: 3371/4000   time/tcpu:   1.30/25271.62   Opt:  5.87060738
Optim  1  iout: 3372/4000   time/tcpu:   1.29/25272.91   Opt:  5.76701450
Optim  1  iout: 3373/4000   time/tcpu:   1.32/25274.23   Opt:  5.86153936
Optim  1  iout: 3374/4000   time/tcpu:   1.28/25275.51   Opt:  5.77105093
Optim  1  iout: 3375/4000   time/tcpu:   1.27/25276.78   Opt:  5.82988453
Optim  1  iout: 3376/4000   time/tcpu:   1.29/25278.07   Opt:  5.80451775
Optim  1  iout: 3377/4000   time/tcpu:   1.29/25279.36   Opt:  5.83714437
Optim  1  iout: 3378/4000   time/tcpu:   1.29/25280.64   Opt:  5.78534746
Optim  1  iout: 3379/4000   time/tcpu:   1.31/25281.95   Opt:  5.80991173
Optim  1  iout: 3380/4000   time/tcpu:   1.27/25283.23   Opt:  5.81962776
Optim  1  iout: 3381/4000   time/tcpu:   1.29/25284.51   Opt:  5.83030844
Optim  1  iout: 3382/4000   time/tcpu:   1.28/25285.80   Opt:  5.84424973
Optim  1  iout: 3383/4000   time/tcpu:   1.30/25287.10   Opt:  5.86084032
Optim  1  iout: 3384/4000   time/tcpu:   1.31/25288.41   Opt:  5.80149364
Optim  1  iout: 3385/4000   time/tcpu:   1.30/25289.71   Opt:  5.75616217
Optim  1  iout: 3386/4000   time/tcpu:   1.29/25291.00   Opt:  5.80346823
Optim  1  iout: 3387/4000   time/tcpu:   1.31/25292.30   Opt:  5.73394156
Optim  1  iout: 3388/4000   time/tcpu:   1.29/25293.59   Opt:  5.79028130
Optim  1  iout: 3389/4000   time/tcpu:   1.31/25294.90   Opt:  5.81338406
Optim  1  iout: 3390/4000   time/tcpu:   1.30/25296.20   Opt:  5.85902214
Optim  1  iout: 3391/4000   time/tcpu:   1.30/25297.50   Opt:  5.73266697
Optim  1  iout: 3392/4000   time/tcpu:   1.30/25298.80   Opt:  5.78218842
Optim  1  iout: 3393/4000   time/tcpu:   1.28/25300.07   Opt:  5.83807325
Optim  1  iout: 3394/4000   time/tcpu:   1.30/25301.37   Opt:  5.82344818
Optim  1  iout: 3395/4000   time/tcpu:   1.28/25302.65   Opt:  5.80335093
Optim  1  iout: 3396/4000   time/tcpu:   1.29/25303.94   Opt:  5.83958769
Optim  1  iout: 3397/4000   time/tcpu:   1.27/25305.21   Opt:  5.91969347
Optim  1  iout: 3398/4000   time/tcpu:   1.31/25306.52   Opt:  5.74660683
Optim  1  iout: 3399/4000   time/tcpu:   1.27/25307.79   Opt:  5.83658791
Optim  1  iout: 3400/4000   time/tcpu:   1.30/25309.09   Opt:  5.84419346
Optim  1  iout: 3401/4000   time/tcpu:   1.30/25310.39   Opt:  5.82774019
Optim  1  iout: 3402/4000   time/tcpu:   1.29/25311.67   Opt:  5.80839443
Optim  1  iout: 3403/4000   time/tcpu:   1.32/25312.99   Opt:  5.73733091
Optim  1  iout: 3404/4000   time/tcpu:   1.27/25314.26   Opt:  5.80832052
Optim  1  iout: 3405/4000   time/tcpu:   1.30/25315.56   Opt:  5.78945017
Optim  1  iout: 3406/4000   time/tcpu:   1.29/25316.85   Opt:  5.80816078
Optim  1  iout: 3407/4000   time/tcpu:   1.29/25318.13   Opt:  5.84773874
Optim  1  iout: 3408/4000   time/tcpu:   1.30/25319.44   Opt:  5.80272055
Optim  1  iout: 3409/4000   time/tcpu:   1.30/25320.74   Opt:  5.81599522
Optim  1  iout: 3410/4000   time/tcpu:   1.29/25322.03   Opt:  5.81167364
Optim  1  iout: 3411/4000   time/tcpu:   1.32/25323.35   Opt:  5.81453037
Optim  1  iout: 3412/4000   time/tcpu:   1.28/25324.63   Opt:  5.83551741
Optim  1  iout: 3413/4000   time/tcpu:   1.28/25325.91   Opt:  5.75405169
Optim  1  iout: 3414/4000   time/tcpu:   1.27/25327.18   Opt:  5.76919842
Optim  1  iout: 3415/4000   time/tcpu:   1.30/25328.48   Opt:  5.83008099
Optim  1  iout: 3416/4000   time/tcpu:   1.28/25329.76   Opt:  5.77308321
Optim  1  iout: 3417/4000   time/tcpu:   1.29/25331.06   Opt:  5.85348129
Optim  1  iout: 3418/4000   time/tcpu:   1.29/25332.35   Opt:  5.75299168
Optim  1  iout: 3419/4000   time/tcpu:   1.30/25333.65   Opt:  5.84889364
Optim  1  iout: 3420/4000   time/tcpu:   1.29/25334.93   Opt:  5.86205244
Optim  1  iout: 3421/4000   time/tcpu:   1.30/25336.23   Opt:  5.78527832
Optim  1  iout: 3422/4000   time/tcpu:   1.30/25337.53   Opt:  5.74202538
Optim  1  iout: 3423/4000   time/tcpu:   1.29/25338.82   Opt:  5.82553387
Optim  1  iout: 3424/4000   time/tcpu:   1.29/25340.12   Opt:  5.77201462
Optim  1  iout: 3425/4000   time/tcpu:   1.29/25341.41   Opt:  5.88476944
Optim  1  iout: 3426/4000   time/tcpu:   1.30/25342.71   Opt:  5.73152256
Optim  1  iout: 3427/4000   time/tcpu:   1.27/25343.98   Opt:  5.79142666
Optim  1  iout: 3428/4000   time/tcpu:   1.31/25345.29   Opt:  5.79173326
Optim  1  iout: 3429/4000   time/tcpu:   1.29/25346.58   Opt:  5.79444790
Optim  1  iout: 3430/4000   time/tcpu:   1.30/25347.88   Opt:  5.77851868
Optim  1  iout: 3431/4000   time/tcpu:   1.28/25349.16   Opt:  5.80100346
Optim  1  iout: 3432/4000   time/tcpu:   1.28/25350.44   Opt:  5.76919651
Optim  1  iout: 3433/4000   time/tcpu:   1.31/25351.75   Opt:  5.81263065
Optim  1  iout: 3434/4000   time/tcpu:   1.31/25353.06   Opt:  5.69821644
Optim  1  iout: 3435/4000   time/tcpu:   1.31/25354.36   Opt:  5.80475187
Optim  1  iout: 3436/4000   time/tcpu:   1.29/25355.65   Opt:  5.86224985
Optim  1  iout: 3437/4000   time/tcpu:   1.29/25356.95   Opt:  5.84018421
Optim  1  iout: 3438/4000   time/tcpu:   1.31/25358.26   Opt:  5.77527952
Optim  1  iout: 3439/4000   time/tcpu:   1.29/25359.55   Opt:  5.85361433
Optim  1  iout: 3440/4000   time/tcpu:   1.29/25360.84   Opt:  5.77584171
Optim  1  iout: 3441/4000   time/tcpu:   1.29/25362.13   Opt:  5.78714085
Optim  1  iout: 3442/4000   time/tcpu:   1.29/25363.41   Opt:  5.85129261
Optim  1  iout: 3443/4000   time/tcpu:   1.30/25364.71   Opt:  5.80132866
Optim  1  iout: 3444/4000   time/tcpu:   1.30/25366.01   Opt:  5.77610683
Optim  1  iout: 3445/4000   time/tcpu:   1.29/25367.30   Opt:  5.82040358
Optim  1  iout: 3446/4000   time/tcpu:   1.29/25368.59   Opt:  5.77433825
Optim  1  iout: 3447/4000   time/tcpu:   1.28/25369.87   Opt:  5.80923557
Optim  1  iout: 3448/4000   time/tcpu:   1.30/25371.17   Opt:  5.79853344
Optim  1  iout: 3449/4000   time/tcpu:   1.29/25372.46   Opt:  5.78762913
Optim  1  iout: 3450/4000   time/tcpu:   1.28/25373.74   Opt:  5.85920429
Optim  1  iout: 3451/4000   time/tcpu:   1.28/25375.03   Opt:  5.83051014
Optim  1  iout: 3452/4000   time/tcpu:   1.29/25376.32   Opt:  5.80994463
Optim  1  iout: 3453/4000   time/tcpu:   1.27/25377.58   Opt:  5.87325811
Optim  1  iout: 3454/4000   time/tcpu:   1.28/25378.87   Opt:  5.79357386
Optim  1  iout: 3455/4000   time/tcpu:   1.29/25380.15   Opt:  5.78345919
Optim  1  iout: 3456/4000   time/tcpu:   1.31/25381.46   Opt:  5.81067371
Optim  1  iout: 3457/4000   time/tcpu:   1.30/25382.76   Opt:  5.85042381
Optim  1  iout: 3458/4000   time/tcpu:   1.30/25384.05   Opt:  5.80185127
Optim  1  iout: 3459/4000   time/tcpu:   1.27/25385.33   Opt:  5.74883175
Optim  1  iout: 3460/4000   time/tcpu:   1.30/25386.63   Opt:  5.78224802
Optim  1  iout: 3461/4000   time/tcpu:   1.30/25387.93   Opt:  5.80662394
Optim  1  iout: 3462/4000   time/tcpu:   1.30/25389.23   Opt:  5.82627535
Optim  1  iout: 3463/4000   time/tcpu:   1.29/25390.52   Opt:  5.72839022
Optim  1  iout: 3464/4000   time/tcpu:   1.30/25391.82   Opt:  5.74368238
Optim  1  iout: 3465/4000   time/tcpu:   1.28/25393.10   Opt:  5.79192066
Optim  1  iout: 3466/4000   time/tcpu:   1.29/25394.39   Opt:  5.92488003
Optim  1  iout: 3467/4000   time/tcpu:   1.31/25395.70   Opt:  5.77808380
Optim  1  iout: 3468/4000   time/tcpu:   1.29/25396.99   Opt:  5.80960226
Optim  1  iout: 3469/4000   time/tcpu:   1.29/25398.28   Opt:  5.82758284
Optim  1  iout: 3470/4000   time/tcpu:   1.30/25399.58   Opt:  5.78107595
Optim  1  iout: 3471/4000   time/tcpu:   1.30/25400.87   Opt:  5.85130405
Optim  1  iout: 3472/4000   time/tcpu:   1.30/25402.17   Opt:  5.83514643
Optim  1  iout: 3473/4000   time/tcpu:   1.29/25403.45   Opt:  5.79056644
Optim  1  iout: 3474/4000   time/tcpu:   1.29/25404.74   Opt:  5.82050705
Optim  1  iout: 3475/4000   time/tcpu:   1.28/25406.02   Opt:  5.78296137
Optim  1  iout: 3476/4000   time/tcpu:   1.30/25407.32   Opt:  5.80204010
Optim  1  iout: 3477/4000   time/tcpu:   1.28/25408.60   Opt:  5.82068539
Optim  1  iout: 3478/4000   time/tcpu:   1.29/25409.89   Opt:  5.71650505
Optim  1  iout: 3479/4000   time/tcpu:   1.29/25411.18   Opt:  5.84371281
Optim  1  iout: 3480/4000   time/tcpu:   1.30/25412.48   Opt:  5.84625959
Optim  1  iout: 3481/4000   time/tcpu:   1.31/25413.79   Opt:  5.86310339
Optim  1  iout: 3482/4000   time/tcpu:   1.31/25415.10   Opt:  5.87189150
Optim  1  iout: 3483/4000   time/tcpu:   1.28/25416.38   Opt:  5.78305721
Optim  1  iout: 3484/4000   time/tcpu:   1.30/25417.68   Opt:  5.89871597
Optim  1  iout: 3485/4000   time/tcpu:   1.30/25418.98   Opt:  5.73479557
Optim  1  iout: 3486/4000   time/tcpu:   1.30/25420.28   Opt:  5.79449081
Optim  1  iout: 3487/4000   time/tcpu:   1.29/25421.57   Opt:  5.91185856
Optim  1  iout: 3488/4000   time/tcpu:   1.31/25422.89   Opt:  5.83728981
Optim  1  iout: 3489/4000   time/tcpu:   1.29/25424.18   Opt:  5.83214951
Optim  1  iout: 3490/4000   time/tcpu:   1.32/25425.49   Opt:  5.81909990
Optim  1  iout: 3491/4000   time/tcpu:   1.31/25426.80   Opt:  5.80971527
Optim  1  iout: 3492/4000   time/tcpu:   1.29/25428.09   Opt:  5.88487673
Optim  1  iout: 3493/4000   time/tcpu:   1.29/25429.38   Opt:  5.77614880
Optim  1  iout: 3494/4000   time/tcpu:   1.29/25430.67   Opt:  5.77404022
Optim  1  iout: 3495/4000   time/tcpu:   1.30/25431.98   Opt:  5.83238554
Optim  1  iout: 3496/4000   time/tcpu:   1.30/25433.28   Opt:  5.78019619
Optim  1  iout: 3497/4000   time/tcpu:   1.30/25434.58   Opt:  5.80557919
Optim  1  iout: 3498/4000   time/tcpu:   1.31/25435.89   Opt:  5.83063269
Optim  1  iout: 3499/4000   time/tcpu:   1.31/25437.20   Opt:  5.87433195
Optim  1  iout: 3500/4000   time/tcpu:   1.31/25438.51   Opt:  5.78157425
Optim  1  iout: 3501/4000   time/tcpu:   1.29/25439.81   Opt:  5.80114508
Optim  1  iout: 3502/4000   time/tcpu:   1.30/25441.11   Opt:  5.79177809
Optim  1  iout: 3503/4000   time/tcpu:   1.29/25442.40   Opt:  5.71644831
Optim  1  iout: 3504/4000   time/tcpu:   1.30/25443.69   Opt:  5.79233456
Optim  1  iout: 3505/4000   time/tcpu:   1.29/25444.99   Opt:  5.86273766
Optim  1  iout: 3506/4000   time/tcpu:   1.29/25446.28   Opt:  5.73130989
Optim  1  iout: 3507/4000   time/tcpu:   1.28/25447.56   Opt:  5.84790468
Optim  1  iout: 3508/4000   time/tcpu:   1.29/25448.85   Opt:  5.80887270
Optim  1  iout: 3509/4000   time/tcpu:   1.29/25450.14   Opt:  5.82448053
Optim  1  iout: 3510/4000   time/tcpu:   1.31/25451.44   Opt:  5.83422565
Optim  1  iout: 3511/4000   time/tcpu:   1.30/25452.74   Opt:  5.77142572
Optim  1  iout: 3512/4000   time/tcpu:   1.30/25454.04   Opt:  5.81387568
Optim  1  iout: 3513/4000   time/tcpu:   1.31/25455.35   Opt:  5.87197733
Optim  1  iout: 3514/4000   time/tcpu:   1.30/25456.65   Opt:  5.92420006
Optim  1  iout: 3515/4000   time/tcpu:   1.29/25457.94   Opt:  5.76850986
Optim  1  iout: 3516/4000   time/tcpu:   1.29/25459.23   Opt:  5.90220022
Optim  1  iout: 3517/4000   time/tcpu:   1.28/25460.52   Opt:  5.84038830
Optim  1  iout: 3518/4000   time/tcpu:   1.30/25461.81   Opt:  5.82330656
Optim  1  iout: 3519/4000   time/tcpu:   1.29/25463.11   Opt:  5.74752522
Optim  1  iout: 3520/4000   time/tcpu:   1.28/25464.39   Opt:  5.83181190
Optim  1  iout: 3521/4000   time/tcpu:   1.28/25465.67   Opt:  5.80894804
Optim  1  iout: 3522/4000   time/tcpu:   1.29/25466.96   Opt:  5.70903015
Optim  1  iout: 3523/4000   time/tcpu:   1.30/25468.26   Opt:  5.74817657
Optim  1  iout: 3524/4000   time/tcpu:   1.29/25469.55   Opt:  5.83013964
Optim  1  iout: 3525/4000   time/tcpu:   1.27/25470.82   Opt:  5.75602245
Optim  1  iout: 3526/4000   time/tcpu:   1.27/25472.10   Opt:  5.80556011
Optim  1  iout: 3527/4000   time/tcpu:   1.31/25473.40   Opt:  5.82331944
Optim  1  iout: 3528/4000   time/tcpu:   1.30/25474.70   Opt:  5.80594349
Optim  1  iout: 3529/4000   time/tcpu:   1.31/25476.01   Opt:  5.85055685
Optim  1  iout: 3530/4000   time/tcpu:   1.29/25477.30   Opt:  5.71816397
Optim  1  iout: 3531/4000   time/tcpu:   1.29/25478.58   Opt:  5.78167629
Optim  1  iout: 3532/4000   time/tcpu:   1.31/25479.89   Opt:  5.82536983
Optim  1  iout: 3533/4000   time/tcpu:   1.28/25481.17   Opt:  5.75441504
Optim  1  iout: 3534/4000   time/tcpu:   1.30/25482.47   Opt:  5.80347776
Optim  1  iout: 3535/4000   time/tcpu:   1.26/25483.73   Opt:  5.80506086
Optim  1  iout: 3536/4000   time/tcpu:   1.28/25485.01   Opt:  5.91534138
Optim  1  iout: 3537/4000   time/tcpu:   1.29/25486.31   Opt:  5.75989819
Optim  1  iout: 3538/4000   time/tcpu:   1.26/25487.57   Opt:  5.80479813
Optim  1  iout: 3539/4000   time/tcpu:   1.30/25488.87   Opt:  5.75376034
Optim  1  iout: 3540/4000   time/tcpu:   1.29/25490.15   Opt:  5.83030367
Optim  1  iout: 3541/4000   time/tcpu:   1.30/25491.46   Opt:  5.82435942
Optim  1  iout: 3542/4000   time/tcpu:   1.30/25492.75   Opt:  5.85403299
Optim  1  iout: 3543/4000   time/tcpu:   1.31/25494.06   Opt:  5.81144428
Optim  1  iout: 3544/4000   time/tcpu:   1.30/25495.37   Opt:  5.86827278
Optim  1  iout: 3545/4000   time/tcpu:   1.28/25496.65   Opt:  5.83405161
Optim  1  iout: 3546/4000   time/tcpu:   1.28/25497.93   Opt:  5.74035311
Optim  1  iout: 3547/4000   time/tcpu:   1.30/25499.23   Opt:  5.81502390
Optim  1  iout: 3548/4000   time/tcpu:   1.32/25500.55   Opt:  5.91254330
Optim  1  iout: 3549/4000   time/tcpu:   1.29/25501.84   Opt:  5.90957212
Optim  1  iout: 3550/4000   time/tcpu:   1.31/25503.15   Opt:  5.78808880
Optim  1  iout: 3551/4000   time/tcpu:   1.27/25504.43   Opt:  5.79734278
Optim  1  iout: 3552/4000   time/tcpu:   1.29/25505.71   Opt:  5.84544563
Optim  1  iout: 3553/4000   time/tcpu:   1.31/25507.02   Opt:  5.74792671
Optim  1  iout: 3554/4000   time/tcpu:   1.29/25508.31   Opt:  5.72255659
Optim  1  iout: 3555/4000   time/tcpu:   1.28/25509.59   Opt:  5.77523279
Optim  1  iout: 3556/4000   time/tcpu:   1.28/25510.87   Opt:  5.73876238
Optim  1  iout: 3557/4000   time/tcpu:   1.28/25512.15   Opt:  5.76538181
Optim  1  iout: 3558/4000   time/tcpu:   1.28/25513.43   Opt:  5.79267406
Optim  1  iout: 3559/4000   time/tcpu:   1.30/25514.73   Opt:  5.81773138
Optim  1  iout: 3560/4000   time/tcpu:   1.30/25516.02   Opt:  5.81518507
Optim  1  iout: 3561/4000   time/tcpu:   1.30/25517.32   Opt:  5.82774258
Optim  1  iout: 3562/4000   time/tcpu:   1.28/25518.60   Opt:  5.79527187
Optim  1  iout: 3563/4000   time/tcpu:   1.28/25519.89   Opt:  5.78497887
Optim  1  iout: 3564/4000   time/tcpu:   1.29/25521.18   Opt:  5.70366526
Optim  1  iout: 3565/4000   time/tcpu:   1.29/25522.47   Opt:  5.85019112
Optim  1  iout: 3566/4000   time/tcpu:   1.30/25523.77   Opt:  5.77761316
Optim  1  iout: 3567/4000   time/tcpu:   1.31/25525.08   Opt:  5.77828741
Optim  1  iout: 3568/4000   time/tcpu:   1.28/25526.36   Opt:  5.79527140
Optim  1  iout: 3569/4000   time/tcpu:   1.32/25527.68   Opt:  5.83961153
Optim  1  iout: 3570/4000   time/tcpu:   1.29/25528.97   Opt:  5.71140718
Optim  1  iout: 3571/4000   time/tcpu:   1.27/25530.24   Opt:  5.81419611
Optim  1  iout: 3572/4000   time/tcpu:   1.30/25531.54   Opt:  5.84610987
Optim  1  iout: 3573/4000   time/tcpu:   1.28/25532.82   Opt:  5.83518791
Optim  1  iout: 3574/4000   time/tcpu:   1.29/25534.12   Opt:  5.81302452
Optim  1  iout: 3575/4000   time/tcpu:   1.29/25535.40   Opt:  5.81267452
Optim  1  iout: 3576/4000   time/tcpu:   1.30/25536.70   Opt:  5.82149315
Optim  1  iout: 3577/4000   time/tcpu:   1.31/25538.01   Opt:  5.88500404
Optim  1  iout: 3578/4000   time/tcpu:   1.29/25539.30   Opt:  5.83660364
Optim  1  iout: 3579/4000   time/tcpu:   1.31/25540.61   Opt:  5.92109442
Optim  1  iout: 3580/4000   time/tcpu:   1.30/25541.92   Opt:  5.75707150
Optim  1  iout: 3581/4000   time/tcpu:   1.28/25543.19   Opt:  5.80767965
Optim  1  iout: 3582/4000   time/tcpu:   1.28/25544.47   Opt:  5.76771212
Optim  1  iout: 3583/4000   time/tcpu:   1.31/25545.78   Opt:  5.81963587
Optim  1  iout: 3584/4000   time/tcpu:   1.30/25547.08   Opt:  5.83956051
Optim  1  iout: 3585/4000   time/tcpu:   1.29/25548.38   Opt:  5.77955770
Optim  1  iout: 3586/4000   time/tcpu:   1.29/25549.67   Opt:  5.73196888
Optim  1  iout: 3587/4000   time/tcpu:   1.29/25550.95   Opt:  5.73973131
Optim  1  iout: 3588/4000   time/tcpu:   1.30/25552.25   Opt:  5.85660172
Optim  1  iout: 3589/4000   time/tcpu:   1.29/25553.54   Opt:  5.87523794
Optim  1  iout: 3590/4000   time/tcpu:   1.28/25554.82   Opt:  5.77475166
Optim  1  iout: 3591/4000   time/tcpu:   1.30/25556.11   Opt:  5.76421976
Optim  1  iout: 3592/4000   time/tcpu:   1.30/25557.41   Opt:  5.81213331
Optim  1  iout: 3593/4000   time/tcpu:   1.25/25558.67   Opt:  5.79674196
Optim  1  iout: 3594/4000   time/tcpu:   1.28/25559.95   Opt:  5.79910707
Optim  1  iout: 3595/4000   time/tcpu:   1.19/25561.13   Opt:  5.86519289
Optim  1  iout: 3596/4000   time/tcpu:   1.03/25562.16   Opt:  5.73211098
Optim  1  iout: 3597/4000   time/tcpu:   1.28/25563.44   Opt:  5.76178360
Optim  1  iout: 3598/4000   time/tcpu:   1.24/25564.68   Opt:  5.78779125
Optim  1  iout: 3599/4000   time/tcpu:   1.31/25565.99   Opt:  5.75132418
Optim  1  iout: 3600/4000   time/tcpu:   1.29/25567.28   Opt:  5.90637493
Optim  1  iout: 3601/4000   time/tcpu:   1.28/25568.56   Opt:  5.79595995
Optim  1  iout: 3602/4000   time/tcpu:   1.30/25569.87   Opt:  5.77115631
Optim  1  iout: 3603/4000   time/tcpu:   1.29/25571.16   Opt:  5.82329369
Optim  1  iout: 3604/4000   time/tcpu:   1.31/25572.47   Opt:  5.79388094
Optim  1  iout: 3605/4000   time/tcpu:   1.30/25573.77   Opt:  5.84254122
Optim  1  iout: 3606/4000   time/tcpu:   1.27/25575.04   Opt:  5.77952290
Optim  1  iout: 3607/4000   time/tcpu:   1.30/25576.34   Opt:  5.81709099
Optim  1  iout: 3608/4000   time/tcpu:   1.29/25577.63   Opt:  5.75320101
Optim  1  iout: 3609/4000   time/tcpu:   1.30/25578.93   Opt:  5.79779530
Optim  1  iout: 3610/4000   time/tcpu:   1.28/25580.21   Opt:  5.82763529
Optim  1  iout: 3611/4000   time/tcpu:   1.29/25581.50   Opt:  5.78230000
Optim  1  iout: 3612/4000   time/tcpu:   1.29/25582.78   Opt:  5.84136343
Optim  1  iout: 3613/4000   time/tcpu:   1.29/25584.07   Opt:  5.81212997
Optim  1  iout: 3614/4000   time/tcpu:   1.30/25585.38   Opt:  5.77509356
Optim  1  iout: 3615/4000   time/tcpu:   1.29/25586.67   Opt:  5.85031319
Optim  1  iout: 3616/4000   time/tcpu:   1.29/25587.95   Opt:  5.82177258
Optim  1  iout: 3617/4000   time/tcpu:   1.28/25589.24   Opt:  5.78388786
Optim  1  iout: 3618/4000   time/tcpu:   1.27/25590.51   Opt:  5.80544329
Optim  1  iout: 3619/4000   time/tcpu:   1.29/25591.81   Opt:  5.85665321
Optim  1  iout: 3620/4000   time/tcpu:   1.29/25593.09   Opt:  5.82101154
Optim  1  iout: 3621/4000   time/tcpu:   1.30/25594.39   Opt:  5.80803108
Optim  1  iout: 3622/4000   time/tcpu:   1.30/25595.69   Opt:  5.85168123
Optim  1  iout: 3623/4000   time/tcpu:   1.30/25596.99   Opt:  5.80577326
Optim  1  iout: 3624/4000   time/tcpu:   1.31/25598.30   Opt:  5.83355856
Optim  1  iout: 3625/4000   time/tcpu:   1.28/25599.58   Opt:  5.79971504
Optim  1  iout: 3626/4000   time/tcpu:   1.29/25600.87   Opt:  5.81368208
Optim  1  iout: 3627/4000   time/tcpu:   1.31/25602.19   Opt:  5.86750412
Optim  1  iout: 3628/4000   time/tcpu:   1.28/25603.46   Opt:  5.74676800
Optim  1  iout: 3629/4000   time/tcpu:   1.28/25604.75   Opt:  5.78046227
Optim  1  iout: 3630/4000   time/tcpu:   1.29/25606.03   Opt:  5.79776716
Optim  1  iout: 3631/4000   time/tcpu:   1.30/25607.33   Opt:  5.84906673
Optim  1  iout: 3632/4000   time/tcpu:   1.28/25608.61   Opt:  5.84795809
Optim  1  iout: 3633/4000   time/tcpu:   1.27/25609.88   Opt:  5.77338600
Optim  1  iout: 3634/4000   time/tcpu:   1.29/25611.17   Opt:  5.81933308
Optim  1  iout: 3635/4000   time/tcpu:   1.31/25612.48   Opt:  5.87629080
Optim  1  iout: 3636/4000   time/tcpu:   1.30/25613.78   Opt:  5.80273581
Optim  1  iout: 3637/4000   time/tcpu:   1.29/25615.07   Opt:  5.81156349
Optim  1  iout: 3638/4000   time/tcpu:   1.30/25616.37   Opt:  5.77553225
Optim  1  iout: 3639/4000   time/tcpu:   1.29/25617.66   Opt:  5.80312920
Optim  1  iout: 3640/4000   time/tcpu:   1.29/25618.95   Opt:  5.86421633
Optim  1  iout: 3641/4000   time/tcpu:   1.30/25620.25   Opt:  5.78847456
Optim  1  iout: 3642/4000   time/tcpu:   1.28/25621.53   Opt:  5.82067966
Optim  1  iout: 3643/4000   time/tcpu:   1.28/25622.81   Opt:  5.77580023
Optim  1  iout: 3644/4000   time/tcpu:   1.27/25624.09   Opt:  5.85529995
Optim  1  iout: 3645/4000   time/tcpu:   1.30/25625.39   Opt:  5.80283642
Optim  1  iout: 3646/4000   time/tcpu:   1.29/25626.68   Opt:  5.76313543
Optim  1  iout: 3647/4000   time/tcpu:   1.25/25627.93   Opt:  5.83124590
Optim  1  iout: 3648/4000   time/tcpu:   1.31/25629.24   Opt:  5.75370026
Optim  1  iout: 3649/4000   time/tcpu:   1.30/25630.54   Opt:  5.86859274
Optim  1  iout: 3650/4000   time/tcpu:   1.31/25631.85   Opt:  5.79927921
Optim  1  iout: 3651/4000   time/tcpu:   1.31/25633.15   Opt:  5.83894205
Optim  1  iout: 3652/4000   time/tcpu:   1.29/25634.44   Opt:  5.81918669
Optim  1  iout: 3653/4000   time/tcpu:   1.29/25635.73   Opt:  5.76637888
Optim  1  iout: 3654/4000   time/tcpu:   1.30/25637.03   Opt:  5.84395695
Optim  1  iout: 3655/4000   time/tcpu:   1.27/25638.30   Opt:  5.80048323
Optim  1  iout: 3656/4000   time/tcpu:   1.28/25639.58   Opt:  5.80612898
Optim  1  iout: 3657/4000   time/tcpu:   1.30/25640.88   Opt:  5.79717493
Optim  1  iout: 3658/4000   time/tcpu:   1.28/25642.16   Opt:  5.82715702
Optim  1  iout: 3659/4000   time/tcpu:   1.30/25643.46   Opt:  5.79587078
Optim  1  iout: 3660/4000   time/tcpu:   1.29/25644.75   Opt:  5.84307671
Optim  1  iout: 3661/4000   time/tcpu:   1.31/25646.06   Opt:  5.72782564
Optim  1  iout: 3662/4000   time/tcpu:   1.29/25647.35   Opt:  5.80944967
Optim  1  iout: 3663/4000   time/tcpu:   1.31/25648.66   Opt:  5.80367279
Optim  1  iout: 3664/4000   time/tcpu:   1.31/25649.97   Opt:  5.84563017
Optim  1  iout: 3665/4000   time/tcpu:   1.30/25651.27   Opt:  5.75913954
Optim  1  iout: 3666/4000   time/tcpu:   1.31/25652.58   Opt:  5.72594452
Optim  1  iout: 3667/4000   time/tcpu:   1.30/25653.87   Opt:  5.81635046
Optim  1  iout: 3668/4000   time/tcpu:   1.31/25655.18   Opt:  5.80366945
Optim  1  iout: 3669/4000   time/tcpu:   1.30/25656.48   Opt:  5.78767967
Optim  1  iout: 3670/4000   time/tcpu:   1.30/25657.79   Opt:  5.86900759
Optim  1  iout: 3671/4000   time/tcpu:   1.31/25659.10   Opt:  5.77874279
Optim  1  iout: 3672/4000   time/tcpu:   1.30/25660.40   Opt:  5.79414129
Optim  1  iout: 3673/4000   time/tcpu:   1.28/25661.68   Opt:  5.77582026
Optim  1  iout: 3674/4000   time/tcpu:   1.31/25662.99   Opt:  5.79356956
Optim  1  iout: 3675/4000   time/tcpu:   1.30/25664.28   Opt:  5.82481575
Optim  1  iout: 3676/4000   time/tcpu:   1.32/25665.60   Opt:  5.78220510
Optim  1  iout: 3677/4000   time/tcpu:   1.31/25666.91   Opt:  5.87859392
Optim  1  iout: 3678/4000   time/tcpu:   1.30/25668.21   Opt:  5.79282618
Optim  1  iout: 3679/4000   time/tcpu:   1.30/25669.51   Opt:  5.86322546
Optim  1  iout: 3680/4000   time/tcpu:   1.31/25670.82   Opt:  5.81620884
Optim  1  iout: 3681/4000   time/tcpu:   1.28/25672.09   Opt:  5.71123886
Optim  1  iout: 3682/4000   time/tcpu:   1.31/25673.40   Opt:  5.86544609
Optim  1  iout: 3683/4000   time/tcpu:   1.28/25674.68   Opt:  5.82207203
Optim  1  iout: 3684/4000   time/tcpu:   1.30/25675.98   Opt:  5.85053015
Optim  1  iout: 3685/4000   time/tcpu:   1.28/25677.26   Opt:  5.80477762
Optim  1  iout: 3686/4000   time/tcpu:   1.28/25678.54   Opt:  5.75727940
Optim  1  iout: 3687/4000   time/tcpu:   1.29/25679.83   Opt:  5.81348801
Optim  1  iout: 3688/4000   time/tcpu:   1.29/25681.12   Opt:  5.81863785
Optim  1  iout: 3689/4000   time/tcpu:   1.29/25682.41   Opt:  5.80617762
Optim  1  iout: 3690/4000   time/tcpu:   1.25/25683.66   Opt:  5.86925745
Optim  1  iout: 3691/4000   time/tcpu:   1.29/25684.95   Opt:  5.81304407
Optim  1  iout: 3692/4000   time/tcpu:   1.31/25686.26   Opt:  5.80085564
Optim  1  iout: 3693/4000   time/tcpu:   1.29/25687.55   Opt:  5.82883120
Optim  1  iout: 3694/4000   time/tcpu:   1.28/25688.84   Opt:  5.76299524
Optim  1  iout: 3695/4000   time/tcpu:   1.29/25690.12   Opt:  5.88205767
Optim  1  iout: 3696/4000   time/tcpu:   1.29/25691.41   Opt:  5.77257061
Optim  1  iout: 3697/4000   time/tcpu:   1.30/25692.71   Opt:  5.77322340
Optim  1  iout: 3698/4000   time/tcpu:   1.30/25694.01   Opt:  5.78721046
Optim  1  iout: 3699/4000   time/tcpu:   1.31/25695.32   Opt:  5.79715681
Optim  1  iout: 3700/4000   time/tcpu:   1.30/25696.62   Opt:  5.80243444
Optim  1  iout: 3701/4000   time/tcpu:   1.29/25697.92   Opt:  5.82942390
Optim  1  iout: 3702/4000   time/tcpu:   1.28/25699.20   Opt:  5.79888964
Optim  1  iout: 3703/4000   time/tcpu:   1.30/25700.50   Opt:  5.77736378
Optim  1  iout: 3704/4000   time/tcpu:   1.30/25701.80   Opt:  5.80641699
Optim  1  iout: 3705/4000   time/tcpu:   1.27/25703.07   Opt:  5.80028915
Optim  1  iout: 3706/4000   time/tcpu:   1.30/25704.37   Opt:  5.72444916
Optim  1  iout: 3707/4000   time/tcpu:   1.29/25705.66   Opt:  5.83991909
Optim  1  iout: 3708/4000   time/tcpu:   1.31/25706.98   Opt:  5.72663069
Optim  1  iout: 3709/4000   time/tcpu:   1.29/25708.27   Opt:  5.83809185
Optim  1  iout: 3710/4000   time/tcpu:   1.29/25709.56   Opt:  5.81620502
Optim  1  iout: 3711/4000   time/tcpu:   1.29/25710.85   Opt:  5.81174040
Optim  1  iout: 3712/4000   time/tcpu:   1.31/25712.16   Opt:  5.75993156
Optim  1  iout: 3713/4000   time/tcpu:   1.29/25713.45   Opt:  5.80362940
Optim  1  iout: 3714/4000   time/tcpu:   1.29/25714.74   Opt:  5.78898954
Optim  1  iout: 3715/4000   time/tcpu:   1.28/25716.02   Opt:  5.74575853
Optim  1  iout: 3716/4000   time/tcpu:   1.29/25717.31   Opt:  5.84686613
Optim  1  iout: 3717/4000   time/tcpu:   1.28/25718.60   Opt:  5.79246759
Optim  1  iout: 3718/4000   time/tcpu:   1.30/25719.89   Opt:  5.84706068
Optim  1  iout: 3719/4000   time/tcpu:   1.30/25721.20   Opt:  5.81078005
Optim  1  iout: 3720/4000   time/tcpu:   1.29/25722.49   Opt:  5.81892061
Optim  1  iout: 3721/4000   time/tcpu:   1.30/25723.79   Opt:  5.76873875
Optim  1  iout: 3722/4000   time/tcpu:   1.30/25725.09   Opt:  5.75948429
Optim  1  iout: 3723/4000   time/tcpu:   1.30/25726.39   Opt:  5.81455612
Optim  1  iout: 3724/4000   time/tcpu:   1.30/25727.69   Opt:  5.77062941
Optim  1  iout: 3725/4000   time/tcpu:   1.28/25728.97   Opt:  5.81161118
Optim  1  iout: 3726/4000   time/tcpu:   1.28/25730.25   Opt:  5.85860968
Optim  1  iout: 3727/4000   time/tcpu:   1.30/25731.55   Opt:  5.80320978
Optim  1  iout: 3728/4000   time/tcpu:   1.30/25732.85   Opt:  5.80961180
Optim  1  iout: 3729/4000   time/tcpu:   1.30/25734.15   Opt:  5.78290606
Optim  1  iout: 3730/4000   time/tcpu:   1.29/25735.43   Opt:  5.79259634
Optim  1  iout: 3731/4000   time/tcpu:   1.27/25736.70   Opt:  5.81756258
Optim  1  iout: 3732/4000   time/tcpu:   1.29/25737.98   Opt:  5.85486794
Optim  1  iout: 3733/4000   time/tcpu:   1.30/25739.29   Opt:  5.90108538
Optim  1  iout: 3734/4000   time/tcpu:   1.28/25740.57   Opt:  5.81955385
Optim  1  iout: 3735/4000   time/tcpu:   1.31/25741.87   Opt:  5.76888704
Optim  1  iout: 3736/4000   time/tcpu:   1.29/25743.16   Opt:  5.80492067
Optim  1  iout: 3737/4000   time/tcpu:   1.27/25744.43   Opt:  5.76698208
Optim  1  iout: 3738/4000   time/tcpu:   1.31/25745.73   Opt:  5.82874012
Optim  1  iout: 3739/4000   time/tcpu:   1.28/25747.02   Opt:  5.80317020
Optim  1  iout: 3740/4000   time/tcpu:   1.29/25748.30   Opt:  5.77804613
Optim  1  iout: 3741/4000   time/tcpu:   1.29/25749.60   Opt:  5.76738644
Optim  1  iout: 3742/4000   time/tcpu:   1.31/25750.91   Opt:  5.81079388
Optim  1  iout: 3743/4000   time/tcpu:   1.29/25752.20   Opt:  5.81078625
Optim  1  iout: 3744/4000   time/tcpu:   1.27/25753.48   Opt:  5.79846191
Optim  1  iout: 3745/4000   time/tcpu:   1.31/25754.79   Opt:  5.82044077
Optim  1  iout: 3746/4000   time/tcpu:   1.29/25756.08   Opt:  5.79042482
Optim  1  iout: 3747/4000   time/tcpu:   1.31/25757.38   Opt:  5.79100370
Optim  1  iout: 3748/4000   time/tcpu:   1.29/25758.67   Opt:  5.81003714
Optim  1  iout: 3749/4000   time/tcpu:   1.29/25759.96   Opt:  5.86300039
Optim  1  iout: 3750/4000   time/tcpu:   1.28/25761.24   Opt:  5.75080013
Optim  1  iout: 3751/4000   time/tcpu:   1.25/25762.49   Opt:  5.92897463
Optim  1  iout: 3752/4000   time/tcpu:   1.29/25763.78   Opt:  5.75154972
Optim  1  iout: 3753/4000   time/tcpu:   1.27/25765.05   Opt:  5.80286503
Optim  1  iout: 3754/4000   time/tcpu:   1.29/25766.34   Opt:  5.80997753
Optim  1  iout: 3755/4000   time/tcpu:   1.30/25767.63   Opt:  5.80799723
Optim  1  iout: 3756/4000   time/tcpu:   1.28/25768.92   Opt:  5.79316616
Optim  1  iout: 3757/4000   time/tcpu:   1.30/25770.22   Opt:  5.75618076
Optim  1  iout: 3758/4000   time/tcpu:   1.30/25771.52   Opt:  5.72287989
Optim  1  iout: 3759/4000   time/tcpu:   1.30/25772.82   Opt:  5.83716917
Optim  1  iout: 3760/4000   time/tcpu:   1.30/25774.12   Opt:  5.80590916
Optim  1  iout: 3761/4000   time/tcpu:   1.29/25775.41   Opt:  5.83651257
Optim  1  iout: 3762/4000   time/tcpu:   1.28/25776.69   Opt:  5.83335352
Optim  1  iout: 3763/4000   time/tcpu:   1.28/25777.97   Opt:  5.83948421
Optim  1  iout: 3764/4000   time/tcpu:   1.30/25779.28   Opt:  5.83489656
Optim  1  iout: 3765/4000   time/tcpu:   1.30/25780.58   Opt:  5.81619835
Optim  1  iout: 3766/4000   time/tcpu:   1.28/25781.86   Opt:  5.75760078
Optim  1  iout: 3767/4000   time/tcpu:   1.30/25783.16   Opt:  5.78609657
Optim  1  iout: 3768/4000   time/tcpu:   1.28/25784.44   Opt:  5.82739162
Optim  1  iout: 3769/4000   time/tcpu:   1.30/25785.74   Opt:  5.81730986
Optim  1  iout: 3770/4000   time/tcpu:   1.30/25787.03   Opt:  5.79156065
Optim  1  iout: 3771/4000   time/tcpu:   1.28/25788.31   Opt:  5.84286547
Optim  1  iout: 3772/4000   time/tcpu:   1.29/25789.60   Opt:  5.84726238
Optim  1  iout: 3773/4000   time/tcpu:   1.29/25790.90   Opt:  5.81278658
Optim  1  iout: 3774/4000   time/tcpu:   1.29/25792.19   Opt:  5.73617268
Optim  1  iout: 3775/4000   time/tcpu:   1.27/25793.46   Opt:  5.79271841
Optim  1  iout: 3776/4000   time/tcpu:   1.29/25794.75   Opt:  5.81199121
Optim  1  iout: 3777/4000   time/tcpu:   1.29/25796.04   Opt:  5.72898102
Optim  1  iout: 3778/4000   time/tcpu:   1.30/25797.34   Opt:  5.77438736
Optim  1  iout: 3779/4000   time/tcpu:   1.30/25798.63   Opt:  5.81212997
Optim  1  iout: 3780/4000   time/tcpu:   1.28/25799.91   Opt:  5.75435925
Optim  1  iout: 3781/4000   time/tcpu:   1.30/25801.21   Opt:  5.83368063
Optim  1  iout: 3782/4000   time/tcpu:   1.29/25802.51   Opt:  5.86985731
Optim  1  iout: 3783/4000   time/tcpu:   1.26/25803.76   Opt:  5.75617504
Optim  1  iout: 3784/4000   time/tcpu:   1.29/25805.06   Opt:  5.82668495
Optim  1  iout: 3785/4000   time/tcpu:   1.29/25806.35   Opt:  5.89177418
Optim  1  iout: 3786/4000   time/tcpu:   1.31/25807.65   Opt:  5.81978846
Optim  1  iout: 3787/4000   time/tcpu:   1.29/25808.95   Opt:  5.82942963
Optim  1  iout: 3788/4000   time/tcpu:   1.29/25810.23   Opt:  5.80017662
Optim  1  iout: 3789/4000   time/tcpu:   1.29/25811.53   Opt:  5.75788164
Optim  1  iout: 3790/4000   time/tcpu:   1.31/25812.84   Opt:  5.75372219
Optim  1  iout: 3791/4000   time/tcpu:   1.28/25814.12   Opt:  5.77989197
Optim  1  iout: 3792/4000   time/tcpu:   1.29/25815.41   Opt:  5.82160568
Optim  1  iout: 3793/4000   time/tcpu:   1.29/25816.70   Opt:  5.80249500
Optim  1  iout: 3794/4000   time/tcpu:   1.28/25817.98   Opt:  5.79082155
Optim  1  iout: 3795/4000   time/tcpu:   1.31/25819.29   Opt:  5.75055838
Optim  1  iout: 3796/4000   time/tcpu:   1.29/25820.58   Opt:  5.71596098
Optim  1  iout: 3797/4000   time/tcpu:   1.30/25821.88   Opt:  5.80688763
Optim  1  iout: 3798/4000   time/tcpu:   1.30/25823.18   Opt:  5.77881765
Optim  1  iout: 3799/4000   time/tcpu:   1.30/25824.48   Opt:  5.80270624
Optim  1  iout: 3800/4000   time/tcpu:   1.27/25825.75   Opt:  5.83964729
Optim  1  iout: 3801/4000   time/tcpu:   1.30/25827.05   Opt:  5.77429056
Optim  1  iout: 3802/4000   time/tcpu:   1.30/25828.34   Opt:  5.74067402
Optim  1  iout: 3803/4000   time/tcpu:   1.28/25829.62   Opt:  5.83193541
Optim  1  iout: 3804/4000   time/tcpu:   1.28/25830.90   Opt:  5.76567698
Optim  1  iout: 3805/4000   time/tcpu:   1.30/25832.20   Opt:  5.84066200
Optim  1  iout: 3806/4000   time/tcpu:   1.29/25833.49   Opt:  5.76715565
Optim  1  iout: 3807/4000   time/tcpu:   1.29/25834.78   Opt:  5.86436510
Optim  1  iout: 3808/4000   time/tcpu:   1.31/25836.09   Opt:  5.68916798
Optim  1  iout: 3809/4000   time/tcpu:   1.27/25837.36   Opt:  5.79677248
Optim  1  iout: 3810/4000   time/tcpu:   1.29/25838.65   Opt:  5.79401875
Optim  1  iout: 3811/4000   time/tcpu:   1.31/25839.95   Opt:  5.77673626
Optim  1  iout: 3812/4000   time/tcpu:   1.27/25841.23   Opt:  5.76469660
Optim  1  iout: 3813/4000   time/tcpu:   1.28/25842.51   Opt:  5.76413202
Optim  1  iout: 3814/4000   time/tcpu:   1.29/25843.79   Opt:  5.84609461
Optim  1  iout: 3815/4000   time/tcpu:   1.28/25845.08   Opt:  5.78877831
Optim  1  iout: 3816/4000   time/tcpu:   1.29/25846.37   Opt:  5.80909777
Optim  1  iout: 3817/4000   time/tcpu:   1.28/25847.65   Opt:  5.78164482
Optim  1  iout: 3818/4000   time/tcpu:   1.32/25848.97   Opt:  5.78416395
Optim  1  iout: 3819/4000   time/tcpu:   1.31/25850.28   Opt:  5.74856043
Optim  1  iout: 3820/4000   time/tcpu:   1.30/25851.57   Opt:  5.77948809
Optim  1  iout: 3821/4000   time/tcpu:   1.30/25852.87   Opt:  5.80586815
Optim  1  iout: 3822/4000   time/tcpu:   1.30/25854.18   Opt:  5.83207464
Optim  1  iout: 3823/4000   time/tcpu:   1.30/25855.47   Opt:  5.81134748
Optim  1  iout: 3824/4000   time/tcpu:   1.31/25856.78   Opt:  5.87014914
Optim  1  iout: 3825/4000   time/tcpu:   1.30/25858.08   Opt:  5.74908543
Optim  1  iout: 3826/4000   time/tcpu:   1.27/25859.35   Opt:  5.70001364
Optim  1  iout: 3827/4000   time/tcpu:   1.07/25860.42   Opt:  5.74337387
Optim  1  iout: 3828/4000   time/tcpu:   1.11/25861.52   Opt:  5.80150127
Optim  1  iout: 3829/4000   time/tcpu:   1.28/25862.80   Opt:  5.81741905
Optim  1  iout: 3830/4000   time/tcpu:   1.29/25864.09   Opt:  5.76673746
Optim  1  iout: 3831/4000   time/tcpu:   1.30/25865.39   Opt:  5.84792185
Optim  1  iout: 3832/4000   time/tcpu:   1.28/25866.67   Opt:  5.87555647
Optim  1  iout: 3833/4000   time/tcpu:   1.29/25867.97   Opt:  5.84443474
Optim  1  iout: 3834/4000   time/tcpu:   1.28/25869.25   Opt:  5.82668018
Optim  1  iout: 3835/4000   time/tcpu:   1.30/25870.55   Opt:  5.84951973
Optim  1  iout: 3836/4000   time/tcpu:   1.28/25871.83   Opt:  5.88862514
Optim  1  iout: 3837/4000   time/tcpu:   1.28/25873.11   Opt:  5.79896975
Optim  1  iout: 3838/4000   time/tcpu:   1.30/25874.41   Opt:  5.84141874
Optim  1  iout: 3839/4000   time/tcpu:   1.31/25875.72   Opt:  5.87645102
Optim  1  iout: 3840/4000   time/tcpu:   1.28/25877.00   Opt:  5.78041792
Optim  1  iout: 3841/4000   time/tcpu:   1.29/25878.29   Opt:  5.78644514
Optim  1  iout: 3842/4000   time/tcpu:   1.29/25879.58   Opt:  5.75490904
Optim  1  iout: 3843/4000   time/tcpu:   1.29/25880.87   Opt:  5.75417519
Optim  1  iout: 3844/4000   time/tcpu:   1.30/25882.17   Opt:  5.73206902
Optim  1  iout: 3845/4000   time/tcpu:   1.31/25883.48   Opt:  5.88227367
Optim  1  iout: 3846/4000   time/tcpu:   1.29/25884.77   Opt:  5.87031984
Optim  1  iout: 3847/4000   time/tcpu:   1.28/25886.05   Opt:  5.77656078
Optim  1  iout: 3848/4000   time/tcpu:   1.30/25887.35   Opt:  5.77972937
Optim  1  iout: 3849/4000   time/tcpu:   1.29/25888.64   Opt:  5.83203793
Optim  1  iout: 3850/4000   time/tcpu:   1.29/25889.93   Opt:  5.79283333
Optim  1  iout: 3851/4000   time/tcpu:   1.29/25891.22   Opt:  5.81514740
Optim  1  iout: 3852/4000   time/tcpu:   1.31/25892.52   Opt:  5.81858349
Optim  1  iout: 3853/4000   time/tcpu:   1.30/25893.82   Opt:  5.84389067
Optim  1  iout: 3854/4000   time/tcpu:   1.27/25895.09   Opt:  5.82774782
Optim  1  iout: 3855/4000   time/tcpu:   1.31/25896.40   Opt:  5.78461409
Optim  1  iout: 3856/4000   time/tcpu:   1.29/25897.69   Opt:  5.75526905
Optim  1  iout: 3857/4000   time/tcpu:   1.31/25899.00   Opt:  5.71249056
Optim  1  iout: 3858/4000   time/tcpu:   1.28/25900.28   Opt:  5.80502272
Optim  1  iout: 3859/4000   time/tcpu:   1.29/25901.57   Opt:  5.76853800
Optim  1  iout: 3860/4000   time/tcpu:   1.29/25902.86   Opt:  5.79111719
Optim  1  iout: 3861/4000   time/tcpu:   1.28/25904.15   Opt:  5.70950699
Optim  1  iout: 3862/4000   time/tcpu:   1.30/25905.45   Opt:  5.73246670
Optim  1  iout: 3863/4000   time/tcpu:   1.29/25906.73   Opt:  5.71899271
Optim  1  iout: 3864/4000   time/tcpu:   1.29/25908.02   Opt:  5.78102255
Optim  1  iout: 3865/4000   time/tcpu:   1.28/25909.30   Opt:  5.81144905
Optim  1  iout: 3866/4000   time/tcpu:   1.29/25910.60   Opt:  5.76607323
Optim  1  iout: 3867/4000   time/tcpu:   1.29/25911.89   Opt:  5.80331659
Optim  1  iout: 3868/4000   time/tcpu:   1.30/25913.20   Opt:  5.80710173
Optim  1  iout: 3869/4000   time/tcpu:   1.29/25914.48   Opt:  5.75696850
Optim  1  iout: 3870/4000   time/tcpu:   1.28/25915.76   Opt:  5.85507298
Optim  1  iout: 3871/4000   time/tcpu:   1.29/25917.05   Opt:  5.80297184
Optim  1  iout: 3872/4000   time/tcpu:   1.32/25918.36   Opt:  5.83231449
Optim  1  iout: 3873/4000   time/tcpu:   1.29/25919.65   Opt:  5.72709990
Optim  1  iout: 3874/4000   time/tcpu:   1.27/25920.92   Opt:  5.78151083
Optim  1  iout: 3875/4000   time/tcpu:   1.28/25922.20   Opt:  5.77603340
Optim  1  iout: 3876/4000   time/tcpu:   1.27/25923.47   Opt:  5.82370901
Optim  1  iout: 3877/4000   time/tcpu:   1.30/25924.77   Opt:  5.77339935
Optim  1  iout: 3878/4000   time/tcpu:   1.30/25926.07   Opt:  5.86350870
Optim  1  iout: 3879/4000   time/tcpu:   1.29/25927.37   Opt:  5.83483601
Optim  1  iout: 3880/4000   time/tcpu:   1.28/25928.65   Opt:  5.80054522
Optim  1  iout: 3881/4000   time/tcpu:   1.32/25929.97   Opt:  5.78149509
Optim  1  iout: 3882/4000   time/tcpu:   1.27/25931.25   Opt:  5.86109829
Optim  1  iout: 3883/4000   time/tcpu:   1.30/25932.55   Opt:  5.75268269
Optim  1  iout: 3884/4000   time/tcpu:   1.28/25933.83   Opt:  5.82742596
Optim  1  iout: 3885/4000   time/tcpu:   1.29/25935.12   Opt:  5.81329679
Optim  1  iout: 3886/4000   time/tcpu:   1.30/25936.42   Opt:  5.82304525
Optim  1  iout: 3887/4000   time/tcpu:   1.27/25937.69   Opt:  5.85039663
Optim  1  iout: 3888/4000   time/tcpu:   1.30/25938.99   Opt:  5.82279873
Optim  1  iout: 3889/4000   time/tcpu:   1.29/25940.28   Opt:  5.76877737
Optim  1  iout: 3890/4000   time/tcpu:   1.29/25941.57   Opt:  5.79242754
Optim  1  iout: 3891/4000   time/tcpu:   1.27/25942.85   Opt:  5.82558441
Optim  1  iout: 3892/4000   time/tcpu:   1.28/25944.13   Opt:  5.84246778
Optim  1  iout: 3893/4000   time/tcpu:   1.29/25945.42   Opt:  5.92473793
Optim  1  iout: 3894/4000   time/tcpu:   1.30/25946.72   Opt:  5.77066517
Optim  1  iout: 3895/4000   time/tcpu:   1.32/25948.04   Opt:  5.80388880
Optim  1  iout: 3896/4000   time/tcpu:   1.29/25949.34   Opt:  5.80187273
Optim  1  iout: 3897/4000   time/tcpu:   1.30/25950.64   Opt:  5.80090094
Optim  1  iout: 3898/4000   time/tcpu:   1.30/25951.94   Opt:  5.86939430
Optim  1  iout: 3899/4000   time/tcpu:   1.29/25953.23   Opt:  5.85792303
Optim  1  iout: 3900/4000   time/tcpu:   1.29/25954.53   Opt:  5.80583811
Optim  1  iout: 3901/4000   time/tcpu:   1.29/25955.82   Opt:  5.85145426
Optim  1  iout: 3902/4000   time/tcpu:   1.30/25957.12   Opt:  5.83841038
Optim  1  iout: 3903/4000   time/tcpu:   1.32/25958.44   Opt:  5.81215572
Optim  1  iout: 3904/4000   time/tcpu:   1.30/25959.73   Opt:  5.82256889
Optim  1  iout: 3905/4000   time/tcpu:   1.28/25961.01   Opt:  5.80392027
Optim  1  iout: 3906/4000   time/tcpu:   1.31/25962.32   Opt:  5.86554384
Optim  1  iout: 3907/4000   time/tcpu:   1.29/25963.61   Opt:  5.87306452
Optim  1  iout: 3908/4000   time/tcpu:   1.29/25964.90   Opt:  5.83195686
Optim  1  iout: 3909/4000   time/tcpu:   1.30/25966.20   Opt:  5.72431135
Optim  1  iout: 3910/4000   time/tcpu:   1.29/25967.48   Opt:  5.82460785
Optim  1  iout: 3911/4000   time/tcpu:   1.32/25968.81   Opt:  5.75263596
Optim  1  iout: 3912/4000   time/tcpu:   1.30/25970.11   Opt:  5.75232458
Optim  1  iout: 3913/4000   time/tcpu:   1.29/25971.40   Opt:  5.77668142
Optim  1  iout: 3914/4000   time/tcpu:   1.29/25972.69   Opt:  5.78326559
Optim  1  iout: 3915/4000   time/tcpu:   1.30/25973.99   Opt:  5.88861132
Optim  1  iout: 3916/4000   time/tcpu:   1.28/25975.27   Opt:  5.83178902
Optim  1  iout: 3917/4000   time/tcpu:   1.29/25976.56   Opt:  5.75443268
Optim  1  iout: 3918/4000   time/tcpu:   1.27/25977.83   Opt:  5.78545523
Optim  1  iout: 3919/4000   time/tcpu:   1.28/25979.11   Opt:  5.83287477
Optim  1  iout: 3920/4000   time/tcpu:   1.30/25980.41   Opt:  5.84554434
Optim  1  iout: 3921/4000   time/tcpu:   1.30/25981.70   Opt:  5.80378771
Optim  1  iout: 3922/4000   time/tcpu:   1.29/25983.00   Opt:  5.83589649
Optim  1  iout: 3923/4000   time/tcpu:   1.29/25984.29   Opt:  5.75757504
Optim  1  iout: 3924/4000   time/tcpu:   1.26/25985.55   Opt:  5.83623743
Optim  1  iout: 3925/4000   time/tcpu:   1.28/25986.83   Opt:  5.80335426
Optim  1  iout: 3926/4000   time/tcpu:   1.30/25988.13   Opt:  5.75597715
Optim  1  iout: 3927/4000   time/tcpu:   1.30/25989.43   Opt:  5.86900377
Optim  1  iout: 3928/4000   time/tcpu:   1.29/25990.72   Opt:  5.79552317
Optim  1  iout: 3929/4000   time/tcpu:   1.30/25992.02   Opt:  5.82623148
Optim  1  iout: 3930/4000   time/tcpu:   1.29/25993.31   Opt:  5.75132418
Optim  1  iout: 3931/4000   time/tcpu:   1.30/25994.61   Opt:  5.77035713
Optim  1  iout: 3932/4000   time/tcpu:   1.29/25995.90   Opt:  5.75895691
Optim  1  iout: 3933/4000   time/tcpu:   1.28/25997.19   Opt:  5.80472898
Optim  1  iout: 3934/4000   time/tcpu:   1.29/25998.47   Opt:  5.86904716
Optim  1  iout: 3935/4000   time/tcpu:   1.31/25999.79   Opt:  5.79825687
Optim  1  iout: 3936/4000   time/tcpu:   1.29/26001.08   Opt:  5.85275698
Optim  1  iout: 3937/4000   time/tcpu:   1.29/26002.37   Opt:  5.87868357
Optim  1  iout: 3938/4000   time/tcpu:   1.29/26003.66   Opt:  5.79793644
Optim  1  iout: 3939/4000   time/tcpu:   1.29/26004.95   Opt:  5.80830288
Optim  1  iout: 3940/4000   time/tcpu:   1.30/26006.26   Opt:  5.76008606
Optim  1  iout: 3941/4000   time/tcpu:   1.30/26007.56   Opt:  5.78107929
Optim  1  iout: 3942/4000   time/tcpu:   1.30/26008.85   Opt:  5.85717916
Optim  1  iout: 3943/4000   time/tcpu:   1.31/26010.16   Opt:  5.84325647
Optim  1  iout: 3944/4000   time/tcpu:   1.28/26011.45   Opt:  5.88984489
Optim  1  iout: 3945/4000   time/tcpu:   1.30/26012.75   Opt:  5.69676018
Optim  1  iout: 3946/4000   time/tcpu:   1.28/26014.03   Opt:  5.82841301
Optim  1  iout: 3947/4000   time/tcpu:   1.29/26015.31   Opt:  5.73200560
Optim  1  iout: 3948/4000   time/tcpu:   1.30/26016.61   Opt:  5.74064732
Optim  1  iout: 3949/4000   time/tcpu:   1.31/26017.92   Opt:  5.73949766
Optim  1  iout: 3950/4000   time/tcpu:   1.30/26019.22   Opt:  5.86959076
Optim  1  iout: 3951/4000   time/tcpu:   1.29/26020.51   Opt:  5.77680731
Optim  1  iout: 3952/4000   time/tcpu:   1.29/26021.80   Opt:  5.80230188
Optim  1  iout: 3953/4000   time/tcpu:   1.30/26023.10   Opt:  5.79481077
Optim  1  iout: 3954/4000   time/tcpu:   1.29/26024.39   Opt:  5.81904888
Optim  1  iout: 3955/4000   time/tcpu:   1.31/26025.71   Opt:  5.83763504
Optim  1  iout: 3956/4000   time/tcpu:   1.30/26027.00   Opt:  5.78158617
Optim  1  iout: 3957/4000   time/tcpu:   1.31/26028.31   Opt:  5.84564257
Optim  1  iout: 3958/4000   time/tcpu:   1.28/26029.59   Opt:  5.95852327
Optim  1  iout: 3959/4000   time/tcpu:   1.30/26030.89   Opt:  5.84790039
Optim  1  iout: 3960/4000   time/tcpu:   1.29/26032.17   Opt:  5.79685450
Optim  1  iout: 3961/4000   time/tcpu:   1.31/26033.48   Opt:  5.80454588
Optim  1  iout: 3962/4000   time/tcpu:   1.28/26034.77   Opt:  5.80428028
Optim  1  iout: 3963/4000   time/tcpu:   1.27/26036.04   Opt:  5.86290550
Optim  1  iout: 3964/4000   time/tcpu:   1.30/26037.34   Opt:  5.84003592
Optim  1  iout: 3965/4000   time/tcpu:   1.31/26038.64   Opt:  5.79308605
Optim  1  iout: 3966/4000   time/tcpu:   1.30/26039.95   Opt:  5.82728148
Optim  1  iout: 3967/4000   time/tcpu:   1.30/26041.24   Opt:  5.80817175
Optim  1  iout: 3968/4000   time/tcpu:   1.29/26042.53   Opt:  5.85613298
Optim  1  iout: 3969/4000   time/tcpu:   1.29/26043.82   Opt:  5.88686037
Optim  1  iout: 3970/4000   time/tcpu:   1.29/26045.11   Opt:  5.83268261
Optim  1  iout: 3971/4000   time/tcpu:   1.31/26046.41   Opt:  5.85302258
Optim  1  iout: 3972/4000   time/tcpu:   1.30/26047.71   Opt:  5.77525139
Optim  1  iout: 3973/4000   time/tcpu:   1.31/26049.02   Opt:  5.78608370
Optim  1  iout: 3974/4000   time/tcpu:   1.26/26050.28   Opt:  5.79047680
Optim  1  iout: 3975/4000   time/tcpu:   1.29/26051.57   Opt:  5.73467779
Optim  1  iout: 3976/4000   time/tcpu:   1.32/26052.88   Opt:  5.79222345
Optim  1  iout: 3977/4000   time/tcpu:   1.29/26054.18   Opt:  5.80395460
Optim  1  iout: 3978/4000   time/tcpu:   1.30/26055.48   Opt:  5.77846956
Optim  1  iout: 3979/4000   time/tcpu:   1.29/26056.77   Opt:  5.83545685
Optim  1  iout: 3980/4000   time/tcpu:   1.29/26058.05   Opt:  5.84740305
Optim  1  iout: 3981/4000   time/tcpu:   1.29/26059.34   Opt:  5.83956623
Optim  1  iout: 3982/4000   time/tcpu:   1.29/26060.63   Opt:  5.76640511
Optim  1  iout: 3983/4000   time/tcpu:   1.31/26061.93   Opt:  5.75785446
Optim  1  iout: 3984/4000   time/tcpu:   1.29/26063.23   Opt:  5.81599855
Optim  1  iout: 3985/4000   time/tcpu:   1.30/26064.53   Opt:  5.81970072
Optim  1  iout: 3986/4000   time/tcpu:   1.30/26065.83   Opt:  5.82990408
Optim  1  iout: 3987/4000   time/tcpu:   1.29/26067.12   Opt:  5.79725075
Optim  1  iout: 3988/4000   time/tcpu:   1.30/26068.42   Opt:  5.81215715
Optim  1  iout: 3989/4000   time/tcpu:   1.29/26069.71   Opt:  5.79146385
Optim  1  iout: 3990/4000   time/tcpu:   1.30/26071.01   Opt:  5.85709381
Optim  1  iout: 3991/4000   time/tcpu:   1.29/26072.30   Opt:  5.80458689
Optim  1  iout: 3992/4000   time/tcpu:   1.29/26073.59   Opt:  5.76373720
Optim  1  iout: 3993/4000   time/tcpu:   1.29/26074.88   Opt:  5.75804186
Optim  1  iout: 3994/4000   time/tcpu:   1.26/26076.14   Opt:  5.75256157
Optim  1  iout: 3995/4000   time/tcpu:   1.32/26077.46   Opt:  5.79464960
Optim  1  iout: 3996/4000   time/tcpu:   1.30/26078.76   Opt:  5.90783691
Optim  1  iout: 3997/4000   time/tcpu:   1.27/26080.04   Opt:  5.78345585
Optim  1  iout: 3998/4000   time/tcpu:   1.31/26081.35   Opt:  5.87200022
Optim  1  iout: 3999/4000   time/tcpu:   1.30/26082.65   Opt:  5.81059933
Optim  1  iout: ---/---   time/tcpu:   1.30/26082.65   Opt:  5.80025578 (Mean)    Opt:  5.80999851 (Fiable)
[solver_SL3] Saving control  3/ 4 ..
[solver_SL3] .. Done
dim Nit     tcpu  MH_tcpu  lay neur  batchSize   Nobs   train/it       errLI       errL1    errLIloc    errL1loc   err_tresh   MH       ex_tag
  8   4 26082.65     0.00    3   40       1000      0     400000   0.1991268    0.008696    0.000481    0.000212       0.100 False      nIRclip
.. Saving figure : eik/fig_zerolevel3_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_NNsurf3_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_control3_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
[solver_SL3] it  4 /  4 	t=2.000 / 2.000
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  0  iout:   0/4000   time/tcpu:   2.18/26084.83   Opt:  5.42638969
Optim  0  iout:   1/4000   time/tcpu:   1.44/26086.26   Opt:  5.35102224
Optim  0  iout:   2/4000   time/tcpu:   1.49/26087.75   Opt:  5.34591389
Optim  0  iout:   3/4000   time/tcpu:   1.48/26089.23   Opt:  5.29616070
Optim  0  iout:   4/4000   time/tcpu:   1.47/26090.71   Opt:  5.29730844
Optim  0  iout:   5/4000   time/tcpu:   1.47/26092.18   Opt:  5.33019066
Optim  0  iout:   6/4000   time/tcpu:   1.48/26093.65   Opt:  5.26375866
Optim  0  iout:   7/4000   time/tcpu:   1.49/26095.14   Opt:  5.27259874
Optim  0  iout:   8/4000   time/tcpu:   1.48/26096.62   Opt:  5.34721613
Optim  0  iout:   9/4000   time/tcpu:   1.47/26098.09   Opt:  5.27671289
Optim  0  iout:  10/4000   time/tcpu:   1.49/26099.59   Opt:  5.28886890
Optim  0  iout:  11/4000   time/tcpu:   1.49/26101.07   Opt:  5.27050018
Optim  0  iout:  12/4000   time/tcpu:   1.48/26102.55   Opt:  5.27179384
Optim  0  iout:  13/4000   time/tcpu:   1.48/26104.03   Opt:  5.31740665
Optim  0  iout:  14/4000   time/tcpu:   1.46/26105.49   Opt:  5.31461430
Optim  0  iout:  15/4000   time/tcpu:   1.48/26106.97   Opt:  5.23430490
Optim  0  iout:  16/4000   time/tcpu:   1.48/26108.45   Opt:  5.26579428
Optim  0  iout:  17/4000   time/tcpu:   1.49/26109.94   Opt:  5.30411482
Optim  0  iout:  18/4000   time/tcpu:   1.50/26111.44   Opt:  5.33675003
Optim  0  iout:  19/4000   time/tcpu:   1.49/26112.94   Opt:  5.23509169
Optim  0  iout:  20/4000   time/tcpu:   1.50/26114.44   Opt:  5.31746054
Optim  0  iout:  21/4000   time/tcpu:   1.46/26115.90   Opt:  5.32445383
Optim  0  iout:  22/4000   time/tcpu:   1.50/26117.40   Opt:  5.33383274
Optim  0  iout:  23/4000   time/tcpu:   1.49/26118.90   Opt:  5.33037901
Optim  0  iout:  24/4000   time/tcpu:   1.47/26120.37   Opt:  5.24976969
Optim  0  iout:  25/4000   time/tcpu:   1.51/26121.87   Opt:  5.32218504
Optim  0  iout:  26/4000   time/tcpu:   1.48/26123.36   Opt:  5.29764366
Optim  0  iout:  27/4000   time/tcpu:   1.48/26124.84   Opt:  5.34485245
Optim  0  iout:  28/4000   time/tcpu:   1.49/26126.33   Opt:  5.31867790
Optim  0  iout:  29/4000   time/tcpu:   1.52/26127.84   Opt:  5.30941677
Optim  0  iout:  30/4000   time/tcpu:   1.49/26129.33   Opt:  5.34403419
Optim  0  iout:  31/4000   time/tcpu:   1.49/26130.82   Opt:  5.28185415
Optim  0  iout:  32/4000   time/tcpu:   1.49/26132.31   Opt:  5.30019426
Optim  0  iout:  33/4000   time/tcpu:   1.48/26133.79   Opt:  5.37072086
Optim  0  iout:  34/4000   time/tcpu:   1.50/26135.29   Opt:  5.33431530
Optim  0  iout:  35/4000   time/tcpu:   1.49/26136.78   Opt:  5.36936235
Optim  0  iout:  36/4000   time/tcpu:   1.51/26138.29   Opt:  5.28099680
Optim  0  iout:  37/4000   time/tcpu:   1.48/26139.76   Opt:  5.33968258
Optim  0  iout:  38/4000   time/tcpu:   1.47/26141.24   Opt:  5.25713873
Optim  0  iout:  39/4000   time/tcpu:   1.50/26142.74   Opt:  5.28289318
Optim  0  iout:  40/4000   time/tcpu:   1.48/26144.22   Opt:  5.30239630
Optim  0  iout:  41/4000   time/tcpu:   1.47/26145.69   Opt:  5.23615646
Optim  0  iout:  42/4000   time/tcpu:   1.48/26147.17   Opt:  5.28234768
Optim  0  iout:  43/4000   time/tcpu:   1.48/26148.65   Opt:  5.30178928
Optim  0  iout:  44/4000   time/tcpu:   1.50/26150.15   Opt:  5.33678532
Optim  0  iout:  45/4000   time/tcpu:   1.48/26151.63   Opt:  5.26915216
Optim  0  iout:  46/4000   time/tcpu:   1.48/26153.10   Opt:  5.28535557
Optim  0  iout:  47/4000   time/tcpu:   1.37/26154.48   Opt:  5.25340509
Optim  0  iout:  48/4000   time/tcpu:   1.17/26155.65   Opt:  5.22133923
Optim  0  iout:  49/4000   time/tcpu:   1.48/26157.13   Opt:  5.33552265
Optim  0  iout:  50/4000   time/tcpu:   1.44/26158.57   Opt:  5.27020693
Optim  0  iout:  51/4000   time/tcpu:   1.50/26160.07   Opt:  5.29275990
Optim  0  iout:  52/4000   time/tcpu:   1.46/26161.54   Opt:  5.25000668
Optim  0  iout:  53/4000   time/tcpu:   1.46/26163.00   Opt:  5.22226048
Optim  0  iout:  54/4000   time/tcpu:   1.49/26164.49   Opt:  5.31448221
Optim  0  iout:  55/4000   time/tcpu:   1.47/26165.96   Opt:  5.37313890
Optim  0  iout:  56/4000   time/tcpu:   1.51/26167.46   Opt:  5.36692095
Optim  0  iout:  57/4000   time/tcpu:   1.49/26168.95   Opt:  5.31403303
Optim  0  iout:  58/4000   time/tcpu:   1.48/26170.43   Opt:  5.35947847
Optim  0  iout:  59/4000   time/tcpu:   1.47/26171.90   Opt:  5.22831059
Optim  0  iout:  60/4000   time/tcpu:   1.48/26173.39   Opt:  5.28811455
Optim  0  iout:  61/4000   time/tcpu:   1.48/26174.87   Opt:  5.25458241
Optim  0  iout:  62/4000   time/tcpu:   1.47/26176.33   Opt:  5.30077648
Optim  0  iout:  63/4000   time/tcpu:   1.48/26177.81   Opt:  5.29171658
Optim  0  iout:  64/4000   time/tcpu:   1.49/26179.31   Opt:  5.30866718
Optim  0  iout:  65/4000   time/tcpu:   1.48/26180.79   Opt:  5.28125906
Optim  0  iout:  66/4000   time/tcpu:   1.48/26182.26   Opt:  5.38836718
Optim  0  iout:  67/4000   time/tcpu:   1.46/26183.73   Opt:  5.24090719
Optim  0  iout:  68/4000   time/tcpu:   1.47/26185.20   Opt:  5.35032129
Optim  0  iout:  69/4000   time/tcpu:   1.49/26186.69   Opt:  5.31126881
Optim  0  iout:  70/4000   time/tcpu:   1.45/26188.15   Opt:  5.30499029
Optim  0  iout:  71/4000   time/tcpu:   1.46/26189.61   Opt:  5.30542564
Optim  0  iout:  72/4000   time/tcpu:   1.48/26191.09   Opt:  5.37079477
Optim  0  iout:  73/4000   time/tcpu:   1.46/26192.55   Opt:  5.30852556
Optim  0  iout:  74/4000   time/tcpu:   1.47/26194.02   Opt:  5.27680969
Optim  0  iout:  75/4000   time/tcpu:   1.49/26195.51   Opt:  5.27597523
Optim  0  iout:  76/4000   time/tcpu:   1.47/26196.98   Opt:  5.25278139
Optim  0  iout:  77/4000   time/tcpu:   1.49/26198.46   Opt:  5.22201681
Optim  0  iout:  78/4000   time/tcpu:   1.48/26199.94   Opt:  5.25879478
Optim  0  iout:  79/4000   time/tcpu:   1.48/26201.42   Opt:  5.30330086
Optim  0  iout:  80/4000   time/tcpu:   1.47/26202.89   Opt:  5.21452999
Optim  0  iout:  81/4000   time/tcpu:   1.47/26204.36   Opt:  5.35062313
Optim  0  iout:  82/4000   time/tcpu:   1.46/26205.82   Opt:  5.42050791
Optim  0  iout:  83/4000   time/tcpu:   1.48/26207.30   Opt:  5.32068539
Optim  0  iout:  84/4000   time/tcpu:   1.49/26208.79   Opt:  5.28178596
Optim  0  iout:  85/4000   time/tcpu:   1.50/26210.29   Opt:  5.30814123
Optim  0  iout:  86/4000   time/tcpu:   1.46/26211.75   Opt:  5.30914831
Optim  0  iout:  87/4000   time/tcpu:   1.50/26213.25   Opt:  5.33818960
Optim  0  iout:  88/4000   time/tcpu:   1.49/26214.74   Opt:  5.35641289
Optim  0  iout:  89/4000   time/tcpu:   1.50/26216.23   Opt:  5.32463503
Optim  0  iout:  90/4000   time/tcpu:   1.47/26217.71   Opt:  5.39241886
Optim  0  iout:  91/4000   time/tcpu:   1.48/26219.19   Opt:  5.36798477
Optim  0  iout:  92/4000   time/tcpu:   1.48/26220.67   Opt:  5.27336597
Optim  0  iout:  93/4000   time/tcpu:   1.50/26222.17   Opt:  5.36614752
Optim  0  iout:  94/4000   time/tcpu:   1.46/26223.63   Opt:  5.38988781
Optim  0  iout:  95/4000   time/tcpu:   1.49/26225.12   Opt:  5.32213116
Optim  0  iout:  96/4000   time/tcpu:   1.48/26226.59   Opt:  5.29799128
Optim  0  iout:  97/4000   time/tcpu:   1.49/26228.09   Opt:  5.25551414
Optim  0  iout:  98/4000   time/tcpu:   1.47/26229.56   Opt:  5.26299810
Optim  0  iout:  99/4000   time/tcpu:   1.48/26231.03   Opt:  5.33369637
Optim  0  iout: 100/4000   time/tcpu:   1.49/26232.52   Opt:  5.35922623
Optim  0  iout: 101/4000   time/tcpu:   1.49/26234.01   Opt:  5.32020998
Optim  0  iout: 102/4000   time/tcpu:   1.49/26235.50   Opt:  5.25903940
Optim  0  iout: 103/4000   time/tcpu:   1.50/26237.00   Opt:  5.34893370
Optim  0  iout: 104/4000   time/tcpu:   1.49/26238.49   Opt:  5.31493425
Optim  0  iout: 105/4000   time/tcpu:   1.50/26239.99   Opt:  5.31328440
Optim  0  iout: 106/4000   time/tcpu:   1.48/26241.47   Opt:  5.33556843
Optim  0  iout: 107/4000   time/tcpu:   1.48/26242.95   Opt:  5.33925915
Optim  0  iout: 108/4000   time/tcpu:   1.48/26244.43   Opt:  5.31902838
Optim  0  iout: 109/4000   time/tcpu:   1.46/26245.90   Opt:  5.28948069
Optim  0  iout: 110/4000   time/tcpu:   1.49/26247.39   Opt:  5.24396801
Optim  0  iout: 111/4000   time/tcpu:   1.49/26248.87   Opt:  5.36557055
Optim  0  iout: 112/4000   time/tcpu:   1.50/26250.37   Opt:  5.30325794
Optim  0  iout: 113/4000   time/tcpu:   1.47/26251.85   Opt:  5.24114847
Optim  0  iout: 114/4000   time/tcpu:   1.48/26253.33   Opt:  5.30509663
Optim  0  iout: 115/4000   time/tcpu:   1.49/26254.81   Opt:  5.34295225
Optim  0  iout: 116/4000   time/tcpu:   1.50/26256.32   Opt:  5.33810949
Optim  0  iout: 117/4000   time/tcpu:   1.50/26257.82   Opt:  5.27524710
Optim  0  iout: 118/4000   time/tcpu:   1.48/26259.30   Opt:  5.34078550
Optim  0  iout: 119/4000   time/tcpu:   1.48/26260.78   Opt:  5.30935860
Optim  0  iout: 120/4000   time/tcpu:   1.49/26262.27   Opt:  5.31668997
Optim  0  iout: 121/4000   time/tcpu:   1.46/26263.73   Opt:  5.37802935
Optim  0  iout: 122/4000   time/tcpu:   1.47/26265.20   Opt:  5.24823141
Optim  0  iout: 123/4000   time/tcpu:   1.48/26266.68   Opt:  5.33140278
Optim  0  iout: 124/4000   time/tcpu:   1.51/26268.19   Opt:  5.40575314
Optim  0  iout: 125/4000   time/tcpu:   1.49/26269.68   Opt:  5.32342196
Optim  0  iout: 126/4000   time/tcpu:   1.50/26271.18   Opt:  5.29906988
Optim  0  iout: 127/4000   time/tcpu:   1.51/26272.69   Opt:  5.33015347
Optim  0  iout: 128/4000   time/tcpu:   1.47/26274.16   Opt:  5.31424427
Optim  0  iout: 129/4000   time/tcpu:   1.49/26275.64   Opt:  5.37799168
Optim  0  iout: 130/4000   time/tcpu:   1.47/26277.11   Opt:  5.29149818
Optim  0  iout: 131/4000   time/tcpu:   1.48/26278.59   Opt:  5.32678127
Optim  0  iout: 132/4000   time/tcpu:   1.47/26280.06   Opt:  5.19010210
Optim  0  iout: 133/4000   time/tcpu:   1.49/26281.55   Opt:  5.33510590
Optim  0  iout: 134/4000   time/tcpu:   1.48/26283.03   Opt:  5.30437422
Optim  0  iout: 135/4000   time/tcpu:   1.48/26284.51   Opt:  5.26330090
Optim  0  iout: 136/4000   time/tcpu:   1.48/26286.00   Opt:  5.29853249
Optim  0  iout: 137/4000   time/tcpu:   1.51/26287.51   Opt:  5.28613424
Optim  0  iout: 138/4000   time/tcpu:   1.48/26288.99   Opt:  5.29988480
Optim  0  iout: 139/4000   time/tcpu:   1.47/26290.46   Opt:  5.29082823
Optim  0  iout: 140/4000   time/tcpu:   1.49/26291.94   Opt:  5.21188593
Optim  0  iout: 141/4000   time/tcpu:   1.45/26293.40   Opt:  5.28047943
Optim  0  iout: 142/4000   time/tcpu:   1.50/26294.90   Opt:  5.33476067
Optim  0  iout: 143/4000   time/tcpu:   1.48/26296.38   Opt:  5.25441980
Optim  0  iout: 144/4000   time/tcpu:   1.48/26297.85   Opt:  5.34419823
Optim  0  iout: 145/4000   time/tcpu:   1.48/26299.33   Opt:  5.34032631
Optim  0  iout: 146/4000   time/tcpu:   1.53/26300.86   Opt:  5.34487104
Optim  0  iout: 147/4000   time/tcpu:   1.48/26302.34   Opt:  5.27981091
Optim  0  iout: 148/4000   time/tcpu:   1.50/26303.84   Opt:  5.27116013
Optim  0  iout: 149/4000   time/tcpu:   1.50/26305.34   Opt:  5.36318493
Optim  0  iout: 150/4000   time/tcpu:   1.46/26306.80   Opt:  5.34934664
Optim  0  iout: 151/4000   time/tcpu:   1.48/26308.28   Opt:  5.26286125
Optim  0  iout: 152/4000   time/tcpu:   1.49/26309.77   Opt:  5.31234932
Optim  0  iout: 153/4000   time/tcpu:   1.47/26311.24   Opt:  5.26422548
Optim  0  iout: 154/4000   time/tcpu:   1.50/26312.74   Opt:  5.31178236
Optim  0  iout: 155/4000   time/tcpu:   1.48/26314.23   Opt:  5.25737143
Optim  0  iout: 156/4000   time/tcpu:   1.47/26315.70   Opt:  5.38895893
Optim  0  iout: 157/4000   time/tcpu:   1.49/26317.19   Opt:  5.27489424
Optim  0  iout: 158/4000   time/tcpu:   1.51/26318.71   Opt:  5.25896263
Optim  0  iout: 159/4000   time/tcpu:   1.50/26320.21   Opt:  5.27557087
Optim  0  iout: 160/4000   time/tcpu:   1.50/26321.71   Opt:  5.20302248
Optim  0  iout: 161/4000   time/tcpu:   1.48/26323.19   Opt:  5.31219530
Optim  0  iout: 162/4000   time/tcpu:   1.48/26324.67   Opt:  5.36250591
Optim  0  iout: 163/4000   time/tcpu:   1.49/26326.16   Opt:  5.31118059
Optim  0  iout: 164/4000   time/tcpu:   1.50/26327.66   Opt:  5.26791525
Optim  0  iout: 165/4000   time/tcpu:   1.47/26329.13   Opt:  5.34533596
Optim  0  iout: 166/4000   time/tcpu:   1.50/26330.63   Opt:  5.30589628
Optim  0  iout: 167/4000   time/tcpu:   1.47/26332.09   Opt:  5.19279861
Optim  0  iout: 168/4000   time/tcpu:   1.49/26333.58   Opt:  5.29575968
Optim  0  iout: 169/4000   time/tcpu:   1.47/26335.05   Opt:  5.34124231
Optim  0  iout: 170/4000   time/tcpu:   1.44/26336.49   Opt:  5.31051970
Optim  0  iout: 171/4000   time/tcpu:   1.49/26337.98   Opt:  5.39284945
Optim  0  iout: 172/4000   time/tcpu:   1.50/26339.48   Opt:  5.25016069
Optim  0  iout: 173/4000   time/tcpu:   1.49/26340.97   Opt:  5.34656239
Optim  0  iout: 174/4000   time/tcpu:   1.48/26342.45   Opt:  5.31935072
Optim  0  iout: 175/4000   time/tcpu:   1.48/26343.93   Opt:  5.33453417
Optim  0  iout: 176/4000   time/tcpu:   1.48/26345.41   Opt:  5.30836058
Optim  0  iout: 177/4000   time/tcpu:   1.47/26346.88   Opt:  5.33183575
Optim  0  iout: 178/4000   time/tcpu:   1.50/26348.38   Opt:  5.21357250
Optim  0  iout: 179/4000   time/tcpu:   1.48/26349.86   Opt:  5.29384470
Optim  0  iout: 180/4000   time/tcpu:   1.48/26351.34   Opt:  5.29952526
Optim  0  iout: 181/4000   time/tcpu:   1.47/26352.82   Opt:  5.32549906
Optim  0  iout: 182/4000   time/tcpu:   1.48/26354.29   Opt:  5.34215975
Optim  0  iout: 183/4000   time/tcpu:   1.48/26355.77   Opt:  5.32696486
Optim  0  iout: 184/4000   time/tcpu:   1.48/26357.25   Opt:  5.36689472
Optim  0  iout: 185/4000   time/tcpu:   1.48/26358.73   Opt:  5.25808048
Optim  0  iout: 186/4000   time/tcpu:   1.50/26360.23   Opt:  5.32029963
Optim  0  iout: 187/4000   time/tcpu:   1.50/26361.73   Opt:  5.34267759
Optim  0  iout: 188/4000   time/tcpu:   1.48/26363.21   Opt:  5.35050201
Optim  0  iout: 189/4000   time/tcpu:   1.47/26364.68   Opt:  5.29493284
Optim  0  iout: 190/4000   time/tcpu:   1.49/26366.17   Opt:  5.19784594
Optim  0  iout: 191/4000   time/tcpu:   1.51/26367.68   Opt:  5.29868650
Optim  0  iout: 192/4000   time/tcpu:   1.49/26369.17   Opt:  5.34910822
Optim  0  iout: 193/4000   time/tcpu:   1.46/26370.63   Opt:  5.26585245
Optim  0  iout: 194/4000   time/tcpu:   1.50/26372.13   Opt:  5.20292664
Optim  0  iout: 195/4000   time/tcpu:   1.47/26373.60   Opt:  5.29288721
Optim  0  iout: 196/4000   time/tcpu:   1.48/26375.08   Opt:  5.25942945
Optim  0  iout: 197/4000   time/tcpu:   1.48/26376.55   Opt:  5.30077076
Optim  0  iout: 198/4000   time/tcpu:   1.50/26378.05   Opt:  5.26060867
Optim  0  iout: 199/4000   time/tcpu:   1.49/26379.55   Opt:  5.36443043
Optim  0  iout: 200/4000   time/tcpu:   1.48/26381.03   Opt:  5.31399155
Optim  0  iout: 201/4000   time/tcpu:   1.50/26382.53   Opt:  5.29959345
Optim  0  iout: 202/4000   time/tcpu:   1.49/26384.02   Opt:  5.36520672
Optim  0  iout: 203/4000   time/tcpu:   1.49/26385.51   Opt:  5.29108906
Optim  0  iout: 204/4000   time/tcpu:   1.51/26387.02   Opt:  5.39334059
Optim  0  iout: 205/4000   time/tcpu:   1.50/26388.52   Opt:  5.30063963
Optim  0  iout: 206/4000   time/tcpu:   1.49/26390.01   Opt:  5.29271889
Optim  0  iout: 207/4000   time/tcpu:   1.49/26391.50   Opt:  5.31412411
Optim  0  iout: 208/4000   time/tcpu:   1.49/26393.00   Opt:  5.27970266
Optim  0  iout: 209/4000   time/tcpu:   1.50/26394.50   Opt:  5.31748343
Optim  0  iout: 210/4000   time/tcpu:   1.49/26395.99   Opt:  5.32203627
Optim  0  iout: 211/4000   time/tcpu:   1.46/26397.45   Opt:  5.33614635
Optim  0  iout: 212/4000   time/tcpu:   1.49/26398.94   Opt:  5.28462982
Optim  0  iout: 213/4000   time/tcpu:   1.48/26400.42   Opt:  5.30560637
Optim  0  iout: 214/4000   time/tcpu:   1.49/26401.92   Opt:  5.29832602
Optim  0  iout: 215/4000   time/tcpu:   1.48/26403.39   Opt:  5.29379082
Optim  0  iout: 216/4000   time/tcpu:   1.48/26404.87   Opt:  5.19603443
Optim  0  iout: 217/4000   time/tcpu:   1.49/26406.37   Opt:  5.28862190
Optim  0  iout: 218/4000   time/tcpu:   1.48/26407.85   Opt:  5.31180620
Optim  0  iout: 219/4000   time/tcpu:   1.50/26409.35   Opt:  5.27602243
Optim  0  iout: 220/4000   time/tcpu:   1.48/26410.83   Opt:  5.27422667
Optim  0  iout: 221/4000   time/tcpu:   1.49/26412.32   Opt:  5.28834295
Optim  0  iout: 222/4000   time/tcpu:   1.49/26413.81   Opt:  5.33344364
Optim  0  iout: 223/4000   time/tcpu:   1.49/26415.30   Opt:  5.32374668
Optim  0  iout: 224/4000   time/tcpu:   1.49/26416.79   Opt:  5.34862423
Optim  0  iout: 225/4000   time/tcpu:   1.51/26418.30   Opt:  5.37636614
Optim  0  iout: 226/4000   time/tcpu:   1.50/26419.80   Opt:  5.34549618
Optim  0  iout: 227/4000   time/tcpu:   1.48/26421.29   Opt:  5.27968740
Optim  0  iout: 228/4000   time/tcpu:   1.48/26422.77   Opt:  5.32208300
Optim  0  iout: 229/4000   time/tcpu:   1.49/26424.26   Opt:  5.31785965
Optim  0  iout: 230/4000   time/tcpu:   1.47/26425.73   Opt:  5.27658939
Optim  0  iout: 231/4000   time/tcpu:   1.48/26427.21   Opt:  5.32512522
Optim  0  iout: 232/4000   time/tcpu:   1.48/26428.70   Opt:  5.30869913
Optim  0  iout: 233/4000   time/tcpu:   1.48/26430.18   Opt:  5.27544022
Optim  0  iout: 234/4000   time/tcpu:   1.49/26431.67   Opt:  5.30565453
Optim  0  iout: 235/4000   time/tcpu:   1.48/26433.15   Opt:  5.29665232
Optim  0  iout: 236/4000   time/tcpu:   1.46/26434.62   Opt:  5.29062414
Optim  0  iout: 237/4000   time/tcpu:   1.46/26436.08   Opt:  5.34107494
Optim  0  iout: 238/4000   time/tcpu:   1.49/26437.57   Opt:  5.30868959
Optim  0  iout: 239/4000   time/tcpu:   1.50/26439.06   Opt:  5.35948801
Optim  0  iout: 240/4000   time/tcpu:   1.50/26440.56   Opt:  5.27119112
Optim  0  iout: 241/4000   time/tcpu:   1.49/26442.06   Opt:  5.33929873
Optim  0  iout: 242/4000   time/tcpu:   1.51/26443.57   Opt:  5.26891422
Optim  0  iout: 243/4000   time/tcpu:   1.48/26445.04   Opt:  5.37845516
Optim  0  iout: 244/4000   time/tcpu:   1.48/26446.52   Opt:  5.27030468
Optim  0  iout: 245/4000   time/tcpu:   1.47/26447.99   Opt:  5.28657246
Optim  0  iout: 246/4000   time/tcpu:   1.49/26449.48   Opt:  5.24446487
Optim  0  iout: 247/4000   time/tcpu:   1.48/26450.96   Opt:  5.29887295
Optim  0  iout: 248/4000   time/tcpu:   1.49/26452.45   Opt:  5.32487535
Optim  0  iout: 249/4000   time/tcpu:   1.28/26453.73   Opt:  5.28464746
Optim  0  iout: 250/4000   time/tcpu:   1.29/26455.02   Opt:  5.30765867
Optim  0  iout: 251/4000   time/tcpu:   1.46/26456.48   Opt:  5.23218966
Optim  0  iout: 252/4000   time/tcpu:   1.48/26457.95   Opt:  5.32874870
Optim  0  iout: 253/4000   time/tcpu:   1.47/26459.42   Opt:  5.27459192
Optim  0  iout: 254/4000   time/tcpu:   1.47/26460.90   Opt:  5.29903603
Optim  0  iout: 255/4000   time/tcpu:   1.51/26462.41   Opt:  5.33081818
Optim  0  iout: 256/4000   time/tcpu:   1.48/26463.88   Opt:  5.31552505
Optim  0  iout: 257/4000   time/tcpu:   1.47/26465.36   Opt:  5.36347198
Optim  0  iout: 258/4000   time/tcpu:   1.49/26466.85   Opt:  5.26501083
Optim  0  iout: 259/4000   time/tcpu:   1.51/26468.35   Opt:  5.20266104
Optim  0  iout: 260/4000   time/tcpu:   1.47/26469.83   Opt:  5.28424883
Optim  0  iout: 261/4000   time/tcpu:   1.14/26470.97   Opt:  5.31635571
Optim  0  iout: 262/4000   time/tcpu:   1.34/26472.31   Opt:  5.23093176
Optim  0  iout: 263/4000   time/tcpu:   1.47/26473.78   Opt:  5.36320019
Optim  0  iout: 264/4000   time/tcpu:   1.47/26475.24   Opt:  5.28086805
Optim  0  iout: 265/4000   time/tcpu:   1.49/26476.74   Opt:  5.31271172
Optim  0  iout: 266/4000   time/tcpu:   1.48/26478.21   Opt:  5.23588562
Optim  0  iout: 267/4000   time/tcpu:   1.51/26479.72   Opt:  5.33548450
Optim  0  iout: 268/4000   time/tcpu:   1.49/26481.21   Opt:  5.29255581
Optim  0  iout: 269/4000   time/tcpu:   1.49/26482.70   Opt:  5.30427504
Optim  0  iout: 270/4000   time/tcpu:   1.48/26484.18   Opt:  5.27186823
Optim  0  iout: 271/4000   time/tcpu:   1.48/26485.66   Opt:  5.24403906
Optim  0  iout: 272/4000   time/tcpu:   1.49/26487.15   Opt:  5.31452942
Optim  0  iout: 273/4000   time/tcpu:   1.42/26488.58   Opt:  5.33407688
Optim  0  iout: 274/4000   time/tcpu:   1.46/26490.04   Opt:  5.33972597
Optim  0  iout: 275/4000   time/tcpu:   1.49/26491.53   Opt:  5.24324799
Optim  0  iout: 276/4000   time/tcpu:   1.47/26493.01   Opt:  5.28870249
Optim  0  iout: 277/4000   time/tcpu:   1.48/26494.48   Opt:  5.28715754
Optim  0  iout: 278/4000   time/tcpu:   1.49/26495.98   Opt:  5.32682419
Optim  0  iout: 279/4000   time/tcpu:   1.47/26497.45   Opt:  5.34219933
Optim  0  iout: 280/4000   time/tcpu:   1.51/26498.96   Opt:  5.27059984
Optim  0  iout: 281/4000   time/tcpu:   1.46/26500.42   Opt:  5.32473612
Optim  0  iout: 282/4000   time/tcpu:   1.48/26501.90   Opt:  5.16952133
Optim  0  iout: 283/4000   time/tcpu:   1.47/26503.37   Opt:  5.37784386
Optim  0  iout: 284/4000   time/tcpu:   1.50/26504.87   Opt:  5.34463882
Optim  0  iout: 285/4000   time/tcpu:   1.49/26506.35   Opt:  5.27570868
Optim  0  iout: 286/4000   time/tcpu:   1.49/26507.84   Opt:  5.29527283
Optim  0  iout: 287/4000   time/tcpu:   1.50/26509.35   Opt:  5.37561893
Optim  0  iout: 288/4000   time/tcpu:   1.49/26510.83   Opt:  5.28240871
Optim  0  iout: 289/4000   time/tcpu:   1.49/26512.32   Opt:  5.36033010
Optim  0  iout: 290/4000   time/tcpu:   1.49/26513.81   Opt:  5.29589272
Optim  0  iout: 291/4000   time/tcpu:   1.48/26515.29   Opt:  5.39575005
Optim  0  iout: 292/4000   time/tcpu:   1.47/26516.76   Opt:  5.30890799
Optim  0  iout: 293/4000   time/tcpu:   1.49/26518.25   Opt:  5.31601524
Optim  0  iout: 294/4000   time/tcpu:   1.49/26519.74   Opt:  5.35672283
Optim  0  iout: 295/4000   time/tcpu:   1.48/26521.22   Opt:  5.29814243
Optim  0  iout: 296/4000   time/tcpu:   1.48/26522.71   Opt:  5.31719685
Optim  0  iout: 297/4000   time/tcpu:   1.50/26524.21   Opt:  5.30575657
Optim  0  iout: 298/4000   time/tcpu:   1.46/26525.66   Opt:  5.30774117
Optim  0  iout: 299/4000   time/tcpu:   1.50/26527.16   Opt:  5.26724815
Optim  0  iout: 300/4000   time/tcpu:   1.51/26528.67   Opt:  5.30922031
Optim  0  iout: 301/4000   time/tcpu:   1.46/26530.14   Opt:  5.32479620
Optim  0  iout: 302/4000   time/tcpu:   1.48/26531.62   Opt:  5.34743214
Optim  0  iout: 303/4000   time/tcpu:   1.51/26533.13   Opt:  5.22038364
Optim  0  iout: 304/4000   time/tcpu:   1.49/26534.62   Opt:  5.26420593
Optim  0  iout: 305/4000   time/tcpu:   1.49/26536.11   Opt:  5.29869843
Optim  0  iout: 306/4000   time/tcpu:   1.52/26537.63   Opt:  5.36746311
Optim  0  iout: 307/4000   time/tcpu:   1.49/26539.12   Opt:  5.29671288
Optim  0  iout: 308/4000   time/tcpu:   1.48/26540.60   Opt:  5.36144066
Optim  0  iout: 309/4000   time/tcpu:   1.49/26542.09   Opt:  5.28451157
Optim  0  iout: 310/4000   time/tcpu:   1.46/26543.55   Opt:  5.25347757
Optim  0  iout: 311/4000   time/tcpu:   1.47/26545.03   Opt:  5.32429361
Optim  0  iout: 312/4000   time/tcpu:   1.50/26546.53   Opt:  5.30343342
Optim  0  iout: 313/4000   time/tcpu:   1.49/26548.01   Opt:  5.31465530
Optim  0  iout: 314/4000   time/tcpu:   1.48/26549.49   Opt:  5.35454702
Optim  0  iout: 315/4000   time/tcpu:   1.48/26550.97   Opt:  5.27563286
Optim  0  iout: 316/4000   time/tcpu:   1.51/26552.49   Opt:  5.23336601
Optim  0  iout: 317/4000   time/tcpu:   1.47/26553.95   Opt:  5.32746506
Optim  0  iout: 318/4000   time/tcpu:   1.48/26555.44   Opt:  5.30857277
Optim  0  iout: 319/4000   time/tcpu:   1.49/26556.93   Opt:  5.29925251
Optim  0  iout: 320/4000   time/tcpu:   1.49/26558.42   Opt:  5.36702633
Optim  0  iout: 321/4000   time/tcpu:   1.48/26559.90   Opt:  5.32340050
Optim  0  iout: 322/4000   time/tcpu:   1.48/26561.39   Opt:  5.36554766
Optim  0  iout: 323/4000   time/tcpu:   1.26/26562.65   Opt:  5.23406553
Optim  0  iout: 324/4000   time/tcpu:   1.15/26563.79   Opt:  5.35919380
Optim  0  iout: 325/4000   time/tcpu:   1.13/26564.92   Opt:  5.27533150
Optim  0  iout: 326/4000   time/tcpu:   1.13/26566.05   Opt:  5.32437611
Optim  0  iout: 327/4000   time/tcpu:   1.13/26567.18   Opt:  5.22392893
Optim  0  iout: 328/4000   time/tcpu:   1.14/26568.32   Opt:  5.26164818
Optim  0  iout: 329/4000   time/tcpu:   1.11/26569.43   Opt:  5.19204187
Optim  0  iout: 330/4000   time/tcpu:   1.14/26570.58   Opt:  5.27936840
Optim  0  iout: 331/4000   time/tcpu:   1.15/26571.72   Opt:  5.30328226
Optim  0  iout: 332/4000   time/tcpu:   1.12/26572.85   Opt:  5.36251545
Optim  0  iout: 333/4000   time/tcpu:   1.13/26573.98   Opt:  5.30474234
Optim  0  iout: 334/4000   time/tcpu:   1.14/26575.12   Opt:  5.33158112
Optim  0  iout: 335/4000   time/tcpu:   1.14/26576.25   Opt:  5.36278439
Optim  0  iout: 336/4000   time/tcpu:   1.12/26577.37   Opt:  5.31342697
Optim  0  iout: 337/4000   time/tcpu:   1.14/26578.51   Opt:  5.27478695
Optim  0  iout: 338/4000   time/tcpu:   1.13/26579.64   Opt:  5.30762672
Optim  0  iout: 339/4000   time/tcpu:   1.13/26580.77   Opt:  5.32835579
Optim  0  iout: 340/4000   time/tcpu:   1.14/26581.91   Opt:  5.32321215
Optim  0  iout: 341/4000   time/tcpu:   1.13/26583.04   Opt:  5.35065126
Optim  0  iout: 342/4000   time/tcpu:   1.14/26584.18   Opt:  5.27967024
Optim  0  iout: 343/4000   time/tcpu:   1.12/26585.30   Opt:  5.24762344
Optim  0  iout: 344/4000   time/tcpu:   1.14/26586.44   Opt:  5.29041290
Optim  0  iout: 345/4000   time/tcpu:   1.12/26587.56   Opt:  5.31009960
Optim  0  iout: 346/4000   time/tcpu:   1.12/26588.69   Opt:  5.27190018
Optim  0  iout: 347/4000   time/tcpu:   1.12/26589.80   Opt:  5.34438562
Optim  0  iout: 348/4000   time/tcpu:   1.14/26590.94   Opt:  5.30804491
Optim  0  iout: 349/4000   time/tcpu:   1.14/26592.08   Opt:  5.39042044
Optim  0  iout: 350/4000   time/tcpu:   1.11/26593.20   Opt:  5.29445076
Optim  0  iout: 351/4000   time/tcpu:   1.13/26594.33   Opt:  5.33000040
Optim  0  iout: 352/4000   time/tcpu:   1.13/26595.46   Opt:  5.34825182
Optim  0  iout: 353/4000   time/tcpu:   1.14/26596.60   Opt:  5.32156754
Optim  0  iout: 354/4000   time/tcpu:   1.33/26597.93   Opt:  5.33099604
Optim  0  iout: 355/4000   time/tcpu:   1.48/26599.41   Opt:  5.30048227
Optim  0  iout: 356/4000   time/tcpu:   1.49/26600.90   Opt:  5.29982805
Optim  0  iout: 357/4000   time/tcpu:   1.49/26602.38   Opt:  5.32471657
Optim  0  iout: 358/4000   time/tcpu:   1.50/26603.88   Opt:  5.27898073
Optim  0  iout: 359/4000   time/tcpu:   1.47/26605.35   Opt:  5.28880215
Optim  0  iout: 360/4000   time/tcpu:   1.51/26606.86   Opt:  5.36157417
Optim  0  iout: 361/4000   time/tcpu:   1.48/26608.34   Opt:  5.28954792
Optim  0  iout: 362/4000   time/tcpu:   1.46/26609.80   Opt:  5.26687193
Optim  0  iout: 363/4000   time/tcpu:   1.46/26611.26   Opt:  5.28884459
Optim  0  iout: 364/4000   time/tcpu:   1.49/26612.75   Opt:  5.32278395
Optim  0  iout: 365/4000   time/tcpu:   1.48/26614.23   Opt:  5.35399675
Optim  0  iout: 366/4000   time/tcpu:   1.47/26615.70   Opt:  5.22685337
Optim  0  iout: 367/4000   time/tcpu:   1.46/26617.15   Opt:  5.24604893
Optim  0  iout: 368/4000   time/tcpu:   1.47/26618.63   Opt:  5.33763456
Optim  0  iout: 369/4000   time/tcpu:   1.50/26620.13   Opt:  5.31993866
Optim  0  iout: 370/4000   time/tcpu:   1.47/26621.60   Opt:  5.32697392
Optim  0  iout: 371/4000   time/tcpu:   1.48/26623.07   Opt:  5.33816338
Optim  0  iout: 372/4000   time/tcpu:   1.46/26624.54   Opt:  5.27198029
Optim  0  iout: 373/4000   time/tcpu:   1.49/26626.02   Opt:  5.33229494
Optim  0  iout: 374/4000   time/tcpu:   1.49/26627.51   Opt:  5.37002897
Optim  0  iout: 375/4000   time/tcpu:   1.48/26628.99   Opt:  5.31831646
Optim  0  iout: 376/4000   time/tcpu:   1.48/26630.47   Opt:  5.34806871
Optim  0  iout: 377/4000   time/tcpu:   1.50/26631.96   Opt:  5.33572769
Optim  0  iout: 378/4000   time/tcpu:   1.47/26633.44   Opt:  5.33489084
Optim  0  iout: 379/4000   time/tcpu:   1.45/26634.89   Opt:  5.19959354
Optim  0  iout: 380/4000   time/tcpu:   1.50/26636.38   Opt:  5.25634575
Optim  0  iout: 381/4000   time/tcpu:   1.50/26637.88   Opt:  5.29263115
Optim  0  iout: 382/4000   time/tcpu:   1.47/26639.35   Opt:  5.32100964
Optim  0  iout: 383/4000   time/tcpu:   1.49/26640.84   Opt:  5.21298742
Optim  0  iout: 384/4000   time/tcpu:   1.49/26642.33   Opt:  5.27632332
Optim  0  iout: 385/4000   time/tcpu:   1.48/26643.81   Opt:  5.28133297
Optim  0  iout: 386/4000   time/tcpu:   1.48/26645.29   Opt:  5.24052143
Optim  0  iout: 387/4000   time/tcpu:   1.48/26646.77   Opt:  5.27220583
Optim  0  iout: 388/4000   time/tcpu:   1.48/26648.25   Opt:  5.32543850
Optim  0  iout: 389/4000   time/tcpu:   1.48/26649.73   Opt:  5.35310459
Optim  0  iout: 390/4000   time/tcpu:   1.51/26651.24   Opt:  5.30272865
Optim  0  iout: 391/4000   time/tcpu:   1.47/26652.71   Opt:  5.35727930
Optim  0  iout: 392/4000   time/tcpu:   1.49/26654.20   Opt:  5.29093122
Optim  0  iout: 393/4000   time/tcpu:   1.49/26655.70   Opt:  5.31878424
Optim  0  iout: 394/4000   time/tcpu:   1.47/26657.17   Opt:  5.26711226
Optim  0  iout: 395/4000   time/tcpu:   1.46/26658.63   Opt:  5.34132147
Optim  0  iout: 396/4000   time/tcpu:   1.49/26660.12   Opt:  5.26053810
Optim  0  iout: 397/4000   time/tcpu:   1.48/26661.59   Opt:  5.33859682
Optim  0  iout: 398/4000   time/tcpu:   1.49/26663.08   Opt:  5.40023184
Optim  0  iout: 399/4000   time/tcpu:   1.50/26664.58   Opt:  5.23753500
Optim  0  iout: 400/4000   time/tcpu:   1.48/26666.06   Opt:  5.36175537
Optim  0  iout: 401/4000   time/tcpu:   1.47/26667.53   Opt:  5.31567621
Optim  0  iout: 402/4000   time/tcpu:   1.48/26669.01   Opt:  5.32198620
Optim  0  iout: 403/4000   time/tcpu:   1.49/26670.50   Opt:  5.35870647
Optim  0  iout: 404/4000   time/tcpu:   1.48/26671.98   Opt:  5.28367710
Optim  0  iout: 405/4000   time/tcpu:   1.47/26673.45   Opt:  5.23204184
Optim  0  iout: 406/4000   time/tcpu:   1.49/26674.94   Opt:  5.25752068
Optim  0  iout: 407/4000   time/tcpu:   1.48/26676.42   Opt:  5.35660553
Optim  0  iout: 408/4000   time/tcpu:   1.51/26677.92   Opt:  5.39691925
Optim  0  iout: 409/4000   time/tcpu:   1.49/26679.41   Opt:  5.29057169
Optim  0  iout: 410/4000   time/tcpu:   1.49/26680.90   Opt:  5.28576994
Optim  0  iout: 411/4000   time/tcpu:   1.49/26682.39   Opt:  5.33973503
Optim  0  iout: 412/4000   time/tcpu:   1.51/26683.89   Opt:  5.35817862
Optim  0  iout: 413/4000   time/tcpu:   1.49/26685.38   Opt:  5.30499125
Optim  0  iout: 414/4000   time/tcpu:   1.49/26686.87   Opt:  5.30645990
Optim  0  iout: 415/4000   time/tcpu:   1.45/26688.32   Opt:  5.30680180
Optim  0  iout: 416/4000   time/tcpu:   1.47/26689.79   Opt:  5.27468920
Optim  0  iout: 417/4000   time/tcpu:   1.48/26691.27   Opt:  5.28356743
Optim  0  iout: 418/4000   time/tcpu:   1.50/26692.77   Opt:  5.31582546
Optim  0  iout: 419/4000   time/tcpu:   1.48/26694.25   Opt:  5.30179310
Optim  0  iout: 420/4000   time/tcpu:   1.47/26695.72   Opt:  5.33478069
Optim  0  iout: 421/4000   time/tcpu:   1.50/26697.22   Opt:  5.29143095
Optim  0  iout: 422/4000   time/tcpu:   1.50/26698.72   Opt:  5.28566122
Optim  0  iout: 423/4000   time/tcpu:   1.50/26700.22   Opt:  5.31597376
Optim  0  iout: 424/4000   time/tcpu:   1.50/26701.71   Opt:  5.25883102
Optim  0  iout: 425/4000   time/tcpu:   1.49/26703.20   Opt:  5.29645586
Optim  0  iout: 426/4000   time/tcpu:   1.48/26704.68   Opt:  5.39663315
Optim  0  iout: 427/4000   time/tcpu:   1.48/26706.16   Opt:  5.34866810
Optim  0  iout: 428/4000   time/tcpu:   1.49/26707.65   Opt:  5.26620102
Optim  0  iout: 429/4000   time/tcpu:   1.47/26709.12   Opt:  5.27072048
Optim  0  iout: 430/4000   time/tcpu:   1.50/26710.62   Opt:  5.33900118
Optim  0  iout: 431/4000   time/tcpu:   1.49/26712.11   Opt:  5.29786921
Optim  0  iout: 432/4000   time/tcpu:   1.46/26713.57   Opt:  5.25513458
Optim  0  iout: 433/4000   time/tcpu:   1.49/26715.06   Opt:  5.26352644
Optim  0  iout: 434/4000   time/tcpu:   1.47/26716.53   Opt:  5.29968834
Optim  0  iout: 435/4000   time/tcpu:   1.48/26718.01   Opt:  5.31234789
Optim  0  iout: 436/4000   time/tcpu:   1.47/26719.48   Opt:  5.27428007
Optim  0  iout: 437/4000   time/tcpu:   1.52/26721.00   Opt:  5.30650282
Optim  0  iout: 438/4000   time/tcpu:   1.49/26722.49   Opt:  5.28635597
Optim  0  iout: 439/4000   time/tcpu:   1.47/26723.96   Opt:  5.26967192
Optim  0  iout: 440/4000   time/tcpu:   1.50/26725.47   Opt:  5.26407433
Optim  0  iout: 441/4000   time/tcpu:   1.48/26726.95   Opt:  5.36767292
Optim  0  iout: 442/4000   time/tcpu:   1.49/26728.44   Opt:  5.37905359
Optim  0  iout: 443/4000   time/tcpu:   1.49/26729.93   Opt:  5.30535460
Optim  0  iout: 444/4000   time/tcpu:   1.50/26731.43   Opt:  5.30481577
Optim  0  iout: 445/4000   time/tcpu:   1.50/26732.92   Opt:  5.33830738
Optim  0  iout: 446/4000   time/tcpu:   1.52/26734.44   Opt:  5.29560661
Optim  0  iout: 447/4000   time/tcpu:   1.47/26735.91   Opt:  5.27942753
Optim  0  iout: 448/4000   time/tcpu:   1.48/26737.39   Opt:  5.33666420
Optim  0  iout: 449/4000   time/tcpu:   1.46/26738.86   Opt:  5.21466732
Optim  0  iout: 450/4000   time/tcpu:   1.48/26740.33   Opt:  5.27831268
Optim  0  iout: 451/4000   time/tcpu:   1.46/26741.79   Opt:  5.29613304
Optim  0  iout: 452/4000   time/tcpu:   1.49/26743.28   Opt:  5.33570957
Optim  0  iout: 453/4000   time/tcpu:   1.47/26744.75   Opt:  5.28501320
Optim  0  iout: 454/4000   time/tcpu:   1.48/26746.23   Opt:  5.30723906
Optim  0  iout: 455/4000   time/tcpu:   1.50/26747.73   Opt:  5.24462891
Optim  0  iout: 456/4000   time/tcpu:   1.46/26749.19   Opt:  5.33568668
Optim  0  iout: 457/4000   time/tcpu:   1.46/26750.65   Opt:  5.31012678
Optim  0  iout: 458/4000   time/tcpu:   1.20/26751.85   Opt:  5.35698414
Optim  0  iout: 459/4000   time/tcpu:   1.38/26753.23   Opt:  5.30602360
Optim  0  iout: 460/4000   time/tcpu:   1.47/26754.70   Opt:  5.34195042
Optim  0  iout: 461/4000   time/tcpu:   1.47/26756.17   Opt:  5.19462490
Optim  0  iout: 462/4000   time/tcpu:   1.50/26757.66   Opt:  5.26844549
Optim  0  iout: 463/4000   time/tcpu:   1.44/26759.11   Opt:  5.34422302
Optim  0  iout: 464/4000   time/tcpu:   1.50/26760.61   Opt:  5.30943727
Optim  0  iout: 465/4000   time/tcpu:   1.49/26762.09   Opt:  5.34624815
Optim  0  iout: 466/4000   time/tcpu:   1.48/26763.57   Opt:  5.34243155
Optim  0  iout: 467/4000   time/tcpu:   1.48/26765.05   Opt:  5.36417150
Optim  0  iout: 468/4000   time/tcpu:   1.24/26766.29   Opt:  5.28219032
Optim  0  iout: 469/4000   time/tcpu:   1.13/26767.42   Opt:  5.35986948
Optim  0  iout: 470/4000   time/tcpu:   1.10/26768.53   Opt:  5.29051828
Optim  0  iout: 471/4000   time/tcpu:   1.13/26769.66   Opt:  5.34663200
Optim  0  iout: 472/4000   time/tcpu:   1.13/26770.79   Opt:  5.36350965
Optim  0  iout: 473/4000   time/tcpu:   1.11/26771.90   Opt:  5.27650499
Optim  0  iout: 474/4000   time/tcpu:   1.12/26773.03   Opt:  5.27962017
Optim  0  iout: 475/4000   time/tcpu:   1.37/26774.40   Opt:  5.27004957
Optim  0  iout: 476/4000   time/tcpu:   1.48/26775.87   Opt:  5.24656773
Optim  0  iout: 477/4000   time/tcpu:   1.46/26777.33   Opt:  5.26475859
Optim  0  iout: 478/4000   time/tcpu:   1.48/26778.82   Opt:  5.35642576
Optim  0  iout: 479/4000   time/tcpu:   1.47/26780.28   Opt:  5.39814043
Optim  0  iout: 480/4000   time/tcpu:   1.48/26781.76   Opt:  5.31969500
Optim  0  iout: 481/4000   time/tcpu:   1.48/26783.25   Opt:  5.27090263
Optim  0  iout: 482/4000   time/tcpu:   1.49/26784.73   Opt:  5.28111410
Optim  0  iout: 483/4000   time/tcpu:   1.47/26786.21   Opt:  5.27199507
Optim  0  iout: 484/4000   time/tcpu:   1.48/26787.69   Opt:  5.30444622
Optim  0  iout: 485/4000   time/tcpu:   1.47/26789.16   Opt:  5.28928041
Optim  0  iout: 486/4000   time/tcpu:   1.49/26790.65   Opt:  5.35190868
Optim  0  iout: 487/4000   time/tcpu:   1.48/26792.13   Opt:  5.28105164
Optim  0  iout: 488/4000   time/tcpu:   1.47/26793.60   Opt:  5.30739069
Optim  0  iout: 489/4000   time/tcpu:   1.50/26795.10   Opt:  5.35197306
Optim  0  iout: 490/4000   time/tcpu:   1.48/26796.58   Opt:  5.24734783
Optim  0  iout: 491/4000   time/tcpu:   1.48/26798.05   Opt:  5.30000305
Optim  0  iout: 492/4000   time/tcpu:   1.48/26799.53   Opt:  5.26930952
Optim  0  iout: 493/4000   time/tcpu:   1.51/26801.04   Opt:  5.31362486
Optim  0  iout: 494/4000   time/tcpu:   1.48/26802.52   Opt:  5.33040905
Optim  0  iout: 495/4000   time/tcpu:   1.46/26803.98   Opt:  5.25775003
Optim  0  iout: 496/4000   time/tcpu:   1.48/26805.46   Opt:  5.28991413
Optim  0  iout: 497/4000   time/tcpu:   1.49/26806.95   Opt:  5.36408997
Optim  0  iout: 498/4000   time/tcpu:   1.47/26808.42   Opt:  5.32812977
Optim  0  iout: 499/4000   time/tcpu:   1.50/26809.93   Opt:  5.24816513
Optim  0  iout: 500/4000   time/tcpu:   1.24/26811.16   Opt:  5.22591019
Optim  0  iout: 501/4000   time/tcpu:   1.13/26812.29   Opt:  5.22476387
Optim  0  iout: 502/4000   time/tcpu:   1.16/26813.46   Opt:  5.29220724
Optim  0  iout: 503/4000   time/tcpu:   1.15/26814.60   Opt:  5.34175110
Optim  0  iout: 504/4000   time/tcpu:   1.15/26815.75   Opt:  5.38290930
Optim  0  iout: 505/4000   time/tcpu:   1.16/26816.91   Opt:  5.26477480
Optim  0  iout: 506/4000   time/tcpu:   1.18/26818.09   Opt:  5.25714016
Optim  0  iout: 507/4000   time/tcpu:   1.49/26819.58   Opt:  5.30086327
Optim  0  iout: 508/4000   time/tcpu:   1.45/26821.03   Opt:  5.28181362
Optim  0  iout: 509/4000   time/tcpu:   1.46/26822.50   Opt:  5.22827053
Optim  0  iout: 510/4000   time/tcpu:   1.47/26823.97   Opt:  5.29185629
Optim  0  iout: 511/4000   time/tcpu:   1.50/26825.47   Opt:  5.27283001
Optim  0  iout: 512/4000   time/tcpu:   1.47/26826.94   Opt:  5.28991127
Optim  0  iout: 513/4000   time/tcpu:   1.47/26828.42   Opt:  5.28596401
Optim  0  iout: 514/4000   time/tcpu:   1.49/26829.91   Opt:  5.28811121
Optim  0  iout: 515/4000   time/tcpu:   1.47/26831.37   Opt:  5.29244947
Optim  0  iout: 516/4000   time/tcpu:   1.50/26832.87   Opt:  5.32041407
Optim  0  iout: 517/4000   time/tcpu:   1.49/26834.36   Opt:  5.22615337
Optim  0  iout: 518/4000   time/tcpu:   1.48/26835.84   Opt:  5.29530287
Optim  0  iout: 519/4000   time/tcpu:   1.47/26837.31   Opt:  5.30064058
Optim  0  iout: 520/4000   time/tcpu:   1.47/26838.78   Opt:  5.24210215
Optim  0  iout: 521/4000   time/tcpu:   1.45/26840.23   Opt:  5.25826168
Optim  0  iout: 522/4000   time/tcpu:   1.48/26841.71   Opt:  5.34466314
Optim  0  iout: 523/4000   time/tcpu:   1.49/26843.20   Opt:  5.34061527
Optim  0  iout: 524/4000   time/tcpu:   1.47/26844.67   Opt:  5.34952784
Optim  0  iout: 525/4000   time/tcpu:   1.46/26846.13   Opt:  5.35964823
Optim  0  iout: 526/4000   time/tcpu:   1.48/26847.61   Opt:  5.27826071
Optim  0  iout: 527/4000   time/tcpu:   1.47/26849.08   Opt:  5.27572870
Optim  0  iout: 528/4000   time/tcpu:   1.48/26850.56   Opt:  5.27084923
Optim  0  iout: 529/4000   time/tcpu:   1.48/26852.03   Opt:  5.33421993
Optim  0  iout: 530/4000   time/tcpu:   1.48/26853.51   Opt:  5.25582504
Optim  0  iout: 531/4000   time/tcpu:   1.48/26855.00   Opt:  5.29377699
Optim  0  iout: 532/4000   time/tcpu:   1.47/26856.46   Opt:  5.34406567
Optim  0  iout: 533/4000   time/tcpu:   1.49/26857.96   Opt:  5.27116299
Optim  0  iout: 534/4000   time/tcpu:   1.47/26859.43   Opt:  5.30524158
Optim  0  iout: 535/4000   time/tcpu:   1.48/26860.91   Opt:  5.36721087
Optim  0  iout: 536/4000   time/tcpu:   1.48/26862.39   Opt:  5.33091259
Optim  0  iout: 537/4000   time/tcpu:   1.48/26863.87   Opt:  5.25453520
Optim  0  iout: 538/4000   time/tcpu:   1.48/26865.35   Opt:  5.28151751
Optim  0  iout: 539/4000   time/tcpu:   1.46/26866.81   Opt:  5.30380678
Optim  0  iout: 540/4000   time/tcpu:   1.47/26868.28   Opt:  5.28131628
Optim  0  iout: 541/4000   time/tcpu:   1.50/26869.78   Opt:  5.39314747
Optim  0  iout: 542/4000   time/tcpu:   1.47/26871.25   Opt:  5.27022362
Optim  0  iout: 543/4000   time/tcpu:   1.46/26872.70   Opt:  5.26914406
Optim  0  iout: 544/4000   time/tcpu:   1.48/26874.18   Opt:  5.30324888
Optim  0  iout: 545/4000   time/tcpu:   1.49/26875.67   Opt:  5.19690561
Optim  0  iout: 546/4000   time/tcpu:   1.48/26877.15   Opt:  5.30368376
Optim  0  iout: 547/4000   time/tcpu:   1.47/26878.62   Opt:  5.36752033
Optim  0  iout: 548/4000   time/tcpu:   1.48/26880.10   Opt:  5.31924009
Optim  0  iout: 549/4000   time/tcpu:   1.49/26881.59   Opt:  5.30409193
Optim  0  iout: 550/4000   time/tcpu:   1.24/26882.84   Opt:  5.37145233
Optim  0  iout: 551/4000   time/tcpu:   1.11/26883.95   Opt:  5.22189093
Optim  0  iout: 552/4000   time/tcpu:   1.13/26885.08   Opt:  5.27156258
Optim  0  iout: 553/4000   time/tcpu:   1.14/26886.22   Opt:  5.26810265
Optim  0  iout: 554/4000   time/tcpu:   1.47/26887.69   Opt:  5.26860237
Optim  0  iout: 555/4000   time/tcpu:   1.47/26889.16   Opt:  5.28128433
Optim  0  iout: 556/4000   time/tcpu:   1.49/26890.65   Opt:  5.23174953
Optim  0  iout: 557/4000   time/tcpu:   1.47/26892.13   Opt:  5.37250996
Optim  0  iout: 558/4000   time/tcpu:   1.48/26893.60   Opt:  5.31437206
Optim  0  iout: 559/4000   time/tcpu:   1.47/26895.07   Opt:  5.26916122
Optim  0  iout: 560/4000   time/tcpu:   1.47/26896.54   Opt:  5.32100964
Optim  0  iout: 561/4000   time/tcpu:   1.46/26898.00   Opt:  5.24196386
Optim  0  iout: 562/4000   time/tcpu:   1.47/26899.47   Opt:  5.30204487
Optim  0  iout: 563/4000   time/tcpu:   1.47/26900.94   Opt:  5.29420900
Optim  0  iout: 564/4000   time/tcpu:   1.49/26902.43   Opt:  5.34003067
Optim  0  iout: 565/4000   time/tcpu:   1.48/26903.91   Opt:  5.29027748
Optim  0  iout: 566/4000   time/tcpu:   1.48/26905.39   Opt:  5.31627893
Optim  0  iout: 567/4000   time/tcpu:   1.47/26906.86   Opt:  5.28022957
Optim  0  iout: 568/4000   time/tcpu:   1.46/26908.32   Opt:  5.31392002
Optim  0  iout: 569/4000   time/tcpu:   1.46/26909.78   Opt:  5.34122467
Optim  0  iout: 570/4000   time/tcpu:   1.47/26911.25   Opt:  5.34217405
Optim  0  iout: 571/4000   time/tcpu:   1.48/26912.73   Opt:  5.33853531
Optim  0  iout: 572/4000   time/tcpu:   1.50/26914.24   Opt:  5.31119394
Optim  0  iout: 573/4000   time/tcpu:   1.48/26915.71   Opt:  5.28238392
Optim  0  iout: 574/4000   time/tcpu:   1.48/26917.19   Opt:  5.32962227
Optim  0  iout: 575/4000   time/tcpu:   1.45/26918.65   Opt:  5.37493467
Optim  0  iout: 576/4000   time/tcpu:   1.46/26920.11   Opt:  5.26374006
Optim  0  iout: 577/4000   time/tcpu:   1.49/26921.60   Opt:  5.27411699
Optim  0  iout: 578/4000   time/tcpu:   1.47/26923.07   Opt:  5.34188700
Optim  0  iout: 579/4000   time/tcpu:   1.48/26924.55   Opt:  5.34920359
Optim  0  iout: 580/4000   time/tcpu:   1.48/26926.03   Opt:  5.30059433
Optim  0  iout: 581/4000   time/tcpu:   1.47/26927.49   Opt:  5.31715631
Optim  0  iout: 582/4000   time/tcpu:   1.47/26928.96   Opt:  5.33972979
Optim  0  iout: 583/4000   time/tcpu:   1.48/26930.44   Opt:  5.36608124
Optim  0  iout: 584/4000   time/tcpu:   1.46/26931.90   Opt:  5.28628302
Optim  0  iout: 585/4000   time/tcpu:   1.48/26933.38   Opt:  5.34851742
Optim  0  iout: 586/4000   time/tcpu:   1.47/26934.85   Opt:  5.29878521
Optim  0  iout: 587/4000   time/tcpu:   1.50/26936.35   Opt:  5.32876348
Optim  0  iout: 588/4000   time/tcpu:   1.50/26937.85   Opt:  5.27145815
Optim  0  iout: 589/4000   time/tcpu:   1.50/26939.34   Opt:  5.27188826
Optim  0  iout: 590/4000   time/tcpu:   1.48/26940.83   Opt:  5.29857540
Optim  0  iout: 591/4000   time/tcpu:   1.48/26942.30   Opt:  5.29945326
Optim  0  iout: 592/4000   time/tcpu:   1.49/26943.79   Opt:  5.31190157
Optim  0  iout: 593/4000   time/tcpu:   1.49/26945.27   Opt:  5.27533197
Optim  0  iout: 594/4000   time/tcpu:   1.49/26946.76   Opt:  5.32016706
Optim  0  iout: 595/4000   time/tcpu:   1.50/26948.26   Opt:  5.29613400
Optim  0  iout: 596/4000   time/tcpu:   1.51/26949.77   Opt:  5.29243279
Optim  0  iout: 597/4000   time/tcpu:   1.50/26951.27   Opt:  5.33110237
Optim  0  iout: 598/4000   time/tcpu:   1.45/26952.72   Opt:  5.30427456
Optim  0  iout: 599/4000   time/tcpu:   1.49/26954.21   Opt:  5.30710268
Optim  0  iout: 600/4000   time/tcpu:   1.47/26955.68   Opt:  5.31549120
Optim  0  iout: 601/4000   time/tcpu:   1.51/26957.19   Opt:  5.30738878
Optim  0  iout: 602/4000   time/tcpu:   1.50/26958.70   Opt:  5.35018253
Optim  0  iout: 603/4000   time/tcpu:   1.48/26960.18   Opt:  5.26929474
Optim  0  iout: 604/4000   time/tcpu:   1.49/26961.67   Opt:  5.30709267
Optim  0  iout: 605/4000   time/tcpu:   1.49/26963.16   Opt:  5.33749819
Optim  0  iout: 606/4000   time/tcpu:   1.44/26964.60   Opt:  5.29823542
Optim  0  iout: 607/4000   time/tcpu:   1.51/26966.10   Opt:  5.33484411
Optim  0  iout: 608/4000   time/tcpu:   1.49/26967.59   Opt:  5.28830194
Optim  0  iout: 609/4000   time/tcpu:   1.49/26969.08   Opt:  5.24890995
Optim  0  iout: 610/4000   time/tcpu:   1.49/26970.57   Opt:  5.35492849
Optim  0  iout: 611/4000   time/tcpu:   1.47/26972.05   Opt:  5.28515339
Optim  0  iout: 612/4000   time/tcpu:   1.50/26973.54   Opt:  5.30231953
Optim  0  iout: 613/4000   time/tcpu:   1.50/26975.04   Opt:  5.23974466
Optim  0  iout: 614/4000   time/tcpu:   1.50/26976.54   Opt:  5.26734257
Optim  0  iout: 615/4000   time/tcpu:   1.48/26978.02   Opt:  5.27123547
Optim  0  iout: 616/4000   time/tcpu:   1.50/26979.52   Opt:  5.30302906
Optim  0  iout: 617/4000   time/tcpu:   1.48/26981.00   Opt:  5.27069330
Optim  0  iout: 618/4000   time/tcpu:   1.48/26982.48   Opt:  5.28434753
Optim  0  iout: 619/4000   time/tcpu:   1.48/26983.96   Opt:  5.32926559
Optim  0  iout: 620/4000   time/tcpu:   1.48/26985.44   Opt:  5.25201511
Optim  0  iout: 621/4000   time/tcpu:   1.47/26986.91   Opt:  5.28455067
Optim  0  iout: 622/4000   time/tcpu:   1.46/26988.37   Opt:  5.32850790
Optim  0  iout: 623/4000   time/tcpu:   1.48/26989.85   Opt:  5.32422256
Optim  0  iout: 624/4000   time/tcpu:   1.47/26991.32   Opt:  5.29802847
Optim  0  iout: 625/4000   time/tcpu:   1.46/26992.79   Opt:  5.28206730
Optim  0  iout: 626/4000   time/tcpu:   1.47/26994.26   Opt:  5.29030466
Optim  0  iout: 627/4000   time/tcpu:   1.49/26995.75   Opt:  5.30167961
Optim  0  iout: 628/4000   time/tcpu:   1.50/26997.24   Opt:  5.26729345
Optim  0  iout: 629/4000   time/tcpu:   1.49/26998.73   Opt:  5.24923325
Optim  0  iout: 630/4000   time/tcpu:   1.48/27000.21   Opt:  5.30666256
Optim  0  iout: 631/4000   time/tcpu:   1.48/27001.69   Opt:  5.29791451
Optim  0  iout: 632/4000   time/tcpu:   1.48/27003.17   Opt:  5.25960636
Optim  0  iout: 633/4000   time/tcpu:   1.47/27004.64   Opt:  5.31373453
Optim  0  iout: 634/4000   time/tcpu:   1.49/27006.13   Opt:  5.35926056
Optim  0  iout: 635/4000   time/tcpu:   1.48/27007.61   Opt:  5.32186699
Optim  0  iout: 636/4000   time/tcpu:   1.47/27009.08   Opt:  5.32823229
Optim  0  iout: 637/4000   time/tcpu:   1.49/27010.58   Opt:  5.36509705
Optim  0  iout: 638/4000   time/tcpu:   1.47/27012.04   Opt:  5.29180861
Optim  0  iout: 639/4000   time/tcpu:   1.47/27013.51   Opt:  5.23282433
Optim  0  iout: 640/4000   time/tcpu:   1.47/27014.98   Opt:  5.26921797
Optim  0  iout: 641/4000   time/tcpu:   1.49/27016.47   Opt:  5.23666859
Optim  0  iout: 642/4000   time/tcpu:   1.50/27017.97   Opt:  5.27302933
Optim  0  iout: 643/4000   time/tcpu:   1.50/27019.47   Opt:  5.35775423
Optim  0  iout: 644/4000   time/tcpu:   1.46/27020.93   Opt:  5.25998354
Optim  0  iout: 645/4000   time/tcpu:   1.48/27022.41   Opt:  5.33634996
Optim  0  iout: 646/4000   time/tcpu:   1.50/27023.91   Opt:  5.31591988
Optim  0  iout: 647/4000   time/tcpu:   1.48/27025.39   Opt:  5.23432207
Optim  0  iout: 648/4000   time/tcpu:   1.48/27026.87   Opt:  5.23778915
Optim  0  iout: 649/4000   time/tcpu:   1.50/27028.36   Opt:  5.30752325
Optim  0  iout: 650/4000   time/tcpu:   1.46/27029.82   Opt:  5.34804106
Optim  0  iout: 651/4000   time/tcpu:   1.46/27031.29   Opt:  5.31862402
Optim  0  iout: 652/4000   time/tcpu:   1.47/27032.75   Opt:  5.32376432
Optim  0  iout: 653/4000   time/tcpu:   1.50/27034.25   Opt:  5.23360968
Optim  0  iout: 654/4000   time/tcpu:   1.47/27035.72   Opt:  5.33293247
Optim  0  iout: 655/4000   time/tcpu:   1.48/27037.20   Opt:  5.23713398
Optim  0  iout: 656/4000   time/tcpu:   1.49/27038.69   Opt:  5.27656555
Optim  0  iout: 657/4000   time/tcpu:   1.48/27040.17   Opt:  5.30371475
Optim  0  iout: 658/4000   time/tcpu:   1.49/27041.66   Opt:  5.35188484
Optim  0  iout: 659/4000   time/tcpu:   1.46/27043.12   Opt:  5.31968451
Optim  0  iout: 660/4000   time/tcpu:   1.49/27044.61   Opt:  5.27560472
Optim  0  iout: 661/4000   time/tcpu:   1.48/27046.09   Opt:  5.29223537
Optim  0  iout: 662/4000   time/tcpu:   1.46/27047.55   Opt:  5.24763536
Optim  0  iout: 663/4000   time/tcpu:   1.45/27049.00   Opt:  5.35067606
Optim  0  iout: 664/4000   time/tcpu:   1.16/27050.16   Opt:  5.33787298
Optim  0  iout: 665/4000   time/tcpu:   1.09/27051.25   Opt:  5.31030178
Optim  0  iout: 666/4000   time/tcpu:   1.32/27052.57   Opt:  5.31962490
Optim  0  iout: 667/4000   time/tcpu:   1.49/27054.06   Opt:  5.26776361
Optim  0  iout: 668/4000   time/tcpu:   1.48/27055.54   Opt:  5.36081886
Optim  0  iout: 669/4000   time/tcpu:   1.49/27057.02   Opt:  5.31928635
Optim  0  iout: 670/4000   time/tcpu:   1.50/27058.52   Opt:  5.32310200
Optim  0  iout: 671/4000   time/tcpu:   1.46/27059.98   Opt:  5.31925011
Optim  0  iout: 672/4000   time/tcpu:   1.50/27061.48   Opt:  5.37927723
Optim  0  iout: 673/4000   time/tcpu:   1.38/27062.86   Opt:  5.27339172
Optim  0  iout: 674/4000   time/tcpu:   1.16/27064.03   Opt:  5.25156546
Optim  0  iout: 675/4000   time/tcpu:   1.15/27065.18   Opt:  5.30154276
Optim  0  iout: 676/4000   time/tcpu:   1.13/27066.31   Opt:  5.31496000
Optim  0  iout: 677/4000   time/tcpu:   1.13/27067.44   Opt:  5.32616043
Optim  0  iout: 678/4000   time/tcpu:   1.17/27068.61   Opt:  5.31647396
Optim  0  iout: 679/4000   time/tcpu:   1.15/27069.76   Opt:  5.29974127
Optim  0  iout: 680/4000   time/tcpu:   1.13/27070.90   Opt:  5.27656603
Optim  0  iout: 681/4000   time/tcpu:   1.15/27072.05   Opt:  5.35865927
Optim  0  iout: 682/4000   time/tcpu:   1.50/27073.55   Opt:  5.30993176
Optim  0  iout: 683/4000   time/tcpu:   1.47/27075.02   Opt:  5.32262850
Optim  0  iout: 684/4000   time/tcpu:   1.47/27076.48   Opt:  5.35373116
Optim  0  iout: 685/4000   time/tcpu:   1.48/27077.97   Opt:  5.34516525
Optim  0  iout: 686/4000   time/tcpu:   1.47/27079.44   Opt:  5.28600216
Optim  0  iout: 687/4000   time/tcpu:   1.47/27080.91   Opt:  5.29522753
Optim  0  iout: 688/4000   time/tcpu:   1.48/27082.39   Opt:  5.35645676
Optim  0  iout: 689/4000   time/tcpu:   1.51/27083.90   Opt:  5.26580715
Optim  0  iout: 690/4000   time/tcpu:   1.52/27085.41   Opt:  5.31390715
Optim  0  iout: 691/4000   time/tcpu:   1.49/27086.90   Opt:  5.36605024
Optim  0  iout: 692/4000   time/tcpu:   1.46/27088.36   Opt:  5.40401173
Optim  0  iout: 693/4000   time/tcpu:   1.48/27089.84   Opt:  5.31861448
Optim  0  iout: 694/4000   time/tcpu:   1.48/27091.32   Opt:  5.31178045
Optim  0  iout: 695/4000   time/tcpu:   1.49/27092.81   Opt:  5.35947990
Optim  0  iout: 696/4000   time/tcpu:   1.48/27094.29   Opt:  5.31824493
Optim  0  iout: 697/4000   time/tcpu:   1.47/27095.76   Opt:  5.24947834
Optim  0  iout: 698/4000   time/tcpu:   1.50/27097.26   Opt:  5.35046196
Optim  0  iout: 699/4000   time/tcpu:   1.48/27098.74   Opt:  5.25878716
Optim  0  iout: 700/4000   time/tcpu:   1.47/27100.21   Opt:  5.28210068
Optim  0  iout: 701/4000   time/tcpu:   1.48/27101.69   Opt:  5.35908604
Optim  0  iout: 702/4000   time/tcpu:   1.46/27103.15   Opt:  5.28483820
Optim  0  iout: 703/4000   time/tcpu:   1.45/27104.61   Opt:  5.30130577
Optim  0  iout: 704/4000   time/tcpu:   1.47/27106.08   Opt:  5.35088825
Optim  0  iout: 705/4000   time/tcpu:   1.49/27107.57   Opt:  5.24789381
Optim  0  iout: 706/4000   time/tcpu:   1.50/27109.07   Opt:  5.33638048
Optim  0  iout: 707/4000   time/tcpu:   1.49/27110.56   Opt:  5.30796862
Optim  0  iout: 708/4000   time/tcpu:   1.47/27112.03   Opt:  5.29525805
Optim  0  iout: 709/4000   time/tcpu:   1.47/27113.50   Opt:  5.35156202
Optim  0  iout: 710/4000   time/tcpu:   1.47/27114.97   Opt:  5.26215506
Optim  0  iout: 711/4000   time/tcpu:   1.49/27116.46   Opt:  5.29437876
Optim  0  iout: 712/4000   time/tcpu:   1.49/27117.95   Opt:  5.31147289
Optim  0  iout: 713/4000   time/tcpu:   1.46/27119.42   Opt:  5.23401546
Optim  0  iout: 714/4000   time/tcpu:   1.49/27120.90   Opt:  5.31452751
Optim  0  iout: 715/4000   time/tcpu:   1.48/27122.38   Opt:  5.22357035
Optim  0  iout: 716/4000   time/tcpu:   1.51/27123.89   Opt:  5.27614546
Optim  0  iout: 717/4000   time/tcpu:   1.49/27125.38   Opt:  5.33725023
Optim  0  iout: 718/4000   time/tcpu:   1.49/27126.87   Opt:  5.31927443
Optim  0  iout: 719/4000   time/tcpu:   1.50/27128.36   Opt:  5.30393410
Optim  0  iout: 720/4000   time/tcpu:   1.49/27129.86   Opt:  5.26743746
Optim  0  iout: 721/4000   time/tcpu:   1.46/27131.32   Opt:  5.32234287
Optim  0  iout: 722/4000   time/tcpu:   1.51/27132.83   Opt:  5.27852917
Optim  0  iout: 723/4000   time/tcpu:   1.50/27134.33   Opt:  5.33062506
Optim  0  iout: 724/4000   time/tcpu:   1.52/27135.84   Opt:  5.31030083
Optim  0  iout: 725/4000   time/tcpu:   1.49/27137.33   Opt:  5.24571705
Optim  0  iout: 726/4000   time/tcpu:   1.49/27138.82   Opt:  5.37673521
Optim  0  iout: 727/4000   time/tcpu:   1.47/27140.29   Opt:  5.34654188
Optim  0  iout: 728/4000   time/tcpu:   1.48/27141.78   Opt:  5.27612019
Optim  0  iout: 729/4000   time/tcpu:   1.46/27143.24   Opt:  5.30848026
Optim  0  iout: 730/4000   time/tcpu:   1.48/27144.71   Opt:  5.33710337
Optim  0  iout: 731/4000   time/tcpu:   1.49/27146.21   Opt:  5.26371861
Optim  0  iout: 732/4000   time/tcpu:   1.48/27147.69   Opt:  5.30093288
Optim  0  iout: 733/4000   time/tcpu:   1.49/27149.18   Opt:  5.32934189
Optim  0  iout: 734/4000   time/tcpu:   1.49/27150.67   Opt:  5.33381462
Optim  0  iout: 735/4000   time/tcpu:   1.50/27152.17   Opt:  5.28980064
Optim  0  iout: 736/4000   time/tcpu:   1.48/27153.65   Opt:  5.37137079
Optim  0  iout: 737/4000   time/tcpu:   1.49/27155.14   Opt:  5.33080339
Optim  0  iout: 738/4000   time/tcpu:   1.48/27156.62   Opt:  5.27270222
Optim  0  iout: 739/4000   time/tcpu:   1.46/27158.08   Opt:  5.29595518
Optim  0  iout: 740/4000   time/tcpu:   1.47/27159.56   Opt:  5.29042101
Optim  0  iout: 741/4000   time/tcpu:   1.49/27161.05   Opt:  5.25498247
Optim  0  iout: 742/4000   time/tcpu:   1.49/27162.54   Opt:  5.37512350
Optim  0  iout: 743/4000   time/tcpu:   1.47/27164.01   Opt:  5.24390745
Optim  0  iout: 744/4000   time/tcpu:   1.50/27165.50   Opt:  5.31221962
Optim  0  iout: 745/4000   time/tcpu:   1.47/27166.97   Opt:  5.36964512
Optim  0  iout: 746/4000   time/tcpu:   1.49/27168.46   Opt:  5.37078142
Optim  0  iout: 747/4000   time/tcpu:   1.47/27169.93   Opt:  5.32552862
Optim  0  iout: 748/4000   time/tcpu:   1.49/27171.42   Opt:  5.34397364
Optim  0  iout: 749/4000   time/tcpu:   1.46/27172.88   Opt:  5.25605011
Optim  0  iout: 750/4000   time/tcpu:   1.49/27174.36   Opt:  5.28903246
Optim  0  iout: 751/4000   time/tcpu:   1.43/27175.80   Opt:  5.36721897
Optim  0  iout: 752/4000   time/tcpu:   1.48/27177.28   Opt:  5.27304506
Optim  0  iout: 753/4000   time/tcpu:   1.48/27178.76   Opt:  5.33642817
Optim  0  iout: 754/4000   time/tcpu:   1.47/27180.23   Opt:  5.36642075
Optim  0  iout: 755/4000   time/tcpu:   1.47/27181.71   Opt:  5.27430964
Optim  0  iout: 756/4000   time/tcpu:   1.48/27183.19   Opt:  5.28848124
Optim  0  iout: 757/4000   time/tcpu:   1.47/27184.66   Opt:  5.30719423
Optim  0  iout: 758/4000   time/tcpu:   1.49/27186.14   Opt:  5.29531527
Optim  0  iout: 759/4000   time/tcpu:   1.47/27187.61   Opt:  5.30100441
Optim  0  iout: 760/4000   time/tcpu:   1.50/27189.11   Opt:  5.27018309
Optim  0  iout: 761/4000   time/tcpu:   1.48/27190.59   Opt:  5.28589153
Optim  0  iout: 762/4000   time/tcpu:   1.48/27192.07   Opt:  5.28849888
Optim  0  iout: 763/4000   time/tcpu:   1.48/27193.54   Opt:  5.33669615
Optim  0  iout: 764/4000   time/tcpu:   1.46/27195.00   Opt:  5.24623728
Optim  0  iout: 765/4000   time/tcpu:   1.49/27196.49   Opt:  5.25664139
Optim  0  iout: 766/4000   time/tcpu:   1.49/27197.98   Opt:  5.35825205
Optim  0  iout: 767/4000   time/tcpu:   1.48/27199.46   Opt:  5.26268339
Optim  0  iout: 768/4000   time/tcpu:   1.49/27200.95   Opt:  5.33888102
Optim  0  iout: 769/4000   time/tcpu:   1.47/27202.41   Opt:  5.30728912
Optim  0  iout: 770/4000   time/tcpu:   1.48/27203.89   Opt:  5.33287382
Optim  0  iout: 771/4000   time/tcpu:   1.50/27205.39   Opt:  5.28980017
Optim  0  iout: 772/4000   time/tcpu:   1.46/27206.85   Opt:  5.42152834
Optim  0  iout: 773/4000   time/tcpu:   1.49/27208.34   Opt:  5.34608793
Optim  0  iout: 774/4000   time/tcpu:   1.47/27209.81   Opt:  5.32625437
Optim  0  iout: 775/4000   time/tcpu:   1.48/27211.29   Opt:  5.32863379
Optim  0  iout: 776/4000   time/tcpu:   1.49/27212.78   Opt:  5.28686857
Optim  0  iout: 777/4000   time/tcpu:   1.50/27214.28   Opt:  5.27034616
Optim  0  iout: 778/4000   time/tcpu:   1.48/27215.76   Opt:  5.36919451
Optim  0  iout: 779/4000   time/tcpu:   1.48/27217.24   Opt:  5.32977486
Optim  0  iout: 780/4000   time/tcpu:   1.49/27218.73   Opt:  5.29491758
Optim  0  iout: 781/4000   time/tcpu:   1.47/27220.20   Opt:  5.25654507
Optim  0  iout: 782/4000   time/tcpu:   1.46/27221.66   Opt:  5.26548243
Optim  0  iout: 783/4000   time/tcpu:   1.48/27223.14   Opt:  5.32102394
Optim  0  iout: 784/4000   time/tcpu:   1.46/27224.60   Opt:  5.26072025
Optim  0  iout: 785/4000   time/tcpu:   1.49/27226.09   Opt:  5.30198908
Optim  0  iout: 786/4000   time/tcpu:   1.48/27227.57   Opt:  5.31789923
Optim  0  iout: 787/4000   time/tcpu:   1.48/27229.05   Opt:  5.31059313
Optim  0  iout: 788/4000   time/tcpu:   1.49/27230.54   Opt:  5.32415009
Optim  0  iout: 789/4000   time/tcpu:   1.46/27232.00   Opt:  5.26637268
Optim  0  iout: 790/4000   time/tcpu:   1.48/27233.48   Opt:  5.25828600
Optim  0  iout: 791/4000   time/tcpu:   1.49/27234.98   Opt:  5.23878813
Optim  0  iout: 792/4000   time/tcpu:   1.49/27236.47   Opt:  5.26991987
Optim  0  iout: 793/4000   time/tcpu:   1.49/27237.96   Opt:  5.34690905
Optim  0  iout: 794/4000   time/tcpu:   1.49/27239.45   Opt:  5.24573231
Optim  0  iout: 795/4000   time/tcpu:   1.48/27240.93   Opt:  5.28773260
Optim  0  iout: 796/4000   time/tcpu:   1.47/27242.40   Opt:  5.32051468
Optim  0  iout: 797/4000   time/tcpu:   1.48/27243.88   Opt:  5.29121351
Optim  0  iout: 798/4000   time/tcpu:   1.50/27245.38   Opt:  5.29323912
Optim  0  iout: 799/4000   time/tcpu:   1.49/27246.88   Opt:  5.27922344
Optim  0  iout: 800/4000   time/tcpu:   1.43/27248.31   Opt:  5.30099058
Optim  0  iout: 801/4000   time/tcpu:   1.49/27249.79   Opt:  5.27935457
Optim  0  iout: 802/4000   time/tcpu:   1.48/27251.27   Opt:  5.30912924
Optim  0  iout: 803/4000   time/tcpu:   1.50/27252.77   Opt:  5.30550861
Optim  0  iout: 804/4000   time/tcpu:   1.47/27254.24   Opt:  5.30511427
Optim  0  iout: 805/4000   time/tcpu:   1.49/27255.73   Opt:  5.36475468
Optim  0  iout: 806/4000   time/tcpu:   1.48/27257.22   Opt:  5.33577538
Optim  0  iout: 807/4000   time/tcpu:   1.50/27258.71   Opt:  5.26147461
Optim  0  iout: 808/4000   time/tcpu:   1.50/27260.21   Opt:  5.35303402
Optim  0  iout: 809/4000   time/tcpu:   1.47/27261.68   Opt:  5.20134783
Optim  0  iout: 810/4000   time/tcpu:   1.48/27263.16   Opt:  5.25882339
Optim  0  iout: 811/4000   time/tcpu:   1.47/27264.63   Opt:  5.31147051
Optim  0  iout: 812/4000   time/tcpu:   1.47/27266.10   Opt:  5.32107735
Optim  0  iout: 813/4000   time/tcpu:   1.51/27267.61   Opt:  5.23713303
Optim  0  iout: 814/4000   time/tcpu:   1.50/27269.11   Opt:  5.31410837
Optim  0  iout: 815/4000   time/tcpu:   1.46/27270.57   Opt:  5.30597353
Optim  0  iout: 816/4000   time/tcpu:   1.51/27272.08   Opt:  5.34336472
Optim  0  iout: 817/4000   time/tcpu:   1.47/27273.54   Opt:  5.35667419
Optim  0  iout: 818/4000   time/tcpu:   1.48/27275.02   Opt:  5.28720331
Optim  0  iout: 819/4000   time/tcpu:   1.48/27276.51   Opt:  5.25067663
Optim  0  iout: 820/4000   time/tcpu:   1.49/27278.00   Opt:  5.25631952
Optim  0  iout: 821/4000   time/tcpu:   1.49/27279.49   Opt:  5.26845312
Optim  0  iout: 822/4000   time/tcpu:   1.48/27280.97   Opt:  5.32065058
Optim  0  iout: 823/4000   time/tcpu:   1.49/27282.47   Opt:  5.29379416
Optim  0  iout: 824/4000   time/tcpu:   1.49/27283.96   Opt:  5.32912683
Optim  0  iout: 825/4000   time/tcpu:   1.49/27285.45   Opt:  5.32124376
Optim  0  iout: 826/4000   time/tcpu:   1.48/27286.93   Opt:  5.27071571
Optim  0  iout: 827/4000   time/tcpu:   1.50/27288.44   Opt:  5.22466850
Optim  0  iout: 828/4000   time/tcpu:   1.50/27289.94   Opt:  5.31157017
Optim  0  iout: 829/4000   time/tcpu:   1.47/27291.41   Opt:  5.31155252
Optim  0  iout: 830/4000   time/tcpu:   1.46/27292.87   Opt:  5.29869509
Optim  0  iout: 831/4000   time/tcpu:   1.49/27294.36   Opt:  5.30068874
Optim  0  iout: 832/4000   time/tcpu:   1.47/27295.83   Opt:  5.33181334
Optim  0  iout: 833/4000   time/tcpu:   1.49/27297.32   Opt:  5.33451653
Optim  0  iout: 834/4000   time/tcpu:   1.48/27298.81   Opt:  5.34100437
Optim  0  iout: 835/4000   time/tcpu:   1.51/27300.32   Opt:  5.33252192
Optim  0  iout: 836/4000   time/tcpu:   1.49/27301.81   Opt:  5.31774235
Optim  0  iout: 837/4000   time/tcpu:   1.49/27303.30   Opt:  5.25712299
Optim  0  iout: 838/4000   time/tcpu:   1.49/27304.79   Opt:  5.37360334
Optim  0  iout: 839/4000   time/tcpu:   1.48/27306.27   Opt:  5.26245356
Optim  0  iout: 840/4000   time/tcpu:   1.48/27307.76   Opt:  5.35581636
Optim  0  iout: 841/4000   time/tcpu:   1.50/27309.26   Opt:  5.29686213
Optim  0  iout: 842/4000   time/tcpu:   1.48/27310.74   Opt:  5.33456135
Optim  0  iout: 843/4000   time/tcpu:   1.49/27312.23   Opt:  5.25155020
Optim  0  iout: 844/4000   time/tcpu:   1.49/27313.72   Opt:  5.27421284
Optim  0  iout: 845/4000   time/tcpu:   1.48/27315.20   Opt:  5.31164074
Optim  0  iout: 846/4000   time/tcpu:   1.48/27316.68   Opt:  5.28492689
Optim  0  iout: 847/4000   time/tcpu:   1.50/27318.18   Opt:  5.28847170
Optim  0  iout: 848/4000   time/tcpu:   1.47/27319.65   Opt:  5.31270599
Optim  0  iout: 849/4000   time/tcpu:   1.48/27321.13   Opt:  5.34193659
Optim  0  iout: 850/4000   time/tcpu:   1.49/27322.62   Opt:  5.32272482
Optim  0  iout: 851/4000   time/tcpu:   1.48/27324.10   Opt:  5.29327345
Optim  0  iout: 852/4000   time/tcpu:   1.49/27325.59   Opt:  5.23825407
Optim  0  iout: 853/4000   time/tcpu:   1.48/27327.07   Opt:  5.34824419
Optim  0  iout: 854/4000   time/tcpu:   1.50/27328.58   Opt:  5.38318729
Optim  0  iout: 855/4000   time/tcpu:   1.51/27330.09   Opt:  5.35829258
Optim  0  iout: 856/4000   time/tcpu:   1.49/27331.57   Opt:  5.34832668
Optim  0  iout: 857/4000   time/tcpu:   1.48/27333.05   Opt:  5.27898455
Optim  0  iout: 858/4000   time/tcpu:   1.48/27334.53   Opt:  5.30464697
Optim  0  iout: 859/4000   time/tcpu:   1.48/27336.01   Opt:  5.29807425
Optim  0  iout: 860/4000   time/tcpu:   1.50/27337.52   Opt:  5.25231886
Optim  0  iout: 861/4000   time/tcpu:   1.47/27338.99   Opt:  5.31595755
Optim  0  iout: 862/4000   time/tcpu:   1.50/27340.48   Opt:  5.21788073
Optim  0  iout: 863/4000   time/tcpu:   1.47/27341.95   Opt:  5.32464886
Optim  0  iout: 864/4000   time/tcpu:   1.50/27343.45   Opt:  5.35597515
Optim  0  iout: 865/4000   time/tcpu:   1.50/27344.95   Opt:  5.30820894
Optim  0  iout: 866/4000   time/tcpu:   1.46/27346.41   Opt:  5.30566216
Optim  0  iout: 867/4000   time/tcpu:   1.35/27347.76   Opt:  5.31418848
Optim  0  iout: 868/4000   time/tcpu:   1.22/27348.98   Opt:  5.30011177
Optim  0  iout: 869/4000   time/tcpu:   1.46/27350.43   Opt:  5.29833555
Optim  0  iout: 870/4000   time/tcpu:   1.46/27351.89   Opt:  5.33960533
Optim  0  iout: 871/4000   time/tcpu:   1.47/27353.36   Opt:  5.33005667
Optim  0  iout: 872/4000   time/tcpu:   1.48/27354.83   Opt:  5.33354425
Optim  0  iout: 873/4000   time/tcpu:   1.47/27356.30   Opt:  5.22531176
Optim  0  iout: 874/4000   time/tcpu:   1.45/27357.75   Opt:  5.22654390
Optim  0  iout: 875/4000   time/tcpu:   1.48/27359.23   Opt:  5.28719425
Optim  0  iout: 876/4000   time/tcpu:   1.51/27360.74   Opt:  5.23033714
Optim  0  iout: 877/4000   time/tcpu:   1.48/27362.22   Opt:  5.33949947
Optim  0  iout: 878/4000   time/tcpu:   1.45/27363.67   Opt:  5.28492260
Optim  0  iout: 879/4000   time/tcpu:   1.47/27365.14   Opt:  5.30117464
Optim  0  iout: 880/4000   time/tcpu:   1.48/27366.62   Opt:  5.30403042
Optim  0  iout: 881/4000   time/tcpu:   1.50/27368.12   Opt:  5.30858326
Optim  0  iout: 882/4000   time/tcpu:   1.46/27369.58   Opt:  5.28403902
Optim  0  iout: 883/4000   time/tcpu:   1.50/27371.08   Opt:  5.26202631
Optim  0  iout: 884/4000   time/tcpu:   1.49/27372.57   Opt:  5.36501408
Optim  0  iout: 885/4000   time/tcpu:   1.50/27374.07   Opt:  5.36522675
Optim  0  iout: 886/4000   time/tcpu:   1.48/27375.55   Opt:  5.32341766
Optim  0  iout: 887/4000   time/tcpu:   1.49/27377.04   Opt:  5.26389265
Optim  0  iout: 888/4000   time/tcpu:   1.50/27378.54   Opt:  5.22829628
Optim  0  iout: 889/4000   time/tcpu:   1.50/27380.04   Opt:  5.27775049
Optim  0  iout: 890/4000   time/tcpu:   1.49/27381.53   Opt:  5.33045197
Optim  0  iout: 891/4000   time/tcpu:   1.48/27383.01   Opt:  5.24584103
Optim  0  iout: 892/4000   time/tcpu:   1.47/27384.48   Opt:  5.36918831
Optim  0  iout: 893/4000   time/tcpu:   1.49/27385.97   Opt:  5.31032658
Optim  0  iout: 894/4000   time/tcpu:   1.42/27387.39   Opt:  5.36277580
Optim  0  iout: 895/4000   time/tcpu:   1.47/27388.86   Opt:  5.26653719
Optim  0  iout: 896/4000   time/tcpu:   1.48/27390.34   Opt:  5.35099125
Optim  0  iout: 897/4000   time/tcpu:   1.47/27391.81   Opt:  5.37160826
Optim  0  iout: 898/4000   time/tcpu:   1.47/27393.28   Opt:  5.31861448
Optim  0  iout: 899/4000   time/tcpu:   1.47/27394.75   Opt:  5.25705910
Optim  0  iout: 900/4000   time/tcpu:   1.49/27396.24   Opt:  5.35304689
Optim  0  iout: 901/4000   time/tcpu:   1.48/27397.73   Opt:  5.25221300
Optim  0  iout: 902/4000   time/tcpu:   1.48/27399.21   Opt:  5.33861256
Optim  0  iout: 903/4000   time/tcpu:   1.49/27400.70   Opt:  5.27653408
Optim  0  iout: 904/4000   time/tcpu:   1.48/27402.18   Opt:  5.27176476
Optim  0  iout: 905/4000   time/tcpu:   1.46/27403.65   Opt:  5.29926443
Optim  0  iout: 906/4000   time/tcpu:   1.49/27405.13   Opt:  5.34476423
Optim  0  iout: 907/4000   time/tcpu:   1.49/27406.62   Opt:  5.36686993
Optim  0  iout: 908/4000   time/tcpu:   1.50/27408.13   Opt:  5.26552725
Optim  0  iout: 909/4000   time/tcpu:   1.49/27409.62   Opt:  5.36855602
Optim  0  iout: 910/4000   time/tcpu:   1.47/27411.09   Opt:  5.30675936
Optim  0  iout: 911/4000   time/tcpu:   1.49/27412.58   Opt:  5.31022167
Optim  0  iout: 912/4000   time/tcpu:   1.47/27414.05   Opt:  5.35970497
Optim  0  iout: 913/4000   time/tcpu:   1.49/27415.54   Opt:  5.35038042
Optim  0  iout: 914/4000   time/tcpu:   1.49/27417.04   Opt:  5.34224081
Optim  0  iout: 915/4000   time/tcpu:   1.49/27418.53   Opt:  5.31317949
Optim  0  iout: 916/4000   time/tcpu:   1.50/27420.02   Opt:  5.23293209
Optim  0  iout: 917/4000   time/tcpu:   1.46/27421.49   Opt:  5.36464214
Optim  0  iout: 918/4000   time/tcpu:   1.49/27422.98   Opt:  5.33541250
Optim  0  iout: 919/4000   time/tcpu:   1.48/27424.45   Opt:  5.25168467
Optim  0  iout: 920/4000   time/tcpu:   1.48/27425.93   Opt:  5.27532625
Optim  0  iout: 921/4000   time/tcpu:   1.49/27427.42   Opt:  5.32976246
Optim  0  iout: 922/4000   time/tcpu:   1.45/27428.87   Opt:  5.26565075
Optim  0  iout: 923/4000   time/tcpu:   1.50/27430.37   Opt:  5.24121475
Optim  0  iout: 924/4000   time/tcpu:   1.49/27431.86   Opt:  5.28337908
Optim  0  iout: 925/4000   time/tcpu:   1.51/27433.37   Opt:  5.33136129
Optim  0  iout: 926/4000   time/tcpu:   1.48/27434.85   Opt:  5.33567095
Optim  0  iout: 927/4000   time/tcpu:   1.48/27436.33   Opt:  5.29009295
Optim  0  iout: 928/4000   time/tcpu:   1.49/27437.81   Opt:  5.33154488
Optim  0  iout: 929/4000   time/tcpu:   1.49/27439.30   Opt:  5.33566809
Optim  0  iout: 930/4000   time/tcpu:   1.47/27440.77   Opt:  5.29104185
Optim  0  iout: 931/4000   time/tcpu:   1.50/27442.27   Opt:  5.33795977
Optim  0  iout: 932/4000   time/tcpu:   1.49/27443.76   Opt:  5.35852432
Optim  0  iout: 933/4000   time/tcpu:   1.49/27445.25   Opt:  5.37032413
Optim  0  iout: 934/4000   time/tcpu:   1.47/27446.72   Opt:  5.27016640
Optim  0  iout: 935/4000   time/tcpu:   1.49/27448.21   Opt:  5.30807018
Optim  0  iout: 936/4000   time/tcpu:   1.48/27449.69   Opt:  5.29628181
Optim  0  iout: 937/4000   time/tcpu:   1.49/27451.18   Opt:  5.26044416
Optim  0  iout: 938/4000   time/tcpu:   1.50/27452.68   Opt:  5.32818079
Optim  0  iout: 939/4000   time/tcpu:   1.50/27454.17   Opt:  5.31237888
Optim  0  iout: 940/4000   time/tcpu:   1.47/27455.64   Opt:  5.36895704
Optim  0  iout: 941/4000   time/tcpu:   1.46/27457.11   Opt:  5.27008486
Optim  0  iout: 942/4000   time/tcpu:   1.49/27458.60   Opt:  5.24397421
Optim  0  iout: 943/4000   time/tcpu:   1.48/27460.08   Opt:  5.33169842
Optim  0  iout: 944/4000   time/tcpu:   1.47/27461.55   Opt:  5.27000666
Optim  0  iout: 945/4000   time/tcpu:   1.50/27463.05   Opt:  5.30082607
Optim  0  iout: 946/4000   time/tcpu:   1.48/27464.53   Opt:  5.36111641
Optim  0  iout: 947/4000   time/tcpu:   1.48/27466.02   Opt:  5.37489223
Optim  0  iout: 948/4000   time/tcpu:   1.51/27467.52   Opt:  5.31096268
Optim  0  iout: 949/4000   time/tcpu:   1.47/27469.00   Opt:  5.25918341
Optim  0  iout: 950/4000   time/tcpu:   1.46/27470.46   Opt:  5.30618429
Optim  0  iout: 951/4000   time/tcpu:   1.49/27471.95   Opt:  5.24865818
Optim  0  iout: 952/4000   time/tcpu:   1.48/27473.43   Opt:  5.37927914
Optim  0  iout: 953/4000   time/tcpu:   1.48/27474.91   Opt:  5.32677984
Optim  0  iout: 954/4000   time/tcpu:   1.48/27476.39   Opt:  5.32033873
Optim  0  iout: 955/4000   time/tcpu:   1.49/27477.88   Opt:  5.26354790
Optim  0  iout: 956/4000   time/tcpu:   1.49/27479.38   Opt:  5.30894804
Optim  0  iout: 957/4000   time/tcpu:   1.50/27480.87   Opt:  5.26282024
Optim  0  iout: 958/4000   time/tcpu:   1.48/27482.36   Opt:  5.22589254
Optim  0  iout: 959/4000   time/tcpu:   1.49/27483.85   Opt:  5.37550211
Optim  0  iout: 960/4000   time/tcpu:   1.49/27485.34   Opt:  5.30080986
Optim  0  iout: 961/4000   time/tcpu:   1.49/27486.84   Opt:  5.33003044
Optim  0  iout: 962/4000   time/tcpu:   1.48/27488.31   Opt:  5.33597612
Optim  0  iout: 963/4000   time/tcpu:   1.48/27489.79   Opt:  5.36007023
Optim  0  iout: 964/4000   time/tcpu:   1.49/27491.28   Opt:  5.29200125
Optim  0  iout: 965/4000   time/tcpu:   1.46/27492.74   Opt:  5.35479784
Optim  0  iout: 966/4000   time/tcpu:   1.51/27494.25   Opt:  5.32857704
Optim  0  iout: 967/4000   time/tcpu:   1.51/27495.76   Opt:  5.28459406
Optim  0  iout: 968/4000   time/tcpu:   1.47/27497.23   Opt:  5.31299019
Optim  0  iout: 969/4000   time/tcpu:   1.48/27498.71   Opt:  5.26566362
Optim  0  iout: 970/4000   time/tcpu:   1.48/27500.19   Opt:  5.32812452
Optim  0  iout: 971/4000   time/tcpu:   1.50/27501.69   Opt:  5.34724569
Optim  0  iout: 972/4000   time/tcpu:   1.48/27503.16   Opt:  5.31965446
Optim  0  iout: 973/4000   time/tcpu:   1.50/27504.66   Opt:  5.30176592
Optim  0  iout: 974/4000   time/tcpu:   1.48/27506.14   Opt:  5.27381849
Optim  0  iout: 975/4000   time/tcpu:   1.50/27507.64   Opt:  5.23594713
Optim  0  iout: 976/4000   time/tcpu:   1.49/27509.12   Opt:  5.26832771
Optim  0  iout: 977/4000   time/tcpu:   1.49/27510.61   Opt:  5.29946709
Optim  0  iout: 978/4000   time/tcpu:   1.45/27512.07   Opt:  5.31168127
Optim  0  iout: 979/4000   time/tcpu:   1.47/27513.54   Opt:  5.31376553
Optim  0  iout: 980/4000   time/tcpu:   1.51/27515.05   Opt:  5.24282455
Optim  0  iout: 981/4000   time/tcpu:   1.49/27516.55   Opt:  5.33876944
Optim  0  iout: 982/4000   time/tcpu:   1.48/27518.03   Opt:  5.30572844
Optim  0  iout: 983/4000   time/tcpu:   1.48/27519.51   Opt:  5.33792067
Optim  0  iout: 984/4000   time/tcpu:   1.49/27521.00   Opt:  5.30322647
Optim  0  iout: 985/4000   time/tcpu:   1.47/27522.47   Opt:  5.30434847
Optim  0  iout: 986/4000   time/tcpu:   1.48/27523.95   Opt:  5.23841810
Optim  0  iout: 987/4000   time/tcpu:   1.49/27525.44   Opt:  5.26580000
Optim  0  iout: 988/4000   time/tcpu:   1.47/27526.91   Opt:  5.26799822
Optim  0  iout: 989/4000   time/tcpu:   1.48/27528.39   Opt:  5.28201580
Optim  0  iout: 990/4000   time/tcpu:   1.46/27529.85   Opt:  5.29846287
Optim  0  iout: 991/4000   time/tcpu:   1.49/27531.34   Opt:  5.37497282
Optim  0  iout: 992/4000   time/tcpu:   1.46/27532.80   Opt:  5.33363581
Optim  0  iout: 993/4000   time/tcpu:   1.49/27534.29   Opt:  5.37382317
Optim  0  iout: 994/4000   time/tcpu:   1.48/27535.77   Opt:  5.31168556
Optim  0  iout: 995/4000   time/tcpu:   1.47/27537.25   Opt:  5.25179672
Optim  0  iout: 996/4000   time/tcpu:   1.49/27538.73   Opt:  5.37436819
Optim  0  iout: 997/4000   time/tcpu:   1.46/27540.19   Opt:  5.31224060
Optim  0  iout: 998/4000   time/tcpu:   1.49/27541.68   Opt:  5.29759407
Optim  0  iout: 999/4000   time/tcpu:   1.50/27543.18   Opt:  5.37926340
Optim  0  iout: 1000/4000   time/tcpu:   1.50/27544.67   Opt:  5.33160353
Optim  0  iout: 1001/4000   time/tcpu:   1.47/27546.15   Opt:  5.33545780
Optim  0  iout: 1002/4000   time/tcpu:   1.50/27547.64   Opt:  5.30112505
Optim  0  iout: 1003/4000   time/tcpu:   1.46/27549.10   Opt:  5.32756329
Optim  0  iout: 1004/4000   time/tcpu:   1.48/27550.59   Opt:  5.33556557
Optim  0  iout: 1005/4000   time/tcpu:   1.48/27552.07   Opt:  5.28074217
Optim  0  iout: 1006/4000   time/tcpu:   1.50/27553.57   Opt:  5.24617672
Optim  0  iout: 1007/4000   time/tcpu:   1.49/27555.06   Opt:  5.30020332
Optim  0  iout: 1008/4000   time/tcpu:   1.50/27556.56   Opt:  5.36083651
Optim  0  iout: 1009/4000   time/tcpu:   1.50/27558.05   Opt:  5.28631878
Optim  0  iout: 1010/4000   time/tcpu:   1.46/27559.51   Opt:  5.28241348
Optim  0  iout: 1011/4000   time/tcpu:   1.49/27561.00   Opt:  5.29571104
Optim  0  iout: 1012/4000   time/tcpu:   1.49/27562.49   Opt:  5.30865765
Optim  0  iout: 1013/4000   time/tcpu:   1.49/27563.98   Opt:  5.36728811
Optim  0  iout: 1014/4000   time/tcpu:   1.47/27565.45   Opt:  5.26989746
Optim  0  iout: 1015/4000   time/tcpu:   1.47/27566.92   Opt:  5.28685570
Optim  0  iout: 1016/4000   time/tcpu:   1.48/27568.40   Opt:  5.24544716
Optim  0  iout: 1017/4000   time/tcpu:   1.49/27569.89   Opt:  5.30313873
Optim  0  iout: 1018/4000   time/tcpu:   1.50/27571.39   Opt:  5.27551556
Optim  0  iout: 1019/4000   time/tcpu:   1.46/27572.85   Opt:  5.31274366
Optim  0  iout: 1020/4000   time/tcpu:   1.47/27574.32   Opt:  5.31015825
Optim  0  iout: 1021/4000   time/tcpu:   1.49/27575.81   Opt:  5.32851458
Optim  0  iout: 1022/4000   time/tcpu:   1.51/27577.32   Opt:  5.29133224
Optim  0  iout: 1023/4000   time/tcpu:   1.49/27578.82   Opt:  5.20647669
Optim  0  iout: 1024/4000   time/tcpu:   1.48/27580.30   Opt:  5.33841801
Optim  0  iout: 1025/4000   time/tcpu:   1.49/27581.79   Opt:  5.26985264
Optim  0  iout: 1026/4000   time/tcpu:   1.48/27583.27   Opt:  5.29900217
Optim  0  iout: 1027/4000   time/tcpu:   1.47/27584.74   Opt:  5.30305672
Optim  0  iout: 1028/4000   time/tcpu:   1.47/27586.21   Opt:  5.27547932
Optim  0  iout: 1029/4000   time/tcpu:   1.50/27587.70   Opt:  5.21661997
Optim  0  iout: 1030/4000   time/tcpu:   1.48/27589.18   Opt:  5.24670506
Optim  0  iout: 1031/4000   time/tcpu:   1.47/27590.65   Opt:  5.27074718
Optim  0  iout: 1032/4000   time/tcpu:   1.49/27592.14   Opt:  5.32264137
Optim  0  iout: 1033/4000   time/tcpu:   1.49/27593.63   Opt:  5.32933283
Optim  0  iout: 1034/4000   time/tcpu:   1.48/27595.10   Opt:  5.30409765
Optim  0  iout: 1035/4000   time/tcpu:   1.48/27596.58   Opt:  5.26120520
Optim  0  iout: 1036/4000   time/tcpu:   1.50/27598.07   Opt:  5.28232813
Optim  0  iout: 1037/4000   time/tcpu:   1.49/27599.56   Opt:  5.35571766
Optim  0  iout: 1038/4000   time/tcpu:   1.50/27601.06   Opt:  5.27818155
Optim  0  iout: 1039/4000   time/tcpu:   1.49/27602.56   Opt:  5.35470629
Optim  0  iout: 1040/4000   time/tcpu:   1.48/27604.04   Opt:  5.21643162
Optim  0  iout: 1041/4000   time/tcpu:   1.49/27605.53   Opt:  5.29140425
Optim  0  iout: 1042/4000   time/tcpu:   1.50/27607.04   Opt:  5.31167698
Optim  0  iout: 1043/4000   time/tcpu:   1.50/27608.53   Opt:  5.31505156
Optim  0  iout: 1044/4000   time/tcpu:   1.49/27610.02   Opt:  5.38564205
Optim  0  iout: 1045/4000   time/tcpu:   1.47/27611.50   Opt:  5.26353073
Optim  0  iout: 1046/4000   time/tcpu:   1.49/27612.98   Opt:  5.27480936
Optim  0  iout: 1047/4000   time/tcpu:   1.48/27614.46   Opt:  5.35342789
Optim  0  iout: 1048/4000   time/tcpu:   1.48/27615.94   Opt:  5.26682663
Optim  0  iout: 1049/4000   time/tcpu:   1.49/27617.43   Opt:  5.34024334
Optim  0  iout: 1050/4000   time/tcpu:   1.50/27618.93   Opt:  5.24393940
Optim  0  iout: 1051/4000   time/tcpu:   1.48/27620.41   Opt:  5.31572676
Optim  0  iout: 1052/4000   time/tcpu:   1.48/27621.89   Opt:  5.32431746
Optim  0  iout: 1053/4000   time/tcpu:   1.50/27623.39   Opt:  5.29117012
Optim  0  iout: 1054/4000   time/tcpu:   1.46/27624.85   Opt:  5.31029797
Optim  0  iout: 1055/4000   time/tcpu:   1.49/27626.34   Opt:  5.28504181
Optim  0  iout: 1056/4000   time/tcpu:   1.48/27627.82   Opt:  5.24830484
Optim  0  iout: 1057/4000   time/tcpu:   1.47/27629.29   Opt:  5.30568933
Optim  0  iout: 1058/4000   time/tcpu:   1.49/27630.79   Opt:  5.34478426
Optim  0  iout: 1059/4000   time/tcpu:   1.47/27632.26   Opt:  5.30682850
Optim  0  iout: 1060/4000   time/tcpu:   1.50/27633.76   Opt:  5.31995058
Optim  0  iout: 1061/4000   time/tcpu:   1.48/27635.24   Opt:  5.29474401
Optim  0  iout: 1062/4000   time/tcpu:   1.47/27636.70   Opt:  5.29157162
Optim  0  iout: 1063/4000   time/tcpu:   1.49/27638.19   Opt:  5.26113176
Optim  0  iout: 1064/4000   time/tcpu:   1.46/27639.65   Opt:  5.23356676
Optim  0  iout: 1065/4000   time/tcpu:   1.48/27641.13   Opt:  5.29250431
Optim  0  iout: 1066/4000   time/tcpu:   1.47/27642.60   Opt:  5.31566286
Optim  0  iout: 1067/4000   time/tcpu:   1.49/27644.10   Opt:  5.29009247
Optim  0  iout: 1068/4000   time/tcpu:   1.48/27645.57   Opt:  5.31261158
Optim  0  iout: 1069/4000   time/tcpu:   1.34/27646.92   Opt:  5.26180315
Optim  0  iout: 1070/4000   time/tcpu:   1.18/27648.10   Opt:  5.30918837
Optim  0  iout: 1071/4000   time/tcpu:   1.48/27649.58   Opt:  5.37898254
Optim  0  iout: 1072/4000   time/tcpu:   1.46/27651.04   Opt:  5.32273245
Optim  0  iout: 1073/4000   time/tcpu:   1.49/27652.53   Opt:  5.25824022
Optim  0  iout: 1074/4000   time/tcpu:   1.47/27654.00   Opt:  5.30780840
Optim  0  iout: 1075/4000   time/tcpu:   1.50/27655.51   Opt:  5.30667210
Optim  0  iout: 1076/4000   time/tcpu:   1.49/27656.99   Opt:  5.34497261
Optim  0  iout: 1077/4000   time/tcpu:   1.47/27658.46   Opt:  5.31165409
Optim  0  iout: 1078/4000   time/tcpu:   1.47/27659.93   Opt:  5.31840611
Optim  0  iout: 1079/4000   time/tcpu:   1.49/27661.42   Opt:  5.23505497
Optim  0  iout: 1080/4000   time/tcpu:   1.47/27662.89   Opt:  5.31730223
Optim  0  iout: 1081/4000   time/tcpu:   1.46/27664.35   Opt:  5.24354696
Optim  0  iout: 1082/4000   time/tcpu:   1.50/27665.85   Opt:  5.26467419
Optim  0  iout: 1083/4000   time/tcpu:   1.48/27667.33   Opt:  5.33088303
Optim  0  iout: 1084/4000   time/tcpu:   1.49/27668.82   Opt:  5.33339167
Optim  0  iout: 1085/4000   time/tcpu:   1.44/27670.26   Opt:  5.25839138
Optim  0  iout: 1086/4000   time/tcpu:   1.49/27671.75   Opt:  5.29001808
Optim  0  iout: 1087/4000   time/tcpu:   1.49/27673.25   Opt:  5.27174330
Optim  0  iout: 1088/4000   time/tcpu:   1.47/27674.71   Opt:  5.31869411
Optim  0  iout: 1089/4000   time/tcpu:   1.51/27676.22   Opt:  5.34544325
Optim  0  iout: 1090/4000   time/tcpu:   1.51/27677.73   Opt:  5.25617599
Optim  0  iout: 1091/4000   time/tcpu:   1.48/27679.21   Opt:  5.40503168
Optim  0  iout: 1092/4000   time/tcpu:   1.49/27680.69   Opt:  5.22200632
Optim  0  iout: 1093/4000   time/tcpu:   1.48/27682.17   Opt:  5.32359362
Optim  0  iout: 1094/4000   time/tcpu:   1.48/27683.65   Opt:  5.21775866
Optim  0  iout: 1095/4000   time/tcpu:   1.48/27685.13   Opt:  5.39586258
Optim  0  iout: 1096/4000   time/tcpu:   1.47/27686.60   Opt:  5.28245306
Optim  0  iout: 1097/4000   time/tcpu:   1.47/27688.07   Opt:  5.21765900
Optim  0  iout: 1098/4000   time/tcpu:   1.48/27689.55   Opt:  5.24610233
Optim  0  iout: 1099/4000   time/tcpu:   1.48/27691.03   Opt:  5.24920273
Optim  0  iout: 1100/4000   time/tcpu:   1.48/27692.51   Opt:  5.31166744
Optim  0  iout: 1101/4000   time/tcpu:   1.47/27693.97   Opt:  5.25235462
Optim  0  iout: 1102/4000   time/tcpu:   1.47/27695.45   Opt:  5.27950811
Optim  0  iout: 1103/4000   time/tcpu:   1.48/27696.92   Opt:  5.33079624
Optim  0  iout: 1104/4000   time/tcpu:   1.46/27698.39   Opt:  5.29781771
Optim  0  iout: 1105/4000   time/tcpu:   1.47/27699.86   Opt:  5.23884201
Optim  0  iout: 1106/4000   time/tcpu:   1.48/27701.34   Opt:  5.30084896
Optim  0  iout: 1107/4000   time/tcpu:   1.48/27702.82   Opt:  5.28019905
Optim  0  iout: 1108/4000   time/tcpu:   1.47/27704.29   Opt:  5.27019787
Optim  0  iout: 1109/4000   time/tcpu:   1.48/27705.77   Opt:  5.35268831
Optim  0  iout: 1110/4000   time/tcpu:   1.50/27707.27   Opt:  5.28429365
Optim  0  iout: 1111/4000   time/tcpu:   1.48/27708.74   Opt:  5.37985277
Optim  0  iout: 1112/4000   time/tcpu:   1.47/27710.21   Opt:  5.34106064
Optim  0  iout: 1113/4000   time/tcpu:   1.48/27711.69   Opt:  5.30406141
Optim  0  iout: 1114/4000   time/tcpu:   1.48/27713.17   Opt:  5.24533319
Optim  0  iout: 1115/4000   time/tcpu:   1.46/27714.63   Opt:  5.25106049
Optim  0  iout: 1116/4000   time/tcpu:   1.48/27716.10   Opt:  5.40992022
Optim  0  iout: 1117/4000   time/tcpu:   1.49/27717.59   Opt:  5.26524925
Optim  0  iout: 1118/4000   time/tcpu:   1.49/27719.08   Opt:  5.30974627
Optim  0  iout: 1119/4000   time/tcpu:   1.51/27720.59   Opt:  5.35004854
Optim  0  iout: 1120/4000   time/tcpu:   1.49/27722.07   Opt:  5.34726667
Optim  0  iout: 1121/4000   time/tcpu:   1.47/27723.55   Opt:  5.28630400
Optim  0  iout: 1122/4000   time/tcpu:   1.49/27725.04   Opt:  5.26793146
Optim  0  iout: 1123/4000   time/tcpu:   1.49/27726.53   Opt:  5.33867359
Optim  0  iout: 1124/4000   time/tcpu:   1.49/27728.02   Opt:  5.25954819
Optim  0  iout: 1125/4000   time/tcpu:   1.49/27729.51   Opt:  5.28558064
Optim  0  iout: 1126/4000   time/tcpu:   1.48/27730.99   Opt:  5.27018261
Optim  0  iout: 1127/4000   time/tcpu:   1.48/27732.47   Opt:  5.32974386
Optim  0  iout: 1128/4000   time/tcpu:   1.47/27733.93   Opt:  5.29914713
Optim  0  iout: 1129/4000   time/tcpu:   1.47/27735.41   Opt:  5.26181793
Optim  0  iout: 1130/4000   time/tcpu:   1.51/27736.92   Opt:  5.31868219
Optim  0  iout: 1131/4000   time/tcpu:   1.47/27738.39   Opt:  5.29616213
Optim  0  iout: 1132/4000   time/tcpu:   1.47/27739.86   Opt:  5.34637213
Optim  0  iout: 1133/4000   time/tcpu:   1.47/27741.33   Opt:  5.32225704
Optim  0  iout: 1134/4000   time/tcpu:   1.49/27742.82   Opt:  5.34574032
Optim  0  iout: 1135/4000   time/tcpu:   1.48/27744.31   Opt:  5.35675478
Optim  0  iout: 1136/4000   time/tcpu:   1.49/27745.80   Opt:  5.26464510
Optim  0  iout: 1137/4000   time/tcpu:   1.48/27747.27   Opt:  5.29082823
Optim  0  iout: 1138/4000   time/tcpu:   1.46/27748.73   Opt:  5.31329489
Optim  0  iout: 1139/4000   time/tcpu:   1.50/27750.23   Opt:  5.32812262
Optim  0  iout: 1140/4000   time/tcpu:   1.47/27751.70   Opt:  5.37573051
Optim  0  iout: 1141/4000   time/tcpu:   1.49/27753.19   Opt:  5.30344439
Optim  0  iout: 1142/4000   time/tcpu:   1.47/27754.66   Opt:  5.30987787
Optim  0  iout: 1143/4000   time/tcpu:   1.48/27756.14   Opt:  5.30879593
Optim  0  iout: 1144/4000   time/tcpu:   1.47/27757.61   Opt:  5.35201359
Optim  0  iout: 1145/4000   time/tcpu:   1.50/27759.10   Opt:  5.30056953
Optim  0  iout: 1146/4000   time/tcpu:   1.47/27760.57   Opt:  5.27001762
Optim  0  iout: 1147/4000   time/tcpu:   1.49/27762.07   Opt:  5.30608273
Optim  0  iout: 1148/4000   time/tcpu:   1.47/27763.54   Opt:  5.28623199
Optim  0  iout: 1149/4000   time/tcpu:   1.48/27765.02   Opt:  5.26537037
Optim  0  iout: 1150/4000   time/tcpu:   1.48/27766.50   Opt:  5.27307177
Optim  0  iout: 1151/4000   time/tcpu:   1.50/27768.00   Opt:  5.36405659
Optim  0  iout: 1152/4000   time/tcpu:   1.46/27769.47   Opt:  5.33813190
Optim  0  iout: 1153/4000   time/tcpu:   1.47/27770.94   Opt:  5.32762909
Optim  0  iout: 1154/4000   time/tcpu:   1.51/27772.45   Opt:  5.27099609
Optim  0  iout: 1155/4000   time/tcpu:   1.47/27773.92   Opt:  5.34435368
Optim  0  iout: 1156/4000   time/tcpu:   1.47/27775.39   Opt:  5.30053329
Optim  0  iout: 1157/4000   time/tcpu:   1.48/27776.87   Opt:  5.41368961
Optim  0  iout: 1158/4000   time/tcpu:   1.51/27778.39   Opt:  5.28282928
Optim  0  iout: 1159/4000   time/tcpu:   1.48/27779.86   Opt:  5.30526209
Optim  0  iout: 1160/4000   time/tcpu:   1.47/27781.34   Opt:  5.27528906
Optim  0  iout: 1161/4000   time/tcpu:   1.49/27782.83   Opt:  5.28961992
Optim  0  iout: 1162/4000   time/tcpu:   1.47/27784.30   Opt:  5.24892712
Optim  0  iout: 1163/4000   time/tcpu:   1.51/27785.81   Opt:  5.33509684
Optim  0  iout: 1164/4000   time/tcpu:   1.47/27787.28   Opt:  5.38360357
Optim  0  iout: 1165/4000   time/tcpu:   1.46/27788.74   Opt:  5.27241802
Optim  0  iout: 1166/4000   time/tcpu:   1.49/27790.23   Opt:  5.28140020
Optim  0  iout: 1167/4000   time/tcpu:   1.46/27791.69   Opt:  5.30388975
Optim  0  iout: 1168/4000   time/tcpu:   1.51/27793.21   Opt:  5.32609558
Optim  0  iout: 1169/4000   time/tcpu:   1.48/27794.69   Opt:  5.33270788
Optim  0  iout: 1170/4000   time/tcpu:   1.48/27796.17   Opt:  5.22436190
Optim  0  iout: 1171/4000   time/tcpu:   1.47/27797.65   Opt:  5.29324102
Optim  0  iout: 1172/4000   time/tcpu:   1.50/27799.14   Opt:  5.30860043
Optim  0  iout: 1173/4000   time/tcpu:   1.49/27800.63   Opt:  5.33232737
Optim  0  iout: 1174/4000   time/tcpu:   1.48/27802.10   Opt:  5.33534193
Optim  0  iout: 1175/4000   time/tcpu:   1.49/27803.60   Opt:  5.29185438
Optim  0  iout: 1176/4000   time/tcpu:   1.49/27805.09   Opt:  5.30993986
Optim  0  iout: 1177/4000   time/tcpu:   1.47/27806.56   Opt:  5.32662916
Optim  0  iout: 1178/4000   time/tcpu:   1.49/27808.05   Opt:  5.23129654
Optim  0  iout: 1179/4000   time/tcpu:   1.45/27809.50   Opt:  5.22129774
Optim  0  iout: 1180/4000   time/tcpu:   1.48/27810.98   Opt:  5.26038218
Optim  0  iout: 1181/4000   time/tcpu:   1.50/27812.48   Opt:  5.31506205
Optim  0  iout: 1182/4000   time/tcpu:   1.47/27813.95   Opt:  5.32835197
Optim  0  iout: 1183/4000   time/tcpu:   1.49/27815.44   Opt:  5.40446854
Optim  0  iout: 1184/4000   time/tcpu:   1.49/27816.93   Opt:  5.26322985
Optim  0  iout: 1185/4000   time/tcpu:   1.47/27818.40   Opt:  5.23374987
Optim  0  iout: 1186/4000   time/tcpu:   1.47/27819.87   Opt:  5.30676174
Optim  0  iout: 1187/4000   time/tcpu:   1.50/27821.37   Opt:  5.29857874
Optim  0  iout: 1188/4000   time/tcpu:   1.49/27822.86   Opt:  5.28256178
Optim  0  iout: 1189/4000   time/tcpu:   1.47/27824.33   Opt:  5.30773735
Optim  0  iout: 1190/4000   time/tcpu:   1.46/27825.79   Opt:  5.24114323
Optim  0  iout: 1191/4000   time/tcpu:   1.51/27827.30   Opt:  5.28384161
Optim  0  iout: 1192/4000   time/tcpu:   1.48/27828.78   Opt:  5.36526585
Optim  0  iout: 1193/4000   time/tcpu:   1.48/27830.27   Opt:  5.25908947
Optim  0  iout: 1194/4000   time/tcpu:   1.48/27831.74   Opt:  5.36418915
Optim  0  iout: 1195/4000   time/tcpu:   1.45/27833.19   Opt:  5.26703644
Optim  0  iout: 1196/4000   time/tcpu:   1.48/27834.67   Opt:  5.33196640
Optim  0  iout: 1197/4000   time/tcpu:   1.48/27836.15   Opt:  5.28224421
Optim  0  iout: 1198/4000   time/tcpu:   1.50/27837.66   Opt:  5.30263472
Optim  0  iout: 1199/4000   time/tcpu:   1.46/27839.11   Opt:  5.25774670
Optim  0  iout: 1200/4000   time/tcpu:   1.48/27840.59   Opt:  5.35379648
Optim  0  iout: 1201/4000   time/tcpu:   1.47/27842.06   Opt:  5.33814335
Optim  0  iout: 1202/4000   time/tcpu:   1.48/27843.54   Opt:  5.32945061
Optim  0  iout: 1203/4000   time/tcpu:   1.47/27845.02   Opt:  5.29193163
Optim  0  iout: 1204/4000   time/tcpu:   1.49/27846.50   Opt:  5.28099966
Optim  0  iout: 1205/4000   time/tcpu:   1.48/27847.99   Opt:  5.31539726
Optim  0  iout: 1206/4000   time/tcpu:   1.49/27849.47   Opt:  5.33498716
Optim  0  iout: 1207/4000   time/tcpu:   1.49/27850.96   Opt:  5.28611660
Optim  0  iout: 1208/4000   time/tcpu:   1.49/27852.45   Opt:  5.32595730
Optim  0  iout: 1209/4000   time/tcpu:   1.47/27853.92   Opt:  5.31142569
Optim  0  iout: 1210/4000   time/tcpu:   1.49/27855.41   Opt:  5.32960653
Optim  0  iout: 1211/4000   time/tcpu:   1.46/27856.86   Opt:  5.32972860
Optim  0  iout: 1212/4000   time/tcpu:   1.48/27858.35   Opt:  5.30236053
Optim  0  iout: 1213/4000   time/tcpu:   1.50/27859.84   Opt:  5.25771284
Optim  0  iout: 1214/4000   time/tcpu:   1.49/27861.34   Opt:  5.23578596
Optim  0  iout: 1215/4000   time/tcpu:   1.47/27862.81   Opt:  5.33284283
Optim  0  iout: 1216/4000   time/tcpu:   1.48/27864.29   Opt:  5.26285744
Optim  0  iout: 1217/4000   time/tcpu:   1.47/27865.77   Opt:  5.35013485
Optim  0  iout: 1218/4000   time/tcpu:   1.50/27867.27   Opt:  5.40989351
Optim  0  iout: 1219/4000   time/tcpu:   1.46/27868.73   Opt:  5.30789948
Optim  0  iout: 1220/4000   time/tcpu:   1.48/27870.20   Opt:  5.35011911
Optim  0  iout: 1221/4000   time/tcpu:   1.49/27871.69   Opt:  5.31791306
Optim  0  iout: 1222/4000   time/tcpu:   1.49/27873.18   Opt:  5.34840202
Optim  0  iout: 1223/4000   time/tcpu:   1.46/27874.65   Opt:  5.32948971
Optim  0  iout: 1224/4000   time/tcpu:   1.46/27876.11   Opt:  5.26403236
Optim  0  iout: 1225/4000   time/tcpu:   1.49/27877.59   Opt:  5.27828407
Optim  0  iout: 1226/4000   time/tcpu:   1.49/27879.09   Opt:  5.28287554
Optim  0  iout: 1227/4000   time/tcpu:   1.49/27880.58   Opt:  5.29656267
Optim  0  iout: 1228/4000   time/tcpu:   1.48/27882.06   Opt:  5.30689573
Optim  0  iout: 1229/4000   time/tcpu:   1.49/27883.55   Opt:  5.27711153
Optim  0  iout: 1230/4000   time/tcpu:   1.49/27885.05   Opt:  5.24374104
Optim  0  iout: 1231/4000   time/tcpu:   1.48/27886.53   Opt:  5.31703281
Optim  0  iout: 1232/4000   time/tcpu:   1.49/27888.01   Opt:  5.25668478
Optim  0  iout: 1233/4000   time/tcpu:   1.47/27889.48   Opt:  5.35381556
Optim  0  iout: 1234/4000   time/tcpu:   1.47/27890.95   Opt:  5.32981730
Optim  0  iout: 1235/4000   time/tcpu:   1.50/27892.46   Opt:  5.32957697
Optim  0  iout: 1236/4000   time/tcpu:   1.48/27893.94   Opt:  5.30522585
Optim  0  iout: 1237/4000   time/tcpu:   1.47/27895.41   Opt:  5.33777809
Optim  0  iout: 1238/4000   time/tcpu:   1.47/27896.88   Opt:  5.32462406
Optim  0  iout: 1239/4000   time/tcpu:   1.46/27898.35   Opt:  5.27097178
Optim  0  iout: 1240/4000   time/tcpu:   1.47/27899.81   Opt:  5.27906466
Optim  0  iout: 1241/4000   time/tcpu:   1.47/27901.28   Opt:  5.27874994
Optim  0  iout: 1242/4000   time/tcpu:   1.47/27902.74   Opt:  5.39681673
Optim  0  iout: 1243/4000   time/tcpu:   1.49/27904.23   Opt:  5.25585270
Optim  0  iout: 1244/4000   time/tcpu:   1.48/27905.71   Opt:  5.27323532
Optim  0  iout: 1245/4000   time/tcpu:   1.47/27907.19   Opt:  5.29842758
Optim  0  iout: 1246/4000   time/tcpu:   1.49/27908.68   Opt:  5.26830769
Optim  0  iout: 1247/4000   time/tcpu:   1.48/27910.16   Opt:  5.36593485
Optim  0  iout: 1248/4000   time/tcpu:   1.48/27911.64   Opt:  5.30008221
Optim  0  iout: 1249/4000   time/tcpu:   1.49/27913.13   Opt:  5.31958103
Optim  0  iout: 1250/4000   time/tcpu:   1.49/27914.62   Opt:  5.27103424
Optim  0  iout: 1251/4000   time/tcpu:   1.51/27916.13   Opt:  5.30473328
Optim  0  iout: 1252/4000   time/tcpu:   1.48/27917.61   Opt:  5.30151558
Optim  0  iout: 1253/4000   time/tcpu:   1.49/27919.10   Opt:  5.31290817
Optim  0  iout: 1254/4000   time/tcpu:   1.50/27920.60   Opt:  5.32261133
Optim  0  iout: 1255/4000   time/tcpu:   1.47/27922.07   Opt:  5.28273439
Optim  0  iout: 1256/4000   time/tcpu:   1.48/27923.55   Opt:  5.37103796
Optim  0  iout: 1257/4000   time/tcpu:   1.49/27925.04   Opt:  5.24357700
Optim  0  iout: 1258/4000   time/tcpu:   1.49/27926.53   Opt:  5.30644035
Optim  0  iout: 1259/4000   time/tcpu:   1.48/27928.01   Opt:  5.36970139
Optim  0  iout: 1260/4000   time/tcpu:   1.51/27929.52   Opt:  5.31340027
Optim  0  iout: 1261/4000   time/tcpu:   1.51/27931.03   Opt:  5.30518532
Optim  0  iout: 1262/4000   time/tcpu:   1.47/27932.50   Opt:  5.28780794
Optim  0  iout: 1263/4000   time/tcpu:   1.49/27933.99   Opt:  5.29047346
Optim  0  iout: 1264/4000   time/tcpu:   1.51/27935.49   Opt:  5.33917570
Optim  0  iout: 1265/4000   time/tcpu:   1.48/27936.97   Opt:  5.27315474
Optim  0  iout: 1266/4000   time/tcpu:   1.49/27938.46   Opt:  5.25095797
Optim  0  iout: 1267/4000   time/tcpu:   1.49/27939.94   Opt:  5.29962873
Optim  0  iout: 1268/4000   time/tcpu:   1.49/27941.43   Opt:  5.32866478
Optim  0  iout: 1269/4000   time/tcpu:   1.48/27942.91   Opt:  5.30287695
Optim  0  iout: 1270/4000   time/tcpu:   1.47/27944.38   Opt:  5.25112009
Optim  0  iout: 1271/4000   time/tcpu:   1.21/27945.59   Opt:  5.33853245
Optim  0  iout: 1272/4000   time/tcpu:   1.04/27946.63   Opt:  5.31237268
Optim  0  iout: 1273/4000   time/tcpu:   1.40/27948.03   Opt:  5.31440449
Optim  0  iout: 1274/4000   time/tcpu:   1.48/27949.51   Opt:  5.37011051
Optim  0  iout: 1275/4000   time/tcpu:   1.47/27950.97   Opt:  5.30076265
Optim  0  iout: 1276/4000   time/tcpu:   1.48/27952.45   Opt:  5.30749702
Optim  0  iout: 1277/4000   time/tcpu:   1.46/27953.91   Opt:  5.26742935
Optim  0  iout: 1278/4000   time/tcpu:   1.49/27955.40   Opt:  5.26145315
Optim  0  iout: 1279/4000   time/tcpu:   1.48/27956.87   Opt:  5.32262802
Optim  0  iout: 1280/4000   time/tcpu:   1.48/27958.35   Opt:  5.34991026
Optim  0  iout: 1281/4000   time/tcpu:   1.46/27959.81   Opt:  5.29781532
Optim  0  iout: 1282/4000   time/tcpu:   1.48/27961.29   Opt:  5.35405970
Optim  0  iout: 1283/4000   time/tcpu:   1.48/27962.77   Opt:  5.36628342
Optim  0  iout: 1284/4000   time/tcpu:   1.48/27964.25   Opt:  5.30929089
Optim  0  iout: 1285/4000   time/tcpu:   1.46/27965.72   Opt:  5.34776163
Optim  0  iout: 1286/4000   time/tcpu:   1.47/27967.19   Opt:  5.39008188
Optim  0  iout: 1287/4000   time/tcpu:   1.49/27968.68   Opt:  5.29180431
Optim  0  iout: 1288/4000   time/tcpu:   1.49/27970.17   Opt:  5.37315130
Optim  0  iout: 1289/4000   time/tcpu:   1.48/27971.65   Opt:  5.25149250
Optim  0  iout: 1290/4000   time/tcpu:   1.47/27973.12   Opt:  5.28280449
Optim  0  iout: 1291/4000   time/tcpu:   1.49/27974.62   Opt:  5.29997730
Optim  0  iout: 1292/4000   time/tcpu:   1.49/27976.10   Opt:  5.40970469
Optim  0  iout: 1293/4000   time/tcpu:   1.47/27977.57   Opt:  5.33687687
Optim  0  iout: 1294/4000   time/tcpu:   1.47/27979.04   Opt:  5.31406546
Optim  0  iout: 1295/4000   time/tcpu:   1.49/27980.53   Opt:  5.27642250
Optim  0  iout: 1296/4000   time/tcpu:   1.48/27982.01   Opt:  5.27447939
Optim  0  iout: 1297/4000   time/tcpu:   1.50/27983.51   Opt:  5.30338001
Optim  0  iout: 1298/4000   time/tcpu:   1.49/27985.00   Opt:  5.21169662
Optim  0  iout: 1299/4000   time/tcpu:   1.50/27986.50   Opt:  5.29257107
Optim  0  iout: 1300/4000   time/tcpu:   1.47/27987.97   Opt:  5.36077976
Optim  0  iout: 1301/4000   time/tcpu:   1.50/27989.47   Opt:  5.31412745
Optim  0  iout: 1302/4000   time/tcpu:   1.49/27990.96   Opt:  5.43449306
Optim  0  iout: 1303/4000   time/tcpu:   1.47/27992.42   Opt:  5.31942701
Optim  0  iout: 1304/4000   time/tcpu:   1.50/27993.92   Opt:  5.30124235
Optim  0  iout: 1305/4000   time/tcpu:   1.50/27995.42   Opt:  5.26147795
Optim  0  iout: 1306/4000   time/tcpu:   1.49/27996.91   Opt:  5.41006231
Optim  0  iout: 1307/4000   time/tcpu:   1.48/27998.39   Opt:  5.31071424
Optim  0  iout: 1308/4000   time/tcpu:   1.50/27999.89   Opt:  5.27307606
Optim  0  iout: 1309/4000   time/tcpu:   1.49/28001.38   Opt:  5.39216614
Optim  0  iout: 1310/4000   time/tcpu:   1.47/28002.85   Opt:  5.30588865
Optim  0  iout: 1311/4000   time/tcpu:   1.50/28004.35   Opt:  5.30306721
Optim  0  iout: 1312/4000   time/tcpu:   1.48/28005.83   Opt:  5.28855944
Optim  0  iout: 1313/4000   time/tcpu:   1.48/28007.31   Opt:  5.39576578
Optim  0  iout: 1314/4000   time/tcpu:   1.49/28008.80   Opt:  5.34587049
Optim  0  iout: 1315/4000   time/tcpu:   1.49/28010.29   Opt:  5.23243999
Optim  0  iout: 1316/4000   time/tcpu:   1.48/28011.77   Opt:  5.30646706
Optim  0  iout: 1317/4000   time/tcpu:   1.49/28013.25   Opt:  5.29950094
Optim  0  iout: 1318/4000   time/tcpu:   1.49/28014.74   Opt:  5.27882719
Optim  0  iout: 1319/4000   time/tcpu:   1.51/28016.25   Opt:  5.33453798
Optim  0  iout: 1320/4000   time/tcpu:   1.47/28017.73   Opt:  5.21207428
Optim  0  iout: 1321/4000   time/tcpu:   1.49/28019.22   Opt:  5.29555655
Optim  0  iout: 1322/4000   time/tcpu:   1.46/28020.68   Opt:  5.35005188
Optim  0  iout: 1323/4000   time/tcpu:   1.50/28022.18   Opt:  5.33873034
Optim  0  iout: 1324/4000   time/tcpu:   1.50/28023.68   Opt:  5.33061457
Optim  0  iout: 1325/4000   time/tcpu:   1.49/28025.17   Opt:  5.32194996
Optim  0  iout: 1326/4000   time/tcpu:   1.48/28026.65   Opt:  5.28031826
Optim  0  iout: 1327/4000   time/tcpu:   1.49/28028.14   Opt:  5.31543636
Optim  0  iout: 1328/4000   time/tcpu:   1.48/28029.62   Opt:  5.27551222
Optim  0  iout: 1329/4000   time/tcpu:   1.48/28031.10   Opt:  5.35547256
Optim  0  iout: 1330/4000   time/tcpu:   1.47/28032.56   Opt:  5.27565718
Optim  0  iout: 1331/4000   time/tcpu:   1.49/28034.05   Opt:  5.29150295
Optim  0  iout: 1332/4000   time/tcpu:   1.47/28035.53   Opt:  5.27219486
Optim  0  iout: 1333/4000   time/tcpu:   1.48/28037.01   Opt:  5.30052376
Optim  0  iout: 1334/4000   time/tcpu:   1.48/28038.48   Opt:  5.33156347
Optim  0  iout: 1335/4000   time/tcpu:   1.47/28039.95   Opt:  5.29350281
Optim  0  iout: 1336/4000   time/tcpu:   1.48/28041.44   Opt:  5.30453920
Optim  0  iout: 1337/4000   time/tcpu:   1.49/28042.93   Opt:  5.31659269
Optim  0  iout: 1338/4000   time/tcpu:   1.49/28044.41   Opt:  5.31358004
Optim  0  iout: 1339/4000   time/tcpu:   1.48/28045.90   Opt:  5.31509781
Optim  0  iout: 1340/4000   time/tcpu:   1.50/28047.40   Opt:  5.24053144
Optim  0  iout: 1341/4000   time/tcpu:   1.47/28048.87   Opt:  5.26594353
Optim  0  iout: 1342/4000   time/tcpu:   1.48/28050.35   Opt:  5.33695793
Optim  0  iout: 1343/4000   time/tcpu:   1.48/28051.82   Opt:  5.31346083
Optim  0  iout: 1344/4000   time/tcpu:   1.48/28053.30   Opt:  5.31610918
Optim  0  iout: 1345/4000   time/tcpu:   1.50/28054.80   Opt:  5.30779791
Optim  0  iout: 1346/4000   time/tcpu:   1.48/28056.29   Opt:  5.33136606
Optim  0  iout: 1347/4000   time/tcpu:   1.48/28057.77   Opt:  5.37726498
Optim  0  iout: 1348/4000   time/tcpu:   1.48/28059.24   Opt:  5.34855080
Optim  0  iout: 1349/4000   time/tcpu:   1.50/28060.74   Opt:  5.35591507
Optim  0  iout: 1350/4000   time/tcpu:   1.49/28062.24   Opt:  5.32523918
Optim  0  iout: 1351/4000   time/tcpu:   1.50/28063.74   Opt:  5.35205889
Optim  0  iout: 1352/4000   time/tcpu:   1.48/28065.21   Opt:  5.33594704
Optim  0  iout: 1353/4000   time/tcpu:   1.48/28066.70   Opt:  5.32181168
Optim  0  iout: 1354/4000   time/tcpu:   1.46/28068.16   Opt:  5.35024929
Optim  0  iout: 1355/4000   time/tcpu:   1.50/28069.66   Opt:  5.21194744
Optim  0  iout: 1356/4000   time/tcpu:   1.50/28071.16   Opt:  5.30023432
Optim  0  iout: 1357/4000   time/tcpu:   1.48/28072.64   Opt:  5.37408495
Optim  0  iout: 1358/4000   time/tcpu:   1.45/28074.09   Opt:  5.27684879
Optim  0  iout: 1359/4000   time/tcpu:   1.48/28075.57   Opt:  5.33861828
Optim  0  iout: 1360/4000   time/tcpu:   1.47/28077.04   Opt:  5.28938961
Optim  0  iout: 1361/4000   time/tcpu:   1.48/28078.52   Opt:  5.28371811
Optim  0  iout: 1362/4000   time/tcpu:   1.48/28080.01   Opt:  5.28463125
Optim  0  iout: 1363/4000   time/tcpu:   1.50/28081.50   Opt:  5.30980396
Optim  0  iout: 1364/4000   time/tcpu:   1.47/28082.97   Opt:  5.33655643
Optim  0  iout: 1365/4000   time/tcpu:   1.49/28084.46   Opt:  5.26108265
Optim  0  iout: 1366/4000   time/tcpu:   1.49/28085.95   Opt:  5.39805365
Optim  0  iout: 1367/4000   time/tcpu:   1.46/28087.41   Opt:  5.29722357
Optim  0  iout: 1368/4000   time/tcpu:   1.46/28088.87   Opt:  5.20137596
Optim  0  iout: 1369/4000   time/tcpu:   1.50/28090.37   Opt:  5.29300547
Optim  0  iout: 1370/4000   time/tcpu:   1.48/28091.84   Opt:  5.31332111
Optim  0  iout: 1371/4000   time/tcpu:   1.49/28093.33   Opt:  5.32149982
Optim  0  iout: 1372/4000   time/tcpu:   1.48/28094.82   Opt:  5.24893856
Optim  0  iout: 1373/4000   time/tcpu:   1.47/28096.28   Opt:  5.27066135
Optim  0  iout: 1374/4000   time/tcpu:   1.49/28097.77   Opt:  5.34330320
Optim  0  iout: 1375/4000   time/tcpu:   1.50/28099.27   Opt:  5.29369926
Optim  0  iout: 1376/4000   time/tcpu:   1.47/28100.74   Opt:  5.32326460
Optim  0  iout: 1377/4000   time/tcpu:   1.47/28102.22   Opt:  5.37805939
Optim  0  iout: 1378/4000   time/tcpu:   1.50/28103.71   Opt:  5.24129629
Optim  0  iout: 1379/4000   time/tcpu:   1.49/28105.20   Opt:  5.29515648
Optim  0  iout: 1380/4000   time/tcpu:   1.47/28106.67   Opt:  5.31468439
Optim  0  iout: 1381/4000   time/tcpu:   1.49/28108.17   Opt:  5.33422184
Optim  0  iout: 1382/4000   time/tcpu:   1.52/28109.68   Opt:  5.32617092
Optim  0  iout: 1383/4000   time/tcpu:   1.48/28111.17   Opt:  5.42757893
Optim  0  iout: 1384/4000   time/tcpu:   1.48/28112.64   Opt:  5.25376034
Optim  0  iout: 1385/4000   time/tcpu:   1.48/28114.12   Opt:  5.33194542
Optim  0  iout: 1386/4000   time/tcpu:   1.50/28115.62   Opt:  5.35128260
Optim  0  iout: 1387/4000   time/tcpu:   1.49/28117.11   Opt:  5.23551559
Optim  0  iout: 1388/4000   time/tcpu:   1.47/28118.58   Opt:  5.30930138
Optim  0  iout: 1389/4000   time/tcpu:   1.48/28120.06   Opt:  5.24943733
Optim  0  iout: 1390/4000   time/tcpu:   1.50/28121.56   Opt:  5.28995705
Optim  0  iout: 1391/4000   time/tcpu:   1.48/28123.04   Opt:  5.31810236
Optim  0  iout: 1392/4000   time/tcpu:   1.52/28124.56   Opt:  5.32638884
Optim  0  iout: 1393/4000   time/tcpu:   1.50/28126.06   Opt:  5.31617785
Optim  0  iout: 1394/4000   time/tcpu:   1.48/28127.54   Opt:  5.33139181
Optim  0  iout: 1395/4000   time/tcpu:   1.49/28129.04   Opt:  5.29349995
Optim  0  iout: 1396/4000   time/tcpu:   1.48/28130.52   Opt:  5.30858278
Optim  0  iout: 1397/4000   time/tcpu:   1.47/28131.99   Opt:  5.31920719
Optim  0  iout: 1398/4000   time/tcpu:   1.48/28133.47   Opt:  5.26718473
Optim  0  iout: 1399/4000   time/tcpu:   1.49/28134.96   Opt:  5.31073236
Optim  0  iout: 1400/4000   time/tcpu:   1.50/28136.45   Opt:  5.29449892
Optim  0  iout: 1401/4000   time/tcpu:   1.49/28137.94   Opt:  5.23328114
Optim  0  iout: 1402/4000   time/tcpu:   1.46/28139.41   Opt:  5.33048439
Optim  0  iout: 1403/4000   time/tcpu:   1.47/28140.88   Opt:  5.26346445
Optim  0  iout: 1404/4000   time/tcpu:   1.47/28142.35   Opt:  5.34147835
Optim  0  iout: 1405/4000   time/tcpu:   1.48/28143.82   Opt:  5.39980841
Optim  0  iout: 1406/4000   time/tcpu:   1.50/28145.32   Opt:  5.35868454
Optim  0  iout: 1407/4000   time/tcpu:   1.45/28146.77   Opt:  5.32930994
Optim  0  iout: 1408/4000   time/tcpu:   1.48/28148.25   Opt:  5.28222656
Optim  0  iout: 1409/4000   time/tcpu:   1.46/28149.71   Opt:  5.27007627
Optim  0  iout: 1410/4000   time/tcpu:   1.48/28151.19   Opt:  5.31384659
Optim  0  iout: 1411/4000   time/tcpu:   1.48/28152.66   Opt:  5.26469517
Optim  0  iout: 1412/4000   time/tcpu:   1.48/28154.15   Opt:  5.34602499
Optim  0  iout: 1413/4000   time/tcpu:   1.49/28155.64   Opt:  5.25570917
Optim  0  iout: 1414/4000   time/tcpu:   1.49/28157.13   Opt:  5.28035069
Optim  0  iout: 1415/4000   time/tcpu:   1.49/28158.62   Opt:  5.32255411
Optim  0  iout: 1416/4000   time/tcpu:   1.48/28160.10   Opt:  5.34287834
Optim  0  iout: 1417/4000   time/tcpu:   1.47/28161.57   Opt:  5.33402538
Optim  0  iout: 1418/4000   time/tcpu:   1.50/28163.07   Opt:  5.28893137
Optim  0  iout: 1419/4000   time/tcpu:   1.49/28164.56   Opt:  5.34193134
Optim  0  iout: 1420/4000   time/tcpu:   1.50/28166.06   Opt:  5.31463575
Optim  0  iout: 1421/4000   time/tcpu:   1.48/28167.54   Opt:  5.22778511
Optim  0  iout: 1422/4000   time/tcpu:   1.50/28169.04   Opt:  5.29140711
Optim  0  iout: 1423/4000   time/tcpu:   1.49/28170.53   Opt:  5.32085037
Optim  0  iout: 1424/4000   time/tcpu:   1.49/28172.01   Opt:  5.30510902
Optim  0  iout: 1425/4000   time/tcpu:   1.48/28173.49   Opt:  5.28943253
Optim  0  iout: 1426/4000   time/tcpu:   1.48/28174.97   Opt:  5.27857733
Optim  0  iout: 1427/4000   time/tcpu:   1.48/28176.45   Opt:  5.32719803
Optim  0  iout: 1428/4000   time/tcpu:   1.48/28177.93   Opt:  5.21817112
Optim  0  iout: 1429/4000   time/tcpu:   1.24/28179.17   Opt:  5.36976242
Optim  0  iout: 1430/4000   time/tcpu:   1.11/28180.28   Opt:  5.28418779
Optim  0  iout: 1431/4000   time/tcpu:   1.11/28181.39   Opt:  5.26732635
Optim  0  iout: 1432/4000   time/tcpu:   1.14/28182.53   Opt:  5.27897215
Optim  0  iout: 1433/4000   time/tcpu:   1.14/28183.67   Opt:  5.34935665
Optim  0  iout: 1434/4000   time/tcpu:   1.12/28184.79   Opt:  5.28033590
Optim  0  iout: 1435/4000   time/tcpu:   1.13/28185.92   Opt:  5.27455568
Optim  0  iout: 1436/4000   time/tcpu:   1.13/28187.05   Opt:  5.29355049
Optim  0  iout: 1437/4000   time/tcpu:   1.30/28188.35   Opt:  5.32934380
Optim  0  iout: 1438/4000   time/tcpu:   1.50/28189.86   Opt:  5.27969980
Optim  0  iout: 1439/4000   time/tcpu:   1.50/28191.36   Opt:  5.31741905
Optim  0  iout: 1440/4000   time/tcpu:   1.46/28192.82   Opt:  5.36298847
Optim  0  iout: 1441/4000   time/tcpu:   1.47/28194.29   Opt:  5.23286533
Optim  0  iout: 1442/4000   time/tcpu:   1.49/28195.78   Opt:  5.35967970
Optim  0  iout: 1443/4000   time/tcpu:   1.48/28197.26   Opt:  5.31304884
Optim  0  iout: 1444/4000   time/tcpu:   1.46/28198.73   Opt:  5.31580210
Optim  0  iout: 1445/4000   time/tcpu:   1.47/28200.19   Opt:  5.23869419
Optim  0  iout: 1446/4000   time/tcpu:   1.49/28201.68   Opt:  5.22859907
Optim  0  iout: 1447/4000   time/tcpu:   1.47/28203.15   Opt:  5.31584644
Optim  0  iout: 1448/4000   time/tcpu:   1.50/28204.65   Opt:  5.29867887
Optim  0  iout: 1449/4000   time/tcpu:   1.49/28206.14   Opt:  5.26872206
Optim  0  iout: 1450/4000   time/tcpu:   1.50/28207.64   Opt:  5.29129887
Optim  0  iout: 1451/4000   time/tcpu:   1.47/28209.11   Opt:  5.33485413
Optim  0  iout: 1452/4000   time/tcpu:   1.50/28210.60   Opt:  5.38183832
Optim  0  iout: 1453/4000   time/tcpu:   1.49/28212.10   Opt:  5.33484030
Optim  0  iout: 1454/4000   time/tcpu:   1.48/28213.57   Opt:  5.33743477
Optim  0  iout: 1455/4000   time/tcpu:   1.51/28215.08   Opt:  5.28670120
Optim  0  iout: 1456/4000   time/tcpu:   1.49/28216.57   Opt:  5.28242540
Optim  0  iout: 1457/4000   time/tcpu:   1.48/28218.05   Opt:  5.28674555
Optim  0  iout: 1458/4000   time/tcpu:   1.48/28219.54   Opt:  5.28384066
Optim  0  iout: 1459/4000   time/tcpu:   1.47/28221.01   Opt:  5.32533550
Optim  0  iout: 1460/4000   time/tcpu:   1.50/28222.51   Opt:  5.34225130
Optim  0  iout: 1461/4000   time/tcpu:   1.47/28223.99   Opt:  5.35480547
Optim  0  iout: 1462/4000   time/tcpu:   1.47/28225.45   Opt:  5.26327896
Optim  0  iout: 1463/4000   time/tcpu:   1.46/28226.91   Opt:  5.28215599
Optim  0  iout: 1464/4000   time/tcpu:   1.48/28228.39   Opt:  5.30913973
Optim  0  iout: 1465/4000   time/tcpu:   1.49/28229.88   Opt:  5.35378122
Optim  0  iout: 1466/4000   time/tcpu:   1.47/28231.36   Opt:  5.29439640
Optim  0  iout: 1467/4000   time/tcpu:   1.48/28232.84   Opt:  5.28970909
Optim  0  iout: 1468/4000   time/tcpu:   1.50/28234.34   Opt:  5.27884293
Optim  0  iout: 1469/4000   time/tcpu:   1.47/28235.81   Opt:  5.32354689
Optim  0  iout: 1470/4000   time/tcpu:   1.51/28237.32   Opt:  5.16625261
Optim  0  iout: 1471/4000   time/tcpu:   1.49/28238.81   Opt:  5.28847456
Optim  0  iout: 1472/4000   time/tcpu:   1.49/28240.30   Opt:  5.23871756
Optim  0  iout: 1473/4000   time/tcpu:   1.49/28241.79   Opt:  5.33690119
Optim  0  iout: 1474/4000   time/tcpu:   1.46/28243.25   Opt:  5.26630354
Optim  0  iout: 1475/4000   time/tcpu:   1.19/28244.44   Opt:  5.31043863
Optim  0  iout: 1476/4000   time/tcpu:   1.38/28245.82   Opt:  5.46577549
Optim  0  iout: 1477/4000   time/tcpu:   1.44/28247.26   Opt:  5.35082245
Optim  0  iout: 1478/4000   time/tcpu:   1.45/28248.71   Opt:  5.36743927
Optim  0  iout: 1479/4000   time/tcpu:   1.47/28250.18   Opt:  5.32352734
Optim  0  iout: 1480/4000   time/tcpu:   1.46/28251.64   Opt:  5.31654024
Optim  0  iout: 1481/4000   time/tcpu:   1.47/28253.11   Opt:  5.26989841
Optim  0  iout: 1482/4000   time/tcpu:   1.47/28254.58   Opt:  5.27164602
Optim  0  iout: 1483/4000   time/tcpu:   1.47/28256.06   Opt:  5.29857159
Optim  0  iout: 1484/4000   time/tcpu:   1.49/28257.54   Opt:  5.28878498
Optim  0  iout: 1485/4000   time/tcpu:   1.47/28259.02   Opt:  5.26469231
Optim  0  iout: 1486/4000   time/tcpu:   1.49/28260.51   Opt:  5.27407312
Optim  0  iout: 1487/4000   time/tcpu:   1.46/28261.97   Opt:  5.30863762
Optim  0  iout: 1488/4000   time/tcpu:   1.46/28263.43   Opt:  5.27074146
Optim  0  iout: 1489/4000   time/tcpu:   1.47/28264.90   Opt:  5.35425758
Optim  0  iout: 1490/4000   time/tcpu:   1.49/28266.39   Opt:  5.33389521
Optim  0  iout: 1491/4000   time/tcpu:   1.49/28267.88   Opt:  5.29556322
Optim  0  iout: 1492/4000   time/tcpu:   1.47/28269.35   Opt:  5.29410839
Optim  0  iout: 1493/4000   time/tcpu:   1.48/28270.83   Opt:  5.33852148
Optim  0  iout: 1494/4000   time/tcpu:   1.47/28272.30   Opt:  5.28116703
Optim  0  iout: 1495/4000   time/tcpu:   1.47/28273.77   Opt:  5.31034660
Optim  0  iout: 1496/4000   time/tcpu:   1.50/28275.27   Opt:  5.23757982
Optim  0  iout: 1497/4000   time/tcpu:   1.47/28276.74   Opt:  5.27023840
Optim  0  iout: 1498/4000   time/tcpu:   1.48/28278.22   Opt:  5.30655670
Optim  0  iout: 1499/4000   time/tcpu:   1.50/28279.72   Opt:  5.31148148
Optim  0  iout: 1500/4000   time/tcpu:   1.49/28281.21   Opt:  5.37140322
Optim  0  iout: 1501/4000   time/tcpu:   1.48/28282.69   Opt:  5.32641792
Optim  0  iout: 1502/4000   time/tcpu:   1.50/28284.19   Opt:  5.33736467
Optim  0  iout: 1503/4000   time/tcpu:   1.49/28285.68   Opt:  5.28122950
Optim  0  iout: 1504/4000   time/tcpu:   1.49/28287.17   Opt:  5.29838991
Optim  0  iout: 1505/4000   time/tcpu:   1.48/28288.65   Opt:  5.35618067
Optim  0  iout: 1506/4000   time/tcpu:   1.47/28290.12   Opt:  5.35178471
Optim  0  iout: 1507/4000   time/tcpu:   1.49/28291.61   Opt:  5.26139355
Optim  0  iout: 1508/4000   time/tcpu:   1.49/28293.11   Opt:  5.27498531
Optim  0  iout: 1509/4000   time/tcpu:   1.49/28294.60   Opt:  5.30918550
Optim  0  iout: 1510/4000   time/tcpu:   1.47/28296.07   Opt:  5.28987265
Optim  0  iout: 1511/4000   time/tcpu:   1.48/28297.55   Opt:  5.25940561
Optim  0  iout: 1512/4000   time/tcpu:   1.47/28299.02   Opt:  5.30500317
Optim  0  iout: 1513/4000   time/tcpu:   1.49/28300.51   Opt:  5.29211235
Optim  0  iout: 1514/4000   time/tcpu:   1.51/28302.02   Opt:  5.37652636
Optim  0  iout: 1515/4000   time/tcpu:   1.48/28303.50   Opt:  5.33234358
Optim  0  iout: 1516/4000   time/tcpu:   1.49/28304.98   Opt:  5.32610035
Optim  0  iout: 1517/4000   time/tcpu:   1.48/28306.46   Opt:  5.32591248
Optim  0  iout: 1518/4000   time/tcpu:   1.47/28307.93   Opt:  5.29653883
Optim  0  iout: 1519/4000   time/tcpu:   1.48/28309.42   Opt:  5.22491598
Optim  0  iout: 1520/4000   time/tcpu:   1.48/28310.89   Opt:  5.31232929
Optim  0  iout: 1521/4000   time/tcpu:   1.49/28312.39   Opt:  5.38820028
Optim  0  iout: 1522/4000   time/tcpu:   1.48/28313.87   Opt:  5.28611040
Optim  0  iout: 1523/4000   time/tcpu:   1.49/28315.35   Opt:  5.28866386
Optim  0  iout: 1524/4000   time/tcpu:   1.50/28316.86   Opt:  5.36443996
Optim  0  iout: 1525/4000   time/tcpu:   1.50/28318.36   Opt:  5.27925968
Optim  0  iout: 1526/4000   time/tcpu:   1.49/28319.85   Opt:  5.32800674
Optim  0  iout: 1527/4000   time/tcpu:   1.49/28321.34   Opt:  5.30690145
Optim  0  iout: 1528/4000   time/tcpu:   1.49/28322.83   Opt:  5.36285353
Optim  0  iout: 1529/4000   time/tcpu:   1.48/28324.31   Opt:  5.27061653
Optim  0  iout: 1530/4000   time/tcpu:   1.48/28325.79   Opt:  5.28744888
Optim  0  iout: 1531/4000   time/tcpu:   1.48/28327.27   Opt:  5.33909559
Optim  0  iout: 1532/4000   time/tcpu:   1.49/28328.76   Opt:  5.30570412
Optim  0  iout: 1533/4000   time/tcpu:   1.48/28330.24   Opt:  5.32494164
Optim  0  iout: 1534/4000   time/tcpu:   1.47/28331.71   Opt:  5.25701761
Optim  0  iout: 1535/4000   time/tcpu:   1.51/28333.22   Opt:  5.34362793
Optim  0  iout: 1536/4000   time/tcpu:   1.49/28334.70   Opt:  5.26414156
Optim  0  iout: 1537/4000   time/tcpu:   1.49/28336.19   Opt:  5.33324099
Optim  0  iout: 1538/4000   time/tcpu:   1.47/28337.67   Opt:  5.29803133
Optim  0  iout: 1539/4000   time/tcpu:   1.48/28339.15   Opt:  5.33140469
Optim  0  iout: 1540/4000   time/tcpu:   1.49/28340.63   Opt:  5.27502298
Optim  0  iout: 1541/4000   time/tcpu:   1.49/28342.12   Opt:  5.33620596
Optim  0  iout: 1542/4000   time/tcpu:   1.50/28343.62   Opt:  5.28215837
Optim  0  iout: 1543/4000   time/tcpu:   1.49/28345.12   Opt:  5.29878473
Optim  0  iout: 1544/4000   time/tcpu:   1.47/28346.59   Opt:  5.30804968
Optim  0  iout: 1545/4000   time/tcpu:   1.50/28348.09   Opt:  5.30988884
Optim  0  iout: 1546/4000   time/tcpu:   1.50/28349.58   Opt:  5.29691601
Optim  0  iout: 1547/4000   time/tcpu:   1.50/28351.09   Opt:  5.38557625
Optim  0  iout: 1548/4000   time/tcpu:   1.49/28352.57   Opt:  5.32705784
Optim  0  iout: 1549/4000   time/tcpu:   1.49/28354.06   Opt:  5.29308605
Optim  0  iout: 1550/4000   time/tcpu:   1.47/28355.53   Opt:  5.31152487
Optim  0  iout: 1551/4000   time/tcpu:   1.47/28357.01   Opt:  5.30374241
Optim  0  iout: 1552/4000   time/tcpu:   1.47/28358.48   Opt:  5.29840755
Optim  0  iout: 1553/4000   time/tcpu:   1.49/28359.97   Opt:  5.23944187
Optim  0  iout: 1554/4000   time/tcpu:   1.50/28361.47   Opt:  5.32126999
Optim  0  iout: 1555/4000   time/tcpu:   1.48/28362.95   Opt:  5.25498247
Optim  0  iout: 1556/4000   time/tcpu:   1.46/28364.40   Opt:  5.34807444
Optim  0  iout: 1557/4000   time/tcpu:   1.47/28365.87   Opt:  5.34166908
Optim  0  iout: 1558/4000   time/tcpu:   1.44/28367.31   Opt:  5.30449009
Optim  0  iout: 1559/4000   time/tcpu:   1.46/28368.77   Opt:  5.35049391
Optim  0  iout: 1560/4000   time/tcpu:   1.48/28370.25   Opt:  5.33483839
Optim  0  iout: 1561/4000   time/tcpu:   1.49/28371.74   Opt:  5.29871655
Optim  0  iout: 1562/4000   time/tcpu:   1.48/28373.21   Opt:  5.27987146
Optim  0  iout: 1563/4000   time/tcpu:   1.50/28374.71   Opt:  5.27065992
Optim  0  iout: 1564/4000   time/tcpu:   1.50/28376.20   Opt:  5.26037121
Optim  0  iout: 1565/4000   time/tcpu:   1.49/28377.69   Opt:  5.26795673
Optim  0  iout: 1566/4000   time/tcpu:   1.47/28379.17   Opt:  5.25602961
Optim  0  iout: 1567/4000   time/tcpu:   1.47/28380.64   Opt:  5.33272076
Optim  0  iout: 1568/4000   time/tcpu:   1.49/28382.13   Opt:  5.27315998
Optim  0  iout: 1569/4000   time/tcpu:   1.47/28383.60   Opt:  5.33067322
Optim  0  iout: 1570/4000   time/tcpu:   1.45/28385.06   Opt:  5.28013563
Optim  0  iout: 1571/4000   time/tcpu:   1.51/28386.56   Opt:  5.31604958
Optim  0  iout: 1572/4000   time/tcpu:   1.47/28388.03   Opt:  5.28234100
Optim  0  iout: 1573/4000   time/tcpu:   1.50/28389.53   Opt:  5.28281069
Optim  0  iout: 1574/4000   time/tcpu:   1.49/28391.03   Opt:  5.32064342
Optim  0  iout: 1575/4000   time/tcpu:   1.49/28392.52   Opt:  5.32857800
Optim  0  iout: 1576/4000   time/tcpu:   1.49/28394.01   Opt:  5.30018425
Optim  0  iout: 1577/4000   time/tcpu:   1.48/28395.48   Opt:  5.28748655
Optim  0  iout: 1578/4000   time/tcpu:   1.51/28396.99   Opt:  5.28135347
Optim  0  iout: 1579/4000   time/tcpu:   1.48/28398.47   Opt:  5.34123182
Optim  0  iout: 1580/4000   time/tcpu:   1.50/28399.98   Opt:  5.34090710
Optim  0  iout: 1581/4000   time/tcpu:   1.48/28401.45   Opt:  5.33784151
Optim  0  iout: 1582/4000   time/tcpu:   1.49/28402.94   Opt:  5.31498051
Optim  0  iout: 1583/4000   time/tcpu:   1.48/28404.43   Opt:  5.28130293
Optim  0  iout: 1584/4000   time/tcpu:   1.48/28405.91   Opt:  5.27704382
Optim  0  iout: 1585/4000   time/tcpu:   1.47/28407.38   Opt:  5.28381300
Optim  0  iout: 1586/4000   time/tcpu:   1.49/28408.86   Opt:  5.30912304
Optim  0  iout: 1587/4000   time/tcpu:   1.49/28410.36   Opt:  5.22081947
Optim  0  iout: 1588/4000   time/tcpu:   1.48/28411.83   Opt:  5.25075769
Optim  0  iout: 1589/4000   time/tcpu:   1.50/28413.33   Opt:  5.27000856
Optim  0  iout: 1590/4000   time/tcpu:   1.49/28414.82   Opt:  5.31357574
Optim  0  iout: 1591/4000   time/tcpu:   1.45/28416.28   Opt:  5.30757570
Optim  0  iout: 1592/4000   time/tcpu:   1.51/28417.78   Opt:  5.31165075
Optim  0  iout: 1593/4000   time/tcpu:   1.48/28419.27   Opt:  5.30412102
Optim  0  iout: 1594/4000   time/tcpu:   1.47/28420.74   Opt:  5.40899324
Optim  0  iout: 1595/4000   time/tcpu:   1.47/28422.21   Opt:  5.28154278
Optim  0  iout: 1596/4000   time/tcpu:   1.49/28423.70   Opt:  5.31651211
Optim  0  iout: 1597/4000   time/tcpu:   1.48/28425.19   Opt:  5.31820583
Optim  0  iout: 1598/4000   time/tcpu:   1.48/28426.67   Opt:  5.29066229
Optim  0  iout: 1599/4000   time/tcpu:   1.47/28428.13   Opt:  5.25815916
Optim  0  iout: 1600/4000   time/tcpu:   1.50/28429.64   Opt:  5.31720591
Optim  0  iout: 1601/4000   time/tcpu:   1.51/28431.15   Opt:  5.23648643
Optim  0  iout: 1602/4000   time/tcpu:   1.49/28432.64   Opt:  5.31500769
Optim  0  iout: 1603/4000   time/tcpu:   1.49/28434.14   Opt:  5.25849676
Optim  0  iout: 1604/4000   time/tcpu:   1.47/28435.61   Opt:  5.27858114
Optim  0  iout: 1605/4000   time/tcpu:   1.46/28437.07   Opt:  5.24978924
Optim  0  iout: 1606/4000   time/tcpu:   1.48/28438.55   Opt:  5.32116985
Optim  0  iout: 1607/4000   time/tcpu:   1.47/28440.02   Opt:  5.32590342
Optim  0  iout: 1608/4000   time/tcpu:   1.49/28441.51   Opt:  5.32128048
Optim  0  iout: 1609/4000   time/tcpu:   1.48/28443.00   Opt:  5.26752138
Optim  0  iout: 1610/4000   time/tcpu:   1.48/28444.48   Opt:  5.21945715
Optim  0  iout: 1611/4000   time/tcpu:   1.48/28445.96   Opt:  5.23010445
Optim  0  iout: 1612/4000   time/tcpu:   1.48/28447.44   Opt:  5.25872946
Optim  0  iout: 1613/4000   time/tcpu:   1.49/28448.92   Opt:  5.31735945
Optim  0  iout: 1614/4000   time/tcpu:   1.48/28450.40   Opt:  5.19482327
Optim  0  iout: 1615/4000   time/tcpu:   1.48/28451.88   Opt:  5.31976175
Optim  0  iout: 1616/4000   time/tcpu:   1.49/28453.37   Opt:  5.26057339
Optim  0  iout: 1617/4000   time/tcpu:   1.49/28454.86   Opt:  5.36460066
Optim  0  iout: 1618/4000   time/tcpu:   1.47/28456.33   Opt:  5.33128691
Optim  0  iout: 1619/4000   time/tcpu:   1.49/28457.82   Opt:  5.32715225
Optim  0  iout: 1620/4000   time/tcpu:   1.46/28459.28   Opt:  5.25054216
Optim  0  iout: 1621/4000   time/tcpu:   1.48/28460.77   Opt:  5.38725519
Optim  0  iout: 1622/4000   time/tcpu:   1.50/28462.27   Opt:  5.31914473
Optim  0  iout: 1623/4000   time/tcpu:   1.49/28463.76   Opt:  5.31985950
Optim  0  iout: 1624/4000   time/tcpu:   1.47/28465.22   Opt:  5.33302307
Optim  0  iout: 1625/4000   time/tcpu:   1.48/28466.70   Opt:  5.27354288
Optim  0  iout: 1626/4000   time/tcpu:   1.49/28468.19   Opt:  5.26169586
Optim  0  iout: 1627/4000   time/tcpu:   1.48/28469.67   Opt:  5.30317307
Optim  0  iout: 1628/4000   time/tcpu:   1.48/28471.15   Opt:  5.25551176
Optim  0  iout: 1629/4000   time/tcpu:   1.50/28472.65   Opt:  5.27435017
Optim  0  iout: 1630/4000   time/tcpu:   1.50/28474.15   Opt:  5.18050385
Optim  0  iout: 1631/4000   time/tcpu:   1.50/28475.64   Opt:  5.32748365
Optim  0  iout: 1632/4000   time/tcpu:   1.49/28477.13   Opt:  5.32442379
Optim  0  iout: 1633/4000   time/tcpu:   1.48/28478.61   Opt:  5.35216427
Optim  0  iout: 1634/4000   time/tcpu:   1.48/28480.09   Opt:  5.33176279
Optim  0  iout: 1635/4000   time/tcpu:   1.50/28481.58   Opt:  5.30216217
Optim  0  iout: 1636/4000   time/tcpu:   1.50/28483.08   Opt:  5.30781364
Optim  0  iout: 1637/4000   time/tcpu:   1.50/28484.58   Opt:  5.28563023
Optim  0  iout: 1638/4000   time/tcpu:   1.46/28486.04   Opt:  5.33330917
Optim  0  iout: 1639/4000   time/tcpu:   1.47/28487.51   Opt:  5.32240438
Optim  0  iout: 1640/4000   time/tcpu:   1.48/28488.99   Opt:  5.30351877
Optim  0  iout: 1641/4000   time/tcpu:   1.46/28490.45   Opt:  5.32991838
Optim  0  iout: 1642/4000   time/tcpu:   1.49/28491.94   Opt:  5.26014853
Optim  0  iout: 1643/4000   time/tcpu:   1.47/28493.41   Opt:  5.40322971
Optim  0  iout: 1644/4000   time/tcpu:   1.47/28494.89   Opt:  5.33621359
Optim  0  iout: 1645/4000   time/tcpu:   1.52/28496.41   Opt:  5.29148579
Optim  0  iout: 1646/4000   time/tcpu:   1.46/28497.87   Opt:  5.37074947
Optim  0  iout: 1647/4000   time/tcpu:   1.48/28499.35   Opt:  5.32156610
Optim  0  iout: 1648/4000   time/tcpu:   1.46/28500.81   Opt:  5.33683872
Optim  0  iout: 1649/4000   time/tcpu:   1.50/28502.31   Opt:  5.30766153
Optim  0  iout: 1650/4000   time/tcpu:   1.47/28503.78   Opt:  5.29549408
Optim  0  iout: 1651/4000   time/tcpu:   1.49/28505.26   Opt:  5.27504492
Optim  0  iout: 1652/4000   time/tcpu:   1.48/28506.74   Opt:  5.32689857
Optim  0  iout: 1653/4000   time/tcpu:   1.48/28508.23   Opt:  5.23656130
Optim  0  iout: 1654/4000   time/tcpu:   1.49/28509.71   Opt:  5.26962709
Optim  0  iout: 1655/4000   time/tcpu:   1.44/28511.15   Opt:  5.26959705
Optim  0  iout: 1656/4000   time/tcpu:   1.49/28512.64   Opt:  5.37840128
Optim  0  iout: 1657/4000   time/tcpu:   1.48/28514.12   Opt:  5.35491133
Optim  0  iout: 1658/4000   time/tcpu:   1.49/28515.62   Opt:  5.29953575
Optim  0  iout: 1659/4000   time/tcpu:   1.49/28517.11   Opt:  5.30174398
Optim  0  iout: 1660/4000   time/tcpu:   1.49/28518.59   Opt:  5.28715420
Optim  0  iout: 1661/4000   time/tcpu:   1.49/28520.09   Opt:  5.30799818
Optim  0  iout: 1662/4000   time/tcpu:   1.49/28521.57   Opt:  5.28531170
Optim  0  iout: 1663/4000   time/tcpu:   1.48/28523.05   Opt:  5.40562344
Optim  0  iout: 1664/4000   time/tcpu:   1.49/28524.55   Opt:  5.37327957
Optim  0  iout: 1665/4000   time/tcpu:   1.50/28526.05   Opt:  5.31854200
Optim  0  iout: 1666/4000   time/tcpu:   1.48/28527.52   Opt:  5.37935734
Optim  0  iout: 1667/4000   time/tcpu:   1.47/28528.99   Opt:  5.25555086
Optim  0  iout: 1668/4000   time/tcpu:   1.46/28530.45   Opt:  5.38053608
Optim  0  iout: 1669/4000   time/tcpu:   1.47/28531.92   Opt:  5.27067757
Optim  0  iout: 1670/4000   time/tcpu:   1.50/28533.43   Opt:  5.29194260
Optim  0  iout: 1671/4000   time/tcpu:   1.46/28534.89   Opt:  5.29523611
Optim  0  iout: 1672/4000   time/tcpu:   1.49/28536.38   Opt:  5.29597569
Optim  0  iout: 1673/4000   time/tcpu:   1.47/28537.86   Opt:  5.25850582
Optim  0  iout: 1674/4000   time/tcpu:   1.50/28539.35   Opt:  5.33568192
Optim  0  iout: 1675/4000   time/tcpu:   1.49/28540.85   Opt:  5.30101347
Optim  0  iout: 1676/4000   time/tcpu:   1.28/28542.12   Opt:  5.27536917
Optim  0  iout: 1677/4000   time/tcpu:   1.29/28543.41   Opt:  5.32244825
Optim  0  iout: 1678/4000   time/tcpu:   1.45/28544.86   Opt:  5.28666067
Optim  0  iout: 1679/4000   time/tcpu:   1.47/28546.33   Opt:  5.24124193
Optim  0  iout: 1680/4000   time/tcpu:   1.48/28547.81   Opt:  5.29948139
Optim  0  iout: 1681/4000   time/tcpu:   1.47/28549.28   Opt:  5.30991793
Optim  0  iout: 1682/4000   time/tcpu:   1.48/28550.75   Opt:  5.27352619
Optim  0  iout: 1683/4000   time/tcpu:   1.47/28552.23   Opt:  5.27436972
Optim  0  iout: 1684/4000   time/tcpu:   1.47/28553.70   Opt:  5.29933310
Optim  0  iout: 1685/4000   time/tcpu:   1.49/28555.20   Opt:  5.37594748
Optim  0  iout: 1686/4000   time/tcpu:   1.48/28556.67   Opt:  5.35677338
Optim  0  iout: 1687/4000   time/tcpu:   1.47/28558.14   Opt:  5.28189468
Optim  0  iout: 1688/4000   time/tcpu:   1.50/28559.64   Opt:  5.27029800
Optim  0  iout: 1689/4000   time/tcpu:   1.48/28561.12   Opt:  5.31412792
Optim  0  iout: 1690/4000   time/tcpu:   1.46/28562.58   Opt:  5.23831940
Optim  0  iout: 1691/4000   time/tcpu:   1.47/28564.05   Opt:  5.25218105
Optim  0  iout: 1692/4000   time/tcpu:   1.48/28565.53   Opt:  5.27251291
Optim  0  iout: 1693/4000   time/tcpu:   1.47/28567.00   Opt:  5.32463551
Optim  0  iout: 1694/4000   time/tcpu:   1.48/28568.47   Opt:  5.29479313
Optim  0  iout: 1695/4000   time/tcpu:   1.49/28569.96   Opt:  5.32518339
Optim  0  iout: 1696/4000   time/tcpu:   1.49/28571.45   Opt:  5.35716200
Optim  0  iout: 1697/4000   time/tcpu:   1.47/28572.92   Opt:  5.26764822
Optim  0  iout: 1698/4000   time/tcpu:   1.46/28574.39   Opt:  5.39286137
Optim  0  iout: 1699/4000   time/tcpu:   1.47/28575.86   Opt:  5.30163908
Optim  0  iout: 1700/4000   time/tcpu:   1.48/28577.34   Opt:  5.38703632
Optim  0  iout: 1701/4000   time/tcpu:   1.46/28578.80   Opt:  5.30070972
Optim  0  iout: 1702/4000   time/tcpu:   1.49/28580.28   Opt:  5.33027029
Optim  0  iout: 1703/4000   time/tcpu:   1.51/28581.80   Opt:  5.30180979
Optim  0  iout: 1704/4000   time/tcpu:   1.49/28583.29   Opt:  5.32911730
Optim  0  iout: 1705/4000   time/tcpu:   1.46/28584.75   Opt:  5.30466795
Optim  0  iout: 1706/4000   time/tcpu:   1.48/28586.23   Opt:  5.34416580
Optim  0  iout: 1707/4000   time/tcpu:   1.50/28587.73   Opt:  5.27419615
Optim  0  iout: 1708/4000   time/tcpu:   1.50/28589.22   Opt:  5.31232738
Optim  0  iout: 1709/4000   time/tcpu:   1.50/28590.72   Opt:  5.32544804
Optim  0  iout: 1710/4000   time/tcpu:   1.49/28592.22   Opt:  5.31645823
Optim  0  iout: 1711/4000   time/tcpu:   1.48/28593.70   Opt:  5.35981846
Optim  0  iout: 1712/4000   time/tcpu:   1.48/28595.18   Opt:  5.33332109
Optim  0  iout: 1713/4000   time/tcpu:   1.48/28596.66   Opt:  5.31926394
Optim  0  iout: 1714/4000   time/tcpu:   1.49/28598.16   Opt:  5.34746408
Optim  0  iout: 1715/4000   time/tcpu:   1.48/28599.64   Opt:  5.39469719
Optim  0  iout: 1716/4000   time/tcpu:   1.49/28601.13   Opt:  5.23493290
Optim  0  iout: 1717/4000   time/tcpu:   1.48/28602.61   Opt:  5.31465149
Optim  0  iout: 1718/4000   time/tcpu:   1.46/28604.07   Opt:  5.30197573
Optim  0  iout: 1719/4000   time/tcpu:   1.49/28605.56   Opt:  5.36197662
Optim  0  iout: 1720/4000   time/tcpu:   1.47/28607.03   Opt:  5.32447100
Optim  0  iout: 1721/4000   time/tcpu:   1.49/28608.51   Opt:  5.37296534
Optim  0  iout: 1722/4000   time/tcpu:   1.50/28610.01   Opt:  5.28062868
Optim  0  iout: 1723/4000   time/tcpu:   1.50/28611.51   Opt:  5.27991581
Optim  0  iout: 1724/4000   time/tcpu:   1.47/28612.98   Opt:  5.34614897
Optim  0  iout: 1725/4000   time/tcpu:   1.48/28614.46   Opt:  5.37071991
Optim  0  iout: 1726/4000   time/tcpu:   1.47/28615.93   Opt:  5.29283381
Optim  0  iout: 1727/4000   time/tcpu:   1.51/28617.43   Opt:  5.31651545
Optim  0  iout: 1728/4000   time/tcpu:   1.49/28618.93   Opt:  5.32723951
Optim  0  iout: 1729/4000   time/tcpu:   1.47/28620.40   Opt:  5.30443764
Optim  0  iout: 1730/4000   time/tcpu:   1.51/28621.91   Opt:  5.39192915
Optim  0  iout: 1731/4000   time/tcpu:   1.48/28623.39   Opt:  5.26826334
Optim  0  iout: 1732/4000   time/tcpu:   1.48/28624.88   Opt:  5.35452557
Optim  0  iout: 1733/4000   time/tcpu:   1.43/28626.30   Opt:  5.35259867
Optim  0  iout: 1734/4000   time/tcpu:   1.16/28627.46   Opt:  5.31461573
Optim  0  iout: 1735/4000   time/tcpu:   1.48/28628.95   Opt:  5.20603228
Optim  0  iout: 1736/4000   time/tcpu:   1.49/28630.44   Opt:  5.22490311
Optim  0  iout: 1737/4000   time/tcpu:   1.46/28631.90   Opt:  5.25574589
Optim  0  iout: 1738/4000   time/tcpu:   1.50/28633.40   Opt:  5.27983713
Optim  0  iout: 1739/4000   time/tcpu:   1.49/28634.89   Opt:  5.30852318
Optim  0  iout: 1740/4000   time/tcpu:   1.50/28636.38   Opt:  5.38424492
Optim  0  iout: 1741/4000   time/tcpu:   1.48/28637.86   Opt:  5.27226162
Optim  0  iout: 1742/4000   time/tcpu:   1.49/28639.35   Opt:  5.30752659
Optim  0  iout: 1743/4000   time/tcpu:   1.49/28640.85   Opt:  5.29574203
Optim  0  iout: 1744/4000   time/tcpu:   1.48/28642.32   Opt:  5.32454395
Optim  0  iout: 1745/4000   time/tcpu:   1.49/28643.82   Opt:  5.28554487
Optim  0  iout: 1746/4000   time/tcpu:   1.48/28645.30   Opt:  5.34021664
Optim  0  iout: 1747/4000   time/tcpu:   1.48/28646.78   Opt:  5.31026936
Optim  0  iout: 1748/4000   time/tcpu:   1.50/28648.29   Opt:  5.31498432
Optim  0  iout: 1749/4000   time/tcpu:   1.48/28649.77   Opt:  5.18522072
Optim  0  iout: 1750/4000   time/tcpu:   1.46/28651.23   Opt:  5.30624914
Optim  0  iout: 1751/4000   time/tcpu:   1.48/28652.71   Opt:  5.31715965
Optim  0  iout: 1752/4000   time/tcpu:   1.45/28654.16   Opt:  5.30142403
Optim  0  iout: 1753/4000   time/tcpu:   1.48/28655.64   Opt:  5.28335238
Optim  0  iout: 1754/4000   time/tcpu:   1.49/28657.13   Opt:  5.28492022
Optim  0  iout: 1755/4000   time/tcpu:   1.48/28658.62   Opt:  5.35733414
Optim  0  iout: 1756/4000   time/tcpu:   1.49/28660.11   Opt:  5.29403734
Optim  0  iout: 1757/4000   time/tcpu:   1.49/28661.59   Opt:  5.27069902
Optim  0  iout: 1758/4000   time/tcpu:   1.48/28663.08   Opt:  5.32719088
Optim  0  iout: 1759/4000   time/tcpu:   1.45/28664.52   Opt:  5.30078983
Optim  0  iout: 1760/4000   time/tcpu:   1.48/28666.01   Opt:  5.32636976
Optim  0  iout: 1761/4000   time/tcpu:   1.49/28667.50   Opt:  5.31150913
Optim  0  iout: 1762/4000   time/tcpu:   1.47/28668.97   Opt:  5.29328203
Optim  0  iout: 1763/4000   time/tcpu:   1.48/28670.45   Opt:  5.31275177
Optim  0  iout: 1764/4000   time/tcpu:   1.49/28671.94   Opt:  5.32080746
Optim  0  iout: 1765/4000   time/tcpu:   1.47/28673.41   Opt:  5.23352003
Optim  0  iout: 1766/4000   time/tcpu:   1.47/28674.89   Opt:  5.28873348
Optim  0  iout: 1767/4000   time/tcpu:   1.49/28676.37   Opt:  5.27602720
Optim  0  iout: 1768/4000   time/tcpu:   1.50/28677.88   Opt:  5.28488827
Optim  0  iout: 1769/4000   time/tcpu:   1.49/28679.37   Opt:  5.22478628
Optim  0  iout: 1770/4000   time/tcpu:   1.49/28680.86   Opt:  5.36861944
Optim  0  iout: 1771/4000   time/tcpu:   1.47/28682.33   Opt:  5.33133173
Optim  0  iout: 1772/4000   time/tcpu:   1.49/28683.82   Opt:  5.26089239
Optim  0  iout: 1773/4000   time/tcpu:   1.48/28685.31   Opt:  5.23958826
Optim  0  iout: 1774/4000   time/tcpu:   1.51/28686.82   Opt:  5.32751560
Optim  0  iout: 1775/4000   time/tcpu:   1.48/28688.30   Opt:  5.27561665
Optim  0  iout: 1776/4000   time/tcpu:   1.48/28689.77   Opt:  5.36450624
Optim  0  iout: 1777/4000   time/tcpu:   1.48/28691.25   Opt:  5.28208971
Optim  0  iout: 1778/4000   time/tcpu:   1.49/28692.75   Opt:  5.23937988
Optim  0  iout: 1779/4000   time/tcpu:   1.49/28694.24   Opt:  5.24563980
Optim  0  iout: 1780/4000   time/tcpu:   1.47/28695.71   Opt:  5.29422379
Optim  0  iout: 1781/4000   time/tcpu:   1.48/28697.19   Opt:  5.21992493
Optim  0  iout: 1782/4000   time/tcpu:   1.47/28698.66   Opt:  5.24960136
Optim  0  iout: 1783/4000   time/tcpu:   1.49/28700.14   Opt:  5.29797268
Optim  0  iout: 1784/4000   time/tcpu:   1.49/28701.63   Opt:  5.20843172
Optim  0  iout: 1785/4000   time/tcpu:   1.50/28703.13   Opt:  5.26577473
Optim  0  iout: 1786/4000   time/tcpu:   1.49/28704.62   Opt:  5.28952646
Optim  0  iout: 1787/4000   time/tcpu:   1.49/28706.10   Opt:  5.37687016
Optim  0  iout: 1788/4000   time/tcpu:   1.48/28707.59   Opt:  5.32029390
Optim  0  iout: 1789/4000   time/tcpu:   1.49/28709.08   Opt:  5.29993105
Optim  0  iout: 1790/4000   time/tcpu:   1.49/28710.57   Opt:  5.37198639
Optim  0  iout: 1791/4000   time/tcpu:   1.50/28712.07   Opt:  5.34630060
Optim  0  iout: 1792/4000   time/tcpu:   1.50/28713.57   Opt:  5.35493040
Optim  0  iout: 1793/4000   time/tcpu:   1.51/28715.08   Opt:  5.29347038
Optim  0  iout: 1794/4000   time/tcpu:   1.47/28716.55   Opt:  5.25530958
Optim  0  iout: 1795/4000   time/tcpu:   1.49/28718.04   Opt:  5.31869650
Optim  0  iout: 1796/4000   time/tcpu:   1.50/28719.54   Opt:  5.30955553
Optim  0  iout: 1797/4000   time/tcpu:   1.50/28721.04   Opt:  5.34965420
Optim  0  iout: 1798/4000   time/tcpu:   1.48/28722.52   Opt:  5.27942991
Optim  0  iout: 1799/4000   time/tcpu:   1.44/28723.96   Opt:  5.25579977
Optim  0  iout: 1800/4000   time/tcpu:   1.50/28725.46   Opt:  5.35367393
Optim  0  iout: 1801/4000   time/tcpu:   1.47/28726.93   Opt:  5.31957531
Optim  0  iout: 1802/4000   time/tcpu:   1.48/28728.41   Opt:  5.29243040
Optim  0  iout: 1803/4000   time/tcpu:   1.46/28729.88   Opt:  5.30113268
Optim  0  iout: 1804/4000   time/tcpu:   1.48/28731.36   Opt:  5.30261803
Optim  0  iout: 1805/4000   time/tcpu:   1.47/28732.84   Opt:  5.32843161
Optim  0  iout: 1806/4000   time/tcpu:   1.46/28734.30   Opt:  5.30500746
Optim  0  iout: 1807/4000   time/tcpu:   1.49/28735.79   Opt:  5.33577013
Optim  0  iout: 1808/4000   time/tcpu:   1.49/28737.28   Opt:  5.34764290
Optim  0  iout: 1809/4000   time/tcpu:   1.47/28738.75   Opt:  5.32721663
Optim  0  iout: 1810/4000   time/tcpu:   1.48/28740.22   Opt:  5.32395220
Optim  0  iout: 1811/4000   time/tcpu:   1.49/28741.71   Opt:  5.30935287
Optim  0  iout: 1812/4000   time/tcpu:   1.50/28743.21   Opt:  5.28634167
Optim  0  iout: 1813/4000   time/tcpu:   1.49/28744.70   Opt:  5.26738453
Optim  0  iout: 1814/4000   time/tcpu:   1.49/28746.19   Opt:  5.29374409
Optim  0  iout: 1815/4000   time/tcpu:   1.50/28747.69   Opt:  5.38730669
Optim  0  iout: 1816/4000   time/tcpu:   1.48/28749.17   Opt:  5.32914782
Optim  0  iout: 1817/4000   time/tcpu:   1.48/28750.66   Opt:  5.34522820
Optim  0  iout: 1818/4000   time/tcpu:   1.52/28752.17   Opt:  5.25269318
Optim  0  iout: 1819/4000   time/tcpu:   1.48/28753.65   Opt:  5.26502800
Optim  0  iout: 1820/4000   time/tcpu:   1.48/28755.14   Opt:  5.33660460
Optim  0  iout: 1821/4000   time/tcpu:   1.49/28756.62   Opt:  5.36477900
Optim  0  iout: 1822/4000   time/tcpu:   1.49/28758.12   Opt:  5.29338312
Optim  0  iout: 1823/4000   time/tcpu:   1.50/28759.61   Opt:  5.27280664
Optim  0  iout: 1824/4000   time/tcpu:   1.49/28761.10   Opt:  5.38765717
Optim  0  iout: 1825/4000   time/tcpu:   1.47/28762.57   Opt:  5.24087715
Optim  0  iout: 1826/4000   time/tcpu:   1.49/28764.05   Opt:  5.22230196
Optim  0  iout: 1827/4000   time/tcpu:   1.47/28765.52   Opt:  5.28088284
Optim  0  iout: 1828/4000   time/tcpu:   1.47/28766.99   Opt:  5.34663296
Optim  0  iout: 1829/4000   time/tcpu:   1.47/28768.46   Opt:  5.27108192
Optim  0  iout: 1830/4000   time/tcpu:   1.50/28769.96   Opt:  5.25582409
Optim  0  iout: 1831/4000   time/tcpu:   1.48/28771.44   Opt:  5.31489086
Optim  0  iout: 1832/4000   time/tcpu:   1.49/28772.93   Opt:  5.28892756
Optim  0  iout: 1833/4000   time/tcpu:   1.50/28774.42   Opt:  5.32898235
Optim  0  iout: 1834/4000   time/tcpu:   1.49/28775.91   Opt:  5.29629278
Optim  0  iout: 1835/4000   time/tcpu:   1.47/28777.39   Opt:  5.36063671
Optim  0  iout: 1836/4000   time/tcpu:   1.49/28778.87   Opt:  5.30523443
Optim  0  iout: 1837/4000   time/tcpu:   1.50/28780.37   Opt:  5.33045769
Optim  0  iout: 1838/4000   time/tcpu:   1.48/28781.85   Opt:  5.32222271
Optim  0  iout: 1839/4000   time/tcpu:   1.48/28783.33   Opt:  5.30233860
Optim  0  iout: 1840/4000   time/tcpu:   1.49/28784.82   Opt:  5.26997757
Optim  0  iout: 1841/4000   time/tcpu:   1.48/28786.30   Opt:  5.26688337
Optim  0  iout: 1842/4000   time/tcpu:   1.48/28787.78   Opt:  5.21923637
Optim  0  iout: 1843/4000   time/tcpu:   1.48/28789.27   Opt:  5.32895184
Optim  0  iout: 1844/4000   time/tcpu:   1.49/28790.75   Opt:  5.28901196
Optim  0  iout: 1845/4000   time/tcpu:   1.48/28792.23   Opt:  5.25095701
Optim  0  iout: 1846/4000   time/tcpu:   1.49/28793.72   Opt:  5.28582191
Optim  0  iout: 1847/4000   time/tcpu:   1.47/28795.18   Opt:  5.29466677
Optim  0  iout: 1848/4000   time/tcpu:   1.48/28796.66   Opt:  5.34694624
Optim  0  iout: 1849/4000   time/tcpu:   1.50/28798.16   Opt:  5.31966877
Optim  0  iout: 1850/4000   time/tcpu:   1.51/28799.67   Opt:  5.32436895
Optim  0  iout: 1851/4000   time/tcpu:   1.50/28801.17   Opt:  5.29935360
Optim  0  iout: 1852/4000   time/tcpu:   1.50/28802.67   Opt:  5.32480717
Optim  0  iout: 1853/4000   time/tcpu:   1.47/28804.14   Opt:  5.28742266
Optim  0  iout: 1854/4000   time/tcpu:   1.48/28805.63   Opt:  5.28881931
Optim  0  iout: 1855/4000   time/tcpu:   1.47/28807.10   Opt:  5.29753685
Optim  0  iout: 1856/4000   time/tcpu:   1.48/28808.58   Opt:  5.33428621
Optim  0  iout: 1857/4000   time/tcpu:   1.49/28810.07   Opt:  5.26721430
Optim  0  iout: 1858/4000   time/tcpu:   1.47/28811.54   Opt:  5.34572601
Optim  0  iout: 1859/4000   time/tcpu:   1.48/28813.02   Opt:  5.33424234
Optim  0  iout: 1860/4000   time/tcpu:   1.48/28814.49   Opt:  5.27921152
Optim  0  iout: 1861/4000   time/tcpu:   1.49/28815.98   Opt:  5.26527214
Optim  0  iout: 1862/4000   time/tcpu:   1.48/28817.46   Opt:  5.26923943
Optim  0  iout: 1863/4000   time/tcpu:   1.50/28818.96   Opt:  5.29385662
Optim  0  iout: 1864/4000   time/tcpu:   1.48/28820.44   Opt:  5.34208345
Optim  0  iout: 1865/4000   time/tcpu:   1.48/28821.92   Opt:  5.34576559
Optim  0  iout: 1866/4000   time/tcpu:   1.47/28823.39   Opt:  5.30811310
Optim  0  iout: 1867/4000   time/tcpu:   1.48/28824.87   Opt:  5.24584579
Optim  0  iout: 1868/4000   time/tcpu:   1.48/28826.35   Opt:  5.34571934
Optim  0  iout: 1869/4000   time/tcpu:   1.49/28827.84   Opt:  5.36596489
Optim  0  iout: 1870/4000   time/tcpu:   1.46/28829.30   Opt:  5.31619644
Optim  0  iout: 1871/4000   time/tcpu:   1.50/28830.79   Opt:  5.30547905
Optim  0  iout: 1872/4000   time/tcpu:   1.50/28832.29   Opt:  5.27880859
Optim  0  iout: 1873/4000   time/tcpu:   1.47/28833.76   Opt:  5.32427502
Optim  0  iout: 1874/4000   time/tcpu:   1.49/28835.25   Opt:  5.32938528
Optim  0  iout: 1875/4000   time/tcpu:   1.47/28836.72   Opt:  5.24366331
Optim  0  iout: 1876/4000   time/tcpu:   1.50/28838.22   Opt:  5.27774811
Optim  0  iout: 1877/4000   time/tcpu:   1.50/28839.72   Opt:  5.29904461
Optim  0  iout: 1878/4000   time/tcpu:   1.25/28840.97   Opt:  5.28305197
Optim  0  iout: 1879/4000   time/tcpu:   1.32/28842.29   Opt:  5.25447369
Optim  0  iout: 1880/4000   time/tcpu:   1.44/28843.74   Opt:  5.29260635
Optim  0  iout: 1881/4000   time/tcpu:   1.49/28845.23   Opt:  5.31008196
Optim  0  iout: 1882/4000   time/tcpu:   1.47/28846.70   Opt:  5.35964823
Optim  0  iout: 1883/4000   time/tcpu:   1.48/28848.18   Opt:  5.28427267
Optim  0  iout: 1884/4000   time/tcpu:   1.50/28849.68   Opt:  5.28997469
Optim  0  iout: 1885/4000   time/tcpu:   1.49/28851.16   Opt:  5.25599384
Optim  0  iout: 1886/4000   time/tcpu:   1.49/28852.65   Opt:  5.35656309
Optim  0  iout: 1887/4000   time/tcpu:   1.45/28854.10   Opt:  5.31660652
Optim  0  iout: 1888/4000   time/tcpu:   1.50/28855.60   Opt:  5.24734449
Optim  0  iout: 1889/4000   time/tcpu:   1.46/28857.06   Opt:  5.32687807
Optim  0  iout: 1890/4000   time/tcpu:   1.48/28858.54   Opt:  5.33482409
Optim  0  iout: 1891/4000   time/tcpu:   1.50/28860.04   Opt:  5.29544735
Optim  0  iout: 1892/4000   time/tcpu:   1.49/28861.53   Opt:  5.24656010
Optim  0  iout: 1893/4000   time/tcpu:   1.48/28863.00   Opt:  5.30996799
Optim  0  iout: 1894/4000   time/tcpu:   1.48/28864.48   Opt:  5.23975992
Optim  0  iout: 1895/4000   time/tcpu:   1.48/28865.96   Opt:  5.29960442
Optim  0  iout: 1896/4000   time/tcpu:   1.49/28867.45   Opt:  5.32737207
Optim  0  iout: 1897/4000   time/tcpu:   1.48/28868.93   Opt:  5.34615374
Optim  0  iout: 1898/4000   time/tcpu:   1.48/28870.41   Opt:  5.35590410
Optim  0  iout: 1899/4000   time/tcpu:   1.49/28871.90   Opt:  5.28994703
Optim  0  iout: 1900/4000   time/tcpu:   1.47/28873.37   Opt:  5.24527311
Optim  0  iout: 1901/4000   time/tcpu:   1.49/28874.86   Opt:  5.31963682
Optim  0  iout: 1902/4000   time/tcpu:   1.49/28876.35   Opt:  5.29360628
Optim  0  iout: 1903/4000   time/tcpu:   1.51/28877.86   Opt:  5.24572945
Optim  0  iout: 1904/4000   time/tcpu:   1.48/28879.34   Opt:  5.34277248
Optim  0  iout: 1905/4000   time/tcpu:   1.47/28880.81   Opt:  5.27412701
Optim  0  iout: 1906/4000   time/tcpu:   1.50/28882.31   Opt:  5.34158278
Optim  0  iout: 1907/4000   time/tcpu:   1.47/28883.78   Opt:  5.31861401
Optim  0  iout: 1908/4000   time/tcpu:   1.47/28885.26   Opt:  5.35420752
Optim  0  iout: 1909/4000   time/tcpu:   1.49/28886.75   Opt:  5.23922539
Optim  0  iout: 1910/4000   time/tcpu:   1.49/28888.24   Opt:  5.33855581
Optim  0  iout: 1911/4000   time/tcpu:   1.50/28889.74   Opt:  5.29674244
Optim  0  iout: 1912/4000   time/tcpu:   1.49/28891.23   Opt:  5.25239563
Optim  0  iout: 1913/4000   time/tcpu:   1.46/28892.69   Opt:  5.29255104
Optim  0  iout: 1914/4000   time/tcpu:   1.49/28894.18   Opt:  5.30293941
Optim  0  iout: 1915/4000   time/tcpu:   1.48/28895.66   Opt:  5.34381247
Optim  0  iout: 1916/4000   time/tcpu:   1.50/28897.16   Opt:  5.34185553
Optim  0  iout: 1917/4000   time/tcpu:   1.48/28898.64   Opt:  5.23751974
Optim  0  iout: 1918/4000   time/tcpu:   1.48/28900.13   Opt:  5.33842039
Optim  0  iout: 1919/4000   time/tcpu:   1.49/28901.62   Opt:  5.28369570
Optim  0  iout: 1920/4000   time/tcpu:   1.45/28903.06   Opt:  5.29685688
Optim  0  iout: 1921/4000   time/tcpu:   1.48/28904.55   Opt:  5.33378935
Optim  0  iout: 1922/4000   time/tcpu:   1.47/28906.02   Opt:  5.28699684
Optim  0  iout: 1923/4000   time/tcpu:   1.49/28907.50   Opt:  5.36252642
Optim  0  iout: 1924/4000   time/tcpu:   1.49/28908.99   Opt:  5.28823137
Optim  0  iout: 1925/4000   time/tcpu:   1.49/28910.48   Opt:  5.27390194
Optim  0  iout: 1926/4000   time/tcpu:   1.50/28911.97   Opt:  5.34214783
Optim  0  iout: 1927/4000   time/tcpu:   1.48/28913.46   Opt:  5.23978519
Optim  0  iout: 1928/4000   time/tcpu:   1.49/28914.94   Opt:  5.26920605
Optim  0  iout: 1929/4000   time/tcpu:   1.48/28916.43   Opt:  5.32514572
Optim  0  iout: 1930/4000   time/tcpu:   1.48/28917.90   Opt:  5.23363876
Optim  0  iout: 1931/4000   time/tcpu:   1.47/28919.38   Opt:  5.32270718
Optim  0  iout: 1932/4000   time/tcpu:   1.51/28920.89   Opt:  5.34851265
Optim  0  iout: 1933/4000   time/tcpu:   1.49/28922.38   Opt:  5.20486164
Optim  0  iout: 1934/4000   time/tcpu:   1.51/28923.89   Opt:  5.27226448
Optim  0  iout: 1935/4000   time/tcpu:   1.49/28925.38   Opt:  5.33156252
Optim  0  iout: 1936/4000   time/tcpu:   1.49/28926.87   Opt:  5.27132416
Optim  0  iout: 1937/4000   time/tcpu:   1.49/28928.36   Opt:  5.33695841
Optim  0  iout: 1938/4000   time/tcpu:   1.47/28929.83   Opt:  5.38719320
Optim  0  iout: 1939/4000   time/tcpu:   1.48/28931.31   Opt:  5.25634861
Optim  0  iout: 1940/4000   time/tcpu:   1.48/28932.79   Opt:  5.28586435
Optim  0  iout: 1941/4000   time/tcpu:   1.47/28934.26   Opt:  5.28440237
Optim  0  iout: 1942/4000   time/tcpu:   1.48/28935.74   Opt:  5.34059668
Optim  0  iout: 1943/4000   time/tcpu:   1.48/28937.22   Opt:  5.35856628
Optim  0  iout: 1944/4000   time/tcpu:   1.49/28938.71   Opt:  5.31043720
Optim  0  iout: 1945/4000   time/tcpu:   1.49/28940.21   Opt:  5.39702559
Optim  0  iout: 1946/4000   time/tcpu:   1.48/28941.69   Opt:  5.29949808
Optim  0  iout: 1947/4000   time/tcpu:   1.49/28943.17   Opt:  5.32677031
Optim  0  iout: 1948/4000   time/tcpu:   1.49/28944.67   Opt:  5.25851679
Optim  0  iout: 1949/4000   time/tcpu:   1.49/28946.16   Opt:  5.35512781
Optim  0  iout: 1950/4000   time/tcpu:   1.50/28947.66   Opt:  5.32492399
Optim  0  iout: 1951/4000   time/tcpu:   1.47/28949.13   Opt:  5.29836893
Optim  0  iout: 1952/4000   time/tcpu:   1.50/28950.63   Opt:  5.18932438
Optim  0  iout: 1953/4000   time/tcpu:   1.51/28952.14   Opt:  5.36279917
Optim  0  iout: 1954/4000   time/tcpu:   1.47/28953.62   Opt:  5.25429583
Optim  0  iout: 1955/4000   time/tcpu:   1.48/28955.10   Opt:  5.33136034
Optim  0  iout: 1956/4000   time/tcpu:   1.49/28956.59   Opt:  5.34320068
Optim  0  iout: 1957/4000   time/tcpu:   1.50/28958.08   Opt:  5.38950109
Optim  0  iout: 1958/4000   time/tcpu:   1.49/28959.57   Opt:  5.35629940
Optim  0  iout: 1959/4000   time/tcpu:   1.47/28961.04   Opt:  5.31003952
Optim  0  iout: 1960/4000   time/tcpu:   1.48/28962.52   Opt:  5.29419613
Optim  0  iout: 1961/4000   time/tcpu:   1.50/28964.02   Opt:  5.30799770
Optim  0  iout: 1962/4000   time/tcpu:   1.51/28965.53   Opt:  5.32030678
Optim  0  iout: 1963/4000   time/tcpu:   1.48/28967.02   Opt:  5.30350018
Optim  0  iout: 1964/4000   time/tcpu:   1.50/28968.51   Opt:  5.38609648
Optim  0  iout: 1965/4000   time/tcpu:   1.49/28970.00   Opt:  5.29534006
Optim  0  iout: 1966/4000   time/tcpu:   1.49/28971.50   Opt:  5.25889778
Optim  0  iout: 1967/4000   time/tcpu:   1.48/28972.98   Opt:  5.27180386
Optim  0  iout: 1968/4000   time/tcpu:   1.48/28974.46   Opt:  5.38451195
Optim  0  iout: 1969/4000   time/tcpu:   1.48/28975.94   Opt:  5.36081600
Optim  0  iout: 1970/4000   time/tcpu:   1.49/28977.43   Opt:  5.31658888
Optim  0  iout: 1971/4000   time/tcpu:   1.48/28978.91   Opt:  5.33501577
Optim  0  iout: 1972/4000   time/tcpu:   1.49/28980.41   Opt:  5.31930161
Optim  0  iout: 1973/4000   time/tcpu:   1.50/28981.91   Opt:  5.37069225
Optim  0  iout: 1974/4000   time/tcpu:   1.48/28983.39   Opt:  5.20574236
Optim  0  iout: 1975/4000   time/tcpu:   1.47/28984.86   Opt:  5.35020494
Optim  0  iout: 1976/4000   time/tcpu:   1.48/28986.34   Opt:  5.25578690
Optim  0  iout: 1977/4000   time/tcpu:   1.49/28987.83   Opt:  5.33623314
Optim  0  iout: 1978/4000   time/tcpu:   1.47/28989.30   Opt:  5.33991528
Optim  0  iout: 1979/4000   time/tcpu:   1.49/28990.79   Opt:  5.33525372
Optim  0  iout: 1980/4000   time/tcpu:   1.48/28992.26   Opt:  5.24844265
Optim  0  iout: 1981/4000   time/tcpu:   1.48/28993.74   Opt:  5.22394848
Optim  0  iout: 1982/4000   time/tcpu:   1.49/28995.22   Opt:  5.32035398
Optim  0  iout: 1983/4000   time/tcpu:   1.47/28996.69   Opt:  5.28727865
Optim  0  iout: 1984/4000   time/tcpu:   1.49/28998.18   Opt:  5.30382967
Optim  0  iout: 1985/4000   time/tcpu:   1.48/28999.66   Opt:  5.28843927
Optim  0  iout: 1986/4000   time/tcpu:   1.48/29001.14   Opt:  5.28275204
Optim  0  iout: 1987/4000   time/tcpu:   1.51/29002.65   Opt:  5.29877424
Optim  0  iout: 1988/4000   time/tcpu:   1.48/29004.14   Opt:  5.27642488
Optim  0  iout: 1989/4000   time/tcpu:   1.51/29005.65   Opt:  5.28160524
Optim  0  iout: 1990/4000   time/tcpu:   1.47/29007.11   Opt:  5.33080578
Optim  0  iout: 1991/4000   time/tcpu:   1.46/29008.58   Opt:  5.21957302
Optim  0  iout: 1992/4000   time/tcpu:   1.50/29010.08   Opt:  5.21402550
Optim  0  iout: 1993/4000   time/tcpu:   1.51/29011.60   Opt:  5.28748178
Optim  0  iout: 1994/4000   time/tcpu:   1.49/29013.09   Opt:  5.31912708
Optim  0  iout: 1995/4000   time/tcpu:   1.48/29014.57   Opt:  5.24941874
Optim  0  iout: 1996/4000   time/tcpu:   1.48/29016.05   Opt:  5.32241678
Optim  0  iout: 1997/4000   time/tcpu:   1.47/29017.53   Opt:  5.28444242
Optim  0  iout: 1998/4000   time/tcpu:   1.47/29018.99   Opt:  5.27029610
Optim  0  iout: 1999/4000   time/tcpu:   1.49/29020.48   Opt:  5.32841873
Optim  0  iout: 2000/4000   time/tcpu:   1.50/29021.98   Opt:  5.30771494
Optim  0  iout: 2001/4000   time/tcpu:   1.48/29023.47   Opt:  5.32414961
Optim  0  iout: 2002/4000   time/tcpu:   1.47/29024.93   Opt:  5.29165220
Optim  0  iout: 2003/4000   time/tcpu:   1.48/29026.41   Opt:  5.35077143
Optim  0  iout: 2004/4000   time/tcpu:   1.47/29027.89   Opt:  5.26765013
Optim  0  iout: 2005/4000   time/tcpu:   1.49/29029.38   Opt:  5.29537630
Optim  0  iout: 2006/4000   time/tcpu:   1.48/29030.86   Opt:  5.28201675
Optim  0  iout: 2007/4000   time/tcpu:   1.48/29032.34   Opt:  5.31381273
Optim  0  iout: 2008/4000   time/tcpu:   1.49/29033.83   Opt:  5.27393532
Optim  0  iout: 2009/4000   time/tcpu:   1.48/29035.31   Opt:  5.24817657
Optim  0  iout: 2010/4000   time/tcpu:   1.47/29036.78   Opt:  5.29588795
Optim  0  iout: 2011/4000   time/tcpu:   1.47/29038.24   Opt:  5.32194614
Optim  0  iout: 2012/4000   time/tcpu:   1.47/29039.71   Opt:  5.38591290
Optim  0  iout: 2013/4000   time/tcpu:   1.53/29041.24   Opt:  5.26951742
Optim  0  iout: 2014/4000   time/tcpu:   1.48/29042.73   Opt:  5.34692860
Optim  0  iout: 2015/4000   time/tcpu:   1.49/29044.21   Opt:  5.29108715
Optim  0  iout: 2016/4000   time/tcpu:   1.48/29045.69   Opt:  5.29906178
Optim  0  iout: 2017/4000   time/tcpu:   1.47/29047.16   Opt:  5.26186228
Optim  0  iout: 2018/4000   time/tcpu:   1.49/29048.65   Opt:  5.36973810
Optim  0  iout: 2019/4000   time/tcpu:   1.47/29050.13   Opt:  5.31135082
Optim  0  iout: 2020/4000   time/tcpu:   1.46/29051.58   Opt:  5.29470778
Optim  0  iout: 2021/4000   time/tcpu:   1.49/29053.07   Opt:  5.25733280
Optim  0  iout: 2022/4000   time/tcpu:   1.49/29054.56   Opt:  5.26819134
Optim  0  iout: 2023/4000   time/tcpu:   1.51/29056.07   Opt:  5.31121016
Optim  0  iout: 2024/4000   time/tcpu:   1.48/29057.55   Opt:  5.31931257
Optim  0  iout: 2025/4000   time/tcpu:   1.50/29059.05   Opt:  5.33846283
Optim  0  iout: 2026/4000   time/tcpu:   1.47/29060.52   Opt:  5.27779150
Optim  0  iout: 2027/4000   time/tcpu:   1.46/29061.98   Opt:  5.30591393
Optim  0  iout: 2028/4000   time/tcpu:   1.47/29063.45   Opt:  5.38434982
Optim  0  iout: 2029/4000   time/tcpu:   1.49/29064.94   Opt:  5.30514145
Optim  0  iout: 2030/4000   time/tcpu:   1.47/29066.41   Opt:  5.31631947
Optim  0  iout: 2031/4000   time/tcpu:   1.51/29067.91   Opt:  5.27648592
Optim  0  iout: 2032/4000   time/tcpu:   1.47/29069.39   Opt:  5.29682970
Optim  0  iout: 2033/4000   time/tcpu:   1.49/29070.88   Opt:  5.34503317
Optim  0  iout: 2034/4000   time/tcpu:   1.50/29072.38   Opt:  5.26185989
Optim  0  iout: 2035/4000   time/tcpu:   1.47/29073.85   Opt:  5.30443954
Optim  0  iout: 2036/4000   time/tcpu:   1.48/29075.32   Opt:  5.33001661
Optim  0  iout: 2037/4000   time/tcpu:   1.48/29076.81   Opt:  5.24256182
Optim  0  iout: 2038/4000   time/tcpu:   1.48/29078.29   Opt:  5.36775398
Optim  0  iout: 2039/4000   time/tcpu:   1.49/29079.78   Opt:  5.27191877
Optim  0  iout: 2040/4000   time/tcpu:   1.50/29081.27   Opt:  5.34686613
Optim  0  iout: 2041/4000   time/tcpu:   1.46/29082.73   Opt:  5.31418848
Optim  0  iout: 2042/4000   time/tcpu:   1.48/29084.20   Opt:  5.28122663
Optim  0  iout: 2043/4000   time/tcpu:   1.48/29085.68   Opt:  5.30488348
Optim  0  iout: 2044/4000   time/tcpu:   1.48/29087.16   Opt:  5.21270180
Optim  0  iout: 2045/4000   time/tcpu:   1.47/29088.63   Opt:  5.31943464
Optim  0  iout: 2046/4000   time/tcpu:   1.47/29090.10   Opt:  5.27053118
Optim  0  iout: 2047/4000   time/tcpu:   1.51/29091.62   Opt:  5.26498127
Optim  0  iout: 2048/4000   time/tcpu:   1.48/29093.10   Opt:  5.35559464
Optim  0  iout: 2049/4000   time/tcpu:   1.50/29094.60   Opt:  5.31838846
Optim  0  iout: 2050/4000   time/tcpu:   1.46/29096.06   Opt:  5.35900259
Optim  0  iout: 2051/4000   time/tcpu:   1.47/29097.53   Opt:  5.24296331
Optim  0  iout: 2052/4000   time/tcpu:   1.51/29099.04   Opt:  5.22771502
Optim  0  iout: 2053/4000   time/tcpu:   1.47/29100.51   Opt:  5.34132576
Optim  0  iout: 2054/4000   time/tcpu:   1.48/29101.99   Opt:  5.34882498
Optim  0  iout: 2055/4000   time/tcpu:   1.47/29103.46   Opt:  5.41482735
Optim  0  iout: 2056/4000   time/tcpu:   1.48/29104.93   Opt:  5.32183695
Optim  0  iout: 2057/4000   time/tcpu:   1.47/29106.41   Opt:  5.24141693
Optim  0  iout: 2058/4000   time/tcpu:   1.47/29107.88   Opt:  5.18629313
Optim  0  iout: 2059/4000   time/tcpu:   1.50/29109.38   Opt:  5.28663731
Optim  0  iout: 2060/4000   time/tcpu:   1.49/29110.87   Opt:  5.33019257
Optim  0  iout: 2061/4000   time/tcpu:   1.48/29112.35   Opt:  5.36443377
Optim  0  iout: 2062/4000   time/tcpu:   1.50/29113.85   Opt:  5.26299238
Optim  0  iout: 2063/4000   time/tcpu:   1.50/29115.35   Opt:  5.29092216
Optim  0  iout: 2064/4000   time/tcpu:   1.47/29116.82   Opt:  5.31730270
Optim  0  iout: 2065/4000   time/tcpu:   1.48/29118.30   Opt:  5.33815813
Optim  0  iout: 2066/4000   time/tcpu:   1.50/29119.80   Opt:  5.24849701
Optim  0  iout: 2067/4000   time/tcpu:   1.47/29121.27   Opt:  5.36315060
Optim  0  iout: 2068/4000   time/tcpu:   1.48/29122.75   Opt:  5.24381542
Optim  0  iout: 2069/4000   time/tcpu:   1.48/29124.23   Opt:  5.24357224
Optim  0  iout: 2070/4000   time/tcpu:   1.46/29125.69   Opt:  5.34763908
Optim  0  iout: 2071/4000   time/tcpu:   1.48/29127.18   Opt:  5.39326572
Optim  0  iout: 2072/4000   time/tcpu:   1.50/29128.67   Opt:  5.33142757
Optim  0  iout: 2073/4000   time/tcpu:   1.49/29130.16   Opt:  5.34512949
Optim  0  iout: 2074/4000   time/tcpu:   1.48/29131.65   Opt:  5.31938410
Optim  0  iout: 2075/4000   time/tcpu:   1.48/29133.13   Opt:  5.30866051
Optim  0  iout: 2076/4000   time/tcpu:   1.47/29134.60   Opt:  5.32284212
Optim  0  iout: 2077/4000   time/tcpu:   1.50/29136.09   Opt:  5.24700832
Optim  0  iout: 2078/4000   time/tcpu:   1.49/29137.59   Opt:  5.27870417
Optim  0  iout: 2079/4000   time/tcpu:   1.20/29138.79   Opt:  5.37281322
Optim  0  iout: 2080/4000   time/tcpu:   1.38/29140.16   Opt:  5.34635496
Optim  0  iout: 2081/4000   time/tcpu:   1.45/29141.61   Opt:  5.35225773
Optim  0  iout: 2082/4000   time/tcpu:   1.49/29143.10   Opt:  5.29834270
Optim  0  iout: 2083/4000   time/tcpu:   1.48/29144.59   Opt:  5.30841017
Optim  0  iout: 2084/4000   time/tcpu:   1.47/29146.06   Opt:  5.32133913
Optim  0  iout: 2085/4000   time/tcpu:   1.46/29147.52   Opt:  5.27950382
Optim  0  iout: 2086/4000   time/tcpu:   1.50/29149.02   Opt:  5.23586082
Optim  0  iout: 2087/4000   time/tcpu:   1.48/29150.50   Opt:  5.21815062
Optim  0  iout: 2088/4000   time/tcpu:   1.47/29151.96   Opt:  5.28839016
Optim  0  iout: 2089/4000   time/tcpu:   1.49/29153.45   Opt:  5.29057741
Optim  0  iout: 2090/4000   time/tcpu:   1.47/29154.92   Opt:  5.30634880
Optim  0  iout: 2091/4000   time/tcpu:   1.48/29156.40   Opt:  5.33741856
Optim  0  iout: 2092/4000   time/tcpu:   1.48/29157.88   Opt:  5.23020983
Optim  0  iout: 2093/4000   time/tcpu:   1.49/29159.36   Opt:  5.29709673
Optim  0  iout: 2094/4000   time/tcpu:   1.48/29160.84   Opt:  5.32260370
Optim  0  iout: 2095/4000   time/tcpu:   1.45/29162.30   Opt:  5.29974747
Optim  0  iout: 2096/4000   time/tcpu:   1.46/29163.76   Opt:  5.35421562
Optim  0  iout: 2097/4000   time/tcpu:   1.49/29165.25   Opt:  5.31676483
Optim  0  iout: 2098/4000   time/tcpu:   1.49/29166.73   Opt:  5.33511782
Optim  0  iout: 2099/4000   time/tcpu:   1.48/29168.22   Opt:  5.31148529
Optim  0  iout: 2100/4000   time/tcpu:   1.49/29169.70   Opt:  5.24649191
Optim  0  iout: 2101/4000   time/tcpu:   1.49/29171.19   Opt:  5.35154629
Optim  0  iout: 2102/4000   time/tcpu:   1.47/29172.66   Opt:  5.33946371
Optim  0  iout: 2103/4000   time/tcpu:   1.44/29174.10   Opt:  5.30923939
Optim  0  iout: 2104/4000   time/tcpu:   1.47/29175.57   Opt:  5.24171877
Optim  0  iout: 2105/4000   time/tcpu:   1.45/29177.02   Opt:  5.29941034
Optim  0  iout: 2106/4000   time/tcpu:   1.49/29178.51   Opt:  5.29943657
Optim  0  iout: 2107/4000   time/tcpu:   1.46/29179.97   Opt:  5.30715752
Optim  0  iout: 2108/4000   time/tcpu:   1.45/29181.42   Opt:  5.29260445
Optim  0  iout: 2109/4000   time/tcpu:   1.46/29182.88   Opt:  5.30027723
Optim  0  iout: 2110/4000   time/tcpu:   1.48/29184.35   Opt:  5.25824881
Optim  0  iout: 2111/4000   time/tcpu:   1.47/29185.83   Opt:  5.25116014
Optim  0  iout: 2112/4000   time/tcpu:   1.48/29187.31   Opt:  5.28579903
Optim  0  iout: 2113/4000   time/tcpu:   1.51/29188.81   Opt:  5.28886414
Optim  0  iout: 2114/4000   time/tcpu:   1.49/29190.30   Opt:  5.37185526
Optim  0  iout: 2115/4000   time/tcpu:   1.49/29191.79   Opt:  5.28539658
Optim  0  iout: 2116/4000   time/tcpu:   1.48/29193.27   Opt:  5.34482241
Optim  0  iout: 2117/4000   time/tcpu:   1.47/29194.74   Opt:  5.31823969
Optim  0  iout: 2118/4000   time/tcpu:   1.45/29196.19   Opt:  5.24678469
Optim  0  iout: 2119/4000   time/tcpu:   1.49/29197.69   Opt:  5.25943470
Optim  0  iout: 2120/4000   time/tcpu:   1.47/29199.16   Opt:  5.28392792
Optim  0  iout: 2121/4000   time/tcpu:   1.49/29200.65   Opt:  5.33145523
Optim  0  iout: 2122/4000   time/tcpu:   1.46/29202.11   Opt:  5.27958584
Optim  0  iout: 2123/4000   time/tcpu:   1.48/29203.59   Opt:  5.29447031
Optim  0  iout: 2124/4000   time/tcpu:   1.50/29205.08   Opt:  5.31926966
Optim  0  iout: 2125/4000   time/tcpu:   1.44/29206.52   Opt:  5.33506250
Optim  0  iout: 2126/4000   time/tcpu:   1.46/29207.98   Opt:  5.44231844
Optim  0  iout: 2127/4000   time/tcpu:   1.49/29209.47   Opt:  5.31705093
Optim  0  iout: 2128/4000   time/tcpu:   1.50/29210.97   Opt:  5.29718065
Optim  0  iout: 2129/4000   time/tcpu:   1.48/29212.44   Opt:  5.29659796
Optim  0  iout: 2130/4000   time/tcpu:   1.48/29213.93   Opt:  5.32566547
Optim  0  iout: 2131/4000   time/tcpu:   1.48/29215.41   Opt:  5.32414341
Optim  0  iout: 2132/4000   time/tcpu:   1.49/29216.90   Opt:  5.34062576
Optim  0  iout: 2133/4000   time/tcpu:   1.48/29218.38   Opt:  5.29443026
Optim  0  iout: 2134/4000   time/tcpu:   1.48/29219.86   Opt:  5.30776119
Optim  0  iout: 2135/4000   time/tcpu:   1.49/29221.35   Opt:  5.23545599
Optim  0  iout: 2136/4000   time/tcpu:   1.46/29222.80   Opt:  5.30811405
Optim  0  iout: 2137/4000   time/tcpu:   1.51/29224.31   Opt:  5.25449419
Optim  0  iout: 2138/4000   time/tcpu:   1.49/29225.81   Opt:  5.25312996
Optim  0  iout: 2139/4000   time/tcpu:   1.49/29227.30   Opt:  5.23738956
Optim  0  iout: 2140/4000   time/tcpu:   1.50/29228.79   Opt:  5.31109333
Optim  0  iout: 2141/4000   time/tcpu:   1.48/29230.28   Opt:  5.25090265
Optim  0  iout: 2142/4000   time/tcpu:   1.49/29231.76   Opt:  5.29329205
Optim  0  iout: 2143/4000   time/tcpu:   1.48/29233.24   Opt:  5.31519747
Optim  0  iout: 2144/4000   time/tcpu:   1.50/29234.74   Opt:  5.30372906
Optim  0  iout: 2145/4000   time/tcpu:   1.49/29236.23   Opt:  5.26480627
Optim  0  iout: 2146/4000   time/tcpu:   1.49/29237.71   Opt:  5.35681963
Optim  0  iout: 2147/4000   time/tcpu:   1.48/29239.20   Opt:  5.32120991
Optim  0  iout: 2148/4000   time/tcpu:   1.48/29240.68   Opt:  5.32499599
Optim  0  iout: 2149/4000   time/tcpu:   1.50/29242.18   Opt:  5.22466707
Optim  0  iout: 2150/4000   time/tcpu:   1.47/29243.65   Opt:  5.26629734
Optim  0  iout: 2151/4000   time/tcpu:   1.48/29245.13   Opt:  5.40424919
Optim  0  iout: 2152/4000   time/tcpu:   1.51/29246.63   Opt:  5.33023453
Optim  0  iout: 2153/4000   time/tcpu:   1.47/29248.11   Opt:  5.30680943
Optim  0  iout: 2154/4000   time/tcpu:   1.48/29249.59   Opt:  5.37037420
Optim  0  iout: 2155/4000   time/tcpu:   1.48/29251.07   Opt:  5.33113718
Optim  0  iout: 2156/4000   time/tcpu:   1.50/29252.57   Opt:  5.30591679
Optim  0  iout: 2157/4000   time/tcpu:   1.48/29254.05   Opt:  5.40141487
Optim  0  iout: 2158/4000   time/tcpu:   1.48/29255.53   Opt:  5.32701778
Optim  0  iout: 2159/4000   time/tcpu:   1.48/29257.01   Opt:  5.25031948
Optim  0  iout: 2160/4000   time/tcpu:   1.49/29258.50   Opt:  5.17072582
Optim  0  iout: 2161/4000   time/tcpu:   1.49/29259.99   Opt:  5.25723314
Optim  0  iout: 2162/4000   time/tcpu:   1.43/29261.43   Opt:  5.22786379
Optim  0  iout: 2163/4000   time/tcpu:   1.48/29262.91   Opt:  5.35325527
Optim  0  iout: 2164/4000   time/tcpu:   1.51/29264.41   Opt:  5.32695627
Optim  0  iout: 2165/4000   time/tcpu:   1.51/29265.92   Opt:  5.34291315
Optim  0  iout: 2166/4000   time/tcpu:   1.49/29267.41   Opt:  5.30111313
Optim  0  iout: 2167/4000   time/tcpu:   1.49/29268.90   Opt:  5.33037281
Optim  0  iout: 2168/4000   time/tcpu:   1.47/29270.38   Opt:  5.36327457
Optim  0  iout: 2169/4000   time/tcpu:   1.51/29271.88   Opt:  5.28783941
Optim  0  iout: 2170/4000   time/tcpu:   1.49/29273.37   Opt:  5.28580761
Optim  0  iout: 2171/4000   time/tcpu:   1.50/29274.88   Opt:  5.29031563
Optim  0  iout: 2172/4000   time/tcpu:   1.48/29276.36   Opt:  5.39409876
Optim  0  iout: 2173/4000   time/tcpu:   1.46/29277.82   Opt:  5.41139936
Optim  0  iout: 2174/4000   time/tcpu:   1.51/29279.33   Opt:  5.34949684
Optim  0  iout: 2175/4000   time/tcpu:   1.47/29280.80   Opt:  5.32277918
Optim  0  iout: 2176/4000   time/tcpu:   1.50/29282.30   Opt:  5.35542297
Optim  0  iout: 2177/4000   time/tcpu:   1.47/29283.77   Opt:  5.27620888
Optim  0  iout: 2178/4000   time/tcpu:   1.49/29285.26   Opt:  5.37233400
Optim  0  iout: 2179/4000   time/tcpu:   1.49/29286.75   Opt:  5.28116322
Optim  0  iout: 2180/4000   time/tcpu:   1.47/29288.23   Opt:  5.26546955
Optim  0  iout: 2181/4000   time/tcpu:   1.50/29289.72   Opt:  5.26124382
Optim  0  iout: 2182/4000   time/tcpu:   1.48/29291.20   Opt:  5.33951378
Optim  0  iout: 2183/4000   time/tcpu:   1.50/29292.70   Opt:  5.24501228
Optim  0  iout: 2184/4000   time/tcpu:   1.50/29294.20   Opt:  5.33776474
Optim  0  iout: 2185/4000   time/tcpu:   1.48/29295.68   Opt:  5.31220150
Optim  0  iout: 2186/4000   time/tcpu:   1.51/29297.19   Opt:  5.27574396
Optim  0  iout: 2187/4000   time/tcpu:   1.50/29298.69   Opt:  5.29179859
Optim  0  iout: 2188/4000   time/tcpu:   1.50/29300.19   Opt:  5.25085115
Optim  0  iout: 2189/4000   time/tcpu:   1.49/29301.68   Opt:  5.29396868
Optim  0  iout: 2190/4000   time/tcpu:   1.47/29303.16   Opt:  5.32954979
Optim  0  iout: 2191/4000   time/tcpu:   1.49/29304.65   Opt:  5.32153368
Optim  0  iout: 2192/4000   time/tcpu:   1.49/29306.14   Opt:  5.27776670
Optim  0  iout: 2193/4000   time/tcpu:   1.49/29307.62   Opt:  5.32798147
Optim  0  iout: 2194/4000   time/tcpu:   1.48/29309.10   Opt:  5.23777914
Optim  0  iout: 2195/4000   time/tcpu:   1.50/29310.60   Opt:  5.31874323
Optim  0  iout: 2196/4000   time/tcpu:   1.52/29312.11   Opt:  5.20805645
Optim  0  iout: 2197/4000   time/tcpu:   1.50/29313.61   Opt:  5.31852627
Optim  0  iout: 2198/4000   time/tcpu:   1.47/29315.08   Opt:  5.26328421
Optim  0  iout: 2199/4000   time/tcpu:   1.50/29316.58   Opt:  5.28810453
Optim  0  iout: 2200/4000   time/tcpu:   1.47/29318.05   Opt:  5.31881142
Optim  0  iout: 2201/4000   time/tcpu:   1.49/29319.54   Opt:  5.29613924
Optim  0  iout: 2202/4000   time/tcpu:   1.48/29321.02   Opt:  5.31487608
Optim  0  iout: 2203/4000   time/tcpu:   1.50/29322.52   Opt:  5.35977745
Optim  0  iout: 2204/4000   time/tcpu:   1.46/29323.98   Opt:  5.29716206
Optim  0  iout: 2205/4000   time/tcpu:   1.50/29325.48   Opt:  5.35000229
Optim  0  iout: 2206/4000   time/tcpu:   1.49/29326.96   Opt:  5.33871603
Optim  0  iout: 2207/4000   time/tcpu:   1.48/29328.44   Opt:  5.33491135
Optim  0  iout: 2208/4000   time/tcpu:   1.49/29329.93   Opt:  5.30149221
Optim  0  iout: 2209/4000   time/tcpu:   1.48/29331.41   Opt:  5.30813789
Optim  0  iout: 2210/4000   time/tcpu:   1.49/29332.91   Opt:  5.32675028
Optim  0  iout: 2211/4000   time/tcpu:   1.50/29334.40   Opt:  5.30943441
Optim  0  iout: 2212/4000   time/tcpu:   1.50/29335.90   Opt:  5.37518167
Optim  0  iout: 2213/4000   time/tcpu:   1.50/29337.40   Opt:  5.32131290
Optim  0  iout: 2214/4000   time/tcpu:   1.48/29338.89   Opt:  5.29722548
Optim  0  iout: 2215/4000   time/tcpu:   1.46/29340.35   Opt:  5.28886986
Optim  0  iout: 2216/4000   time/tcpu:   1.50/29341.85   Opt:  5.37478399
Optim  0  iout: 2217/4000   time/tcpu:   1.48/29343.33   Opt:  5.30400038
Optim  0  iout: 2218/4000   time/tcpu:   1.49/29344.82   Opt:  5.29687357
Optim  0  iout: 2219/4000   time/tcpu:   1.50/29346.32   Opt:  5.29700184
Optim  0  iout: 2220/4000   time/tcpu:   1.48/29347.80   Opt:  5.39982986
Optim  0  iout: 2221/4000   time/tcpu:   1.47/29349.27   Opt:  5.32623243
Optim  0  iout: 2222/4000   time/tcpu:   1.47/29350.74   Opt:  5.26789045
Optim  0  iout: 2223/4000   time/tcpu:   1.50/29352.24   Opt:  5.33814240
Optim  0  iout: 2224/4000   time/tcpu:   1.46/29353.71   Opt:  5.32244062
Optim  0  iout: 2225/4000   time/tcpu:   1.47/29355.17   Opt:  5.28521776
Optim  0  iout: 2226/4000   time/tcpu:   1.46/29356.63   Opt:  5.24778509
Optim  0  iout: 2227/4000   time/tcpu:   1.47/29358.10   Opt:  5.27615833
Optim  0  iout: 2228/4000   time/tcpu:   1.49/29359.59   Opt:  5.26785231
Optim  0  iout: 2229/4000   time/tcpu:   1.49/29361.08   Opt:  5.32679701
Optim  0  iout: 2230/4000   time/tcpu:   1.48/29362.56   Opt:  5.32565117
Optim  0  iout: 2231/4000   time/tcpu:   1.48/29364.04   Opt:  5.29458809
Optim  0  iout: 2232/4000   time/tcpu:   1.49/29365.54   Opt:  5.32850695
Optim  0  iout: 2233/4000   time/tcpu:   1.47/29367.01   Opt:  5.30735350
Optim  0  iout: 2234/4000   time/tcpu:   1.46/29368.47   Opt:  5.32275629
Optim  0  iout: 2235/4000   time/tcpu:   1.47/29369.94   Opt:  5.30866718
Optim  0  iout: 2236/4000   time/tcpu:   1.49/29371.42   Opt:  5.37076855
Optim  0  iout: 2237/4000   time/tcpu:   1.47/29372.90   Opt:  5.34945059
Optim  0  iout: 2238/4000   time/tcpu:   1.50/29374.40   Opt:  5.40021324
Optim  0  iout: 2239/4000   time/tcpu:   1.48/29375.87   Opt:  5.32721996
Optim  0  iout: 2240/4000   time/tcpu:   1.49/29377.36   Opt:  5.35575151
Optim  0  iout: 2241/4000   time/tcpu:   1.50/29378.86   Opt:  5.34144735
Optim  0  iout: 2242/4000   time/tcpu:   1.50/29380.36   Opt:  5.34167671
Optim  0  iout: 2243/4000   time/tcpu:   1.45/29381.81   Opt:  5.24371719
Optim  0  iout: 2244/4000   time/tcpu:   1.48/29383.29   Opt:  5.24592113
Optim  0  iout: 2245/4000   time/tcpu:   1.49/29384.78   Opt:  5.32678032
Optim  0  iout: 2246/4000   time/tcpu:   1.49/29386.27   Opt:  5.24102354
Optim  0  iout: 2247/4000   time/tcpu:   1.46/29387.73   Opt:  5.35252428
Optim  0  iout: 2248/4000   time/tcpu:   1.50/29389.23   Opt:  5.40902424
Optim  0  iout: 2249/4000   time/tcpu:   1.49/29390.72   Opt:  5.20020199
Optim  0  iout: 2250/4000   time/tcpu:   1.48/29392.20   Opt:  5.31887579
Optim  0  iout: 2251/4000   time/tcpu:   1.49/29393.69   Opt:  5.28370714
Optim  0  iout: 2252/4000   time/tcpu:   1.49/29395.18   Opt:  5.29427433
Optim  0  iout: 2253/4000   time/tcpu:   1.49/29396.67   Opt:  5.28318119
Optim  0  iout: 2254/4000   time/tcpu:   1.48/29398.15   Opt:  5.28748035
Optim  0  iout: 2255/4000   time/tcpu:   1.48/29399.63   Opt:  5.26638079
Optim  0  iout: 2256/4000   time/tcpu:   1.50/29401.13   Opt:  5.29943514
Optim  0  iout: 2257/4000   time/tcpu:   1.49/29402.63   Opt:  5.26321602
Optim  0  iout: 2258/4000   time/tcpu:   1.48/29404.10   Opt:  5.26372957
Optim  0  iout: 2259/4000   time/tcpu:   1.50/29405.61   Opt:  5.28656530
Optim  0  iout: 2260/4000   time/tcpu:   1.47/29407.08   Opt:  5.22427177
Optim  0  iout: 2261/4000   time/tcpu:   1.48/29408.56   Opt:  5.29155970
Optim  0  iout: 2262/4000   time/tcpu:   1.49/29410.05   Opt:  5.39135170
Optim  0  iout: 2263/4000   time/tcpu:   1.48/29411.53   Opt:  5.32001209
Optim  0  iout: 2264/4000   time/tcpu:   1.50/29413.03   Opt:  5.31648922
Optim  0  iout: 2265/4000   time/tcpu:   1.45/29414.47   Opt:  5.27848339
Optim  0  iout: 2266/4000   time/tcpu:   1.47/29415.94   Opt:  5.27377892
Optim  0  iout: 2267/4000   time/tcpu:   1.50/29417.45   Opt:  5.39540720
Optim  0  iout: 2268/4000   time/tcpu:   1.47/29418.92   Opt:  5.32507992
Optim  0  iout: 2269/4000   time/tcpu:   1.46/29420.38   Opt:  5.38241291
Optim  0  iout: 2270/4000   time/tcpu:   1.47/29421.85   Opt:  5.34520721
Optim  0  iout: 2271/4000   time/tcpu:   1.48/29423.33   Opt:  5.30327225
Optim  0  iout: 2272/4000   time/tcpu:   1.47/29424.80   Opt:  5.22925186
Optim  0  iout: 2273/4000   time/tcpu:   1.48/29426.29   Opt:  5.20869160
Optim  0  iout: 2274/4000   time/tcpu:   1.49/29427.77   Opt:  5.30441427
Optim  0  iout: 2275/4000   time/tcpu:   1.49/29429.26   Opt:  5.27568245
Optim  0  iout: 2276/4000   time/tcpu:   1.44/29430.71   Opt:  5.28185081
Optim  0  iout: 2277/4000   time/tcpu:   1.50/29432.21   Opt:  5.32474804
Optim  0  iout: 2278/4000   time/tcpu:   1.49/29433.70   Opt:  5.31069899
Optim  0  iout: 2279/4000   time/tcpu:   1.49/29435.19   Opt:  5.28105259
Optim  0  iout: 2280/4000   time/tcpu:   1.48/29436.66   Opt:  5.33202267
Optim  0  iout: 2281/4000   time/tcpu:   1.22/29437.88   Opt:  5.30040312
Optim  0  iout: 2282/4000   time/tcpu:   1.38/29439.27   Opt:  5.41484451
Optim  0  iout: 2283/4000   time/tcpu:   1.46/29440.73   Opt:  5.35616112
Optim  0  iout: 2284/4000   time/tcpu:   1.49/29442.22   Opt:  5.27768421
Optim  0  iout: 2285/4000   time/tcpu:   1.49/29443.71   Opt:  5.26194429
Optim  0  iout: 2286/4000   time/tcpu:   1.51/29445.22   Opt:  5.34900284
Optim  0  iout: 2287/4000   time/tcpu:   1.48/29446.70   Opt:  5.28874111
Optim  0  iout: 2288/4000   time/tcpu:   1.48/29448.19   Opt:  5.35552549
Optim  0  iout: 2289/4000   time/tcpu:   1.48/29449.66   Opt:  5.28460884
Optim  0  iout: 2290/4000   time/tcpu:   1.52/29451.18   Opt:  5.28324032
Optim  0  iout: 2291/4000   time/tcpu:   1.48/29452.66   Opt:  5.34616661
Optim  0  iout: 2292/4000   time/tcpu:   1.48/29454.14   Opt:  5.27655935
Optim  0  iout: 2293/4000   time/tcpu:   1.50/29455.64   Opt:  5.33762121
Optim  0  iout: 2294/4000   time/tcpu:   1.48/29457.12   Opt:  5.25838947
Optim  0  iout: 2295/4000   time/tcpu:   1.48/29458.60   Opt:  5.35850239
Optim  0  iout: 2296/4000   time/tcpu:   1.47/29460.07   Opt:  5.26458406
Optim  0  iout: 2297/4000   time/tcpu:   1.51/29461.58   Opt:  5.32429504
Optim  0  iout: 2298/4000   time/tcpu:   1.49/29463.07   Opt:  5.33003902
Optim  0  iout: 2299/4000   time/tcpu:   1.48/29464.55   Opt:  5.27270603
Optim  0  iout: 2300/4000   time/tcpu:   1.47/29466.03   Opt:  5.26937580
Optim  0  iout: 2301/4000   time/tcpu:   1.48/29467.50   Opt:  5.30440521
Optim  0  iout: 2302/4000   time/tcpu:   1.48/29468.98   Opt:  5.29620457
Optim  0  iout: 2303/4000   time/tcpu:   1.49/29470.47   Opt:  5.29511404
Optim  0  iout: 2304/4000   time/tcpu:   1.47/29471.94   Opt:  5.33987808
Optim  0  iout: 2305/4000   time/tcpu:   1.48/29473.42   Opt:  5.25740910
Optim  0  iout: 2306/4000   time/tcpu:   1.47/29474.89   Opt:  5.24332905
Optim  0  iout: 2307/4000   time/tcpu:   1.49/29476.38   Opt:  5.35139275
Optim  0  iout: 2308/4000   time/tcpu:   1.47/29477.85   Opt:  5.28585339
Optim  0  iout: 2309/4000   time/tcpu:   1.48/29479.34   Opt:  5.18223763
Optim  0  iout: 2310/4000   time/tcpu:   1.49/29480.83   Opt:  5.34047937
Optim  0  iout: 2311/4000   time/tcpu:   1.48/29482.31   Opt:  5.33036184
Optim  0  iout: 2312/4000   time/tcpu:   1.48/29483.79   Opt:  5.27486801
Optim  0  iout: 2313/4000   time/tcpu:   1.52/29485.31   Opt:  5.26779747
Optim  0  iout: 2314/4000   time/tcpu:   1.47/29486.78   Opt:  5.35169792
Optim  0  iout: 2315/4000   time/tcpu:   1.47/29488.25   Opt:  5.21931744
Optim  0  iout: 2316/4000   time/tcpu:   1.47/29489.72   Opt:  5.26517344
Optim  0  iout: 2317/4000   time/tcpu:   1.50/29491.21   Opt:  5.34706926
Optim  0  iout: 2318/4000   time/tcpu:   1.49/29492.70   Opt:  5.30163002
Optim  0  iout: 2319/4000   time/tcpu:   1.45/29494.15   Opt:  5.36366034
Optim  0  iout: 2320/4000   time/tcpu:   1.52/29495.67   Opt:  5.27157545
Optim  0  iout: 2321/4000   time/tcpu:   1.48/29497.14   Opt:  5.26870918
Optim  0  iout: 2322/4000   time/tcpu:   1.50/29498.65   Opt:  5.32841682
Optim  0  iout: 2323/4000   time/tcpu:   1.47/29500.11   Opt:  5.32987261
Optim  0  iout: 2324/4000   time/tcpu:   1.50/29501.61   Opt:  5.26774025
Optim  0  iout: 2325/4000   time/tcpu:   1.51/29503.12   Opt:  5.27336502
Optim  0  iout: 2326/4000   time/tcpu:   1.48/29504.60   Opt:  5.27639437
Optim  0  iout: 2327/4000   time/tcpu:   1.48/29506.08   Opt:  5.27492285
Optim  0  iout: 2328/4000   time/tcpu:   1.52/29507.60   Opt:  5.31459045
Optim  0  iout: 2329/4000   time/tcpu:   1.48/29509.08   Opt:  5.31361675
Optim  0  iout: 2330/4000   time/tcpu:   1.49/29510.57   Opt:  5.31349421
Optim  0  iout: 2331/4000   time/tcpu:   1.48/29512.05   Opt:  5.20930386
Optim  0  iout: 2332/4000   time/tcpu:   1.48/29513.53   Opt:  5.34817886
Optim  0  iout: 2333/4000   time/tcpu:   1.48/29515.01   Opt:  5.35222340
Optim  0  iout: 2334/4000   time/tcpu:   1.50/29516.51   Opt:  5.30964851
Optim  0  iout: 2335/4000   time/tcpu:   1.50/29518.02   Opt:  5.36879921
Optim  0  iout: 2336/4000   time/tcpu:   1.48/29519.49   Opt:  5.24740839
Optim  0  iout: 2337/4000   time/tcpu:   1.48/29520.97   Opt:  5.30277729
Optim  0  iout: 2338/4000   time/tcpu:   1.50/29522.47   Opt:  5.27907705
Optim  0  iout: 2339/4000   time/tcpu:   1.48/29523.95   Opt:  5.24635077
Optim  0  iout: 2340/4000   time/tcpu:   1.48/29525.43   Opt:  5.29352045
Optim  0  iout: 2341/4000   time/tcpu:   1.49/29526.91   Opt:  5.37911320
Optim  0  iout: 2342/4000   time/tcpu:   1.48/29528.40   Opt:  5.34412384
Optim  0  iout: 2343/4000   time/tcpu:   1.49/29529.89   Opt:  5.24406195
Optim  0  iout: 2344/4000   time/tcpu:   1.50/29531.39   Opt:  5.26182365
Optim  0  iout: 2345/4000   time/tcpu:   1.49/29532.88   Opt:  5.22487116
Optim  0  iout: 2346/4000   time/tcpu:   1.48/29534.36   Opt:  5.41752291
Optim  0  iout: 2347/4000   time/tcpu:   1.47/29535.83   Opt:  5.28537893
Optim  0  iout: 2348/4000   time/tcpu:   1.50/29537.32   Opt:  5.25535822
Optim  0  iout: 2349/4000   time/tcpu:   1.48/29538.80   Opt:  5.31546783
Optim  0  iout: 2350/4000   time/tcpu:   1.45/29540.25   Opt:  5.34177732
Optim  0  iout: 2351/4000   time/tcpu:   1.48/29541.73   Opt:  5.22515059
Optim  0  iout: 2352/4000   time/tcpu:   1.49/29543.21   Opt:  5.30789423
Optim  0  iout: 2353/4000   time/tcpu:   1.50/29544.71   Opt:  5.30820608
Optim  0  iout: 2354/4000   time/tcpu:   1.49/29546.20   Opt:  5.18574142
Optim  0  iout: 2355/4000   time/tcpu:   1.51/29547.71   Opt:  5.26669025
Optim  0  iout: 2356/4000   time/tcpu:   1.49/29549.20   Opt:  5.31577539
Optim  0  iout: 2357/4000   time/tcpu:   1.48/29550.68   Opt:  5.27190304
Optim  0  iout: 2358/4000   time/tcpu:   1.48/29552.16   Opt:  5.34314680
Optim  0  iout: 2359/4000   time/tcpu:   1.49/29553.66   Opt:  5.23397350
Optim  0  iout: 2360/4000   time/tcpu:   1.49/29555.15   Opt:  5.36732626
Optim  0  iout: 2361/4000   time/tcpu:   1.49/29556.63   Opt:  5.27716541
Optim  0  iout: 2362/4000   time/tcpu:   1.48/29558.12   Opt:  5.29844999
Optim  0  iout: 2363/4000   time/tcpu:   1.48/29559.60   Opt:  5.29739428
Optim  0  iout: 2364/4000   time/tcpu:   1.47/29561.07   Opt:  5.28332520
Optim  0  iout: 2365/4000   time/tcpu:   1.46/29562.53   Opt:  5.31477833
Optim  0  iout: 2366/4000   time/tcpu:   1.47/29564.00   Opt:  5.33645010
Optim  0  iout: 2367/4000   time/tcpu:   1.48/29565.48   Opt:  5.34350061
Optim  0  iout: 2368/4000   time/tcpu:   1.47/29566.95   Opt:  5.28908682
Optim  0  iout: 2369/4000   time/tcpu:   1.47/29568.42   Opt:  5.35631943
Optim  0  iout: 2370/4000   time/tcpu:   1.50/29569.91   Opt:  5.25294733
Optim  0  iout: 2371/4000   time/tcpu:   1.48/29571.40   Opt:  5.31482410
Optim  0  iout: 2372/4000   time/tcpu:   1.49/29572.88   Opt:  5.27705765
Optim  0  iout: 2373/4000   time/tcpu:   1.49/29574.38   Opt:  5.34459972
Optim  0  iout: 2374/4000   time/tcpu:   1.50/29575.87   Opt:  5.29579210
Optim  0  iout: 2375/4000   time/tcpu:   1.48/29577.36   Opt:  5.37063456
Optim  0  iout: 2376/4000   time/tcpu:   1.49/29578.85   Opt:  5.27718735
Optim  0  iout: 2377/4000   time/tcpu:   1.49/29580.34   Opt:  5.31896210
Optim  0  iout: 2378/4000   time/tcpu:   1.34/29581.68   Opt:  5.34171295
Optim  0  iout: 2379/4000   time/tcpu:   1.15/29582.83   Opt:  5.27101803
Optim  0  iout: 2380/4000   time/tcpu:   1.16/29583.99   Opt:  5.30448055
Optim  0  iout: 2381/4000   time/tcpu:   1.13/29585.12   Opt:  5.31024599
Optim  0  iout: 2382/4000   time/tcpu:   1.15/29586.27   Opt:  5.30554581
Optim  0  iout: 2383/4000   time/tcpu:   1.16/29587.43   Opt:  5.27858019
Optim  0  iout: 2384/4000   time/tcpu:   1.15/29588.57   Opt:  5.31786299
Optim  0  iout: 2385/4000   time/tcpu:   1.13/29589.70   Opt:  5.31145334
Optim  0  iout: 2386/4000   time/tcpu:   1.15/29590.85   Opt:  5.42026663
Optim  0  iout: 2387/4000   time/tcpu:   1.16/29592.02   Opt:  5.28286219
Optim  0  iout: 2388/4000   time/tcpu:   1.12/29593.14   Opt:  5.32070112
Optim  0  iout: 2389/4000   time/tcpu:   1.17/29594.31   Opt:  5.30868006
Optim  0  iout: 2390/4000   time/tcpu:   1.49/29595.80   Opt:  5.32191324
Optim  0  iout: 2391/4000   time/tcpu:   1.48/29597.28   Opt:  5.28140926
Optim  0  iout: 2392/4000   time/tcpu:   1.45/29598.73   Opt:  5.35776281
Optim  0  iout: 2393/4000   time/tcpu:   1.48/29600.21   Opt:  5.25448227
Optim  0  iout: 2394/4000   time/tcpu:   1.50/29601.71   Opt:  5.34254551
Optim  0  iout: 2395/4000   time/tcpu:   1.48/29603.18   Opt:  5.34371233
Optim  0  iout: 2396/4000   time/tcpu:   1.49/29604.67   Opt:  5.39464664
Optim  0  iout: 2397/4000   time/tcpu:   1.51/29606.18   Opt:  5.33229637
Optim  0  iout: 2398/4000   time/tcpu:   1.47/29607.65   Opt:  5.22312498
Optim  0  iout: 2399/4000   time/tcpu:   1.47/29609.12   Opt:  5.32416296
Optim  0  iout: 2400/4000   time/tcpu:   1.51/29610.63   Opt:  5.26085758
Optim  0  iout: 2401/4000   time/tcpu:   1.49/29612.12   Opt:  5.36327600
Optim  0  iout: 2402/4000   time/tcpu:   1.48/29613.60   Opt:  5.32788038
Optim  0  iout: 2403/4000   time/tcpu:   1.49/29615.08   Opt:  5.33504009
Optim  0  iout: 2404/4000   time/tcpu:   1.50/29616.58   Opt:  5.37437725
Optim  0  iout: 2405/4000   time/tcpu:   1.50/29618.08   Opt:  5.29953527
Optim  0  iout: 2406/4000   time/tcpu:   1.45/29619.52   Opt:  5.34637499
Optim  0  iout: 2407/4000   time/tcpu:   1.46/29620.98   Opt:  5.29564142
Optim  0  iout: 2408/4000   time/tcpu:   1.51/29622.49   Opt:  5.35598707
Optim  0  iout: 2409/4000   time/tcpu:   1.47/29623.96   Opt:  5.28614140
Optim  0  iout: 2410/4000   time/tcpu:   1.48/29625.44   Opt:  5.25049496
Optim  0  iout: 2411/4000   time/tcpu:   1.46/29626.90   Opt:  5.29928637
Optim  0  iout: 2412/4000   time/tcpu:   1.50/29628.40   Opt:  5.27540541
Optim  0  iout: 2413/4000   time/tcpu:   1.48/29629.88   Opt:  5.27958870
Optim  0  iout: 2414/4000   time/tcpu:   1.45/29631.33   Opt:  5.33668947
Optim  0  iout: 2415/4000   time/tcpu:   1.50/29632.83   Opt:  5.32861805
Optim  0  iout: 2416/4000   time/tcpu:   1.47/29634.30   Opt:  5.31846285
Optim  0  iout: 2417/4000   time/tcpu:   1.49/29635.79   Opt:  5.33054495
Optim  0  iout: 2418/4000   time/tcpu:   1.47/29637.27   Opt:  5.33497715
Optim  0  iout: 2419/4000   time/tcpu:   1.48/29638.75   Opt:  5.25014544
Optim  0  iout: 2420/4000   time/tcpu:   1.49/29640.25   Opt:  5.30839586
Optim  0  iout: 2421/4000   time/tcpu:   1.50/29641.75   Opt:  5.31208897
Optim  0  iout: 2422/4000   time/tcpu:   1.44/29643.19   Opt:  5.28081036
Optim  0  iout: 2423/4000   time/tcpu:   1.50/29644.70   Opt:  5.34033394
Optim  0  iout: 2424/4000   time/tcpu:   1.50/29646.19   Opt:  5.26642561
Optim  0  iout: 2425/4000   time/tcpu:   1.49/29647.68   Opt:  5.30390930
Optim  0  iout: 2426/4000   time/tcpu:   1.47/29649.15   Opt:  5.23005676
Optim  0  iout: 2427/4000   time/tcpu:   1.50/29650.65   Opt:  5.33459854
Optim  0  iout: 2428/4000   time/tcpu:   1.47/29652.12   Opt:  5.29088974
Optim  0  iout: 2429/4000   time/tcpu:   1.48/29653.60   Opt:  5.32003927
Optim  0  iout: 2430/4000   time/tcpu:   1.50/29655.10   Opt:  5.29345226
Optim  0  iout: 2431/4000   time/tcpu:   1.49/29656.59   Opt:  5.34891129
Optim  0  iout: 2432/4000   time/tcpu:   1.48/29658.07   Opt:  5.29479504
Optim  0  iout: 2433/4000   time/tcpu:   1.48/29659.55   Opt:  5.29056931
Optim  0  iout: 2434/4000   time/tcpu:   1.47/29661.02   Opt:  5.28031921
Optim  0  iout: 2435/4000   time/tcpu:   1.50/29662.52   Opt:  5.32675791
Optim  0  iout: 2436/4000   time/tcpu:   1.47/29663.99   Opt:  5.36738396
Optim  0  iout: 2437/4000   time/tcpu:   1.48/29665.47   Opt:  5.28304768
Optim  0  iout: 2438/4000   time/tcpu:   1.49/29666.97   Opt:  5.26174402
Optim  0  iout: 2439/4000   time/tcpu:   1.49/29668.46   Opt:  5.21937513
Optim  0  iout: 2440/4000   time/tcpu:   1.51/29669.97   Opt:  5.24598885
Optim  0  iout: 2441/4000   time/tcpu:   1.50/29671.47   Opt:  5.25773048
Optim  0  iout: 2442/4000   time/tcpu:   1.51/29672.98   Opt:  5.26529551
Optim  0  iout: 2443/4000   time/tcpu:   1.47/29674.44   Opt:  5.25576878
Optim  0  iout: 2444/4000   time/tcpu:   1.51/29675.95   Opt:  5.29961729
Optim  0  iout: 2445/4000   time/tcpu:   1.50/29677.44   Opt:  5.30521345
Optim  0  iout: 2446/4000   time/tcpu:   1.50/29678.94   Opt:  5.34797955
Optim  0  iout: 2447/4000   time/tcpu:   1.44/29680.39   Opt:  5.30853319
Optim  0  iout: 2448/4000   time/tcpu:   1.50/29681.89   Opt:  5.27917767
Optim  0  iout: 2449/4000   time/tcpu:   1.48/29683.37   Opt:  5.29567909
Optim  0  iout: 2450/4000   time/tcpu:   1.48/29684.85   Opt:  5.31234360
Optim  0  iout: 2451/4000   time/tcpu:   1.47/29686.32   Opt:  5.34820080
Optim  0  iout: 2452/4000   time/tcpu:   1.49/29687.81   Opt:  5.38547373
Optim  0  iout: 2453/4000   time/tcpu:   1.48/29689.29   Opt:  5.40035152
Optim  0  iout: 2454/4000   time/tcpu:   1.50/29690.79   Opt:  5.29656553
Optim  0  iout: 2455/4000   time/tcpu:   1.50/29692.29   Opt:  5.26170731
Optim  0  iout: 2456/4000   time/tcpu:   1.52/29693.80   Opt:  5.24721050
Optim  0  iout: 2457/4000   time/tcpu:   1.46/29695.27   Opt:  5.30496597
Optim  0  iout: 2458/4000   time/tcpu:   1.48/29696.75   Opt:  5.38162613
Optim  0  iout: 2459/4000   time/tcpu:   1.48/29698.22   Opt:  5.32846975
Optim  0  iout: 2460/4000   time/tcpu:   1.49/29699.71   Opt:  5.31192970
Optim  0  iout: 2461/4000   time/tcpu:   1.48/29701.19   Opt:  5.24588585
Optim  0  iout: 2462/4000   time/tcpu:   1.49/29702.69   Opt:  5.24867010
Optim  0  iout: 2463/4000   time/tcpu:   1.49/29704.17   Opt:  5.35622740
Optim  0  iout: 2464/4000   time/tcpu:   1.46/29705.64   Opt:  5.29106331
Optim  0  iout: 2465/4000   time/tcpu:   1.47/29707.11   Opt:  5.28662586
Optim  0  iout: 2466/4000   time/tcpu:   1.50/29708.61   Opt:  5.25907898
Optim  0  iout: 2467/4000   time/tcpu:   1.49/29710.10   Opt:  5.24197960
Optim  0  iout: 2468/4000   time/tcpu:   1.45/29711.55   Opt:  5.27219248
Optim  0  iout: 2469/4000   time/tcpu:   1.48/29713.03   Opt:  5.35058689
Optim  0  iout: 2470/4000   time/tcpu:   1.49/29714.52   Opt:  5.33195734
Optim  0  iout: 2471/4000   time/tcpu:   1.48/29716.00   Opt:  5.31654787
Optim  0  iout: 2472/4000   time/tcpu:   1.49/29717.49   Opt:  5.29008102
Optim  0  iout: 2473/4000   time/tcpu:   1.49/29718.98   Opt:  5.27143764
Optim  0  iout: 2474/4000   time/tcpu:   1.49/29720.47   Opt:  5.32372618
Optim  0  iout: 2475/4000   time/tcpu:   1.48/29721.95   Opt:  5.17481041
Optim  0  iout: 2476/4000   time/tcpu:   1.48/29723.43   Opt:  5.28377151
Optim  0  iout: 2477/4000   time/tcpu:   1.48/29724.90   Opt:  5.21755934
Optim  0  iout: 2478/4000   time/tcpu:   1.51/29726.41   Opt:  5.35280848
Optim  0  iout: 2479/4000   time/tcpu:   1.49/29727.91   Opt:  5.33105087
Optim  0  iout: 2480/4000   time/tcpu:   1.47/29729.38   Opt:  5.32918739
Optim  0  iout: 2481/4000   time/tcpu:   1.53/29730.91   Opt:  5.28474712
Optim  0  iout: 2482/4000   time/tcpu:   1.48/29732.39   Opt:  5.30708027
Optim  0  iout: 2483/4000   time/tcpu:   1.49/29733.88   Opt:  5.32133007
Optim  0  iout: 2484/4000   time/tcpu:   1.44/29735.32   Opt:  5.33099985
Optim  0  iout: 2485/4000   time/tcpu:   1.19/29736.51   Opt:  5.27991199
Optim  0  iout: 2486/4000   time/tcpu:   1.40/29737.91   Opt:  5.30921030
Optim  0  iout: 2487/4000   time/tcpu:   1.44/29739.36   Opt:  5.28647947
Optim  0  iout: 2488/4000   time/tcpu:   1.48/29740.84   Opt:  5.26083183
Optim  0  iout: 2489/4000   time/tcpu:   1.46/29742.29   Opt:  5.33595610
Optim  0  iout: 2490/4000   time/tcpu:   1.47/29743.76   Opt:  5.26015282
Optim  0  iout: 2491/4000   time/tcpu:   1.49/29745.26   Opt:  5.40321016
Optim  0  iout: 2492/4000   time/tcpu:   1.49/29746.75   Opt:  5.35074043
Optim  0  iout: 2493/4000   time/tcpu:   1.50/29748.25   Opt:  5.23778629
Optim  0  iout: 2494/4000   time/tcpu:   1.51/29749.75   Opt:  5.31171036
Optim  0  iout: 2495/4000   time/tcpu:   1.49/29751.24   Opt:  5.30745077
Optim  0  iout: 2496/4000   time/tcpu:   1.50/29752.74   Opt:  5.31200647
Optim  0  iout: 2497/4000   time/tcpu:   1.49/29754.23   Opt:  5.34762192
Optim  0  iout: 2498/4000   time/tcpu:   1.47/29755.70   Opt:  5.34421301
Optim  0  iout: 2499/4000   time/tcpu:   1.49/29757.19   Opt:  5.21945715
Optim  0  iout: 2500/4000   time/tcpu:   1.50/29758.69   Opt:  5.26678610
Optim  0  iout: 2501/4000   time/tcpu:   1.49/29760.18   Opt:  5.31879282
Optim  0  iout: 2502/4000   time/tcpu:   1.47/29761.65   Opt:  5.22737694
Optim  0  iout: 2503/4000   time/tcpu:   1.49/29763.13   Opt:  5.31071091
Optim  0  iout: 2504/4000   time/tcpu:   1.48/29764.62   Opt:  5.34962606
Optim  0  iout: 2505/4000   time/tcpu:   1.51/29766.13   Opt:  5.32187605
Optim  0  iout: 2506/4000   time/tcpu:   1.49/29767.62   Opt:  5.30121374
Optim  0  iout: 2507/4000   time/tcpu:   1.46/29769.08   Opt:  5.30381680
Optim  0  iout: 2508/4000   time/tcpu:   1.48/29770.56   Opt:  5.33867693
Optim  0  iout: 2509/4000   time/tcpu:   1.47/29772.03   Opt:  5.30429506
Optim  0  iout: 2510/4000   time/tcpu:   1.48/29773.51   Opt:  5.31496668
Optim  0  iout: 2511/4000   time/tcpu:   1.46/29774.97   Opt:  5.23723316
Optim  0  iout: 2512/4000   time/tcpu:   1.48/29776.46   Opt:  5.29929686
Optim  0  iout: 2513/4000   time/tcpu:   1.49/29777.95   Opt:  5.29617929
Optim  0  iout: 2514/4000   time/tcpu:   1.45/29779.40   Opt:  5.23511124
Optim  0  iout: 2515/4000   time/tcpu:   1.50/29780.90   Opt:  5.29122639
Optim  0  iout: 2516/4000   time/tcpu:   1.49/29782.39   Opt:  5.25665617
Optim  0  iout: 2517/4000   time/tcpu:   1.47/29783.86   Opt:  5.35092735
Optim  0  iout: 2518/4000   time/tcpu:   1.49/29785.35   Opt:  5.35513067
Optim  0  iout: 2519/4000   time/tcpu:   1.47/29786.82   Opt:  5.32746792
Optim  0  iout: 2520/4000   time/tcpu:   1.49/29788.31   Opt:  5.28105450
Optim  0  iout: 2521/4000   time/tcpu:   1.47/29789.79   Opt:  5.27104759
Optim  0  iout: 2522/4000   time/tcpu:   1.47/29791.26   Opt:  5.37314701
Optim  0  iout: 2523/4000   time/tcpu:   1.50/29792.75   Opt:  5.31139517
Optim  0  iout: 2524/4000   time/tcpu:   1.49/29794.24   Opt:  5.28220415
Optim  0  iout: 2525/4000   time/tcpu:   1.48/29795.72   Opt:  5.31778383
Optim  0  iout: 2526/4000   time/tcpu:   1.21/29796.94   Opt:  5.31551743
Optim  0  iout: 2527/4000   time/tcpu:   1.14/29798.08   Opt:  5.29378605
Optim  0  iout: 2528/4000   time/tcpu:   1.13/29799.21   Opt:  5.28804111
Optim  0  iout: 2529/4000   time/tcpu:   1.12/29800.33   Opt:  5.29251766
Optim  0  iout: 2530/4000   time/tcpu:   1.14/29801.47   Opt:  5.37521029
Optim  0  iout: 2531/4000   time/tcpu:   1.13/29802.59   Opt:  5.33162308
Optim  0  iout: 2532/4000   time/tcpu:   1.12/29803.71   Opt:  5.20507717
Optim  0  iout: 2533/4000   time/tcpu:   1.13/29804.84   Opt:  5.35604286
Optim  0  iout: 2534/4000   time/tcpu:   1.13/29805.97   Opt:  5.26694775
Optim  0  iout: 2535/4000   time/tcpu:   1.14/29807.11   Opt:  5.36660624
Optim  0  iout: 2536/4000   time/tcpu:   1.11/29808.21   Opt:  5.31230068
Optim  0  iout: 2537/4000   time/tcpu:   1.13/29809.34   Opt:  5.29413033
Optim  0  iout: 2538/4000   time/tcpu:   1.13/29810.47   Opt:  5.32887125
Optim  0  iout: 2539/4000   time/tcpu:   1.11/29811.58   Opt:  5.20979404
Optim  0  iout: 2540/4000   time/tcpu:   1.12/29812.71   Opt:  5.23494482
Optim  0  iout: 2541/4000   time/tcpu:   1.14/29813.85   Opt:  5.35542440
Optim  0  iout: 2542/4000   time/tcpu:   1.14/29814.99   Opt:  5.35520029
Optim  0  iout: 2543/4000   time/tcpu:   1.12/29816.11   Opt:  5.27833986
Optim  0  iout: 2544/4000   time/tcpu:   1.23/29817.34   Opt:  5.22444153
Optim  0  iout: 2545/4000   time/tcpu:   1.48/29818.82   Opt:  5.35712242
Optim  0  iout: 2546/4000   time/tcpu:   1.47/29820.30   Opt:  5.29911041
Optim  0  iout: 2547/4000   time/tcpu:   1.46/29821.75   Opt:  5.25591278
Optim  0  iout: 2548/4000   time/tcpu:   1.48/29823.24   Opt:  5.28821421
Optim  0  iout: 2549/4000   time/tcpu:   1.47/29824.71   Opt:  5.37675762
Optim  0  iout: 2550/4000   time/tcpu:   1.49/29826.19   Opt:  5.35948515
Optim  0  iout: 2551/4000   time/tcpu:   1.50/29827.69   Opt:  5.30510998
Optim  0  iout: 2552/4000   time/tcpu:   1.48/29829.17   Opt:  5.35959864
Optim  0  iout: 2553/4000   time/tcpu:   1.50/29830.67   Opt:  5.35352230
Optim  0  iout: 2554/4000   time/tcpu:   1.47/29832.15   Opt:  5.29784393
Optim  0  iout: 2555/4000   time/tcpu:   1.49/29833.63   Opt:  5.28124332
Optim  0  iout: 2556/4000   time/tcpu:   1.51/29835.14   Opt:  5.29180765
Optim  0  iout: 2557/4000   time/tcpu:   1.47/29836.61   Opt:  5.30700207
Optim  0  iout: 2558/4000   time/tcpu:   1.48/29838.09   Opt:  5.29987001
Optim  0  iout: 2559/4000   time/tcpu:   1.49/29839.59   Opt:  5.32826853
Optim  0  iout: 2560/4000   time/tcpu:   1.46/29841.04   Opt:  5.31682301
Optim  0  iout: 2561/4000   time/tcpu:   1.50/29842.54   Opt:  5.22936630
Optim  0  iout: 2562/4000   time/tcpu:   1.50/29844.05   Opt:  5.28877640
Optim  0  iout: 2563/4000   time/tcpu:   1.49/29845.53   Opt:  5.25619745
Optim  0  iout: 2564/4000   time/tcpu:   1.50/29847.04   Opt:  5.27131462
Optim  0  iout: 2565/4000   time/tcpu:   1.51/29848.55   Opt:  5.31364441
Optim  0  iout: 2566/4000   time/tcpu:   1.49/29850.03   Opt:  5.33077526
Optim  0  iout: 2567/4000   time/tcpu:   1.48/29851.52   Opt:  5.29701948
Optim  0  iout: 2568/4000   time/tcpu:   1.47/29852.99   Opt:  5.27087593
Optim  0  iout: 2569/4000   time/tcpu:   1.50/29854.50   Opt:  5.38765001
Optim  0  iout: 2570/4000   time/tcpu:   1.46/29855.96   Opt:  5.28502274
Optim  0  iout: 2571/4000   time/tcpu:   1.48/29857.43   Opt:  5.30341768
Optim  0  iout: 2572/4000   time/tcpu:   1.48/29858.92   Opt:  5.27228308
Optim  0  iout: 2573/4000   time/tcpu:   1.48/29860.40   Opt:  5.31598806
Optim  0  iout: 2574/4000   time/tcpu:   1.47/29861.87   Opt:  5.30354309
Optim  0  iout: 2575/4000   time/tcpu:   1.50/29863.37   Opt:  5.31996012
Optim  0  iout: 2576/4000   time/tcpu:   1.47/29864.84   Opt:  5.17520332
Optim  0  iout: 2577/4000   time/tcpu:   1.48/29866.32   Opt:  5.34469414
Optim  0  iout: 2578/4000   time/tcpu:   1.46/29867.78   Opt:  5.27835846
Optim  0  iout: 2579/4000   time/tcpu:   1.51/29869.29   Opt:  5.33871984
Optim  0  iout: 2580/4000   time/tcpu:   1.50/29870.79   Opt:  5.27266216
Optim  0  iout: 2581/4000   time/tcpu:   1.48/29872.27   Opt:  5.32166815
Optim  0  iout: 2582/4000   time/tcpu:   1.50/29873.77   Opt:  5.32761097
Optim  0  iout: 2583/4000   time/tcpu:   1.50/29875.28   Opt:  5.25422287
Optim  0  iout: 2584/4000   time/tcpu:   1.47/29876.75   Opt:  5.27336121
Optim  0  iout: 2585/4000   time/tcpu:   1.48/29878.22   Opt:  5.30648232
Optim  0  iout: 2586/4000   time/tcpu:   1.48/29879.71   Opt:  5.33708000
Optim  0  iout: 2587/4000   time/tcpu:   1.49/29881.19   Opt:  5.30463219
Optim  0  iout: 2588/4000   time/tcpu:   1.46/29882.66   Opt:  5.25534487
Optim  0  iout: 2589/4000   time/tcpu:   1.47/29884.13   Opt:  5.26485920
Optim  0  iout: 2590/4000   time/tcpu:   1.49/29885.62   Opt:  5.30557728
Optim  0  iout: 2591/4000   time/tcpu:   1.48/29887.10   Opt:  5.23737526
Optim  0  iout: 2592/4000   time/tcpu:   1.50/29888.60   Opt:  5.23210907
Optim  0  iout: 2593/4000   time/tcpu:   1.50/29890.10   Opt:  5.33753204
Optim  0  iout: 2594/4000   time/tcpu:   1.49/29891.58   Opt:  5.34670734
Optim  0  iout: 2595/4000   time/tcpu:   1.48/29893.07   Opt:  5.29154682
Optim  0  iout: 2596/4000   time/tcpu:   1.48/29894.55   Opt:  5.28703213
Optim  0  iout: 2597/4000   time/tcpu:   1.49/29896.04   Opt:  5.30819941
Optim  0  iout: 2598/4000   time/tcpu:   1.48/29897.52   Opt:  5.30977154
Optim  0  iout: 2599/4000   time/tcpu:   1.48/29899.00   Opt:  5.22920895
Optim  0  iout: 2600/4000   time/tcpu:   1.49/29900.49   Opt:  5.34445715
Optim  0  iout: 2601/4000   time/tcpu:   1.49/29901.98   Opt:  5.27457047
Optim  0  iout: 2602/4000   time/tcpu:   1.48/29903.46   Opt:  5.28546476
Optim  0  iout: 2603/4000   time/tcpu:   1.48/29904.94   Opt:  5.32040310
Optim  0  iout: 2604/4000   time/tcpu:   1.47/29906.41   Opt:  5.25356627
Optim  0  iout: 2605/4000   time/tcpu:   1.49/29907.90   Opt:  5.27581358
Optim  0  iout: 2606/4000   time/tcpu:   1.49/29909.39   Opt:  5.23544741
Optim  0  iout: 2607/4000   time/tcpu:   1.50/29910.89   Opt:  5.28379536
Optim  0  iout: 2608/4000   time/tcpu:   1.47/29912.36   Opt:  5.29937744
Optim  0  iout: 2609/4000   time/tcpu:   1.48/29913.84   Opt:  5.30044651
Optim  0  iout: 2610/4000   time/tcpu:   1.48/29915.31   Opt:  5.32299328
Optim  0  iout: 2611/4000   time/tcpu:   1.48/29916.79   Opt:  5.28556156
Optim  0  iout: 2612/4000   time/tcpu:   1.47/29918.27   Opt:  5.34956694
Optim  0  iout: 2613/4000   time/tcpu:   1.48/29919.74   Opt:  5.32625246
Optim  0  iout: 2614/4000   time/tcpu:   1.50/29921.24   Opt:  5.23464251
Optim  0  iout: 2615/4000   time/tcpu:   1.48/29922.72   Opt:  5.25803089
Optim  0  iout: 2616/4000   time/tcpu:   1.45/29924.17   Opt:  5.28698587
Optim  0  iout: 2617/4000   time/tcpu:   1.49/29925.66   Opt:  5.30208302
Optim  0  iout: 2618/4000   time/tcpu:   1.47/29927.13   Opt:  5.39543724
Optim  0  iout: 2619/4000   time/tcpu:   1.49/29928.62   Opt:  5.31405687
Optim  0  iout: 2620/4000   time/tcpu:   1.46/29930.08   Opt:  5.40001535
Optim  0  iout: 2621/4000   time/tcpu:   1.47/29931.54   Opt:  5.24335623
Optim  0  iout: 2622/4000   time/tcpu:   1.50/29933.04   Opt:  5.28093052
Optim  0  iout: 2623/4000   time/tcpu:   1.50/29934.54   Opt:  5.34601212
Optim  0  iout: 2624/4000   time/tcpu:   1.47/29936.01   Opt:  5.30520201
Optim  0  iout: 2625/4000   time/tcpu:   1.50/29937.51   Opt:  5.24740696
Optim  0  iout: 2626/4000   time/tcpu:   1.47/29938.98   Opt:  5.37199497
Optim  0  iout: 2627/4000   time/tcpu:   1.49/29940.46   Opt:  5.29017878
Optim  0  iout: 2628/4000   time/tcpu:   1.47/29941.93   Opt:  5.26315117
Optim  0  iout: 2629/4000   time/tcpu:   1.48/29943.41   Opt:  5.24911404
Optim  0  iout: 2630/4000   time/tcpu:   1.47/29944.88   Opt:  5.28361559
Optim  0  iout: 2631/4000   time/tcpu:   1.49/29946.37   Opt:  5.34839439
Optim  0  iout: 2632/4000   time/tcpu:   1.48/29947.85   Opt:  5.21504879
Optim  0  iout: 2633/4000   time/tcpu:   1.48/29949.33   Opt:  5.35058880
Optim  0  iout: 2634/4000   time/tcpu:   1.48/29950.81   Opt:  5.31436110
Optim  0  iout: 2635/4000   time/tcpu:   1.49/29952.30   Opt:  5.32490253
Optim  0  iout: 2636/4000   time/tcpu:   1.46/29953.76   Opt:  5.33677101
Optim  0  iout: 2637/4000   time/tcpu:   1.49/29955.25   Opt:  5.28290653
Optim  0  iout: 2638/4000   time/tcpu:   1.48/29956.73   Opt:  5.22284031
Optim  0  iout: 2639/4000   time/tcpu:   1.50/29958.23   Opt:  5.27664089
Optim  0  iout: 2640/4000   time/tcpu:   1.50/29959.73   Opt:  5.32618666
Optim  0  iout: 2641/4000   time/tcpu:   1.49/29961.21   Opt:  5.31633186
Optim  0  iout: 2642/4000   time/tcpu:   1.49/29962.70   Opt:  5.32481098
Optim  0  iout: 2643/4000   time/tcpu:   1.49/29964.19   Opt:  5.26718187
Optim  0  iout: 2644/4000   time/tcpu:   1.47/29965.65   Opt:  5.26585007
Optim  0  iout: 2645/4000   time/tcpu:   1.48/29967.13   Opt:  5.28366470
Optim  0  iout: 2646/4000   time/tcpu:   1.49/29968.62   Opt:  5.33477879
Optim  0  iout: 2647/4000   time/tcpu:   1.50/29970.12   Opt:  5.22018576
Optim  0  iout: 2648/4000   time/tcpu:   1.48/29971.60   Opt:  5.30049753
Optim  0  iout: 2649/4000   time/tcpu:   1.51/29973.10   Opt:  5.29431868
Optim  0  iout: 2650/4000   time/tcpu:   1.49/29974.59   Opt:  5.33110666
Optim  0  iout: 2651/4000   time/tcpu:   1.48/29976.07   Opt:  5.34046364
Optim  0  iout: 2652/4000   time/tcpu:   1.46/29977.53   Opt:  5.33077240
Optim  0  iout: 2653/4000   time/tcpu:   1.46/29979.00   Opt:  5.30478859
Optim  0  iout: 2654/4000   time/tcpu:   1.50/29980.50   Opt:  5.31575108
Optim  0  iout: 2655/4000   time/tcpu:   1.48/29981.98   Opt:  5.29393721
Optim  0  iout: 2656/4000   time/tcpu:   1.49/29983.47   Opt:  5.29681110
Optim  0  iout: 2657/4000   time/tcpu:   1.46/29984.93   Opt:  5.30179405
Optim  0  iout: 2658/4000   time/tcpu:   1.49/29986.41   Opt:  5.32056046
Optim  0  iout: 2659/4000   time/tcpu:   1.48/29987.89   Opt:  5.31889534
Optim  0  iout: 2660/4000   time/tcpu:   1.48/29989.37   Opt:  5.35019445
Optim  0  iout: 2661/4000   time/tcpu:   1.47/29990.84   Opt:  5.40101051
Optim  0  iout: 2662/4000   time/tcpu:   1.49/29992.33   Opt:  5.38868952
Optim  0  iout: 2663/4000   time/tcpu:   1.49/29993.82   Opt:  5.32161331
Optim  0  iout: 2664/4000   time/tcpu:   1.50/29995.32   Opt:  5.23455381
Optim  0  iout: 2665/4000   time/tcpu:   1.48/29996.80   Opt:  5.28726673
Optim  0  iout: 2666/4000   time/tcpu:   1.48/29998.29   Opt:  5.34323454
Optim  0  iout: 2667/4000   time/tcpu:   1.50/29999.78   Opt:  5.32152510
Optim  0  iout: 2668/4000   time/tcpu:   1.48/30001.27   Opt:  5.26636505
Optim  0  iout: 2669/4000   time/tcpu:   1.48/30002.74   Opt:  5.34454346
Optim  0  iout: 2670/4000   time/tcpu:   1.49/30004.23   Opt:  5.29860735
Optim  0  iout: 2671/4000   time/tcpu:   1.48/30005.71   Opt:  5.29333496
Optim  0  iout: 2672/4000   time/tcpu:   1.49/30007.20   Opt:  5.45291090
Optim  0  iout: 2673/4000   time/tcpu:   1.49/30008.69   Opt:  5.26372051
Optim  0  iout: 2674/4000   time/tcpu:   1.49/30010.19   Opt:  5.30746269
Optim  0  iout: 2675/4000   time/tcpu:   1.47/30011.66   Opt:  5.27958488
Optim  0  iout: 2676/4000   time/tcpu:   1.47/30013.13   Opt:  5.40331745
Optim  0  iout: 2677/4000   time/tcpu:   1.48/30014.61   Opt:  5.30847836
Optim  0  iout: 2678/4000   time/tcpu:   1.49/30016.10   Opt:  5.27328014
Optim  0  iout: 2679/4000   time/tcpu:   1.48/30017.58   Opt:  5.26603317
Optim  0  iout: 2680/4000   time/tcpu:   1.51/30019.08   Opt:  5.33480740
Optim  0  iout: 2681/4000   time/tcpu:   1.48/30020.56   Opt:  5.32365036
Optim  0  iout: 2682/4000   time/tcpu:   1.46/30022.02   Opt:  5.25909662
Optim  0  iout: 2683/4000   time/tcpu:   1.50/30023.52   Opt:  5.27899170
Optim  0  iout: 2684/4000   time/tcpu:   1.46/30024.97   Opt:  5.27433681
Optim  0  iout: 2685/4000   time/tcpu:   1.50/30026.47   Opt:  5.30483532
Optim  0  iout: 2686/4000   time/tcpu:   1.48/30027.95   Opt:  5.36663723
Optim  0  iout: 2687/4000   time/tcpu:   1.49/30029.44   Opt:  5.28617764
Optim  0  iout: 2688/4000   time/tcpu:   1.48/30030.92   Opt:  5.26388693
Optim  0  iout: 2689/4000   time/tcpu:   1.50/30032.42   Opt:  5.30235529
Optim  0  iout: 2690/4000   time/tcpu:   1.36/30033.78   Opt:  5.34365892
Optim  0  iout: 2691/4000   time/tcpu:   1.21/30034.99   Opt:  5.35726357
Optim  0  iout: 2692/4000   time/tcpu:   1.48/30036.47   Opt:  5.30707073
Optim  0  iout: 2693/4000   time/tcpu:   1.45/30037.92   Opt:  5.30574656
Optim  0  iout: 2694/4000   time/tcpu:   1.47/30039.40   Opt:  5.31514835
Optim  0  iout: 2695/4000   time/tcpu:   1.49/30040.89   Opt:  5.28770781
Optim  0  iout: 2696/4000   time/tcpu:   1.46/30042.35   Opt:  5.29940557
Optim  0  iout: 2697/4000   time/tcpu:   1.46/30043.81   Opt:  5.36205816
Optim  0  iout: 2698/4000   time/tcpu:   1.46/30045.28   Opt:  5.33617496
Optim  0  iout: 2699/4000   time/tcpu:   1.48/30046.76   Opt:  5.31491566
Optim  0  iout: 2700/4000   time/tcpu:   1.49/30048.25   Opt:  5.26889467
Optim  0  iout: 2701/4000   time/tcpu:   1.50/30049.74   Opt:  5.36777830
Optim  0  iout: 2702/4000   time/tcpu:   1.48/30051.23   Opt:  5.26565266
Optim  0  iout: 2703/4000   time/tcpu:   1.48/30052.71   Opt:  5.34826660
Optim  0  iout: 2704/4000   time/tcpu:   1.46/30054.16   Opt:  5.33524895
Optim  0  iout: 2705/4000   time/tcpu:   1.48/30055.64   Opt:  5.34401846
Optim  0  iout: 2706/4000   time/tcpu:   1.48/30057.12   Opt:  5.31433487
Optim  0  iout: 2707/4000   time/tcpu:   1.47/30058.59   Opt:  5.33548355
Optim  0  iout: 2708/4000   time/tcpu:   1.48/30060.08   Opt:  5.28356838
Optim  0  iout: 2709/4000   time/tcpu:   1.50/30061.57   Opt:  5.28113031
Optim  0  iout: 2710/4000   time/tcpu:   1.50/30063.07   Opt:  5.38814020
Optim  0  iout: 2711/4000   time/tcpu:   1.48/30064.55   Opt:  5.30611992
Optim  0  iout: 2712/4000   time/tcpu:   1.49/30066.04   Opt:  5.29451752
Optim  0  iout: 2713/4000   time/tcpu:   1.47/30067.51   Opt:  5.29764366
Optim  0  iout: 2714/4000   time/tcpu:   1.48/30068.99   Opt:  5.28341818
Optim  0  iout: 2715/4000   time/tcpu:   1.47/30070.46   Opt:  5.27924061
Optim  0  iout: 2716/4000   time/tcpu:   1.47/30071.94   Opt:  5.27493095
Optim  0  iout: 2717/4000   time/tcpu:   1.49/30073.43   Opt:  5.38669348
Optim  0  iout: 2718/4000   time/tcpu:   1.48/30074.91   Opt:  5.33082390
Optim  0  iout: 2719/4000   time/tcpu:   1.48/30076.39   Opt:  5.25838518
Optim  0  iout: 2720/4000   time/tcpu:   1.46/30077.85   Opt:  5.31289101
Optim  0  iout: 2721/4000   time/tcpu:   1.48/30079.33   Opt:  5.33270884
Optim  0  iout: 2722/4000   time/tcpu:   1.48/30080.82   Opt:  5.34544420
Optim  0  iout: 2723/4000   time/tcpu:   1.47/30082.29   Opt:  5.29117632
Optim  0  iout: 2724/4000   time/tcpu:   1.50/30083.79   Opt:  5.35801888
Optim  0  iout: 2725/4000   time/tcpu:   1.48/30085.27   Opt:  5.33618355
Optim  0  iout: 2726/4000   time/tcpu:   1.49/30086.76   Opt:  5.28593111
Optim  0  iout: 2727/4000   time/tcpu:   1.45/30088.20   Opt:  5.30111313
Optim  0  iout: 2728/4000   time/tcpu:   1.46/30089.67   Opt:  5.36956453
Optim  0  iout: 2729/4000   time/tcpu:   1.47/30091.14   Opt:  5.31337833
Optim  0  iout: 2730/4000   time/tcpu:   1.51/30092.65   Opt:  5.32524586
Optim  0  iout: 2731/4000   time/tcpu:   1.48/30094.13   Opt:  5.27955389
Optim  0  iout: 2732/4000   time/tcpu:   1.47/30095.60   Opt:  5.34628439
Optim  0  iout: 2733/4000   time/tcpu:   1.41/30097.01   Opt:  5.33029699
Optim  0  iout: 2734/4000   time/tcpu:   1.46/30098.48   Opt:  5.40326786
Optim  0  iout: 2735/4000   time/tcpu:   1.48/30099.95   Opt:  5.33915138
Optim  0  iout: 2736/4000   time/tcpu:   1.47/30101.43   Opt:  5.28199196
Optim  0  iout: 2737/4000   time/tcpu:   1.48/30102.91   Opt:  5.27445889
Optim  0  iout: 2738/4000   time/tcpu:   1.48/30104.38   Opt:  5.36245298
Optim  0  iout: 2739/4000   time/tcpu:   1.47/30105.85   Opt:  5.27422762
Optim  0  iout: 2740/4000   time/tcpu:   1.46/30107.31   Opt:  5.26664925
Optim  0  iout: 2741/4000   time/tcpu:   1.49/30108.81   Opt:  5.35385561
Optim  0  iout: 2742/4000   time/tcpu:   1.49/30110.30   Opt:  5.32357359
Optim  0  iout: 2743/4000   time/tcpu:   1.46/30111.76   Opt:  5.29026842
Optim  0  iout: 2744/4000   time/tcpu:   1.47/30113.24   Opt:  5.30315542
Optim  0  iout: 2745/4000   time/tcpu:   1.47/30114.71   Opt:  5.35109663
Optim  0  iout: 2746/4000   time/tcpu:   1.47/30116.17   Opt:  5.30814552
Optim  0  iout: 2747/4000   time/tcpu:   1.47/30117.65   Opt:  5.38339186
Optim  0  iout: 2748/4000   time/tcpu:   1.48/30119.13   Opt:  5.28836823
Optim  0  iout: 2749/4000   time/tcpu:   1.50/30120.63   Opt:  5.28401947
Optim  0  iout: 2750/4000   time/tcpu:   1.48/30122.10   Opt:  5.23770571
Optim  0  iout: 2751/4000   time/tcpu:   1.48/30123.58   Opt:  5.33405161
Optim  0  iout: 2752/4000   time/tcpu:   1.48/30125.06   Opt:  5.23683929
Optim  0  iout: 2753/4000   time/tcpu:   1.50/30126.56   Opt:  5.34789705
Optim  0  iout: 2754/4000   time/tcpu:   1.45/30128.01   Opt:  5.39120817
Optim  0  iout: 2755/4000   time/tcpu:   1.47/30129.48   Opt:  5.32778883
Optim  0  iout: 2756/4000   time/tcpu:   1.48/30130.97   Opt:  5.32824135
Optim  0  iout: 2757/4000   time/tcpu:   1.48/30132.45   Opt:  5.34288692
Optim  0  iout: 2758/4000   time/tcpu:   1.47/30133.92   Opt:  5.26519632
Optim  0  iout: 2759/4000   time/tcpu:   1.50/30135.41   Opt:  5.33376932
Optim  0  iout: 2760/4000   time/tcpu:   1.48/30136.89   Opt:  5.26597691
Optim  0  iout: 2761/4000   time/tcpu:   1.49/30138.38   Opt:  5.31200647
Optim  0  iout: 2762/4000   time/tcpu:   1.49/30139.87   Opt:  5.31124449
Optim  0  iout: 2763/4000   time/tcpu:   1.49/30141.37   Opt:  5.30558968
Optim  0  iout: 2764/4000   time/tcpu:   1.48/30142.85   Opt:  5.32329750
Optim  0  iout: 2765/4000   time/tcpu:   1.49/30144.33   Opt:  5.37712097
Optim  0  iout: 2766/4000   time/tcpu:   1.50/30145.83   Opt:  5.35642481
Optim  0  iout: 2767/4000   time/tcpu:   1.48/30147.31   Opt:  5.31429291
Optim  0  iout: 2768/4000   time/tcpu:   1.49/30148.80   Opt:  5.26745558
Optim  0  iout: 2769/4000   time/tcpu:   1.49/30150.29   Opt:  5.34437370
Optim  0  iout: 2770/4000   time/tcpu:   1.47/30151.77   Opt:  5.30147457
Optim  0  iout: 2771/4000   time/tcpu:   1.48/30153.25   Opt:  5.24060059
Optim  0  iout: 2772/4000   time/tcpu:   1.50/30154.74   Opt:  5.32795095
Optim  0  iout: 2773/4000   time/tcpu:   1.48/30156.22   Opt:  5.36665821
Optim  0  iout: 2774/4000   time/tcpu:   1.47/30157.69   Opt:  5.25945997
Optim  0  iout: 2775/4000   time/tcpu:   1.50/30159.19   Opt:  5.30504799
Optim  0  iout: 2776/4000   time/tcpu:   1.48/30160.67   Opt:  5.27627993
Optim  0  iout: 2777/4000   time/tcpu:   1.47/30162.14   Opt:  5.28158379
Optim  0  iout: 2778/4000   time/tcpu:   1.49/30163.63   Opt:  5.34789848
Optim  0  iout: 2779/4000   time/tcpu:   1.49/30165.11   Opt:  5.29001760
Optim  0  iout: 2780/4000   time/tcpu:   1.50/30166.62   Opt:  5.27978706
Optim  0  iout: 2781/4000   time/tcpu:   1.48/30168.09   Opt:  5.36667585
Optim  0  iout: 2782/4000   time/tcpu:   1.48/30169.57   Opt:  5.34504652
Optim  0  iout: 2783/4000   time/tcpu:   1.48/30171.05   Opt:  5.23664236
Optim  0  iout: 2784/4000   time/tcpu:   1.51/30172.55   Opt:  5.31591082
Optim  0  iout: 2785/4000   time/tcpu:   1.48/30174.04   Opt:  5.35665131
Optim  0  iout: 2786/4000   time/tcpu:   1.49/30175.53   Opt:  5.26975489
Optim  0  iout: 2787/4000   time/tcpu:   1.48/30177.01   Opt:  5.33471823
Optim  0  iout: 2788/4000   time/tcpu:   1.48/30178.48   Opt:  5.35255384
Optim  0  iout: 2789/4000   time/tcpu:   1.49/30179.97   Opt:  5.35494423
Optim  0  iout: 2790/4000   time/tcpu:   1.50/30181.46   Opt:  5.32631636
Optim  0  iout: 2791/4000   time/tcpu:   1.47/30182.94   Opt:  5.30548286
Optim  0  iout: 2792/4000   time/tcpu:   1.51/30184.45   Opt:  5.34764433
Optim  0  iout: 2793/4000   time/tcpu:   1.47/30185.92   Opt:  5.34158421
Optim  0  iout: 2794/4000   time/tcpu:   1.47/30187.39   Opt:  5.34420824
Optim  0  iout: 2795/4000   time/tcpu:   1.50/30188.89   Opt:  5.30799007
Optim  0  iout: 2796/4000   time/tcpu:   1.49/30190.38   Opt:  5.35803795
Optim  0  iout: 2797/4000   time/tcpu:   1.49/30191.87   Opt:  5.26726770
Optim  0  iout: 2798/4000   time/tcpu:   1.48/30193.35   Opt:  5.23008633
Optim  0  iout: 2799/4000   time/tcpu:   1.49/30194.85   Opt:  5.32269907
Optim  0  iout: 2800/4000   time/tcpu:   1.50/30196.34   Opt:  5.34013033
Optim  0  iout: 2801/4000   time/tcpu:   1.44/30197.78   Opt:  5.27225876
Optim  0  iout: 2802/4000   time/tcpu:   1.47/30199.25   Opt:  5.34651709
Optim  0  iout: 2803/4000   time/tcpu:   1.49/30200.74   Opt:  5.28441095
Optim  0  iout: 2804/4000   time/tcpu:   1.48/30202.22   Opt:  5.27115107
Optim  0  iout: 2805/4000   time/tcpu:   1.49/30203.70   Opt:  5.29551935
Optim  0  iout: 2806/4000   time/tcpu:   1.50/30205.21   Opt:  5.21800661
Optim  0  iout: 2807/4000   time/tcpu:   1.49/30206.70   Opt:  5.30940437
Optim  0  iout: 2808/4000   time/tcpu:   1.49/30208.19   Opt:  5.32123375
Optim  0  iout: 2809/4000   time/tcpu:   1.49/30209.69   Opt:  5.28760052
Optim  0  iout: 2810/4000   time/tcpu:   1.48/30211.17   Opt:  5.26553679
Optim  0  iout: 2811/4000   time/tcpu:   1.49/30212.66   Opt:  5.29635954
Optim  0  iout: 2812/4000   time/tcpu:   1.47/30214.13   Opt:  5.32807064
Optim  0  iout: 2813/4000   time/tcpu:   1.50/30215.62   Opt:  5.32934666
Optim  0  iout: 2814/4000   time/tcpu:   1.47/30217.09   Opt:  5.27408791
Optim  0  iout: 2815/4000   time/tcpu:   1.48/30218.57   Opt:  5.25604582
Optim  0  iout: 2816/4000   time/tcpu:   1.48/30220.05   Opt:  5.27944231
Optim  0  iout: 2817/4000   time/tcpu:   1.49/30221.54   Opt:  5.28907728
Optim  0  iout: 2818/4000   time/tcpu:   1.49/30223.03   Opt:  5.25917673
Optim  0  iout: 2819/4000   time/tcpu:   1.52/30224.55   Opt:  5.26880550
Optim  0  iout: 2820/4000   time/tcpu:   1.48/30226.03   Opt:  5.37145519
Optim  0  iout: 2821/4000   time/tcpu:   1.47/30227.50   Opt:  5.33568382
Optim  0  iout: 2822/4000   time/tcpu:   1.50/30229.00   Opt:  5.26829576
Optim  0  iout: 2823/4000   time/tcpu:   1.46/30230.47   Opt:  5.30981827
Optim  0  iout: 2824/4000   time/tcpu:   1.47/30231.93   Opt:  5.36097670
Optim  0  iout: 2825/4000   time/tcpu:   1.48/30233.41   Opt:  5.33746147
Optim  0  iout: 2826/4000   time/tcpu:   1.46/30234.87   Opt:  5.36796284
Optim  0  iout: 2827/4000   time/tcpu:   1.50/30236.37   Opt:  5.32086992
Optim  0  iout: 2828/4000   time/tcpu:   1.50/30237.87   Opt:  5.32404804
Optim  0  iout: 2829/4000   time/tcpu:   1.49/30239.36   Opt:  5.29867935
Optim  0  iout: 2830/4000   time/tcpu:   1.49/30240.85   Opt:  5.27481174
Optim  0  iout: 2831/4000   time/tcpu:   1.47/30242.33   Opt:  5.31227636
Optim  0  iout: 2832/4000   time/tcpu:   1.47/30243.80   Opt:  5.31741524
Optim  0  iout: 2833/4000   time/tcpu:   1.49/30245.28   Opt:  5.41347170
Optim  0  iout: 2834/4000   time/tcpu:   1.48/30246.76   Opt:  5.24624205
Optim  0  iout: 2835/4000   time/tcpu:   1.50/30248.26   Opt:  5.37233019
Optim  0  iout: 2836/4000   time/tcpu:   1.47/30249.73   Opt:  5.28861904
Optim  0  iout: 2837/4000   time/tcpu:   1.48/30251.21   Opt:  5.34127331
Optim  0  iout: 2838/4000   time/tcpu:   1.47/30252.68   Opt:  5.28775501
Optim  0  iout: 2839/4000   time/tcpu:   1.47/30254.15   Opt:  5.29975986
Optim  0  iout: 2840/4000   time/tcpu:   1.45/30255.60   Opt:  5.30392075
Optim  0  iout: 2841/4000   time/tcpu:   1.50/30257.10   Opt:  5.34032583
Optim  0  iout: 2842/4000   time/tcpu:   1.47/30258.57   Opt:  5.31442547
Optim  0  iout: 2843/4000   time/tcpu:   1.47/30260.04   Opt:  5.33494282
Optim  0  iout: 2844/4000   time/tcpu:   1.47/30261.52   Opt:  5.36122084
Optim  0  iout: 2845/4000   time/tcpu:   1.42/30262.94   Opt:  5.27068281
Optim  0  iout: 2846/4000   time/tcpu:   1.49/30264.42   Opt:  5.35477638
Optim  0  iout: 2847/4000   time/tcpu:   1.48/30265.91   Opt:  5.32279778
Optim  0  iout: 2848/4000   time/tcpu:   1.49/30267.40   Opt:  5.34228086
Optim  0  iout: 2849/4000   time/tcpu:   1.50/30268.90   Opt:  5.26649761
Optim  0  iout: 2850/4000   time/tcpu:   1.46/30270.37   Opt:  5.31473064
Optim  0  iout: 2851/4000   time/tcpu:   1.47/30271.83   Opt:  5.32551384
Optim  0  iout: 2852/4000   time/tcpu:   1.49/30273.33   Opt:  5.38954782
Optim  0  iout: 2853/4000   time/tcpu:   1.48/30274.81   Opt:  5.32516527
Optim  0  iout: 2854/4000   time/tcpu:   1.47/30276.27   Opt:  5.30214643
Optim  0  iout: 2855/4000   time/tcpu:   1.49/30277.77   Opt:  5.29345989
Optim  0  iout: 2856/4000   time/tcpu:   1.48/30279.25   Opt:  5.29489326
Optim  0  iout: 2857/4000   time/tcpu:   1.47/30280.72   Opt:  5.32210302
Optim  0  iout: 2858/4000   time/tcpu:   1.48/30282.21   Opt:  5.33481598
Optim  0  iout: 2859/4000   time/tcpu:   1.48/30283.69   Opt:  5.24683714
Optim  0  iout: 2860/4000   time/tcpu:   1.48/30285.17   Opt:  5.41819668
Optim  0  iout: 2861/4000   time/tcpu:   1.48/30286.65   Opt:  5.25557804
Optim  0  iout: 2862/4000   time/tcpu:   1.47/30288.12   Opt:  5.35608864
Optim  0  iout: 2863/4000   time/tcpu:   1.49/30289.61   Opt:  5.23729610
Optim  0  iout: 2864/4000   time/tcpu:   1.48/30291.08   Opt:  5.34593678
Optim  0  iout: 2865/4000   time/tcpu:   1.48/30292.56   Opt:  5.24653292
Optim  0  iout: 2866/4000   time/tcpu:   1.47/30294.03   Opt:  5.32796431
Optim  0  iout: 2867/4000   time/tcpu:   1.48/30295.51   Opt:  5.31111431
Optim  0  iout: 2868/4000   time/tcpu:   1.49/30297.00   Opt:  5.34476757
Optim  0  iout: 2869/4000   time/tcpu:   1.48/30298.48   Opt:  5.35290289
Optim  0  iout: 2870/4000   time/tcpu:   1.48/30299.96   Opt:  5.23476744
Optim  0  iout: 2871/4000   time/tcpu:   1.51/30301.47   Opt:  5.26936483
Optim  0  iout: 2872/4000   time/tcpu:   1.51/30302.98   Opt:  5.25852251
Optim  0  iout: 2873/4000   time/tcpu:   1.48/30304.46   Opt:  5.24362516
Optim  0  iout: 2874/4000   time/tcpu:   1.49/30305.95   Opt:  5.30893564
Optim  0  iout: 2875/4000   time/tcpu:   1.48/30307.43   Opt:  5.29931068
Optim  0  iout: 2876/4000   time/tcpu:   1.48/30308.91   Opt:  5.27681732
Optim  0  iout: 2877/4000   time/tcpu:   1.51/30310.42   Opt:  5.31620502
Optim  0  iout: 2878/4000   time/tcpu:   1.49/30311.91   Opt:  5.27422285
Optim  0  iout: 2879/4000   time/tcpu:   1.49/30313.40   Opt:  5.29996443
Optim  0  iout: 2880/4000   time/tcpu:   1.51/30314.91   Opt:  5.27050209
Optim  0  iout: 2881/4000   time/tcpu:   1.50/30316.40   Opt:  5.28535318
Optim  0  iout: 2882/4000   time/tcpu:   1.48/30317.88   Opt:  5.26796770
Optim  0  iout: 2883/4000   time/tcpu:   1.50/30319.38   Opt:  5.29188442
Optim  0  iout: 2884/4000   time/tcpu:   1.48/30320.87   Opt:  5.41566896
Optim  0  iout: 2885/4000   time/tcpu:   1.47/30322.33   Opt:  5.28764153
Optim  0  iout: 2886/4000   time/tcpu:   1.48/30323.81   Opt:  5.35926533
Optim  0  iout: 2887/4000   time/tcpu:   1.45/30325.26   Opt:  5.36365652
Optim  0  iout: 2888/4000   time/tcpu:   1.47/30326.73   Opt:  5.32935762
Optim  0  iout: 2889/4000   time/tcpu:   1.49/30328.22   Opt:  5.30641794
Optim  0  iout: 2890/4000   time/tcpu:   1.48/30329.70   Opt:  5.30866575
Optim  0  iout: 2891/4000   time/tcpu:   1.49/30331.20   Opt:  5.25711632
Optim  0  iout: 2892/4000   time/tcpu:   1.39/30332.59   Opt:  5.32377672
Optim  0  iout: 2893/4000   time/tcpu:   1.20/30333.78   Opt:  5.37938643
Optim  0  iout: 2894/4000   time/tcpu:   1.47/30335.25   Opt:  5.30390215
Optim  0  iout: 2895/4000   time/tcpu:   1.45/30336.70   Opt:  5.34908581
Optim  0  iout: 2896/4000   time/tcpu:   1.49/30338.19   Opt:  5.26249170
Optim  0  iout: 2897/4000   time/tcpu:   1.45/30339.63   Opt:  5.26245785
Optim  0  iout: 2898/4000   time/tcpu:   1.49/30341.12   Opt:  5.31017256
Optim  0  iout: 2899/4000   time/tcpu:   1.47/30342.60   Opt:  5.28130484
Optim  0  iout: 2900/4000   time/tcpu:   1.49/30344.09   Opt:  5.26412630
Optim  0  iout: 2901/4000   time/tcpu:   1.45/30345.54   Opt:  5.25216913
Optim  0  iout: 2902/4000   time/tcpu:   1.51/30347.05   Opt:  5.31717682
Optim  0  iout: 2903/4000   time/tcpu:   1.49/30348.54   Opt:  5.32960272
Optim  0  iout: 2904/4000   time/tcpu:   1.46/30350.00   Opt:  5.28401279
Optim  0  iout: 2905/4000   time/tcpu:   1.49/30351.49   Opt:  5.31474304
Optim  0  iout: 2906/4000   time/tcpu:   1.51/30353.00   Opt:  5.29571533
Optim  0  iout: 2907/4000   time/tcpu:   1.47/30354.47   Opt:  5.31108904
Optim  0  iout: 2908/4000   time/tcpu:   1.48/30355.95   Opt:  5.32366180
Optim  0  iout: 2909/4000   time/tcpu:   1.46/30357.41   Opt:  5.32030296
Optim  0  iout: 2910/4000   time/tcpu:   1.49/30358.90   Opt:  5.32155085
Optim  0  iout: 2911/4000   time/tcpu:   1.48/30360.38   Opt:  5.23241234
Optim  0  iout: 2912/4000   time/tcpu:   1.47/30361.84   Opt:  5.35583305
Optim  0  iout: 2913/4000   time/tcpu:   1.48/30363.32   Opt:  5.26925564
Optim  0  iout: 2914/4000   time/tcpu:   1.49/30364.81   Opt:  5.28482485
Optim  0  iout: 2915/4000   time/tcpu:   1.49/30366.30   Opt:  5.38265896
Optim  0  iout: 2916/4000   time/tcpu:   1.48/30367.77   Opt:  5.30896139
Optim  0  iout: 2917/4000   time/tcpu:   1.47/30369.25   Opt:  5.32302713
Optim  0  iout: 2918/4000   time/tcpu:   1.49/30370.74   Opt:  5.35941219
Optim  0  iout: 2919/4000   time/tcpu:   1.49/30372.23   Opt:  5.29429960
Optim  0  iout: 2920/4000   time/tcpu:   1.48/30373.70   Opt:  5.29533672
Optim  0  iout: 2921/4000   time/tcpu:   1.48/30375.18   Opt:  5.35472488
Optim  0  iout: 2922/4000   time/tcpu:   1.46/30376.64   Opt:  5.31834078
Optim  0  iout: 2923/4000   time/tcpu:   1.48/30378.11   Opt:  5.33974504
Optim  0  iout: 2924/4000   time/tcpu:   1.48/30379.59   Opt:  5.26256990
Optim  0  iout: 2925/4000   time/tcpu:   1.47/30381.06   Opt:  5.32511234
Optim  0  iout: 2926/4000   time/tcpu:   1.49/30382.55   Opt:  5.29781055
Optim  0  iout: 2927/4000   time/tcpu:   1.49/30384.04   Opt:  5.27226734
Optim  0  iout: 2928/4000   time/tcpu:   1.46/30385.50   Opt:  5.28327751
Optim  0  iout: 2929/4000   time/tcpu:   1.49/30386.98   Opt:  5.33044529
Optim  0  iout: 2930/4000   time/tcpu:   1.48/30388.47   Opt:  5.29301929
Optim  0  iout: 2931/4000   time/tcpu:   1.49/30389.95   Opt:  5.30021763
Optim  0  iout: 2932/4000   time/tcpu:   1.48/30391.44   Opt:  5.31454372
Optim  0  iout: 2933/4000   time/tcpu:   1.47/30392.91   Opt:  5.32642460
Optim  0  iout: 2934/4000   time/tcpu:   1.48/30394.39   Opt:  5.35025120
Optim  0  iout: 2935/4000   time/tcpu:   1.48/30395.87   Opt:  5.24006748
Optim  0  iout: 2936/4000   time/tcpu:   1.47/30397.34   Opt:  5.30624104
Optim  0  iout: 2937/4000   time/tcpu:   1.49/30398.83   Opt:  5.28542757
Optim  0  iout: 2938/4000   time/tcpu:   1.50/30400.32   Opt:  5.34158897
Optim  0  iout: 2939/4000   time/tcpu:   1.48/30401.81   Opt:  5.30740309
Optim  0  iout: 2940/4000   time/tcpu:   1.50/30403.31   Opt:  5.41675615
Optim  0  iout: 2941/4000   time/tcpu:   1.51/30404.81   Opt:  5.24792767
Optim  0  iout: 2942/4000   time/tcpu:   1.45/30406.27   Opt:  5.34609652
Optim  0  iout: 2943/4000   time/tcpu:   1.47/30407.74   Opt:  5.24554634
Optim  0  iout: 2944/4000   time/tcpu:   1.49/30409.23   Opt:  5.27088356
Optim  0  iout: 2945/4000   time/tcpu:   1.50/30410.73   Opt:  5.23206854
Optim  0  iout: 2946/4000   time/tcpu:   1.50/30412.22   Opt:  5.27599001
Optim  0  iout: 2947/4000   time/tcpu:   1.47/30413.70   Opt:  5.34754515
Optim  0  iout: 2948/4000   time/tcpu:   1.48/30415.17   Opt:  5.33638430
Optim  0  iout: 2949/4000   time/tcpu:   1.49/30416.66   Opt:  5.34151077
Optim  0  iout: 2950/4000   time/tcpu:   1.48/30418.14   Opt:  5.35619831
Optim  0  iout: 2951/4000   time/tcpu:   1.49/30419.63   Opt:  5.35662365
Optim  0  iout: 2952/4000   time/tcpu:   1.47/30421.10   Opt:  5.29617929
Optim  0  iout: 2953/4000   time/tcpu:   1.47/30422.57   Opt:  5.26430655
Optim  0  iout: 2954/4000   time/tcpu:   1.52/30424.09   Opt:  5.29986429
Optim  0  iout: 2955/4000   time/tcpu:   1.46/30425.55   Opt:  5.31714249
Optim  0  iout: 2956/4000   time/tcpu:   1.46/30427.02   Opt:  5.33037806
Optim  0  iout: 2957/4000   time/tcpu:   1.47/30428.49   Opt:  5.35692596
Optim  0  iout: 2958/4000   time/tcpu:   1.47/30429.96   Opt:  5.31143951
Optim  0  iout: 2959/4000   time/tcpu:   1.47/30431.43   Opt:  5.32922363
Optim  0  iout: 2960/4000   time/tcpu:   1.47/30432.90   Opt:  5.34868526
Optim  0  iout: 2961/4000   time/tcpu:   1.50/30434.40   Opt:  5.32574368
Optim  0  iout: 2962/4000   time/tcpu:   1.51/30435.91   Opt:  5.28847647
Optim  0  iout: 2963/4000   time/tcpu:   1.49/30437.40   Opt:  5.27934885
Optim  0  iout: 2964/4000   time/tcpu:   1.50/30438.91   Opt:  5.28843784
Optim  0  iout: 2965/4000   time/tcpu:   1.50/30440.41   Opt:  5.33134460
Optim  0  iout: 2966/4000   time/tcpu:   1.47/30441.88   Opt:  5.31980181
Optim  0  iout: 2967/4000   time/tcpu:   1.47/30443.35   Opt:  5.32099724
Optim  0  iout: 2968/4000   time/tcpu:   1.48/30444.83   Opt:  5.35799789
Optim  0  iout: 2969/4000   time/tcpu:   1.47/30446.31   Opt:  5.32576895
Optim  0  iout: 2970/4000   time/tcpu:   1.51/30447.81   Opt:  5.30492878
Optim  0  iout: 2971/4000   time/tcpu:   1.49/30449.30   Opt:  5.28859663
Optim  0  iout: 2972/4000   time/tcpu:   1.50/30450.80   Opt:  5.35531092
Optim  0  iout: 2973/4000   time/tcpu:   1.49/30452.28   Opt:  5.29658651
Optim  0  iout: 2974/4000   time/tcpu:   1.48/30453.77   Opt:  5.31362629
Optim  0  iout: 2975/4000   time/tcpu:   1.46/30455.22   Opt:  5.26414871
Optim  0  iout: 2976/4000   time/tcpu:   1.48/30456.70   Opt:  5.30705738
Optim  0  iout: 2977/4000   time/tcpu:   1.49/30458.19   Opt:  5.25420332
Optim  0  iout: 2978/4000   time/tcpu:   1.50/30459.69   Opt:  5.33051348
Optim  0  iout: 2979/4000   time/tcpu:   1.49/30461.18   Opt:  5.25502539
Optim  0  iout: 2980/4000   time/tcpu:   1.47/30462.65   Opt:  5.34280252
Optim  0  iout: 2981/4000   time/tcpu:   1.49/30464.14   Opt:  5.24027252
Optim  0  iout: 2982/4000   time/tcpu:   1.48/30465.62   Opt:  5.27744627
Optim  0  iout: 2983/4000   time/tcpu:   1.48/30467.10   Opt:  5.36939240
Optim  0  iout: 2984/4000   time/tcpu:   1.47/30468.57   Opt:  5.30058241
Optim  0  iout: 2985/4000   time/tcpu:   1.47/30470.04   Opt:  5.36359358
Optim  0  iout: 2986/4000   time/tcpu:   1.50/30471.54   Opt:  5.32049131
Optim  0  iout: 2987/4000   time/tcpu:   1.48/30473.02   Opt:  5.24479485
Optim  0  iout: 2988/4000   time/tcpu:   1.45/30474.47   Opt:  5.34162903
Optim  0  iout: 2989/4000   time/tcpu:   1.47/30475.95   Opt:  5.27654123
Optim  0  iout: 2990/4000   time/tcpu:   1.47/30477.42   Opt:  5.37207890
Optim  0  iout: 2991/4000   time/tcpu:   1.50/30478.93   Opt:  5.28080368
Optim  0  iout: 2992/4000   time/tcpu:   1.48/30480.41   Opt:  5.37416267
Optim  0  iout: 2993/4000   time/tcpu:   1.51/30481.92   Opt:  5.34235668
Optim  0  iout: 2994/4000   time/tcpu:   1.49/30483.42   Opt:  5.29178810
Optim  0  iout: 2995/4000   time/tcpu:   1.48/30484.89   Opt:  5.30408573
Optim  0  iout: 2996/4000   time/tcpu:   1.50/30486.39   Opt:  5.23334646
Optim  0  iout: 2997/4000   time/tcpu:   1.50/30487.89   Opt:  5.32161236
Optim  0  iout: 2998/4000   time/tcpu:   1.49/30489.38   Opt:  5.31736517
Optim  0  iout: 2999/4000   time/tcpu:   1.46/30490.84   Opt:  5.23954391
Optim  0  iout: 3000/4000   time/tcpu:   1.48/30492.33   Opt:  5.30906820
Optim  0  iout: 3001/4000   time/tcpu:   1.48/30493.80   Opt:  5.33752871
Optim  0  iout: 3002/4000   time/tcpu:   1.48/30495.29   Opt:  5.29631662
Optim  0  iout: 3003/4000   time/tcpu:   1.48/30496.77   Opt:  5.31311655
Optim  0  iout: 3004/4000   time/tcpu:   1.50/30498.27   Opt:  5.31145906
Optim  0  iout: 3005/4000   time/tcpu:   1.50/30499.76   Opt:  5.25909281
Optim  0  iout: 3006/4000   time/tcpu:   1.46/30501.23   Opt:  5.29648542
Optim  0  iout: 3007/4000   time/tcpu:   1.46/30502.69   Opt:  5.27173328
Optim  0  iout: 3008/4000   time/tcpu:   1.49/30504.18   Opt:  5.28505087
Optim  0  iout: 3009/4000   time/tcpu:   1.48/30505.66   Opt:  5.25852728
Optim  0  iout: 3010/4000   time/tcpu:   1.47/30507.13   Opt:  5.27670050
Optim  0  iout: 3011/4000   time/tcpu:   1.46/30508.59   Opt:  5.22040415
Optim  0  iout: 3012/4000   time/tcpu:   1.51/30510.10   Opt:  5.31757021
Optim  0  iout: 3013/4000   time/tcpu:   1.48/30511.58   Opt:  5.25558567
Optim  0  iout: 3014/4000   time/tcpu:   1.46/30513.04   Opt:  5.28686905
Optim  0  iout: 3015/4000   time/tcpu:   1.48/30514.52   Opt:  5.30363464
Optim  0  iout: 3016/4000   time/tcpu:   1.44/30515.96   Opt:  5.32923841
Optim  0  iout: 3017/4000   time/tcpu:   1.48/30517.43   Opt:  5.37568474
Optim  0  iout: 3018/4000   time/tcpu:   1.46/30518.90   Opt:  5.30172634
Optim  0  iout: 3019/4000   time/tcpu:   1.48/30520.38   Opt:  5.32373285
Optim  0  iout: 3020/4000   time/tcpu:   1.53/30521.90   Opt:  5.26372242
Optim  0  iout: 3021/4000   time/tcpu:   1.48/30523.38   Opt:  5.30884361
Optim  0  iout: 3022/4000   time/tcpu:   1.50/30524.89   Opt:  5.32718086
Optim  0  iout: 3023/4000   time/tcpu:   1.49/30526.38   Opt:  5.20180559
Optim  0  iout: 3024/4000   time/tcpu:   1.49/30527.87   Opt:  5.25713873
Optim  0  iout: 3025/4000   time/tcpu:   1.49/30529.36   Opt:  5.29721546
Optim  0  iout: 3026/4000   time/tcpu:   1.47/30530.83   Opt:  5.36756229
Optim  0  iout: 3027/4000   time/tcpu:   1.48/30532.31   Opt:  5.30856466
Optim  0  iout: 3028/4000   time/tcpu:   1.45/30533.77   Opt:  5.26907635
Optim  0  iout: 3029/4000   time/tcpu:   1.49/30535.26   Opt:  5.29331017
Optim  0  iout: 3030/4000   time/tcpu:   1.49/30536.75   Opt:  5.30111408
Optim  0  iout: 3031/4000   time/tcpu:   1.50/30538.25   Opt:  5.23120070
Optim  0  iout: 3032/4000   time/tcpu:   1.48/30539.73   Opt:  5.26453352
Optim  0  iout: 3033/4000   time/tcpu:   1.49/30541.22   Opt:  5.30846882
Optim  0  iout: 3034/4000   time/tcpu:   1.51/30542.73   Opt:  5.34420538
Optim  0  iout: 3035/4000   time/tcpu:   1.49/30544.23   Opt:  5.32061958
Optim  0  iout: 3036/4000   time/tcpu:   1.49/30545.72   Opt:  5.35848331
Optim  0  iout: 3037/4000   time/tcpu:   1.47/30547.18   Opt:  5.29634571
Optim  0  iout: 3038/4000   time/tcpu:   1.48/30548.66   Opt:  5.25783539
Optim  0  iout: 3039/4000   time/tcpu:   1.50/30550.16   Opt:  5.23654509
Optim  0  iout: 3040/4000   time/tcpu:   1.50/30551.66   Opt:  5.33698416
Optim  0  iout: 3041/4000   time/tcpu:   1.48/30553.14   Opt:  5.37090683
Optim  0  iout: 3042/4000   time/tcpu:   1.49/30554.63   Opt:  5.29700184
Optim  0  iout: 3043/4000   time/tcpu:   1.50/30556.13   Opt:  5.33342266
Optim  0  iout: 3044/4000   time/tcpu:   1.49/30557.62   Opt:  5.31280231
Optim  0  iout: 3045/4000   time/tcpu:   1.47/30559.09   Opt:  5.29210567
Optim  0  iout: 3046/4000   time/tcpu:   1.48/30560.57   Opt:  5.30073261
Optim  0  iout: 3047/4000   time/tcpu:   1.50/30562.08   Opt:  5.34122276
Optim  0  iout: 3048/4000   time/tcpu:   1.48/30563.56   Opt:  5.29443884
Optim  0  iout: 3049/4000   time/tcpu:   1.47/30565.03   Opt:  5.28308773
Optim  0  iout: 3050/4000   time/tcpu:   1.50/30566.53   Opt:  5.32234859
Optim  0  iout: 3051/4000   time/tcpu:   1.47/30568.00   Opt:  5.32878590
Optim  0  iout: 3052/4000   time/tcpu:   1.46/30569.47   Opt:  5.37278557
Optim  0  iout: 3053/4000   time/tcpu:   1.44/30570.91   Opt:  5.34587240
Optim  0  iout: 3054/4000   time/tcpu:   1.48/30572.39   Opt:  5.27850294
Optim  0  iout: 3055/4000   time/tcpu:   1.46/30573.85   Opt:  5.30874920
Optim  0  iout: 3056/4000   time/tcpu:   1.48/30575.33   Opt:  5.30294323
Optim  0  iout: 3057/4000   time/tcpu:   1.48/30576.81   Opt:  5.28163481
Optim  0  iout: 3058/4000   time/tcpu:   1.49/30578.30   Opt:  5.36175776
Optim  0  iout: 3059/4000   time/tcpu:   1.49/30579.79   Opt:  5.30425119
Optim  0  iout: 3060/4000   time/tcpu:   1.47/30581.26   Opt:  5.37461948
Optim  0  iout: 3061/4000   time/tcpu:   1.50/30582.76   Opt:  5.35697651
Optim  0  iout: 3062/4000   time/tcpu:   1.50/30584.26   Opt:  5.21464777
Optim  0  iout: 3063/4000   time/tcpu:   1.48/30585.75   Opt:  5.33209085
Optim  0  iout: 3064/4000   time/tcpu:   1.50/30587.24   Opt:  5.30068445
Optim  0  iout: 3065/4000   time/tcpu:   1.48/30588.72   Opt:  5.32005167
Optim  0  iout: 3066/4000   time/tcpu:   1.50/30590.22   Opt:  5.29115057
Optim  0  iout: 3067/4000   time/tcpu:   1.49/30591.71   Opt:  5.34165049
Optim  0  iout: 3068/4000   time/tcpu:   1.49/30593.20   Opt:  5.38515520
Optim  0  iout: 3069/4000   time/tcpu:   1.49/30594.69   Opt:  5.34293747
Optim  0  iout: 3070/4000   time/tcpu:   1.47/30596.15   Opt:  5.31388855
Optim  0  iout: 3071/4000   time/tcpu:   1.48/30597.63   Opt:  5.29245329
Optim  0  iout: 3072/4000   time/tcpu:   1.49/30599.12   Opt:  5.29054213
Optim  0  iout: 3073/4000   time/tcpu:   1.48/30600.60   Opt:  5.34838772
Optim  0  iout: 3074/4000   time/tcpu:   1.49/30602.09   Opt:  5.27673817
Optim  0  iout: 3075/4000   time/tcpu:   1.49/30603.57   Opt:  5.35029221
Optim  0  iout: 3076/4000   time/tcpu:   1.49/30605.06   Opt:  5.35519934
Optim  0  iout: 3077/4000   time/tcpu:   1.49/30606.56   Opt:  5.34989548
Optim  0  iout: 3078/4000   time/tcpu:   1.49/30608.04   Opt:  5.32933092
Optim  0  iout: 3079/4000   time/tcpu:   1.47/30609.51   Opt:  5.23192739
Optim  0  iout: 3080/4000   time/tcpu:   1.48/30611.00   Opt:  5.29544401
Optim  0  iout: 3081/4000   time/tcpu:   1.45/30612.44   Opt:  5.34928226
Optim  0  iout: 3082/4000   time/tcpu:   1.47/30613.91   Opt:  5.31989479
Optim  0  iout: 3083/4000   time/tcpu:   1.49/30615.40   Opt:  5.24348545
Optim  0  iout: 3084/4000   time/tcpu:   1.48/30616.88   Opt:  5.28611851
Optim  0  iout: 3085/4000   time/tcpu:   1.50/30618.38   Opt:  5.32350063
Optim  0  iout: 3086/4000   time/tcpu:   1.50/30619.88   Opt:  5.22172737
Optim  0  iout: 3087/4000   time/tcpu:   1.49/30621.37   Opt:  5.39294529
Optim  0  iout: 3088/4000   time/tcpu:   1.48/30622.85   Opt:  5.28390741
Optim  0  iout: 3089/4000   time/tcpu:   1.46/30624.31   Opt:  5.34005594
Optim  0  iout: 3090/4000   time/tcpu:   1.51/30625.82   Opt:  5.31707287
Optim  0  iout: 3091/4000   time/tcpu:   1.48/30627.30   Opt:  5.33374548
Optim  0  iout: 3092/4000   time/tcpu:   1.50/30628.80   Opt:  5.29829645
Optim  0  iout: 3093/4000   time/tcpu:   1.37/30630.17   Opt:  5.24681759
Optim  0  iout: 3094/4000   time/tcpu:   1.22/30631.39   Opt:  5.39196014
Optim  0  iout: 3095/4000   time/tcpu:   1.47/30632.86   Opt:  5.36737251
Optim  0  iout: 3096/4000   time/tcpu:   1.46/30634.32   Opt:  5.28666973
Optim  0  iout: 3097/4000   time/tcpu:   1.47/30635.80   Opt:  5.31029892
Optim  0  iout: 3098/4000   time/tcpu:   1.46/30637.26   Opt:  5.30922508
Optim  0  iout: 3099/4000   time/tcpu:   1.47/30638.73   Opt:  5.36165524
Optim  0  iout: 3100/4000   time/tcpu:   1.49/30640.21   Opt:  5.30082846
Optim  0  iout: 3101/4000   time/tcpu:   1.50/30641.71   Opt:  5.31609249
Optim  0  iout: 3102/4000   time/tcpu:   1.48/30643.19   Opt:  5.28348303
Optim  0  iout: 3103/4000   time/tcpu:   1.47/30644.67   Opt:  5.30489349
Optim  0  iout: 3104/4000   time/tcpu:   1.47/30646.14   Opt:  5.23404551
Optim  0  iout: 3105/4000   time/tcpu:   1.48/30647.62   Opt:  5.29246330
Optim  0  iout: 3106/4000   time/tcpu:   1.47/30649.09   Opt:  5.35375738
Optim  0  iout: 3107/4000   time/tcpu:   1.49/30650.58   Opt:  5.43540001
Optim  0  iout: 3108/4000   time/tcpu:   1.49/30652.07   Opt:  5.33852959
Optim  0  iout: 3109/4000   time/tcpu:   1.49/30653.56   Opt:  5.33378220
Optim  0  iout: 3110/4000   time/tcpu:   1.50/30655.06   Opt:  5.27677917
Optim  0  iout: 3111/4000   time/tcpu:   1.46/30656.53   Opt:  5.33904409
Optim  0  iout: 3112/4000   time/tcpu:   1.49/30658.02   Opt:  5.33962774
Optim  0  iout: 3113/4000   time/tcpu:   1.50/30659.52   Opt:  5.35662270
Optim  0  iout: 3114/4000   time/tcpu:   1.49/30661.01   Opt:  5.32278109
Optim  0  iout: 3115/4000   time/tcpu:   1.48/30662.49   Opt:  5.31059217
Optim  0  iout: 3116/4000   time/tcpu:   1.49/30663.98   Opt:  5.21817875
Optim  0  iout: 3117/4000   time/tcpu:   1.48/30665.45   Opt:  5.30488348
Optim  0  iout: 3118/4000   time/tcpu:   1.48/30666.93   Opt:  5.28951454
Optim  0  iout: 3119/4000   time/tcpu:   1.48/30668.41   Opt:  5.35473537
Optim  0  iout: 3120/4000   time/tcpu:   1.48/30669.89   Opt:  5.33616066
Optim  0  iout: 3121/4000   time/tcpu:   1.48/30671.37   Opt:  5.30364275
Optim  0  iout: 3122/4000   time/tcpu:   1.50/30672.87   Opt:  5.38940239
Optim  0  iout: 3123/4000   time/tcpu:   1.50/30674.37   Opt:  5.23021746
Optim  0  iout: 3124/4000   time/tcpu:   1.47/30675.84   Opt:  5.33019161
Optim  0  iout: 3125/4000   time/tcpu:   1.49/30677.33   Opt:  5.29850483
Optim  0  iout: 3126/4000   time/tcpu:   1.48/30678.81   Opt:  5.34276485
Optim  0  iout: 3127/4000   time/tcpu:   1.47/30680.28   Opt:  5.32571268
Optim  0  iout: 3128/4000   time/tcpu:   1.51/30681.79   Opt:  5.32045412
Optim  0  iout: 3129/4000   time/tcpu:   1.50/30683.29   Opt:  5.31660843
Optim  0  iout: 3130/4000   time/tcpu:   1.47/30684.77   Opt:  5.34775305
Optim  0  iout: 3131/4000   time/tcpu:   1.46/30686.23   Opt:  5.36749315
Optim  0  iout: 3132/4000   time/tcpu:   1.49/30687.72   Opt:  5.30986452
Optim  0  iout: 3133/4000   time/tcpu:   1.47/30689.19   Opt:  5.39736605
Optim  0  iout: 3134/4000   time/tcpu:   1.49/30690.67   Opt:  5.32062244
Optim  0  iout: 3135/4000   time/tcpu:   1.48/30692.16   Opt:  5.25935173
Optim  0  iout: 3136/4000   time/tcpu:   1.46/30693.62   Opt:  5.30470467
Optim  0  iout: 3137/4000   time/tcpu:   1.47/30695.09   Opt:  5.32447767
Optim  0  iout: 3138/4000   time/tcpu:   1.47/30696.56   Opt:  5.33971214
Optim  0  iout: 3139/4000   time/tcpu:   1.47/30698.03   Opt:  5.28226900
Optim  0  iout: 3140/4000   time/tcpu:   1.50/30699.52   Opt:  5.26394081
Optim  0  iout: 3141/4000   time/tcpu:   1.48/30701.01   Opt:  5.33096123
Optim  0  iout: 3142/4000   time/tcpu:   1.49/30702.50   Opt:  5.31176805
Optim  0  iout: 3143/4000   time/tcpu:   1.49/30703.99   Opt:  5.29547071
Optim  0  iout: 3144/4000   time/tcpu:   1.49/30705.48   Opt:  5.34557247
Optim  0  iout: 3145/4000   time/tcpu:   1.49/30706.97   Opt:  5.27615738
Optim  0  iout: 3146/4000   time/tcpu:   1.49/30708.46   Opt:  5.44492197
Optim  0  iout: 3147/4000   time/tcpu:   1.47/30709.93   Opt:  5.31569433
Optim  0  iout: 3148/4000   time/tcpu:   1.49/30711.42   Opt:  5.29194546
Optim  0  iout: 3149/4000   time/tcpu:   1.48/30712.90   Opt:  5.29283571
Optim  0  iout: 3150/4000   time/tcpu:   1.48/30714.38   Opt:  5.34392595
Optim  0  iout: 3151/4000   time/tcpu:   1.45/30715.83   Opt:  5.24328852
Optim  0  iout: 3152/4000   time/tcpu:   1.50/30717.34   Opt:  5.29846048
Optim  0  iout: 3153/4000   time/tcpu:   1.47/30718.80   Opt:  5.30484915
Optim  0  iout: 3154/4000   time/tcpu:   1.47/30720.28   Opt:  5.36686707
Optim  0  iout: 3155/4000   time/tcpu:   1.48/30721.75   Opt:  5.29645920
Optim  0  iout: 3156/4000   time/tcpu:   1.49/30723.25   Opt:  5.28026152
Optim  0  iout: 3157/4000   time/tcpu:   1.49/30724.73   Opt:  5.31998444
Optim  0  iout: 3158/4000   time/tcpu:   1.50/30726.23   Opt:  5.33847570
Optim  0  iout: 3159/4000   time/tcpu:   1.46/30727.70   Opt:  5.29582262
Optim  0  iout: 3160/4000   time/tcpu:   1.48/30729.18   Opt:  5.35436678
Optim  0  iout: 3161/4000   time/tcpu:   1.49/30730.66   Opt:  5.28963947
Optim  0  iout: 3162/4000   time/tcpu:   1.49/30732.15   Opt:  5.23185921
Optim  0  iout: 3163/4000   time/tcpu:   1.47/30733.61   Opt:  5.29618359
Optim  0  iout: 3164/4000   time/tcpu:   1.47/30735.09   Opt:  5.32813358
Optim  0  iout: 3165/4000   time/tcpu:   1.50/30736.59   Opt:  5.33168221
Optim  0  iout: 3166/4000   time/tcpu:   1.46/30738.05   Opt:  5.33222151
Optim  0  iout: 3167/4000   time/tcpu:   1.48/30739.53   Opt:  5.23191643
Optim  0  iout: 3168/4000   time/tcpu:   1.51/30741.04   Opt:  5.36282015
Optim  0  iout: 3169/4000   time/tcpu:   1.49/30742.53   Opt:  5.32890177
Optim  0  iout: 3170/4000   time/tcpu:   1.49/30744.02   Opt:  5.30895567
Optim  0  iout: 3171/4000   time/tcpu:   1.48/30745.50   Opt:  5.29222202
Optim  0  iout: 3172/4000   time/tcpu:   1.46/30746.96   Opt:  5.22169447
Optim  0  iout: 3173/4000   time/tcpu:   1.46/30748.43   Opt:  5.29807234
Optim  0  iout: 3174/4000   time/tcpu:   1.48/30749.90   Opt:  5.25861263
Optim  0  iout: 3175/4000   time/tcpu:   1.48/30751.39   Opt:  5.26410866
Optim  0  iout: 3176/4000   time/tcpu:   1.48/30752.86   Opt:  5.28876352
Optim  0  iout: 3177/4000   time/tcpu:   1.48/30754.35   Opt:  5.27862120
Optim  0  iout: 3178/4000   time/tcpu:   1.48/30755.83   Opt:  5.31624699
Optim  0  iout: 3179/4000   time/tcpu:   1.48/30757.30   Opt:  5.31929111
Optim  0  iout: 3180/4000   time/tcpu:   1.48/30758.78   Opt:  5.32037878
Optim  0  iout: 3181/4000   time/tcpu:   1.48/30760.26   Opt:  5.29648638
Optim  0  iout: 3182/4000   time/tcpu:   1.49/30761.74   Opt:  5.27048445
Optim  0  iout: 3183/4000   time/tcpu:   1.47/30763.22   Opt:  5.28553915
Optim  0  iout: 3184/4000   time/tcpu:   1.49/30764.71   Opt:  5.27566338
Optim  0  iout: 3185/4000   time/tcpu:   1.48/30766.19   Opt:  5.34459162
Optim  0  iout: 3186/4000   time/tcpu:   1.48/30767.67   Opt:  5.34900999
Optim  0  iout: 3187/4000   time/tcpu:   1.48/30769.16   Opt:  5.31685638
Optim  0  iout: 3188/4000   time/tcpu:   1.48/30770.63   Opt:  5.30066395
Optim  0  iout: 3189/4000   time/tcpu:   1.50/30772.14   Opt:  5.22134495
Optim  0  iout: 3190/4000   time/tcpu:   1.45/30773.59   Opt:  5.31986046
Optim  0  iout: 3191/4000   time/tcpu:   1.47/30775.06   Opt:  5.33398819
Optim  0  iout: 3192/4000   time/tcpu:   1.47/30776.53   Opt:  5.24835634
Optim  0  iout: 3193/4000   time/tcpu:   1.47/30778.01   Opt:  5.32383013
Optim  0  iout: 3194/4000   time/tcpu:   1.46/30779.47   Opt:  5.29787683
Optim  0  iout: 3195/4000   time/tcpu:   1.47/30780.94   Opt:  5.37685061
Optim  0  iout: 3196/4000   time/tcpu:   1.49/30782.43   Opt:  5.25850296
Optim  0  iout: 3197/4000   time/tcpu:   1.50/30783.94   Opt:  5.22329235
Optim  0  iout: 3198/4000   time/tcpu:   1.48/30785.42   Opt:  5.35253382
Optim  0  iout: 3199/4000   time/tcpu:   1.49/30786.91   Opt:  5.28425884
Optim  0  iout: 3200/4000   time/tcpu:   1.48/30788.39   Opt:  5.30303335
Optim  0  iout: 3201/4000   time/tcpu:   1.50/30789.89   Opt:  5.33846664
Optim  0  iout: 3202/4000   time/tcpu:   1.49/30791.38   Opt:  5.31668949
Optim  0  iout: 3203/4000   time/tcpu:   1.46/30792.84   Opt:  5.33943462
Optim  0  iout: 3204/4000   time/tcpu:   1.51/30794.35   Opt:  5.34394646
Optim  0  iout: 3205/4000   time/tcpu:   1.47/30795.82   Opt:  5.24896860
Optim  0  iout: 3206/4000   time/tcpu:   1.48/30797.30   Opt:  5.33545065
Optim  0  iout: 3207/4000   time/tcpu:   1.48/30798.78   Opt:  5.25287485
Optim  0  iout: 3208/4000   time/tcpu:   1.48/30800.26   Opt:  5.30499458
Optim  0  iout: 3209/4000   time/tcpu:   1.44/30801.70   Opt:  5.31015539
Optim  0  iout: 3210/4000   time/tcpu:   1.49/30803.20   Opt:  5.25979805
Optim  0  iout: 3211/4000   time/tcpu:   1.49/30804.69   Opt:  5.33600712
Optim  0  iout: 3212/4000   time/tcpu:   1.48/30806.16   Opt:  5.24965763
Optim  0  iout: 3213/4000   time/tcpu:   1.49/30807.66   Opt:  5.21098804
Optim  0  iout: 3214/4000   time/tcpu:   1.47/30809.13   Opt:  5.34032440
Optim  0  iout: 3215/4000   time/tcpu:   1.49/30810.62   Opt:  5.35373259
Optim  0  iout: 3216/4000   time/tcpu:   1.50/30812.11   Opt:  5.25109959
Optim  0  iout: 3217/4000   time/tcpu:   1.46/30813.57   Opt:  5.30517864
Optim  0  iout: 3218/4000   time/tcpu:   1.47/30815.05   Opt:  5.30752850
Optim  0  iout: 3219/4000   time/tcpu:   1.47/30816.51   Opt:  5.26059294
Optim  0  iout: 3220/4000   time/tcpu:   1.48/30817.99   Opt:  5.33282471
Optim  0  iout: 3221/4000   time/tcpu:   1.48/30819.47   Opt:  5.26353121
Optim  0  iout: 3222/4000   time/tcpu:   1.51/30820.98   Opt:  5.33000851
Optim  0  iout: 3223/4000   time/tcpu:   1.49/30822.47   Opt:  5.28541660
Optim  0  iout: 3224/4000   time/tcpu:   1.51/30823.97   Opt:  5.29780197
Optim  0  iout: 3225/4000   time/tcpu:   1.49/30825.46   Opt:  5.32263374
Optim  0  iout: 3226/4000   time/tcpu:   1.49/30826.95   Opt:  5.34712410
Optim  0  iout: 3227/4000   time/tcpu:   1.48/30828.43   Opt:  5.31682920
Optim  0  iout: 3228/4000   time/tcpu:   1.50/30829.93   Opt:  5.28442860
Optim  0  iout: 3229/4000   time/tcpu:   1.48/30831.41   Opt:  5.27312708
Optim  0  iout: 3230/4000   time/tcpu:   1.48/30832.89   Opt:  5.30763626
Optim  0  iout: 3231/4000   time/tcpu:   1.48/30834.37   Opt:  5.32725382
Optim  0  iout: 3232/4000   time/tcpu:   1.48/30835.85   Opt:  5.30812311
Optim  0  iout: 3233/4000   time/tcpu:   1.50/30837.35   Opt:  5.29592800
Optim  0  iout: 3234/4000   time/tcpu:   1.47/30838.82   Opt:  5.34905481
Optim  0  iout: 3235/4000   time/tcpu:   1.49/30840.31   Opt:  5.37837887
Optim  0  iout: 3236/4000   time/tcpu:   1.48/30841.80   Opt:  5.35841322
Optim  0  iout: 3237/4000   time/tcpu:   1.50/30843.30   Opt:  5.28584957
Optim  0  iout: 3238/4000   time/tcpu:   1.49/30844.79   Opt:  5.28702259
Optim  0  iout: 3239/4000   time/tcpu:   1.48/30846.28   Opt:  5.26190805
Optim  0  iout: 3240/4000   time/tcpu:   1.48/30847.75   Opt:  5.27789259
Optim  0  iout: 3241/4000   time/tcpu:   1.49/30849.24   Opt:  5.28219318
Optim  0  iout: 3242/4000   time/tcpu:   1.47/30850.71   Opt:  5.41394901
Optim  0  iout: 3243/4000   time/tcpu:   1.50/30852.22   Opt:  5.27189159
Optim  0  iout: 3244/4000   time/tcpu:   1.49/30853.70   Opt:  5.30211163
Optim  0  iout: 3245/4000   time/tcpu:   1.48/30855.18   Opt:  5.26563454
Optim  0  iout: 3246/4000   time/tcpu:   1.46/30856.64   Opt:  5.31628513
Optim  0  iout: 3247/4000   time/tcpu:   1.49/30858.13   Opt:  5.32559776
Optim  0  iout: 3248/4000   time/tcpu:   1.49/30859.63   Opt:  5.35834455
Optim  0  iout: 3249/4000   time/tcpu:   1.50/30861.12   Opt:  5.32911348
Optim  0  iout: 3250/4000   time/tcpu:   1.48/30862.61   Opt:  5.19410276
Optim  0  iout: 3251/4000   time/tcpu:   1.47/30864.08   Opt:  5.34450769
Optim  0  iout: 3252/4000   time/tcpu:   1.48/30865.55   Opt:  5.31635857
Optim  0  iout: 3253/4000   time/tcpu:   1.48/30867.03   Opt:  5.29919434
Optim  0  iout: 3254/4000   time/tcpu:   1.49/30868.52   Opt:  5.23139334
Optim  0  iout: 3255/4000   time/tcpu:   1.51/30870.04   Opt:  5.32713890
Optim  0  iout: 3256/4000   time/tcpu:   1.49/30871.52   Opt:  5.41611147
Optim  0  iout: 3257/4000   time/tcpu:   1.44/30872.97   Opt:  5.31851864
Optim  0  iout: 3258/4000   time/tcpu:   1.49/30874.45   Opt:  5.35117769
Optim  0  iout: 3259/4000   time/tcpu:   1.49/30875.95   Opt:  5.26151466
Optim  0  iout: 3260/4000   time/tcpu:   1.51/30877.46   Opt:  5.30962753
Optim  0  iout: 3261/4000   time/tcpu:   1.49/30878.94   Opt:  5.28425503
Optim  0  iout: 3262/4000   time/tcpu:   1.48/30880.43   Opt:  5.33273792
Optim  0  iout: 3263/4000   time/tcpu:   1.51/30881.93   Opt:  5.27045822
Optim  0  iout: 3264/4000   time/tcpu:   1.50/30883.44   Opt:  5.36056376
Optim  0  iout: 3265/4000   time/tcpu:   1.47/30884.91   Opt:  5.32699919
Optim  0  iout: 3266/4000   time/tcpu:   1.49/30886.40   Opt:  5.33140659
Optim  0  iout: 3267/4000   time/tcpu:   1.50/30887.90   Opt:  5.21966124
Optim  0  iout: 3268/4000   time/tcpu:   1.48/30889.37   Opt:  5.31257629
Optim  0  iout: 3269/4000   time/tcpu:   1.48/30890.85   Opt:  5.29158354
Optim  0  iout: 3270/4000   time/tcpu:   1.53/30892.37   Opt:  5.30694866
Optim  0  iout: 3271/4000   time/tcpu:   1.46/30893.83   Opt:  5.28862810
Optim  0  iout: 3272/4000   time/tcpu:   1.51/30895.34   Opt:  5.32918978
Optim  0  iout: 3273/4000   time/tcpu:   1.46/30896.80   Opt:  5.28810644
Optim  0  iout: 3274/4000   time/tcpu:   1.48/30898.28   Opt:  5.31035662
Optim  0  iout: 3275/4000   time/tcpu:   1.49/30899.77   Opt:  5.23703957
Optim  0  iout: 3276/4000   time/tcpu:   1.48/30901.25   Opt:  5.19207048
Optim  0  iout: 3277/4000   time/tcpu:   1.49/30902.74   Opt:  5.25793695
Optim  0  iout: 3278/4000   time/tcpu:   1.48/30904.22   Opt:  5.32929277
Optim  0  iout: 3279/4000   time/tcpu:   1.48/30905.70   Opt:  5.35457230
Optim  0  iout: 3280/4000   time/tcpu:   1.47/30907.17   Opt:  5.32755089
Optim  0  iout: 3281/4000   time/tcpu:   1.48/30908.66   Opt:  5.35802555
Optim  0  iout: 3282/4000   time/tcpu:   1.47/30910.13   Opt:  5.26919127
Optim  0  iout: 3283/4000   time/tcpu:   1.47/30911.60   Opt:  5.26664495
Optim  0  iout: 3284/4000   time/tcpu:   1.47/30913.07   Opt:  5.33637905
Optim  0  iout: 3285/4000   time/tcpu:   1.49/30914.56   Opt:  5.25676155
Optim  0  iout: 3286/4000   time/tcpu:   1.51/30916.07   Opt:  5.32603884
Optim  0  iout: 3287/4000   time/tcpu:   1.50/30917.58   Opt:  5.32101154
Optim  0  iout: 3288/4000   time/tcpu:   1.50/30919.07   Opt:  5.39215326
Optim  0  iout: 3289/4000   time/tcpu:   1.51/30920.58   Opt:  5.29886436
Optim  0  iout: 3290/4000   time/tcpu:   1.48/30922.06   Opt:  5.33787537
Optim  0  iout: 3291/4000   time/tcpu:   1.48/30923.54   Opt:  5.25409651
Optim  0  iout: 3292/4000   time/tcpu:   1.47/30925.01   Opt:  5.34772396
Optim  0  iout: 3293/4000   time/tcpu:   1.46/30926.47   Opt:  5.27939320
Optim  0  iout: 3294/4000   time/tcpu:   1.48/30927.95   Opt:  5.25577545
Optim  0  iout: 3295/4000   time/tcpu:   1.38/30929.33   Opt:  5.36264467
Optim  0  iout: 3296/4000   time/tcpu:   1.21/30930.54   Opt:  5.25367355
Optim  0  iout: 3297/4000   time/tcpu:   1.47/30932.01   Opt:  5.28443241
Optim  0  iout: 3298/4000   time/tcpu:   1.17/30933.18   Opt:  5.25473738
Optim  0  iout: 3299/4000   time/tcpu:   1.24/30934.41   Opt:  5.38326597
Optim  0  iout: 3300/4000   time/tcpu:   1.48/30935.89   Opt:  5.29406881
Optim  0  iout: 3301/4000   time/tcpu:   1.49/30937.39   Opt:  5.32112503
Optim  0  iout: 3302/4000   time/tcpu:   1.50/30938.88   Opt:  5.26480150
Optim  0  iout: 3303/4000   time/tcpu:   1.49/30940.37   Opt:  5.23492289
Optim  0  iout: 3304/4000   time/tcpu:   1.47/30941.84   Opt:  5.32606888
Optim  0  iout: 3305/4000   time/tcpu:   1.47/30943.31   Opt:  5.28354788
Optim  0  iout: 3306/4000   time/tcpu:   1.47/30944.78   Opt:  5.37621117
Optim  0  iout: 3307/4000   time/tcpu:   1.48/30946.26   Opt:  5.34140635
Optim  0  iout: 3308/4000   time/tcpu:   1.50/30947.76   Opt:  5.34122467
Optim  0  iout: 3309/4000   time/tcpu:   1.50/30949.26   Opt:  5.34312582
Optim  0  iout: 3310/4000   time/tcpu:   1.49/30950.74   Opt:  5.33076572
Optim  0  iout: 3311/4000   time/tcpu:   1.48/30952.22   Opt:  5.35394669
Optim  0  iout: 3312/4000   time/tcpu:   1.51/30953.73   Opt:  5.31426287
Optim  0  iout: 3313/4000   time/tcpu:   1.49/30955.22   Opt:  5.29015446
Optim  0  iout: 3314/4000   time/tcpu:   1.49/30956.71   Opt:  5.32391787
Optim  0  iout: 3315/4000   time/tcpu:   1.48/30958.19   Opt:  5.34198523
Optim  0  iout: 3316/4000   time/tcpu:   1.50/30959.68   Opt:  5.24786854
Optim  0  iout: 3317/4000   time/tcpu:   1.50/30961.18   Opt:  5.28559923
Optim  0  iout: 3318/4000   time/tcpu:   1.49/30962.67   Opt:  5.29440546
Optim  0  iout: 3319/4000   time/tcpu:   1.49/30964.17   Opt:  5.23345613
Optim  0  iout: 3320/4000   time/tcpu:   1.48/30965.64   Opt:  5.22426558
Optim  0  iout: 3321/4000   time/tcpu:   1.51/30967.15   Opt:  5.28457689
Optim  0  iout: 3322/4000   time/tcpu:   1.51/30968.66   Opt:  5.24950409
Optim  0  iout: 3323/4000   time/tcpu:   1.49/30970.15   Opt:  5.38652420
Optim  0  iout: 3324/4000   time/tcpu:   1.49/30971.64   Opt:  5.24902058
Optim  0  iout: 3325/4000   time/tcpu:   1.48/30973.12   Opt:  5.27388191
Optim  0  iout: 3326/4000   time/tcpu:   1.48/30974.60   Opt:  5.32120323
Optim  0  iout: 3327/4000   time/tcpu:   1.50/30976.10   Opt:  5.27486849
Optim  0  iout: 3328/4000   time/tcpu:   1.48/30977.58   Opt:  5.29612398
Optim  0  iout: 3329/4000   time/tcpu:   1.50/30979.07   Opt:  5.29562235
Optim  0  iout: 3330/4000   time/tcpu:   1.49/30980.57   Opt:  5.28391123
Optim  0  iout: 3331/4000   time/tcpu:   1.48/30982.05   Opt:  5.28756523
Optim  0  iout: 3332/4000   time/tcpu:   1.49/30983.53   Opt:  5.34344053
Optim  0  iout: 3333/4000   time/tcpu:   1.48/30985.01   Opt:  5.35226154
Optim  0  iout: 3334/4000   time/tcpu:   1.48/30986.49   Opt:  5.27952385
Optim  0  iout: 3335/4000   time/tcpu:   1.50/30987.99   Opt:  5.30279016
Optim  0  iout: 3336/4000   time/tcpu:   1.47/30989.45   Opt:  5.31973886
Optim  0  iout: 3337/4000   time/tcpu:   1.46/30990.92   Opt:  5.27660847
Optim  0  iout: 3338/4000   time/tcpu:   1.47/30992.38   Opt:  5.30199385
Optim  0  iout: 3339/4000   time/tcpu:   1.48/30993.86   Opt:  5.28278255
Optim  0  iout: 3340/4000   time/tcpu:   1.49/30995.36   Opt:  5.35888672
Optim  0  iout: 3341/4000   time/tcpu:   1.49/30996.85   Opt:  5.37348604
Optim  0  iout: 3342/4000   time/tcpu:   1.50/30998.34   Opt:  5.24084377
Optim  0  iout: 3343/4000   time/tcpu:   1.50/30999.84   Opt:  5.33192301
Optim  0  iout: 3344/4000   time/tcpu:   1.48/31001.32   Opt:  5.27537203
Optim  0  iout: 3345/4000   time/tcpu:   1.49/31002.81   Opt:  5.30650282
Optim  0  iout: 3346/4000   time/tcpu:   1.50/31004.31   Opt:  5.30812502
Optim  0  iout: 3347/4000   time/tcpu:   1.50/31005.81   Opt:  5.27927303
Optim  0  iout: 3348/4000   time/tcpu:   1.50/31007.31   Opt:  5.32412386
Optim  0  iout: 3349/4000   time/tcpu:   1.46/31008.77   Opt:  5.33924294
Optim  0  iout: 3350/4000   time/tcpu:   1.50/31010.28   Opt:  5.30509806
Optim  0  iout: 3351/4000   time/tcpu:   1.47/31011.75   Opt:  5.29479170
Optim  0  iout: 3352/4000   time/tcpu:   1.50/31013.25   Opt:  5.34402943
Optim  0  iout: 3353/4000   time/tcpu:   1.48/31014.73   Opt:  5.33756781
Optim  0  iout: 3354/4000   time/tcpu:   1.42/31016.15   Opt:  5.32556677
Optim  0  iout: 3355/4000   time/tcpu:   1.50/31017.65   Opt:  5.30714417
Optim  0  iout: 3356/4000   time/tcpu:   1.49/31019.14   Opt:  5.26852036
Optim  0  iout: 3357/4000   time/tcpu:   1.50/31020.64   Opt:  5.28904057
Optim  0  iout: 3358/4000   time/tcpu:   1.50/31022.13   Opt:  5.28934956
Optim  0  iout: 3359/4000   time/tcpu:   1.50/31023.63   Opt:  5.26526356
Optim  0  iout: 3360/4000   time/tcpu:   1.49/31025.11   Opt:  5.32664633
Optim  0  iout: 3361/4000   time/tcpu:   1.49/31026.61   Opt:  5.29914188
Optim  0  iout: 3362/4000   time/tcpu:   1.53/31028.13   Opt:  5.31529617
Optim  0  iout: 3363/4000   time/tcpu:   1.49/31029.63   Opt:  5.27378035
Optim  0  iout: 3364/4000   time/tcpu:   1.50/31031.12   Opt:  5.34887028
Optim  0  iout: 3365/4000   time/tcpu:   1.49/31032.61   Opt:  5.33850098
Optim  0  iout: 3366/4000   time/tcpu:   1.50/31034.10   Opt:  5.39098549
Optim  0  iout: 3367/4000   time/tcpu:   1.48/31035.59   Opt:  5.31726837
Optim  0  iout: 3368/4000   time/tcpu:   1.51/31037.09   Opt:  5.35038376
Optim  0  iout: 3369/4000   time/tcpu:   1.47/31038.56   Opt:  5.31952143
Optim  0  iout: 3370/4000   time/tcpu:   1.50/31040.06   Opt:  5.28412676
Optim  0  iout: 3371/4000   time/tcpu:   1.48/31041.55   Opt:  5.28478527
Optim  0  iout: 3372/4000   time/tcpu:   1.50/31043.05   Opt:  5.37008476
Optim  0  iout: 3373/4000   time/tcpu:   1.50/31044.55   Opt:  5.33272266
Optim  0  iout: 3374/4000   time/tcpu:   1.51/31046.07   Opt:  5.27748823
Optim  0  iout: 3375/4000   time/tcpu:   1.49/31047.56   Opt:  5.30117416
Optim  0  iout: 3376/4000   time/tcpu:   1.48/31049.04   Opt:  5.32501793
Optim  0  iout: 3377/4000   time/tcpu:   1.50/31050.54   Opt:  5.30255222
Optim  0  iout: 3378/4000   time/tcpu:   1.48/31052.01   Opt:  5.37974119
Optim  0  iout: 3379/4000   time/tcpu:   1.48/31053.49   Opt:  5.35066605
Optim  0  iout: 3380/4000   time/tcpu:   1.47/31054.97   Opt:  5.31134701
Optim  0  iout: 3381/4000   time/tcpu:   1.48/31056.45   Opt:  5.34673023
Optim  0  iout: 3382/4000   time/tcpu:   1.46/31057.90   Opt:  5.29609871
Optim  0  iout: 3383/4000   time/tcpu:   1.50/31059.40   Opt:  5.25510550
Optim  0  iout: 3384/4000   time/tcpu:   1.48/31060.88   Opt:  5.31341791
Optim  0  iout: 3385/4000   time/tcpu:   1.48/31062.36   Opt:  5.26346302
Optim  0  iout: 3386/4000   time/tcpu:   1.47/31063.83   Opt:  5.26598454
Optim  0  iout: 3387/4000   time/tcpu:   1.49/31065.32   Opt:  5.27057028
Optim  0  iout: 3388/4000   time/tcpu:   1.50/31066.82   Opt:  5.29585743
Optim  0  iout: 3389/4000   time/tcpu:   1.51/31068.32   Opt:  5.33448839
Optim  0  iout: 3390/4000   time/tcpu:   1.47/31069.79   Opt:  5.30961227
Optim  0  iout: 3391/4000   time/tcpu:   1.47/31071.27   Opt:  5.28775167
Optim  0  iout: 3392/4000   time/tcpu:   1.48/31072.75   Opt:  5.28366232
Optim  0  iout: 3393/4000   time/tcpu:   1.47/31074.22   Opt:  5.32451200
Optim  0  iout: 3394/4000   time/tcpu:   1.49/31075.71   Opt:  5.27336359
Optim  0  iout: 3395/4000   time/tcpu:   1.47/31077.18   Opt:  5.27427340
Optim  0  iout: 3396/4000   time/tcpu:   1.47/31078.64   Opt:  5.34310818
Optim  0  iout: 3397/4000   time/tcpu:   1.31/31079.96   Opt:  5.28852606
Optim  0  iout: 3398/4000   time/tcpu:   1.12/31081.08   Opt:  5.33572912
Optim  0  iout: 3399/4000   time/tcpu:   1.15/31082.23   Opt:  5.30299902
Optim  0  iout: 3400/4000   time/tcpu:   1.16/31083.38   Opt:  5.34707975
Optim  0  iout: 3401/4000   time/tcpu:   1.24/31084.63   Opt:  5.30538988
Optim  0  iout: 3402/4000   time/tcpu:   1.46/31086.09   Opt:  5.31888723
Optim  0  iout: 3403/4000   time/tcpu:   1.47/31087.56   Opt:  5.33595324
Optim  0  iout: 3404/4000   time/tcpu:   1.50/31089.06   Opt:  5.33189487
Optim  0  iout: 3405/4000   time/tcpu:   1.50/31090.56   Opt:  5.24544477
Optim  0  iout: 3406/4000   time/tcpu:   1.48/31092.04   Opt:  5.27334976
Optim  0  iout: 3407/4000   time/tcpu:   1.49/31093.52   Opt:  5.32109833
Optim  0  iout: 3408/4000   time/tcpu:   1.49/31095.01   Opt:  5.33470583
Optim  0  iout: 3409/4000   time/tcpu:   1.47/31096.48   Opt:  5.23502541
Optim  0  iout: 3410/4000   time/tcpu:   1.51/31097.99   Opt:  5.28453302
Optim  0  iout: 3411/4000   time/tcpu:   1.49/31099.48   Opt:  5.30859137
Optim  0  iout: 3412/4000   time/tcpu:   1.48/31100.97   Opt:  5.34709644
Optim  0  iout: 3413/4000   time/tcpu:   1.48/31102.45   Opt:  5.28642750
Optim  0  iout: 3414/4000   time/tcpu:   1.49/31103.93   Opt:  5.24895763
Optim  0  iout: 3415/4000   time/tcpu:   1.45/31105.39   Opt:  5.33445168
Optim  0  iout: 3416/4000   time/tcpu:   1.45/31106.84   Opt:  5.31974506
Optim  0  iout: 3417/4000   time/tcpu:   1.50/31108.33   Opt:  5.26029587
Optim  0  iout: 3418/4000   time/tcpu:   1.49/31109.82   Opt:  5.28916979
Optim  0  iout: 3419/4000   time/tcpu:   1.46/31111.28   Opt:  5.35410929
Optim  0  iout: 3420/4000   time/tcpu:   1.49/31112.77   Opt:  5.29422379
Optim  0  iout: 3421/4000   time/tcpu:   1.49/31114.26   Opt:  5.25877523
Optim  0  iout: 3422/4000   time/tcpu:   1.50/31115.76   Opt:  5.29239035
Optim  0  iout: 3423/4000   time/tcpu:   1.48/31117.24   Opt:  5.34305763
Optim  0  iout: 3424/4000   time/tcpu:   1.49/31118.73   Opt:  5.39223433
Optim  0  iout: 3425/4000   time/tcpu:   1.48/31120.21   Opt:  5.36680079
Optim  0  iout: 3426/4000   time/tcpu:   1.48/31121.69   Opt:  5.33916903
Optim  0  iout: 3427/4000   time/tcpu:   1.49/31123.18   Opt:  5.27400827
Optim  0  iout: 3428/4000   time/tcpu:   1.49/31124.67   Opt:  5.31630087
Optim  0  iout: 3429/4000   time/tcpu:   1.48/31126.14   Opt:  5.31369448
Optim  0  iout: 3430/4000   time/tcpu:   1.51/31127.66   Opt:  5.22837687
Optim  0  iout: 3431/4000   time/tcpu:   1.48/31129.14   Opt:  5.22417021
Optim  0  iout: 3432/4000   time/tcpu:   1.47/31130.61   Opt:  5.30769682
Optim  0  iout: 3433/4000   time/tcpu:   1.48/31132.09   Opt:  5.38300800
Optim  0  iout: 3434/4000   time/tcpu:   1.49/31133.58   Opt:  5.31703329
Optim  0  iout: 3435/4000   time/tcpu:   1.49/31135.07   Opt:  5.30253506
Optim  0  iout: 3436/4000   time/tcpu:   1.49/31136.55   Opt:  5.31892014
Optim  0  iout: 3437/4000   time/tcpu:   1.48/31138.04   Opt:  5.24714231
Optim  0  iout: 3438/4000   time/tcpu:   1.50/31139.53   Opt:  5.35196924
Optim  0  iout: 3439/4000   time/tcpu:   1.48/31141.01   Opt:  5.25704384
Optim  0  iout: 3440/4000   time/tcpu:   1.49/31142.50   Opt:  5.28669071
Optim  0  iout: 3441/4000   time/tcpu:   1.48/31143.98   Opt:  5.36684561
Optim  0  iout: 3442/4000   time/tcpu:   1.50/31145.48   Opt:  5.30874538
Optim  0  iout: 3443/4000   time/tcpu:   1.50/31146.98   Opt:  5.29058027
Optim  0  iout: 3444/4000   time/tcpu:   1.48/31148.45   Opt:  5.35208321
Optim  0  iout: 3445/4000   time/tcpu:   1.49/31149.95   Opt:  5.37577152
Optim  0  iout: 3446/4000   time/tcpu:   1.49/31151.43   Opt:  5.28675079
Optim  0  iout: 3447/4000   time/tcpu:   1.48/31152.91   Opt:  5.31800270
Optim  0  iout: 3448/4000   time/tcpu:   1.49/31154.40   Opt:  5.30996275
Optim  0  iout: 3449/4000   time/tcpu:   1.49/31155.90   Opt:  5.29014730
Optim  0  iout: 3450/4000   time/tcpu:   1.47/31157.37   Opt:  5.31497288
Optim  0  iout: 3451/4000   time/tcpu:   1.47/31158.84   Opt:  5.27298737
Optim  0  iout: 3452/4000   time/tcpu:   1.48/31160.32   Opt:  5.33347750
Optim  0  iout: 3453/4000   time/tcpu:   1.49/31161.81   Opt:  5.26236916
Optim  0  iout: 3454/4000   time/tcpu:   1.49/31163.30   Opt:  5.35335159
Optim  0  iout: 3455/4000   time/tcpu:   1.47/31164.77   Opt:  5.34060144
Optim  0  iout: 3456/4000   time/tcpu:   1.46/31166.23   Opt:  5.30061054
Optim  0  iout: 3457/4000   time/tcpu:   1.49/31167.72   Opt:  5.26637125
Optim  0  iout: 3458/4000   time/tcpu:   1.47/31169.19   Opt:  5.28877878
Optim  0  iout: 3459/4000   time/tcpu:   1.49/31170.69   Opt:  5.29977226
Optim  0  iout: 3460/4000   time/tcpu:   1.49/31172.18   Opt:  5.34600306
Optim  0  iout: 3461/4000   time/tcpu:   1.48/31173.66   Opt:  5.29649973
Optim  0  iout: 3462/4000   time/tcpu:   1.47/31175.13   Opt:  5.32910347
Optim  0  iout: 3463/4000   time/tcpu:   1.49/31176.62   Opt:  5.29151869
Optim  0  iout: 3464/4000   time/tcpu:   1.48/31178.10   Opt:  5.31661272
Optim  0  iout: 3465/4000   time/tcpu:   1.48/31179.59   Opt:  5.28907204
Optim  0  iout: 3466/4000   time/tcpu:   1.48/31181.07   Opt:  5.28226042
Optim  0  iout: 3467/4000   time/tcpu:   1.50/31182.56   Opt:  5.29042196
Optim  0  iout: 3468/4000   time/tcpu:   1.49/31184.06   Opt:  5.31349039
Optim  0  iout: 3469/4000   time/tcpu:   1.50/31185.56   Opt:  5.30189085
Optim  0  iout: 3470/4000   time/tcpu:   1.49/31187.05   Opt:  5.35170841
Optim  0  iout: 3471/4000   time/tcpu:   1.49/31188.54   Opt:  5.32556343
Optim  0  iout: 3472/4000   time/tcpu:   1.48/31190.02   Opt:  5.38254166
Optim  0  iout: 3473/4000   time/tcpu:   1.49/31191.51   Opt:  5.34874392
Optim  0  iout: 3474/4000   time/tcpu:   1.47/31192.97   Opt:  5.23773670
Optim  0  iout: 3475/4000   time/tcpu:   1.47/31194.44   Opt:  5.30239534
Optim  0  iout: 3476/4000   time/tcpu:   1.48/31195.92   Opt:  5.35021591
Optim  0  iout: 3477/4000   time/tcpu:   1.48/31197.40   Opt:  5.34412336
Optim  0  iout: 3478/4000   time/tcpu:   1.47/31198.87   Opt:  5.24175119
Optim  0  iout: 3479/4000   time/tcpu:   1.48/31200.35   Opt:  5.28709698
Optim  0  iout: 3480/4000   time/tcpu:   1.47/31201.82   Opt:  5.26021814
Optim  0  iout: 3481/4000   time/tcpu:   1.47/31203.30   Opt:  5.28408098
Optim  0  iout: 3482/4000   time/tcpu:   1.49/31204.78   Opt:  5.30901194
Optim  0  iout: 3483/4000   time/tcpu:   1.50/31206.28   Opt:  5.33633137
Optim  0  iout: 3484/4000   time/tcpu:   1.50/31207.78   Opt:  5.40988445
Optim  0  iout: 3485/4000   time/tcpu:   1.50/31209.28   Opt:  5.25977230
Optim  0  iout: 3486/4000   time/tcpu:   1.49/31210.77   Opt:  5.24880552
Optim  0  iout: 3487/4000   time/tcpu:   1.48/31212.26   Opt:  5.29322243
Optim  0  iout: 3488/4000   time/tcpu:   1.48/31213.73   Opt:  5.30229425
Optim  0  iout: 3489/4000   time/tcpu:   1.47/31215.20   Opt:  5.32879305
Optim  0  iout: 3490/4000   time/tcpu:   1.47/31216.67   Opt:  5.26827621
Optim  0  iout: 3491/4000   time/tcpu:   1.47/31218.14   Opt:  5.33502769
Optim  0  iout: 3492/4000   time/tcpu:   1.48/31219.62   Opt:  5.34013462
Optim  0  iout: 3493/4000   time/tcpu:   1.47/31221.08   Opt:  5.28705549
Optim  0  iout: 3494/4000   time/tcpu:   1.50/31222.59   Opt:  5.33736801
Optim  0  iout: 3495/4000   time/tcpu:   1.47/31224.06   Opt:  5.32448626
Optim  0  iout: 3496/4000   time/tcpu:   1.48/31225.53   Opt:  5.29243279
Optim  0  iout: 3497/4000   time/tcpu:   1.46/31227.00   Opt:  5.25439405
Optim  0  iout: 3498/4000   time/tcpu:   1.22/31228.22   Opt:  5.30701637
Optim  0  iout: 3499/4000   time/tcpu:   1.35/31229.57   Opt:  5.32337999
Optim  0  iout: 3500/4000   time/tcpu:   1.45/31231.02   Opt:  5.34361267
Optim  0  iout: 3501/4000   time/tcpu:   1.48/31232.51   Opt:  5.36790895
Optim  0  iout: 3502/4000   time/tcpu:   1.48/31233.99   Opt:  5.34524679
Optim  0  iout: 3503/4000   time/tcpu:   1.49/31235.48   Opt:  5.36118174
Optim  0  iout: 3504/4000   time/tcpu:   1.50/31236.98   Opt:  5.30424261
Optim  0  iout: 3505/4000   time/tcpu:   1.47/31238.45   Opt:  5.26807499
Optim  0  iout: 3506/4000   time/tcpu:   1.49/31239.94   Opt:  5.27450943
Optim  0  iout: 3507/4000   time/tcpu:   1.48/31241.42   Opt:  5.28908587
Optim  0  iout: 3508/4000   time/tcpu:   1.49/31242.91   Opt:  5.29189205
Optim  0  iout: 3509/4000   time/tcpu:   1.49/31244.40   Opt:  5.25316715
Optim  0  iout: 3510/4000   time/tcpu:   1.50/31245.89   Opt:  5.27127600
Optim  0  iout: 3511/4000   time/tcpu:   1.49/31247.38   Opt:  5.22525215
Optim  0  iout: 3512/4000   time/tcpu:   1.46/31248.84   Opt:  5.30321789
Optim  0  iout: 3513/4000   time/tcpu:   1.51/31250.35   Opt:  5.30228996
Optim  0  iout: 3514/4000   time/tcpu:   1.48/31251.83   Opt:  5.33621740
Optim  0  iout: 3515/4000   time/tcpu:   1.49/31253.32   Opt:  5.30031633
Optim  0  iout: 3516/4000   time/tcpu:   1.47/31254.79   Opt:  5.28672314
Optim  0  iout: 3517/4000   time/tcpu:   1.48/31256.27   Opt:  5.27686930
Optim  0  iout: 3518/4000   time/tcpu:   1.48/31257.74   Opt:  5.32517767
Optim  0  iout: 3519/4000   time/tcpu:   1.50/31259.24   Opt:  5.38246679
Optim  0  iout: 3520/4000   time/tcpu:   1.48/31260.72   Opt:  5.35664654
Optim  0  iout: 3521/4000   time/tcpu:   1.47/31262.18   Opt:  5.29335546
Optim  0  iout: 3522/4000   time/tcpu:   1.49/31263.67   Opt:  5.32879734
Optim  0  iout: 3523/4000   time/tcpu:   1.47/31265.15   Opt:  5.41294861
Optim  0  iout: 3524/4000   time/tcpu:   1.48/31266.62   Opt:  5.36673212
Optim  0  iout: 3525/4000   time/tcpu:   1.50/31268.12   Opt:  5.30539751
Optim  0  iout: 3526/4000   time/tcpu:   1.49/31269.61   Opt:  5.26654005
Optim  0  iout: 3527/4000   time/tcpu:   1.49/31271.10   Opt:  5.24660254
Optim  0  iout: 3528/4000   time/tcpu:   1.47/31272.57   Opt:  5.24843121
Optim  0  iout: 3529/4000   time/tcpu:   1.49/31274.06   Opt:  5.35276461
Optim  0  iout: 3530/4000   time/tcpu:   1.47/31275.54   Opt:  5.27023125
Optim  0  iout: 3531/4000   time/tcpu:   1.46/31277.00   Opt:  5.34106684
Optim  0  iout: 3532/4000   time/tcpu:   1.48/31278.48   Opt:  5.27653217
Optim  0  iout: 3533/4000   time/tcpu:   1.49/31279.96   Opt:  5.28520012
Optim  0  iout: 3534/4000   time/tcpu:   1.49/31281.46   Opt:  5.36529064
Optim  0  iout: 3535/4000   time/tcpu:   1.49/31282.95   Opt:  5.27891541
Optim  0  iout: 3536/4000   time/tcpu:   1.51/31284.46   Opt:  5.27788734
Optim  0  iout: 3537/4000   time/tcpu:   1.51/31285.97   Opt:  5.27548265
Optim  0  iout: 3538/4000   time/tcpu:   1.51/31287.47   Opt:  5.20452213
Optim  0  iout: 3539/4000   time/tcpu:   1.49/31288.97   Opt:  5.33620358
Optim  0  iout: 3540/4000   time/tcpu:   1.47/31290.44   Opt:  5.19421101
Optim  0  iout: 3541/4000   time/tcpu:   1.48/31291.91   Opt:  5.32035065
Optim  0  iout: 3542/4000   time/tcpu:   1.50/31293.41   Opt:  5.40609646
Optim  0  iout: 3543/4000   time/tcpu:   1.45/31294.86   Opt:  5.35088539
Optim  0  iout: 3544/4000   time/tcpu:   1.48/31296.34   Opt:  5.33478355
Optim  0  iout: 3545/4000   time/tcpu:   1.49/31297.83   Opt:  5.30019999
Optim  0  iout: 3546/4000   time/tcpu:   1.51/31299.34   Opt:  5.29989052
Optim  0  iout: 3547/4000   time/tcpu:   1.48/31300.82   Opt:  5.29120398
Optim  0  iout: 3548/4000   time/tcpu:   1.47/31302.29   Opt:  5.29581165
Optim  0  iout: 3549/4000   time/tcpu:   1.48/31303.77   Opt:  5.28297949
Optim  0  iout: 3550/4000   time/tcpu:   1.47/31305.24   Opt:  5.23101711
Optim  0  iout: 3551/4000   time/tcpu:   1.48/31306.72   Opt:  5.38534975
Optim  0  iout: 3552/4000   time/tcpu:   1.48/31308.20   Opt:  5.32164431
Optim  0  iout: 3553/4000   time/tcpu:   1.47/31309.67   Opt:  5.26629877
Optim  0  iout: 3554/4000   time/tcpu:   1.49/31311.16   Opt:  5.41413498
Optim  0  iout: 3555/4000   time/tcpu:   1.50/31312.67   Opt:  5.34400558
Optim  0  iout: 3556/4000   time/tcpu:   1.48/31314.15   Opt:  5.20902729
Optim  0  iout: 3557/4000   time/tcpu:   1.48/31315.63   Opt:  5.31324387
Optim  0  iout: 3558/4000   time/tcpu:   1.47/31317.10   Opt:  5.41114378
Optim  0  iout: 3559/4000   time/tcpu:   1.49/31318.59   Opt:  5.31540728
Optim  0  iout: 3560/4000   time/tcpu:   1.50/31320.09   Opt:  5.29118633
Optim  0  iout: 3561/4000   time/tcpu:   1.47/31321.56   Opt:  5.31198359
Optim  0  iout: 3562/4000   time/tcpu:   1.50/31323.06   Opt:  5.39083195
Optim  0  iout: 3563/4000   time/tcpu:   1.51/31324.57   Opt:  5.31854296
Optim  0  iout: 3564/4000   time/tcpu:   1.49/31326.06   Opt:  5.22241783
Optim  0  iout: 3565/4000   time/tcpu:   1.47/31327.53   Opt:  5.32582521
Optim  0  iout: 3566/4000   time/tcpu:   1.48/31329.02   Opt:  5.23329306
Optim  0  iout: 3567/4000   time/tcpu:   1.49/31330.51   Opt:  5.34618044
Optim  0  iout: 3568/4000   time/tcpu:   1.49/31332.00   Opt:  5.31508350
Optim  0  iout: 3569/4000   time/tcpu:   1.49/31333.49   Opt:  5.25235653
Optim  0  iout: 3570/4000   time/tcpu:   1.49/31334.98   Opt:  5.29613495
Optim  0  iout: 3571/4000   time/tcpu:   1.46/31336.44   Opt:  5.32599115
Optim  0  iout: 3572/4000   time/tcpu:   1.46/31337.91   Opt:  5.34087896
Optim  0  iout: 3573/4000   time/tcpu:   1.50/31339.41   Opt:  5.36400795
Optim  0  iout: 3574/4000   time/tcpu:   1.48/31340.89   Opt:  5.29318380
Optim  0  iout: 3575/4000   time/tcpu:   1.49/31342.38   Opt:  5.32521582
Optim  0  iout: 3576/4000   time/tcpu:   1.49/31343.87   Opt:  5.29235411
Optim  0  iout: 3577/4000   time/tcpu:   1.50/31345.38   Opt:  5.28742170
Optim  0  iout: 3578/4000   time/tcpu:   1.49/31346.86   Opt:  5.30180502
Optim  0  iout: 3579/4000   time/tcpu:   1.50/31348.36   Opt:  5.33468246
Optim  0  iout: 3580/4000   time/tcpu:   1.47/31349.84   Opt:  5.30704832
Optim  0  iout: 3581/4000   time/tcpu:   1.48/31351.31   Opt:  5.22847271
Optim  0  iout: 3582/4000   time/tcpu:   1.48/31352.79   Opt:  5.35870981
Optim  0  iout: 3583/4000   time/tcpu:   1.52/31354.31   Opt:  5.33752918
Optim  0  iout: 3584/4000   time/tcpu:   1.49/31355.80   Opt:  5.29502249
Optim  0  iout: 3585/4000   time/tcpu:   1.48/31357.28   Opt:  5.25044203
Optim  0  iout: 3586/4000   time/tcpu:   1.48/31358.76   Opt:  5.40622473
Optim  0  iout: 3587/4000   time/tcpu:   1.48/31360.24   Opt:  5.30893087
Optim  0  iout: 3588/4000   time/tcpu:   1.49/31361.73   Opt:  5.36402464
Optim  0  iout: 3589/4000   time/tcpu:   1.48/31363.21   Opt:  5.35068321
Optim  0  iout: 3590/4000   time/tcpu:   1.47/31364.69   Opt:  5.28322744
Optim  0  iout: 3591/4000   time/tcpu:   1.48/31366.17   Opt:  5.26896191
Optim  0  iout: 3592/4000   time/tcpu:   1.48/31367.65   Opt:  5.30837536
Optim  0  iout: 3593/4000   time/tcpu:   1.50/31369.15   Opt:  5.31908655
Optim  0  iout: 3594/4000   time/tcpu:   1.52/31370.67   Opt:  5.38347578
Optim  0  iout: 3595/4000   time/tcpu:   1.47/31372.13   Opt:  5.35304642
Optim  0  iout: 3596/4000   time/tcpu:   1.48/31373.61   Opt:  5.31269932
Optim  0  iout: 3597/4000   time/tcpu:   1.49/31375.10   Opt:  5.26510143
Optim  0  iout: 3598/4000   time/tcpu:   1.48/31376.58   Opt:  5.31961012
Optim  0  iout: 3599/4000   time/tcpu:   1.50/31378.08   Opt:  5.31631756
Optim  0  iout: 3600/4000   time/tcpu:   1.49/31379.56   Opt:  5.30907631
Optim  0  iout: 3601/4000   time/tcpu:   1.48/31381.04   Opt:  5.29778528
Optim  0  iout: 3602/4000   time/tcpu:   1.48/31382.53   Opt:  5.25500393
Optim  0  iout: 3603/4000   time/tcpu:   1.49/31384.02   Opt:  5.38498211
Optim  0  iout: 3604/4000   time/tcpu:   1.48/31385.50   Opt:  5.39582157
Optim  0  iout: 3605/4000   time/tcpu:   1.49/31386.99   Opt:  5.33273840
Optim  0  iout: 3606/4000   time/tcpu:   1.48/31388.47   Opt:  5.34315014
Optim  0  iout: 3607/4000   time/tcpu:   1.51/31389.97   Opt:  5.35061216
Optim  0  iout: 3608/4000   time/tcpu:   1.50/31391.47   Opt:  5.31765032
Optim  0  iout: 3609/4000   time/tcpu:   1.48/31392.95   Opt:  5.25338459
Optim  0  iout: 3610/4000   time/tcpu:   1.47/31394.42   Opt:  5.31567907
Optim  0  iout: 3611/4000   time/tcpu:   1.48/31395.90   Opt:  5.26511288
Optim  0  iout: 3612/4000   time/tcpu:   1.50/31397.41   Opt:  5.32715559
Optim  0  iout: 3613/4000   time/tcpu:   1.48/31398.89   Opt:  5.27685213
Optim  0  iout: 3614/4000   time/tcpu:   1.47/31400.36   Opt:  5.37471581
Optim  0  iout: 3615/4000   time/tcpu:   1.51/31401.87   Opt:  5.28641891
Optim  0  iout: 3616/4000   time/tcpu:   1.49/31403.36   Opt:  5.29301262
Optim  0  iout: 3617/4000   time/tcpu:   1.46/31404.82   Opt:  5.29494524
Optim  0  iout: 3618/4000   time/tcpu:   1.49/31406.31   Opt:  5.21005774
Optim  0  iout: 3619/4000   time/tcpu:   1.47/31407.79   Opt:  5.24497128
Optim  0  iout: 3620/4000   time/tcpu:   1.50/31409.28   Opt:  5.30908442
Optim  0  iout: 3621/4000   time/tcpu:   1.47/31410.75   Opt:  5.33309746
Optim  0  iout: 3622/4000   time/tcpu:   1.48/31412.23   Opt:  5.27150011
Optim  0  iout: 3623/4000   time/tcpu:   1.50/31413.73   Opt:  5.22206736
Optim  0  iout: 3624/4000   time/tcpu:   1.49/31415.21   Opt:  5.21375847
Optim  0  iout: 3625/4000   time/tcpu:   1.47/31416.68   Opt:  5.36139727
Optim  0  iout: 3626/4000   time/tcpu:   1.49/31418.17   Opt:  5.33850050
Optim  0  iout: 3627/4000   time/tcpu:   1.48/31419.66   Opt:  5.25822496
Optim  0  iout: 3628/4000   time/tcpu:   1.51/31421.17   Opt:  5.31026220
Optim  0  iout: 3629/4000   time/tcpu:   1.48/31422.65   Opt:  5.26215410
Optim  0  iout: 3630/4000   time/tcpu:   1.47/31424.12   Opt:  5.32564497
Optim  0  iout: 3631/4000   time/tcpu:   1.50/31425.63   Opt:  5.21738577
Optim  0  iout: 3632/4000   time/tcpu:   1.48/31427.11   Opt:  5.30503035
Optim  0  iout: 3633/4000   time/tcpu:   1.50/31428.61   Opt:  5.24297380
Optim  0  iout: 3634/4000   time/tcpu:   1.49/31430.10   Opt:  5.33838081
Optim  0  iout: 3635/4000   time/tcpu:   1.49/31431.59   Opt:  5.33300018
Optim  0  iout: 3636/4000   time/tcpu:   1.48/31433.07   Opt:  5.33430052
Optim  0  iout: 3637/4000   time/tcpu:   1.49/31434.56   Opt:  5.29115868
Optim  0  iout: 3638/4000   time/tcpu:   1.45/31436.01   Opt:  5.25307035
Optim  0  iout: 3639/4000   time/tcpu:   1.50/31437.51   Opt:  5.21516609
Optim  0  iout: 3640/4000   time/tcpu:   1.49/31439.00   Opt:  5.27466440
Optim  0  iout: 3641/4000   time/tcpu:   1.52/31440.52   Opt:  5.35626984
Optim  0  iout: 3642/4000   time/tcpu:   1.50/31442.01   Opt:  5.27201939
Optim  0  iout: 3643/4000   time/tcpu:   1.49/31443.50   Opt:  5.32710695
Optim  0  iout: 3644/4000   time/tcpu:   1.50/31445.00   Opt:  5.33599043
Optim  0  iout: 3645/4000   time/tcpu:   1.49/31446.49   Opt:  5.25684404
Optim  0  iout: 3646/4000   time/tcpu:   1.48/31447.97   Opt:  5.26983547
Optim  0  iout: 3647/4000   time/tcpu:   1.50/31449.47   Opt:  5.31613827
Optim  0  iout: 3648/4000   time/tcpu:   1.49/31450.96   Opt:  5.19085073
Optim  0  iout: 3649/4000   time/tcpu:   1.48/31452.43   Opt:  5.27939081
Optim  0  iout: 3650/4000   time/tcpu:   1.48/31453.91   Opt:  5.27330875
Optim  0  iout: 3651/4000   time/tcpu:   1.49/31455.40   Opt:  5.35914040
Optim  0  iout: 3652/4000   time/tcpu:   1.50/31456.90   Opt:  5.24397659
Optim  0  iout: 3653/4000   time/tcpu:   1.49/31458.39   Opt:  5.27094841
Optim  0  iout: 3654/4000   time/tcpu:   1.48/31459.88   Opt:  5.29858685
Optim  0  iout: 3655/4000   time/tcpu:   1.50/31461.38   Opt:  5.37022114
Optim  0  iout: 3656/4000   time/tcpu:   1.48/31462.85   Opt:  5.37220860
Optim  0  iout: 3657/4000   time/tcpu:   1.49/31464.34   Opt:  5.26582813
Optim  0  iout: 3658/4000   time/tcpu:   1.49/31465.83   Opt:  5.30801868
Optim  0  iout: 3659/4000   time/tcpu:   1.46/31467.30   Opt:  5.29096174
Optim  0  iout: 3660/4000   time/tcpu:   1.48/31468.78   Opt:  5.30451584
Optim  0  iout: 3661/4000   time/tcpu:   1.49/31470.27   Opt:  5.35858250
Optim  0  iout: 3662/4000   time/tcpu:   1.48/31471.75   Opt:  5.29794073
Optim  0  iout: 3663/4000   time/tcpu:   1.47/31473.21   Opt:  5.28159237
Optim  0  iout: 3664/4000   time/tcpu:   1.49/31474.70   Opt:  5.30978823
Optim  0  iout: 3665/4000   time/tcpu:   1.49/31476.19   Opt:  5.33788967
Optim  0  iout: 3666/4000   time/tcpu:   1.49/31477.68   Opt:  5.27910233
Optim  0  iout: 3667/4000   time/tcpu:   1.50/31479.19   Opt:  5.25911236
Optim  0  iout: 3668/4000   time/tcpu:   1.46/31480.65   Opt:  5.26713324
Optim  0  iout: 3669/4000   time/tcpu:   1.47/31482.11   Opt:  5.27113342
Optim  0  iout: 3670/4000   time/tcpu:   1.46/31483.58   Opt:  5.28358316
Optim  0  iout: 3671/4000   time/tcpu:   1.49/31485.07   Opt:  5.25266027
Optim  0  iout: 3672/4000   time/tcpu:   1.46/31486.53   Opt:  5.31317711
Optim  0  iout: 3673/4000   time/tcpu:   1.47/31488.00   Opt:  5.29616785
Optim  0  iout: 3674/4000   time/tcpu:   1.50/31489.51   Opt:  5.33066225
Optim  0  iout: 3675/4000   time/tcpu:   1.49/31491.00   Opt:  5.33558083
Optim  0  iout: 3676/4000   time/tcpu:   1.49/31492.49   Opt:  5.23941374
Optim  0  iout: 3677/4000   time/tcpu:   1.50/31493.99   Opt:  5.33787489
Optim  0  iout: 3678/4000   time/tcpu:   1.48/31495.46   Opt:  5.36420393
Optim  0  iout: 3679/4000   time/tcpu:   1.49/31496.96   Opt:  5.31975603
Optim  0  iout: 3680/4000   time/tcpu:   1.48/31498.44   Opt:  5.22774887
Optim  0  iout: 3681/4000   time/tcpu:   1.25/31499.68   Opt:  5.29962921
Optim  0  iout: 3682/4000   time/tcpu:   1.15/31500.84   Opt:  5.32858801
Optim  0  iout: 3683/4000   time/tcpu:   1.16/31502.00   Opt:  5.28265905
Optim  0  iout: 3684/4000   time/tcpu:   1.13/31503.13   Opt:  5.26141977
Optim  0  iout: 3685/4000   time/tcpu:   1.28/31504.41   Opt:  5.33940029
Optim  0  iout: 3686/4000   time/tcpu:   1.47/31505.88   Opt:  5.32706261
Optim  0  iout: 3687/4000   time/tcpu:   1.48/31507.36   Opt:  5.32518959
Optim  0  iout: 3688/4000   time/tcpu:   1.47/31508.84   Opt:  5.23343039
Optim  0  iout: 3689/4000   time/tcpu:   1.48/31510.32   Opt:  5.35495710
Optim  0  iout: 3690/4000   time/tcpu:   1.50/31511.82   Opt:  5.27630949
Optim  0  iout: 3691/4000   time/tcpu:   1.49/31513.31   Opt:  5.29321527
Optim  0  iout: 3692/4000   time/tcpu:   1.49/31514.81   Opt:  5.32963371
Optim  0  iout: 3693/4000   time/tcpu:   1.48/31516.29   Opt:  5.27653885
Optim  0  iout: 3694/4000   time/tcpu:   1.48/31517.77   Opt:  5.33366823
Optim  0  iout: 3695/4000   time/tcpu:   1.46/31519.23   Opt:  5.29471588
Optim  0  iout: 3696/4000   time/tcpu:   1.47/31520.69   Opt:  5.34272289
Optim  0  iout: 3697/4000   time/tcpu:   1.48/31522.17   Opt:  5.29833698
Optim  0  iout: 3698/4000   time/tcpu:   1.46/31523.63   Opt:  5.37375689
Optim  0  iout: 3699/4000   time/tcpu:   1.47/31525.09   Opt:  5.30446529
Optim  0  iout: 3700/4000   time/tcpu:   1.24/31526.33   Opt:  5.28148937
Optim  0  iout: 3701/4000   time/tcpu:   1.33/31527.67   Opt:  5.37825918
Optim  0  iout: 3702/4000   time/tcpu:   1.44/31529.11   Opt:  5.36728716
Optim  0  iout: 3703/4000   time/tcpu:   1.50/31530.61   Opt:  5.31010818
Optim  0  iout: 3704/4000   time/tcpu:   1.49/31532.10   Opt:  5.27988291
Optim  0  iout: 3705/4000   time/tcpu:   1.47/31533.57   Opt:  5.41543150
Optim  0  iout: 3706/4000   time/tcpu:   1.45/31535.01   Opt:  5.32247972
Optim  0  iout: 3707/4000   time/tcpu:   1.48/31536.50   Opt:  5.25870419
Optim  0  iout: 3708/4000   time/tcpu:   1.47/31537.97   Opt:  5.33946800
Optim  0  iout: 3709/4000   time/tcpu:   1.46/31539.43   Opt:  5.37855101
Optim  0  iout: 3710/4000   time/tcpu:   1.47/31540.90   Opt:  5.24200344
Optim  0  iout: 3711/4000   time/tcpu:   1.48/31542.38   Opt:  5.36912298
Optim  0  iout: 3712/4000   time/tcpu:   1.49/31543.87   Opt:  5.29996872
Optim  0  iout: 3713/4000   time/tcpu:   1.50/31545.37   Opt:  5.32056856
Optim  0  iout: 3714/4000   time/tcpu:   1.49/31546.86   Opt:  5.21428108
Optim  0  iout: 3715/4000   time/tcpu:   1.48/31548.33   Opt:  5.25904512
Optim  0  iout: 3716/4000   time/tcpu:   1.49/31549.83   Opt:  5.38096571
Optim  0  iout: 3717/4000   time/tcpu:   1.47/31551.29   Opt:  5.29971266
Optim  0  iout: 3718/4000   time/tcpu:   1.46/31552.75   Opt:  5.41086626
Optim  0  iout: 3719/4000   time/tcpu:   1.46/31554.21   Opt:  5.29366875
Optim  0  iout: 3720/4000   time/tcpu:   1.49/31555.70   Opt:  5.30525494
Optim  0  iout: 3721/4000   time/tcpu:   1.48/31557.18   Opt:  5.24725676
Optim  0  iout: 3722/4000   time/tcpu:   1.49/31558.67   Opt:  5.39507914
Optim  0  iout: 3723/4000   time/tcpu:   1.47/31560.15   Opt:  5.33314657
Optim  0  iout: 3724/4000   time/tcpu:   1.47/31561.62   Opt:  5.29594564
Optim  0  iout: 3725/4000   time/tcpu:   1.48/31563.10   Opt:  5.31758404
Optim  0  iout: 3726/4000   time/tcpu:   1.50/31564.60   Opt:  5.36429214
Optim  0  iout: 3727/4000   time/tcpu:   1.49/31566.08   Opt:  5.29082298
Optim  0  iout: 3728/4000   time/tcpu:   1.49/31567.57   Opt:  5.31397438
Optim  0  iout: 3729/4000   time/tcpu:   1.49/31569.05   Opt:  5.33006334
Optim  0  iout: 3730/4000   time/tcpu:   1.48/31570.54   Opt:  5.34352875
Optim  0  iout: 3731/4000   time/tcpu:   1.43/31571.97   Opt:  5.34030247
Optim  0  iout: 3732/4000   time/tcpu:   1.48/31573.45   Opt:  5.36343861
Optim  0  iout: 3733/4000   time/tcpu:   1.47/31574.92   Opt:  5.32891226
Optim  0  iout: 3734/4000   time/tcpu:   1.49/31576.41   Opt:  5.27841139
Optim  0  iout: 3735/4000   time/tcpu:   1.49/31577.90   Opt:  5.28447628
Optim  0  iout: 3736/4000   time/tcpu:   1.48/31579.37   Opt:  5.28701210
Optim  0  iout: 3737/4000   time/tcpu:   1.48/31580.85   Opt:  5.31977463
Optim  0  iout: 3738/4000   time/tcpu:   1.48/31582.34   Opt:  5.23302126
Optim  0  iout: 3739/4000   time/tcpu:   1.48/31583.82   Opt:  5.29685259
Optim  0  iout: 3740/4000   time/tcpu:   1.48/31585.30   Opt:  5.31979275
Optim  0  iout: 3741/4000   time/tcpu:   1.49/31586.78   Opt:  5.29458761
Optim  0  iout: 3742/4000   time/tcpu:   1.48/31588.27   Opt:  5.31853867
Optim  0  iout: 3743/4000   time/tcpu:   1.48/31589.75   Opt:  5.33749628
Optim  0  iout: 3744/4000   time/tcpu:   1.48/31591.23   Opt:  5.29476643
Optim  0  iout: 3745/4000   time/tcpu:   1.49/31592.72   Opt:  5.39545202
Optim  0  iout: 3746/4000   time/tcpu:   1.46/31594.18   Opt:  5.29545116
Optim  0  iout: 3747/4000   time/tcpu:   1.46/31595.64   Opt:  5.22024632
Optim  0  iout: 3748/4000   time/tcpu:   1.48/31597.12   Opt:  5.27354717
Optim  0  iout: 3749/4000   time/tcpu:   1.49/31598.61   Opt:  5.29452848
Optim  0  iout: 3750/4000   time/tcpu:   1.47/31600.08   Opt:  5.32202053
Optim  0  iout: 3751/4000   time/tcpu:   1.48/31601.56   Opt:  5.35024071
Optim  0  iout: 3752/4000   time/tcpu:   1.48/31603.04   Opt:  5.33381176
Optim  0  iout: 3753/4000   time/tcpu:   1.48/31604.52   Opt:  5.34138680
Optim  0  iout: 3754/4000   time/tcpu:   1.49/31606.01   Opt:  5.33025789
Optim  0  iout: 3755/4000   time/tcpu:   1.48/31607.49   Opt:  5.28991890
Optim  0  iout: 3756/4000   time/tcpu:   1.49/31608.99   Opt:  5.28990269
Optim  0  iout: 3757/4000   time/tcpu:   1.49/31610.47   Opt:  5.37141514
Optim  0  iout: 3758/4000   time/tcpu:   1.49/31611.96   Opt:  5.23662615
Optim  0  iout: 3759/4000   time/tcpu:   1.51/31613.47   Opt:  5.32682228
Optim  0  iout: 3760/4000   time/tcpu:   1.50/31614.97   Opt:  5.32359552
Optim  0  iout: 3761/4000   time/tcpu:   1.49/31616.46   Opt:  5.38137913
Optim  0  iout: 3762/4000   time/tcpu:   1.49/31617.94   Opt:  5.34603643
Optim  0  iout: 3763/4000   time/tcpu:   1.46/31619.41   Opt:  5.25290871
Optim  0  iout: 3764/4000   time/tcpu:   1.46/31620.87   Opt:  5.37226677
Optim  0  iout: 3765/4000   time/tcpu:   1.49/31622.35   Opt:  5.37950563
Optim  0  iout: 3766/4000   time/tcpu:   1.50/31623.85   Opt:  5.34751654
Optim  0  iout: 3767/4000   time/tcpu:   1.47/31625.32   Opt:  5.36720753
Optim  0  iout: 3768/4000   time/tcpu:   1.49/31626.81   Opt:  5.28676367
Optim  0  iout: 3769/4000   time/tcpu:   1.50/31628.31   Opt:  5.30817699
Optim  0  iout: 3770/4000   time/tcpu:   1.48/31629.79   Opt:  5.24868965
Optim  0  iout: 3771/4000   time/tcpu:   1.50/31631.29   Opt:  5.29556751
Optim  0  iout: 3772/4000   time/tcpu:   1.48/31632.77   Opt:  5.25693846
Optim  0  iout: 3773/4000   time/tcpu:   1.48/31634.25   Opt:  5.29429674
Optim  0  iout: 3774/4000   time/tcpu:   1.48/31635.73   Opt:  5.32567978
Optim  0  iout: 3775/4000   time/tcpu:   1.48/31637.21   Opt:  5.29325247
Optim  0  iout: 3776/4000   time/tcpu:   1.48/31638.69   Opt:  5.38061333
Optim  0  iout: 3777/4000   time/tcpu:   1.48/31640.17   Opt:  5.27354717
Optim  0  iout: 3778/4000   time/tcpu:   1.50/31641.67   Opt:  5.32956362
Optim  0  iout: 3779/4000   time/tcpu:   1.47/31643.14   Opt:  5.27061129
Optim  0  iout: 3780/4000   time/tcpu:   1.49/31644.63   Opt:  5.30672503
Optim  0  iout: 3781/4000   time/tcpu:   1.51/31646.14   Opt:  5.26344490
Optim  0  iout: 3782/4000   time/tcpu:   1.49/31647.62   Opt:  5.31138754
Optim  0  iout: 3783/4000   time/tcpu:   1.46/31649.09   Opt:  5.36276627
Optim  0  iout: 3784/4000   time/tcpu:   1.49/31650.58   Opt:  5.33364725
Optim  0  iout: 3785/4000   time/tcpu:   1.45/31652.03   Opt:  5.31175566
Optim  0  iout: 3786/4000   time/tcpu:   1.50/31653.54   Opt:  5.28100014
Optim  0  iout: 3787/4000   time/tcpu:   1.50/31655.03   Opt:  5.34075689
Optim  0  iout: 3788/4000   time/tcpu:   1.46/31656.49   Opt:  5.22367430
Optim  0  iout: 3789/4000   time/tcpu:   1.48/31657.96   Opt:  5.38950443
Optim  0  iout: 3790/4000   time/tcpu:   1.47/31659.43   Opt:  5.36659288
Optim  0  iout: 3791/4000   time/tcpu:   1.47/31660.90   Opt:  5.26919746
Optim  0  iout: 3792/4000   time/tcpu:   1.50/31662.40   Opt:  5.33372355
Optim  0  iout: 3793/4000   time/tcpu:   1.48/31663.89   Opt:  5.30776167
Optim  0  iout: 3794/4000   time/tcpu:   1.50/31665.38   Opt:  5.22149515
Optim  0  iout: 3795/4000   time/tcpu:   1.49/31666.87   Opt:  5.21524334
Optim  0  iout: 3796/4000   time/tcpu:   1.48/31668.35   Opt:  5.28373814
Optim  0  iout: 3797/4000   time/tcpu:   1.48/31669.82   Opt:  5.37406874
Optim  0  iout: 3798/4000   time/tcpu:   1.49/31671.31   Opt:  5.33094215
Optim  0  iout: 3799/4000   time/tcpu:   1.49/31672.80   Opt:  5.34850502
Optim  0  iout: 3800/4000   time/tcpu:   1.48/31674.28   Opt:  5.34849215
Optim  0  iout: 3801/4000   time/tcpu:   1.49/31675.77   Opt:  5.35491562
Optim  0  iout: 3802/4000   time/tcpu:   1.48/31677.25   Opt:  5.33071136
Optim  0  iout: 3803/4000   time/tcpu:   1.47/31678.72   Opt:  5.26728916
Optim  0  iout: 3804/4000   time/tcpu:   1.51/31680.23   Opt:  5.30152750
Optim  0  iout: 3805/4000   time/tcpu:   1.49/31681.72   Opt:  5.28837299
Optim  0  iout: 3806/4000   time/tcpu:   1.49/31683.21   Opt:  5.29349995
Optim  0  iout: 3807/4000   time/tcpu:   1.47/31684.68   Opt:  5.36440277
Optim  0  iout: 3808/4000   time/tcpu:   1.49/31686.17   Opt:  5.27928638
Optim  0  iout: 3809/4000   time/tcpu:   1.49/31687.66   Opt:  5.30900860
Optim  0  iout: 3810/4000   time/tcpu:   1.49/31689.15   Opt:  5.34967661
Optim  0  iout: 3811/4000   time/tcpu:   1.50/31690.65   Opt:  5.29507828
Optim  0  iout: 3812/4000   time/tcpu:   1.49/31692.14   Opt:  5.28937197
Optim  0  iout: 3813/4000   time/tcpu:   1.51/31693.65   Opt:  5.29218721
Optim  0  iout: 3814/4000   time/tcpu:   1.50/31695.15   Opt:  5.30010462
Optim  0  iout: 3815/4000   time/tcpu:   1.50/31696.65   Opt:  5.23091602
Optim  0  iout: 3816/4000   time/tcpu:   1.49/31698.13   Opt:  5.29965448
Optim  0  iout: 3817/4000   time/tcpu:   1.49/31699.62   Opt:  5.42696142
Optim  0  iout: 3818/4000   time/tcpu:   1.48/31701.10   Opt:  5.27957296
Optim  0  iout: 3819/4000   time/tcpu:   1.47/31702.58   Opt:  5.24198914
Optim  0  iout: 3820/4000   time/tcpu:   1.48/31704.05   Opt:  5.33310175
Optim  0  iout: 3821/4000   time/tcpu:   1.50/31705.55   Opt:  5.36268759
Optim  0  iout: 3822/4000   time/tcpu:   1.50/31707.06   Opt:  5.30091190
Optim  0  iout: 3823/4000   time/tcpu:   1.44/31708.50   Opt:  5.30088139
Optim  0  iout: 3824/4000   time/tcpu:   1.47/31709.97   Opt:  5.31601238
Optim  0  iout: 3825/4000   time/tcpu:   1.48/31711.45   Opt:  5.33355379
Optim  0  iout: 3826/4000   time/tcpu:   1.47/31712.92   Opt:  5.34233809
Optim  0  iout: 3827/4000   time/tcpu:   1.49/31714.41   Opt:  5.22253513
Optim  0  iout: 3828/4000   time/tcpu:   1.49/31715.90   Opt:  5.32005167
Optim  0  iout: 3829/4000   time/tcpu:   1.47/31717.37   Opt:  5.31157112
Optim  0  iout: 3830/4000   time/tcpu:   1.49/31718.86   Opt:  5.22976351
Optim  0  iout: 3831/4000   time/tcpu:   1.47/31720.33   Opt:  5.29305792
Optim  0  iout: 3832/4000   time/tcpu:   1.48/31721.82   Opt:  5.28358364
Optim  0  iout: 3833/4000   time/tcpu:   1.49/31723.31   Opt:  5.39187336
Optim  0  iout: 3834/4000   time/tcpu:   1.50/31724.81   Opt:  5.30941105
Optim  0  iout: 3835/4000   time/tcpu:   1.48/31726.29   Opt:  5.31403637
Optim  0  iout: 3836/4000   time/tcpu:   1.50/31727.80   Opt:  5.32335234
Optim  0  iout: 3837/4000   time/tcpu:   1.50/31729.29   Opt:  5.29400063
Optim  0  iout: 3838/4000   time/tcpu:   1.48/31730.77   Opt:  5.36670017
Optim  0  iout: 3839/4000   time/tcpu:   1.46/31732.23   Opt:  5.30771589
Optim  0  iout: 3840/4000   time/tcpu:   1.47/31733.71   Opt:  5.26084185
Optim  0  iout: 3841/4000   time/tcpu:   1.50/31735.20   Opt:  5.34417105
Optim  0  iout: 3842/4000   time/tcpu:   1.50/31736.70   Opt:  5.28860331
Optim  0  iout: 3843/4000   time/tcpu:   1.47/31738.17   Opt:  5.30352545
Optim  0  iout: 3844/4000   time/tcpu:   1.50/31739.67   Opt:  5.27616215
Optim  0  iout: 3845/4000   time/tcpu:   1.48/31741.15   Opt:  5.32247019
Optim  0  iout: 3846/4000   time/tcpu:   1.45/31742.60   Opt:  5.37543344
Optim  0  iout: 3847/4000   time/tcpu:   1.48/31744.08   Opt:  5.36630392
Optim  0  iout: 3848/4000   time/tcpu:   1.47/31745.55   Opt:  5.33725071
Optim  0  iout: 3849/4000   time/tcpu:   1.49/31747.04   Opt:  5.31582117
Optim  0  iout: 3850/4000   time/tcpu:   1.49/31748.53   Opt:  5.31490612
Optim  0  iout: 3851/4000   time/tcpu:   1.48/31750.01   Opt:  5.32060242
Optim  0  iout: 3852/4000   time/tcpu:   1.51/31751.52   Opt:  5.34670353
Optim  0  iout: 3853/4000   time/tcpu:   1.19/31752.71   Opt:  5.34366751
Optim  0  iout: 3854/4000   time/tcpu:   1.13/31753.84   Opt:  5.33711815
Optim  0  iout: 3855/4000   time/tcpu:   1.16/31754.99   Opt:  5.30169630
Optim  0  iout: 3856/4000   time/tcpu:   1.13/31756.13   Opt:  5.35784435
Optim  0  iout: 3857/4000   time/tcpu:   1.13/31757.26   Opt:  5.38233185
Optim  0  iout: 3858/4000   time/tcpu:   1.13/31758.39   Opt:  5.40478563
Optim  0  iout: 3859/4000   time/tcpu:   1.14/31759.53   Opt:  5.41425753
Optim  0  iout: 3860/4000   time/tcpu:   1.13/31760.66   Opt:  5.32256794
Optim  0  iout: 3861/4000   time/tcpu:   1.11/31761.77   Opt:  5.26316404
Optim  0  iout: 3862/4000   time/tcpu:   1.14/31762.91   Opt:  5.38060093
Optim  0  iout: 3863/4000   time/tcpu:   1.14/31764.04   Opt:  5.32679510
Optim  0  iout: 3864/4000   time/tcpu:   1.11/31765.15   Opt:  5.21198940
Optim  0  iout: 3865/4000   time/tcpu:   1.13/31766.28   Opt:  5.33696651
Optim  0  iout: 3866/4000   time/tcpu:   1.14/31767.42   Opt:  5.39783287
Optim  0  iout: 3867/4000   time/tcpu:   1.13/31768.55   Opt:  5.32626390
Optim  0  iout: 3868/4000   time/tcpu:   1.11/31769.66   Opt:  5.21788692
Optim  0  iout: 3869/4000   time/tcpu:   1.14/31770.79   Opt:  5.39144278
Optim  0  iout: 3870/4000   time/tcpu:   1.36/31772.16   Opt:  5.33865547
Optim  0  iout: 3871/4000   time/tcpu:   1.47/31773.63   Opt:  5.28612709
Optim  0  iout: 3872/4000   time/tcpu:   1.50/31775.13   Opt:  5.31042528
Optim  0  iout: 3873/4000   time/tcpu:   1.48/31776.61   Opt:  5.36278439
Optim  0  iout: 3874/4000   time/tcpu:   1.49/31778.10   Opt:  5.37752819
Optim  0  iout: 3875/4000   time/tcpu:   1.46/31779.56   Opt:  5.26432037
Optim  0  iout: 3876/4000   time/tcpu:   1.46/31781.01   Opt:  5.29777193
Optim  0  iout: 3877/4000   time/tcpu:   1.45/31782.47   Opt:  5.28125429
Optim  0  iout: 3878/4000   time/tcpu:   1.48/31783.95   Opt:  5.30168724
Optim  0  iout: 3879/4000   time/tcpu:   1.49/31785.44   Opt:  5.31357861
Optim  0  iout: 3880/4000   time/tcpu:   1.45/31786.89   Opt:  5.29554415
Optim  0  iout: 3881/4000   time/tcpu:   1.47/31788.37   Opt:  5.28626919
Optim  0  iout: 3882/4000   time/tcpu:   1.48/31789.85   Opt:  5.33981133
Optim  0  iout: 3883/4000   time/tcpu:   1.49/31791.34   Opt:  5.30628872
Optim  0  iout: 3884/4000   time/tcpu:   1.48/31792.82   Opt:  5.28503084
Optim  0  iout: 3885/4000   time/tcpu:   1.48/31794.30   Opt:  5.30857563
Optim  0  iout: 3886/4000   time/tcpu:   1.49/31795.79   Opt:  5.35347652
Optim  0  iout: 3887/4000   time/tcpu:   1.45/31797.24   Opt:  5.31355429
Optim  0  iout: 3888/4000   time/tcpu:   1.45/31798.69   Opt:  5.34351158
Optim  0  iout: 3889/4000   time/tcpu:   1.48/31800.17   Opt:  5.29049730
Optim  0  iout: 3890/4000   time/tcpu:   1.47/31801.64   Opt:  5.37026453
Optim  0  iout: 3891/4000   time/tcpu:   1.51/31803.15   Opt:  5.27201843
Optim  0  iout: 3892/4000   time/tcpu:   1.50/31804.65   Opt:  5.39162159
Optim  0  iout: 3893/4000   time/tcpu:   1.49/31806.13   Opt:  5.36950445
Optim  0  iout: 3894/4000   time/tcpu:   1.48/31807.62   Opt:  5.29640102
Optim  0  iout: 3895/4000   time/tcpu:   1.47/31809.09   Opt:  5.33281851
Optim  0  iout: 3896/4000   time/tcpu:   1.47/31810.55   Opt:  5.38094711
Optim  0  iout: 3897/4000   time/tcpu:   1.47/31812.03   Opt:  5.29204226
Optim  0  iout: 3898/4000   time/tcpu:   1.47/31813.50   Opt:  5.33645773
Optim  0  iout: 3899/4000   time/tcpu:   1.49/31814.99   Opt:  5.34186506
Optim  0  iout: 3900/4000   time/tcpu:   1.51/31816.49   Opt:  5.33220148
Optim  0  iout: 3901/4000   time/tcpu:   1.49/31817.98   Opt:  5.37777901
Optim  0  iout: 3902/4000   time/tcpu:   1.47/31819.46   Opt:  5.34965706
Optim  0  iout: 3903/4000   time/tcpu:   1.47/31820.93   Opt:  5.26215744
Optim  0  iout: 3904/4000   time/tcpu:   1.47/31822.40   Opt:  5.30773687
Optim  0  iout: 3905/4000   time/tcpu:   1.39/31823.80   Opt:  5.30674505
Optim  0  iout: 3906/4000   time/tcpu:   1.18/31824.98   Opt:  5.26635361
Optim  0  iout: 3907/4000   time/tcpu:   1.45/31826.43   Opt:  5.33513975
Optim  0  iout: 3908/4000   time/tcpu:   1.43/31827.85   Opt:  5.33582211
Optim  0  iout: 3909/4000   time/tcpu:   1.49/31829.34   Opt:  5.27970791
Optim  0  iout: 3910/4000   time/tcpu:   1.50/31830.84   Opt:  5.31916523
Optim  0  iout: 3911/4000   time/tcpu:   1.49/31832.33   Opt:  5.32478952
Optim  0  iout: 3912/4000   time/tcpu:   1.47/31833.79   Opt:  5.27251863
Optim  0  iout: 3913/4000   time/tcpu:   1.47/31835.27   Opt:  5.22666645
Optim  0  iout: 3914/4000   time/tcpu:   1.48/31836.75   Opt:  5.32893372
Optim  0  iout: 3915/4000   time/tcpu:   1.49/31838.23   Opt:  5.29302835
Optim  0  iout: 3916/4000   time/tcpu:   1.49/31839.72   Opt:  5.33224344
Optim  0  iout: 3917/4000   time/tcpu:   1.48/31841.20   Opt:  5.26780272
Optim  0  iout: 3918/4000   time/tcpu:   1.49/31842.69   Opt:  5.23171425
Optim  0  iout: 3919/4000   time/tcpu:   1.47/31844.16   Opt:  5.35030222
Optim  0  iout: 3920/4000   time/tcpu:   1.49/31845.65   Opt:  5.29817867
Optim  0  iout: 3921/4000   time/tcpu:   1.51/31847.16   Opt:  5.20420504
Optim  0  iout: 3922/4000   time/tcpu:   1.49/31848.65   Opt:  5.25817680
Optim  0  iout: 3923/4000   time/tcpu:   1.48/31850.13   Opt:  5.28174067
Optim  0  iout: 3924/4000   time/tcpu:   1.48/31851.61   Opt:  5.27159595
Optim  0  iout: 3925/4000   time/tcpu:   1.49/31853.10   Opt:  5.31130934
Optim  0  iout: 3926/4000   time/tcpu:   1.48/31854.58   Opt:  5.31461430
Optim  0  iout: 3927/4000   time/tcpu:   1.50/31856.09   Opt:  5.35310936
Optim  0  iout: 3928/4000   time/tcpu:   1.44/31857.53   Opt:  5.32947969
Optim  0  iout: 3929/4000   time/tcpu:   1.48/31859.01   Opt:  5.34722042
Optim  0  iout: 3930/4000   time/tcpu:   1.50/31860.51   Opt:  5.32911539
Optim  0  iout: 3931/4000   time/tcpu:   1.49/31862.00   Opt:  5.30467796
Optim  0  iout: 3932/4000   time/tcpu:   1.49/31863.49   Opt:  5.37745714
Optim  0  iout: 3933/4000   time/tcpu:   1.49/31864.99   Opt:  5.29268646
Optim  0  iout: 3934/4000   time/tcpu:   1.46/31866.45   Opt:  5.27753210
Optim  0  iout: 3935/4000   time/tcpu:   1.49/31867.94   Opt:  5.39875412
Optim  0  iout: 3936/4000   time/tcpu:   1.51/31869.45   Opt:  5.28466177
Optim  0  iout: 3937/4000   time/tcpu:   1.48/31870.94   Opt:  5.33638334
Optim  0  iout: 3938/4000   time/tcpu:   1.50/31872.44   Opt:  5.34427929
Optim  0  iout: 3939/4000   time/tcpu:   1.47/31873.91   Opt:  5.34305048
Optim  0  iout: 3940/4000   time/tcpu:   1.52/31875.43   Opt:  5.26721859
Optim  0  iout: 3941/4000   time/tcpu:   1.49/31876.92   Opt:  5.31279993
Optim  0  iout: 3942/4000   time/tcpu:   1.49/31878.42   Opt:  5.28457212
Optim  0  iout: 3943/4000   time/tcpu:   1.47/31879.89   Opt:  5.31333351
Optim  0  iout: 3944/4000   time/tcpu:   1.48/31881.36   Opt:  5.33449221
Optim  0  iout: 3945/4000   time/tcpu:   1.47/31882.84   Opt:  5.28014278
Optim  0  iout: 3946/4000   time/tcpu:   1.48/31884.32   Opt:  5.32420063
Optim  0  iout: 3947/4000   time/tcpu:   1.49/31885.80   Opt:  5.39485216
Optim  0  iout: 3948/4000   time/tcpu:   1.48/31887.28   Opt:  5.27798939
Optim  0  iout: 3949/4000   time/tcpu:   1.47/31888.75   Opt:  5.29820299
Optim  0  iout: 3950/4000   time/tcpu:   1.51/31890.26   Opt:  5.35217094
Optim  0  iout: 3951/4000   time/tcpu:   1.48/31891.74   Opt:  5.26757956
Optim  0  iout: 3952/4000   time/tcpu:   1.47/31893.21   Opt:  5.31200600
Optim  0  iout: 3953/4000   time/tcpu:   1.48/31894.69   Opt:  5.31576061
Optim  0  iout: 3954/4000   time/tcpu:   1.49/31896.17   Opt:  5.22837210
Optim  0  iout: 3955/4000   time/tcpu:   1.50/31897.67   Opt:  5.27339554
Optim  0  iout: 3956/4000   time/tcpu:   1.48/31899.15   Opt:  5.30387068
Optim  0  iout: 3957/4000   time/tcpu:   1.48/31900.63   Opt:  5.31266069
Optim  0  iout: 3958/4000   time/tcpu:   1.50/31902.13   Opt:  5.25587034
Optim  0  iout: 3959/4000   time/tcpu:   1.48/31903.61   Opt:  5.32368898
Optim  0  iout: 3960/4000   time/tcpu:   1.48/31905.09   Opt:  5.34641075
Optim  0  iout: 3961/4000   time/tcpu:   1.48/31906.57   Opt:  5.32280064
Optim  0  iout: 3962/4000   time/tcpu:   1.50/31908.06   Opt:  5.24416590
Optim  0  iout: 3963/4000   time/tcpu:   1.50/31909.56   Opt:  5.30931234
Optim  0  iout: 3964/4000   time/tcpu:   1.51/31911.07   Opt:  5.27288246
Optim  0  iout: 3965/4000   time/tcpu:   1.49/31912.56   Opt:  5.28244781
Optim  0  iout: 3966/4000   time/tcpu:   1.49/31914.05   Opt:  5.25080776
Optim  0  iout: 3967/4000   time/tcpu:   1.48/31915.53   Opt:  5.27210188
Optim  0  iout: 3968/4000   time/tcpu:   1.46/31916.99   Opt:  5.32227230
Optim  0  iout: 3969/4000   time/tcpu:   1.50/31918.48   Opt:  5.27304792
Optim  0  iout: 3970/4000   time/tcpu:   1.47/31919.96   Opt:  5.31411123
Optim  0  iout: 3971/4000   time/tcpu:   1.50/31921.45   Opt:  5.31071138
Optim  0  iout: 3972/4000   time/tcpu:   1.49/31922.95   Opt:  5.36316252
Optim  0  iout: 3973/4000   time/tcpu:   1.46/31924.40   Opt:  5.26552010
Optim  0  iout: 3974/4000   time/tcpu:   1.50/31925.90   Opt:  5.26351357
Optim  0  iout: 3975/4000   time/tcpu:   1.47/31927.37   Opt:  5.30516005
Optim  0  iout: 3976/4000   time/tcpu:   1.50/31928.87   Opt:  5.32685804
Optim  0  iout: 3977/4000   time/tcpu:   1.50/31930.37   Opt:  5.27959013
Optim  0  iout: 3978/4000   time/tcpu:   1.48/31931.85   Opt:  5.29336214
Optim  0  iout: 3979/4000   time/tcpu:   1.49/31933.34   Opt:  5.31159067
Optim  0  iout: 3980/4000   time/tcpu:   1.48/31934.82   Opt:  5.36537409
Optim  0  iout: 3981/4000   time/tcpu:   1.48/31936.30   Opt:  5.33335543
Optim  0  iout: 3982/4000   time/tcpu:   1.46/31937.76   Opt:  5.30049610
Optim  0  iout: 3983/4000   time/tcpu:   1.48/31939.24   Opt:  5.28183126
Optim  0  iout: 3984/4000   time/tcpu:   1.48/31940.71   Opt:  5.30938768
Optim  0  iout: 3985/4000   time/tcpu:   1.48/31942.19   Opt:  5.30386209
Optim  0  iout: 3986/4000   time/tcpu:   1.49/31943.68   Opt:  5.27002716
Optim  0  iout: 3987/4000   time/tcpu:   1.48/31945.16   Opt:  5.28006458
Optim  0  iout: 3988/4000   time/tcpu:   1.14/31946.30   Opt:  5.33638096
Optim  0  iout: 3989/4000   time/tcpu:   1.15/31947.45   Opt:  5.31801128
Optim  0  iout: 3990/4000   time/tcpu:   1.11/31948.56   Opt:  5.29330492
Optim  0  iout: 3991/4000   time/tcpu:   1.33/31949.89   Opt:  5.30969048
Optim  0  iout: 3992/4000   time/tcpu:   1.48/31951.37   Opt:  5.26806259
Optim  0  iout: 3993/4000   time/tcpu:   1.48/31952.85   Opt:  5.25777721
Optim  0  iout: 3994/4000   time/tcpu:   1.50/31954.36   Opt:  5.33065605
Optim  0  iout: 3995/4000   time/tcpu:   1.49/31955.84   Opt:  5.32598591
Optim  0  iout: 3996/4000   time/tcpu:   1.48/31957.32   Opt:  5.37135172
Optim  0  iout: 3997/4000   time/tcpu:   1.49/31958.81   Opt:  5.27255678
Optim  0  iout: 3998/4000   time/tcpu:   1.50/31960.31   Opt:  5.36072540
Optim  0  iout: 3999/4000   time/tcpu:   1.49/31961.79   Opt:  5.26889944
Optim  0  iout: ---/---   time/tcpu:   1.49/31961.79   Opt:  5.30512190 (Mean)    Opt:  5.33738327 (Fiable)
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  1  iout:   0/4000   time/tcpu:   2.11/31963.90   Opt:  5.36065817
Optim  1  iout:   1/4000   time/tcpu:   1.45/31965.35   Opt:  5.32315350
Optim  1  iout:   2/4000   time/tcpu:   1.49/31966.84   Opt:  5.34681892
Optim  1  iout:   3/4000   time/tcpu:   1.49/31968.33   Opt:  5.27534819
Optim  1  iout:   4/4000   time/tcpu:   1.51/31969.84   Opt:  5.30343056
Optim  1  iout:   5/4000   time/tcpu:   1.46/31971.29   Opt:  5.35702133
Optim  1  iout:   6/4000   time/tcpu:   1.50/31972.80   Opt:  5.33504152
Optim  1  iout:   7/4000   time/tcpu:   1.50/31974.30   Opt:  5.34969521
Optim  1  iout:   8/4000   time/tcpu:   1.48/31975.77   Opt:  5.32152939
Optim  1  iout:   9/4000   time/tcpu:   1.50/31977.27   Opt:  5.26156521
Optim  1  iout:  10/4000   time/tcpu:   1.47/31978.74   Opt:  5.34678841
Optim  1  iout:  11/4000   time/tcpu:   1.48/31980.22   Opt:  5.31877327
Optim  1  iout:  12/4000   time/tcpu:   1.48/31981.70   Opt:  5.25257874
Optim  1  iout:  13/4000   time/tcpu:   1.49/31983.19   Opt:  5.31151295
Optim  1  iout:  14/4000   time/tcpu:   1.49/31984.67   Opt:  5.31010532
Optim  1  iout:  15/4000   time/tcpu:   1.48/31986.15   Opt:  5.34279585
Optim  1  iout:  16/4000   time/tcpu:   1.50/31987.65   Opt:  5.35643291
Optim  1  iout:  17/4000   time/tcpu:   1.46/31989.11   Opt:  5.28264284
Optim  1  iout:  18/4000   time/tcpu:   1.48/31990.59   Opt:  5.24837494
Optim  1  iout:  19/4000   time/tcpu:   1.47/31992.07   Opt:  5.34734774
Optim  1  iout:  20/4000   time/tcpu:   1.50/31993.57   Opt:  5.32774448
Optim  1  iout:  21/4000   time/tcpu:   1.50/31995.07   Opt:  5.32621670
Optim  1  iout:  22/4000   time/tcpu:   1.50/31996.56   Opt:  5.29049778
Optim  1  iout:  23/4000   time/tcpu:   1.46/31998.03   Opt:  5.34892273
Optim  1  iout:  24/4000   time/tcpu:   1.48/31999.51   Opt:  5.33237505
Optim  1  iout:  25/4000   time/tcpu:   1.50/32001.01   Opt:  5.31990004
Optim  1  iout:  26/4000   time/tcpu:   1.50/32002.51   Opt:  5.39828014
Optim  1  iout:  27/4000   time/tcpu:   1.49/32003.99   Opt:  5.28638983
Optim  1  iout:  28/4000   time/tcpu:   1.50/32005.50   Opt:  5.34581995
Optim  1  iout:  29/4000   time/tcpu:   1.49/32006.99   Opt:  5.32836533
Optim  1  iout:  30/4000   time/tcpu:   1.48/32008.47   Opt:  5.28981972
Optim  1  iout:  31/4000   time/tcpu:   1.48/32009.95   Opt:  5.25482321
Optim  1  iout:  32/4000   time/tcpu:   1.49/32011.44   Opt:  5.26385689
Optim  1  iout:  33/4000   time/tcpu:   1.48/32012.92   Opt:  5.33657408
Optim  1  iout:  34/4000   time/tcpu:   1.49/32014.41   Opt:  5.38027382
Optim  1  iout:  35/4000   time/tcpu:   1.47/32015.88   Opt:  5.21300745
Optim  1  iout:  36/4000   time/tcpu:   1.48/32017.36   Opt:  5.22367859
Optim  1  iout:  37/4000   time/tcpu:   1.46/32018.82   Opt:  5.27084780
Optim  1  iout:  38/4000   time/tcpu:   1.48/32020.30   Opt:  5.35154009
Optim  1  iout:  39/4000   time/tcpu:   1.50/32021.81   Opt:  5.30255556
Optim  1  iout:  40/4000   time/tcpu:   1.50/32023.30   Opt:  5.33190680
Optim  1  iout:  41/4000   time/tcpu:   1.48/32024.78   Opt:  5.21128607
Optim  1  iout:  42/4000   time/tcpu:   1.48/32026.26   Opt:  5.31262016
Optim  1  iout:  43/4000   time/tcpu:   1.49/32027.75   Opt:  5.28750277
Optim  1  iout:  44/4000   time/tcpu:   1.50/32029.25   Opt:  5.29447746
Optim  1  iout:  45/4000   time/tcpu:   1.49/32030.74   Opt:  5.29274416
Optim  1  iout:  46/4000   time/tcpu:   1.47/32032.20   Opt:  5.35463715
Optim  1  iout:  47/4000   time/tcpu:   1.48/32033.69   Opt:  5.26324224
Optim  1  iout:  48/4000   time/tcpu:   1.51/32035.20   Opt:  5.28166246
Optim  1  iout:  49/4000   time/tcpu:   1.45/32036.64   Opt:  5.32494354
Optim  1  iout:  50/4000   time/tcpu:   1.49/32038.13   Opt:  5.28064728
Optim  1  iout:  51/4000   time/tcpu:   1.49/32039.62   Opt:  5.31096315
Optim  1  iout:  52/4000   time/tcpu:   1.49/32041.10   Opt:  5.34599781
Optim  1  iout:  53/4000   time/tcpu:   1.47/32042.57   Opt:  5.34477139
Optim  1  iout:  54/4000   time/tcpu:   1.47/32044.04   Opt:  5.25347567
Optim  1  iout:  55/4000   time/tcpu:   1.46/32045.50   Opt:  5.33635426
Optim  1  iout:  56/4000   time/tcpu:   1.50/32047.00   Opt:  5.27552700
Optim  1  iout:  57/4000   time/tcpu:   1.48/32048.49   Opt:  5.29803419
Optim  1  iout:  58/4000   time/tcpu:   1.48/32049.97   Opt:  5.28107834
Optim  1  iout:  59/4000   time/tcpu:   1.47/32051.44   Opt:  5.32634306
Optim  1  iout:  60/4000   time/tcpu:   1.45/32052.89   Opt:  5.32876205
Optim  1  iout:  61/4000   time/tcpu:   1.48/32054.36   Opt:  5.33789587
Optim  1  iout:  62/4000   time/tcpu:   1.50/32055.86   Opt:  5.30510902
Optim  1  iout:  63/4000   time/tcpu:   1.49/32057.35   Opt:  5.30428410
Optim  1  iout:  64/4000   time/tcpu:   1.47/32058.82   Opt:  5.26767778
Optim  1  iout:  65/4000   time/tcpu:   1.48/32060.29   Opt:  5.37340450
Optim  1  iout:  66/4000   time/tcpu:   1.49/32061.79   Opt:  5.30541992
Optim  1  iout:  67/4000   time/tcpu:   1.46/32063.25   Opt:  5.25218058
Optim  1  iout:  68/4000   time/tcpu:   1.45/32064.70   Opt:  5.33623934
Optim  1  iout:  69/4000   time/tcpu:   1.46/32066.16   Opt:  5.27346516
Optim  1  iout:  70/4000   time/tcpu:   1.50/32067.66   Opt:  5.23426867
Optim  1  iout:  71/4000   time/tcpu:   1.51/32069.17   Opt:  5.35772562
Optim  1  iout:  72/4000   time/tcpu:   1.48/32070.65   Opt:  5.29967070
Optim  1  iout:  73/4000   time/tcpu:   1.46/32072.11   Opt:  5.29074907
Optim  1  iout:  74/4000   time/tcpu:   1.49/32073.60   Opt:  5.24612141
Optim  1  iout:  75/4000   time/tcpu:   1.49/32075.09   Opt:  5.31015539
Optim  1  iout:  76/4000   time/tcpu:   1.47/32076.56   Opt:  5.25704479
Optim  1  iout:  77/4000   time/tcpu:   1.48/32078.05   Opt:  5.31477547
Optim  1  iout:  78/4000   time/tcpu:   1.49/32079.54   Opt:  5.26886320
Optim  1  iout:  79/4000   time/tcpu:   1.48/32081.02   Opt:  5.32887316
Optim  1  iout:  80/4000   time/tcpu:   1.49/32082.51   Opt:  5.30570173
Optim  1  iout:  81/4000   time/tcpu:   1.48/32083.99   Opt:  5.31378603
Optim  1  iout:  82/4000   time/tcpu:   1.47/32085.47   Opt:  5.28537703
Optim  1  iout:  83/4000   time/tcpu:   1.50/32086.96   Opt:  5.35148907
Optim  1  iout:  84/4000   time/tcpu:   1.48/32088.45   Opt:  5.37095976
Optim  1  iout:  85/4000   time/tcpu:   1.48/32089.93   Opt:  5.32976055
Optim  1  iout:  86/4000   time/tcpu:   1.47/32091.40   Opt:  5.29671669
Optim  1  iout:  87/4000   time/tcpu:   1.47/32092.87   Opt:  5.28614044
Optim  1  iout:  88/4000   time/tcpu:   1.49/32094.36   Opt:  5.23128128
Optim  1  iout:  89/4000   time/tcpu:   1.47/32095.83   Opt:  5.36075687
Optim  1  iout:  90/4000   time/tcpu:   1.49/32097.32   Opt:  5.32261419
Optim  1  iout:  91/4000   time/tcpu:   1.50/32098.82   Opt:  5.26591015
Optim  1  iout:  92/4000   time/tcpu:   1.47/32100.29   Opt:  5.31153917
Optim  1  iout:  93/4000   time/tcpu:   1.48/32101.77   Opt:  5.27161503
Optim  1  iout:  94/4000   time/tcpu:   1.49/32103.25   Opt:  5.26193285
Optim  1  iout:  95/4000   time/tcpu:   1.48/32104.73   Opt:  5.36053467
Optim  1  iout:  96/4000   time/tcpu:   1.49/32106.22   Opt:  5.25839090
Optim  1  iout:  97/4000   time/tcpu:   1.48/32107.70   Opt:  5.24902058
Optim  1  iout:  98/4000   time/tcpu:   1.50/32109.20   Opt:  5.37504244
Optim  1  iout:  99/4000   time/tcpu:   1.49/32110.69   Opt:  5.29826927
Optim  1  iout: 100/4000   time/tcpu:   1.48/32112.17   Opt:  5.23684788
Optim  1  iout: 101/4000   time/tcpu:   1.51/32113.68   Opt:  5.34441900
Optim  1  iout: 102/4000   time/tcpu:   1.47/32115.15   Opt:  5.34301662
Optim  1  iout: 103/4000   time/tcpu:   1.46/32116.61   Opt:  5.31014252
Optim  1  iout: 104/4000   time/tcpu:   1.48/32118.09   Opt:  5.41263294
Optim  1  iout: 105/4000   time/tcpu:   1.49/32119.58   Opt:  5.27672052
Optim  1  iout: 106/4000   time/tcpu:   1.50/32121.08   Opt:  5.31715965
Optim  1  iout: 107/4000   time/tcpu:   1.33/32122.41   Opt:  5.36930847
Optim  1  iout: 108/4000   time/tcpu:   1.23/32123.65   Opt:  5.40062380
Optim  1  iout: 109/4000   time/tcpu:   1.47/32125.12   Opt:  5.32662344
Optim  1  iout: 110/4000   time/tcpu:   1.46/32126.57   Opt:  5.19137192
Optim  1  iout: 111/4000   time/tcpu:   1.50/32128.07   Opt:  5.29315424
Optim  1  iout: 112/4000   time/tcpu:   1.46/32129.53   Opt:  5.33067751
Optim  1  iout: 113/4000   time/tcpu:   1.47/32131.00   Opt:  5.30097628
Optim  1  iout: 114/4000   time/tcpu:   1.50/32132.50   Opt:  5.33742714
Optim  1  iout: 115/4000   time/tcpu:   1.49/32133.99   Opt:  5.31413651
Optim  1  iout: 116/4000   time/tcpu:   1.47/32135.46   Opt:  5.28096151
Optim  1  iout: 117/4000   time/tcpu:   1.48/32136.94   Opt:  5.34431458
Optim  1  iout: 118/4000   time/tcpu:   1.47/32138.41   Opt:  5.30029488
Optim  1  iout: 119/4000   time/tcpu:   1.46/32139.87   Opt:  5.28461409
Optim  1  iout: 120/4000   time/tcpu:   1.49/32141.36   Opt:  5.34234715
Optim  1  iout: 121/4000   time/tcpu:   1.48/32142.85   Opt:  5.27267265
Optim  1  iout: 122/4000   time/tcpu:   1.48/32144.32   Opt:  5.32035255
Optim  1  iout: 123/4000   time/tcpu:   1.49/32145.82   Opt:  5.29406166
Optim  1  iout: 124/4000   time/tcpu:   1.49/32147.30   Opt:  5.33556604
Optim  1  iout: 125/4000   time/tcpu:   1.49/32148.79   Opt:  5.33325577
Optim  1  iout: 126/4000   time/tcpu:   1.48/32150.27   Opt:  5.31377745
Optim  1  iout: 127/4000   time/tcpu:   1.50/32151.78   Opt:  5.27366686
Optim  1  iout: 128/4000   time/tcpu:   1.49/32153.26   Opt:  5.31470680
Optim  1  iout: 129/4000   time/tcpu:   1.50/32154.77   Opt:  5.30624580
Optim  1  iout: 130/4000   time/tcpu:   1.49/32156.25   Opt:  5.24974489
Optim  1  iout: 131/4000   time/tcpu:   1.48/32157.74   Opt:  5.29187107
Optim  1  iout: 132/4000   time/tcpu:   1.47/32159.21   Opt:  5.28010941
Optim  1  iout: 133/4000   time/tcpu:   1.49/32160.69   Opt:  5.33828020
Optim  1  iout: 134/4000   time/tcpu:   1.50/32162.19   Opt:  5.31288099
Optim  1  iout: 135/4000   time/tcpu:   1.46/32163.65   Opt:  5.28481531
Optim  1  iout: 136/4000   time/tcpu:   1.50/32165.16   Opt:  5.30124903
Optim  1  iout: 137/4000   time/tcpu:   1.46/32166.62   Opt:  5.33480930
Optim  1  iout: 138/4000   time/tcpu:   1.49/32168.11   Opt:  5.39201927
Optim  1  iout: 139/4000   time/tcpu:   1.47/32169.58   Opt:  5.32639074
Optim  1  iout: 140/4000   time/tcpu:   1.48/32171.06   Opt:  5.29456854
Optim  1  iout: 141/4000   time/tcpu:   1.49/32172.55   Opt:  5.30284071
Optim  1  iout: 142/4000   time/tcpu:   1.51/32174.05   Opt:  5.33690691
Optim  1  iout: 143/4000   time/tcpu:   1.49/32175.55   Opt:  5.33357811
Optim  1  iout: 144/4000   time/tcpu:   1.47/32177.01   Opt:  5.33635664
Optim  1  iout: 145/4000   time/tcpu:   1.49/32178.50   Opt:  5.28283882
Optim  1  iout: 146/4000   time/tcpu:   1.50/32180.00   Opt:  5.28687811
Optim  1  iout: 147/4000   time/tcpu:   1.48/32181.48   Opt:  5.31064463
Optim  1  iout: 148/4000   time/tcpu:   1.48/32182.96   Opt:  5.39791584
Optim  1  iout: 149/4000   time/tcpu:   1.49/32184.45   Opt:  5.31083298
Optim  1  iout: 150/4000   time/tcpu:   1.46/32185.90   Opt:  5.27291632
Optim  1  iout: 151/4000   time/tcpu:   1.50/32187.41   Opt:  5.30578041
Optim  1  iout: 152/4000   time/tcpu:   1.49/32188.90   Opt:  5.24831772
Optim  1  iout: 153/4000   time/tcpu:   1.47/32190.37   Opt:  5.26967955
Optim  1  iout: 154/4000   time/tcpu:   1.48/32191.85   Opt:  5.23908281
Optim  1  iout: 155/4000   time/tcpu:   1.49/32193.34   Opt:  5.27335262
Optim  1  iout: 156/4000   time/tcpu:   1.48/32194.82   Opt:  5.30412102
Optim  1  iout: 157/4000   time/tcpu:   1.47/32196.29   Opt:  5.29231262
Optim  1  iout: 158/4000   time/tcpu:   1.49/32197.77   Opt:  5.31290722
Optim  1  iout: 159/4000   time/tcpu:   1.48/32199.26   Opt:  5.30295897
Optim  1  iout: 160/4000   time/tcpu:   1.49/32200.74   Opt:  5.33813190
Optim  1  iout: 161/4000   time/tcpu:   1.49/32202.23   Opt:  5.38664818
Optim  1  iout: 162/4000   time/tcpu:   1.49/32203.72   Opt:  5.31903982
Optim  1  iout: 163/4000   time/tcpu:   1.49/32205.21   Opt:  5.36956453
Optim  1  iout: 164/4000   time/tcpu:   1.48/32206.69   Opt:  5.24912596
Optim  1  iout: 165/4000   time/tcpu:   1.50/32208.19   Opt:  5.28974295
Optim  1  iout: 166/4000   time/tcpu:   1.50/32209.69   Opt:  5.32737303
Optim  1  iout: 167/4000   time/tcpu:   1.48/32211.17   Opt:  5.28725433
Optim  1  iout: 168/4000   time/tcpu:   1.49/32212.66   Opt:  5.34906340
Optim  1  iout: 169/4000   time/tcpu:   1.49/32214.15   Opt:  5.31907988
Optim  1  iout: 170/4000   time/tcpu:   1.48/32215.63   Opt:  5.31570244
Optim  1  iout: 171/4000   time/tcpu:   1.47/32217.10   Opt:  5.29231215
Optim  1  iout: 172/4000   time/tcpu:   1.46/32218.56   Opt:  5.27632570
Optim  1  iout: 173/4000   time/tcpu:   1.48/32220.05   Opt:  5.29469347
Optim  1  iout: 174/4000   time/tcpu:   1.49/32221.54   Opt:  5.30694723
Optim  1  iout: 175/4000   time/tcpu:   1.47/32223.01   Opt:  5.33670616
Optim  1  iout: 176/4000   time/tcpu:   1.49/32224.50   Opt:  5.35902071
Optim  1  iout: 177/4000   time/tcpu:   1.49/32225.99   Opt:  5.37662220
Optim  1  iout: 178/4000   time/tcpu:   1.48/32227.47   Opt:  5.30095005
Optim  1  iout: 179/4000   time/tcpu:   1.49/32228.96   Opt:  5.31277847
Optim  1  iout: 180/4000   time/tcpu:   1.48/32230.45   Opt:  5.28315592
Optim  1  iout: 181/4000   time/tcpu:   1.49/32231.93   Opt:  5.33736944
Optim  1  iout: 182/4000   time/tcpu:   1.49/32233.42   Opt:  5.29929113
Optim  1  iout: 183/4000   time/tcpu:   1.48/32234.90   Opt:  5.32992411
Optim  1  iout: 184/4000   time/tcpu:   1.50/32236.39   Opt:  5.32636404
Optim  1  iout: 185/4000   time/tcpu:   1.51/32237.90   Opt:  5.35624218
Optim  1  iout: 186/4000   time/tcpu:   1.47/32239.37   Opt:  5.33524895
Optim  1  iout: 187/4000   time/tcpu:   1.47/32240.84   Opt:  5.34828806
Optim  1  iout: 188/4000   time/tcpu:   1.50/32242.34   Opt:  5.32634783
Optim  1  iout: 189/4000   time/tcpu:   1.52/32243.86   Opt:  5.35485744
Optim  1  iout: 190/4000   time/tcpu:   1.48/32245.34   Opt:  5.36828136
Optim  1  iout: 191/4000   time/tcpu:   1.48/32246.82   Opt:  5.21171093
Optim  1  iout: 192/4000   time/tcpu:   1.50/32248.32   Opt:  5.32230854
Optim  1  iout: 193/4000   time/tcpu:   1.46/32249.78   Opt:  5.22232294
Optim  1  iout: 194/4000   time/tcpu:   1.50/32251.28   Opt:  5.29370117
Optim  1  iout: 195/4000   time/tcpu:   1.50/32252.78   Opt:  5.32645512
Optim  1  iout: 196/4000   time/tcpu:   1.47/32254.25   Opt:  5.28518915
Optim  1  iout: 197/4000   time/tcpu:   1.50/32255.75   Opt:  5.32105255
Optim  1  iout: 198/4000   time/tcpu:   1.49/32257.24   Opt:  5.25758600
Optim  1  iout: 199/4000   time/tcpu:   1.49/32258.73   Opt:  5.29049206
Optim  1  iout: 200/4000   time/tcpu:   1.49/32260.22   Opt:  5.28044748
Optim  1  iout: 201/4000   time/tcpu:   1.50/32261.72   Opt:  5.32989740
Optim  1  iout: 202/4000   time/tcpu:   1.48/32263.20   Opt:  5.22824049
Optim  1  iout: 203/4000   time/tcpu:   1.48/32264.68   Opt:  5.30267763
Optim  1  iout: 204/4000   time/tcpu:   1.49/32266.18   Opt:  5.37610340
Optim  1  iout: 205/4000   time/tcpu:   1.49/32267.67   Opt:  5.34065342
Optim  1  iout: 206/4000   time/tcpu:   1.50/32269.17   Opt:  5.33269119
Optim  1  iout: 207/4000   time/tcpu:   1.47/32270.64   Opt:  5.35532951
Optim  1  iout: 208/4000   time/tcpu:   1.48/32272.12   Opt:  5.31535721
Optim  1  iout: 209/4000   time/tcpu:   1.48/32273.60   Opt:  5.24547529
Optim  1  iout: 210/4000   time/tcpu:   1.49/32275.09   Opt:  5.29894590
Optim  1  iout: 211/4000   time/tcpu:   1.48/32276.57   Opt:  5.23238659
Optim  1  iout: 212/4000   time/tcpu:   1.46/32278.03   Opt:  5.29733753
Optim  1  iout: 213/4000   time/tcpu:   1.47/32279.50   Opt:  5.32140732
Optim  1  iout: 214/4000   time/tcpu:   1.49/32280.99   Opt:  5.30844593
Optim  1  iout: 215/4000   time/tcpu:   1.46/32282.45   Opt:  5.31664467
Optim  1  iout: 216/4000   time/tcpu:   1.49/32283.93   Opt:  5.29458284
Optim  1  iout: 217/4000   time/tcpu:   1.49/32285.42   Opt:  5.33633375
Optim  1  iout: 218/4000   time/tcpu:   1.48/32286.91   Opt:  5.27613640
Optim  1  iout: 219/4000   time/tcpu:   1.47/32288.37   Opt:  5.31500483
Optim  1  iout: 220/4000   time/tcpu:   1.49/32289.87   Opt:  5.27404594
Optim  1  iout: 221/4000   time/tcpu:   1.48/32291.35   Opt:  5.38097286
Optim  1  iout: 222/4000   time/tcpu:   1.49/32292.84   Opt:  5.24552584
Optim  1  iout: 223/4000   time/tcpu:   1.48/32294.32   Opt:  5.33238983
Optim  1  iout: 224/4000   time/tcpu:   1.51/32295.83   Opt:  5.25912714
Optim  1  iout: 225/4000   time/tcpu:   1.47/32297.31   Opt:  5.25529003
Optim  1  iout: 226/4000   time/tcpu:   1.47/32298.78   Opt:  5.26663160
Optim  1  iout: 227/4000   time/tcpu:   1.48/32300.26   Opt:  5.35377645
Optim  1  iout: 228/4000   time/tcpu:   1.48/32301.74   Opt:  5.28652239
Optim  1  iout: 229/4000   time/tcpu:   1.46/32303.20   Opt:  5.35965300
Optim  1  iout: 230/4000   time/tcpu:   1.47/32304.67   Opt:  5.30792761
Optim  1  iout: 231/4000   time/tcpu:   1.49/32306.16   Opt:  5.28588104
Optim  1  iout: 232/4000   time/tcpu:   1.50/32307.66   Opt:  5.24504519
Optim  1  iout: 233/4000   time/tcpu:   1.48/32309.14   Opt:  5.31245613
Optim  1  iout: 234/4000   time/tcpu:   1.47/32310.61   Opt:  5.28853846
Optim  1  iout: 235/4000   time/tcpu:   1.48/32312.09   Opt:  5.26764536
Optim  1  iout: 236/4000   time/tcpu:   1.46/32313.56   Opt:  5.26828909
Optim  1  iout: 237/4000   time/tcpu:   1.46/32315.02   Opt:  5.32589340
Optim  1  iout: 238/4000   time/tcpu:   1.49/32316.50   Opt:  5.28787470
Optim  1  iout: 239/4000   time/tcpu:   1.49/32317.99   Opt:  5.33797455
Optim  1  iout: 240/4000   time/tcpu:   1.48/32319.47   Opt:  5.32023287
Optim  1  iout: 241/4000   time/tcpu:   1.51/32320.98   Opt:  5.29213762
Optim  1  iout: 242/4000   time/tcpu:   1.46/32322.44   Opt:  5.33583641
Optim  1  iout: 243/4000   time/tcpu:   1.48/32323.92   Opt:  5.32026863
Optim  1  iout: 244/4000   time/tcpu:   1.49/32325.41   Opt:  5.33606720
Optim  1  iout: 245/4000   time/tcpu:   1.48/32326.89   Opt:  5.29763889
Optim  1  iout: 246/4000   time/tcpu:   1.49/32328.38   Opt:  5.25714111
Optim  1  iout: 247/4000   time/tcpu:   1.45/32329.83   Opt:  5.28216028
Optim  1  iout: 248/4000   time/tcpu:   1.48/32331.31   Opt:  5.30265331
Optim  1  iout: 249/4000   time/tcpu:   1.49/32332.80   Opt:  5.31505966
Optim  1  iout: 250/4000   time/tcpu:   1.49/32334.29   Opt:  5.27589846
Optim  1  iout: 251/4000   time/tcpu:   1.50/32335.78   Opt:  5.31822491
Optim  1  iout: 252/4000   time/tcpu:   1.50/32337.29   Opt:  5.29873848
Optim  1  iout: 253/4000   time/tcpu:   1.47/32338.76   Opt:  5.29148054
Optim  1  iout: 254/4000   time/tcpu:   1.48/32340.24   Opt:  5.19731760
Optim  1  iout: 255/4000   time/tcpu:   1.51/32341.75   Opt:  5.33549213
Optim  1  iout: 256/4000   time/tcpu:   1.50/32343.25   Opt:  5.32068157
Optim  1  iout: 257/4000   time/tcpu:   1.49/32344.74   Opt:  5.36300898
Optim  1  iout: 258/4000   time/tcpu:   1.49/32346.23   Opt:  5.32908201
Optim  1  iout: 259/4000   time/tcpu:   1.47/32347.69   Opt:  5.24797106
Optim  1  iout: 260/4000   time/tcpu:   1.49/32349.18   Opt:  5.28031063
Optim  1  iout: 261/4000   time/tcpu:   1.44/32350.62   Opt:  5.27035904
Optim  1  iout: 262/4000   time/tcpu:   1.50/32352.12   Opt:  5.27370691
Optim  1  iout: 263/4000   time/tcpu:   1.50/32353.62   Opt:  5.25080061
Optim  1  iout: 264/4000   time/tcpu:   1.49/32355.11   Opt:  5.41024017
Optim  1  iout: 265/4000   time/tcpu:   1.49/32356.59   Opt:  5.32362366
Optim  1  iout: 266/4000   time/tcpu:   1.45/32358.05   Opt:  5.31277370
Optim  1  iout: 267/4000   time/tcpu:   1.47/32359.51   Opt:  5.35762024
Optim  1  iout: 268/4000   time/tcpu:   1.49/32361.01   Opt:  5.23925352
Optim  1  iout: 269/4000   time/tcpu:   1.47/32362.48   Opt:  5.35082054
Optim  1  iout: 270/4000   time/tcpu:   1.50/32363.98   Opt:  5.25690746
Optim  1  iout: 271/4000   time/tcpu:   1.46/32365.44   Opt:  5.23838854
Optim  1  iout: 272/4000   time/tcpu:   1.49/32366.93   Opt:  5.31926966
Optim  1  iout: 273/4000   time/tcpu:   1.48/32368.42   Opt:  5.30166960
Optim  1  iout: 274/4000   time/tcpu:   1.50/32369.91   Opt:  5.23517942
Optim  1  iout: 275/4000   time/tcpu:   1.50/32371.41   Opt:  5.22967386
Optim  1  iout: 276/4000   time/tcpu:   1.49/32372.90   Opt:  5.29652119
Optim  1  iout: 277/4000   time/tcpu:   1.48/32374.38   Opt:  5.36283970
Optim  1  iout: 278/4000   time/tcpu:   1.48/32375.87   Opt:  5.35284090
Optim  1  iout: 279/4000   time/tcpu:   1.50/32377.37   Opt:  5.31103897
Optim  1  iout: 280/4000   time/tcpu:   1.48/32378.85   Opt:  5.30132341
Optim  1  iout: 281/4000   time/tcpu:   1.46/32380.30   Opt:  5.28767157
Optim  1  iout: 282/4000   time/tcpu:   1.47/32381.78   Opt:  5.34649467
Optim  1  iout: 283/4000   time/tcpu:   1.49/32383.27   Opt:  5.31811428
Optim  1  iout: 284/4000   time/tcpu:   1.48/32384.75   Opt:  5.32596111
Optim  1  iout: 285/4000   time/tcpu:   1.50/32386.25   Opt:  5.31333017
Optim  1  iout: 286/4000   time/tcpu:   1.48/32387.73   Opt:  5.31701946
Optim  1  iout: 287/4000   time/tcpu:   1.50/32389.23   Opt:  5.29712009
Optim  1  iout: 288/4000   time/tcpu:   1.48/32390.70   Opt:  5.32763100
Optim  1  iout: 289/4000   time/tcpu:   1.50/32392.20   Opt:  5.32832003
Optim  1  iout: 290/4000   time/tcpu:   1.49/32393.70   Opt:  5.39827633
Optim  1  iout: 291/4000   time/tcpu:   1.22/32394.91   Opt:  5.29322767
Optim  1  iout: 292/4000   time/tcpu:   1.18/32396.09   Opt:  5.27500105
Optim  1  iout: 293/4000   time/tcpu:   1.47/32397.56   Opt:  5.30039692
Optim  1  iout: 294/4000   time/tcpu:   1.50/32399.06   Opt:  5.32345486
Optim  1  iout: 295/4000   time/tcpu:   1.48/32400.53   Opt:  5.30629683
Optim  1  iout: 296/4000   time/tcpu:   1.48/32402.01   Opt:  5.28813267
Optim  1  iout: 297/4000   time/tcpu:   1.46/32403.47   Opt:  5.30740452
Optim  1  iout: 298/4000   time/tcpu:   1.50/32404.97   Opt:  5.34002256
Optim  1  iout: 299/4000   time/tcpu:   1.48/32406.45   Opt:  5.29376268
Optim  1  iout: 300/4000   time/tcpu:   1.50/32407.95   Opt:  5.27851057
Optim  1  iout: 301/4000   time/tcpu:   1.47/32409.42   Opt:  5.30256939
Optim  1  iout: 302/4000   time/tcpu:   1.48/32410.90   Opt:  5.33550930
Optim  1  iout: 303/4000   time/tcpu:   1.50/32412.40   Opt:  5.25783396
Optim  1  iout: 304/4000   time/tcpu:   1.49/32413.89   Opt:  5.35616875
Optim  1  iout: 305/4000   time/tcpu:   1.49/32415.38   Opt:  5.42049026
Optim  1  iout: 306/4000   time/tcpu:   1.48/32416.86   Opt:  5.25539446
Optim  1  iout: 307/4000   time/tcpu:   1.46/32418.32   Opt:  5.27581120
Optim  1  iout: 308/4000   time/tcpu:   1.46/32419.78   Opt:  5.33940458
Optim  1  iout: 309/4000   time/tcpu:   1.26/32421.04   Opt:  5.32968569
Optim  1  iout: 310/4000   time/tcpu:   1.29/32422.33   Opt:  5.24567509
Optim  1  iout: 311/4000   time/tcpu:   1.44/32423.77   Opt:  5.30630779
Optim  1  iout: 312/4000   time/tcpu:   1.47/32425.24   Opt:  5.29764938
Optim  1  iout: 313/4000   time/tcpu:   1.47/32426.72   Opt:  5.35701370
Optim  1  iout: 314/4000   time/tcpu:   1.47/32428.19   Opt:  5.38560677
Optim  1  iout: 315/4000   time/tcpu:   1.46/32429.65   Opt:  5.26006174
Optim  1  iout: 316/4000   time/tcpu:   1.48/32431.13   Opt:  5.30878401
Optim  1  iout: 317/4000   time/tcpu:   1.47/32432.60   Opt:  5.29753494
Optim  1  iout: 318/4000   time/tcpu:   1.47/32434.08   Opt:  5.25608587
Optim  1  iout: 319/4000   time/tcpu:   1.47/32435.54   Opt:  5.31149006
Optim  1  iout: 320/4000   time/tcpu:   1.47/32437.01   Opt:  5.31743431
Optim  1  iout: 321/4000   time/tcpu:   1.46/32438.48   Opt:  5.32388020
Optim  1  iout: 322/4000   time/tcpu:   1.49/32439.96   Opt:  5.31163120
Optim  1  iout: 323/4000   time/tcpu:   1.46/32441.42   Opt:  5.29395390
Optim  1  iout: 324/4000   time/tcpu:   1.48/32442.90   Opt:  5.28853369
Optim  1  iout: 325/4000   time/tcpu:   1.47/32444.38   Opt:  5.36190033
Optim  1  iout: 326/4000   time/tcpu:   1.48/32445.86   Opt:  5.30242777
Optim  1  iout: 327/4000   time/tcpu:   1.49/32447.34   Opt:  5.29182148
Optim  1  iout: 328/4000   time/tcpu:   1.46/32448.80   Opt:  5.28141785
Optim  1  iout: 329/4000   time/tcpu:   1.48/32450.28   Opt:  5.35210657
Optim  1  iout: 330/4000   time/tcpu:   1.49/32451.78   Opt:  5.31619453
Optim  1  iout: 331/4000   time/tcpu:   1.48/32453.26   Opt:  5.24442053
Optim  1  iout: 332/4000   time/tcpu:   1.49/32454.75   Opt:  5.30817699
Optim  1  iout: 333/4000   time/tcpu:   1.49/32456.23   Opt:  5.37807131
Optim  1  iout: 334/4000   time/tcpu:   1.47/32457.70   Opt:  5.33646631
Optim  1  iout: 335/4000   time/tcpu:   1.50/32459.20   Opt:  5.35697651
Optim  1  iout: 336/4000   time/tcpu:   1.49/32460.69   Opt:  5.30341625
Optim  1  iout: 337/4000   time/tcpu:   1.49/32462.19   Opt:  5.24973154
Optim  1  iout: 338/4000   time/tcpu:   1.48/32463.67   Opt:  5.26486826
Optim  1  iout: 339/4000   time/tcpu:   1.49/32465.16   Opt:  5.33257008
Optim  1  iout: 340/4000   time/tcpu:   1.42/32466.58   Opt:  5.34324121
Optim  1  iout: 341/4000   time/tcpu:   1.48/32468.06   Opt:  5.29149294
Optim  1  iout: 342/4000   time/tcpu:   1.44/32469.50   Opt:  5.32904387
Optim  1  iout: 343/4000   time/tcpu:   1.49/32471.00   Opt:  5.33260441
Optim  1  iout: 344/4000   time/tcpu:   1.46/32472.45   Opt:  5.35052156
Optim  1  iout: 345/4000   time/tcpu:   1.49/32473.94   Opt:  5.30508518
Optim  1  iout: 346/4000   time/tcpu:   1.49/32475.43   Opt:  5.33872986
Optim  1  iout: 347/4000   time/tcpu:   1.48/32476.91   Opt:  5.28671408
Optim  1  iout: 348/4000   time/tcpu:   1.47/32478.39   Opt:  5.30292177
Optim  1  iout: 349/4000   time/tcpu:   1.51/32479.89   Opt:  5.30112219
Optim  1  iout: 350/4000   time/tcpu:   1.48/32481.37   Opt:  5.33184290
Optim  1  iout: 351/4000   time/tcpu:   1.49/32482.86   Opt:  5.29812288
Optim  1  iout: 352/4000   time/tcpu:   1.45/32484.31   Opt:  5.24264669
Optim  1  iout: 353/4000   time/tcpu:   1.49/32485.80   Opt:  5.31711340
Optim  1  iout: 354/4000   time/tcpu:   1.49/32487.29   Opt:  5.32675791
Optim  1  iout: 355/4000   time/tcpu:   1.48/32488.77   Opt:  5.35759783
Optim  1  iout: 356/4000   time/tcpu:   1.50/32490.27   Opt:  5.30900288
Optim  1  iout: 357/4000   time/tcpu:   1.48/32491.75   Opt:  5.33937407
Optim  1  iout: 358/4000   time/tcpu:   1.47/32493.22   Opt:  5.20946550
Optim  1  iout: 359/4000   time/tcpu:   1.47/32494.68   Opt:  5.37672186
Optim  1  iout: 360/4000   time/tcpu:   1.47/32496.15   Opt:  5.36730671
Optim  1  iout: 361/4000   time/tcpu:   1.47/32497.62   Opt:  5.27355099
Optim  1  iout: 362/4000   time/tcpu:   1.49/32499.10   Opt:  5.30854321
Optim  1  iout: 363/4000   time/tcpu:   1.47/32500.58   Opt:  5.25097847
Optim  1  iout: 364/4000   time/tcpu:   1.48/32502.06   Opt:  5.29353428
Optim  1  iout: 365/4000   time/tcpu:   1.50/32503.56   Opt:  5.32108688
Optim  1  iout: 366/4000   time/tcpu:   1.49/32505.05   Opt:  5.34587288
Optim  1  iout: 367/4000   time/tcpu:   1.48/32506.53   Opt:  5.28073931
Optim  1  iout: 368/4000   time/tcpu:   1.50/32508.02   Opt:  5.24453688
Optim  1  iout: 369/4000   time/tcpu:   1.50/32509.52   Opt:  5.31107235
Optim  1  iout: 370/4000   time/tcpu:   1.47/32511.00   Opt:  5.20826054
Optim  1  iout: 371/4000   time/tcpu:   1.50/32512.50   Opt:  5.35899687
Optim  1  iout: 372/4000   time/tcpu:   1.48/32513.97   Opt:  5.27087021
Optim  1  iout: 373/4000   time/tcpu:   1.49/32515.46   Opt:  5.36512470
Optim  1  iout: 374/4000   time/tcpu:   1.48/32516.95   Opt:  5.29960155
Optim  1  iout: 375/4000   time/tcpu:   1.47/32518.41   Opt:  5.21331072
Optim  1  iout: 376/4000   time/tcpu:   1.49/32519.91   Opt:  5.26317596
Optim  1  iout: 377/4000   time/tcpu:   1.49/32521.40   Opt:  5.32772875
Optim  1  iout: 378/4000   time/tcpu:   1.48/32522.88   Opt:  5.29520559
Optim  1  iout: 379/4000   time/tcpu:   1.49/32524.37   Opt:  5.33601952
Optim  1  iout: 380/4000   time/tcpu:   1.48/32525.85   Opt:  5.38851023
Optim  1  iout: 381/4000   time/tcpu:   1.50/32527.35   Opt:  5.36784649
Optim  1  iout: 382/4000   time/tcpu:   1.46/32528.80   Opt:  5.31979275
Optim  1  iout: 383/4000   time/tcpu:   1.48/32530.28   Opt:  5.28857899
Optim  1  iout: 384/4000   time/tcpu:   1.48/32531.76   Opt:  5.34562778
Optim  1  iout: 385/4000   time/tcpu:   1.49/32533.25   Opt:  5.29071951
Optim  1  iout: 386/4000   time/tcpu:   1.50/32534.76   Opt:  5.35019350
Optim  1  iout: 387/4000   time/tcpu:   1.51/32536.26   Opt:  5.25487709
Optim  1  iout: 388/4000   time/tcpu:   1.49/32537.75   Opt:  5.26455975
Optim  1  iout: 389/4000   time/tcpu:   1.47/32539.22   Opt:  5.23644447
Optim  1  iout: 390/4000   time/tcpu:   1.50/32540.72   Opt:  5.30031490
Optim  1  iout: 391/4000   time/tcpu:   1.50/32542.23   Opt:  5.34289980
Optim  1  iout: 392/4000   time/tcpu:   1.46/32543.69   Opt:  5.24174118
Optim  1  iout: 393/4000   time/tcpu:   1.50/32545.18   Opt:  5.28623104
Optim  1  iout: 394/4000   time/tcpu:   1.50/32546.69   Opt:  5.27425098
Optim  1  iout: 395/4000   time/tcpu:   1.49/32548.17   Opt:  5.35696173
Optim  1  iout: 396/4000   time/tcpu:   1.48/32549.66   Opt:  5.27811050
Optim  1  iout: 397/4000   time/tcpu:   1.49/32551.14   Opt:  5.27557421
Optim  1  iout: 398/4000   time/tcpu:   1.49/32552.63   Opt:  5.37517500
Optim  1  iout: 399/4000   time/tcpu:   1.47/32554.11   Opt:  5.28735161
Optim  1  iout: 400/4000   time/tcpu:   1.48/32555.59   Opt:  5.31613970
Optim  1  iout: 401/4000   time/tcpu:   1.47/32557.06   Opt:  5.31959295
Optim  1  iout: 402/4000   time/tcpu:   1.50/32558.56   Opt:  5.33168316
Optim  1  iout: 403/4000   time/tcpu:   1.48/32560.04   Opt:  5.30298519
Optim  1  iout: 404/4000   time/tcpu:   1.48/32561.52   Opt:  5.30044031
Optim  1  iout: 405/4000   time/tcpu:   1.48/32563.00   Opt:  5.25573540
Optim  1  iout: 406/4000   time/tcpu:   1.44/32564.44   Opt:  5.31310177
Optim  1  iout: 407/4000   time/tcpu:   1.49/32565.93   Opt:  5.26152039
Optim  1  iout: 408/4000   time/tcpu:   1.49/32567.41   Opt:  5.38330555
Optim  1  iout: 409/4000   time/tcpu:   1.49/32568.91   Opt:  5.26243734
Optim  1  iout: 410/4000   time/tcpu:   1.48/32570.38   Opt:  5.31169748
Optim  1  iout: 411/4000   time/tcpu:   1.50/32571.88   Opt:  5.24027920
Optim  1  iout: 412/4000   time/tcpu:   1.50/32573.38   Opt:  5.26529741
Optim  1  iout: 413/4000   time/tcpu:   1.49/32574.87   Opt:  5.29322052
Optim  1  iout: 414/4000   time/tcpu:   1.50/32576.37   Opt:  5.26224518
Optim  1  iout: 415/4000   time/tcpu:   1.47/32577.84   Opt:  5.31613779
Optim  1  iout: 416/4000   time/tcpu:   1.49/32579.33   Opt:  5.33587360
Optim  1  iout: 417/4000   time/tcpu:   1.48/32580.81   Opt:  5.32975578
Optim  1  iout: 418/4000   time/tcpu:   1.49/32582.30   Opt:  5.36676025
Optim  1  iout: 419/4000   time/tcpu:   1.49/32583.79   Opt:  5.33250046
Optim  1  iout: 420/4000   time/tcpu:   1.50/32585.29   Opt:  5.24637747
Optim  1  iout: 421/4000   time/tcpu:   1.49/32586.78   Opt:  5.26502943
Optim  1  iout: 422/4000   time/tcpu:   1.49/32588.28   Opt:  5.25462341
Optim  1  iout: 423/4000   time/tcpu:   1.49/32589.77   Opt:  5.32720661
Optim  1  iout: 424/4000   time/tcpu:   1.49/32591.25   Opt:  5.26132059
Optim  1  iout: 425/4000   time/tcpu:   1.47/32592.72   Opt:  5.24347830
Optim  1  iout: 426/4000   time/tcpu:   1.50/32594.22   Opt:  5.32430267
Optim  1  iout: 427/4000   time/tcpu:   1.48/32595.70   Opt:  5.35080957
Optim  1  iout: 428/4000   time/tcpu:   1.48/32597.18   Opt:  5.29088306
Optim  1  iout: 429/4000   time/tcpu:   1.47/32598.65   Opt:  5.30280304
Optim  1  iout: 430/4000   time/tcpu:   1.51/32600.16   Opt:  5.32334757
Optim  1  iout: 431/4000   time/tcpu:   1.48/32601.64   Opt:  5.19176579
Optim  1  iout: 432/4000   time/tcpu:   1.49/32603.13   Opt:  5.22966290
Optim  1  iout: 433/4000   time/tcpu:   1.47/32604.60   Opt:  5.25509262
Optim  1  iout: 434/4000   time/tcpu:   1.51/32606.11   Opt:  5.31326389
Optim  1  iout: 435/4000   time/tcpu:   1.45/32607.57   Opt:  5.34544420
Optim  1  iout: 436/4000   time/tcpu:   1.46/32609.02   Opt:  5.25367689
Optim  1  iout: 437/4000   time/tcpu:   1.51/32610.53   Opt:  5.29939222
Optim  1  iout: 438/4000   time/tcpu:   1.50/32612.03   Opt:  5.24316311
Optim  1  iout: 439/4000   time/tcpu:   1.49/32613.53   Opt:  5.28089142
Optim  1  iout: 440/4000   time/tcpu:   1.47/32615.00   Opt:  5.32070732
Optim  1  iout: 441/4000   time/tcpu:   1.45/32616.44   Opt:  5.36184120
Optim  1  iout: 442/4000   time/tcpu:   1.49/32617.93   Opt:  5.30301189
Optim  1  iout: 443/4000   time/tcpu:   1.48/32619.42   Opt:  5.31062603
Optim  1  iout: 444/4000   time/tcpu:   1.49/32620.91   Opt:  5.34739637
Optim  1  iout: 445/4000   time/tcpu:   1.49/32622.40   Opt:  5.33229446
Optim  1  iout: 446/4000   time/tcpu:   1.49/32623.89   Opt:  5.32844687
Optim  1  iout: 447/4000   time/tcpu:   1.46/32625.35   Opt:  5.26391220
Optim  1  iout: 448/4000   time/tcpu:   1.27/32626.62   Opt:  5.41362190
Optim  1  iout: 449/4000   time/tcpu:   1.15/32627.77   Opt:  5.31505156
Optim  1  iout: 450/4000   time/tcpu:   1.45/32629.22   Opt:  5.30953884
Optim  1  iout: 451/4000   time/tcpu:   1.48/32630.70   Opt:  5.32773924
Optim  1  iout: 452/4000   time/tcpu:   1.48/32632.18   Opt:  5.23363781
Optim  1  iout: 453/4000   time/tcpu:   1.47/32633.66   Opt:  5.32507133
Optim  1  iout: 454/4000   time/tcpu:   1.49/32635.14   Opt:  5.27009535
Optim  1  iout: 455/4000   time/tcpu:   1.46/32636.60   Opt:  5.33114767
Optim  1  iout: 456/4000   time/tcpu:   1.48/32638.09   Opt:  5.22057438
Optim  1  iout: 457/4000   time/tcpu:   1.48/32639.57   Opt:  5.24654198
Optim  1  iout: 458/4000   time/tcpu:   1.51/32641.08   Opt:  5.37032318
Optim  1  iout: 459/4000   time/tcpu:   1.49/32642.57   Opt:  5.30245495
Optim  1  iout: 460/4000   time/tcpu:   1.48/32644.05   Opt:  5.29572296
Optim  1  iout: 461/4000   time/tcpu:   1.49/32645.54   Opt:  5.32325411
Optim  1  iout: 462/4000   time/tcpu:   1.49/32647.04   Opt:  5.33366680
Optim  1  iout: 463/4000   time/tcpu:   1.47/32648.51   Opt:  5.25062847
Optim  1  iout: 464/4000   time/tcpu:   1.47/32649.98   Opt:  5.31886387
Optim  1  iout: 465/4000   time/tcpu:   1.49/32651.47   Opt:  5.30359936
Optim  1  iout: 466/4000   time/tcpu:   1.48/32652.95   Opt:  5.26288652
Optim  1  iout: 467/4000   time/tcpu:   1.49/32654.43   Opt:  5.27259493
Optim  1  iout: 468/4000   time/tcpu:   1.49/32655.92   Opt:  5.25987673
Optim  1  iout: 469/4000   time/tcpu:   1.48/32657.41   Opt:  5.29054022
Optim  1  iout: 470/4000   time/tcpu:   1.50/32658.91   Opt:  5.33149290
Optim  1  iout: 471/4000   time/tcpu:   1.48/32660.39   Opt:  5.27365589
Optim  1  iout: 472/4000   time/tcpu:   1.51/32661.90   Opt:  5.27804089
Optim  1  iout: 473/4000   time/tcpu:   1.47/32663.37   Opt:  5.26294804
Optim  1  iout: 474/4000   time/tcpu:   1.48/32664.85   Opt:  5.30473137
Optim  1  iout: 475/4000   time/tcpu:   1.51/32666.36   Opt:  5.30405569
Optim  1  iout: 476/4000   time/tcpu:   1.50/32667.87   Opt:  5.38367367
Optim  1  iout: 477/4000   time/tcpu:   1.47/32669.34   Opt:  5.30691671
Optim  1  iout: 478/4000   time/tcpu:   1.50/32670.84   Opt:  5.27195883
Optim  1  iout: 479/4000   time/tcpu:   1.49/32672.33   Opt:  5.30718613
Optim  1  iout: 480/4000   time/tcpu:   1.47/32673.80   Opt:  5.25131607
Optim  1  iout: 481/4000   time/tcpu:   1.48/32675.28   Opt:  5.22723818
Optim  1  iout: 482/4000   time/tcpu:   1.47/32676.74   Opt:  5.22089958
Optim  1  iout: 483/4000   time/tcpu:   1.49/32678.23   Opt:  5.31441975
Optim  1  iout: 484/4000   time/tcpu:   1.48/32679.71   Opt:  5.20761538
Optim  1  iout: 485/4000   time/tcpu:   1.49/32681.20   Opt:  5.33673954
Optim  1  iout: 486/4000   time/tcpu:   1.48/32682.68   Opt:  5.33773851
Optim  1  iout: 487/4000   time/tcpu:   1.48/32684.16   Opt:  5.28214359
Optim  1  iout: 488/4000   time/tcpu:   1.49/32685.64   Opt:  5.25259686
Optim  1  iout: 489/4000   time/tcpu:   1.49/32687.13   Opt:  5.32040644
Optim  1  iout: 490/4000   time/tcpu:   1.45/32688.58   Opt:  5.26046991
Optim  1  iout: 491/4000   time/tcpu:   1.50/32690.08   Opt:  5.35715628
Optim  1  iout: 492/4000   time/tcpu:   1.49/32691.57   Opt:  5.27426481
Optim  1  iout: 493/4000   time/tcpu:   1.46/32693.03   Opt:  5.23000002
Optim  1  iout: 494/4000   time/tcpu:   1.49/32694.52   Opt:  5.33362484
Optim  1  iout: 495/4000   time/tcpu:   1.47/32695.99   Opt:  5.25916719
Optim  1  iout: 496/4000   time/tcpu:   1.50/32697.49   Opt:  5.28712225
Optim  1  iout: 497/4000   time/tcpu:   1.49/32698.98   Opt:  5.26509094
Optim  1  iout: 498/4000   time/tcpu:   1.47/32700.45   Opt:  5.31113005
Optim  1  iout: 499/4000   time/tcpu:   1.50/32701.96   Opt:  5.26406240
Optim  1  iout: 500/4000   time/tcpu:   1.47/32703.42   Opt:  5.30761051
Optim  1  iout: 501/4000   time/tcpu:   1.50/32704.92   Opt:  5.33804703
Optim  1  iout: 502/4000   time/tcpu:   1.51/32706.43   Opt:  5.31207705
Optim  1  iout: 503/4000   time/tcpu:   1.49/32707.91   Opt:  5.24397755
Optim  1  iout: 504/4000   time/tcpu:   1.47/32709.39   Opt:  5.30092669
Optim  1  iout: 505/4000   time/tcpu:   1.48/32710.86   Opt:  5.34068632
Optim  1  iout: 506/4000   time/tcpu:   1.49/32712.35   Opt:  5.42810440
Optim  1  iout: 507/4000   time/tcpu:   1.49/32713.85   Opt:  5.26407623
Optim  1  iout: 508/4000   time/tcpu:   1.47/32715.32   Opt:  5.28984690
Optim  1  iout: 509/4000   time/tcpu:   1.47/32716.79   Opt:  5.33942366
Optim  1  iout: 510/4000   time/tcpu:   1.47/32718.26   Opt:  5.36112404
Optim  1  iout: 511/4000   time/tcpu:   1.18/32719.44   Opt:  5.29824257
Optim  1  iout: 512/4000   time/tcpu:   1.39/32720.83   Opt:  5.34580278
Optim  1  iout: 513/4000   time/tcpu:   1.44/32722.27   Opt:  5.32682037
Optim  1  iout: 514/4000   time/tcpu:   1.49/32723.76   Opt:  5.25872087
Optim  1  iout: 515/4000   time/tcpu:   1.48/32725.24   Opt:  5.29004478
Optim  1  iout: 516/4000   time/tcpu:   1.48/32726.72   Opt:  5.33180857
Optim  1  iout: 517/4000   time/tcpu:   1.49/32728.21   Opt:  5.37623739
Optim  1  iout: 518/4000   time/tcpu:   1.49/32729.69   Opt:  5.36047554
Optim  1  iout: 519/4000   time/tcpu:   1.48/32731.17   Opt:  5.20526791
Optim  1  iout: 520/4000   time/tcpu:   1.47/32732.64   Opt:  5.27823257
Optim  1  iout: 521/4000   time/tcpu:   1.47/32734.10   Opt:  5.34555912
Optim  1  iout: 522/4000   time/tcpu:   1.50/32735.60   Opt:  5.26368952
Optim  1  iout: 523/4000   time/tcpu:   1.46/32737.07   Opt:  5.38864756
Optim  1  iout: 524/4000   time/tcpu:   1.47/32738.54   Opt:  5.24585152
Optim  1  iout: 525/4000   time/tcpu:   1.46/32739.99   Opt:  5.24886990
Optim  1  iout: 526/4000   time/tcpu:   1.48/32741.47   Opt:  5.31731749
Optim  1  iout: 527/4000   time/tcpu:   1.47/32742.95   Opt:  5.28725863
Optim  1  iout: 528/4000   time/tcpu:   1.47/32744.42   Opt:  5.30437899
Optim  1  iout: 529/4000   time/tcpu:   1.48/32745.90   Opt:  5.30763721
Optim  1  iout: 530/4000   time/tcpu:   1.50/32747.40   Opt:  5.26795816
Optim  1  iout: 531/4000   time/tcpu:   1.47/32748.86   Opt:  5.38822556
Optim  1  iout: 532/4000   time/tcpu:   1.48/32750.34   Opt:  5.36391783
Optim  1  iout: 533/4000   time/tcpu:   1.47/32751.82   Opt:  5.34710264
Optim  1  iout: 534/4000   time/tcpu:   1.49/32753.30   Opt:  5.35686445
Optim  1  iout: 535/4000   time/tcpu:   1.48/32754.79   Opt:  5.32921219
Optim  1  iout: 536/4000   time/tcpu:   1.46/32756.25   Opt:  5.31655169
Optim  1  iout: 537/4000   time/tcpu:   1.49/32757.74   Opt:  5.29075670
Optim  1  iout: 538/4000   time/tcpu:   1.46/32759.20   Opt:  5.30913162
Optim  1  iout: 539/4000   time/tcpu:   1.46/32760.66   Opt:  5.28644371
Optim  1  iout: 540/4000   time/tcpu:   1.49/32762.15   Opt:  5.33678913
Optim  1  iout: 541/4000   time/tcpu:   1.49/32763.64   Opt:  5.32239580
Optim  1  iout: 542/4000   time/tcpu:   1.49/32765.13   Opt:  5.26744318
Optim  1  iout: 543/4000   time/tcpu:   1.46/32766.59   Opt:  5.31590939
Optim  1  iout: 544/4000   time/tcpu:   1.46/32768.05   Opt:  5.23253441
Optim  1  iout: 545/4000   time/tcpu:   1.48/32769.53   Opt:  5.23674297
Optim  1  iout: 546/4000   time/tcpu:   1.49/32771.01   Opt:  5.29382420
Optim  1  iout: 547/4000   time/tcpu:   1.48/32772.49   Opt:  5.31255198
Optim  1  iout: 548/4000   time/tcpu:   1.49/32773.99   Opt:  5.29816771
Optim  1  iout: 549/4000   time/tcpu:   1.49/32775.47   Opt:  5.34529305
Optim  1  iout: 550/4000   time/tcpu:   1.46/32776.94   Opt:  5.44511414
Optim  1  iout: 551/4000   time/tcpu:   1.50/32778.44   Opt:  5.23727322
Optim  1  iout: 552/4000   time/tcpu:   1.49/32779.93   Opt:  5.22074509
Optim  1  iout: 553/4000   time/tcpu:   1.50/32781.43   Opt:  5.35784674
Optim  1  iout: 554/4000   time/tcpu:   1.46/32782.89   Opt:  5.36449623
Optim  1  iout: 555/4000   time/tcpu:   1.48/32784.37   Opt:  5.29788256
Optim  1  iout: 556/4000   time/tcpu:   1.47/32785.84   Opt:  5.30676937
Optim  1  iout: 557/4000   time/tcpu:   1.49/32787.33   Opt:  5.30005360
Optim  1  iout: 558/4000   time/tcpu:   1.50/32788.83   Opt:  5.27497959
Optim  1  iout: 559/4000   time/tcpu:   1.48/32790.31   Opt:  5.26226568
Optim  1  iout: 560/4000   time/tcpu:   1.50/32791.81   Opt:  5.41636324
Optim  1  iout: 561/4000   time/tcpu:   1.49/32793.30   Opt:  5.26278019
Optim  1  iout: 562/4000   time/tcpu:   1.49/32794.79   Opt:  5.28019714
Optim  1  iout: 563/4000   time/tcpu:   1.46/32796.25   Opt:  5.28330755
Optim  1  iout: 564/4000   time/tcpu:   1.48/32797.73   Opt:  5.28758478
Optim  1  iout: 565/4000   time/tcpu:   1.52/32799.25   Opt:  5.30342770
Optim  1  iout: 566/4000   time/tcpu:   1.50/32800.76   Opt:  5.41540670
Optim  1  iout: 567/4000   time/tcpu:   1.50/32802.25   Opt:  5.37247372
Optim  1  iout: 568/4000   time/tcpu:   1.50/32803.75   Opt:  5.28625870
Optim  1  iout: 569/4000   time/tcpu:   1.50/32805.25   Opt:  5.24115705
Optim  1  iout: 570/4000   time/tcpu:   1.46/32806.71   Opt:  5.32677746
Optim  1  iout: 571/4000   time/tcpu:   1.50/32808.21   Opt:  5.28971767
Optim  1  iout: 572/4000   time/tcpu:   1.46/32809.67   Opt:  5.29956436
Optim  1  iout: 573/4000   time/tcpu:   1.48/32811.15   Opt:  5.30036068
Optim  1  iout: 574/4000   time/tcpu:   1.49/32812.64   Opt:  5.29732418
Optim  1  iout: 575/4000   time/tcpu:   1.47/32814.11   Opt:  5.19941425
Optim  1  iout: 576/4000   time/tcpu:   1.47/32815.58   Opt:  5.33625126
Optim  1  iout: 577/4000   time/tcpu:   1.47/32817.05   Opt:  5.28194427
Optim  1  iout: 578/4000   time/tcpu:   1.48/32818.53   Opt:  5.31381464
Optim  1  iout: 579/4000   time/tcpu:   1.47/32820.00   Opt:  5.27626514
Optim  1  iout: 580/4000   time/tcpu:   1.49/32821.49   Opt:  5.33715010
Optim  1  iout: 581/4000   time/tcpu:   1.47/32822.96   Opt:  5.31498623
Optim  1  iout: 582/4000   time/tcpu:   1.47/32824.44   Opt:  5.27698565
Optim  1  iout: 583/4000   time/tcpu:   1.49/32825.93   Opt:  5.33640862
Optim  1  iout: 584/4000   time/tcpu:   1.47/32827.40   Opt:  5.35883093
Optim  1  iout: 585/4000   time/tcpu:   1.52/32828.91   Opt:  5.25979567
Optim  1  iout: 586/4000   time/tcpu:   1.47/32830.38   Opt:  5.29218721
Optim  1  iout: 587/4000   time/tcpu:   1.48/32831.86   Opt:  5.34419155
Optim  1  iout: 588/4000   time/tcpu:   1.48/32833.35   Opt:  5.26270485
Optim  1  iout: 589/4000   time/tcpu:   1.50/32834.85   Opt:  5.30723238
Optim  1  iout: 590/4000   time/tcpu:   1.48/32836.33   Opt:  5.29524231
Optim  1  iout: 591/4000   time/tcpu:   1.49/32837.82   Opt:  5.27402020
Optim  1  iout: 592/4000   time/tcpu:   1.49/32839.30   Opt:  5.38465405
Optim  1  iout: 593/4000   time/tcpu:   1.50/32840.80   Opt:  5.29602623
Optim  1  iout: 594/4000   time/tcpu:   1.42/32842.23   Opt:  5.24151182
Optim  1  iout: 595/4000   time/tcpu:   1.48/32843.70   Opt:  5.27559376
Optim  1  iout: 596/4000   time/tcpu:   1.48/32845.18   Opt:  5.29071379
Optim  1  iout: 597/4000   time/tcpu:   1.47/32846.65   Opt:  5.28096104
Optim  1  iout: 598/4000   time/tcpu:   1.47/32848.12   Opt:  5.33715868
Optim  1  iout: 599/4000   time/tcpu:   1.50/32849.62   Opt:  5.35070372
Optim  1  iout: 600/4000   time/tcpu:   1.49/32851.11   Opt:  5.28508997
Optim  1  iout: 601/4000   time/tcpu:   1.46/32852.58   Opt:  5.29474783
Optim  1  iout: 602/4000   time/tcpu:   1.48/32854.06   Opt:  5.35945129
Optim  1  iout: 603/4000   time/tcpu:   1.48/32855.54   Opt:  5.29135942
Optim  1  iout: 604/4000   time/tcpu:   1.46/32857.00   Opt:  5.28012514
Optim  1  iout: 605/4000   time/tcpu:   1.48/32858.48   Opt:  5.23950815
Optim  1  iout: 606/4000   time/tcpu:   1.48/32859.96   Opt:  5.34667587
Optim  1  iout: 607/4000   time/tcpu:   1.48/32861.45   Opt:  5.28928947
Optim  1  iout: 608/4000   time/tcpu:   1.49/32862.93   Opt:  5.26336575
Optim  1  iout: 609/4000   time/tcpu:   1.51/32864.44   Opt:  5.33562136
Optim  1  iout: 610/4000   time/tcpu:   1.48/32865.92   Opt:  5.23195553
Optim  1  iout: 611/4000   time/tcpu:   1.50/32867.42   Opt:  5.34598351
Optim  1  iout: 612/4000   time/tcpu:   1.47/32868.90   Opt:  5.30705547
Optim  1  iout: 613/4000   time/tcpu:   1.46/32870.36   Opt:  5.31498528
Optim  1  iout: 614/4000   time/tcpu:   1.46/32871.82   Opt:  5.36454678
Optim  1  iout: 615/4000   time/tcpu:   1.49/32873.31   Opt:  5.30331898
Optim  1  iout: 616/4000   time/tcpu:   1.48/32874.79   Opt:  5.33367968
Optim  1  iout: 617/4000   time/tcpu:   1.47/32876.26   Opt:  5.33225965
Optim  1  iout: 618/4000   time/tcpu:   1.48/32877.74   Opt:  5.26375580
Optim  1  iout: 619/4000   time/tcpu:   1.46/32879.20   Opt:  5.24328136
Optim  1  iout: 620/4000   time/tcpu:   1.50/32880.70   Opt:  5.30455160
Optim  1  iout: 621/4000   time/tcpu:   1.47/32882.17   Opt:  5.21372604
Optim  1  iout: 622/4000   time/tcpu:   1.49/32883.67   Opt:  5.31770706
Optim  1  iout: 623/4000   time/tcpu:   1.45/32885.12   Opt:  5.30591249
Optim  1  iout: 624/4000   time/tcpu:   1.49/32886.61   Opt:  5.29922819
Optim  1  iout: 625/4000   time/tcpu:   1.48/32888.08   Opt:  5.31045151
Optim  1  iout: 626/4000   time/tcpu:   1.48/32889.57   Opt:  5.33248138
Optim  1  iout: 627/4000   time/tcpu:   1.50/32891.07   Opt:  5.36195326
Optim  1  iout: 628/4000   time/tcpu:   1.52/32892.58   Opt:  5.27659559
Optim  1  iout: 629/4000   time/tcpu:   1.49/32894.07   Opt:  5.32586241
Optim  1  iout: 630/4000   time/tcpu:   1.49/32895.56   Opt:  5.27514172
Optim  1  iout: 631/4000   time/tcpu:   1.49/32897.05   Opt:  5.32976389
Optim  1  iout: 632/4000   time/tcpu:   1.48/32898.53   Opt:  5.32026958
Optim  1  iout: 633/4000   time/tcpu:   1.50/32900.03   Opt:  5.32817268
Optim  1  iout: 634/4000   time/tcpu:   1.46/32901.49   Opt:  5.31713295
Optim  1  iout: 635/4000   time/tcpu:   1.50/32902.99   Opt:  5.29191971
Optim  1  iout: 636/4000   time/tcpu:   1.49/32904.48   Opt:  5.34806776
Optim  1  iout: 637/4000   time/tcpu:   1.49/32905.97   Opt:  5.27967691
Optim  1  iout: 638/4000   time/tcpu:   1.52/32907.49   Opt:  5.29585075
Optim  1  iout: 639/4000   time/tcpu:   1.48/32908.97   Opt:  5.32108450
Optim  1  iout: 640/4000   time/tcpu:   1.49/32910.46   Opt:  5.28989649
Optim  1  iout: 641/4000   time/tcpu:   1.48/32911.94   Opt:  5.32236385
Optim  1  iout: 642/4000   time/tcpu:   1.47/32913.41   Opt:  5.33252621
Optim  1  iout: 643/4000   time/tcpu:   1.49/32914.90   Opt:  5.31870937
Optim  1  iout: 644/4000   time/tcpu:   1.50/32916.40   Opt:  5.34841871
Optim  1  iout: 645/4000   time/tcpu:   1.47/32917.87   Opt:  5.30388260
Optim  1  iout: 646/4000   time/tcpu:   1.46/32919.33   Opt:  5.27743244
Optim  1  iout: 647/4000   time/tcpu:   1.49/32920.83   Opt:  5.33712673
Optim  1  iout: 648/4000   time/tcpu:   1.49/32922.32   Opt:  5.34582949
Optim  1  iout: 649/4000   time/tcpu:   1.47/32923.79   Opt:  5.30188894
Optim  1  iout: 650/4000   time/tcpu:   1.47/32925.26   Opt:  5.27983809
Optim  1  iout: 651/4000   time/tcpu:   1.47/32926.73   Opt:  5.30215836
Optim  1  iout: 652/4000   time/tcpu:   1.47/32928.21   Opt:  5.35436726
Optim  1  iout: 653/4000   time/tcpu:   1.47/32929.68   Opt:  5.24222803
Optim  1  iout: 654/4000   time/tcpu:   1.48/32931.16   Opt:  5.33995199
Optim  1  iout: 655/4000   time/tcpu:   1.49/32932.64   Opt:  5.24110270
Optim  1  iout: 656/4000   time/tcpu:   1.50/32934.14   Opt:  5.19951153
Optim  1  iout: 657/4000   time/tcpu:   1.49/32935.63   Opt:  5.26893473
Optim  1  iout: 658/4000   time/tcpu:   1.48/32937.11   Opt:  5.30123949
Optim  1  iout: 659/4000   time/tcpu:   1.46/32938.57   Opt:  5.28993464
Optim  1  iout: 660/4000   time/tcpu:   1.47/32940.04   Opt:  5.29600191
Optim  1  iout: 661/4000   time/tcpu:   1.49/32941.53   Opt:  5.28729582
Optim  1  iout: 662/4000   time/tcpu:   1.50/32943.03   Opt:  5.31563997
Optim  1  iout: 663/4000   time/tcpu:   1.49/32944.52   Opt:  5.37269402
Optim  1  iout: 664/4000   time/tcpu:   1.48/32945.99   Opt:  5.23673248
Optim  1  iout: 665/4000   time/tcpu:   1.49/32947.48   Opt:  5.26094818
Optim  1  iout: 666/4000   time/tcpu:   1.48/32948.97   Opt:  5.32831526
Optim  1  iout: 667/4000   time/tcpu:   1.47/32950.43   Opt:  5.31822348
Optim  1  iout: 668/4000   time/tcpu:   1.46/32951.90   Opt:  5.26407337
Optim  1  iout: 669/4000   time/tcpu:   1.50/32953.39   Opt:  5.30666494
Optim  1  iout: 670/4000   time/tcpu:   1.47/32954.86   Opt:  5.30767870
Optim  1  iout: 671/4000   time/tcpu:   1.49/32956.35   Opt:  5.29094696
Optim  1  iout: 672/4000   time/tcpu:   1.49/32957.84   Opt:  5.29940510
Optim  1  iout: 673/4000   time/tcpu:   1.48/32959.32   Opt:  5.23120213
Optim  1  iout: 674/4000   time/tcpu:   1.48/32960.80   Opt:  5.21353054
Optim  1  iout: 675/4000   time/tcpu:   1.47/32962.26   Opt:  5.39188004
Optim  1  iout: 676/4000   time/tcpu:   1.50/32963.77   Opt:  5.29044199
Optim  1  iout: 677/4000   time/tcpu:   1.51/32965.27   Opt:  5.32025957
Optim  1  iout: 678/4000   time/tcpu:   1.46/32966.73   Opt:  5.28730345
Optim  1  iout: 679/4000   time/tcpu:   1.47/32968.20   Opt:  5.38257790
Optim  1  iout: 680/4000   time/tcpu:   1.48/32969.68   Opt:  5.29465151
Optim  1  iout: 681/4000   time/tcpu:   1.47/32971.16   Opt:  5.31408596
Optim  1  iout: 682/4000   time/tcpu:   1.50/32972.66   Opt:  5.35667419
Optim  1  iout: 683/4000   time/tcpu:   1.50/32974.16   Opt:  5.25731325
Optim  1  iout: 684/4000   time/tcpu:   1.47/32975.63   Opt:  5.39833117
Optim  1  iout: 685/4000   time/tcpu:   1.50/32977.13   Opt:  5.29307032
Optim  1  iout: 686/4000   time/tcpu:   1.47/32978.60   Opt:  5.32345819
Optim  1  iout: 687/4000   time/tcpu:   1.49/32980.09   Opt:  5.34905481
Optim  1  iout: 688/4000   time/tcpu:   1.50/32981.58   Opt:  5.25825691
Optim  1  iout: 689/4000   time/tcpu:   1.45/32983.04   Opt:  5.33683014
Optim  1  iout: 690/4000   time/tcpu:   1.44/32984.48   Opt:  5.26991510
Optim  1  iout: 691/4000   time/tcpu:   1.48/32985.95   Opt:  5.32637691
Optim  1  iout: 692/4000   time/tcpu:   1.49/32987.44   Opt:  5.35670805
Optim  1  iout: 693/4000   time/tcpu:   1.48/32988.92   Opt:  5.32708120
Optim  1  iout: 694/4000   time/tcpu:   1.46/32990.39   Opt:  5.35538864
Optim  1  iout: 695/4000   time/tcpu:   1.51/32991.90   Opt:  5.33684635
Optim  1  iout: 696/4000   time/tcpu:   1.47/32993.37   Opt:  5.24027538
Optim  1  iout: 697/4000   time/tcpu:   1.48/32994.85   Opt:  5.27794456
Optim  1  iout: 698/4000   time/tcpu:   1.49/32996.34   Opt:  5.29716063
Optim  1  iout: 699/4000   time/tcpu:   1.51/32997.84   Opt:  5.36053038
Optim  1  iout: 700/4000   time/tcpu:   1.48/32999.32   Opt:  5.30408859
Optim  1  iout: 701/4000   time/tcpu:   1.48/33000.80   Opt:  5.36658907
Optim  1  iout: 702/4000   time/tcpu:   1.50/33002.29   Opt:  5.26157522
Optim  1  iout: 703/4000   time/tcpu:   1.50/33003.79   Opt:  5.32415104
Optim  1  iout: 704/4000   time/tcpu:   1.47/33005.27   Opt:  5.33394575
Optim  1  iout: 705/4000   time/tcpu:   1.45/33006.72   Opt:  5.35114145
Optim  1  iout: 706/4000   time/tcpu:   1.46/33008.19   Opt:  5.28281164
Optim  1  iout: 707/4000   time/tcpu:   1.49/33009.68   Opt:  5.25984478
Optim  1  iout: 708/4000   time/tcpu:   1.47/33011.15   Opt:  5.38012791
Optim  1  iout: 709/4000   time/tcpu:   1.48/33012.63   Opt:  5.29907322
Optim  1  iout: 710/4000   time/tcpu:   1.51/33014.14   Opt:  5.31453228
Optim  1  iout: 711/4000   time/tcpu:   1.50/33015.63   Opt:  5.23575878
Optim  1  iout: 712/4000   time/tcpu:   1.48/33017.11   Opt:  5.32586479
Optim  1  iout: 713/4000   time/tcpu:   1.20/33018.31   Opt:  5.25040436
Optim  1  iout: 714/4000   time/tcpu:   1.43/33019.74   Opt:  5.26181650
Optim  1  iout: 715/4000   time/tcpu:   1.45/33021.20   Opt:  5.29360390
Optim  1  iout: 716/4000   time/tcpu:   1.48/33022.68   Opt:  5.35708046
Optim  1  iout: 717/4000   time/tcpu:   1.50/33024.18   Opt:  5.33246088
Optim  1  iout: 718/4000   time/tcpu:   1.48/33025.66   Opt:  5.37832928
Optim  1  iout: 719/4000   time/tcpu:   1.50/33027.16   Opt:  5.31422377
Optim  1  iout: 720/4000   time/tcpu:   1.48/33028.63   Opt:  5.29118109
Optim  1  iout: 721/4000   time/tcpu:   1.47/33030.10   Opt:  5.24486685
Optim  1  iout: 722/4000   time/tcpu:   1.50/33031.60   Opt:  5.28483725
Optim  1  iout: 723/4000   time/tcpu:   1.50/33033.10   Opt:  5.26504230
Optim  1  iout: 724/4000   time/tcpu:   1.47/33034.57   Opt:  5.25123930
Optim  1  iout: 725/4000   time/tcpu:   1.47/33036.04   Opt:  5.29125738
Optim  1  iout: 726/4000   time/tcpu:   1.45/33037.50   Opt:  5.32164335
Optim  1  iout: 727/4000   time/tcpu:   1.50/33039.00   Opt:  5.28271103
Optim  1  iout: 728/4000   time/tcpu:   1.49/33040.49   Opt:  5.30637503
Optim  1  iout: 729/4000   time/tcpu:   1.47/33041.96   Opt:  5.22815514
Optim  1  iout: 730/4000   time/tcpu:   1.45/33043.41   Opt:  5.34935760
Optim  1  iout: 731/4000   time/tcpu:   1.48/33044.89   Opt:  5.29866219
Optim  1  iout: 732/4000   time/tcpu:   1.48/33046.37   Opt:  5.35005856
Optim  1  iout: 733/4000   time/tcpu:   1.44/33047.80   Opt:  5.29401255
Optim  1  iout: 734/4000   time/tcpu:   1.48/33049.29   Opt:  5.31945705
Optim  1  iout: 735/4000   time/tcpu:   1.49/33050.77   Opt:  5.28925180
Optim  1  iout: 736/4000   time/tcpu:   1.48/33052.25   Opt:  5.38676119
Optim  1  iout: 737/4000   time/tcpu:   1.48/33053.73   Opt:  5.32025146
Optim  1  iout: 738/4000   time/tcpu:   1.47/33055.20   Opt:  5.25618935
Optim  1  iout: 739/4000   time/tcpu:   1.47/33056.67   Opt:  5.29830790
Optim  1  iout: 740/4000   time/tcpu:   1.48/33058.15   Opt:  5.25403309
Optim  1  iout: 741/4000   time/tcpu:   1.49/33059.64   Opt:  5.29788160
Optim  1  iout: 742/4000   time/tcpu:   1.48/33061.11   Opt:  5.37085152
Optim  1  iout: 743/4000   time/tcpu:   1.48/33062.60   Opt:  5.30224323
Optim  1  iout: 744/4000   time/tcpu:   1.46/33064.06   Opt:  5.30421638
Optim  1  iout: 745/4000   time/tcpu:   1.49/33065.55   Opt:  5.28919411
Optim  1  iout: 746/4000   time/tcpu:   1.49/33067.04   Opt:  5.30944538
Optim  1  iout: 747/4000   time/tcpu:   1.49/33068.53   Opt:  5.37611246
Optim  1  iout: 748/4000   time/tcpu:   1.46/33069.99   Opt:  5.30753899
Optim  1  iout: 749/4000   time/tcpu:   1.48/33071.47   Opt:  5.28647709
Optim  1  iout: 750/4000   time/tcpu:   1.49/33072.96   Opt:  5.32878542
Optim  1  iout: 751/4000   time/tcpu:   1.48/33074.44   Opt:  5.27198219
Optim  1  iout: 752/4000   time/tcpu:   1.50/33075.95   Opt:  5.32267666
Optim  1  iout: 753/4000   time/tcpu:   1.49/33077.44   Opt:  5.31748724
Optim  1  iout: 754/4000   time/tcpu:   1.47/33078.91   Opt:  5.29857731
Optim  1  iout: 755/4000   time/tcpu:   1.45/33080.36   Opt:  5.33121538
Optim  1  iout: 756/4000   time/tcpu:   1.47/33081.83   Opt:  5.20510960
Optim  1  iout: 757/4000   time/tcpu:   1.47/33083.30   Opt:  5.34945488
Optim  1  iout: 758/4000   time/tcpu:   1.48/33084.77   Opt:  5.26520824
Optim  1  iout: 759/4000   time/tcpu:   1.47/33086.25   Opt:  5.32114267
Optim  1  iout: 760/4000   time/tcpu:   1.50/33087.74   Opt:  5.38200569
Optim  1  iout: 761/4000   time/tcpu:   1.49/33089.23   Opt:  5.27384567
Optim  1  iout: 762/4000   time/tcpu:   1.49/33090.72   Opt:  5.42068768
Optim  1  iout: 763/4000   time/tcpu:   1.49/33092.21   Opt:  5.32448006
Optim  1  iout: 764/4000   time/tcpu:   1.47/33093.67   Opt:  5.28612471
Optim  1  iout: 765/4000   time/tcpu:   1.48/33095.15   Opt:  5.28885841
Optim  1  iout: 766/4000   time/tcpu:   1.47/33096.62   Opt:  5.24902725
Optim  1  iout: 767/4000   time/tcpu:   1.48/33098.10   Opt:  5.34570980
Optim  1  iout: 768/4000   time/tcpu:   1.50/33099.60   Opt:  5.34578228
Optim  1  iout: 769/4000   time/tcpu:   1.50/33101.10   Opt:  5.41017485
Optim  1  iout: 770/4000   time/tcpu:   1.50/33102.60   Opt:  5.30296278
Optim  1  iout: 771/4000   time/tcpu:   1.49/33104.08   Opt:  5.32016039
Optim  1  iout: 772/4000   time/tcpu:   1.49/33105.57   Opt:  5.34282017
Optim  1  iout: 773/4000   time/tcpu:   1.48/33107.05   Opt:  5.35823154
Optim  1  iout: 774/4000   time/tcpu:   1.49/33108.55   Opt:  5.32448244
Optim  1  iout: 775/4000   time/tcpu:   1.49/33110.03   Opt:  5.31219339
Optim  1  iout: 776/4000   time/tcpu:   1.49/33111.52   Opt:  5.28770494
Optim  1  iout: 777/4000   time/tcpu:   1.46/33112.99   Opt:  5.31554461
Optim  1  iout: 778/4000   time/tcpu:   1.48/33114.47   Opt:  5.33781815
Optim  1  iout: 779/4000   time/tcpu:   1.48/33115.95   Opt:  5.33695030
Optim  1  iout: 780/4000   time/tcpu:   1.49/33117.44   Opt:  5.24555588
Optim  1  iout: 781/4000   time/tcpu:   1.47/33118.91   Opt:  5.27522230
Optim  1  iout: 782/4000   time/tcpu:   1.47/33120.38   Opt:  5.27460480
Optim  1  iout: 783/4000   time/tcpu:   1.48/33121.87   Opt:  5.32122564
Optim  1  iout: 784/4000   time/tcpu:   1.49/33123.35   Opt:  5.33464861
Optim  1  iout: 785/4000   time/tcpu:   1.47/33124.82   Opt:  5.35975218
Optim  1  iout: 786/4000   time/tcpu:   1.47/33126.29   Opt:  5.32914162
Optim  1  iout: 787/4000   time/tcpu:   1.49/33127.78   Opt:  5.28487110
Optim  1  iout: 788/4000   time/tcpu:   1.50/33129.28   Opt:  5.39784479
Optim  1  iout: 789/4000   time/tcpu:   1.48/33130.76   Opt:  5.33883476
Optim  1  iout: 790/4000   time/tcpu:   1.48/33132.24   Opt:  5.25761509
Optim  1  iout: 791/4000   time/tcpu:   1.51/33133.74   Opt:  5.33622551
Optim  1  iout: 792/4000   time/tcpu:   1.50/33135.24   Opt:  5.33080673
Optim  1  iout: 793/4000   time/tcpu:   1.49/33136.74   Opt:  5.31275177
Optim  1  iout: 794/4000   time/tcpu:   1.49/33138.22   Opt:  5.29123354
Optim  1  iout: 795/4000   time/tcpu:   1.46/33139.69   Opt:  5.32517767
Optim  1  iout: 796/4000   time/tcpu:   1.48/33141.17   Opt:  5.27494574
Optim  1  iout: 797/4000   time/tcpu:   1.49/33142.66   Opt:  5.27885675
Optim  1  iout: 798/4000   time/tcpu:   1.47/33144.13   Opt:  5.28536320
Optim  1  iout: 799/4000   time/tcpu:   1.48/33145.61   Opt:  5.33229017
Optim  1  iout: 800/4000   time/tcpu:   1.48/33147.09   Opt:  5.33911228
Optim  1  iout: 801/4000   time/tcpu:   1.50/33148.58   Opt:  5.33736897
Optim  1  iout: 802/4000   time/tcpu:   1.48/33150.07   Opt:  5.32674599
Optim  1  iout: 803/4000   time/tcpu:   1.48/33151.54   Opt:  5.32781363
Optim  1  iout: 804/4000   time/tcpu:   1.48/33153.03   Opt:  5.32258701
Optim  1  iout: 805/4000   time/tcpu:   1.46/33154.49   Opt:  5.35454988
Optim  1  iout: 806/4000   time/tcpu:   1.47/33155.95   Opt:  5.27711296
Optim  1  iout: 807/4000   time/tcpu:   1.49/33157.44   Opt:  5.27359676
Optim  1  iout: 808/4000   time/tcpu:   1.49/33158.93   Opt:  5.34022427
Optim  1  iout: 809/4000   time/tcpu:   1.50/33160.42   Opt:  5.40364170
Optim  1  iout: 810/4000   time/tcpu:   1.48/33161.90   Opt:  5.30328751
Optim  1  iout: 811/4000   time/tcpu:   1.50/33163.40   Opt:  5.35931063
Optim  1  iout: 812/4000   time/tcpu:   1.46/33164.86   Opt:  5.27889967
Optim  1  iout: 813/4000   time/tcpu:   1.46/33166.32   Opt:  5.22806215
Optim  1  iout: 814/4000   time/tcpu:   1.48/33167.80   Opt:  5.32494688
Optim  1  iout: 815/4000   time/tcpu:   1.50/33169.30   Opt:  5.32597637
Optim  1  iout: 816/4000   time/tcpu:   1.48/33170.78   Opt:  5.29603624
Optim  1  iout: 817/4000   time/tcpu:   1.47/33172.26   Opt:  5.24969530
Optim  1  iout: 818/4000   time/tcpu:   1.50/33173.76   Opt:  5.36514425
Optim  1  iout: 819/4000   time/tcpu:   1.46/33175.22   Opt:  5.29082632
Optim  1  iout: 820/4000   time/tcpu:   1.49/33176.71   Opt:  5.37472677
Optim  1  iout: 821/4000   time/tcpu:   1.47/33178.18   Opt:  5.29410839
Optim  1  iout: 822/4000   time/tcpu:   1.50/33179.68   Opt:  5.37071609
Optim  1  iout: 823/4000   time/tcpu:   1.48/33181.15   Opt:  5.29727793
Optim  1  iout: 824/4000   time/tcpu:   1.47/33182.63   Opt:  5.29663086
Optim  1  iout: 825/4000   time/tcpu:   1.49/33184.12   Opt:  5.24782848
Optim  1  iout: 826/4000   time/tcpu:   1.48/33185.60   Opt:  5.32710266
Optim  1  iout: 827/4000   time/tcpu:   1.48/33187.08   Opt:  5.27413273
Optim  1  iout: 828/4000   time/tcpu:   1.48/33188.56   Opt:  5.26903105
Optim  1  iout: 829/4000   time/tcpu:   1.49/33190.04   Opt:  5.36725950
Optim  1  iout: 830/4000   time/tcpu:   1.51/33191.55   Opt:  5.36129093
Optim  1  iout: 831/4000   time/tcpu:   1.49/33193.04   Opt:  5.34615612
Optim  1  iout: 832/4000   time/tcpu:   1.47/33194.51   Opt:  5.30360985
Optim  1  iout: 833/4000   time/tcpu:   1.50/33196.01   Opt:  5.30870008
Optim  1  iout: 834/4000   time/tcpu:   1.49/33197.50   Opt:  5.30992174
Optim  1  iout: 835/4000   time/tcpu:   1.47/33198.97   Opt:  5.32830477
Optim  1  iout: 836/4000   time/tcpu:   1.47/33200.44   Opt:  5.27846241
Optim  1  iout: 837/4000   time/tcpu:   1.47/33201.91   Opt:  5.24391413
Optim  1  iout: 838/4000   time/tcpu:   1.47/33203.38   Opt:  5.36141396
Optim  1  iout: 839/4000   time/tcpu:   1.48/33204.86   Opt:  5.29401779
Optim  1  iout: 840/4000   time/tcpu:   1.50/33206.36   Opt:  5.37026167
Optim  1  iout: 841/4000   time/tcpu:   1.49/33207.85   Opt:  5.28028822
Optim  1  iout: 842/4000   time/tcpu:   1.49/33209.35   Opt:  5.30826092
Optim  1  iout: 843/4000   time/tcpu:   1.50/33210.85   Opt:  5.29795551
Optim  1  iout: 844/4000   time/tcpu:   1.48/33212.33   Opt:  5.32248926
Optim  1  iout: 845/4000   time/tcpu:   1.50/33213.83   Opt:  5.32486248
Optim  1  iout: 846/4000   time/tcpu:   1.49/33215.32   Opt:  5.29358006
Optim  1  iout: 847/4000   time/tcpu:   1.49/33216.81   Opt:  5.33934450
Optim  1  iout: 848/4000   time/tcpu:   1.47/33218.29   Opt:  5.37611866
Optim  1  iout: 849/4000   time/tcpu:   1.51/33219.80   Opt:  5.30441236
Optim  1  iout: 850/4000   time/tcpu:   1.47/33221.26   Opt:  5.24174261
Optim  1  iout: 851/4000   time/tcpu:   1.48/33222.74   Opt:  5.29831839
Optim  1  iout: 852/4000   time/tcpu:   1.48/33224.22   Opt:  5.33680439
Optim  1  iout: 853/4000   time/tcpu:   1.49/33225.71   Opt:  5.35380268
Optim  1  iout: 854/4000   time/tcpu:   1.49/33227.20   Opt:  5.32356405
Optim  1  iout: 855/4000   time/tcpu:   1.50/33228.70   Opt:  5.30453300
Optim  1  iout: 856/4000   time/tcpu:   1.48/33230.18   Opt:  5.28376150
Optim  1  iout: 857/4000   time/tcpu:   1.49/33231.68   Opt:  5.24742889
Optim  1  iout: 858/4000   time/tcpu:   1.47/33233.15   Opt:  5.38089657
Optim  1  iout: 859/4000   time/tcpu:   1.48/33234.63   Opt:  5.28350449
Optim  1  iout: 860/4000   time/tcpu:   1.47/33236.10   Opt:  5.30884218
Optim  1  iout: 861/4000   time/tcpu:   1.47/33237.57   Opt:  5.30784845
Optim  1  iout: 862/4000   time/tcpu:   1.50/33239.07   Opt:  5.34463787
Optim  1  iout: 863/4000   time/tcpu:   1.49/33240.56   Opt:  5.31029987
Optim  1  iout: 864/4000   time/tcpu:   1.50/33242.06   Opt:  5.33072186
Optim  1  iout: 865/4000   time/tcpu:   1.47/33243.53   Opt:  5.35520411
Optim  1  iout: 866/4000   time/tcpu:   1.47/33245.01   Opt:  5.30884743
Optim  1  iout: 867/4000   time/tcpu:   1.48/33246.48   Opt:  5.24197769
Optim  1  iout: 868/4000   time/tcpu:   1.49/33247.97   Opt:  5.26901770
Optim  1  iout: 869/4000   time/tcpu:   1.48/33249.45   Opt:  5.28038692
Optim  1  iout: 870/4000   time/tcpu:   1.47/33250.92   Opt:  5.29662800
Optim  1  iout: 871/4000   time/tcpu:   1.46/33252.39   Opt:  5.25009871
Optim  1  iout: 872/4000   time/tcpu:   1.49/33253.88   Opt:  5.27280378
Optim  1  iout: 873/4000   time/tcpu:   1.46/33255.34   Opt:  5.26006842
Optim  1  iout: 874/4000   time/tcpu:   1.48/33256.82   Opt:  5.36739206
Optim  1  iout: 875/4000   time/tcpu:   1.45/33258.27   Opt:  5.29894829
Optim  1  iout: 876/4000   time/tcpu:   1.48/33259.75   Opt:  5.27188587
Optim  1  iout: 877/4000   time/tcpu:   1.50/33261.24   Opt:  5.34435463
Optim  1  iout: 878/4000   time/tcpu:   1.52/33262.76   Opt:  5.23687172
Optim  1  iout: 879/4000   time/tcpu:   1.46/33264.22   Opt:  5.30053329
Optim  1  iout: 880/4000   time/tcpu:   1.50/33265.72   Opt:  5.32606268
Optim  1  iout: 881/4000   time/tcpu:   1.50/33267.22   Opt:  5.29835129
Optim  1  iout: 882/4000   time/tcpu:   1.48/33268.70   Opt:  5.39795303
Optim  1  iout: 883/4000   time/tcpu:   1.49/33270.19   Opt:  5.32196951
Optim  1  iout: 884/4000   time/tcpu:   1.48/33271.67   Opt:  5.31563902
Optim  1  iout: 885/4000   time/tcpu:   1.48/33273.15   Opt:  5.35645199
Optim  1  iout: 886/4000   time/tcpu:   1.49/33274.64   Opt:  5.32613754
Optim  1  iout: 887/4000   time/tcpu:   1.50/33276.14   Opt:  5.26002073
Optim  1  iout: 888/4000   time/tcpu:   1.48/33277.62   Opt:  5.29191971
Optim  1  iout: 889/4000   time/tcpu:   1.46/33279.09   Opt:  5.37048006
Optim  1  iout: 890/4000   time/tcpu:   1.47/33280.56   Opt:  5.32713985
Optim  1  iout: 891/4000   time/tcpu:   1.49/33282.05   Opt:  5.33966637
Optim  1  iout: 892/4000   time/tcpu:   1.50/33283.54   Opt:  5.33672380
Optim  1  iout: 893/4000   time/tcpu:   1.50/33285.04   Opt:  5.32378721
Optim  1  iout: 894/4000   time/tcpu:   1.47/33286.51   Opt:  5.28445292
Optim  1  iout: 895/4000   time/tcpu:   1.48/33288.00   Opt:  5.30923939
Optim  1  iout: 896/4000   time/tcpu:   1.48/33289.47   Opt:  5.30630445
Optim  1  iout: 897/4000   time/tcpu:   1.49/33290.96   Opt:  5.31594133
Optim  1  iout: 898/4000   time/tcpu:   1.48/33292.44   Opt:  5.35199738
Optim  1  iout: 899/4000   time/tcpu:   1.48/33293.92   Opt:  5.35059929
Optim  1  iout: 900/4000   time/tcpu:   1.50/33295.42   Opt:  5.37601852
Optim  1  iout: 901/4000   time/tcpu:   1.46/33296.88   Opt:  5.27231264
Optim  1  iout: 902/4000   time/tcpu:   1.49/33298.37   Opt:  5.23935938
Optim  1  iout: 903/4000   time/tcpu:   1.48/33299.85   Opt:  5.35091019
Optim  1  iout: 904/4000   time/tcpu:   1.50/33301.35   Opt:  5.34242535
Optim  1  iout: 905/4000   time/tcpu:   1.48/33302.83   Opt:  5.30848455
Optim  1  iout: 906/4000   time/tcpu:   1.48/33304.31   Opt:  5.17873669
Optim  1  iout: 907/4000   time/tcpu:   1.46/33305.76   Opt:  5.37807369
Optim  1  iout: 908/4000   time/tcpu:   1.48/33307.24   Opt:  5.28200579
Optim  1  iout: 909/4000   time/tcpu:   1.50/33308.74   Opt:  5.28473806
Optim  1  iout: 910/4000   time/tcpu:   1.47/33310.21   Opt:  5.35512447
Optim  1  iout: 911/4000   time/tcpu:   1.48/33311.70   Opt:  5.29923487
Optim  1  iout: 912/4000   time/tcpu:   1.48/33313.18   Opt:  5.33803225
Optim  1  iout: 913/4000   time/tcpu:   1.50/33314.67   Opt:  5.35274029
Optim  1  iout: 914/4000   time/tcpu:   1.43/33316.10   Opt:  5.29027748
Optim  1  iout: 915/4000   time/tcpu:   1.20/33317.30   Opt:  5.27494669
Optim  1  iout: 916/4000   time/tcpu:   1.43/33318.73   Opt:  5.27934647
Optim  1  iout: 917/4000   time/tcpu:   1.44/33320.16   Opt:  5.31345701
Optim  1  iout: 918/4000   time/tcpu:   1.46/33321.62   Opt:  5.28337812
Optim  1  iout: 919/4000   time/tcpu:   1.47/33323.09   Opt:  5.31984186
Optim  1  iout: 920/4000   time/tcpu:   1.44/33324.53   Opt:  5.29761839
Optim  1  iout: 921/4000   time/tcpu:   1.49/33326.01   Opt:  5.34603930
Optim  1  iout: 922/4000   time/tcpu:   1.49/33327.51   Opt:  5.31115627
Optim  1  iout: 923/4000   time/tcpu:   1.48/33328.98   Opt:  5.30321836
Optim  1  iout: 924/4000   time/tcpu:   1.48/33330.46   Opt:  5.31589556
Optim  1  iout: 925/4000   time/tcpu:   1.49/33331.95   Opt:  5.28139019
Optim  1  iout: 926/4000   time/tcpu:   1.48/33333.43   Opt:  5.25037241
Optim  1  iout: 927/4000   time/tcpu:   1.45/33334.89   Opt:  5.30775690
Optim  1  iout: 928/4000   time/tcpu:   1.49/33336.38   Opt:  5.24628735
Optim  1  iout: 929/4000   time/tcpu:   1.47/33337.85   Opt:  5.35926628
Optim  1  iout: 930/4000   time/tcpu:   1.49/33339.34   Opt:  5.32113361
Optim  1  iout: 931/4000   time/tcpu:   1.51/33340.85   Opt:  5.31819630
Optim  1  iout: 932/4000   time/tcpu:   1.47/33342.32   Opt:  5.35552835
Optim  1  iout: 933/4000   time/tcpu:   1.46/33343.78   Opt:  5.35516214
Optim  1  iout: 934/4000   time/tcpu:   1.46/33345.24   Opt:  5.32191420
Optim  1  iout: 935/4000   time/tcpu:   1.49/33346.73   Opt:  5.29600286
Optim  1  iout: 936/4000   time/tcpu:   1.47/33348.20   Opt:  5.25450039
Optim  1  iout: 937/4000   time/tcpu:   1.47/33349.67   Opt:  5.34849501
Optim  1  iout: 938/4000   time/tcpu:   1.48/33351.14   Opt:  5.35105658
Optim  1  iout: 939/4000   time/tcpu:   1.49/33352.63   Opt:  5.30464554
Optim  1  iout: 940/4000   time/tcpu:   1.47/33354.10   Opt:  5.27782917
Optim  1  iout: 941/4000   time/tcpu:   1.48/33355.58   Opt:  5.34053755
Optim  1  iout: 942/4000   time/tcpu:   1.46/33357.04   Opt:  5.32781029
Optim  1  iout: 943/4000   time/tcpu:   1.48/33358.51   Opt:  5.31925058
Optim  1  iout: 944/4000   time/tcpu:   1.49/33360.00   Opt:  5.26926565
Optim  1  iout: 945/4000   time/tcpu:   1.47/33361.47   Opt:  5.33822870
Optim  1  iout: 946/4000   time/tcpu:   1.48/33362.95   Opt:  5.36041546
Optim  1  iout: 947/4000   time/tcpu:   1.45/33364.40   Opt:  5.26990938
Optim  1  iout: 948/4000   time/tcpu:   1.47/33365.87   Opt:  5.32633400
Optim  1  iout: 949/4000   time/tcpu:   1.49/33367.36   Opt:  5.25171614
Optim  1  iout: 950/4000   time/tcpu:   1.49/33368.86   Opt:  5.33034563
Optim  1  iout: 951/4000   time/tcpu:   1.49/33370.35   Opt:  5.22679043
Optim  1  iout: 952/4000   time/tcpu:   1.49/33371.83   Opt:  5.31241369
Optim  1  iout: 953/4000   time/tcpu:   1.47/33373.31   Opt:  5.32767391
Optim  1  iout: 954/4000   time/tcpu:   1.48/33374.78   Opt:  5.34352684
Optim  1  iout: 955/4000   time/tcpu:   1.47/33376.26   Opt:  5.29563951
Optim  1  iout: 956/4000   time/tcpu:   1.48/33377.74   Opt:  5.28454351
Optim  1  iout: 957/4000   time/tcpu:   1.45/33379.19   Opt:  5.30938196
Optim  1  iout: 958/4000   time/tcpu:   1.51/33380.69   Opt:  5.27866316
Optim  1  iout: 959/4000   time/tcpu:   1.49/33382.18   Opt:  5.25515127
Optim  1  iout: 960/4000   time/tcpu:   1.47/33383.66   Opt:  5.27028799
Optim  1  iout: 961/4000   time/tcpu:   1.47/33385.13   Opt:  5.30884075
Optim  1  iout: 962/4000   time/tcpu:   1.52/33386.64   Opt:  5.26366138
Optim  1  iout: 963/4000   time/tcpu:   1.49/33388.14   Opt:  5.30598354
Optim  1  iout: 964/4000   time/tcpu:   1.48/33389.62   Opt:  5.33742285
Optim  1  iout: 965/4000   time/tcpu:   1.49/33391.11   Opt:  5.26787424
Optim  1  iout: 966/4000   time/tcpu:   1.46/33392.57   Opt:  5.26138973
Optim  1  iout: 967/4000   time/tcpu:   1.49/33394.05   Opt:  5.28652525
Optim  1  iout: 968/4000   time/tcpu:   1.48/33395.53   Opt:  5.33175564
Optim  1  iout: 969/4000   time/tcpu:   1.48/33397.01   Opt:  5.30516863
Optim  1  iout: 970/4000   time/tcpu:   1.50/33398.51   Opt:  5.30438089
Optim  1  iout: 971/4000   time/tcpu:   1.50/33400.01   Opt:  5.30469847
Optim  1  iout: 972/4000   time/tcpu:   1.50/33401.52   Opt:  5.26483965
Optim  1  iout: 973/4000   time/tcpu:   1.47/33402.99   Opt:  5.32767582
Optim  1  iout: 974/4000   time/tcpu:   1.47/33404.46   Opt:  5.25944519
Optim  1  iout: 975/4000   time/tcpu:   1.51/33405.97   Opt:  5.31317663
Optim  1  iout: 976/4000   time/tcpu:   1.45/33407.42   Opt:  5.20850563
Optim  1  iout: 977/4000   time/tcpu:   1.51/33408.93   Opt:  5.27087116
Optim  1  iout: 978/4000   time/tcpu:   1.47/33410.41   Opt:  5.26251030
Optim  1  iout: 979/4000   time/tcpu:   1.50/33411.91   Opt:  5.35642052
Optim  1  iout: 980/4000   time/tcpu:   1.49/33413.39   Opt:  5.28366947
Optim  1  iout: 981/4000   time/tcpu:   1.48/33414.87   Opt:  5.28512144
Optim  1  iout: 982/4000   time/tcpu:   1.47/33416.34   Opt:  5.15183449
Optim  1  iout: 983/4000   time/tcpu:   1.51/33417.86   Opt:  5.31525898
Optim  1  iout: 984/4000   time/tcpu:   1.49/33419.35   Opt:  5.29815245
Optim  1  iout: 985/4000   time/tcpu:   1.48/33420.83   Opt:  5.25601387
Optim  1  iout: 986/4000   time/tcpu:   1.48/33422.31   Opt:  5.21241760
Optim  1  iout: 987/4000   time/tcpu:   1.47/33423.78   Opt:  5.30026770
Optim  1  iout: 988/4000   time/tcpu:   1.48/33425.26   Opt:  5.33596277
Optim  1  iout: 989/4000   time/tcpu:   1.49/33426.75   Opt:  5.35313988
Optim  1  iout: 990/4000   time/tcpu:   1.46/33428.21   Opt:  5.25091457
Optim  1  iout: 991/4000   time/tcpu:   1.50/33429.71   Opt:  5.28930712
Optim  1  iout: 992/4000   time/tcpu:   1.48/33431.19   Opt:  5.30071449
Optim  1  iout: 993/4000   time/tcpu:   1.49/33432.68   Opt:  5.29755449
Optim  1  iout: 994/4000   time/tcpu:   1.48/33434.16   Opt:  5.29569149
Optim  1  iout: 995/4000   time/tcpu:   1.48/33435.63   Opt:  5.31800508
Optim  1  iout: 996/4000   time/tcpu:   1.49/33437.13   Opt:  5.28817034
Optim  1  iout: 997/4000   time/tcpu:   1.47/33438.60   Opt:  5.29689646
Optim  1  iout: 998/4000   time/tcpu:   1.51/33440.11   Opt:  5.28300858
Optim  1  iout: 999/4000   time/tcpu:   1.47/33441.58   Opt:  5.26472235
Optim  1  iout: 1000/4000   time/tcpu:   1.46/33443.04   Opt:  5.29940939
Optim  1  iout: 1001/4000   time/tcpu:   1.48/33444.52   Opt:  5.26147175
Optim  1  iout: 1002/4000   time/tcpu:   1.49/33446.01   Opt:  5.19984436
Optim  1  iout: 1003/4000   time/tcpu:   1.52/33447.53   Opt:  5.27535248
Optim  1  iout: 1004/4000   time/tcpu:   1.51/33449.04   Opt:  5.28401423
Optim  1  iout: 1005/4000   time/tcpu:   1.50/33450.54   Opt:  5.31586838
Optim  1  iout: 1006/4000   time/tcpu:   1.48/33452.02   Opt:  5.28462362
Optim  1  iout: 1007/4000   time/tcpu:   1.49/33453.50   Opt:  5.25694942
Optim  1  iout: 1008/4000   time/tcpu:   1.48/33454.99   Opt:  5.32771873
Optim  1  iout: 1009/4000   time/tcpu:   1.50/33456.48   Opt:  5.25072575
Optim  1  iout: 1010/4000   time/tcpu:   1.49/33457.97   Opt:  5.26244164
Optim  1  iout: 1011/4000   time/tcpu:   1.49/33459.46   Opt:  5.31373024
Optim  1  iout: 1012/4000   time/tcpu:   1.47/33460.93   Opt:  5.19205999
Optim  1  iout: 1013/4000   time/tcpu:   1.50/33462.43   Opt:  5.35465050
Optim  1  iout: 1014/4000   time/tcpu:   1.50/33463.93   Opt:  5.40002537
Optim  1  iout: 1015/4000   time/tcpu:   1.48/33465.41   Opt:  5.31899786
Optim  1  iout: 1016/4000   time/tcpu:   1.47/33466.88   Opt:  5.21896935
Optim  1  iout: 1017/4000   time/tcpu:   1.48/33468.36   Opt:  5.38069582
Optim  1  iout: 1018/4000   time/tcpu:   1.49/33469.85   Opt:  5.30879211
Optim  1  iout: 1019/4000   time/tcpu:   1.49/33471.34   Opt:  5.27464151
Optim  1  iout: 1020/4000   time/tcpu:   1.50/33472.84   Opt:  5.32386494
Optim  1  iout: 1021/4000   time/tcpu:   1.47/33474.31   Opt:  5.36824608
Optim  1  iout: 1022/4000   time/tcpu:   1.49/33475.81   Opt:  5.28146601
Optim  1  iout: 1023/4000   time/tcpu:   1.48/33477.29   Opt:  5.25578070
Optim  1  iout: 1024/4000   time/tcpu:   1.49/33478.78   Opt:  5.29765415
Optim  1  iout: 1025/4000   time/tcpu:   1.49/33480.27   Opt:  5.32850647
Optim  1  iout: 1026/4000   time/tcpu:   1.48/33481.75   Opt:  5.29520988
Optim  1  iout: 1027/4000   time/tcpu:   1.49/33483.24   Opt:  5.34414625
Optim  1  iout: 1028/4000   time/tcpu:   1.50/33484.74   Opt:  5.30766582
Optim  1  iout: 1029/4000   time/tcpu:   1.49/33486.22   Opt:  5.25054598
Optim  1  iout: 1030/4000   time/tcpu:   1.48/33487.70   Opt:  5.32452869
Optim  1  iout: 1031/4000   time/tcpu:   1.48/33489.18   Opt:  5.27224541
Optim  1  iout: 1032/4000   time/tcpu:   1.49/33490.67   Opt:  5.39047623
Optim  1  iout: 1033/4000   time/tcpu:   1.48/33492.15   Opt:  5.26530600
Optim  1  iout: 1034/4000   time/tcpu:   1.49/33493.64   Opt:  5.35190153
Optim  1  iout: 1035/4000   time/tcpu:   1.49/33495.13   Opt:  5.26477766
Optim  1  iout: 1036/4000   time/tcpu:   1.45/33496.58   Opt:  5.26976633
Optim  1  iout: 1037/4000   time/tcpu:   1.47/33498.06   Opt:  5.34087801
Optim  1  iout: 1038/4000   time/tcpu:   1.49/33499.54   Opt:  5.35314465
Optim  1  iout: 1039/4000   time/tcpu:   1.47/33501.01   Opt:  5.28088570
Optim  1  iout: 1040/4000   time/tcpu:   1.47/33502.48   Opt:  5.33490038
Optim  1  iout: 1041/4000   time/tcpu:   1.48/33503.96   Opt:  5.39305878
Optim  1  iout: 1042/4000   time/tcpu:   1.50/33505.46   Opt:  5.31926155
Optim  1  iout: 1043/4000   time/tcpu:   1.46/33506.92   Opt:  5.26796436
Optim  1  iout: 1044/4000   time/tcpu:   1.48/33508.41   Opt:  5.35924721
Optim  1  iout: 1045/4000   time/tcpu:   1.48/33509.88   Opt:  5.32745218
Optim  1  iout: 1046/4000   time/tcpu:   1.48/33511.36   Opt:  5.31222010
Optim  1  iout: 1047/4000   time/tcpu:   1.48/33512.84   Opt:  5.31855869
Optim  1  iout: 1048/4000   time/tcpu:   1.47/33514.31   Opt:  5.35024691
Optim  1  iout: 1049/4000   time/tcpu:   1.48/33515.80   Opt:  5.30212069
Optim  1  iout: 1050/4000   time/tcpu:   1.48/33517.27   Opt:  5.34115314
Optim  1  iout: 1051/4000   time/tcpu:   1.50/33518.77   Opt:  5.34275770
Optim  1  iout: 1052/4000   time/tcpu:   1.48/33520.25   Opt:  5.31791306
Optim  1  iout: 1053/4000   time/tcpu:   1.49/33521.74   Opt:  5.32554579
Optim  1  iout: 1054/4000   time/tcpu:   1.45/33523.19   Opt:  5.27045155
Optim  1  iout: 1055/4000   time/tcpu:   1.43/33524.62   Opt:  5.28236818
Optim  1  iout: 1056/4000   time/tcpu:   1.50/33526.12   Opt:  5.29680157
Optim  1  iout: 1057/4000   time/tcpu:   1.48/33527.60   Opt:  5.31408262
Optim  1  iout: 1058/4000   time/tcpu:   1.49/33529.09   Opt:  5.30031729
Optim  1  iout: 1059/4000   time/tcpu:   1.48/33530.57   Opt:  5.31464958
Optim  1  iout: 1060/4000   time/tcpu:   1.48/33532.04   Opt:  5.29137468
Optim  1  iout: 1061/4000   time/tcpu:   1.47/33533.52   Opt:  5.25504780
Optim  1  iout: 1062/4000   time/tcpu:   1.48/33535.00   Opt:  5.40714359
Optim  1  iout: 1063/4000   time/tcpu:   1.48/33536.47   Opt:  5.27538776
Optim  1  iout: 1064/4000   time/tcpu:   1.48/33537.95   Opt:  5.33599234
Optim  1  iout: 1065/4000   time/tcpu:   1.50/33539.46   Opt:  5.28949165
Optim  1  iout: 1066/4000   time/tcpu:   1.49/33540.95   Opt:  5.28091192
Optim  1  iout: 1067/4000   time/tcpu:   1.46/33542.41   Opt:  5.33464622
Optim  1  iout: 1068/4000   time/tcpu:   1.46/33543.87   Opt:  5.26171350
Optim  1  iout: 1069/4000   time/tcpu:   1.47/33545.34   Opt:  5.23936224
Optim  1  iout: 1070/4000   time/tcpu:   1.49/33546.83   Opt:  5.27132416
Optim  1  iout: 1071/4000   time/tcpu:   1.47/33548.30   Opt:  5.33903790
Optim  1  iout: 1072/4000   time/tcpu:   1.49/33549.79   Opt:  5.32749987
Optim  1  iout: 1073/4000   time/tcpu:   1.47/33551.25   Opt:  5.32404184
Optim  1  iout: 1074/4000   time/tcpu:   1.45/33552.70   Opt:  5.27110434
Optim  1  iout: 1075/4000   time/tcpu:   1.48/33554.18   Opt:  5.34154940
Optim  1  iout: 1076/4000   time/tcpu:   1.48/33555.66   Opt:  5.32246542
Optim  1  iout: 1077/4000   time/tcpu:   1.51/33557.17   Opt:  5.33564568
Optim  1  iout: 1078/4000   time/tcpu:   1.50/33558.67   Opt:  5.29409742
Optim  1  iout: 1079/4000   time/tcpu:   1.50/33560.17   Opt:  5.38768148
Optim  1  iout: 1080/4000   time/tcpu:   1.48/33561.64   Opt:  5.29330349
Optim  1  iout: 1081/4000   time/tcpu:   1.47/33563.12   Opt:  5.27152538
Optim  1  iout: 1082/4000   time/tcpu:   1.48/33564.60   Opt:  5.35412931
Optim  1  iout: 1083/4000   time/tcpu:   1.47/33566.07   Opt:  5.32023430
Optim  1  iout: 1084/4000   time/tcpu:   1.48/33567.55   Opt:  5.30347252
Optim  1  iout: 1085/4000   time/tcpu:   1.49/33569.04   Opt:  5.25484419
Optim  1  iout: 1086/4000   time/tcpu:   1.47/33570.51   Opt:  5.25363398
Optim  1  iout: 1087/4000   time/tcpu:   1.46/33571.97   Opt:  5.32217073
Optim  1  iout: 1088/4000   time/tcpu:   1.49/33573.47   Opt:  5.24304152
Optim  1  iout: 1089/4000   time/tcpu:   1.49/33574.95   Opt:  5.30728436
Optim  1  iout: 1090/4000   time/tcpu:   1.47/33576.42   Opt:  5.36209631
Optim  1  iout: 1091/4000   time/tcpu:   1.49/33577.91   Opt:  5.29415751
Optim  1  iout: 1092/4000   time/tcpu:   1.47/33579.38   Opt:  5.41558409
Optim  1  iout: 1093/4000   time/tcpu:   1.48/33580.86   Opt:  5.27063656
Optim  1  iout: 1094/4000   time/tcpu:   1.50/33582.36   Opt:  5.29071474
Optim  1  iout: 1095/4000   time/tcpu:   1.50/33583.86   Opt:  5.36172152
Optim  1  iout: 1096/4000   time/tcpu:   1.47/33585.33   Opt:  5.31434202
Optim  1  iout: 1097/4000   time/tcpu:   1.50/33586.83   Opt:  5.24627733
Optim  1  iout: 1098/4000   time/tcpu:   1.49/33588.32   Opt:  5.21785450
Optim  1  iout: 1099/4000   time/tcpu:   1.47/33589.78   Opt:  5.29210329
Optim  1  iout: 1100/4000   time/tcpu:   1.47/33591.25   Opt:  5.24041700
Optim  1  iout: 1101/4000   time/tcpu:   1.48/33592.73   Opt:  5.29818201
Optim  1  iout: 1102/4000   time/tcpu:   1.46/33594.20   Opt:  5.31384611
Optim  1  iout: 1103/4000   time/tcpu:   1.49/33595.69   Opt:  5.28380919
Optim  1  iout: 1104/4000   time/tcpu:   1.45/33597.15   Opt:  5.31059361
Optim  1  iout: 1105/4000   time/tcpu:   1.46/33598.61   Opt:  5.29628038
Optim  1  iout: 1106/4000   time/tcpu:   1.48/33600.09   Opt:  5.31104279
Optim  1  iout: 1107/4000   time/tcpu:   1.50/33601.59   Opt:  5.28345776
Optim  1  iout: 1108/4000   time/tcpu:   1.46/33603.04   Opt:  5.25555897
Optim  1  iout: 1109/4000   time/tcpu:   1.51/33604.55   Opt:  5.39107513
Optim  1  iout: 1110/4000   time/tcpu:   1.50/33606.05   Opt:  5.31094074
Optim  1  iout: 1111/4000   time/tcpu:   1.48/33607.53   Opt:  5.23810863
Optim  1  iout: 1112/4000   time/tcpu:   1.50/33609.03   Opt:  5.27777624
Optim  1  iout: 1113/4000   time/tcpu:   1.49/33610.52   Opt:  5.34571123
Optim  1  iout: 1114/4000   time/tcpu:   1.97/33612.50   Opt:  5.25054693
Optim  1  iout: 1115/4000   time/tcpu:   1.13/33613.63   Opt:  5.39173889
Optim  1  iout: 1116/4000   time/tcpu:   1.05/33614.68   Opt:  5.21242952
Optim  1  iout: 1117/4000   time/tcpu:   1.01/33615.69   Opt:  5.36107445
Optim  1  iout: 1118/4000   time/tcpu:   1.15/33616.84   Opt:  5.26625109
Optim  1  iout: 1119/4000   time/tcpu:   1.13/33617.96   Opt:  5.36280870
Optim  1  iout: 1120/4000   time/tcpu:   1.12/33619.08   Opt:  5.29354668
Optim  1  iout: 1121/4000   time/tcpu:   1.14/33620.22   Opt:  5.34099913
Optim  1  iout: 1122/4000   time/tcpu:   1.15/33621.37   Opt:  5.27855873
Optim  1  iout: 1123/4000   time/tcpu:   1.13/33622.49   Opt:  5.29797554
Optim  1  iout: 1124/4000   time/tcpu:   1.12/33623.61   Opt:  5.31622171
Optim  1  iout: 1125/4000   time/tcpu:   1.18/33624.79   Opt:  5.29494715
Optim  1  iout: 1126/4000   time/tcpu:   1.51/33626.30   Opt:  5.22827005
Optim  1  iout: 1127/4000   time/tcpu:   1.49/33627.79   Opt:  5.29126596
Optim  1  iout: 1128/4000   time/tcpu:   1.49/33629.28   Opt:  5.26497364
Optim  1  iout: 1129/4000   time/tcpu:   1.50/33630.77   Opt:  5.33352423
Optim  1  iout: 1130/4000   time/tcpu:   1.51/33632.29   Opt:  5.26401329
Optim  1  iout: 1131/4000   time/tcpu:   1.50/33633.79   Opt:  5.30754900
Optim  1  iout: 1132/4000   time/tcpu:   1.47/33635.26   Opt:  5.26162910
Optim  1  iout: 1133/4000   time/tcpu:   1.49/33636.74   Opt:  5.27964401
Optim  1  iout: 1134/4000   time/tcpu:   1.50/33638.24   Opt:  5.30658197
Optim  1  iout: 1135/4000   time/tcpu:   1.49/33639.73   Opt:  5.27320576
Optim  1  iout: 1136/4000   time/tcpu:   1.48/33641.21   Opt:  5.29873085
Optim  1  iout: 1137/4000   time/tcpu:   1.47/33642.68   Opt:  5.22239542
Optim  1  iout: 1138/4000   time/tcpu:   1.47/33644.15   Opt:  5.29444885
Optim  1  iout: 1139/4000   time/tcpu:   1.49/33645.63   Opt:  5.28160048
Optim  1  iout: 1140/4000   time/tcpu:   1.47/33647.10   Opt:  5.26760244
Optim  1  iout: 1141/4000   time/tcpu:   1.49/33648.60   Opt:  5.31812716
Optim  1  iout: 1142/4000   time/tcpu:   1.49/33650.08   Opt:  5.28517294
Optim  1  iout: 1143/4000   time/tcpu:   1.48/33651.56   Opt:  5.30764818
Optim  1  iout: 1144/4000   time/tcpu:   1.46/33653.02   Opt:  5.29463530
Optim  1  iout: 1145/4000   time/tcpu:   1.49/33654.51   Opt:  5.27450466
Optim  1  iout: 1146/4000   time/tcpu:   1.50/33656.01   Opt:  5.27757406
Optim  1  iout: 1147/4000   time/tcpu:   1.49/33657.50   Opt:  5.32277489
Optim  1  iout: 1148/4000   time/tcpu:   1.49/33658.99   Opt:  5.27619791
Optim  1  iout: 1149/4000   time/tcpu:   1.48/33660.47   Opt:  5.35660172
Optim  1  iout: 1150/4000   time/tcpu:   1.49/33661.96   Opt:  5.30207777
Optim  1  iout: 1151/4000   time/tcpu:   1.48/33663.44   Opt:  5.27393055
Optim  1  iout: 1152/4000   time/tcpu:   1.48/33664.93   Opt:  5.30604982
Optim  1  iout: 1153/4000   time/tcpu:   1.46/33666.39   Opt:  5.34161377
Optim  1  iout: 1154/4000   time/tcpu:   1.47/33667.85   Opt:  5.26742792
Optim  1  iout: 1155/4000   time/tcpu:   1.48/33669.33   Opt:  5.26615047
Optim  1  iout: 1156/4000   time/tcpu:   1.47/33670.80   Opt:  5.35511398
Optim  1  iout: 1157/4000   time/tcpu:   1.48/33672.28   Opt:  5.37913370
Optim  1  iout: 1158/4000   time/tcpu:   1.49/33673.77   Opt:  5.32510662
Optim  1  iout: 1159/4000   time/tcpu:   1.47/33675.24   Opt:  5.31982136
Optim  1  iout: 1160/4000   time/tcpu:   1.49/33676.73   Opt:  5.31623650
Optim  1  iout: 1161/4000   time/tcpu:   1.46/33678.20   Opt:  5.25831938
Optim  1  iout: 1162/4000   time/tcpu:   1.49/33679.68   Opt:  5.30664492
Optim  1  iout: 1163/4000   time/tcpu:   1.47/33681.15   Opt:  5.37318850
Optim  1  iout: 1164/4000   time/tcpu:   1.48/33682.63   Opt:  5.32664824
Optim  1  iout: 1165/4000   time/tcpu:   1.50/33684.13   Opt:  5.23936796
Optim  1  iout: 1166/4000   time/tcpu:   1.49/33685.62   Opt:  5.27514935
Optim  1  iout: 1167/4000   time/tcpu:   1.50/33687.13   Opt:  5.33345079
Optim  1  iout: 1168/4000   time/tcpu:   1.50/33688.63   Opt:  5.31492949
Optim  1  iout: 1169/4000   time/tcpu:   1.48/33690.11   Opt:  5.30682182
Optim  1  iout: 1170/4000   time/tcpu:   1.50/33691.61   Opt:  5.26667309
Optim  1  iout: 1171/4000   time/tcpu:   1.49/33693.11   Opt:  5.34229803
Optim  1  iout: 1172/4000   time/tcpu:   1.51/33694.62   Opt:  5.23437691
Optim  1  iout: 1173/4000   time/tcpu:   1.49/33696.11   Opt:  5.27823257
Optim  1  iout: 1174/4000   time/tcpu:   1.48/33697.59   Opt:  5.28696299
Optim  1  iout: 1175/4000   time/tcpu:   1.50/33699.08   Opt:  5.30200768
Optim  1  iout: 1176/4000   time/tcpu:   1.48/33700.56   Opt:  5.30155802
Optim  1  iout: 1177/4000   time/tcpu:   1.49/33702.05   Opt:  5.38701677
Optim  1  iout: 1178/4000   time/tcpu:   1.49/33703.54   Opt:  5.31982708
Optim  1  iout: 1179/4000   time/tcpu:   1.50/33705.03   Opt:  5.37322140
Optim  1  iout: 1180/4000   time/tcpu:   1.49/33706.53   Opt:  5.32391262
Optim  1  iout: 1181/4000   time/tcpu:   1.49/33708.02   Opt:  5.28406525
Optim  1  iout: 1182/4000   time/tcpu:   1.49/33709.50   Opt:  5.37950277
Optim  1  iout: 1183/4000   time/tcpu:   1.48/33710.99   Opt:  5.27462101
Optim  1  iout: 1184/4000   time/tcpu:   1.46/33712.45   Opt:  5.39078617
Optim  1  iout: 1185/4000   time/tcpu:   1.50/33713.95   Opt:  5.33126879
Optim  1  iout: 1186/4000   time/tcpu:   1.47/33715.42   Opt:  5.31909275
Optim  1  iout: 1187/4000   time/tcpu:   1.46/33716.89   Opt:  5.31608391
Optim  1  iout: 1188/4000   time/tcpu:   1.47/33718.36   Opt:  5.35484123
Optim  1  iout: 1189/4000   time/tcpu:   1.48/33719.84   Opt:  5.24654388
Optim  1  iout: 1190/4000   time/tcpu:   1.49/33721.34   Opt:  5.27449846
Optim  1  iout: 1191/4000   time/tcpu:   1.47/33722.80   Opt:  5.25896072
Optim  1  iout: 1192/4000   time/tcpu:   1.50/33724.30   Opt:  5.34178114
Optim  1  iout: 1193/4000   time/tcpu:   1.45/33725.75   Opt:  5.30167246
Optim  1  iout: 1194/4000   time/tcpu:   1.49/33727.24   Opt:  5.28150988
Optim  1  iout: 1195/4000   time/tcpu:   1.49/33728.73   Opt:  5.33654928
Optim  1  iout: 1196/4000   time/tcpu:   1.49/33730.22   Opt:  5.27813101
Optim  1  iout: 1197/4000   time/tcpu:   1.49/33731.72   Opt:  5.30996847
Optim  1  iout: 1198/4000   time/tcpu:   1.47/33733.19   Opt:  5.31444550
Optim  1  iout: 1199/4000   time/tcpu:   1.48/33734.67   Opt:  5.31863976
Optim  1  iout: 1200/4000   time/tcpu:   1.49/33736.17   Opt:  5.20461607
Optim  1  iout: 1201/4000   time/tcpu:   1.49/33737.65   Opt:  5.34888935
Optim  1  iout: 1202/4000   time/tcpu:   1.49/33739.14   Opt:  5.25131130
Optim  1  iout: 1203/4000   time/tcpu:   1.50/33740.64   Opt:  5.34020042
Optim  1  iout: 1204/4000   time/tcpu:   1.50/33742.14   Opt:  5.28144932
Optim  1  iout: 1205/4000   time/tcpu:   1.48/33743.62   Opt:  5.31212997
Optim  1  iout: 1206/4000   time/tcpu:   1.49/33745.11   Opt:  5.36886168
Optim  1  iout: 1207/4000   time/tcpu:   1.46/33746.57   Opt:  5.24640512
Optim  1  iout: 1208/4000   time/tcpu:   1.49/33748.06   Opt:  5.36353159
Optim  1  iout: 1209/4000   time/tcpu:   1.50/33749.56   Opt:  5.36090994
Optim  1  iout: 1210/4000   time/tcpu:   1.47/33751.04   Opt:  5.26674271
Optim  1  iout: 1211/4000   time/tcpu:   1.48/33752.52   Opt:  5.25966883
Optim  1  iout: 1212/4000   time/tcpu:   1.49/33754.00   Opt:  5.27876377
Optim  1  iout: 1213/4000   time/tcpu:   1.49/33755.49   Opt:  5.31329441
Optim  1  iout: 1214/4000   time/tcpu:   1.49/33756.98   Opt:  5.32386351
Optim  1  iout: 1215/4000   time/tcpu:   1.49/33758.47   Opt:  5.28872967
Optim  1  iout: 1216/4000   time/tcpu:   1.52/33759.99   Opt:  5.34363365
Optim  1  iout: 1217/4000   time/tcpu:   1.47/33761.46   Opt:  5.27018356
Optim  1  iout: 1218/4000   time/tcpu:   1.46/33762.92   Opt:  5.33213425
Optim  1  iout: 1219/4000   time/tcpu:   1.49/33764.41   Opt:  5.28765535
Optim  1  iout: 1220/4000   time/tcpu:   1.50/33765.91   Opt:  5.29456425
Optim  1  iout: 1221/4000   time/tcpu:   1.46/33767.37   Opt:  5.31591702
Optim  1  iout: 1222/4000   time/tcpu:   1.50/33768.87   Opt:  5.28535843
Optim  1  iout: 1223/4000   time/tcpu:   1.49/33770.36   Opt:  5.34146404
Optim  1  iout: 1224/4000   time/tcpu:   1.48/33771.83   Opt:  5.29660225
Optim  1  iout: 1225/4000   time/tcpu:   1.49/33773.32   Opt:  5.34998512
Optim  1  iout: 1226/4000   time/tcpu:   1.50/33774.82   Opt:  5.33228397
Optim  1  iout: 1227/4000   time/tcpu:   1.49/33776.31   Opt:  5.24723053
Optim  1  iout: 1228/4000   time/tcpu:   1.50/33777.81   Opt:  5.34536409
Optim  1  iout: 1229/4000   time/tcpu:   1.48/33779.28   Opt:  5.33329535
Optim  1  iout: 1230/4000   time/tcpu:   1.48/33780.76   Opt:  5.32494831
Optim  1  iout: 1231/4000   time/tcpu:   1.45/33782.22   Opt:  5.33285570
Optim  1  iout: 1232/4000   time/tcpu:   1.48/33783.70   Opt:  5.29215527
Optim  1  iout: 1233/4000   time/tcpu:   1.49/33785.19   Opt:  5.31209898
Optim  1  iout: 1234/4000   time/tcpu:   1.48/33786.66   Opt:  5.34925461
Optim  1  iout: 1235/4000   time/tcpu:   1.47/33788.13   Opt:  5.33688498
Optim  1  iout: 1236/4000   time/tcpu:   1.50/33789.63   Opt:  5.21337366
Optim  1  iout: 1237/4000   time/tcpu:   1.49/33791.12   Opt:  5.29396772
Optim  1  iout: 1238/4000   time/tcpu:   1.48/33792.61   Opt:  5.35270882
Optim  1  iout: 1239/4000   time/tcpu:   1.46/33794.07   Opt:  5.31266928
Optim  1  iout: 1240/4000   time/tcpu:   1.46/33795.53   Opt:  5.27202940
Optim  1  iout: 1241/4000   time/tcpu:   1.47/33797.00   Opt:  5.23576450
Optim  1  iout: 1242/4000   time/tcpu:   1.48/33798.48   Opt:  5.26024723
Optim  1  iout: 1243/4000   time/tcpu:   1.48/33799.96   Opt:  5.26771212
Optim  1  iout: 1244/4000   time/tcpu:   1.47/33801.43   Opt:  5.28069305
Optim  1  iout: 1245/4000   time/tcpu:   1.46/33802.90   Opt:  5.26333857
Optim  1  iout: 1246/4000   time/tcpu:   1.48/33804.37   Opt:  5.35064077
Optim  1  iout: 1247/4000   time/tcpu:   1.50/33805.87   Opt:  5.33382988
Optim  1  iout: 1248/4000   time/tcpu:   1.49/33807.36   Opt:  5.23990154
Optim  1  iout: 1249/4000   time/tcpu:   1.49/33808.85   Opt:  5.28346586
Optim  1  iout: 1250/4000   time/tcpu:   1.49/33810.34   Opt:  5.30528212
Optim  1  iout: 1251/4000   time/tcpu:   1.50/33811.84   Opt:  5.34395409
Optim  1  iout: 1252/4000   time/tcpu:   1.48/33813.31   Opt:  5.37133360
Optim  1  iout: 1253/4000   time/tcpu:   1.48/33814.79   Opt:  5.29682541
Optim  1  iout: 1254/4000   time/tcpu:   1.48/33816.27   Opt:  5.28541946
Optim  1  iout: 1255/4000   time/tcpu:   1.49/33817.77   Opt:  5.30140400
Optim  1  iout: 1256/4000   time/tcpu:   1.50/33819.26   Opt:  5.30912733
Optim  1  iout: 1257/4000   time/tcpu:   1.48/33820.74   Opt:  5.24931192
Optim  1  iout: 1258/4000   time/tcpu:   1.48/33822.22   Opt:  5.24382114
Optim  1  iout: 1259/4000   time/tcpu:   1.47/33823.69   Opt:  5.31654692
Optim  1  iout: 1260/4000   time/tcpu:   1.48/33825.17   Opt:  5.31546450
Optim  1  iout: 1261/4000   time/tcpu:   1.42/33826.59   Opt:  5.32662487
Optim  1  iout: 1262/4000   time/tcpu:   1.15/33827.74   Opt:  5.34225702
Optim  1  iout: 1263/4000   time/tcpu:   1.36/33829.10   Opt:  5.27799749
Optim  1  iout: 1264/4000   time/tcpu:   1.47/33830.57   Opt:  5.25058031
Optim  1  iout: 1265/4000   time/tcpu:   1.46/33832.03   Opt:  5.29297304
Optim  1  iout: 1266/4000   time/tcpu:   1.50/33833.53   Opt:  5.24066544
Optim  1  iout: 1267/4000   time/tcpu:   1.47/33835.01   Opt:  5.27030277
Optim  1  iout: 1268/4000   time/tcpu:   1.48/33836.49   Opt:  5.30880165
Optim  1  iout: 1269/4000   time/tcpu:   1.48/33837.98   Opt:  5.35837555
Optim  1  iout: 1270/4000   time/tcpu:   1.48/33839.46   Opt:  5.37169886
Optim  1  iout: 1271/4000   time/tcpu:   1.46/33840.92   Opt:  5.29886770
Optim  1  iout: 1272/4000   time/tcpu:   1.48/33842.41   Opt:  5.37438297
Optim  1  iout: 1273/4000   time/tcpu:   1.47/33843.88   Opt:  5.32257795
Optim  1  iout: 1274/4000   time/tcpu:   1.49/33845.37   Opt:  5.21331739
Optim  1  iout: 1275/4000   time/tcpu:   1.49/33846.86   Opt:  5.28008080
Optim  1  iout: 1276/4000   time/tcpu:   1.49/33848.35   Opt:  5.29146385
Optim  1  iout: 1277/4000   time/tcpu:   1.47/33849.82   Opt:  5.27038240
Optim  1  iout: 1278/4000   time/tcpu:   1.49/33851.31   Opt:  5.27892494
Optim  1  iout: 1279/4000   time/tcpu:   1.49/33852.81   Opt:  5.29557323
Optim  1  iout: 1280/4000   time/tcpu:   1.48/33854.29   Opt:  5.37850666
Optim  1  iout: 1281/4000   time/tcpu:   1.47/33855.76   Opt:  5.29959488
Optim  1  iout: 1282/4000   time/tcpu:   1.48/33857.24   Opt:  5.30227757
Optim  1  iout: 1283/4000   time/tcpu:   1.44/33858.68   Opt:  5.27711535
Optim  1  iout: 1284/4000   time/tcpu:   1.48/33860.16   Opt:  5.33840132
Optim  1  iout: 1285/4000   time/tcpu:   1.47/33861.63   Opt:  5.26002645
Optim  1  iout: 1286/4000   time/tcpu:   1.47/33863.09   Opt:  5.28534365
Optim  1  iout: 1287/4000   time/tcpu:   1.52/33864.61   Opt:  5.30766487
Optim  1  iout: 1288/4000   time/tcpu:   1.49/33866.10   Opt:  5.37539864
Optim  1  iout: 1289/4000   time/tcpu:   1.49/33867.59   Opt:  5.26110744
Optim  1  iout: 1290/4000   time/tcpu:   1.48/33869.07   Opt:  5.28461027
Optim  1  iout: 1291/4000   time/tcpu:   1.47/33870.54   Opt:  5.22867584
Optim  1  iout: 1292/4000   time/tcpu:   1.49/33872.02   Opt:  5.29780197
Optim  1  iout: 1293/4000   time/tcpu:   1.49/33873.51   Opt:  5.41160488
Optim  1  iout: 1294/4000   time/tcpu:   1.49/33875.00   Opt:  5.39810276
Optim  1  iout: 1295/4000   time/tcpu:   1.48/33876.48   Opt:  5.26959467
Optim  1  iout: 1296/4000   time/tcpu:   1.49/33877.96   Opt:  5.36593962
Optim  1  iout: 1297/4000   time/tcpu:   1.49/33879.45   Opt:  5.29078054
Optim  1  iout: 1298/4000   time/tcpu:   1.48/33880.93   Opt:  5.28286505
Optim  1  iout: 1299/4000   time/tcpu:   1.48/33882.41   Opt:  5.28181028
Optim  1  iout: 1300/4000   time/tcpu:   1.50/33883.91   Opt:  5.29889822
Optim  1  iout: 1301/4000   time/tcpu:   1.51/33885.42   Opt:  5.35689974
Optim  1  iout: 1302/4000   time/tcpu:   1.49/33886.91   Opt:  5.29606485
Optim  1  iout: 1303/4000   time/tcpu:   1.49/33888.41   Opt:  5.31091833
Optim  1  iout: 1304/4000   time/tcpu:   1.47/33889.88   Opt:  5.34775305
Optim  1  iout: 1305/4000   time/tcpu:   1.47/33891.35   Opt:  5.23279762
Optim  1  iout: 1306/4000   time/tcpu:   1.47/33892.82   Opt:  5.25485563
Optim  1  iout: 1307/4000   time/tcpu:   1.50/33894.32   Opt:  5.28019619
Optim  1  iout: 1308/4000   time/tcpu:   1.51/33895.84   Opt:  5.36707449
Optim  1  iout: 1309/4000   time/tcpu:   1.47/33897.31   Opt:  5.35403633
Optim  1  iout: 1310/4000   time/tcpu:   1.47/33898.78   Opt:  5.31904888
Optim  1  iout: 1311/4000   time/tcpu:   1.49/33900.27   Opt:  5.27079725
Optim  1  iout: 1312/4000   time/tcpu:   1.48/33901.75   Opt:  5.35836697
Optim  1  iout: 1313/4000   time/tcpu:   1.50/33903.26   Opt:  5.30047083
Optim  1  iout: 1314/4000   time/tcpu:   1.47/33904.73   Opt:  5.25422621
Optim  1  iout: 1315/4000   time/tcpu:   1.49/33906.22   Opt:  5.32845402
Optim  1  iout: 1316/4000   time/tcpu:   1.49/33907.70   Opt:  5.24929619
Optim  1  iout: 1317/4000   time/tcpu:   1.48/33909.18   Opt:  5.29354572
Optim  1  iout: 1318/4000   time/tcpu:   1.49/33910.68   Opt:  5.30743074
Optim  1  iout: 1319/4000   time/tcpu:   1.48/33912.16   Opt:  5.24293089
Optim  1  iout: 1320/4000   time/tcpu:   1.19/33913.34   Opt:  5.30319643
Optim  1  iout: 1321/4000   time/tcpu:   1.40/33914.74   Opt:  5.25218868
Optim  1  iout: 1322/4000   time/tcpu:   1.43/33916.17   Opt:  5.29333496
Optim  1  iout: 1323/4000   time/tcpu:   1.48/33917.65   Opt:  5.23493052
Optim  1  iout: 1324/4000   time/tcpu:   1.47/33919.12   Opt:  5.30362797
Optim  1  iout: 1325/4000   time/tcpu:   1.49/33920.62   Opt:  5.38679981
Optim  1  iout: 1326/4000   time/tcpu:   1.49/33922.10   Opt:  5.30774403
Optim  1  iout: 1327/4000   time/tcpu:   1.46/33923.57   Opt:  5.29499006
Optim  1  iout: 1328/4000   time/tcpu:   1.48/33925.04   Opt:  5.40459061
Optim  1  iout: 1329/4000   time/tcpu:   1.45/33926.50   Opt:  5.29912710
Optim  1  iout: 1330/4000   time/tcpu:   1.47/33927.97   Opt:  5.22354078
Optim  1  iout: 1331/4000   time/tcpu:   1.48/33929.45   Opt:  5.30648661
Optim  1  iout: 1332/4000   time/tcpu:   1.47/33930.92   Opt:  5.32403755
Optim  1  iout: 1333/4000   time/tcpu:   1.49/33932.41   Opt:  5.30848932
Optim  1  iout: 1334/4000   time/tcpu:   1.50/33933.91   Opt:  5.28836632
Optim  1  iout: 1335/4000   time/tcpu:   1.48/33935.39   Opt:  5.28847456
Optim  1  iout: 1336/4000   time/tcpu:   1.51/33936.89   Opt:  5.28445721
Optim  1  iout: 1337/4000   time/tcpu:   1.50/33938.39   Opt:  5.38036394
Optim  1  iout: 1338/4000   time/tcpu:   1.48/33939.87   Opt:  5.27555752
Optim  1  iout: 1339/4000   time/tcpu:   1.48/33941.34   Opt:  5.34754467
Optim  1  iout: 1340/4000   time/tcpu:   1.47/33942.81   Opt:  5.25750399
Optim  1  iout: 1341/4000   time/tcpu:   1.49/33944.30   Opt:  5.22183275
Optim  1  iout: 1342/4000   time/tcpu:   1.47/33945.77   Opt:  5.30157995
Optim  1  iout: 1343/4000   time/tcpu:   1.49/33947.26   Opt:  5.32042122
Optim  1  iout: 1344/4000   time/tcpu:   1.50/33948.76   Opt:  5.32078409
Optim  1  iout: 1345/4000   time/tcpu:   1.40/33950.16   Opt:  5.30201149
Optim  1  iout: 1346/4000   time/tcpu:   1.47/33951.63   Opt:  5.32645845
Optim  1  iout: 1347/4000   time/tcpu:   1.48/33953.12   Opt:  5.31431007
Optim  1  iout: 1348/4000   time/tcpu:   1.49/33954.61   Opt:  5.34013081
Optim  1  iout: 1349/4000   time/tcpu:   1.51/33956.12   Opt:  5.27809572
Optim  1  iout: 1350/4000   time/tcpu:   1.48/33957.60   Opt:  5.30783415
Optim  1  iout: 1351/4000   time/tcpu:   1.52/33959.12   Opt:  5.30680084
Optim  1  iout: 1352/4000   time/tcpu:   1.47/33960.59   Opt:  5.37231112
Optim  1  iout: 1353/4000   time/tcpu:   1.46/33962.05   Opt:  5.34498262
Optim  1  iout: 1354/4000   time/tcpu:   1.48/33963.53   Opt:  5.36805916
Optim  1  iout: 1355/4000   time/tcpu:   1.50/33965.03   Opt:  5.30494595
Optim  1  iout: 1356/4000   time/tcpu:   1.49/33966.51   Opt:  5.26062965
Optim  1  iout: 1357/4000   time/tcpu:   1.48/33967.99   Opt:  5.37815285
Optim  1  iout: 1358/4000   time/tcpu:   1.49/33969.49   Opt:  5.29365683
Optim  1  iout: 1359/4000   time/tcpu:   1.45/33970.94   Opt:  5.25606632
Optim  1  iout: 1360/4000   time/tcpu:   1.49/33972.43   Opt:  5.38783121
Optim  1  iout: 1361/4000   time/tcpu:   1.47/33973.90   Opt:  5.38012409
Optim  1  iout: 1362/4000   time/tcpu:   1.48/33975.38   Opt:  5.32773638
Optim  1  iout: 1363/4000   time/tcpu:   1.48/33976.86   Opt:  5.30409622
Optim  1  iout: 1364/4000   time/tcpu:   1.50/33978.37   Opt:  5.32490206
Optim  1  iout: 1365/4000   time/tcpu:   1.50/33979.87   Opt:  5.36261034
Optim  1  iout: 1366/4000   time/tcpu:   1.49/33981.36   Opt:  5.27253914
Optim  1  iout: 1367/4000   time/tcpu:   1.46/33982.82   Opt:  5.32534170
Optim  1  iout: 1368/4000   time/tcpu:   1.49/33984.31   Opt:  5.34825850
Optim  1  iout: 1369/4000   time/tcpu:   1.49/33985.80   Opt:  5.31057549
Optim  1  iout: 1370/4000   time/tcpu:   1.47/33987.27   Opt:  5.30399704
Optim  1  iout: 1371/4000   time/tcpu:   1.49/33988.76   Opt:  5.22366619
Optim  1  iout: 1372/4000   time/tcpu:   1.48/33990.25   Opt:  5.28800678
Optim  1  iout: 1373/4000   time/tcpu:   1.45/33991.70   Opt:  5.27375364
Optim  1  iout: 1374/4000   time/tcpu:   1.47/33993.17   Opt:  5.35146618
Optim  1  iout: 1375/4000   time/tcpu:   1.49/33994.66   Opt:  5.27165222
Optim  1  iout: 1376/4000   time/tcpu:   1.48/33996.14   Opt:  5.31723833
Optim  1  iout: 1377/4000   time/tcpu:   1.48/33997.62   Opt:  5.22824907
Optim  1  iout: 1378/4000   time/tcpu:   1.49/33999.11   Opt:  5.28573895
Optim  1  iout: 1379/4000   time/tcpu:   1.50/34000.61   Opt:  5.30394316
Optim  1  iout: 1380/4000   time/tcpu:   1.49/34002.10   Opt:  5.29482985
Optim  1  iout: 1381/4000   time/tcpu:   1.49/34003.59   Opt:  5.33015537
Optim  1  iout: 1382/4000   time/tcpu:   1.51/34005.10   Opt:  5.27404547
Optim  1  iout: 1383/4000   time/tcpu:   1.49/34006.59   Opt:  5.27234554
Optim  1  iout: 1384/4000   time/tcpu:   1.47/34008.07   Opt:  5.34178114
Optim  1  iout: 1385/4000   time/tcpu:   1.49/34009.56   Opt:  5.21558237
Optim  1  iout: 1386/4000   time/tcpu:   1.49/34011.05   Opt:  5.26772738
Optim  1  iout: 1387/4000   time/tcpu:   1.49/34012.54   Opt:  5.38534260
Optim  1  iout: 1388/4000   time/tcpu:   1.48/34014.02   Opt:  5.25680923
Optim  1  iout: 1389/4000   time/tcpu:   1.46/34015.48   Opt:  5.23524094
Optim  1  iout: 1390/4000   time/tcpu:   1.50/34016.97   Opt:  5.27734184
Optim  1  iout: 1391/4000   time/tcpu:   1.49/34018.46   Opt:  5.32111645
Optim  1  iout: 1392/4000   time/tcpu:   1.48/34019.94   Opt:  5.41940260
Optim  1  iout: 1393/4000   time/tcpu:   1.47/34021.41   Opt:  5.32847548
Optim  1  iout: 1394/4000   time/tcpu:   1.48/34022.89   Opt:  5.34880495
Optim  1  iout: 1395/4000   time/tcpu:   1.49/34024.38   Opt:  5.28910589
Optim  1  iout: 1396/4000   time/tcpu:   1.49/34025.87   Opt:  5.29519320
Optim  1  iout: 1397/4000   time/tcpu:   1.50/34027.37   Opt:  5.27772093
Optim  1  iout: 1398/4000   time/tcpu:   1.49/34028.86   Opt:  5.31178141
Optim  1  iout: 1399/4000   time/tcpu:   1.47/34030.33   Opt:  5.26947260
Optim  1  iout: 1400/4000   time/tcpu:   1.50/34031.82   Opt:  5.29381609
Optim  1  iout: 1401/4000   time/tcpu:   1.48/34033.30   Opt:  5.34657049
Optim  1  iout: 1402/4000   time/tcpu:   1.48/34034.78   Opt:  5.33577538
Optim  1  iout: 1403/4000   time/tcpu:   1.47/34036.25   Opt:  5.37682009
Optim  1  iout: 1404/4000   time/tcpu:   1.48/34037.73   Opt:  5.20532703
Optim  1  iout: 1405/4000   time/tcpu:   1.50/34039.23   Opt:  5.31311607
Optim  1  iout: 1406/4000   time/tcpu:   1.45/34040.68   Opt:  5.35010338
Optim  1  iout: 1407/4000   time/tcpu:   1.47/34042.15   Opt:  5.31526566
Optim  1  iout: 1408/4000   time/tcpu:   1.48/34043.63   Opt:  5.29241657
Optim  1  iout: 1409/4000   time/tcpu:   1.49/34045.12   Opt:  5.31741381
Optim  1  iout: 1410/4000   time/tcpu:   1.49/34046.62   Opt:  5.33047724
Optim  1  iout: 1411/4000   time/tcpu:   1.47/34048.09   Opt:  5.28389120
Optim  1  iout: 1412/4000   time/tcpu:   1.49/34049.58   Opt:  5.43140507
Optim  1  iout: 1413/4000   time/tcpu:   1.48/34051.06   Opt:  5.22857618
Optim  1  iout: 1414/4000   time/tcpu:   1.48/34052.54   Opt:  5.26084089
Optim  1  iout: 1415/4000   time/tcpu:   1.50/34054.03   Opt:  5.31157780
Optim  1  iout: 1416/4000   time/tcpu:   1.45/34055.49   Opt:  5.32725286
Optim  1  iout: 1417/4000   time/tcpu:   1.48/34056.97   Opt:  5.30931807
Optim  1  iout: 1418/4000   time/tcpu:   1.48/34058.45   Opt:  5.35332870
Optim  1  iout: 1419/4000   time/tcpu:   1.48/34059.93   Opt:  5.29547071
Optim  1  iout: 1420/4000   time/tcpu:   1.51/34061.44   Opt:  5.33179569
Optim  1  iout: 1421/4000   time/tcpu:   1.49/34062.93   Opt:  5.22817373
Optim  1  iout: 1422/4000   time/tcpu:   1.50/34064.42   Opt:  5.24446201
Optim  1  iout: 1423/4000   time/tcpu:   1.49/34065.91   Opt:  5.33097458
Optim  1  iout: 1424/4000   time/tcpu:   1.48/34067.39   Opt:  5.29668379
Optim  1  iout: 1425/4000   time/tcpu:   1.48/34068.87   Opt:  5.24892092
Optim  1  iout: 1426/4000   time/tcpu:   1.46/34070.34   Opt:  5.36550760
Optim  1  iout: 1427/4000   time/tcpu:   1.48/34071.82   Opt:  5.21923637
Optim  1  iout: 1428/4000   time/tcpu:   1.51/34073.32   Opt:  5.27155781
Optim  1  iout: 1429/4000   time/tcpu:   1.48/34074.80   Opt:  5.33990049
Optim  1  iout: 1430/4000   time/tcpu:   1.50/34076.30   Opt:  5.21021223
Optim  1  iout: 1431/4000   time/tcpu:   1.47/34077.77   Opt:  5.28826761
Optim  1  iout: 1432/4000   time/tcpu:   1.48/34079.25   Opt:  5.35557318
Optim  1  iout: 1433/4000   time/tcpu:   1.49/34080.74   Opt:  5.31974506
Optim  1  iout: 1434/4000   time/tcpu:   1.50/34082.24   Opt:  5.29138565
Optim  1  iout: 1435/4000   time/tcpu:   1.48/34083.72   Opt:  5.30191755
Optim  1  iout: 1436/4000   time/tcpu:   1.48/34085.20   Opt:  5.30599785
Optim  1  iout: 1437/4000   time/tcpu:   1.45/34086.65   Opt:  5.34669256
Optim  1  iout: 1438/4000   time/tcpu:   1.50/34088.16   Opt:  5.26380682
Optim  1  iout: 1439/4000   time/tcpu:   1.50/34089.66   Opt:  5.35863876
Optim  1  iout: 1440/4000   time/tcpu:   1.48/34091.14   Opt:  5.25517559
Optim  1  iout: 1441/4000   time/tcpu:   1.44/34092.58   Opt:  5.25560760
Optim  1  iout: 1442/4000   time/tcpu:   1.49/34094.08   Opt:  5.34483957
Optim  1  iout: 1443/4000   time/tcpu:   1.45/34095.53   Opt:  5.22103405
Optim  1  iout: 1444/4000   time/tcpu:   1.49/34097.02   Opt:  5.29922438
Optim  1  iout: 1445/4000   time/tcpu:   1.49/34098.51   Opt:  5.35687876
Optim  1  iout: 1446/4000   time/tcpu:   1.46/34099.97   Opt:  5.26083517
Optim  1  iout: 1447/4000   time/tcpu:   1.49/34101.45   Opt:  5.36603642
Optim  1  iout: 1448/4000   time/tcpu:   1.49/34102.94   Opt:  5.34024715
Optim  1  iout: 1449/4000   time/tcpu:   1.50/34104.44   Opt:  5.28970289
Optim  1  iout: 1450/4000   time/tcpu:   1.48/34105.92   Opt:  5.36161232
Optim  1  iout: 1451/4000   time/tcpu:   1.49/34107.41   Opt:  5.26728868
Optim  1  iout: 1452/4000   time/tcpu:   1.47/34108.88   Opt:  5.31102657
Optim  1  iout: 1453/4000   time/tcpu:   1.49/34110.37   Opt:  5.29374790
Optim  1  iout: 1454/4000   time/tcpu:   1.50/34111.88   Opt:  5.33991003
Optim  1  iout: 1455/4000   time/tcpu:   1.48/34113.36   Opt:  5.27267075
Optim  1  iout: 1456/4000   time/tcpu:   1.50/34114.85   Opt:  5.26776266
Optim  1  iout: 1457/4000   time/tcpu:   1.48/34116.33   Opt:  5.25710917
Optim  1  iout: 1458/4000   time/tcpu:   1.49/34117.82   Opt:  5.27710629
Optim  1  iout: 1459/4000   time/tcpu:   1.48/34119.30   Opt:  5.36224794
Optim  1  iout: 1460/4000   time/tcpu:   1.47/34120.77   Opt:  5.26595497
Optim  1  iout: 1461/4000   time/tcpu:   1.51/34122.28   Opt:  5.28802586
Optim  1  iout: 1462/4000   time/tcpu:   1.49/34123.77   Opt:  5.29862881
Optim  1  iout: 1463/4000   time/tcpu:   1.46/34125.23   Opt:  5.38847733
Optim  1  iout: 1464/4000   time/tcpu:   1.49/34126.72   Opt:  5.34108591
Optim  1  iout: 1465/4000   time/tcpu:   1.47/34128.19   Opt:  5.30039644
Optim  1  iout: 1466/4000   time/tcpu:   1.48/34129.67   Opt:  5.27449226
Optim  1  iout: 1467/4000   time/tcpu:   1.47/34131.14   Opt:  5.25014639
Optim  1  iout: 1468/4000   time/tcpu:   1.48/34132.62   Opt:  5.38607359
Optim  1  iout: 1469/4000   time/tcpu:   1.50/34134.12   Opt:  5.25233221
Optim  1  iout: 1470/4000   time/tcpu:   1.48/34135.61   Opt:  5.34023333
Optim  1  iout: 1471/4000   time/tcpu:   1.48/34137.09   Opt:  5.32375574
Optim  1  iout: 1472/4000   time/tcpu:   1.51/34138.59   Opt:  5.32436657
Optim  1  iout: 1473/4000   time/tcpu:   1.50/34140.09   Opt:  5.34856129
Optim  1  iout: 1474/4000   time/tcpu:   1.48/34141.57   Opt:  5.24509716
Optim  1  iout: 1475/4000   time/tcpu:   1.52/34143.09   Opt:  5.27863979
Optim  1  iout: 1476/4000   time/tcpu:   1.49/34144.59   Opt:  5.26754808
Optim  1  iout: 1477/4000   time/tcpu:   1.48/34146.07   Opt:  5.31214333
Optim  1  iout: 1478/4000   time/tcpu:   1.51/34147.58   Opt:  5.31738472
Optim  1  iout: 1479/4000   time/tcpu:   1.45/34149.03   Opt:  5.30414200
Optim  1  iout: 1480/4000   time/tcpu:   1.47/34150.50   Opt:  5.31704998
Optim  1  iout: 1481/4000   time/tcpu:   1.48/34151.98   Opt:  5.27166224
Optim  1  iout: 1482/4000   time/tcpu:   1.50/34153.49   Opt:  5.32700205
Optim  1  iout: 1483/4000   time/tcpu:   1.48/34154.97   Opt:  5.30007601
Optim  1  iout: 1484/4000   time/tcpu:   1.48/34156.45   Opt:  5.25470591
Optim  1  iout: 1485/4000   time/tcpu:   1.47/34157.91   Opt:  5.25376940
Optim  1  iout: 1486/4000   time/tcpu:   1.48/34159.39   Opt:  5.30781317
Optim  1  iout: 1487/4000   time/tcpu:   1.48/34160.87   Opt:  5.33098841
Optim  1  iout: 1488/4000   time/tcpu:   1.47/34162.34   Opt:  5.34067297
Optim  1  iout: 1489/4000   time/tcpu:   1.49/34163.83   Opt:  5.26511145
Optim  1  iout: 1490/4000   time/tcpu:   1.49/34165.31   Opt:  5.28419495
Optim  1  iout: 1491/4000   time/tcpu:   1.49/34166.80   Opt:  5.39802551
Optim  1  iout: 1492/4000   time/tcpu:   1.46/34168.27   Opt:  5.31388855
Optim  1  iout: 1493/4000   time/tcpu:   1.48/34169.75   Opt:  5.33718538
Optim  1  iout: 1494/4000   time/tcpu:   1.51/34171.26   Opt:  5.27706242
Optim  1  iout: 1495/4000   time/tcpu:   1.51/34172.77   Opt:  5.29860067
Optim  1  iout: 1496/4000   time/tcpu:   1.49/34174.26   Opt:  5.36230135
Optim  1  iout: 1497/4000   time/tcpu:   1.50/34175.76   Opt:  5.26310062
Optim  1  iout: 1498/4000   time/tcpu:   1.50/34177.26   Opt:  5.27607536
Optim  1  iout: 1499/4000   time/tcpu:   1.48/34178.74   Opt:  5.33694696
Optim  1  iout: 1500/4000   time/tcpu:   1.49/34180.23   Opt:  5.28896570
Optim  1  iout: 1501/4000   time/tcpu:   1.45/34181.68   Opt:  5.31591320
Optim  1  iout: 1502/4000   time/tcpu:   1.45/34183.13   Opt:  5.26048565
Optim  1  iout: 1503/4000   time/tcpu:   1.49/34184.63   Opt:  5.24982834
Optim  1  iout: 1504/4000   time/tcpu:   1.48/34186.10   Opt:  5.36102390
Optim  1  iout: 1505/4000   time/tcpu:   1.51/34187.61   Opt:  5.28167582
Optim  1  iout: 1506/4000   time/tcpu:   1.48/34189.10   Opt:  5.35662079
Optim  1  iout: 1507/4000   time/tcpu:   1.48/34190.58   Opt:  5.28603888
Optim  1  iout: 1508/4000   time/tcpu:   1.45/34192.03   Opt:  5.27779627
Optim  1  iout: 1509/4000   time/tcpu:   1.45/34193.48   Opt:  5.29740191
Optim  1  iout: 1510/4000   time/tcpu:   1.50/34194.98   Opt:  5.29381084
Optim  1  iout: 1511/4000   time/tcpu:   1.46/34196.44   Opt:  5.26831245
Optim  1  iout: 1512/4000   time/tcpu:   1.49/34197.93   Opt:  5.32486343
Optim  1  iout: 1513/4000   time/tcpu:   1.47/34199.40   Opt:  5.33100653
Optim  1  iout: 1514/4000   time/tcpu:   1.48/34200.87   Opt:  5.28330469
Optim  1  iout: 1515/4000   time/tcpu:   1.49/34202.36   Opt:  5.25961018
Optim  1  iout: 1516/4000   time/tcpu:   1.52/34203.87   Opt:  5.29231501
Optim  1  iout: 1517/4000   time/tcpu:   1.50/34205.37   Opt:  5.29908514
Optim  1  iout: 1518/4000   time/tcpu:   1.48/34206.86   Opt:  5.23508978
Optim  1  iout: 1519/4000   time/tcpu:   1.48/34208.34   Opt:  5.26999140
Optim  1  iout: 1520/4000   time/tcpu:   1.48/34209.81   Opt:  5.30436134
Optim  1  iout: 1521/4000   time/tcpu:   1.33/34211.14   Opt:  5.26551580
Optim  1  iout: 1522/4000   time/tcpu:   1.22/34212.37   Opt:  5.32805777
Optim  1  iout: 1523/4000   time/tcpu:   1.46/34213.83   Opt:  5.35729408
Optim  1  iout: 1524/4000   time/tcpu:   1.48/34215.30   Opt:  5.36202240
Optim  1  iout: 1525/4000   time/tcpu:   1.45/34216.76   Opt:  5.39708996
Optim  1  iout: 1526/4000   time/tcpu:   1.46/34218.22   Opt:  5.38588667
Optim  1  iout: 1527/4000   time/tcpu:   1.46/34219.68   Opt:  5.30489540
Optim  1  iout: 1528/4000   time/tcpu:   1.47/34221.15   Opt:  5.31694126
Optim  1  iout: 1529/4000   time/tcpu:   1.47/34222.62   Opt:  5.27001429
Optim  1  iout: 1530/4000   time/tcpu:   1.49/34224.11   Opt:  5.28113556
Optim  1  iout: 1531/4000   time/tcpu:   1.49/34225.60   Opt:  5.30681658
Optim  1  iout: 1532/4000   time/tcpu:   1.48/34227.07   Opt:  5.30681229
Optim  1  iout: 1533/4000   time/tcpu:   1.47/34228.55   Opt:  5.32099676
Optim  1  iout: 1534/4000   time/tcpu:   1.49/34230.04   Opt:  5.33643341
Optim  1  iout: 1535/4000   time/tcpu:   1.47/34231.51   Opt:  5.30930233
Optim  1  iout: 1536/4000   time/tcpu:   1.47/34232.98   Opt:  5.30445528
Optim  1  iout: 1537/4000   time/tcpu:   1.47/34234.45   Opt:  5.30921268
Optim  1  iout: 1538/4000   time/tcpu:   1.45/34235.90   Opt:  5.32139826
Optim  1  iout: 1539/4000   time/tcpu:   1.48/34237.38   Opt:  5.34315968
Optim  1  iout: 1540/4000   time/tcpu:   1.49/34238.86   Opt:  5.36092806
Optim  1  iout: 1541/4000   time/tcpu:   1.47/34240.33   Opt:  5.28050041
Optim  1  iout: 1542/4000   time/tcpu:   1.48/34241.81   Opt:  5.30800676
Optim  1  iout: 1543/4000   time/tcpu:   1.49/34243.30   Opt:  5.33064985
Optim  1  iout: 1544/4000   time/tcpu:   1.45/34244.75   Opt:  5.29096699
Optim  1  iout: 1545/4000   time/tcpu:   1.47/34246.22   Opt:  5.36912394
Optim  1  iout: 1546/4000   time/tcpu:   1.49/34247.72   Opt:  5.25298929
Optim  1  iout: 1547/4000   time/tcpu:   1.45/34249.17   Opt:  5.29380941
Optim  1  iout: 1548/4000   time/tcpu:   1.48/34250.65   Opt:  5.31332016
Optim  1  iout: 1549/4000   time/tcpu:   1.51/34252.16   Opt:  5.33203220
Optim  1  iout: 1550/4000   time/tcpu:   1.47/34253.63   Opt:  5.26608229
Optim  1  iout: 1551/4000   time/tcpu:   1.48/34255.10   Opt:  5.25606346
Optim  1  iout: 1552/4000   time/tcpu:   1.47/34256.57   Opt:  5.29494524
Optim  1  iout: 1553/4000   time/tcpu:   1.50/34258.07   Opt:  5.35878420
Optim  1  iout: 1554/4000   time/tcpu:   1.49/34259.56   Opt:  5.39745617
Optim  1  iout: 1555/4000   time/tcpu:   1.47/34261.03   Opt:  5.27995110
Optim  1  iout: 1556/4000   time/tcpu:   1.48/34262.51   Opt:  5.31337070
Optim  1  iout: 1557/4000   time/tcpu:   1.49/34263.99   Opt:  5.35703945
Optim  1  iout: 1558/4000   time/tcpu:   1.48/34265.47   Opt:  5.34845018
Optim  1  iout: 1559/4000   time/tcpu:   1.48/34266.95   Opt:  5.38028908
Optim  1  iout: 1560/4000   time/tcpu:   1.47/34268.42   Opt:  5.35799026
Optim  1  iout: 1561/4000   time/tcpu:   1.47/34269.89   Opt:  5.28020716
Optim  1  iout: 1562/4000   time/tcpu:   1.49/34271.38   Opt:  5.32719803
Optim  1  iout: 1563/4000   time/tcpu:   1.48/34272.86   Opt:  5.33046675
Optim  1  iout: 1564/4000   time/tcpu:   1.49/34274.35   Opt:  5.33141708
Optim  1  iout: 1565/4000   time/tcpu:   1.49/34275.84   Opt:  5.29698944
Optim  1  iout: 1566/4000   time/tcpu:   1.49/34277.33   Opt:  5.32388401
Optim  1  iout: 1567/4000   time/tcpu:   1.45/34278.79   Opt:  5.27110720
Optim  1  iout: 1568/4000   time/tcpu:   1.46/34280.25   Opt:  5.31926870
Optim  1  iout: 1569/4000   time/tcpu:   1.49/34281.74   Opt:  5.30075502
Optim  1  iout: 1570/4000   time/tcpu:   1.47/34283.21   Opt:  5.28917599
Optim  1  iout: 1571/4000   time/tcpu:   1.46/34284.67   Opt:  5.29605293
Optim  1  iout: 1572/4000   time/tcpu:   1.48/34286.15   Opt:  5.30417156
Optim  1  iout: 1573/4000   time/tcpu:   1.47/34287.62   Opt:  5.36281061
Optim  1  iout: 1574/4000   time/tcpu:   1.45/34289.07   Opt:  5.29353333
Optim  1  iout: 1575/4000   time/tcpu:   1.49/34290.56   Opt:  5.26224947
Optim  1  iout: 1576/4000   time/tcpu:   1.48/34292.04   Opt:  5.27087402
Optim  1  iout: 1577/4000   time/tcpu:   1.49/34293.54   Opt:  5.27409458
Optim  1  iout: 1578/4000   time/tcpu:   1.48/34295.02   Opt:  5.40827227
Optim  1  iout: 1579/4000   time/tcpu:   1.45/34296.48   Opt:  5.30639172
Optim  1  iout: 1580/4000   time/tcpu:   1.46/34297.93   Opt:  5.31865168
Optim  1  iout: 1581/4000   time/tcpu:   1.49/34299.43   Opt:  5.38743830
Optim  1  iout: 1582/4000   time/tcpu:   1.46/34300.89   Opt:  5.34086418
Optim  1  iout: 1583/4000   time/tcpu:   1.48/34302.37   Opt:  5.31621075
Optim  1  iout: 1584/4000   time/tcpu:   1.49/34303.85   Opt:  5.32275963
Optim  1  iout: 1585/4000   time/tcpu:   1.48/34305.33   Opt:  5.32945681
Optim  1  iout: 1586/4000   time/tcpu:   1.49/34306.82   Opt:  5.34822083
Optim  1  iout: 1587/4000   time/tcpu:   1.48/34308.30   Opt:  5.38495350
Optim  1  iout: 1588/4000   time/tcpu:   1.49/34309.79   Opt:  5.25874233
Optim  1  iout: 1589/4000   time/tcpu:   1.47/34311.27   Opt:  5.29485655
Optim  1  iout: 1590/4000   time/tcpu:   1.47/34312.74   Opt:  5.32623291
Optim  1  iout: 1591/4000   time/tcpu:   1.52/34314.26   Opt:  5.33257914
Optim  1  iout: 1592/4000   time/tcpu:   1.48/34315.74   Opt:  5.30310345
Optim  1  iout: 1593/4000   time/tcpu:   1.48/34317.22   Opt:  5.19812012
Optim  1  iout: 1594/4000   time/tcpu:   1.48/34318.70   Opt:  5.36822414
Optim  1  iout: 1595/4000   time/tcpu:   1.44/34320.14   Opt:  5.34242582
Optim  1  iout: 1596/4000   time/tcpu:   1.48/34321.62   Opt:  5.27567577
Optim  1  iout: 1597/4000   time/tcpu:   1.50/34323.12   Opt:  5.31710386
Optim  1  iout: 1598/4000   time/tcpu:   1.49/34324.61   Opt:  5.34624672
Optim  1  iout: 1599/4000   time/tcpu:   1.45/34326.06   Opt:  5.33303070
Optim  1  iout: 1600/4000   time/tcpu:   1.48/34327.53   Opt:  5.31547642
Optim  1  iout: 1601/4000   time/tcpu:   1.48/34329.02   Opt:  5.29313660
Optim  1  iout: 1602/4000   time/tcpu:   1.49/34330.51   Opt:  5.31185722
Optim  1  iout: 1603/4000   time/tcpu:   1.48/34331.99   Opt:  5.24867868
Optim  1  iout: 1604/4000   time/tcpu:   1.48/34333.46   Opt:  5.24732924
Optim  1  iout: 1605/4000   time/tcpu:   1.45/34334.91   Opt:  5.31437016
Optim  1  iout: 1606/4000   time/tcpu:   1.46/34336.37   Opt:  5.35460329
Optim  1  iout: 1607/4000   time/tcpu:   1.50/34337.87   Opt:  5.29725504
Optim  1  iout: 1608/4000   time/tcpu:   1.46/34339.32   Opt:  5.35158777
Optim  1  iout: 1609/4000   time/tcpu:   1.49/34340.82   Opt:  5.26457977
Optim  1  iout: 1610/4000   time/tcpu:   1.48/34342.29   Opt:  5.35342264
Optim  1  iout: 1611/4000   time/tcpu:   1.48/34343.77   Opt:  5.26122093
Optim  1  iout: 1612/4000   time/tcpu:   1.49/34345.27   Opt:  5.27439547
Optim  1  iout: 1613/4000   time/tcpu:   1.50/34346.76   Opt:  5.29971075
Optim  1  iout: 1614/4000   time/tcpu:   1.50/34348.26   Opt:  5.29612494
Optim  1  iout: 1615/4000   time/tcpu:   1.49/34349.75   Opt:  5.31275988
Optim  1  iout: 1616/4000   time/tcpu:   1.51/34351.26   Opt:  5.34320593
Optim  1  iout: 1617/4000   time/tcpu:   1.48/34352.74   Opt:  5.33962059
Optim  1  iout: 1618/4000   time/tcpu:   1.49/34354.24   Opt:  5.34125090
Optim  1  iout: 1619/4000   time/tcpu:   1.49/34355.73   Opt:  5.32038879
Optim  1  iout: 1620/4000   time/tcpu:   1.47/34357.20   Opt:  5.30253792
Optim  1  iout: 1621/4000   time/tcpu:   1.46/34358.66   Opt:  5.33431053
Optim  1  iout: 1622/4000   time/tcpu:   1.47/34360.13   Opt:  5.28961992
Optim  1  iout: 1623/4000   time/tcpu:   1.48/34361.61   Opt:  5.25026274
Optim  1  iout: 1624/4000   time/tcpu:   1.46/34363.07   Opt:  5.32849026
Optim  1  iout: 1625/4000   time/tcpu:   1.49/34364.56   Opt:  5.23140049
Optim  1  iout: 1626/4000   time/tcpu:   1.48/34366.04   Opt:  5.30809498
Optim  1  iout: 1627/4000   time/tcpu:   1.49/34367.53   Opt:  5.31099606
Optim  1  iout: 1628/4000   time/tcpu:   1.48/34369.01   Opt:  5.32061815
Optim  1  iout: 1629/4000   time/tcpu:   1.48/34370.49   Opt:  5.30405521
Optim  1  iout: 1630/4000   time/tcpu:   1.47/34371.96   Opt:  5.34677458
Optim  1  iout: 1631/4000   time/tcpu:   1.47/34373.43   Opt:  5.35707903
Optim  1  iout: 1632/4000   time/tcpu:   1.49/34374.92   Opt:  5.25071192
Optim  1  iout: 1633/4000   time/tcpu:   1.46/34376.38   Opt:  5.23089886
Optim  1  iout: 1634/4000   time/tcpu:   1.49/34377.87   Opt:  5.20776272
Optim  1  iout: 1635/4000   time/tcpu:   1.48/34379.35   Opt:  5.27831841
Optim  1  iout: 1636/4000   time/tcpu:   1.50/34380.85   Opt:  5.27097511
Optim  1  iout: 1637/4000   time/tcpu:   1.48/34382.33   Opt:  5.28010225
Optim  1  iout: 1638/4000   time/tcpu:   1.44/34383.77   Opt:  5.38361835
Optim  1  iout: 1639/4000   time/tcpu:   1.50/34385.26   Opt:  5.37106752
Optim  1  iout: 1640/4000   time/tcpu:   1.50/34386.76   Opt:  5.30488920
Optim  1  iout: 1641/4000   time/tcpu:   1.49/34388.25   Opt:  5.26375294
Optim  1  iout: 1642/4000   time/tcpu:   1.49/34389.74   Opt:  5.32655144
Optim  1  iout: 1643/4000   time/tcpu:   1.49/34391.22   Opt:  5.38206720
Optim  1  iout: 1644/4000   time/tcpu:   1.49/34392.71   Opt:  5.32592964
Optim  1  iout: 1645/4000   time/tcpu:   1.46/34394.17   Opt:  5.26956272
Optim  1  iout: 1646/4000   time/tcpu:   1.49/34395.66   Opt:  5.27804613
Optim  1  iout: 1647/4000   time/tcpu:   1.46/34397.12   Opt:  5.25459242
Optim  1  iout: 1648/4000   time/tcpu:   1.49/34398.61   Opt:  5.32321405
Optim  1  iout: 1649/4000   time/tcpu:   1.47/34400.08   Opt:  5.33912563
Optim  1  iout: 1650/4000   time/tcpu:   1.48/34401.56   Opt:  5.39567089
Optim  1  iout: 1651/4000   time/tcpu:   1.51/34403.06   Opt:  5.29359341
Optim  1  iout: 1652/4000   time/tcpu:   1.49/34404.55   Opt:  5.25812817
Optim  1  iout: 1653/4000   time/tcpu:   1.49/34406.04   Opt:  5.25566196
Optim  1  iout: 1654/4000   time/tcpu:   1.46/34407.50   Opt:  5.26776457
Optim  1  iout: 1655/4000   time/tcpu:   1.49/34408.99   Opt:  5.32454014
Optim  1  iout: 1656/4000   time/tcpu:   1.46/34410.45   Opt:  5.25680971
Optim  1  iout: 1657/4000   time/tcpu:   1.50/34411.95   Opt:  5.32902718
Optim  1  iout: 1658/4000   time/tcpu:   1.50/34413.44   Opt:  5.28098536
Optim  1  iout: 1659/4000   time/tcpu:   1.49/34414.94   Opt:  5.34271955
Optim  1  iout: 1660/4000   time/tcpu:   1.47/34416.41   Opt:  5.29138422
Optim  1  iout: 1661/4000   time/tcpu:   1.48/34417.89   Opt:  5.22167778
Optim  1  iout: 1662/4000   time/tcpu:   1.47/34419.37   Opt:  5.36087990
Optim  1  iout: 1663/4000   time/tcpu:   1.47/34420.84   Opt:  5.29267740
Optim  1  iout: 1664/4000   time/tcpu:   1.49/34422.33   Opt:  5.32997799
Optim  1  iout: 1665/4000   time/tcpu:   1.49/34423.82   Opt:  5.24752235
Optim  1  iout: 1666/4000   time/tcpu:   1.50/34425.32   Opt:  5.33979988
Optim  1  iout: 1667/4000   time/tcpu:   1.46/34426.78   Opt:  5.26548719
Optim  1  iout: 1668/4000   time/tcpu:   1.46/34428.24   Opt:  5.33977938
Optim  1  iout: 1669/4000   time/tcpu:   1.51/34429.75   Opt:  5.22145987
Optim  1  iout: 1670/4000   time/tcpu:   1.49/34431.23   Opt:  5.23983145
Optim  1  iout: 1671/4000   time/tcpu:   1.49/34432.72   Opt:  5.35544109
Optim  1  iout: 1672/4000   time/tcpu:   1.50/34434.22   Opt:  5.35639143
Optim  1  iout: 1673/4000   time/tcpu:   1.47/34435.70   Opt:  5.30720711
Optim  1  iout: 1674/4000   time/tcpu:   1.49/34437.18   Opt:  5.33135796
Optim  1  iout: 1675/4000   time/tcpu:   1.47/34438.66   Opt:  5.33583546
Optim  1  iout: 1676/4000   time/tcpu:   1.47/34440.12   Opt:  5.37804317
Optim  1  iout: 1677/4000   time/tcpu:   1.49/34441.61   Opt:  5.29866409
Optim  1  iout: 1678/4000   time/tcpu:   1.48/34443.09   Opt:  5.33342075
Optim  1  iout: 1679/4000   time/tcpu:   1.49/34444.58   Opt:  5.27575397
Optim  1  iout: 1680/4000   time/tcpu:   1.50/34446.08   Opt:  5.23383713
Optim  1  iout: 1681/4000   time/tcpu:   1.48/34447.56   Opt:  5.32676458
Optim  1  iout: 1682/4000   time/tcpu:   1.49/34449.05   Opt:  5.22567463
Optim  1  iout: 1683/4000   time/tcpu:   1.46/34450.51   Opt:  5.32548141
Optim  1  iout: 1684/4000   time/tcpu:   1.51/34452.02   Opt:  5.31986809
Optim  1  iout: 1685/4000   time/tcpu:   1.45/34453.47   Opt:  5.28488111
Optim  1  iout: 1686/4000   time/tcpu:   1.48/34454.95   Opt:  5.21055651
Optim  1  iout: 1687/4000   time/tcpu:   1.45/34456.40   Opt:  5.32018280
Optim  1  iout: 1688/4000   time/tcpu:   1.47/34457.87   Opt:  5.27997875
Optim  1  iout: 1689/4000   time/tcpu:   1.47/34459.34   Opt:  5.22038651
Optim  1  iout: 1690/4000   time/tcpu:   1.49/34460.84   Opt:  5.29740334
Optim  1  iout: 1691/4000   time/tcpu:   1.48/34462.31   Opt:  5.28504181
Optim  1  iout: 1692/4000   time/tcpu:   1.50/34463.82   Opt:  5.27287626
Optim  1  iout: 1693/4000   time/tcpu:   1.51/34465.32   Opt:  5.33615828
Optim  1  iout: 1694/4000   time/tcpu:   1.47/34466.80   Opt:  5.27725363
Optim  1  iout: 1695/4000   time/tcpu:   1.47/34468.27   Opt:  5.30358601
Optim  1  iout: 1696/4000   time/tcpu:   1.48/34469.75   Opt:  5.26876259
Optim  1  iout: 1697/4000   time/tcpu:   1.52/34471.26   Opt:  5.26626253
Optim  1  iout: 1698/4000   time/tcpu:   1.51/34472.77   Opt:  5.37539101
Optim  1  iout: 1699/4000   time/tcpu:   1.49/34474.26   Opt:  5.29043245
Optim  1  iout: 1700/4000   time/tcpu:   1.48/34475.74   Opt:  5.32372093
Optim  1  iout: 1701/4000   time/tcpu:   1.46/34477.20   Opt:  5.28366232
Optim  1  iout: 1702/4000   time/tcpu:   1.46/34478.67   Opt:  5.30247402
Optim  1  iout: 1703/4000   time/tcpu:   1.49/34480.15   Opt:  5.35298300
Optim  1  iout: 1704/4000   time/tcpu:   1.48/34481.63   Opt:  5.31030655
Optim  1  iout: 1705/4000   time/tcpu:   1.49/34483.12   Opt:  5.24501419
Optim  1  iout: 1706/4000   time/tcpu:   1.49/34484.61   Opt:  5.27721500
Optim  1  iout: 1707/4000   time/tcpu:   1.48/34486.10   Opt:  5.25130558
Optim  1  iout: 1708/4000   time/tcpu:   1.48/34487.58   Opt:  5.23825026
Optim  1  iout: 1709/4000   time/tcpu:   1.51/34489.08   Opt:  5.27446270
Optim  1  iout: 1710/4000   time/tcpu:   1.46/34490.55   Opt:  5.34505272
Optim  1  iout: 1711/4000   time/tcpu:   1.50/34492.04   Opt:  5.26233864
Optim  1  iout: 1712/4000   time/tcpu:   1.51/34493.55   Opt:  5.29304409
Optim  1  iout: 1713/4000   time/tcpu:   1.49/34495.04   Opt:  5.35344839
Optim  1  iout: 1714/4000   time/tcpu:   1.49/34496.53   Opt:  5.32065201
Optim  1  iout: 1715/4000   time/tcpu:   1.49/34498.02   Opt:  5.33245802
Optim  1  iout: 1716/4000   time/tcpu:   1.46/34499.48   Opt:  5.28491592
Optim  1  iout: 1717/4000   time/tcpu:   1.49/34500.98   Opt:  5.38737297
Optim  1  iout: 1718/4000   time/tcpu:   1.48/34502.45   Opt:  5.34545994
Optim  1  iout: 1719/4000   time/tcpu:   1.51/34503.96   Opt:  5.29472351
Optim  1  iout: 1720/4000   time/tcpu:   1.50/34505.46   Opt:  5.31151962
Optim  1  iout: 1721/4000   time/tcpu:   1.47/34506.93   Opt:  5.26261902
Optim  1  iout: 1722/4000   time/tcpu:   1.49/34508.42   Opt:  5.37992859
Optim  1  iout: 1723/4000   time/tcpu:   1.31/34509.73   Opt:  5.25523949
Optim  1  iout: 1724/4000   time/tcpu:   1.24/34510.97   Opt:  5.26000881
Optim  1  iout: 1725/4000   time/tcpu:   1.46/34512.43   Opt:  5.26977348
Optim  1  iout: 1726/4000   time/tcpu:   1.46/34513.89   Opt:  5.32235765
Optim  1  iout: 1727/4000   time/tcpu:   1.46/34515.35   Opt:  5.32942295
Optim  1  iout: 1728/4000   time/tcpu:   1.48/34516.83   Opt:  5.30794621
Optim  1  iout: 1729/4000   time/tcpu:   1.47/34518.30   Opt:  5.30754280
Optim  1  iout: 1730/4000   time/tcpu:   1.50/34519.81   Opt:  5.29091597
Optim  1  iout: 1731/4000   time/tcpu:   1.46/34521.27   Opt:  5.33423233
Optim  1  iout: 1732/4000   time/tcpu:   1.47/34522.74   Opt:  5.32337570
Optim  1  iout: 1733/4000   time/tcpu:   1.47/34524.21   Opt:  5.22845459
Optim  1  iout: 1734/4000   time/tcpu:   1.49/34525.70   Opt:  5.31412125
Optim  1  iout: 1735/4000   time/tcpu:   1.48/34527.17   Opt:  5.36894226
Optim  1  iout: 1736/4000   time/tcpu:   1.49/34528.66   Opt:  5.30493355
Optim  1  iout: 1737/4000   time/tcpu:   1.47/34530.13   Opt:  5.21202326
Optim  1  iout: 1738/4000   time/tcpu:   1.45/34531.59   Opt:  5.30481434
Optim  1  iout: 1739/4000   time/tcpu:   1.48/34533.06   Opt:  5.28763866
Optim  1  iout: 1740/4000   time/tcpu:   1.49/34534.55   Opt:  5.34671593
Optim  1  iout: 1741/4000   time/tcpu:   1.49/34536.04   Opt:  5.22779179
Optim  1  iout: 1742/4000   time/tcpu:   1.48/34537.53   Opt:  5.31787872
Optim  1  iout: 1743/4000   time/tcpu:   1.48/34539.00   Opt:  5.30255413
Optim  1  iout: 1744/4000   time/tcpu:   1.50/34540.51   Opt:  5.29855061
Optim  1  iout: 1745/4000   time/tcpu:   1.49/34542.00   Opt:  5.28824806
Optim  1  iout: 1746/4000   time/tcpu:   1.48/34543.48   Opt:  5.29611540
Optim  1  iout: 1747/4000   time/tcpu:   1.47/34544.95   Opt:  5.34620571
Optim  1  iout: 1748/4000   time/tcpu:   1.48/34546.44   Opt:  5.33353996
Optim  1  iout: 1749/4000   time/tcpu:   1.49/34547.93   Opt:  5.28942966
Optim  1  iout: 1750/4000   time/tcpu:   1.48/34549.41   Opt:  5.28500891
Optim  1  iout: 1751/4000   time/tcpu:   1.46/34550.87   Opt:  5.29020596
Optim  1  iout: 1752/4000   time/tcpu:   1.49/34552.36   Opt:  5.36856031
Optim  1  iout: 1753/4000   time/tcpu:   1.50/34553.87   Opt:  5.23323393
Optim  1  iout: 1754/4000   time/tcpu:   1.47/34555.34   Opt:  5.33235359
Optim  1  iout: 1755/4000   time/tcpu:   1.47/34556.81   Opt:  5.38545418
Optim  1  iout: 1756/4000   time/tcpu:   1.47/34558.28   Opt:  5.28938580
Optim  1  iout: 1757/4000   time/tcpu:   1.47/34559.75   Opt:  5.34952927
Optim  1  iout: 1758/4000   time/tcpu:   1.49/34561.24   Opt:  5.30771780
Optim  1  iout: 1759/4000   time/tcpu:   1.50/34562.75   Opt:  5.38991404
Optim  1  iout: 1760/4000   time/tcpu:   1.49/34564.24   Opt:  5.24891615
Optim  1  iout: 1761/4000   time/tcpu:   1.50/34565.74   Opt:  5.31879234
Optim  1  iout: 1762/4000   time/tcpu:   1.50/34567.23   Opt:  5.29749346
Optim  1  iout: 1763/4000   time/tcpu:   1.50/34568.73   Opt:  5.28003359
Optim  1  iout: 1764/4000   time/tcpu:   1.48/34570.21   Opt:  5.40159893
Optim  1  iout: 1765/4000   time/tcpu:   1.50/34571.71   Opt:  5.34756660
Optim  1  iout: 1766/4000   time/tcpu:   1.44/34573.16   Opt:  5.28352022
Optim  1  iout: 1767/4000   time/tcpu:   1.50/34574.66   Opt:  5.31645632
Optim  1  iout: 1768/4000   time/tcpu:   1.48/34576.15   Opt:  5.32129002
Optim  1  iout: 1769/4000   time/tcpu:   1.49/34577.64   Opt:  5.29509354
Optim  1  iout: 1770/4000   time/tcpu:   1.46/34579.10   Opt:  5.37206507
Optim  1  iout: 1771/4000   time/tcpu:   1.47/34580.57   Opt:  5.29675150
Optim  1  iout: 1772/4000   time/tcpu:   1.48/34582.05   Opt:  5.32799387
Optim  1  iout: 1773/4000   time/tcpu:   1.50/34583.55   Opt:  5.34719801
Optim  1  iout: 1774/4000   time/tcpu:   1.49/34585.04   Opt:  5.31335735
Optim  1  iout: 1775/4000   time/tcpu:   1.50/34586.54   Opt:  5.33407021
Optim  1  iout: 1776/4000   time/tcpu:   1.49/34588.03   Opt:  5.34060192
Optim  1  iout: 1777/4000   time/tcpu:   1.48/34589.51   Opt:  5.25237083
Optim  1  iout: 1778/4000   time/tcpu:   1.49/34590.99   Opt:  5.35606194
Optim  1  iout: 1779/4000   time/tcpu:   1.48/34592.48   Opt:  5.30727816
Optim  1  iout: 1780/4000   time/tcpu:   1.48/34593.96   Opt:  5.28133011
Optim  1  iout: 1781/4000   time/tcpu:   1.49/34595.45   Opt:  5.33036900
Optim  1  iout: 1782/4000   time/tcpu:   1.50/34596.95   Opt:  5.29306412
Optim  1  iout: 1783/4000   time/tcpu:   1.49/34598.44   Opt:  5.24442005
Optim  1  iout: 1784/4000   time/tcpu:   1.47/34599.91   Opt:  5.29172754
Optim  1  iout: 1785/4000   time/tcpu:   1.49/34601.39   Opt:  5.24319839
Optim  1  iout: 1786/4000   time/tcpu:   1.48/34602.88   Opt:  5.36480665
Optim  1  iout: 1787/4000   time/tcpu:   1.49/34604.36   Opt:  5.31019354
Optim  1  iout: 1788/4000   time/tcpu:   1.48/34605.85   Opt:  5.29262686
Optim  1  iout: 1789/4000   time/tcpu:   1.48/34607.33   Opt:  5.29376888
Optim  1  iout: 1790/4000   time/tcpu:   1.49/34608.82   Opt:  5.36042500
Optim  1  iout: 1791/4000   time/tcpu:   1.50/34610.32   Opt:  5.32871056
Optim  1  iout: 1792/4000   time/tcpu:   1.50/34611.82   Opt:  5.37266588
Optim  1  iout: 1793/4000   time/tcpu:   1.50/34613.32   Opt:  5.23253489
Optim  1  iout: 1794/4000   time/tcpu:   1.49/34614.81   Opt:  5.22843742
Optim  1  iout: 1795/4000   time/tcpu:   1.49/34616.29   Opt:  5.22181273
Optim  1  iout: 1796/4000   time/tcpu:   1.46/34617.75   Opt:  5.34030581
Optim  1  iout: 1797/4000   time/tcpu:   1.48/34619.24   Opt:  5.33054638
Optim  1  iout: 1798/4000   time/tcpu:   1.47/34620.71   Opt:  5.28838634
Optim  1  iout: 1799/4000   time/tcpu:   1.48/34622.19   Opt:  5.27281332
Optim  1  iout: 1800/4000   time/tcpu:   1.49/34623.68   Opt:  5.30095530
Optim  1  iout: 1801/4000   time/tcpu:   1.49/34625.17   Opt:  5.33755684
Optim  1  iout: 1802/4000   time/tcpu:   1.47/34626.64   Opt:  5.36422157
Optim  1  iout: 1803/4000   time/tcpu:   1.46/34628.10   Opt:  5.28472757
Optim  1  iout: 1804/4000   time/tcpu:   1.50/34629.60   Opt:  5.37661886
Optim  1  iout: 1805/4000   time/tcpu:   1.48/34631.08   Opt:  5.30584002
Optim  1  iout: 1806/4000   time/tcpu:   1.47/34632.56   Opt:  5.29490757
Optim  1  iout: 1807/4000   time/tcpu:   1.48/34634.03   Opt:  5.28924656
Optim  1  iout: 1808/4000   time/tcpu:   1.47/34635.51   Opt:  5.32009125
Optim  1  iout: 1809/4000   time/tcpu:   1.46/34636.97   Opt:  5.28008556
Optim  1  iout: 1810/4000   time/tcpu:   1.49/34638.46   Opt:  5.31030178
Optim  1  iout: 1811/4000   time/tcpu:   1.50/34639.96   Opt:  5.26416349
Optim  1  iout: 1812/4000   time/tcpu:   1.51/34641.47   Opt:  5.30126572
Optim  1  iout: 1813/4000   time/tcpu:   1.48/34642.95   Opt:  5.27080774
Optim  1  iout: 1814/4000   time/tcpu:   1.48/34644.43   Opt:  5.26225567
Optim  1  iout: 1815/4000   time/tcpu:   1.47/34645.90   Opt:  5.39238024
Optim  1  iout: 1816/4000   time/tcpu:   1.50/34647.40   Opt:  5.33991194
Optim  1  iout: 1817/4000   time/tcpu:   1.49/34648.89   Opt:  5.29366589
Optim  1  iout: 1818/4000   time/tcpu:   1.47/34650.36   Opt:  5.33470821
Optim  1  iout: 1819/4000   time/tcpu:   1.48/34651.85   Opt:  5.32576370
Optim  1  iout: 1820/4000   time/tcpu:   1.48/34653.33   Opt:  5.19675684
Optim  1  iout: 1821/4000   time/tcpu:   1.48/34654.81   Opt:  5.31609297
Optim  1  iout: 1822/4000   time/tcpu:   1.50/34656.31   Opt:  5.29117870
Optim  1  iout: 1823/4000   time/tcpu:   1.48/34657.79   Opt:  5.28834391
Optim  1  iout: 1824/4000   time/tcpu:   1.48/34659.27   Opt:  5.33621073
Optim  1  iout: 1825/4000   time/tcpu:   1.48/34660.75   Opt:  5.30069494
Optim  1  iout: 1826/4000   time/tcpu:   1.48/34662.23   Opt:  5.23966122
Optim  1  iout: 1827/4000   time/tcpu:   1.49/34663.72   Opt:  5.36528921
Optim  1  iout: 1828/4000   time/tcpu:   1.48/34665.20   Opt:  5.35031748
Optim  1  iout: 1829/4000   time/tcpu:   1.49/34666.69   Opt:  5.23100758
Optim  1  iout: 1830/4000   time/tcpu:   1.46/34668.14   Opt:  5.27263594
Optim  1  iout: 1831/4000   time/tcpu:   1.48/34669.62   Opt:  5.32290411
Optim  1  iout: 1832/4000   time/tcpu:   1.49/34671.11   Opt:  5.24218273
Optim  1  iout: 1833/4000   time/tcpu:   1.48/34672.59   Opt:  5.34350491
Optim  1  iout: 1834/4000   time/tcpu:   1.49/34674.08   Opt:  5.31591988
Optim  1  iout: 1835/4000   time/tcpu:   1.49/34675.57   Opt:  5.29426956
Optim  1  iout: 1836/4000   time/tcpu:   1.47/34677.05   Opt:  5.33897352
Optim  1  iout: 1837/4000   time/tcpu:   1.51/34678.55   Opt:  5.32093668
Optim  1  iout: 1838/4000   time/tcpu:   1.47/34680.03   Opt:  5.31799412
Optim  1  iout: 1839/4000   time/tcpu:   1.48/34681.51   Opt:  5.23349714
Optim  1  iout: 1840/4000   time/tcpu:   1.48/34682.99   Opt:  5.29951191
Optim  1  iout: 1841/4000   time/tcpu:   1.49/34684.48   Opt:  5.31062031
Optim  1  iout: 1842/4000   time/tcpu:   1.49/34685.97   Opt:  5.28592777
Optim  1  iout: 1843/4000   time/tcpu:   1.48/34687.45   Opt:  5.31745720
Optim  1  iout: 1844/4000   time/tcpu:   1.49/34688.95   Opt:  5.17154503
Optim  1  iout: 1845/4000   time/tcpu:   1.47/34690.42   Opt:  5.25239944
Optim  1  iout: 1846/4000   time/tcpu:   1.48/34691.90   Opt:  5.24588633
Optim  1  iout: 1847/4000   time/tcpu:   1.46/34693.36   Opt:  5.29560137
Optim  1  iout: 1848/4000   time/tcpu:   1.49/34694.85   Opt:  5.35089350
Optim  1  iout: 1849/4000   time/tcpu:   1.50/34696.35   Opt:  5.47623825
Optim  1  iout: 1850/4000   time/tcpu:   1.48/34697.83   Opt:  5.24124956
Optim  1  iout: 1851/4000   time/tcpu:   1.47/34699.30   Opt:  5.32128716
Optim  1  iout: 1852/4000   time/tcpu:   1.49/34700.79   Opt:  5.29490042
Optim  1  iout: 1853/4000   time/tcpu:   1.47/34702.26   Opt:  5.27220964
Optim  1  iout: 1854/4000   time/tcpu:   1.49/34703.75   Opt:  5.31559086
Optim  1  iout: 1855/4000   time/tcpu:   1.49/34705.24   Opt:  5.29054403
Optim  1  iout: 1856/4000   time/tcpu:   1.49/34706.73   Opt:  5.40953541
Optim  1  iout: 1857/4000   time/tcpu:   1.48/34708.21   Opt:  5.31246090
Optim  1  iout: 1858/4000   time/tcpu:   1.50/34709.71   Opt:  5.37588787
Optim  1  iout: 1859/4000   time/tcpu:   1.48/34711.19   Opt:  5.35753918
Optim  1  iout: 1860/4000   time/tcpu:   1.49/34712.68   Opt:  5.27804184
Optim  1  iout: 1861/4000   time/tcpu:   1.47/34714.15   Opt:  5.32092428
Optim  1  iout: 1862/4000   time/tcpu:   1.49/34715.64   Opt:  5.27061605
Optim  1  iout: 1863/4000   time/tcpu:   1.45/34717.09   Opt:  5.29758406
Optim  1  iout: 1864/4000   time/tcpu:   1.45/34718.54   Opt:  5.36604786
Optim  1  iout: 1865/4000   time/tcpu:   1.47/34720.01   Opt:  5.29227352
Optim  1  iout: 1866/4000   time/tcpu:   1.50/34721.51   Opt:  5.38429642
Optim  1  iout: 1867/4000   time/tcpu:   1.48/34722.99   Opt:  5.30224705
Optim  1  iout: 1868/4000   time/tcpu:   1.51/34724.50   Opt:  5.24560452
Optim  1  iout: 1869/4000   time/tcpu:   1.48/34725.99   Opt:  5.28294134
Optim  1  iout: 1870/4000   time/tcpu:   1.50/34727.48   Opt:  5.25526667
Optim  1  iout: 1871/4000   time/tcpu:   1.46/34728.94   Opt:  5.26936817
Optim  1  iout: 1872/4000   time/tcpu:   1.49/34730.44   Opt:  5.32533360
Optim  1  iout: 1873/4000   time/tcpu:   1.50/34731.93   Opt:  5.19316530
Optim  1  iout: 1874/4000   time/tcpu:   1.47/34733.40   Opt:  5.36614323
Optim  1  iout: 1875/4000   time/tcpu:   1.48/34734.88   Opt:  5.28987885
Optim  1  iout: 1876/4000   time/tcpu:   1.47/34736.36   Opt:  5.26531887
Optim  1  iout: 1877/4000   time/tcpu:   1.44/34737.80   Opt:  5.29470921
Optim  1  iout: 1878/4000   time/tcpu:   1.47/34739.27   Opt:  5.40427446
Optim  1  iout: 1879/4000   time/tcpu:   1.47/34740.74   Opt:  5.26434660
Optim  1  iout: 1880/4000   time/tcpu:   1.48/34742.22   Opt:  5.30637360
Optim  1  iout: 1881/4000   time/tcpu:   1.48/34743.70   Opt:  5.36707115
Optim  1  iout: 1882/4000   time/tcpu:   1.49/34745.19   Opt:  5.37743950
Optim  1  iout: 1883/4000   time/tcpu:   1.46/34746.65   Opt:  5.32957411
Optim  1  iout: 1884/4000   time/tcpu:   1.46/34748.11   Opt:  5.28681374
Optim  1  iout: 1885/4000   time/tcpu:   1.48/34749.59   Opt:  5.28758097
Optim  1  iout: 1886/4000   time/tcpu:   1.49/34751.08   Opt:  5.31342316
Optim  1  iout: 1887/4000   time/tcpu:   1.47/34752.55   Opt:  5.29232836
Optim  1  iout: 1888/4000   time/tcpu:   1.50/34754.06   Opt:  5.29446840
Optim  1  iout: 1889/4000   time/tcpu:   1.50/34755.55   Opt:  5.28497696
Optim  1  iout: 1890/4000   time/tcpu:   1.48/34757.03   Opt:  5.30812407
Optim  1  iout: 1891/4000   time/tcpu:   1.47/34758.51   Opt:  5.26810074
Optim  1  iout: 1892/4000   time/tcpu:   1.49/34760.00   Opt:  5.31644726
Optim  1  iout: 1893/4000   time/tcpu:   1.50/34761.50   Opt:  5.30069208
Optim  1  iout: 1894/4000   time/tcpu:   1.49/34762.98   Opt:  5.34713936
Optim  1  iout: 1895/4000   time/tcpu:   1.50/34764.48   Opt:  5.28609943
Optim  1  iout: 1896/4000   time/tcpu:   1.48/34765.96   Opt:  5.35558319
Optim  1  iout: 1897/4000   time/tcpu:   1.48/34767.45   Opt:  5.27121830
Optim  1  iout: 1898/4000   time/tcpu:   1.48/34768.93   Opt:  5.33958769
Optim  1  iout: 1899/4000   time/tcpu:   1.50/34770.43   Opt:  5.38565159
Optim  1  iout: 1900/4000   time/tcpu:   1.52/34771.95   Opt:  5.25728273
Optim  1  iout: 1901/4000   time/tcpu:   1.49/34773.44   Opt:  5.32740927
Optim  1  iout: 1902/4000   time/tcpu:   1.47/34774.91   Opt:  5.28500414
Optim  1  iout: 1903/4000   time/tcpu:   1.50/34776.41   Opt:  5.24739838
Optim  1  iout: 1904/4000   time/tcpu:   1.49/34777.89   Opt:  5.34847546
Optim  1  iout: 1905/4000   time/tcpu:   1.49/34779.39   Opt:  5.32570696
Optim  1  iout: 1906/4000   time/tcpu:   1.48/34780.87   Opt:  5.33396387
Optim  1  iout: 1907/4000   time/tcpu:   1.48/34782.36   Opt:  5.36378193
Optim  1  iout: 1908/4000   time/tcpu:   1.50/34783.85   Opt:  5.36444330
Optim  1  iout: 1909/4000   time/tcpu:   1.45/34785.31   Opt:  5.35728025
Optim  1  iout: 1910/4000   time/tcpu:   1.50/34786.80   Opt:  5.21929312
Optim  1  iout: 1911/4000   time/tcpu:   1.50/34788.31   Opt:  5.25591421
Optim  1  iout: 1912/4000   time/tcpu:   1.48/34789.78   Opt:  5.31493568
Optim  1  iout: 1913/4000   time/tcpu:   1.49/34791.27   Opt:  5.31076956
Optim  1  iout: 1914/4000   time/tcpu:   1.51/34792.78   Opt:  5.22424126
Optim  1  iout: 1915/4000   time/tcpu:   1.49/34794.27   Opt:  5.33014727
Optim  1  iout: 1916/4000   time/tcpu:   1.46/34795.73   Opt:  5.24518681
Optim  1  iout: 1917/4000   time/tcpu:   1.48/34797.20   Opt:  5.40656042
Optim  1  iout: 1918/4000   time/tcpu:   1.49/34798.69   Opt:  5.31348038
Optim  1  iout: 1919/4000   time/tcpu:   1.47/34800.16   Opt:  5.27937651
Optim  1  iout: 1920/4000   time/tcpu:   1.46/34801.63   Opt:  5.32936716
Optim  1  iout: 1921/4000   time/tcpu:   1.50/34803.13   Opt:  5.39692879
Optim  1  iout: 1922/4000   time/tcpu:   1.49/34804.61   Opt:  5.32828808
Optim  1  iout: 1923/4000   time/tcpu:   1.50/34806.11   Opt:  5.27393007
Optim  1  iout: 1924/4000   time/tcpu:   1.49/34807.61   Opt:  5.29107141
Optim  1  iout: 1925/4000   time/tcpu:   1.40/34809.00   Opt:  5.30172539
Optim  1  iout: 1926/4000   time/tcpu:   1.20/34810.20   Opt:  5.33044624
Optim  1  iout: 1927/4000   time/tcpu:   1.46/34811.66   Opt:  5.30246496
Optim  1  iout: 1928/4000   time/tcpu:   1.42/34813.08   Opt:  5.24055481
Optim  1  iout: 1929/4000   time/tcpu:   1.48/34814.56   Opt:  5.31573725
Optim  1  iout: 1930/4000   time/tcpu:   1.52/34816.08   Opt:  5.32770252
Optim  1  iout: 1931/4000   time/tcpu:   1.49/34817.57   Opt:  5.26111221
Optim  1  iout: 1932/4000   time/tcpu:   1.49/34819.06   Opt:  5.28382778
Optim  1  iout: 1933/4000   time/tcpu:   1.48/34820.55   Opt:  5.29707813
Optim  1  iout: 1934/4000   time/tcpu:   1.50/34822.05   Opt:  5.38112783
Optim  1  iout: 1935/4000   time/tcpu:   1.45/34823.50   Opt:  5.24593735
Optim  1  iout: 1936/4000   time/tcpu:   1.49/34824.99   Opt:  5.30531836
Optim  1  iout: 1937/4000   time/tcpu:   1.49/34826.48   Opt:  5.32296896
Optim  1  iout: 1938/4000   time/tcpu:   1.49/34827.96   Opt:  5.36739922
Optim  1  iout: 1939/4000   time/tcpu:   1.50/34829.46   Opt:  5.31473637
Optim  1  iout: 1940/4000   time/tcpu:   1.49/34830.95   Opt:  5.23896217
Optim  1  iout: 1941/4000   time/tcpu:   1.50/34832.45   Opt:  5.27721024
Optim  1  iout: 1942/4000   time/tcpu:   1.51/34833.96   Opt:  5.30015182
Optim  1  iout: 1943/4000   time/tcpu:   1.50/34835.46   Opt:  5.28187752
Optim  1  iout: 1944/4000   time/tcpu:   1.48/34836.94   Opt:  5.26135254
Optim  1  iout: 1945/4000   time/tcpu:   1.49/34838.42   Opt:  5.34063148
Optim  1  iout: 1946/4000   time/tcpu:   1.50/34839.92   Opt:  5.31109476
Optim  1  iout: 1947/4000   time/tcpu:   1.46/34841.38   Opt:  5.31313944
Optim  1  iout: 1948/4000   time/tcpu:   1.50/34842.88   Opt:  5.35696936
Optim  1  iout: 1949/4000   time/tcpu:   1.47/34844.35   Opt:  5.30973768
Optim  1  iout: 1950/4000   time/tcpu:   1.49/34845.84   Opt:  5.31983519
Optim  1  iout: 1951/4000   time/tcpu:   1.47/34847.31   Opt:  5.36832285
Optim  1  iout: 1952/4000   time/tcpu:   1.48/34848.79   Opt:  5.32483721
Optim  1  iout: 1953/4000   time/tcpu:   1.51/34850.30   Opt:  5.28998137
Optim  1  iout: 1954/4000   time/tcpu:   1.48/34851.78   Opt:  5.33584261
Optim  1  iout: 1955/4000   time/tcpu:   1.49/34853.27   Opt:  5.22365522
Optim  1  iout: 1956/4000   time/tcpu:   1.51/34854.78   Opt:  5.29526949
Optim  1  iout: 1957/4000   time/tcpu:   1.48/34856.26   Opt:  5.32869053
Optim  1  iout: 1958/4000   time/tcpu:   1.45/34857.71   Opt:  5.35994816
Optim  1  iout: 1959/4000   time/tcpu:   1.50/34859.21   Opt:  5.32323503
Optim  1  iout: 1960/4000   time/tcpu:   1.49/34860.70   Opt:  5.26919651
Optim  1  iout: 1961/4000   time/tcpu:   1.48/34862.18   Opt:  5.31614971
Optim  1  iout: 1962/4000   time/tcpu:   1.49/34863.68   Opt:  5.33028173
Optim  1  iout: 1963/4000   time/tcpu:   1.46/34865.14   Opt:  5.30318356
Optim  1  iout: 1964/4000   time/tcpu:   1.50/34866.64   Opt:  5.34723711
Optim  1  iout: 1965/4000   time/tcpu:   1.49/34868.13   Opt:  5.34619093
Optim  1  iout: 1966/4000   time/tcpu:   1.49/34869.61   Opt:  5.31234646
Optim  1  iout: 1967/4000   time/tcpu:   1.47/34871.08   Opt:  5.36607027
Optim  1  iout: 1968/4000   time/tcpu:   1.48/34872.56   Opt:  5.35830069
Optim  1  iout: 1969/4000   time/tcpu:   1.49/34874.06   Opt:  5.26965618
Optim  1  iout: 1970/4000   time/tcpu:   1.50/34875.55   Opt:  5.27538395
Optim  1  iout: 1971/4000   time/tcpu:   1.46/34877.01   Opt:  5.37790489
Optim  1  iout: 1972/4000   time/tcpu:   1.49/34878.50   Opt:  5.30304766
Optim  1  iout: 1973/4000   time/tcpu:   1.49/34879.99   Opt:  5.29893208
Optim  1  iout: 1974/4000   time/tcpu:   1.46/34881.45   Opt:  5.33025455
Optim  1  iout: 1975/4000   time/tcpu:   1.50/34882.95   Opt:  5.26632595
Optim  1  iout: 1976/4000   time/tcpu:   1.50/34884.45   Opt:  5.30457401
Optim  1  iout: 1977/4000   time/tcpu:   1.49/34885.94   Opt:  5.31174850
Optim  1  iout: 1978/4000   time/tcpu:   1.48/34887.43   Opt:  5.31068182
Optim  1  iout: 1979/4000   time/tcpu:   1.48/34888.91   Opt:  5.31618595
Optim  1  iout: 1980/4000   time/tcpu:   1.49/34890.39   Opt:  5.28906584
Optim  1  iout: 1981/4000   time/tcpu:   1.52/34891.91   Opt:  5.30533504
Optim  1  iout: 1982/4000   time/tcpu:   1.49/34893.40   Opt:  5.32345724
Optim  1  iout: 1983/4000   time/tcpu:   1.50/34894.90   Opt:  5.33872461
Optim  1  iout: 1984/4000   time/tcpu:   1.49/34896.38   Opt:  5.34899569
Optim  1  iout: 1985/4000   time/tcpu:   1.50/34897.89   Opt:  5.28507710
Optim  1  iout: 1986/4000   time/tcpu:   1.48/34899.37   Opt:  5.34015131
Optim  1  iout: 1987/4000   time/tcpu:   1.46/34900.83   Opt:  5.23313665
Optim  1  iout: 1988/4000   time/tcpu:   1.50/34902.32   Opt:  5.27315378
Optim  1  iout: 1989/4000   time/tcpu:   1.49/34903.82   Opt:  5.24291372
Optim  1  iout: 1990/4000   time/tcpu:   1.48/34905.29   Opt:  5.30924797
Optim  1  iout: 1991/4000   time/tcpu:   1.50/34906.80   Opt:  5.37209845
Optim  1  iout: 1992/4000   time/tcpu:   1.50/34908.30   Opt:  5.26912689
Optim  1  iout: 1993/4000   time/tcpu:   1.48/34909.77   Opt:  5.23014927
Optim  1  iout: 1994/4000   time/tcpu:   1.48/34911.26   Opt:  5.35249615
Optim  1  iout: 1995/4000   time/tcpu:   1.49/34912.74   Opt:  5.32251215
Optim  1  iout: 1996/4000   time/tcpu:   1.49/34914.24   Opt:  5.27497911
Optim  1  iout: 1997/4000   time/tcpu:   1.50/34915.73   Opt:  5.26708126
Optim  1  iout: 1998/4000   time/tcpu:   1.47/34917.21   Opt:  5.28360176
Optim  1  iout: 1999/4000   time/tcpu:   1.51/34918.72   Opt:  5.21046495
Optim  1  iout: 2000/4000   time/tcpu:   1.50/34920.21   Opt:  5.41212893
Optim  1  iout: 2001/4000   time/tcpu:   1.47/34921.69   Opt:  5.34384680
Optim  1  iout: 2002/4000   time/tcpu:   1.49/34923.17   Opt:  5.34307051
Optim  1  iout: 2003/4000   time/tcpu:   1.48/34924.65   Opt:  5.33305836
Optim  1  iout: 2004/4000   time/tcpu:   1.49/34926.14   Opt:  5.28310537
Optim  1  iout: 2005/4000   time/tcpu:   1.51/34927.65   Opt:  5.31422281
Optim  1  iout: 2006/4000   time/tcpu:   1.47/34929.12   Opt:  5.42724991
Optim  1  iout: 2007/4000   time/tcpu:   1.44/34930.57   Opt:  5.27163363
Optim  1  iout: 2008/4000   time/tcpu:   1.48/34932.05   Opt:  5.29193687
Optim  1  iout: 2009/4000   time/tcpu:   1.50/34933.55   Opt:  5.31938553
Optim  1  iout: 2010/4000   time/tcpu:   1.45/34935.00   Opt:  5.31215334
Optim  1  iout: 2011/4000   time/tcpu:   1.50/34936.50   Opt:  5.29740715
Optim  1  iout: 2012/4000   time/tcpu:   1.48/34937.99   Opt:  5.29362822
Optim  1  iout: 2013/4000   time/tcpu:   1.51/34939.49   Opt:  5.30662823
Optim  1  iout: 2014/4000   time/tcpu:   1.48/34940.97   Opt:  5.30376148
Optim  1  iout: 2015/4000   time/tcpu:   1.50/34942.47   Opt:  5.29062986
Optim  1  iout: 2016/4000   time/tcpu:   1.50/34943.97   Opt:  5.38811731
Optim  1  iout: 2017/4000   time/tcpu:   1.49/34945.45   Opt:  5.33455753
Optim  1  iout: 2018/4000   time/tcpu:   1.48/34946.93   Opt:  5.27116871
Optim  1  iout: 2019/4000   time/tcpu:   1.50/34948.43   Opt:  5.30639553
Optim  1  iout: 2020/4000   time/tcpu:   1.46/34949.89   Opt:  5.35218143
Optim  1  iout: 2021/4000   time/tcpu:   1.49/34951.38   Opt:  5.29905176
Optim  1  iout: 2022/4000   time/tcpu:   1.49/34952.87   Opt:  5.28374052
Optim  1  iout: 2023/4000   time/tcpu:   1.48/34954.35   Opt:  5.35714054
Optim  1  iout: 2024/4000   time/tcpu:   1.47/34955.81   Opt:  5.33352470
Optim  1  iout: 2025/4000   time/tcpu:   1.48/34957.29   Opt:  5.31953144
Optim  1  iout: 2026/4000   time/tcpu:   1.50/34958.79   Opt:  5.33309841
Optim  1  iout: 2027/4000   time/tcpu:   1.48/34960.27   Opt:  5.31474447
Optim  1  iout: 2028/4000   time/tcpu:   1.49/34961.76   Opt:  5.23536348
Optim  1  iout: 2029/4000   time/tcpu:   1.48/34963.24   Opt:  5.31914806
Optim  1  iout: 2030/4000   time/tcpu:   1.49/34964.74   Opt:  5.22044039
Optim  1  iout: 2031/4000   time/tcpu:   1.49/34966.23   Opt:  5.32278109
Optim  1  iout: 2032/4000   time/tcpu:   1.47/34967.70   Opt:  5.28183794
Optim  1  iout: 2033/4000   time/tcpu:   1.47/34969.17   Opt:  5.31717205
Optim  1  iout: 2034/4000   time/tcpu:   1.48/34970.65   Opt:  5.29232502
Optim  1  iout: 2035/4000   time/tcpu:   1.46/34972.11   Opt:  5.28064919
Optim  1  iout: 2036/4000   time/tcpu:   1.47/34973.58   Opt:  5.34081841
Optim  1  iout: 2037/4000   time/tcpu:   1.49/34975.07   Opt:  5.26350451
Optim  1  iout: 2038/4000   time/tcpu:   1.49/34976.56   Opt:  5.29684162
Optim  1  iout: 2039/4000   time/tcpu:   1.49/34978.04   Opt:  5.34810209
Optim  1  iout: 2040/4000   time/tcpu:   1.51/34979.55   Opt:  5.22913885
Optim  1  iout: 2041/4000   time/tcpu:   1.48/34981.04   Opt:  5.25508022
Optim  1  iout: 2042/4000   time/tcpu:   1.50/34982.53   Opt:  5.26579094
Optim  1  iout: 2043/4000   time/tcpu:   1.50/34984.03   Opt:  5.28470993
Optim  1  iout: 2044/4000   time/tcpu:   1.48/34985.51   Opt:  5.30372286
Optim  1  iout: 2045/4000   time/tcpu:   1.46/34986.98   Opt:  5.28582716
Optim  1  iout: 2046/4000   time/tcpu:   1.48/34988.46   Opt:  5.31881428
Optim  1  iout: 2047/4000   time/tcpu:   1.49/34989.95   Opt:  5.29049397
Optim  1  iout: 2048/4000   time/tcpu:   1.45/34991.40   Opt:  5.34278870
Optim  1  iout: 2049/4000   time/tcpu:   1.49/34992.88   Opt:  5.25320959
Optim  1  iout: 2050/4000   time/tcpu:   1.49/34994.37   Opt:  5.37958241
Optim  1  iout: 2051/4000   time/tcpu:   1.48/34995.85   Opt:  5.34384537
Optim  1  iout: 2052/4000   time/tcpu:   1.50/34997.35   Opt:  5.29364061
Optim  1  iout: 2053/4000   time/tcpu:   1.49/34998.85   Opt:  5.33594370
Optim  1  iout: 2054/4000   time/tcpu:   1.48/35000.32   Opt:  5.29474163
Optim  1  iout: 2055/4000   time/tcpu:   1.49/35001.82   Opt:  5.29676962
Optim  1  iout: 2056/4000   time/tcpu:   1.49/35003.31   Opt:  5.29152632
Optim  1  iout: 2057/4000   time/tcpu:   1.48/35004.80   Opt:  5.29392767
Optim  1  iout: 2058/4000   time/tcpu:   1.47/35006.27   Opt:  5.30693960
Optim  1  iout: 2059/4000   time/tcpu:   1.49/35007.76   Opt:  5.35028505
Optim  1  iout: 2060/4000   time/tcpu:   1.47/35009.23   Opt:  5.30084467
Optim  1  iout: 2061/4000   time/tcpu:   1.49/35010.72   Opt:  5.24579382
Optim  1  iout: 2062/4000   time/tcpu:   1.49/35012.21   Opt:  5.31604671
Optim  1  iout: 2063/4000   time/tcpu:   1.48/35013.69   Opt:  5.30222464
Optim  1  iout: 2064/4000   time/tcpu:   1.49/35015.18   Opt:  5.32073736
Optim  1  iout: 2065/4000   time/tcpu:   1.47/35016.65   Opt:  5.32737684
Optim  1  iout: 2066/4000   time/tcpu:   1.49/35018.13   Opt:  5.37063885
Optim  1  iout: 2067/4000   time/tcpu:   1.47/35019.60   Opt:  5.34883547
Optim  1  iout: 2068/4000   time/tcpu:   1.48/35021.08   Opt:  5.31481791
Optim  1  iout: 2069/4000   time/tcpu:   1.47/35022.55   Opt:  5.23972845
Optim  1  iout: 2070/4000   time/tcpu:   1.45/35024.00   Opt:  5.32842922
Optim  1  iout: 2071/4000   time/tcpu:   1.48/35025.49   Opt:  5.32338524
Optim  1  iout: 2072/4000   time/tcpu:   1.49/35026.98   Opt:  5.28931427
Optim  1  iout: 2073/4000   time/tcpu:   1.47/35028.44   Opt:  5.28884840
Optim  1  iout: 2074/4000   time/tcpu:   1.49/35029.93   Opt:  5.30100679
Optim  1  iout: 2075/4000   time/tcpu:   1.49/35031.42   Opt:  5.24368620
Optim  1  iout: 2076/4000   time/tcpu:   1.48/35032.90   Opt:  5.30408049
Optim  1  iout: 2077/4000   time/tcpu:   1.46/35034.36   Opt:  5.30656433
Optim  1  iout: 2078/4000   time/tcpu:   1.45/35035.81   Opt:  5.31303835
Optim  1  iout: 2079/4000   time/tcpu:   1.49/35037.30   Opt:  5.30505991
Optim  1  iout: 2080/4000   time/tcpu:   1.49/35038.79   Opt:  5.27819300
Optim  1  iout: 2081/4000   time/tcpu:   1.49/35040.28   Opt:  5.33115339
Optim  1  iout: 2082/4000   time/tcpu:   1.48/35041.75   Opt:  5.28731871
Optim  1  iout: 2083/4000   time/tcpu:   1.49/35043.25   Opt:  5.32647467
Optim  1  iout: 2084/4000   time/tcpu:   1.49/35044.73   Opt:  5.25703335
Optim  1  iout: 2085/4000   time/tcpu:   1.47/35046.20   Opt:  5.37827826
Optim  1  iout: 2086/4000   time/tcpu:   1.49/35047.69   Opt:  5.31295109
Optim  1  iout: 2087/4000   time/tcpu:   1.49/35049.19   Opt:  5.28151274
Optim  1  iout: 2088/4000   time/tcpu:   1.44/35050.63   Opt:  5.27250576
Optim  1  iout: 2089/4000   time/tcpu:   1.49/35052.13   Opt:  5.32311726
Optim  1  iout: 2090/4000   time/tcpu:   1.50/35053.63   Opt:  5.29961348
Optim  1  iout: 2091/4000   time/tcpu:   1.50/35055.13   Opt:  5.36190414
Optim  1  iout: 2092/4000   time/tcpu:   1.49/35056.62   Opt:  5.33060741
Optim  1  iout: 2093/4000   time/tcpu:   1.46/35058.08   Opt:  5.33871508
Optim  1  iout: 2094/4000   time/tcpu:   1.48/35059.56   Opt:  5.33215094
Optim  1  iout: 2095/4000   time/tcpu:   1.48/35061.04   Opt:  5.27146959
Optim  1  iout: 2096/4000   time/tcpu:   1.49/35062.53   Opt:  5.31293774
Optim  1  iout: 2097/4000   time/tcpu:   1.48/35064.00   Opt:  5.37034798
Optim  1  iout: 2098/4000   time/tcpu:   1.50/35065.51   Opt:  5.31416893
Optim  1  iout: 2099/4000   time/tcpu:   1.48/35066.99   Opt:  5.32021666
Optim  1  iout: 2100/4000   time/tcpu:   1.48/35068.46   Opt:  5.20286703
Optim  1  iout: 2101/4000   time/tcpu:   1.49/35069.95   Opt:  5.30585051
Optim  1  iout: 2102/4000   time/tcpu:   1.47/35071.42   Opt:  5.32080841
Optim  1  iout: 2103/4000   time/tcpu:   1.50/35072.92   Opt:  5.21416426
Optim  1  iout: 2104/4000   time/tcpu:   1.47/35074.39   Opt:  5.31496191
Optim  1  iout: 2105/4000   time/tcpu:   1.50/35075.89   Opt:  5.25745106
Optim  1  iout: 2106/4000   time/tcpu:   1.47/35077.36   Opt:  5.35043716
Optim  1  iout: 2107/4000   time/tcpu:   1.47/35078.82   Opt:  5.33530951
Optim  1  iout: 2108/4000   time/tcpu:   1.48/35080.31   Opt:  5.38583517
Optim  1  iout: 2109/4000   time/tcpu:   1.49/35081.80   Opt:  5.32061052
Optim  1  iout: 2110/4000   time/tcpu:   1.47/35083.27   Opt:  5.18327713
Optim  1  iout: 2111/4000   time/tcpu:   1.49/35084.76   Opt:  5.29707527
Optim  1  iout: 2112/4000   time/tcpu:   1.47/35086.23   Opt:  5.34747934
Optim  1  iout: 2113/4000   time/tcpu:   1.44/35087.67   Opt:  5.28064632
Optim  1  iout: 2114/4000   time/tcpu:   1.47/35089.14   Opt:  5.33588171
Optim  1  iout: 2115/4000   time/tcpu:   1.49/35090.63   Opt:  5.33452892
Optim  1  iout: 2116/4000   time/tcpu:   1.49/35092.12   Opt:  5.35933733
Optim  1  iout: 2117/4000   time/tcpu:   1.50/35093.63   Opt:  5.34217262
Optim  1  iout: 2118/4000   time/tcpu:   1.47/35095.10   Opt:  5.36354780
Optim  1  iout: 2119/4000   time/tcpu:   1.48/35096.58   Opt:  5.26933527
Optim  1  iout: 2120/4000   time/tcpu:   1.49/35098.07   Opt:  5.32262421
Optim  1  iout: 2121/4000   time/tcpu:   1.48/35099.55   Opt:  5.35193968
Optim  1  iout: 2122/4000   time/tcpu:   1.51/35101.06   Opt:  5.26450777
Optim  1  iout: 2123/4000   time/tcpu:   1.48/35102.54   Opt:  5.22446775
Optim  1  iout: 2124/4000   time/tcpu:   1.50/35104.04   Opt:  5.29727459
Optim  1  iout: 2125/4000   time/tcpu:   1.48/35105.52   Opt:  5.31646776
Optim  1  iout: 2126/4000   time/tcpu:   1.45/35106.97   Opt:  5.29465151
Optim  1  iout: 2127/4000   time/tcpu:   1.18/35108.15   Opt:  5.24667597
Optim  1  iout: 2128/4000   time/tcpu:   1.42/35109.57   Opt:  5.37462091
Optim  1  iout: 2129/4000   time/tcpu:   1.42/35111.00   Opt:  5.30134296
Optim  1  iout: 2130/4000   time/tcpu:   1.47/35112.47   Opt:  5.30147552
Optim  1  iout: 2131/4000   time/tcpu:   1.50/35113.97   Opt:  5.34402561
Optim  1  iout: 2132/4000   time/tcpu:   1.49/35115.46   Opt:  5.32512283
Optim  1  iout: 2133/4000   time/tcpu:   1.51/35116.97   Opt:  5.28486681
Optim  1  iout: 2134/4000   time/tcpu:   1.49/35118.45   Opt:  5.29820156
Optim  1  iout: 2135/4000   time/tcpu:   1.47/35119.92   Opt:  5.31796217
Optim  1  iout: 2136/4000   time/tcpu:   1.49/35121.41   Opt:  5.32864141
Optim  1  iout: 2137/4000   time/tcpu:   1.49/35122.90   Opt:  5.29001665
Optim  1  iout: 2138/4000   time/tcpu:   1.47/35124.38   Opt:  5.20761919
Optim  1  iout: 2139/4000   time/tcpu:   1.50/35125.88   Opt:  5.26611662
Optim  1  iout: 2140/4000   time/tcpu:   1.48/35127.36   Opt:  5.37479210
Optim  1  iout: 2141/4000   time/tcpu:   1.49/35128.85   Opt:  5.34566259
Optim  1  iout: 2142/4000   time/tcpu:   1.49/35130.34   Opt:  5.35062265
Optim  1  iout: 2143/4000   time/tcpu:   1.47/35131.80   Opt:  5.40341806
Optim  1  iout: 2144/4000   time/tcpu:   1.50/35133.30   Opt:  5.30315876
Optim  1  iout: 2145/4000   time/tcpu:   1.46/35134.77   Opt:  5.23964310
Optim  1  iout: 2146/4000   time/tcpu:   1.50/35136.27   Opt:  5.32289171
Optim  1  iout: 2147/4000   time/tcpu:   1.49/35137.75   Opt:  5.31531048
Optim  1  iout: 2148/4000   time/tcpu:   1.50/35139.26   Opt:  5.32615423
Optim  1  iout: 2149/4000   time/tcpu:   1.49/35140.75   Opt:  5.29876757
Optim  1  iout: 2150/4000   time/tcpu:   1.48/35142.23   Opt:  5.32049274
Optim  1  iout: 2151/4000   time/tcpu:   1.49/35143.72   Opt:  5.26910067
Optim  1  iout: 2152/4000   time/tcpu:   1.49/35145.22   Opt:  5.25856972
Optim  1  iout: 2153/4000   time/tcpu:   1.49/35146.71   Opt:  5.31566572
Optim  1  iout: 2154/4000   time/tcpu:   1.50/35148.21   Opt:  5.34552097
Optim  1  iout: 2155/4000   time/tcpu:   1.49/35149.70   Opt:  5.33014965
Optim  1  iout: 2156/4000   time/tcpu:   1.48/35151.18   Opt:  5.22945118
Optim  1  iout: 2157/4000   time/tcpu:   1.48/35152.66   Opt:  5.26431561
Optim  1  iout: 2158/4000   time/tcpu:   1.47/35154.13   Opt:  5.33879328
Optim  1  iout: 2159/4000   time/tcpu:   1.49/35155.62   Opt:  5.28055954
Optim  1  iout: 2160/4000   time/tcpu:   1.48/35157.10   Opt:  5.28752947
Optim  1  iout: 2161/4000   time/tcpu:   1.49/35158.59   Opt:  5.25792980
Optim  1  iout: 2162/4000   time/tcpu:   1.48/35160.07   Opt:  5.27674818
Optim  1  iout: 2163/4000   time/tcpu:   1.45/35161.52   Opt:  5.36538887
Optim  1  iout: 2164/4000   time/tcpu:   1.51/35163.03   Opt:  5.29639244
Optim  1  iout: 2165/4000   time/tcpu:   1.50/35164.53   Opt:  5.30156708
Optim  1  iout: 2166/4000   time/tcpu:   1.49/35166.02   Opt:  5.32943964
Optim  1  iout: 2167/4000   time/tcpu:   1.48/35167.50   Opt:  5.32628298
Optim  1  iout: 2168/4000   time/tcpu:   1.50/35169.00   Opt:  5.39726448
Optim  1  iout: 2169/4000   time/tcpu:   1.48/35170.48   Opt:  5.34355545
Optim  1  iout: 2170/4000   time/tcpu:   1.46/35171.94   Opt:  5.34575462
Optim  1  iout: 2171/4000   time/tcpu:   1.50/35173.44   Opt:  5.30359364
Optim  1  iout: 2172/4000   time/tcpu:   1.50/35174.94   Opt:  5.25663567
Optim  1  iout: 2173/4000   time/tcpu:   1.49/35176.42   Opt:  5.34274435
Optim  1  iout: 2174/4000   time/tcpu:   1.49/35177.91   Opt:  5.25298643
Optim  1  iout: 2175/4000   time/tcpu:   1.47/35179.39   Opt:  5.30987930
Optim  1  iout: 2176/4000   time/tcpu:   1.49/35180.88   Opt:  5.36235666
Optim  1  iout: 2177/4000   time/tcpu:   1.49/35182.37   Opt:  5.26703501
Optim  1  iout: 2178/4000   time/tcpu:   1.46/35183.82   Opt:  5.30097628
Optim  1  iout: 2179/4000   time/tcpu:   1.48/35185.31   Opt:  5.36929607
Optim  1  iout: 2180/4000   time/tcpu:   1.50/35186.81   Opt:  5.34381533
Optim  1  iout: 2181/4000   time/tcpu:   1.48/35188.29   Opt:  5.29885054
Optim  1  iout: 2182/4000   time/tcpu:   1.49/35189.78   Opt:  5.27671432
Optim  1  iout: 2183/4000   time/tcpu:   1.47/35191.25   Opt:  5.30115318
Optim  1  iout: 2184/4000   time/tcpu:   1.50/35192.75   Opt:  5.28569126
Optim  1  iout: 2185/4000   time/tcpu:   1.47/35194.22   Opt:  5.24346972
Optim  1  iout: 2186/4000   time/tcpu:   1.47/35195.69   Opt:  5.26593256
Optim  1  iout: 2187/4000   time/tcpu:   1.49/35197.18   Opt:  5.31863451
Optim  1  iout: 2188/4000   time/tcpu:   1.49/35198.67   Opt:  5.39281273
Optim  1  iout: 2189/4000   time/tcpu:   1.51/35200.18   Opt:  5.30854464
Optim  1  iout: 2190/4000   time/tcpu:   1.49/35201.67   Opt:  5.31729078
Optim  1  iout: 2191/4000   time/tcpu:   1.48/35203.15   Opt:  5.33894014
Optim  1  iout: 2192/4000   time/tcpu:   1.47/35204.62   Opt:  5.31970215
Optim  1  iout: 2193/4000   time/tcpu:   1.48/35206.09   Opt:  5.23383713
Optim  1  iout: 2194/4000   time/tcpu:   1.49/35207.58   Opt:  5.30070734
Optim  1  iout: 2195/4000   time/tcpu:   1.48/35209.06   Opt:  5.27884388
Optim  1  iout: 2196/4000   time/tcpu:   1.49/35210.55   Opt:  5.29451609
Optim  1  iout: 2197/4000   time/tcpu:   1.47/35212.02   Opt:  5.37142515
Optim  1  iout: 2198/4000   time/tcpu:   1.47/35213.49   Opt:  5.32804203
Optim  1  iout: 2199/4000   time/tcpu:   1.46/35214.95   Opt:  5.31660080
Optim  1  iout: 2200/4000   time/tcpu:   1.46/35216.41   Opt:  5.27428341
Optim  1  iout: 2201/4000   time/tcpu:   1.47/35217.88   Opt:  5.26927614
Optim  1  iout: 2202/4000   time/tcpu:   1.50/35219.38   Opt:  5.32012415
Optim  1  iout: 2203/4000   time/tcpu:   1.51/35220.89   Opt:  5.31551361
Optim  1  iout: 2204/4000   time/tcpu:   1.49/35222.38   Opt:  5.36531687
Optim  1  iout: 2205/4000   time/tcpu:   1.49/35223.87   Opt:  5.35330772
Optim  1  iout: 2206/4000   time/tcpu:   1.51/35225.38   Opt:  5.24837780
Optim  1  iout: 2207/4000   time/tcpu:   1.48/35226.86   Opt:  5.27444124
Optim  1  iout: 2208/4000   time/tcpu:   1.49/35228.35   Opt:  5.25887394
Optim  1  iout: 2209/4000   time/tcpu:   1.44/35229.79   Opt:  5.29540348
Optim  1  iout: 2210/4000   time/tcpu:   1.48/35231.27   Opt:  5.31575203
Optim  1  iout: 2211/4000   time/tcpu:   1.45/35232.72   Opt:  5.31330013
Optim  1  iout: 2212/4000   time/tcpu:   1.47/35234.19   Opt:  5.22457981
Optim  1  iout: 2213/4000   time/tcpu:   1.48/35235.66   Opt:  5.45280170
Optim  1  iout: 2214/4000   time/tcpu:   1.50/35237.16   Opt:  5.32816505
Optim  1  iout: 2215/4000   time/tcpu:   1.47/35238.63   Opt:  5.34661579
Optim  1  iout: 2216/4000   time/tcpu:   1.49/35240.12   Opt:  5.23228359
Optim  1  iout: 2217/4000   time/tcpu:   1.49/35241.60   Opt:  5.29071474
Optim  1  iout: 2218/4000   time/tcpu:   1.49/35243.09   Opt:  5.31351948
Optim  1  iout: 2219/4000   time/tcpu:   1.48/35244.57   Opt:  5.30631351
Optim  1  iout: 2220/4000   time/tcpu:   1.51/35246.08   Opt:  5.29446983
Optim  1  iout: 2221/4000   time/tcpu:   1.48/35247.56   Opt:  5.32919502
Optim  1  iout: 2222/4000   time/tcpu:   1.49/35249.05   Opt:  5.32844257
Optim  1  iout: 2223/4000   time/tcpu:   1.48/35250.53   Opt:  5.36470938
Optim  1  iout: 2224/4000   time/tcpu:   1.46/35251.98   Opt:  5.21558714
Optim  1  iout: 2225/4000   time/tcpu:   1.50/35253.48   Opt:  5.41081905
Optim  1  iout: 2226/4000   time/tcpu:   1.49/35254.97   Opt:  5.29245043
Optim  1  iout: 2227/4000   time/tcpu:   1.48/35256.45   Opt:  5.32259274
Optim  1  iout: 2228/4000   time/tcpu:   1.49/35257.94   Opt:  5.31491518
Optim  1  iout: 2229/4000   time/tcpu:   1.48/35259.43   Opt:  5.31593466
Optim  1  iout: 2230/4000   time/tcpu:   1.52/35260.95   Opt:  5.26688051
Optim  1  iout: 2231/4000   time/tcpu:   1.50/35262.45   Opt:  5.21596575
Optim  1  iout: 2232/4000   time/tcpu:   1.47/35263.91   Opt:  5.26317310
Optim  1  iout: 2233/4000   time/tcpu:   1.48/35265.40   Opt:  5.26432514
Optim  1  iout: 2234/4000   time/tcpu:   1.49/35266.88   Opt:  5.33108616
Optim  1  iout: 2235/4000   time/tcpu:   1.50/35268.38   Opt:  5.29062319
Optim  1  iout: 2236/4000   time/tcpu:   1.47/35269.85   Opt:  5.36802435
Optim  1  iout: 2237/4000   time/tcpu:   1.49/35271.33   Opt:  5.26017475
Optim  1  iout: 2238/4000   time/tcpu:   1.47/35272.81   Opt:  5.35534859
Optim  1  iout: 2239/4000   time/tcpu:   1.46/35274.27   Opt:  5.33550692
Optim  1  iout: 2240/4000   time/tcpu:   1.48/35275.75   Opt:  5.30948639
Optim  1  iout: 2241/4000   time/tcpu:   1.49/35277.24   Opt:  5.35990047
Optim  1  iout: 2242/4000   time/tcpu:   1.47/35278.71   Opt:  5.29816818
Optim  1  iout: 2243/4000   time/tcpu:   1.47/35280.18   Opt:  5.37327623
Optim  1  iout: 2244/4000   time/tcpu:   1.47/35281.65   Opt:  5.30203819
Optim  1  iout: 2245/4000   time/tcpu:   1.47/35283.12   Opt:  5.37181139
Optim  1  iout: 2246/4000   time/tcpu:   1.51/35284.62   Opt:  5.31455469
Optim  1  iout: 2247/4000   time/tcpu:   1.48/35286.11   Opt:  5.30988264
Optim  1  iout: 2248/4000   time/tcpu:   1.50/35287.61   Opt:  5.36543465
Optim  1  iout: 2249/4000   time/tcpu:   1.47/35289.08   Opt:  5.27530336
Optim  1  iout: 2250/4000   time/tcpu:   1.47/35290.55   Opt:  5.31689882
Optim  1  iout: 2251/4000   time/tcpu:   1.50/35292.05   Opt:  5.28959656
Optim  1  iout: 2252/4000   time/tcpu:   1.47/35293.52   Opt:  5.34823418
Optim  1  iout: 2253/4000   time/tcpu:   1.47/35294.99   Opt:  5.24985552
Optim  1  iout: 2254/4000   time/tcpu:   1.50/35296.49   Opt:  5.28708410
Optim  1  iout: 2255/4000   time/tcpu:   1.47/35297.97   Opt:  5.26648998
Optim  1  iout: 2256/4000   time/tcpu:   1.51/35299.48   Opt:  5.36582518
Optim  1  iout: 2257/4000   time/tcpu:   1.49/35300.97   Opt:  5.28813267
Optim  1  iout: 2258/4000   time/tcpu:   1.50/35302.47   Opt:  5.28391314
Optim  1  iout: 2259/4000   time/tcpu:   1.49/35303.95   Opt:  5.34515142
Optim  1  iout: 2260/4000   time/tcpu:   1.50/35305.45   Opt:  5.27394247
Optim  1  iout: 2261/4000   time/tcpu:   1.45/35306.90   Opt:  5.29704666
Optim  1  iout: 2262/4000   time/tcpu:   1.48/35308.38   Opt:  5.33027363
Optim  1  iout: 2263/4000   time/tcpu:   1.49/35309.86   Opt:  5.31578827
Optim  1  iout: 2264/4000   time/tcpu:   1.48/35311.34   Opt:  5.26268673
Optim  1  iout: 2265/4000   time/tcpu:   1.50/35312.85   Opt:  5.31656933
Optim  1  iout: 2266/4000   time/tcpu:   1.45/35314.29   Opt:  5.30195808
Optim  1  iout: 2267/4000   time/tcpu:   1.49/35315.79   Opt:  5.29830837
Optim  1  iout: 2268/4000   time/tcpu:   1.47/35317.26   Opt:  5.30718136
Optim  1  iout: 2269/4000   time/tcpu:   1.47/35318.72   Opt:  5.35146046
Optim  1  iout: 2270/4000   time/tcpu:   1.49/35320.21   Opt:  5.23668242
Optim  1  iout: 2271/4000   time/tcpu:   1.48/35321.70   Opt:  5.39248610
Optim  1  iout: 2272/4000   time/tcpu:   1.48/35323.18   Opt:  5.29797363
Optim  1  iout: 2273/4000   time/tcpu:   1.48/35324.65   Opt:  5.26439238
Optim  1  iout: 2274/4000   time/tcpu:   1.50/35326.15   Opt:  5.30793285
Optim  1  iout: 2275/4000   time/tcpu:   1.48/35327.64   Opt:  5.31621218
Optim  1  iout: 2276/4000   time/tcpu:   1.49/35329.13   Opt:  5.25165939
Optim  1  iout: 2277/4000   time/tcpu:   1.48/35330.61   Opt:  5.34430742
Optim  1  iout: 2278/4000   time/tcpu:   1.52/35332.13   Opt:  5.25827932
Optim  1  iout: 2279/4000   time/tcpu:   1.48/35333.61   Opt:  5.31435061
Optim  1  iout: 2280/4000   time/tcpu:   1.47/35335.08   Opt:  5.24244070
Optim  1  iout: 2281/4000   time/tcpu:   1.48/35336.56   Opt:  5.30278730
Optim  1  iout: 2282/4000   time/tcpu:   1.47/35338.03   Opt:  5.34575367
Optim  1  iout: 2283/4000   time/tcpu:   1.48/35339.51   Opt:  5.31915474
Optim  1  iout: 2284/4000   time/tcpu:   1.47/35340.98   Opt:  5.26844692
Optim  1  iout: 2285/4000   time/tcpu:   1.48/35342.46   Opt:  5.27980137
Optim  1  iout: 2286/4000   time/tcpu:   1.48/35343.94   Opt:  5.33507872
Optim  1  iout: 2287/4000   time/tcpu:   1.47/35345.41   Opt:  5.30227375
Optim  1  iout: 2288/4000   time/tcpu:   1.47/35346.88   Opt:  5.24444246
Optim  1  iout: 2289/4000   time/tcpu:   1.47/35348.35   Opt:  5.31324100
Optim  1  iout: 2290/4000   time/tcpu:   1.49/35349.84   Opt:  5.28928995
Optim  1  iout: 2291/4000   time/tcpu:   1.49/35351.33   Opt:  5.30776453
Optim  1  iout: 2292/4000   time/tcpu:   1.51/35352.84   Opt:  5.36140442
Optim  1  iout: 2293/4000   time/tcpu:   1.48/35354.31   Opt:  5.35360003
Optim  1  iout: 2294/4000   time/tcpu:   1.50/35355.81   Opt:  5.24771404
Optim  1  iout: 2295/4000   time/tcpu:   1.49/35357.30   Opt:  5.31840038
Optim  1  iout: 2296/4000   time/tcpu:   1.49/35358.79   Opt:  5.24736023
Optim  1  iout: 2297/4000   time/tcpu:   1.50/35360.30   Opt:  5.35427713
Optim  1  iout: 2298/4000   time/tcpu:   1.48/35361.78   Opt:  5.33141994
Optim  1  iout: 2299/4000   time/tcpu:   1.49/35363.26   Opt:  5.37221670
Optim  1  iout: 2300/4000   time/tcpu:   1.48/35364.74   Opt:  5.29719830
Optim  1  iout: 2301/4000   time/tcpu:   1.50/35366.24   Opt:  5.29843283
Optim  1  iout: 2302/4000   time/tcpu:   1.49/35367.73   Opt:  5.26419115
Optim  1  iout: 2303/4000   time/tcpu:   1.49/35369.22   Opt:  5.38831282
Optim  1  iout: 2304/4000   time/tcpu:   1.46/35370.68   Opt:  5.26876163
Optim  1  iout: 2305/4000   time/tcpu:   1.49/35372.17   Opt:  5.28436470
Optim  1  iout: 2306/4000   time/tcpu:   1.46/35373.62   Opt:  5.32573605
Optim  1  iout: 2307/4000   time/tcpu:   1.49/35375.11   Opt:  5.33932114
Optim  1  iout: 2308/4000   time/tcpu:   1.47/35376.58   Opt:  5.39759064
Optim  1  iout: 2309/4000   time/tcpu:   1.51/35378.09   Opt:  5.32470417
Optim  1  iout: 2310/4000   time/tcpu:   1.49/35379.57   Opt:  5.35084963
Optim  1  iout: 2311/4000   time/tcpu:   1.48/35381.06   Opt:  5.29418850
Optim  1  iout: 2312/4000   time/tcpu:   1.48/35382.54   Opt:  5.28952980
Optim  1  iout: 2313/4000   time/tcpu:   1.49/35384.03   Opt:  5.35543442
Optim  1  iout: 2314/4000   time/tcpu:   1.50/35385.52   Opt:  5.34106064
Optim  1  iout: 2315/4000   time/tcpu:   1.49/35387.01   Opt:  5.40459585
Optim  1  iout: 2316/4000   time/tcpu:   1.51/35388.52   Opt:  5.36918116
Optim  1  iout: 2317/4000   time/tcpu:   1.49/35390.01   Opt:  5.36747646
Optim  1  iout: 2318/4000   time/tcpu:   1.48/35391.49   Opt:  5.27549410
Optim  1  iout: 2319/4000   time/tcpu:   1.49/35392.98   Opt:  5.38580132
Optim  1  iout: 2320/4000   time/tcpu:   1.49/35394.47   Opt:  5.24017286
Optim  1  iout: 2321/4000   time/tcpu:   1.46/35395.93   Opt:  5.27619743
Optim  1  iout: 2322/4000   time/tcpu:   1.49/35397.43   Opt:  5.39536428
Optim  1  iout: 2323/4000   time/tcpu:   1.47/35398.90   Opt:  5.30566692
Optim  1  iout: 2324/4000   time/tcpu:   1.48/35400.38   Opt:  5.31315422
Optim  1  iout: 2325/4000   time/tcpu:   1.49/35401.87   Opt:  5.34205961
Optim  1  iout: 2326/4000   time/tcpu:   1.50/35403.37   Opt:  5.24062777
Optim  1  iout: 2327/4000   time/tcpu:   1.48/35404.86   Opt:  5.28247833
Optim  1  iout: 2328/4000   time/tcpu:   1.35/35406.21   Opt:  5.29440928
Optim  1  iout: 2329/4000   time/tcpu:   1.22/35407.42   Opt:  5.30306721
Optim  1  iout: 2330/4000   time/tcpu:   1.46/35408.88   Opt:  5.26512766
Optim  1  iout: 2331/4000   time/tcpu:   1.46/35410.34   Opt:  5.24860907
Optim  1  iout: 2332/4000   time/tcpu:   1.46/35411.80   Opt:  5.28257322
Optim  1  iout: 2333/4000   time/tcpu:   1.51/35413.31   Opt:  5.35124588
Optim  1  iout: 2334/4000   time/tcpu:   1.46/35414.77   Opt:  5.35695982
Optim  1  iout: 2335/4000   time/tcpu:   1.49/35416.26   Opt:  5.32412863
Optim  1  iout: 2336/4000   time/tcpu:   1.50/35417.76   Opt:  5.25090837
Optim  1  iout: 2337/4000   time/tcpu:   1.48/35419.24   Opt:  5.32804298
Optim  1  iout: 2338/4000   time/tcpu:   1.47/35420.71   Opt:  5.23492908
Optim  1  iout: 2339/4000   time/tcpu:   1.49/35422.19   Opt:  5.31610823
Optim  1  iout: 2340/4000   time/tcpu:   1.47/35423.67   Opt:  5.30479383
Optim  1  iout: 2341/4000   time/tcpu:   1.49/35425.16   Opt:  5.27415228
Optim  1  iout: 2342/4000   time/tcpu:   1.49/35426.65   Opt:  5.25321674
Optim  1  iout: 2343/4000   time/tcpu:   1.46/35428.12   Opt:  5.26664639
Optim  1  iout: 2344/4000   time/tcpu:   1.46/35429.58   Opt:  5.30191660
Optim  1  iout: 2345/4000   time/tcpu:   1.48/35431.06   Opt:  5.23677731
Optim  1  iout: 2346/4000   time/tcpu:   1.48/35432.54   Opt:  5.33087921
Optim  1  iout: 2347/4000   time/tcpu:   1.47/35434.02   Opt:  5.26104069
Optim  1  iout: 2348/4000   time/tcpu:   1.47/35435.49   Opt:  5.26782703
Optim  1  iout: 2349/4000   time/tcpu:   1.50/35436.99   Opt:  5.32280684
Optim  1  iout: 2350/4000   time/tcpu:   1.50/35438.48   Opt:  5.32507706
Optim  1  iout: 2351/4000   time/tcpu:   1.50/35439.98   Opt:  5.38289309
Optim  1  iout: 2352/4000   time/tcpu:   1.48/35441.46   Opt:  5.29762077
Optim  1  iout: 2353/4000   time/tcpu:   1.49/35442.95   Opt:  5.30225563
Optim  1  iout: 2354/4000   time/tcpu:   1.46/35444.41   Opt:  5.29120302
Optim  1  iout: 2355/4000   time/tcpu:   1.50/35445.91   Opt:  5.30460167
Optim  1  iout: 2356/4000   time/tcpu:   1.46/35447.37   Opt:  5.35578060
Optim  1  iout: 2357/4000   time/tcpu:   1.49/35448.86   Opt:  5.30319834
Optim  1  iout: 2358/4000   time/tcpu:   1.48/35450.35   Opt:  5.20849895
Optim  1  iout: 2359/4000   time/tcpu:   1.49/35451.84   Opt:  5.28381109
Optim  1  iout: 2360/4000   time/tcpu:   1.46/35453.30   Opt:  5.33979750
Optim  1  iout: 2361/4000   time/tcpu:   1.48/35454.77   Opt:  5.31807613
Optim  1  iout: 2362/4000   time/tcpu:   1.48/35456.26   Opt:  5.36333704
Optim  1  iout: 2363/4000   time/tcpu:   1.49/35457.75   Opt:  5.30294180
Optim  1  iout: 2364/4000   time/tcpu:   1.48/35459.23   Opt:  5.27066326
Optim  1  iout: 2365/4000   time/tcpu:   1.49/35460.72   Opt:  5.34272861
Optim  1  iout: 2366/4000   time/tcpu:   1.48/35462.20   Opt:  5.30974674
Optim  1  iout: 2367/4000   time/tcpu:   1.50/35463.70   Opt:  5.28318071
Optim  1  iout: 2368/4000   time/tcpu:   1.47/35465.17   Opt:  5.32075310
Optim  1  iout: 2369/4000   time/tcpu:   1.48/35466.66   Opt:  5.29642963
Optim  1  iout: 2370/4000   time/tcpu:   1.46/35468.12   Opt:  5.29986572
Optim  1  iout: 2371/4000   time/tcpu:   1.49/35469.60   Opt:  5.27199697
Optim  1  iout: 2372/4000   time/tcpu:   1.47/35471.07   Opt:  5.28885651
Optim  1  iout: 2373/4000   time/tcpu:   1.48/35472.56   Opt:  5.34955740
Optim  1  iout: 2374/4000   time/tcpu:   1.47/35474.02   Opt:  5.34884071
Optim  1  iout: 2375/4000   time/tcpu:   1.46/35475.49   Opt:  5.29665804
Optim  1  iout: 2376/4000   time/tcpu:   1.48/35476.97   Opt:  5.36030436
Optim  1  iout: 2377/4000   time/tcpu:   1.48/35478.45   Opt:  5.34068680
Optim  1  iout: 2378/4000   time/tcpu:   1.49/35479.94   Opt:  5.28530550
Optim  1  iout: 2379/4000   time/tcpu:   1.49/35481.43   Opt:  5.32366037
Optim  1  iout: 2380/4000   time/tcpu:   1.50/35482.93   Opt:  5.25280476
Optim  1  iout: 2381/4000   time/tcpu:   1.46/35484.39   Opt:  5.31582499
Optim  1  iout: 2382/4000   time/tcpu:   1.50/35485.89   Opt:  5.34109259
Optim  1  iout: 2383/4000   time/tcpu:   1.47/35487.36   Opt:  5.31011915
Optim  1  iout: 2384/4000   time/tcpu:   1.49/35488.85   Opt:  5.45053244
Optim  1  iout: 2385/4000   time/tcpu:   1.50/35490.35   Opt:  5.29813957
Optim  1  iout: 2386/4000   time/tcpu:   1.50/35491.85   Opt:  5.31005812
Optim  1  iout: 2387/4000   time/tcpu:   1.49/35493.34   Opt:  5.32023907
Optim  1  iout: 2388/4000   time/tcpu:   1.47/35494.82   Opt:  5.24506998
Optim  1  iout: 2389/4000   time/tcpu:   1.48/35496.30   Opt:  5.25004101
Optim  1  iout: 2390/4000   time/tcpu:   1.48/35497.78   Opt:  5.26428890
Optim  1  iout: 2391/4000   time/tcpu:   1.48/35499.26   Opt:  5.23316145
Optim  1  iout: 2392/4000   time/tcpu:   1.49/35500.76   Opt:  5.33276033
Optim  1  iout: 2393/4000   time/tcpu:   1.44/35502.20   Opt:  5.29112816
Optim  1  iout: 2394/4000   time/tcpu:   1.48/35503.68   Opt:  5.29550743
Optim  1  iout: 2395/4000   time/tcpu:   1.49/35505.16   Opt:  5.30478811
Optim  1  iout: 2396/4000   time/tcpu:   1.49/35506.66   Opt:  5.20657015
Optim  1  iout: 2397/4000   time/tcpu:   1.49/35508.15   Opt:  5.32383108
Optim  1  iout: 2398/4000   time/tcpu:   1.48/35509.62   Opt:  5.27825117
Optim  1  iout: 2399/4000   time/tcpu:   1.47/35511.09   Opt:  5.37970829
Optim  1  iout: 2400/4000   time/tcpu:   1.44/35512.53   Opt:  5.28537941
Optim  1  iout: 2401/4000   time/tcpu:   1.48/35514.01   Opt:  5.33503103
Optim  1  iout: 2402/4000   time/tcpu:   1.47/35515.48   Opt:  5.28820896
Optim  1  iout: 2403/4000   time/tcpu:   1.51/35516.99   Opt:  5.24459410
Optim  1  iout: 2404/4000   time/tcpu:   1.46/35518.46   Opt:  5.31005716
Optim  1  iout: 2405/4000   time/tcpu:   1.49/35519.94   Opt:  5.30128670
Optim  1  iout: 2406/4000   time/tcpu:   1.48/35521.42   Opt:  5.31350565
Optim  1  iout: 2407/4000   time/tcpu:   1.49/35522.91   Opt:  5.31365681
Optim  1  iout: 2408/4000   time/tcpu:   1.50/35524.41   Opt:  5.32816601
Optim  1  iout: 2409/4000   time/tcpu:   1.49/35525.90   Opt:  5.32679272
Optim  1  iout: 2410/4000   time/tcpu:   1.50/35527.40   Opt:  5.32851458
Optim  1  iout: 2411/4000   time/tcpu:   1.46/35528.87   Opt:  5.30430651
Optim  1  iout: 2412/4000   time/tcpu:   1.48/35530.35   Opt:  5.33032513
Optim  1  iout: 2413/4000   time/tcpu:   1.47/35531.82   Opt:  5.28070354
Optim  1  iout: 2414/4000   time/tcpu:   1.48/35533.30   Opt:  5.32220888
Optim  1  iout: 2415/4000   time/tcpu:   1.49/35534.78   Opt:  5.31223154
Optim  1  iout: 2416/4000   time/tcpu:   1.50/35536.28   Opt:  5.34855175
Optim  1  iout: 2417/4000   time/tcpu:   1.48/35537.76   Opt:  5.34326744
Optim  1  iout: 2418/4000   time/tcpu:   1.49/35539.24   Opt:  5.33958864
Optim  1  iout: 2419/4000   time/tcpu:   1.49/35540.73   Opt:  5.27074671
Optim  1  iout: 2420/4000   time/tcpu:   1.49/35542.23   Opt:  5.32983494
Optim  1  iout: 2421/4000   time/tcpu:   1.49/35543.72   Opt:  5.28489733
Optim  1  iout: 2422/4000   time/tcpu:   1.48/35545.20   Opt:  5.31785536
Optim  1  iout: 2423/4000   time/tcpu:   1.46/35546.66   Opt:  5.29745626
Optim  1  iout: 2424/4000   time/tcpu:   1.46/35548.12   Opt:  5.27492571
Optim  1  iout: 2425/4000   time/tcpu:   1.49/35549.60   Opt:  5.31105328
Optim  1  iout: 2426/4000   time/tcpu:   1.49/35551.09   Opt:  5.27996492
Optim  1  iout: 2427/4000   time/tcpu:   1.47/35552.57   Opt:  5.31322336
Optim  1  iout: 2428/4000   time/tcpu:   1.47/35554.04   Opt:  5.33014441
Optim  1  iout: 2429/4000   time/tcpu:   1.48/35555.51   Opt:  5.35361433
Optim  1  iout: 2430/4000   time/tcpu:   1.49/35557.01   Opt:  5.22842169
Optim  1  iout: 2431/4000   time/tcpu:   1.48/35558.49   Opt:  5.20929146
Optim  1  iout: 2432/4000   time/tcpu:   1.48/35559.97   Opt:  5.36616039
Optim  1  iout: 2433/4000   time/tcpu:   1.50/35561.46   Opt:  5.24396038
Optim  1  iout: 2434/4000   time/tcpu:   1.51/35562.97   Opt:  5.34520435
Optim  1  iout: 2435/4000   time/tcpu:   1.48/35564.45   Opt:  5.28418827
Optim  1  iout: 2436/4000   time/tcpu:   1.49/35565.95   Opt:  5.33469915
Optim  1  iout: 2437/4000   time/tcpu:   1.45/35567.40   Opt:  5.25469065
Optim  1  iout: 2438/4000   time/tcpu:   1.49/35568.89   Opt:  5.30222273
Optim  1  iout: 2439/4000   time/tcpu:   1.50/35570.39   Opt:  5.26521015
Optim  1  iout: 2440/4000   time/tcpu:   1.47/35571.86   Opt:  5.31526136
Optim  1  iout: 2441/4000   time/tcpu:   1.48/35573.34   Opt:  5.29693937
Optim  1  iout: 2442/4000   time/tcpu:   1.45/35574.79   Opt:  5.28704023
Optim  1  iout: 2443/4000   time/tcpu:   1.49/35576.28   Opt:  5.29201841
Optim  1  iout: 2444/4000   time/tcpu:   1.47/35577.75   Opt:  5.25734234
Optim  1  iout: 2445/4000   time/tcpu:   1.47/35579.22   Opt:  5.27730608
Optim  1  iout: 2446/4000   time/tcpu:   1.49/35580.71   Opt:  5.33761263
Optim  1  iout: 2447/4000   time/tcpu:   1.48/35582.19   Opt:  5.30570936
Optim  1  iout: 2448/4000   time/tcpu:   1.49/35583.68   Opt:  5.32196569
Optim  1  iout: 2449/4000   time/tcpu:   1.48/35585.16   Opt:  5.31679106
Optim  1  iout: 2450/4000   time/tcpu:   1.51/35586.67   Opt:  5.33289957
Optim  1  iout: 2451/4000   time/tcpu:   1.48/35588.15   Opt:  5.33674431
Optim  1  iout: 2452/4000   time/tcpu:   1.49/35589.63   Opt:  5.30996943
Optim  1  iout: 2453/4000   time/tcpu:   1.48/35591.11   Opt:  5.35566378
Optim  1  iout: 2454/4000   time/tcpu:   1.48/35592.59   Opt:  5.27880716
Optim  1  iout: 2455/4000   time/tcpu:   1.47/35594.06   Opt:  5.31462049
Optim  1  iout: 2456/4000   time/tcpu:   1.47/35595.53   Opt:  5.24273968
Optim  1  iout: 2457/4000   time/tcpu:   1.48/35597.02   Opt:  5.34263086
Optim  1  iout: 2458/4000   time/tcpu:   1.49/35598.51   Opt:  5.31714439
Optim  1  iout: 2459/4000   time/tcpu:   1.49/35600.00   Opt:  5.34390926
Optim  1  iout: 2460/4000   time/tcpu:   1.48/35601.47   Opt:  5.33488083
Optim  1  iout: 2461/4000   time/tcpu:   1.50/35602.97   Opt:  5.32061863
Optim  1  iout: 2462/4000   time/tcpu:   1.49/35604.47   Opt:  5.26929569
Optim  1  iout: 2463/4000   time/tcpu:   1.50/35605.96   Opt:  5.25128794
Optim  1  iout: 2464/4000   time/tcpu:   1.51/35607.48   Opt:  5.35421658
Optim  1  iout: 2465/4000   time/tcpu:   1.49/35608.97   Opt:  5.28578329
Optim  1  iout: 2466/4000   time/tcpu:   1.48/35610.44   Opt:  5.32431126
Optim  1  iout: 2467/4000   time/tcpu:   1.48/35611.93   Opt:  5.20571995
Optim  1  iout: 2468/4000   time/tcpu:   1.49/35613.42   Opt:  5.26533031
Optim  1  iout: 2469/4000   time/tcpu:   1.49/35614.90   Opt:  5.24452066
Optim  1  iout: 2470/4000   time/tcpu:   1.45/35616.36   Opt:  5.28448772
Optim  1  iout: 2471/4000   time/tcpu:   1.48/35617.84   Opt:  5.28246546
Optim  1  iout: 2472/4000   time/tcpu:   1.46/35619.30   Opt:  5.37633991
Optim  1  iout: 2473/4000   time/tcpu:   1.46/35620.75   Opt:  5.30636883
Optim  1  iout: 2474/4000   time/tcpu:   1.48/35622.24   Opt:  5.21655846
Optim  1  iout: 2475/4000   time/tcpu:   1.48/35623.71   Opt:  5.34568834
Optim  1  iout: 2476/4000   time/tcpu:   1.45/35625.16   Opt:  5.34761524
Optim  1  iout: 2477/4000   time/tcpu:   1.49/35626.66   Opt:  5.28909588
Optim  1  iout: 2478/4000   time/tcpu:   1.47/35628.13   Opt:  5.31271076
Optim  1  iout: 2479/4000   time/tcpu:   1.49/35629.62   Opt:  5.24066210
Optim  1  iout: 2480/4000   time/tcpu:   1.48/35631.10   Opt:  5.32491875
Optim  1  iout: 2481/4000   time/tcpu:   1.48/35632.59   Opt:  5.24255085
Optim  1  iout: 2482/4000   time/tcpu:   1.48/35634.06   Opt:  5.37520885
Optim  1  iout: 2483/4000   time/tcpu:   1.48/35635.54   Opt:  5.30355787
Optim  1  iout: 2484/4000   time/tcpu:   1.50/35637.04   Opt:  5.25363111
Optim  1  iout: 2485/4000   time/tcpu:   1.49/35638.52   Opt:  5.36936712
Optim  1  iout: 2486/4000   time/tcpu:   1.48/35640.00   Opt:  5.26687145
Optim  1  iout: 2487/4000   time/tcpu:   1.50/35641.50   Opt:  5.35277224
Optim  1  iout: 2488/4000   time/tcpu:   1.47/35642.97   Opt:  5.30689955
Optim  1  iout: 2489/4000   time/tcpu:   1.48/35644.45   Opt:  5.37239265
Optim  1  iout: 2490/4000   time/tcpu:   1.48/35645.94   Opt:  5.35410070
Optim  1  iout: 2491/4000   time/tcpu:   1.50/35647.43   Opt:  5.30032301
Optim  1  iout: 2492/4000   time/tcpu:   1.48/35648.91   Opt:  5.30151320
Optim  1  iout: 2493/4000   time/tcpu:   1.47/35650.39   Opt:  5.25327969
Optim  1  iout: 2494/4000   time/tcpu:   1.48/35651.87   Opt:  5.27594566
Optim  1  iout: 2495/4000   time/tcpu:   1.47/35653.33   Opt:  5.24604702
Optim  1  iout: 2496/4000   time/tcpu:   1.47/35654.80   Opt:  5.26528883
Optim  1  iout: 2497/4000   time/tcpu:   1.49/35656.29   Opt:  5.32633829
Optim  1  iout: 2498/4000   time/tcpu:   1.47/35657.76   Opt:  5.25156212
Optim  1  iout: 2499/4000   time/tcpu:   1.50/35659.27   Opt:  5.26537561
Optim  1  iout: 2500/4000   time/tcpu:   1.47/35660.74   Opt:  5.31921244
Optim  1  iout: 2501/4000   time/tcpu:   1.49/35662.23   Opt:  5.32009506
Optim  1  iout: 2502/4000   time/tcpu:   1.49/35663.71   Opt:  5.31144333
Optim  1  iout: 2503/4000   time/tcpu:   1.48/35665.19   Opt:  5.22439194
Optim  1  iout: 2504/4000   time/tcpu:   1.49/35666.68   Opt:  5.27179480
Optim  1  iout: 2505/4000   time/tcpu:   1.48/35668.16   Opt:  5.33037901
Optim  1  iout: 2506/4000   time/tcpu:   1.48/35669.64   Opt:  5.28557730
Optim  1  iout: 2507/4000   time/tcpu:   1.46/35671.11   Opt:  5.35997438
Optim  1  iout: 2508/4000   time/tcpu:   1.49/35672.60   Opt:  5.34776258
Optim  1  iout: 2509/4000   time/tcpu:   1.46/35674.06   Opt:  5.31029081
Optim  1  iout: 2510/4000   time/tcpu:   1.49/35675.55   Opt:  5.28403711
Optim  1  iout: 2511/4000   time/tcpu:   1.49/35677.03   Opt:  5.34408712
Optim  1  iout: 2512/4000   time/tcpu:   1.48/35678.51   Opt:  5.33283091
Optim  1  iout: 2513/4000   time/tcpu:   1.49/35680.00   Opt:  5.31924295
Optim  1  iout: 2514/4000   time/tcpu:   1.49/35681.49   Opt:  5.25327635
Optim  1  iout: 2515/4000   time/tcpu:   1.50/35682.99   Opt:  5.28354979
Optim  1  iout: 2516/4000   time/tcpu:   1.45/35684.44   Opt:  5.29139137
Optim  1  iout: 2517/4000   time/tcpu:   1.48/35685.92   Opt:  5.35205841
Optim  1  iout: 2518/4000   time/tcpu:   1.49/35687.41   Opt:  5.30642891
Optim  1  iout: 2519/4000   time/tcpu:   1.48/35688.89   Opt:  5.36843729
Optim  1  iout: 2520/4000   time/tcpu:   1.49/35690.38   Opt:  5.26881266
Optim  1  iout: 2521/4000   time/tcpu:   1.50/35691.88   Opt:  5.29738283
Optim  1  iout: 2522/4000   time/tcpu:   1.48/35693.36   Opt:  5.26707745
Optim  1  iout: 2523/4000   time/tcpu:   1.47/35694.83   Opt:  5.38518047
Optim  1  iout: 2524/4000   time/tcpu:   1.49/35696.31   Opt:  5.42545509
Optim  1  iout: 2525/4000   time/tcpu:   1.48/35697.79   Opt:  5.29107428
Optim  1  iout: 2526/4000   time/tcpu:   1.48/35699.27   Opt:  5.28248644
Optim  1  iout: 2527/4000   time/tcpu:   1.47/35700.74   Opt:  5.32304096
Optim  1  iout: 2528/4000   time/tcpu:   1.49/35702.23   Opt:  5.36770296
Optim  1  iout: 2529/4000   time/tcpu:   1.49/35703.72   Opt:  5.23580599
Optim  1  iout: 2530/4000   time/tcpu:   1.27/35704.99   Opt:  5.26330328
Optim  1  iout: 2531/4000   time/tcpu:   1.30/35706.29   Opt:  5.30197525
Optim  1  iout: 2532/4000   time/tcpu:   1.44/35707.73   Opt:  5.30010700
Optim  1  iout: 2533/4000   time/tcpu:   1.47/35709.20   Opt:  5.26325607
Optim  1  iout: 2534/4000   time/tcpu:   1.49/35710.69   Opt:  5.35928726
Optim  1  iout: 2535/4000   time/tcpu:   1.49/35712.18   Opt:  5.33696079
Optim  1  iout: 2536/4000   time/tcpu:   1.49/35713.67   Opt:  5.33519411
Optim  1  iout: 2537/4000   time/tcpu:   1.48/35715.16   Opt:  5.28454018
Optim  1  iout: 2538/4000   time/tcpu:   1.51/35716.67   Opt:  5.27226686
Optim  1  iout: 2539/4000   time/tcpu:   1.49/35718.16   Opt:  5.32998848
Optim  1  iout: 2540/4000   time/tcpu:   1.48/35719.64   Opt:  5.19864750
Optim  1  iout: 2541/4000   time/tcpu:   1.50/35721.13   Opt:  5.30157375
Optim  1  iout: 2542/4000   time/tcpu:   1.50/35722.63   Opt:  5.36431265
Optim  1  iout: 2543/4000   time/tcpu:   1.44/35724.07   Opt:  5.37902164
Optim  1  iout: 2544/4000   time/tcpu:   1.47/35725.54   Opt:  5.30365133
Optim  1  iout: 2545/4000   time/tcpu:   1.50/35727.04   Opt:  5.31181479
Optim  1  iout: 2546/4000   time/tcpu:   1.44/35728.47   Opt:  5.31069088
Optim  1  iout: 2547/4000   time/tcpu:   1.48/35729.96   Opt:  5.24842501
Optim  1  iout: 2548/4000   time/tcpu:   1.47/35731.42   Opt:  5.32479715
Optim  1  iout: 2549/4000   time/tcpu:   1.44/35732.86   Opt:  5.25094032
Optim  1  iout: 2550/4000   time/tcpu:   1.47/35734.33   Opt:  5.36730480
Optim  1  iout: 2551/4000   time/tcpu:   1.46/35735.79   Opt:  5.30424881
Optim  1  iout: 2552/4000   time/tcpu:   1.47/35737.26   Opt:  5.31348610
Optim  1  iout: 2553/4000   time/tcpu:   1.47/35738.73   Opt:  5.29026175
Optim  1  iout: 2554/4000   time/tcpu:   1.47/35740.20   Opt:  5.25044823
Optim  1  iout: 2555/4000   time/tcpu:   1.49/35741.69   Opt:  5.33484173
Optim  1  iout: 2556/4000   time/tcpu:   1.48/35743.17   Opt:  5.31452656
Optim  1  iout: 2557/4000   time/tcpu:   1.47/35744.64   Opt:  5.27220011
Optim  1  iout: 2558/4000   time/tcpu:   1.50/35746.14   Opt:  5.29145432
Optim  1  iout: 2559/4000   time/tcpu:   1.46/35747.61   Opt:  5.31210136
Optim  1  iout: 2560/4000   time/tcpu:   1.47/35749.08   Opt:  5.28973246
Optim  1  iout: 2561/4000   time/tcpu:   1.51/35750.59   Opt:  5.25890923
Optim  1  iout: 2562/4000   time/tcpu:   1.46/35752.05   Opt:  5.37546062
Optim  1  iout: 2563/4000   time/tcpu:   1.46/35753.51   Opt:  5.39734554
Optim  1  iout: 2564/4000   time/tcpu:   1.50/35755.01   Opt:  5.26110125
Optim  1  iout: 2565/4000   time/tcpu:   1.47/35756.48   Opt:  5.36166620
Optim  1  iout: 2566/4000   time/tcpu:   1.49/35757.97   Opt:  5.30639935
Optim  1  iout: 2567/4000   time/tcpu:   1.48/35759.45   Opt:  5.29328823
Optim  1  iout: 2568/4000   time/tcpu:   1.49/35760.94   Opt:  5.23265839
Optim  1  iout: 2569/4000   time/tcpu:   1.46/35762.40   Opt:  5.34099007
Optim  1  iout: 2570/4000   time/tcpu:   1.49/35763.89   Opt:  5.28239202
Optim  1  iout: 2571/4000   time/tcpu:   1.49/35765.38   Opt:  5.27146864
Optim  1  iout: 2572/4000   time/tcpu:   1.46/35766.83   Opt:  5.30487347
Optim  1  iout: 2573/4000   time/tcpu:   1.48/35768.31   Opt:  5.35291004
Optim  1  iout: 2574/4000   time/tcpu:   1.49/35769.81   Opt:  5.34187698
Optim  1  iout: 2575/4000   time/tcpu:   1.47/35771.28   Opt:  5.35847950
Optim  1  iout: 2576/4000   time/tcpu:   1.45/35772.73   Opt:  5.32020473
Optim  1  iout: 2577/4000   time/tcpu:   1.49/35774.22   Opt:  5.29915428
Optim  1  iout: 2578/4000   time/tcpu:   1.49/35775.71   Opt:  5.30530357
Optim  1  iout: 2579/4000   time/tcpu:   1.48/35777.20   Opt:  5.26180172
Optim  1  iout: 2580/4000   time/tcpu:   1.48/35778.68   Opt:  5.32238531
Optim  1  iout: 2581/4000   time/tcpu:   1.49/35780.16   Opt:  5.29386711
Optim  1  iout: 2582/4000   time/tcpu:   1.50/35781.66   Opt:  5.29217577
Optim  1  iout: 2583/4000   time/tcpu:   1.50/35783.17   Opt:  5.27765274
Optim  1  iout: 2584/4000   time/tcpu:   1.48/35784.65   Opt:  5.25587511
Optim  1  iout: 2585/4000   time/tcpu:   1.49/35786.14   Opt:  5.29379416
Optim  1  iout: 2586/4000   time/tcpu:   1.49/35787.63   Opt:  5.33316183
Optim  1  iout: 2587/4000   time/tcpu:   1.49/35789.12   Opt:  5.31376982
Optim  1  iout: 2588/4000   time/tcpu:   1.49/35790.61   Opt:  5.28108597
Optim  1  iout: 2589/4000   time/tcpu:   1.50/35792.12   Opt:  5.33886385
Optim  1  iout: 2590/4000   time/tcpu:   1.47/35793.59   Opt:  5.39175606
Optim  1  iout: 2591/4000   time/tcpu:   1.50/35795.09   Opt:  5.29187632
Optim  1  iout: 2592/4000   time/tcpu:   1.48/35796.56   Opt:  5.30133438
Optim  1  iout: 2593/4000   time/tcpu:   1.51/35798.07   Opt:  5.25663948
Optim  1  iout: 2594/4000   time/tcpu:   1.49/35799.56   Opt:  5.26640701
Optim  1  iout: 2595/4000   time/tcpu:   1.46/35801.03   Opt:  5.33630610
Optim  1  iout: 2596/4000   time/tcpu:   1.48/35802.51   Opt:  5.32266903
Optim  1  iout: 2597/4000   time/tcpu:   1.50/35804.01   Opt:  5.28724623
Optim  1  iout: 2598/4000   time/tcpu:   1.49/35805.50   Opt:  5.26715374
Optim  1  iout: 2599/4000   time/tcpu:   1.51/35807.01   Opt:  5.31627512
Optim  1  iout: 2600/4000   time/tcpu:   1.50/35808.51   Opt:  5.27652264
Optim  1  iout: 2601/4000   time/tcpu:   1.49/35810.00   Opt:  5.29333210
Optim  1  iout: 2602/4000   time/tcpu:   1.49/35811.49   Opt:  5.30906916
Optim  1  iout: 2603/4000   time/tcpu:   1.47/35812.96   Opt:  5.23610258
Optim  1  iout: 2604/4000   time/tcpu:   1.48/35814.44   Opt:  5.26143932
Optim  1  iout: 2605/4000   time/tcpu:   1.49/35815.93   Opt:  5.28516102
Optim  1  iout: 2606/4000   time/tcpu:   1.47/35817.40   Opt:  5.26591206
Optim  1  iout: 2607/4000   time/tcpu:   1.50/35818.90   Opt:  5.31377745
Optim  1  iout: 2608/4000   time/tcpu:   1.47/35820.37   Opt:  5.30497360
Optim  1  iout: 2609/4000   time/tcpu:   1.47/35821.83   Opt:  5.22563457
Optim  1  iout: 2610/4000   time/tcpu:   1.51/35823.34   Opt:  5.35528088
Optim  1  iout: 2611/4000   time/tcpu:   1.49/35824.83   Opt:  5.24737978
Optim  1  iout: 2612/4000   time/tcpu:   1.48/35826.31   Opt:  5.33169413
Optim  1  iout: 2613/4000   time/tcpu:   1.48/35827.79   Opt:  5.32717466
Optim  1  iout: 2614/4000   time/tcpu:   1.50/35829.29   Opt:  5.37577820
Optim  1  iout: 2615/4000   time/tcpu:   1.50/35830.78   Opt:  5.27675200
Optim  1  iout: 2616/4000   time/tcpu:   1.50/35832.28   Opt:  5.26919794
Optim  1  iout: 2617/4000   time/tcpu:   1.47/35833.75   Opt:  5.27152634
Optim  1  iout: 2618/4000   time/tcpu:   1.48/35835.23   Opt:  5.41242313
Optim  1  iout: 2619/4000   time/tcpu:   1.47/35836.70   Opt:  5.25208807
Optim  1  iout: 2620/4000   time/tcpu:   1.50/35838.20   Opt:  5.35626173
Optim  1  iout: 2621/4000   time/tcpu:   1.49/35839.69   Opt:  5.30459547
Optim  1  iout: 2622/4000   time/tcpu:   1.48/35841.18   Opt:  5.28260612
Optim  1  iout: 2623/4000   time/tcpu:   1.50/35842.67   Opt:  5.30661726
Optim  1  iout: 2624/4000   time/tcpu:   1.48/35844.15   Opt:  5.33887482
Optim  1  iout: 2625/4000   time/tcpu:   1.50/35845.65   Opt:  5.28892899
Optim  1  iout: 2626/4000   time/tcpu:   1.51/35847.16   Opt:  5.26201296
Optim  1  iout: 2627/4000   time/tcpu:   1.49/35848.65   Opt:  5.29739141
Optim  1  iout: 2628/4000   time/tcpu:   1.51/35850.15   Opt:  5.26995707
Optim  1  iout: 2629/4000   time/tcpu:   1.49/35851.64   Opt:  5.27703714
Optim  1  iout: 2630/4000   time/tcpu:   1.49/35853.13   Opt:  5.30651093
Optim  1  iout: 2631/4000   time/tcpu:   1.49/35854.62   Opt:  5.23773146
Optim  1  iout: 2632/4000   time/tcpu:   1.49/35856.10   Opt:  5.33863735
Optim  1  iout: 2633/4000   time/tcpu:   1.48/35857.59   Opt:  5.31632471
Optim  1  iout: 2634/4000   time/tcpu:   1.50/35859.08   Opt:  5.30107498
Optim  1  iout: 2635/4000   time/tcpu:   1.47/35860.55   Opt:  5.29091120
Optim  1  iout: 2636/4000   time/tcpu:   1.44/35861.99   Opt:  5.30679989
Optim  1  iout: 2637/4000   time/tcpu:   1.48/35863.47   Opt:  5.27321482
Optim  1  iout: 2638/4000   time/tcpu:   1.50/35864.97   Opt:  5.27103376
Optim  1  iout: 2639/4000   time/tcpu:   1.50/35866.47   Opt:  5.26219940
Optim  1  iout: 2640/4000   time/tcpu:   1.48/35867.95   Opt:  5.26235628
Optim  1  iout: 2641/4000   time/tcpu:   1.50/35869.45   Opt:  5.23619509
Optim  1  iout: 2642/4000   time/tcpu:   1.50/35870.95   Opt:  5.34087992
Optim  1  iout: 2643/4000   time/tcpu:   1.49/35872.44   Opt:  5.24189425
Optim  1  iout: 2644/4000   time/tcpu:   1.47/35873.91   Opt:  5.36662292
Optim  1  iout: 2645/4000   time/tcpu:   1.49/35875.40   Opt:  5.34987879
Optim  1  iout: 2646/4000   time/tcpu:   1.48/35876.87   Opt:  5.26383781
Optim  1  iout: 2647/4000   time/tcpu:   1.50/35878.37   Opt:  5.25246954
Optim  1  iout: 2648/4000   time/tcpu:   1.47/35879.84   Opt:  5.31314039
Optim  1  iout: 2649/4000   time/tcpu:   1.48/35881.32   Opt:  5.28394508
Optim  1  iout: 2650/4000   time/tcpu:   1.49/35882.81   Opt:  5.35055065
Optim  1  iout: 2651/4000   time/tcpu:   1.49/35884.29   Opt:  5.29357529
Optim  1  iout: 2652/4000   time/tcpu:   1.46/35885.76   Opt:  5.30476952
Optim  1  iout: 2653/4000   time/tcpu:   1.51/35887.26   Opt:  5.37134075
Optim  1  iout: 2654/4000   time/tcpu:   1.49/35888.75   Opt:  5.30490160
Optim  1  iout: 2655/4000   time/tcpu:   1.48/35890.24   Opt:  5.29864931
Optim  1  iout: 2656/4000   time/tcpu:   1.48/35891.72   Opt:  5.29307508
Optim  1  iout: 2657/4000   time/tcpu:   1.49/35893.20   Opt:  5.29940510
Optim  1  iout: 2658/4000   time/tcpu:   1.48/35894.69   Opt:  5.23104668
Optim  1  iout: 2659/4000   time/tcpu:   1.47/35896.16   Opt:  5.28827000
Optim  1  iout: 2660/4000   time/tcpu:   1.50/35897.66   Opt:  5.30057144
Optim  1  iout: 2661/4000   time/tcpu:   1.49/35899.14   Opt:  5.30800962
Optim  1  iout: 2662/4000   time/tcpu:   1.49/35900.64   Opt:  5.29680538
Optim  1  iout: 2663/4000   time/tcpu:   1.49/35902.12   Opt:  5.31556320
Optim  1  iout: 2664/4000   time/tcpu:   1.46/35903.58   Opt:  5.27498341
Optim  1  iout: 2665/4000   time/tcpu:   1.46/35905.04   Opt:  5.32024908
Optim  1  iout: 2666/4000   time/tcpu:   1.47/35906.51   Opt:  5.25513268
Optim  1  iout: 2667/4000   time/tcpu:   1.50/35908.01   Opt:  5.31476736
Optim  1  iout: 2668/4000   time/tcpu:   1.49/35909.50   Opt:  5.33509636
Optim  1  iout: 2669/4000   time/tcpu:   1.50/35911.00   Opt:  5.37620687
Optim  1  iout: 2670/4000   time/tcpu:   1.45/35912.45   Opt:  5.26128912
Optim  1  iout: 2671/4000   time/tcpu:   1.46/35913.91   Opt:  5.31367493
Optim  1  iout: 2672/4000   time/tcpu:   1.50/35915.41   Opt:  5.33229351
Optim  1  iout: 2673/4000   time/tcpu:   1.49/35916.89   Opt:  5.35039568
Optim  1  iout: 2674/4000   time/tcpu:   1.49/35918.38   Opt:  5.23605776
Optim  1  iout: 2675/4000   time/tcpu:   1.48/35919.86   Opt:  5.31536961
Optim  1  iout: 2676/4000   time/tcpu:   1.50/35921.36   Opt:  5.24767971
Optim  1  iout: 2677/4000   time/tcpu:   1.47/35922.83   Opt:  5.32101107
Optim  1  iout: 2678/4000   time/tcpu:   1.49/35924.33   Opt:  5.23500204
Optim  1  iout: 2679/4000   time/tcpu:   1.48/35925.80   Opt:  5.32968569
Optim  1  iout: 2680/4000   time/tcpu:   1.48/35927.29   Opt:  5.23216820
Optim  1  iout: 2681/4000   time/tcpu:   1.48/35928.77   Opt:  5.27184963
Optim  1  iout: 2682/4000   time/tcpu:   1.47/35930.24   Opt:  5.29781580
Optim  1  iout: 2683/4000   time/tcpu:   1.48/35931.72   Opt:  5.27036524
Optim  1  iout: 2684/4000   time/tcpu:   1.47/35933.19   Opt:  5.29178858
Optim  1  iout: 2685/4000   time/tcpu:   1.50/35934.69   Opt:  5.28231096
Optim  1  iout: 2686/4000   time/tcpu:   1.46/35936.15   Opt:  5.22497940
Optim  1  iout: 2687/4000   time/tcpu:   1.49/35937.64   Opt:  5.27024317
Optim  1  iout: 2688/4000   time/tcpu:   1.49/35939.13   Opt:  5.24827671
Optim  1  iout: 2689/4000   time/tcpu:   1.48/35940.61   Opt:  5.37958002
Optim  1  iout: 2690/4000   time/tcpu:   1.47/35942.08   Opt:  5.37566996
Optim  1  iout: 2691/4000   time/tcpu:   1.49/35943.57   Opt:  5.32889462
Optim  1  iout: 2692/4000   time/tcpu:   1.46/35945.03   Opt:  5.30034351
Optim  1  iout: 2693/4000   time/tcpu:   1.48/35946.51   Opt:  5.36245584
Optim  1  iout: 2694/4000   time/tcpu:   1.49/35948.00   Opt:  5.27508974
Optim  1  iout: 2695/4000   time/tcpu:   1.46/35949.46   Opt:  5.28310013
Optim  1  iout: 2696/4000   time/tcpu:   1.46/35950.92   Opt:  5.28241110
Optim  1  iout: 2697/4000   time/tcpu:   1.46/35952.38   Opt:  5.25162125
Optim  1  iout: 2698/4000   time/tcpu:   1.47/35953.85   Opt:  5.21798372
Optim  1  iout: 2699/4000   time/tcpu:   1.49/35955.34   Opt:  5.33267784
Optim  1  iout: 2700/4000   time/tcpu:   1.49/35956.83   Opt:  5.33143997
Optim  1  iout: 2701/4000   time/tcpu:   1.48/35958.31   Opt:  5.31869936
Optim  1  iout: 2702/4000   time/tcpu:   1.47/35959.78   Opt:  5.31089163
Optim  1  iout: 2703/4000   time/tcpu:   1.49/35961.27   Opt:  5.25077581
Optim  1  iout: 2704/4000   time/tcpu:   1.48/35962.75   Opt:  5.29771042
Optim  1  iout: 2705/4000   time/tcpu:   1.48/35964.23   Opt:  5.30347919
Optim  1  iout: 2706/4000   time/tcpu:   1.48/35965.71   Opt:  5.32836914
Optim  1  iout: 2707/4000   time/tcpu:   1.47/35967.18   Opt:  5.29069376
Optim  1  iout: 2708/4000   time/tcpu:   1.49/35968.66   Opt:  5.30711317
Optim  1  iout: 2709/4000   time/tcpu:   1.51/35970.17   Opt:  5.38431072
Optim  1  iout: 2710/4000   time/tcpu:   1.49/35971.66   Opt:  5.27626753
Optim  1  iout: 2711/4000   time/tcpu:   1.47/35973.14   Opt:  5.29718018
Optim  1  iout: 2712/4000   time/tcpu:   1.49/35974.63   Opt:  5.33478689
Optim  1  iout: 2713/4000   time/tcpu:   1.48/35976.11   Opt:  5.31061506
Optim  1  iout: 2714/4000   time/tcpu:   1.48/35977.59   Opt:  5.31094217
Optim  1  iout: 2715/4000   time/tcpu:   1.49/35979.08   Opt:  5.25960159
Optim  1  iout: 2716/4000   time/tcpu:   1.48/35980.57   Opt:  5.31941080
Optim  1  iout: 2717/4000   time/tcpu:   1.50/35982.06   Opt:  5.32060051
Optim  1  iout: 2718/4000   time/tcpu:   1.49/35983.55   Opt:  5.26509094
Optim  1  iout: 2719/4000   time/tcpu:   1.49/35985.04   Opt:  5.30233812
Optim  1  iout: 2720/4000   time/tcpu:   1.49/35986.53   Opt:  5.26509666
Optim  1  iout: 2721/4000   time/tcpu:   1.49/35988.02   Opt:  5.30331755
Optim  1  iout: 2722/4000   time/tcpu:   1.48/35989.51   Opt:  5.33330202
Optim  1  iout: 2723/4000   time/tcpu:   1.48/35990.99   Opt:  5.29892588
Optim  1  iout: 2724/4000   time/tcpu:   1.49/35992.48   Opt:  5.32685661
Optim  1  iout: 2725/4000   time/tcpu:   1.50/35993.97   Opt:  5.28860044
Optim  1  iout: 2726/4000   time/tcpu:   1.49/35995.46   Opt:  5.32762575
Optim  1  iout: 2727/4000   time/tcpu:   1.49/35996.94   Opt:  5.30746984
Optim  1  iout: 2728/4000   time/tcpu:   1.48/35998.42   Opt:  5.19222546
Optim  1  iout: 2729/4000   time/tcpu:   1.49/35999.91   Opt:  5.31914473
Optim  1  iout: 2730/4000   time/tcpu:   1.51/36001.42   Opt:  5.29725981
Optim  1  iout: 2731/4000   time/tcpu:   1.42/36002.84   Opt:  5.24566317
Optim  1  iout: 2732/4000   time/tcpu:   1.18/36004.02   Opt:  5.33148336
Optim  1  iout: 2733/4000   time/tcpu:   1.40/36005.42   Opt:  5.30446577
Optim  1  iout: 2734/4000   time/tcpu:   1.47/36006.89   Opt:  5.28116608
Optim  1  iout: 2735/4000   time/tcpu:   1.49/36008.38   Opt:  5.33229017
Optim  1  iout: 2736/4000   time/tcpu:   1.47/36009.85   Opt:  5.32982206
Optim  1  iout: 2737/4000   time/tcpu:   1.47/36011.32   Opt:  5.31081724
Optim  1  iout: 2738/4000   time/tcpu:   1.48/36012.80   Opt:  5.34803915
Optim  1  iout: 2739/4000   time/tcpu:   1.48/36014.27   Opt:  5.29865646
Optim  1  iout: 2740/4000   time/tcpu:   1.50/36015.77   Opt:  5.27010632
Optim  1  iout: 2741/4000   time/tcpu:   1.50/36017.27   Opt:  5.23929739
Optim  1  iout: 2742/4000   time/tcpu:   1.49/36018.75   Opt:  5.33652830
Optim  1  iout: 2743/4000   time/tcpu:   1.48/36020.23   Opt:  5.34867191
Optim  1  iout: 2744/4000   time/tcpu:   1.49/36021.72   Opt:  5.24954891
Optim  1  iout: 2745/4000   time/tcpu:   1.48/36023.19   Opt:  5.26482058
Optim  1  iout: 2746/4000   time/tcpu:   1.47/36024.66   Opt:  5.26081800
Optim  1  iout: 2747/4000   time/tcpu:   1.46/36026.12   Opt:  5.34750891
Optim  1  iout: 2748/4000   time/tcpu:   1.48/36027.60   Opt:  5.31132221
Optim  1  iout: 2749/4000   time/tcpu:   1.49/36029.09   Opt:  5.22596502
Optim  1  iout: 2750/4000   time/tcpu:   1.46/36030.55   Opt:  5.36823320
Optim  1  iout: 2751/4000   time/tcpu:   1.48/36032.03   Opt:  5.25705957
Optim  1  iout: 2752/4000   time/tcpu:   1.50/36033.52   Opt:  5.35971642
Optim  1  iout: 2753/4000   time/tcpu:   1.49/36035.01   Opt:  5.28655291
Optim  1  iout: 2754/4000   time/tcpu:   1.50/36036.51   Opt:  5.25542068
Optim  1  iout: 2755/4000   time/tcpu:   1.48/36037.99   Opt:  5.21815825
Optim  1  iout: 2756/4000   time/tcpu:   1.47/36039.46   Opt:  5.35118723
Optim  1  iout: 2757/4000   time/tcpu:   1.48/36040.94   Opt:  5.39531994
Optim  1  iout: 2758/4000   time/tcpu:   1.49/36042.43   Opt:  5.35484219
Optim  1  iout: 2759/4000   time/tcpu:   1.48/36043.90   Opt:  5.31612253
Optim  1  iout: 2760/4000   time/tcpu:   1.48/36045.38   Opt:  5.32234097
Optim  1  iout: 2761/4000   time/tcpu:   1.46/36046.84   Opt:  5.29437876
Optim  1  iout: 2762/4000   time/tcpu:   1.48/36048.31   Opt:  5.34828663
Optim  1  iout: 2763/4000   time/tcpu:   1.49/36049.80   Opt:  5.30751705
Optim  1  iout: 2764/4000   time/tcpu:   1.45/36051.26   Opt:  5.27152824
Optim  1  iout: 2765/4000   time/tcpu:   1.47/36052.73   Opt:  5.28194332
Optim  1  iout: 2766/4000   time/tcpu:   1.51/36054.24   Opt:  5.34657431
Optim  1  iout: 2767/4000   time/tcpu:   1.49/36055.73   Opt:  5.30000114
Optim  1  iout: 2768/4000   time/tcpu:   1.48/36057.21   Opt:  5.32746267
Optim  1  iout: 2769/4000   time/tcpu:   1.49/36058.70   Opt:  5.29767752
Optim  1  iout: 2770/4000   time/tcpu:   1.50/36060.20   Opt:  5.28124714
Optim  1  iout: 2771/4000   time/tcpu:   1.50/36061.70   Opt:  5.24194098
Optim  1  iout: 2772/4000   time/tcpu:   1.48/36063.19   Opt:  5.32050610
Optim  1  iout: 2773/4000   time/tcpu:   1.48/36064.67   Opt:  5.29137564
Optim  1  iout: 2774/4000   time/tcpu:   1.48/36066.15   Opt:  5.33939362
Optim  1  iout: 2775/4000   time/tcpu:   1.47/36067.63   Opt:  5.31277752
Optim  1  iout: 2776/4000   time/tcpu:   1.47/36069.10   Opt:  5.22803974
Optim  1  iout: 2777/4000   time/tcpu:   1.48/36070.58   Opt:  5.34976339
Optim  1  iout: 2778/4000   time/tcpu:   1.44/36072.02   Opt:  5.26915932
Optim  1  iout: 2779/4000   time/tcpu:   1.48/36073.50   Opt:  5.27701569
Optim  1  iout: 2780/4000   time/tcpu:   1.47/36074.98   Opt:  5.31401110
Optim  1  iout: 2781/4000   time/tcpu:   1.47/36076.44   Opt:  5.28455162
Optim  1  iout: 2782/4000   time/tcpu:   1.50/36077.94   Opt:  5.27401638
Optim  1  iout: 2783/4000   time/tcpu:   1.49/36079.42   Opt:  5.33564091
Optim  1  iout: 2784/4000   time/tcpu:   1.49/36080.91   Opt:  5.32714081
Optim  1  iout: 2785/4000   time/tcpu:   1.49/36082.40   Opt:  5.28887224
Optim  1  iout: 2786/4000   time/tcpu:   1.48/36083.88   Opt:  5.24545002
Optim  1  iout: 2787/4000   time/tcpu:   1.46/36085.35   Opt:  5.33295441
Optim  1  iout: 2788/4000   time/tcpu:   1.48/36086.83   Opt:  5.35670376
Optim  1  iout: 2789/4000   time/tcpu:   1.47/36088.30   Opt:  5.31759357
Optim  1  iout: 2790/4000   time/tcpu:   1.51/36089.81   Opt:  5.33383226
Optim  1  iout: 2791/4000   time/tcpu:   1.48/36091.30   Opt:  5.25132847
Optim  1  iout: 2792/4000   time/tcpu:   1.49/36092.78   Opt:  5.33775902
Optim  1  iout: 2793/4000   time/tcpu:   1.46/36094.24   Opt:  5.36968756
Optim  1  iout: 2794/4000   time/tcpu:   1.48/36095.72   Opt:  5.27704954
Optim  1  iout: 2795/4000   time/tcpu:   1.49/36097.22   Opt:  5.30348396
Optim  1  iout: 2796/4000   time/tcpu:   1.51/36098.72   Opt:  5.31886530
Optim  1  iout: 2797/4000   time/tcpu:   1.49/36100.21   Opt:  5.31959724
Optim  1  iout: 2798/4000   time/tcpu:   1.49/36101.71   Opt:  5.34338856
Optim  1  iout: 2799/4000   time/tcpu:   1.48/36103.19   Opt:  5.36131048
Optim  1  iout: 2800/4000   time/tcpu:   1.50/36104.69   Opt:  5.36975288
Optim  1  iout: 2801/4000   time/tcpu:   1.47/36106.16   Opt:  5.31492186
Optim  1  iout: 2802/4000   time/tcpu:   1.49/36107.65   Opt:  5.34707308
Optim  1  iout: 2803/4000   time/tcpu:   1.48/36109.12   Opt:  5.34873819
Optim  1  iout: 2804/4000   time/tcpu:   1.47/36110.59   Opt:  5.35621214
Optim  1  iout: 2805/4000   time/tcpu:   1.47/36112.06   Opt:  5.31341887
Optim  1  iout: 2806/4000   time/tcpu:   1.48/36113.54   Opt:  5.32113361
Optim  1  iout: 2807/4000   time/tcpu:   1.46/36115.01   Opt:  5.35595322
Optim  1  iout: 2808/4000   time/tcpu:   1.49/36116.50   Opt:  5.36310673
Optim  1  iout: 2809/4000   time/tcpu:   1.50/36118.00   Opt:  5.26838493
Optim  1  iout: 2810/4000   time/tcpu:   1.49/36119.49   Opt:  5.29954529
Optim  1  iout: 2811/4000   time/tcpu:   1.49/36120.97   Opt:  5.26755190
Optim  1  iout: 2812/4000   time/tcpu:   1.49/36122.47   Opt:  5.38021564
Optim  1  iout: 2813/4000   time/tcpu:   1.49/36123.96   Opt:  5.29668665
Optim  1  iout: 2814/4000   time/tcpu:   1.44/36125.40   Opt:  5.37064266
Optim  1  iout: 2815/4000   time/tcpu:   1.47/36126.87   Opt:  5.27449417
Optim  1  iout: 2816/4000   time/tcpu:   1.51/36128.38   Opt:  5.29224730
Optim  1  iout: 2817/4000   time/tcpu:   1.47/36129.86   Opt:  5.34055805
Optim  1  iout: 2818/4000   time/tcpu:   1.47/36131.33   Opt:  5.37922859
Optim  1  iout: 2819/4000   time/tcpu:   1.48/36132.80   Opt:  5.35027504
Optim  1  iout: 2820/4000   time/tcpu:   1.48/36134.28   Opt:  5.28651094
Optim  1  iout: 2821/4000   time/tcpu:   1.50/36135.78   Opt:  5.27738810
Optim  1  iout: 2822/4000   time/tcpu:   1.47/36137.25   Opt:  5.29121208
Optim  1  iout: 2823/4000   time/tcpu:   1.46/36138.71   Opt:  5.36620808
Optim  1  iout: 2824/4000   time/tcpu:   1.46/36140.17   Opt:  5.31032753
Optim  1  iout: 2825/4000   time/tcpu:   1.49/36141.65   Opt:  5.36490250
Optim  1  iout: 2826/4000   time/tcpu:   1.50/36143.15   Opt:  5.29834700
Optim  1  iout: 2827/4000   time/tcpu:   1.47/36144.62   Opt:  5.28962708
Optim  1  iout: 2828/4000   time/tcpu:   1.47/36146.09   Opt:  5.31334162
Optim  1  iout: 2829/4000   time/tcpu:   1.48/36147.57   Opt:  5.27109003
Optim  1  iout: 2830/4000   time/tcpu:   1.47/36149.04   Opt:  5.34520721
Optim  1  iout: 2831/4000   time/tcpu:   1.49/36150.53   Opt:  5.26633930
Optim  1  iout: 2832/4000   time/tcpu:   1.46/36151.98   Opt:  5.33439636
Optim  1  iout: 2833/4000   time/tcpu:   1.49/36153.48   Opt:  5.31855202
Optim  1  iout: 2834/4000   time/tcpu:   1.47/36154.95   Opt:  5.30680466
Optim  1  iout: 2835/4000   time/tcpu:   1.48/36156.43   Opt:  5.29776049
Optim  1  iout: 2836/4000   time/tcpu:   1.49/36157.92   Opt:  5.24837875
Optim  1  iout: 2837/4000   time/tcpu:   1.48/36159.40   Opt:  5.36553240
Optim  1  iout: 2838/4000   time/tcpu:   1.49/36160.90   Opt:  5.33693457
Optim  1  iout: 2839/4000   time/tcpu:   1.49/36162.39   Opt:  5.29100466
Optim  1  iout: 2840/4000   time/tcpu:   1.50/36163.88   Opt:  5.29625320
Optim  1  iout: 2841/4000   time/tcpu:   1.46/36165.35   Opt:  5.30641794
Optim  1  iout: 2842/4000   time/tcpu:   1.49/36166.84   Opt:  5.34296274
Optim  1  iout: 2843/4000   time/tcpu:   1.49/36168.33   Opt:  5.34639168
Optim  1  iout: 2844/4000   time/tcpu:   1.50/36169.82   Opt:  5.25159645
Optim  1  iout: 2845/4000   time/tcpu:   1.47/36171.29   Opt:  5.24564695
Optim  1  iout: 2846/4000   time/tcpu:   1.49/36172.79   Opt:  5.27954006
Optim  1  iout: 2847/4000   time/tcpu:   1.48/36174.27   Opt:  5.35918856
Optim  1  iout: 2848/4000   time/tcpu:   1.48/36175.75   Opt:  5.33780575
Optim  1  iout: 2849/4000   time/tcpu:   1.50/36177.25   Opt:  5.29015732
Optim  1  iout: 2850/4000   time/tcpu:   1.46/36178.72   Opt:  5.32555819
Optim  1  iout: 2851/4000   time/tcpu:   1.50/36180.21   Opt:  5.28514051
Optim  1  iout: 2852/4000   time/tcpu:   1.47/36181.68   Opt:  5.34978104
Optim  1  iout: 2853/4000   time/tcpu:   1.51/36183.19   Opt:  5.28514481
Optim  1  iout: 2854/4000   time/tcpu:   1.46/36184.66   Opt:  5.34007549
Optim  1  iout: 2855/4000   time/tcpu:   1.48/36186.14   Opt:  5.32775879
Optim  1  iout: 2856/4000   time/tcpu:   1.50/36187.64   Opt:  5.30750084
Optim  1  iout: 2857/4000   time/tcpu:   1.48/36189.12   Opt:  5.34710121
Optim  1  iout: 2858/4000   time/tcpu:   1.48/36190.61   Opt:  5.33337593
Optim  1  iout: 2859/4000   time/tcpu:   1.49/36192.10   Opt:  5.29144812
Optim  1  iout: 2860/4000   time/tcpu:   1.47/36193.57   Opt:  5.30894709
Optim  1  iout: 2861/4000   time/tcpu:   1.49/36195.06   Opt:  5.31183910
Optim  1  iout: 2862/4000   time/tcpu:   1.48/36196.54   Opt:  5.36186028
Optim  1  iout: 2863/4000   time/tcpu:   1.49/36198.03   Opt:  5.33257008
Optim  1  iout: 2864/4000   time/tcpu:   1.51/36199.54   Opt:  5.30458879
Optim  1  iout: 2865/4000   time/tcpu:   1.48/36201.01   Opt:  5.29932499
Optim  1  iout: 2866/4000   time/tcpu:   1.47/36202.48   Opt:  5.30610991
Optim  1  iout: 2867/4000   time/tcpu:   1.49/36203.97   Opt:  5.24615097
Optim  1  iout: 2868/4000   time/tcpu:   1.48/36205.45   Opt:  5.27545881
Optim  1  iout: 2869/4000   time/tcpu:   1.49/36206.94   Opt:  5.31057692
Optim  1  iout: 2870/4000   time/tcpu:   1.50/36208.44   Opt:  5.34285688
Optim  1  iout: 2871/4000   time/tcpu:   1.49/36209.93   Opt:  5.31959486
Optim  1  iout: 2872/4000   time/tcpu:   1.49/36211.42   Opt:  5.25581932
Optim  1  iout: 2873/4000   time/tcpu:   1.48/36212.90   Opt:  5.28658867
Optim  1  iout: 2874/4000   time/tcpu:   1.47/36214.37   Opt:  5.22166538
Optim  1  iout: 2875/4000   time/tcpu:   1.49/36215.86   Opt:  5.20045900
Optim  1  iout: 2876/4000   time/tcpu:   1.46/36217.31   Opt:  5.22900295
Optim  1  iout: 2877/4000   time/tcpu:   1.48/36218.80   Opt:  5.35129118
Optim  1  iout: 2878/4000   time/tcpu:   1.46/36220.26   Opt:  5.27963018
Optim  1  iout: 2879/4000   time/tcpu:   1.46/36221.72   Opt:  5.31787968
Optim  1  iout: 2880/4000   time/tcpu:   1.48/36223.21   Opt:  5.34497452
Optim  1  iout: 2881/4000   time/tcpu:   1.51/36224.71   Opt:  5.28196001
Optim  1  iout: 2882/4000   time/tcpu:   1.49/36226.20   Opt:  5.38576412
Optim  1  iout: 2883/4000   time/tcpu:   1.48/36227.68   Opt:  5.28791332
Optim  1  iout: 2884/4000   time/tcpu:   1.49/36229.17   Opt:  5.29818821
Optim  1  iout: 2885/4000   time/tcpu:   1.46/36230.64   Opt:  5.32712889
Optim  1  iout: 2886/4000   time/tcpu:   1.48/36232.11   Opt:  5.31987810
Optim  1  iout: 2887/4000   time/tcpu:   1.49/36233.61   Opt:  5.32675600
Optim  1  iout: 2888/4000   time/tcpu:   1.48/36235.09   Opt:  5.30358219
Optim  1  iout: 2889/4000   time/tcpu:   1.49/36236.58   Opt:  5.31361055
Optim  1  iout: 2890/4000   time/tcpu:   1.49/36238.06   Opt:  5.29293156
Optim  1  iout: 2891/4000   time/tcpu:   1.49/36239.55   Opt:  5.29320002
Optim  1  iout: 2892/4000   time/tcpu:   1.49/36241.05   Opt:  5.29516602
Optim  1  iout: 2893/4000   time/tcpu:   1.47/36242.51   Opt:  5.33526850
Optim  1  iout: 2894/4000   time/tcpu:   1.46/36243.97   Opt:  5.33275652
Optim  1  iout: 2895/4000   time/tcpu:   1.48/36245.46   Opt:  5.28108644
Optim  1  iout: 2896/4000   time/tcpu:   1.50/36246.96   Opt:  5.31952620
Optim  1  iout: 2897/4000   time/tcpu:   1.48/36248.44   Opt:  5.34131527
Optim  1  iout: 2898/4000   time/tcpu:   1.47/36249.92   Opt:  5.27085257
Optim  1  iout: 2899/4000   time/tcpu:   1.49/36251.40   Opt:  5.28351736
Optim  1  iout: 2900/4000   time/tcpu:   1.50/36252.90   Opt:  5.37152433
Optim  1  iout: 2901/4000   time/tcpu:   1.46/36254.36   Opt:  5.21330357
Optim  1  iout: 2902/4000   time/tcpu:   1.51/36255.88   Opt:  5.23233700
Optim  1  iout: 2903/4000   time/tcpu:   1.45/36257.33   Opt:  5.27615023
Optim  1  iout: 2904/4000   time/tcpu:   1.50/36258.82   Opt:  5.33270884
Optim  1  iout: 2905/4000   time/tcpu:   1.50/36260.32   Opt:  5.31983185
Optim  1  iout: 2906/4000   time/tcpu:   1.49/36261.81   Opt:  5.30079222
Optim  1  iout: 2907/4000   time/tcpu:   1.47/36263.27   Opt:  5.32857418
Optim  1  iout: 2908/4000   time/tcpu:   1.49/36264.77   Opt:  5.31637478
Optim  1  iout: 2909/4000   time/tcpu:   1.47/36266.24   Opt:  5.28891420
Optim  1  iout: 2910/4000   time/tcpu:   1.47/36267.71   Opt:  5.31634092
Optim  1  iout: 2911/4000   time/tcpu:   1.47/36269.18   Opt:  5.23385334
Optim  1  iout: 2912/4000   time/tcpu:   1.50/36270.68   Opt:  5.27940559
Optim  1  iout: 2913/4000   time/tcpu:   1.48/36272.15   Opt:  5.31379461
Optim  1  iout: 2914/4000   time/tcpu:   1.49/36273.65   Opt:  5.28573847
Optim  1  iout: 2915/4000   time/tcpu:   1.48/36275.12   Opt:  5.31784296
Optim  1  iout: 2916/4000   time/tcpu:   1.49/36276.62   Opt:  5.33586597
Optim  1  iout: 2917/4000   time/tcpu:   1.47/36278.09   Opt:  5.30511808
Optim  1  iout: 2918/4000   time/tcpu:   1.46/36279.55   Opt:  5.32373953
Optim  1  iout: 2919/4000   time/tcpu:   1.49/36281.03   Opt:  5.26780987
Optim  1  iout: 2920/4000   time/tcpu:   1.48/36282.51   Opt:  5.32340860
Optim  1  iout: 2921/4000   time/tcpu:   1.47/36283.98   Opt:  5.29348516
Optim  1  iout: 2922/4000   time/tcpu:   1.48/36285.46   Opt:  5.36790037
Optim  1  iout: 2923/4000   time/tcpu:   1.48/36286.94   Opt:  5.37360525
Optim  1  iout: 2924/4000   time/tcpu:   1.50/36288.44   Opt:  5.31449461
Optim  1  iout: 2925/4000   time/tcpu:   1.49/36289.93   Opt:  5.39442539
Optim  1  iout: 2926/4000   time/tcpu:   1.47/36291.40   Opt:  5.33845997
Optim  1  iout: 2927/4000   time/tcpu:   1.50/36292.90   Opt:  5.32831621
Optim  1  iout: 2928/4000   time/tcpu:   1.49/36294.39   Opt:  5.31046963
Optim  1  iout: 2929/4000   time/tcpu:   1.50/36295.89   Opt:  5.27962875
Optim  1  iout: 2930/4000   time/tcpu:   1.47/36297.36   Opt:  5.31027126
Optim  1  iout: 2931/4000   time/tcpu:   1.49/36298.85   Opt:  5.29792833
Optim  1  iout: 2932/4000   time/tcpu:   1.47/36300.32   Opt:  5.31056929
Optim  1  iout: 2933/4000   time/tcpu:   1.18/36301.50   Opt:  5.33922243
Optim  1  iout: 2934/4000   time/tcpu:   1.17/36302.67   Opt:  5.27145290
Optim  1  iout: 2935/4000   time/tcpu:   1.46/36304.13   Opt:  5.30343580
Optim  1  iout: 2936/4000   time/tcpu:   1.48/36305.61   Opt:  5.22711039
Optim  1  iout: 2937/4000   time/tcpu:   1.50/36307.11   Opt:  5.36949396
Optim  1  iout: 2938/4000   time/tcpu:   1.48/36308.59   Opt:  5.34587193
Optim  1  iout: 2939/4000   time/tcpu:   1.47/36310.06   Opt:  5.30829096
Optim  1  iout: 2940/4000   time/tcpu:   1.48/36311.54   Opt:  5.32770681
Optim  1  iout: 2941/4000   time/tcpu:   1.48/36313.02   Opt:  5.34380150
Optim  1  iout: 2942/4000   time/tcpu:   1.47/36314.49   Opt:  5.34843206
Optim  1  iout: 2943/4000   time/tcpu:   1.46/36315.95   Opt:  5.30662346
Optim  1  iout: 2944/4000   time/tcpu:   1.49/36317.44   Opt:  5.30663776
Optim  1  iout: 2945/4000   time/tcpu:   1.47/36318.91   Opt:  5.29354525
Optim  1  iout: 2946/4000   time/tcpu:   1.48/36320.39   Opt:  5.23923826
Optim  1  iout: 2947/4000   time/tcpu:   1.46/36321.85   Opt:  5.28745794
Optim  1  iout: 2948/4000   time/tcpu:   1.51/36323.36   Opt:  5.40592575
Optim  1  iout: 2949/4000   time/tcpu:   1.47/36324.83   Opt:  5.30672359
Optim  1  iout: 2950/4000   time/tcpu:   1.48/36326.31   Opt:  5.19397259
Optim  1  iout: 2951/4000   time/tcpu:   1.48/36327.78   Opt:  5.26099730
Optim  1  iout: 2952/4000   time/tcpu:   1.47/36329.26   Opt:  5.21483803
Optim  1  iout: 2953/4000   time/tcpu:   1.47/36330.72   Opt:  5.30131483
Optim  1  iout: 2954/4000   time/tcpu:   1.47/36332.19   Opt:  5.42991781
Optim  1  iout: 2955/4000   time/tcpu:   1.48/36333.67   Opt:  5.33103609
Optim  1  iout: 2956/4000   time/tcpu:   1.49/36335.16   Opt:  5.38011312
Optim  1  iout: 2957/4000   time/tcpu:   1.47/36336.64   Opt:  5.29260254
Optim  1  iout: 2958/4000   time/tcpu:   1.47/36338.11   Opt:  5.25125694
Optim  1  iout: 2959/4000   time/tcpu:   1.50/36339.61   Opt:  5.27389765
Optim  1  iout: 2960/4000   time/tcpu:   1.47/36341.08   Opt:  5.30000210
Optim  1  iout: 2961/4000   time/tcpu:   1.50/36342.58   Opt:  5.35929251
Optim  1  iout: 2962/4000   time/tcpu:   1.49/36344.07   Opt:  5.38759947
Optim  1  iout: 2963/4000   time/tcpu:   1.49/36345.56   Opt:  5.33824778
Optim  1  iout: 2964/4000   time/tcpu:   1.49/36347.04   Opt:  5.30923223
Optim  1  iout: 2965/4000   time/tcpu:   1.49/36348.53   Opt:  5.30112410
Optim  1  iout: 2966/4000   time/tcpu:   1.47/36350.01   Opt:  5.34683084
Optim  1  iout: 2967/4000   time/tcpu:   1.48/36351.49   Opt:  5.26203299
Optim  1  iout: 2968/4000   time/tcpu:   1.47/36352.96   Opt:  5.33914900
Optim  1  iout: 2969/4000   time/tcpu:   1.48/36354.44   Opt:  5.32481432
Optim  1  iout: 2970/4000   time/tcpu:   1.49/36355.93   Opt:  5.36249208
Optim  1  iout: 2971/4000   time/tcpu:   1.49/36357.42   Opt:  5.28860664
Optim  1  iout: 2972/4000   time/tcpu:   1.49/36358.91   Opt:  5.33342266
Optim  1  iout: 2973/4000   time/tcpu:   1.46/36360.37   Opt:  5.33078527
Optim  1  iout: 2974/4000   time/tcpu:   1.51/36361.88   Opt:  5.38537359
Optim  1  iout: 2975/4000   time/tcpu:   1.48/36363.36   Opt:  5.28970289
Optim  1  iout: 2976/4000   time/tcpu:   1.47/36364.83   Opt:  5.32393074
Optim  1  iout: 2977/4000   time/tcpu:   1.47/36366.30   Opt:  5.26668739
Optim  1  iout: 2978/4000   time/tcpu:   1.51/36367.81   Opt:  5.33650589
Optim  1  iout: 2979/4000   time/tcpu:   1.46/36369.27   Opt:  5.28915882
Optim  1  iout: 2980/4000   time/tcpu:   1.47/36370.74   Opt:  5.27475023
Optim  1  iout: 2981/4000   time/tcpu:   1.49/36372.24   Opt:  5.29233694
Optim  1  iout: 2982/4000   time/tcpu:   1.49/36373.72   Opt:  5.23220158
Optim  1  iout: 2983/4000   time/tcpu:   1.51/36375.24   Opt:  5.35616636
Optim  1  iout: 2984/4000   time/tcpu:   1.50/36376.73   Opt:  5.40290070
Optim  1  iout: 2985/4000   time/tcpu:   1.50/36378.24   Opt:  5.30992365
Optim  1  iout: 2986/4000   time/tcpu:   1.48/36379.71   Opt:  5.32586432
Optim  1  iout: 2987/4000   time/tcpu:   1.47/36381.18   Opt:  5.31588411
Optim  1  iout: 2988/4000   time/tcpu:   1.48/36382.67   Opt:  5.24293947
Optim  1  iout: 2989/4000   time/tcpu:   1.48/36384.15   Opt:  5.34811306
Optim  1  iout: 2990/4000   time/tcpu:   1.48/36385.63   Opt:  5.30511332
Optim  1  iout: 2991/4000   time/tcpu:   1.46/36387.09   Opt:  5.27859592
Optim  1  iout: 2992/4000   time/tcpu:   1.49/36388.58   Opt:  5.30703020
Optim  1  iout: 2993/4000   time/tcpu:   1.49/36390.06   Opt:  5.30793047
Optim  1  iout: 2994/4000   time/tcpu:   1.48/36391.55   Opt:  5.32058764
Optim  1  iout: 2995/4000   time/tcpu:   1.50/36393.05   Opt:  5.26100492
Optim  1  iout: 2996/4000   time/tcpu:   1.47/36394.51   Opt:  5.34976482
Optim  1  iout: 2997/4000   time/tcpu:   1.50/36396.01   Opt:  5.24526644
Optim  1  iout: 2998/4000   time/tcpu:   1.46/36397.47   Opt:  5.29516029
Optim  1  iout: 2999/4000   time/tcpu:   1.49/36398.96   Opt:  5.27647400
Optim  1  iout: 3000/4000   time/tcpu:   1.51/36400.47   Opt:  5.26516771
Optim  1  iout: 3001/4000   time/tcpu:   1.49/36401.96   Opt:  5.29697990
Optim  1  iout: 3002/4000   time/tcpu:   1.50/36403.46   Opt:  5.30449057
Optim  1  iout: 3003/4000   time/tcpu:   1.49/36404.94   Opt:  5.33640432
Optim  1  iout: 3004/4000   time/tcpu:   1.49/36406.43   Opt:  5.32263708
Optim  1  iout: 3005/4000   time/tcpu:   1.49/36407.93   Opt:  5.27188396
Optim  1  iout: 3006/4000   time/tcpu:   1.47/36409.40   Opt:  5.26394558
Optim  1  iout: 3007/4000   time/tcpu:   1.52/36410.92   Opt:  5.30223131
Optim  1  iout: 3008/4000   time/tcpu:   1.49/36412.42   Opt:  5.37501955
Optim  1  iout: 3009/4000   time/tcpu:   1.50/36413.92   Opt:  5.37208605
Optim  1  iout: 3010/4000   time/tcpu:   1.48/36415.40   Opt:  5.33227015
Optim  1  iout: 3011/4000   time/tcpu:   1.51/36416.90   Opt:  5.41185951
Optim  1  iout: 3012/4000   time/tcpu:   1.47/36418.37   Opt:  5.32300186
Optim  1  iout: 3013/4000   time/tcpu:   1.47/36419.84   Opt:  5.28074837
Optim  1  iout: 3014/4000   time/tcpu:   1.49/36421.34   Opt:  5.29530334
Optim  1  iout: 3015/4000   time/tcpu:   1.46/36422.80   Opt:  5.27292776
Optim  1  iout: 3016/4000   time/tcpu:   1.49/36424.29   Opt:  5.27403212
Optim  1  iout: 3017/4000   time/tcpu:   1.47/36425.76   Opt:  5.29755831
Optim  1  iout: 3018/4000   time/tcpu:   1.49/36427.25   Opt:  5.36898613
Optim  1  iout: 3019/4000   time/tcpu:   1.50/36428.75   Opt:  5.30656195
Optim  1  iout: 3020/4000   time/tcpu:   1.46/36430.22   Opt:  5.23074102
Optim  1  iout: 3021/4000   time/tcpu:   1.49/36431.70   Opt:  5.33944321
Optim  1  iout: 3022/4000   time/tcpu:   1.47/36433.17   Opt:  5.33257341
Optim  1  iout: 3023/4000   time/tcpu:   1.49/36434.66   Opt:  5.28033972
Optim  1  iout: 3024/4000   time/tcpu:   1.47/36436.14   Opt:  5.30137253
Optim  1  iout: 3025/4000   time/tcpu:   1.49/36437.63   Opt:  5.24001360
Optim  1  iout: 3026/4000   time/tcpu:   1.49/36439.11   Opt:  5.30724478
Optim  1  iout: 3027/4000   time/tcpu:   1.48/36440.59   Opt:  5.25580740
Optim  1  iout: 3028/4000   time/tcpu:   1.52/36442.11   Opt:  5.33466387
Optim  1  iout: 3029/4000   time/tcpu:   1.50/36443.61   Opt:  5.32074642
Optim  1  iout: 3030/4000   time/tcpu:   1.49/36445.10   Opt:  5.31417656
Optim  1  iout: 3031/4000   time/tcpu:   1.49/36446.59   Opt:  5.36739445
Optim  1  iout: 3032/4000   time/tcpu:   1.46/36448.05   Opt:  5.32457304
Optim  1  iout: 3033/4000   time/tcpu:   1.47/36449.52   Opt:  5.25346279
Optim  1  iout: 3034/4000   time/tcpu:   1.47/36450.99   Opt:  5.25610447
Optim  1  iout: 3035/4000   time/tcpu:   1.46/36452.45   Opt:  5.32770824
Optim  1  iout: 3036/4000   time/tcpu:   1.50/36453.95   Opt:  5.29741049
Optim  1  iout: 3037/4000   time/tcpu:   1.47/36455.42   Opt:  5.33899641
Optim  1  iout: 3038/4000   time/tcpu:   1.49/36456.91   Opt:  5.29351902
Optim  1  iout: 3039/4000   time/tcpu:   1.47/36458.38   Opt:  5.33534861
Optim  1  iout: 3040/4000   time/tcpu:   1.48/36459.86   Opt:  5.30439377
Optim  1  iout: 3041/4000   time/tcpu:   1.48/36461.33   Opt:  5.29043341
Optim  1  iout: 3042/4000   time/tcpu:   1.48/36462.82   Opt:  5.32007170
Optim  1  iout: 3043/4000   time/tcpu:   1.48/36464.29   Opt:  5.23260641
Optim  1  iout: 3044/4000   time/tcpu:   1.50/36465.79   Opt:  5.28252983
Optim  1  iout: 3045/4000   time/tcpu:   1.48/36467.27   Opt:  5.29888153
Optim  1  iout: 3046/4000   time/tcpu:   1.47/36468.73   Opt:  5.38915539
Optim  1  iout: 3047/4000   time/tcpu:   1.50/36470.23   Opt:  5.25990009
Optim  1  iout: 3048/4000   time/tcpu:   1.48/36471.71   Opt:  5.32105589
Optim  1  iout: 3049/4000   time/tcpu:   1.47/36473.18   Opt:  5.22482443
Optim  1  iout: 3050/4000   time/tcpu:   1.49/36474.67   Opt:  5.35203552
Optim  1  iout: 3051/4000   time/tcpu:   1.47/36476.14   Opt:  5.26963377
Optim  1  iout: 3052/4000   time/tcpu:   1.49/36477.63   Opt:  5.33496714
Optim  1  iout: 3053/4000   time/tcpu:   1.49/36479.12   Opt:  5.34189939
Optim  1  iout: 3054/4000   time/tcpu:   1.45/36480.57   Opt:  5.30158997
Optim  1  iout: 3055/4000   time/tcpu:   1.48/36482.05   Opt:  5.28851843
Optim  1  iout: 3056/4000   time/tcpu:   1.47/36483.52   Opt:  5.31871367
Optim  1  iout: 3057/4000   time/tcpu:   1.47/36484.99   Opt:  5.25732660
Optim  1  iout: 3058/4000   time/tcpu:   1.49/36486.48   Opt:  5.26030207
Optim  1  iout: 3059/4000   time/tcpu:   1.48/36487.96   Opt:  5.34624720
Optim  1  iout: 3060/4000   time/tcpu:   1.47/36489.43   Opt:  5.32902336
Optim  1  iout: 3061/4000   time/tcpu:   1.48/36490.91   Opt:  5.31535435
Optim  1  iout: 3062/4000   time/tcpu:   1.50/36492.42   Opt:  5.39000988
Optim  1  iout: 3063/4000   time/tcpu:   1.48/36493.90   Opt:  5.35726261
Optim  1  iout: 3064/4000   time/tcpu:   1.50/36495.40   Opt:  5.27288198
Optim  1  iout: 3065/4000   time/tcpu:   1.48/36496.88   Opt:  5.32441711
Optim  1  iout: 3066/4000   time/tcpu:   1.49/36498.37   Opt:  5.28658819
Optim  1  iout: 3067/4000   time/tcpu:   1.48/36499.86   Opt:  5.34255552
Optim  1  iout: 3068/4000   time/tcpu:   1.50/36501.36   Opt:  5.33042097
Optim  1  iout: 3069/4000   time/tcpu:   1.50/36502.86   Opt:  5.38171387
Optim  1  iout: 3070/4000   time/tcpu:   1.48/36504.34   Opt:  5.32945681
Optim  1  iout: 3071/4000   time/tcpu:   1.47/36505.81   Opt:  5.29339552
Optim  1  iout: 3072/4000   time/tcpu:   1.48/36507.30   Opt:  5.35660076
Optim  1  iout: 3073/4000   time/tcpu:   1.47/36508.76   Opt:  5.34214449
Optim  1  iout: 3074/4000   time/tcpu:   1.47/36510.24   Opt:  5.31803846
Optim  1  iout: 3075/4000   time/tcpu:   1.49/36511.72   Opt:  5.25549698
Optim  1  iout: 3076/4000   time/tcpu:   1.49/36513.21   Opt:  5.26435137
Optim  1  iout: 3077/4000   time/tcpu:   1.48/36514.69   Opt:  5.27118731
Optim  1  iout: 3078/4000   time/tcpu:   1.47/36516.16   Opt:  5.29179478
Optim  1  iout: 3079/4000   time/tcpu:   1.50/36517.66   Opt:  5.30143452
Optim  1  iout: 3080/4000   time/tcpu:   1.48/36519.14   Opt:  5.33753633
Optim  1  iout: 3081/4000   time/tcpu:   1.48/36520.62   Opt:  5.26979637
Optim  1  iout: 3082/4000   time/tcpu:   1.49/36522.11   Opt:  5.26076460
Optim  1  iout: 3083/4000   time/tcpu:   1.50/36523.61   Opt:  5.26823425
Optim  1  iout: 3084/4000   time/tcpu:   1.48/36525.09   Opt:  5.29604387
Optim  1  iout: 3085/4000   time/tcpu:   1.50/36526.58   Opt:  5.26447678
Optim  1  iout: 3086/4000   time/tcpu:   1.46/36528.05   Opt:  5.28066206
Optim  1  iout: 3087/4000   time/tcpu:   1.46/36529.50   Opt:  5.33979511
Optim  1  iout: 3088/4000   time/tcpu:   1.48/36530.99   Opt:  5.27537775
Optim  1  iout: 3089/4000   time/tcpu:   1.47/36532.46   Opt:  5.37867689
Optim  1  iout: 3090/4000   time/tcpu:   1.48/36533.94   Opt:  5.33905268
Optim  1  iout: 3091/4000   time/tcpu:   1.46/36535.40   Opt:  5.32010841
Optim  1  iout: 3092/4000   time/tcpu:   1.46/36536.86   Opt:  5.26802731
Optim  1  iout: 3093/4000   time/tcpu:   1.49/36538.34   Opt:  5.34202909
Optim  1  iout: 3094/4000   time/tcpu:   1.48/36539.82   Opt:  5.24899149
Optim  1  iout: 3095/4000   time/tcpu:   1.49/36541.32   Opt:  5.37694550
Optim  1  iout: 3096/4000   time/tcpu:   1.49/36542.81   Opt:  5.31509495
Optim  1  iout: 3097/4000   time/tcpu:   1.51/36544.31   Opt:  5.28774214
Optim  1  iout: 3098/4000   time/tcpu:   1.49/36545.80   Opt:  5.31032610
Optim  1  iout: 3099/4000   time/tcpu:   1.48/36547.28   Opt:  5.33931541
Optim  1  iout: 3100/4000   time/tcpu:   1.47/36548.75   Opt:  5.35015535
Optim  1  iout: 3101/4000   time/tcpu:   1.48/36550.23   Opt:  5.35213804
Optim  1  iout: 3102/4000   time/tcpu:   1.49/36551.72   Opt:  5.31552505
Optim  1  iout: 3103/4000   time/tcpu:   1.48/36553.20   Opt:  5.32141018
Optim  1  iout: 3104/4000   time/tcpu:   1.47/36554.67   Opt:  5.29114580
Optim  1  iout: 3105/4000   time/tcpu:   1.46/36556.13   Opt:  5.25476456
Optim  1  iout: 3106/4000   time/tcpu:   1.48/36557.62   Opt:  5.27657652
Optim  1  iout: 3107/4000   time/tcpu:   1.49/36559.11   Opt:  5.26328421
Optim  1  iout: 3108/4000   time/tcpu:   1.47/36560.58   Opt:  5.36704159
Optim  1  iout: 3109/4000   time/tcpu:   1.49/36562.07   Opt:  5.24434280
Optim  1  iout: 3110/4000   time/tcpu:   1.46/36563.53   Opt:  5.34832430
Optim  1  iout: 3111/4000   time/tcpu:   1.46/36564.99   Opt:  5.31232405
Optim  1  iout: 3112/4000   time/tcpu:   1.48/36566.46   Opt:  5.28039551
Optim  1  iout: 3113/4000   time/tcpu:   1.48/36567.95   Opt:  5.31512737
Optim  1  iout: 3114/4000   time/tcpu:   1.48/36569.43   Opt:  5.29816198
Optim  1  iout: 3115/4000   time/tcpu:   1.47/36570.90   Opt:  5.29567862
Optim  1  iout: 3116/4000   time/tcpu:   1.48/36572.39   Opt:  5.28618002
Optim  1  iout: 3117/4000   time/tcpu:   1.48/36573.86   Opt:  5.21854305
Optim  1  iout: 3118/4000   time/tcpu:   1.48/36575.34   Opt:  5.28301287
Optim  1  iout: 3119/4000   time/tcpu:   1.48/36576.82   Opt:  5.28068924
Optim  1  iout: 3120/4000   time/tcpu:   1.50/36578.32   Opt:  5.33603811
Optim  1  iout: 3121/4000   time/tcpu:   1.48/36579.80   Opt:  5.34599447
Optim  1  iout: 3122/4000   time/tcpu:   1.46/36581.25   Opt:  5.21708107
Optim  1  iout: 3123/4000   time/tcpu:   1.50/36582.75   Opt:  5.32358599
Optim  1  iout: 3124/4000   time/tcpu:   1.49/36584.24   Opt:  5.36998415
Optim  1  iout: 3125/4000   time/tcpu:   1.47/36585.72   Opt:  5.31616735
Optim  1  iout: 3126/4000   time/tcpu:   1.48/36587.20   Opt:  5.32907486
Optim  1  iout: 3127/4000   time/tcpu:   1.45/36588.65   Opt:  5.28360748
Optim  1  iout: 3128/4000   time/tcpu:   1.47/36590.12   Opt:  5.32346964
Optim  1  iout: 3129/4000   time/tcpu:   1.49/36591.61   Opt:  5.25655413
Optim  1  iout: 3130/4000   time/tcpu:   1.46/36593.07   Opt:  5.37832880
Optim  1  iout: 3131/4000   time/tcpu:   1.49/36594.56   Opt:  5.24506140
Optim  1  iout: 3132/4000   time/tcpu:   1.48/36596.04   Opt:  5.28278112
Optim  1  iout: 3133/4000   time/tcpu:   1.50/36597.54   Opt:  5.24860334
Optim  1  iout: 3134/4000   time/tcpu:   1.42/36598.96   Opt:  5.30397272
Optim  1  iout: 3135/4000   time/tcpu:   1.15/36600.11   Opt:  5.32399988
Optim  1  iout: 3136/4000   time/tcpu:   1.43/36601.54   Opt:  5.31166601
Optim  1  iout: 3137/4000   time/tcpu:   1.47/36603.01   Opt:  5.28112507
Optim  1  iout: 3138/4000   time/tcpu:   1.49/36604.50   Opt:  5.35436726
Optim  1  iout: 3139/4000   time/tcpu:   1.49/36605.99   Opt:  5.32291794
Optim  1  iout: 3140/4000   time/tcpu:   1.46/36607.45   Opt:  5.21868801
Optim  1  iout: 3141/4000   time/tcpu:   1.48/36608.92   Opt:  5.28988361
Optim  1  iout: 3142/4000   time/tcpu:   1.48/36610.41   Opt:  5.26908875
Optim  1  iout: 3143/4000   time/tcpu:   1.45/36611.86   Opt:  5.28134775
Optim  1  iout: 3144/4000   time/tcpu:   1.48/36613.34   Opt:  5.31666136
Optim  1  iout: 3145/4000   time/tcpu:   1.50/36614.84   Opt:  5.28505754
Optim  1  iout: 3146/4000   time/tcpu:   1.45/36616.30   Opt:  5.31790924
Optim  1  iout: 3147/4000   time/tcpu:   1.46/36617.76   Opt:  5.31209373
Optim  1  iout: 3148/4000   time/tcpu:   1.48/36619.24   Opt:  5.26756191
Optim  1  iout: 3149/4000   time/tcpu:   1.49/36620.73   Opt:  5.37193775
Optim  1  iout: 3150/4000   time/tcpu:   1.46/36622.19   Opt:  5.29662180
Optim  1  iout: 3151/4000   time/tcpu:   1.47/36623.67   Opt:  5.39354849
Optim  1  iout: 3152/4000   time/tcpu:   1.49/36625.15   Opt:  5.26659393
Optim  1  iout: 3153/4000   time/tcpu:   1.47/36626.62   Opt:  5.33128405
Optim  1  iout: 3154/4000   time/tcpu:   1.48/36628.10   Opt:  5.33258867
Optim  1  iout: 3155/4000   time/tcpu:   1.49/36629.59   Opt:  5.32953358
Optim  1  iout: 3156/4000   time/tcpu:   1.49/36631.07   Opt:  5.33937311
Optim  1  iout: 3157/4000   time/tcpu:   1.47/36632.54   Opt:  5.32768011
Optim  1  iout: 3158/4000   time/tcpu:   1.45/36633.99   Opt:  5.38353729
Optim  1  iout: 3159/4000   time/tcpu:   1.49/36635.48   Opt:  5.32963848
Optim  1  iout: 3160/4000   time/tcpu:   1.47/36636.94   Opt:  5.32573414
Optim  1  iout: 3161/4000   time/tcpu:   1.47/36638.41   Opt:  5.29774427
Optim  1  iout: 3162/4000   time/tcpu:   1.47/36639.88   Opt:  5.34623146
Optim  1  iout: 3163/4000   time/tcpu:   1.47/36641.35   Opt:  5.27142763
Optim  1  iout: 3164/4000   time/tcpu:   1.48/36642.83   Opt:  5.35524702
Optim  1  iout: 3165/4000   time/tcpu:   1.48/36644.32   Opt:  5.30800390
Optim  1  iout: 3166/4000   time/tcpu:   1.47/36645.79   Opt:  5.23522139
Optim  1  iout: 3167/4000   time/tcpu:   1.49/36647.28   Opt:  5.34136820
Optim  1  iout: 3168/4000   time/tcpu:   1.47/36648.75   Opt:  5.31296682
Optim  1  iout: 3169/4000   time/tcpu:   1.48/36650.23   Opt:  5.38221741
Optim  1  iout: 3170/4000   time/tcpu:   1.47/36651.70   Opt:  5.26166821
Optim  1  iout: 3171/4000   time/tcpu:   1.48/36653.18   Opt:  5.36212349
Optim  1  iout: 3172/4000   time/tcpu:   1.51/36654.69   Opt:  5.32216406
Optim  1  iout: 3173/4000   time/tcpu:   1.47/36656.15   Opt:  5.34895706
Optim  1  iout: 3174/4000   time/tcpu:   1.46/36657.62   Opt:  5.33531666
Optim  1  iout: 3175/4000   time/tcpu:   1.47/36659.09   Opt:  5.23776484
Optim  1  iout: 3176/4000   time/tcpu:   1.48/36660.57   Opt:  5.26681566
Optim  1  iout: 3177/4000   time/tcpu:   1.48/36662.05   Opt:  5.37689590
Optim  1  iout: 3178/4000   time/tcpu:   1.48/36663.53   Opt:  5.37240076
Optim  1  iout: 3179/4000   time/tcpu:   1.51/36665.03   Opt:  5.28340626
Optim  1  iout: 3180/4000   time/tcpu:   1.49/36666.52   Opt:  5.37891579
Optim  1  iout: 3181/4000   time/tcpu:   1.46/36667.98   Opt:  5.32840729
Optim  1  iout: 3182/4000   time/tcpu:   1.48/36669.47   Opt:  5.33876038
Optim  1  iout: 3183/4000   time/tcpu:   1.51/36670.98   Opt:  5.25395870
Optim  1  iout: 3184/4000   time/tcpu:   1.48/36672.46   Opt:  5.29581738
Optim  1  iout: 3185/4000   time/tcpu:   1.48/36673.94   Opt:  5.29454184
Optim  1  iout: 3186/4000   time/tcpu:   1.49/36675.43   Opt:  5.26027060
Optim  1  iout: 3187/4000   time/tcpu:   1.48/36676.91   Opt:  5.34733486
Optim  1  iout: 3188/4000   time/tcpu:   1.46/36678.37   Opt:  5.38217115
Optim  1  iout: 3189/4000   time/tcpu:   1.46/36679.83   Opt:  5.30347967
Optim  1  iout: 3190/4000   time/tcpu:   1.47/36681.30   Opt:  5.26064253
Optim  1  iout: 3191/4000   time/tcpu:   1.47/36682.78   Opt:  5.26888990
Optim  1  iout: 3192/4000   time/tcpu:   1.48/36684.25   Opt:  5.31630230
Optim  1  iout: 3193/4000   time/tcpu:   1.47/36685.73   Opt:  5.27001619
Optim  1  iout: 3194/4000   time/tcpu:   1.49/36687.22   Opt:  5.31141567
Optim  1  iout: 3195/4000   time/tcpu:   1.48/36688.70   Opt:  5.37535048
Optim  1  iout: 3196/4000   time/tcpu:   1.47/36690.17   Opt:  5.29303598
Optim  1  iout: 3197/4000   time/tcpu:   1.48/36691.65   Opt:  5.32401228
Optim  1  iout: 3198/4000   time/tcpu:   1.48/36693.13   Opt:  5.28449297
Optim  1  iout: 3199/4000   time/tcpu:   1.49/36694.62   Opt:  5.20458841
Optim  1  iout: 3200/4000   time/tcpu:   1.47/36696.09   Opt:  5.27228212
Optim  1  iout: 3201/4000   time/tcpu:   1.50/36697.58   Opt:  5.24897623
Optim  1  iout: 3202/4000   time/tcpu:   1.48/36699.06   Opt:  5.29284382
Optim  1  iout: 3203/4000   time/tcpu:   1.46/36700.52   Opt:  5.32054615
Optim  1  iout: 3204/4000   time/tcpu:   1.50/36702.03   Opt:  5.29342079
Optim  1  iout: 3205/4000   time/tcpu:   1.49/36703.52   Opt:  5.24190617
Optim  1  iout: 3206/4000   time/tcpu:   1.50/36705.02   Opt:  5.30327225
Optim  1  iout: 3207/4000   time/tcpu:   1.47/36706.50   Opt:  5.32588100
Optim  1  iout: 3208/4000   time/tcpu:   1.49/36707.98   Opt:  5.33347940
Optim  1  iout: 3209/4000   time/tcpu:   1.48/36709.46   Opt:  5.33090067
Optim  1  iout: 3210/4000   time/tcpu:   1.49/36710.95   Opt:  5.29700565
Optim  1  iout: 3211/4000   time/tcpu:   1.48/36712.44   Opt:  5.31451797
Optim  1  iout: 3212/4000   time/tcpu:   1.50/36713.94   Opt:  5.29713774
Optim  1  iout: 3213/4000   time/tcpu:   1.50/36715.44   Opt:  5.29698467
Optim  1  iout: 3214/4000   time/tcpu:   1.50/36716.93   Opt:  5.27779531
Optim  1  iout: 3215/4000   time/tcpu:   1.50/36718.43   Opt:  5.25552177
Optim  1  iout: 3216/4000   time/tcpu:   1.49/36719.92   Opt:  5.34557629
Optim  1  iout: 3217/4000   time/tcpu:   1.47/36721.39   Opt:  5.28353024
Optim  1  iout: 3218/4000   time/tcpu:   1.49/36722.87   Opt:  5.33300591
Optim  1  iout: 3219/4000   time/tcpu:   1.51/36724.39   Opt:  5.31030464
Optim  1  iout: 3220/4000   time/tcpu:   1.50/36725.88   Opt:  5.26869535
Optim  1  iout: 3221/4000   time/tcpu:   1.50/36727.38   Opt:  5.20700502
Optim  1  iout: 3222/4000   time/tcpu:   1.49/36728.87   Opt:  5.37645245
Optim  1  iout: 3223/4000   time/tcpu:   1.49/36730.36   Opt:  5.29299259
Optim  1  iout: 3224/4000   time/tcpu:   1.49/36731.85   Opt:  5.33904219
Optim  1  iout: 3225/4000   time/tcpu:   1.49/36733.34   Opt:  5.20560741
Optim  1  iout: 3226/4000   time/tcpu:   1.48/36734.82   Opt:  5.28603411
Optim  1  iout: 3227/4000   time/tcpu:   1.50/36736.32   Opt:  5.38082218
Optim  1  iout: 3228/4000   time/tcpu:   1.50/36737.82   Opt:  5.29460430
Optim  1  iout: 3229/4000   time/tcpu:   1.48/36739.30   Opt:  5.32659006
Optim  1  iout: 3230/4000   time/tcpu:   1.48/36740.79   Opt:  5.33502817
Optim  1  iout: 3231/4000   time/tcpu:   1.46/36742.25   Opt:  5.36094093
Optim  1  iout: 3232/4000   time/tcpu:   1.49/36743.75   Opt:  5.33364630
Optim  1  iout: 3233/4000   time/tcpu:   1.48/36745.23   Opt:  5.24986649
Optim  1  iout: 3234/4000   time/tcpu:   1.45/36746.68   Opt:  5.29847574
Optim  1  iout: 3235/4000   time/tcpu:   1.48/36748.15   Opt:  5.33351517
Optim  1  iout: 3236/4000   time/tcpu:   1.46/36749.61   Opt:  5.36971855
Optim  1  iout: 3237/4000   time/tcpu:   1.45/36751.07   Opt:  5.37172174
Optim  1  iout: 3238/4000   time/tcpu:   1.47/36752.54   Opt:  5.28577423
Optim  1  iout: 3239/4000   time/tcpu:   1.46/36754.00   Opt:  5.27437067
Optim  1  iout: 3240/4000   time/tcpu:   1.48/36755.48   Opt:  5.34251261
Optim  1  iout: 3241/4000   time/tcpu:   1.49/36756.97   Opt:  5.32000160
Optim  1  iout: 3242/4000   time/tcpu:   1.48/36758.45   Opt:  5.24201059
Optim  1  iout: 3243/4000   time/tcpu:   1.49/36759.94   Opt:  5.28678989
Optim  1  iout: 3244/4000   time/tcpu:   1.50/36761.44   Opt:  5.29983807
Optim  1  iout: 3245/4000   time/tcpu:   1.49/36762.94   Opt:  5.34147787
Optim  1  iout: 3246/4000   time/tcpu:   1.49/36764.43   Opt:  5.33434105
Optim  1  iout: 3247/4000   time/tcpu:   1.50/36765.93   Opt:  5.17943382
Optim  1  iout: 3248/4000   time/tcpu:   1.48/36767.41   Opt:  5.35815716
Optim  1  iout: 3249/4000   time/tcpu:   1.48/36768.89   Opt:  5.32591295
Optim  1  iout: 3250/4000   time/tcpu:   1.47/36770.35   Opt:  5.29262209
Optim  1  iout: 3251/4000   time/tcpu:   1.47/36771.83   Opt:  5.29227114
Optim  1  iout: 3252/4000   time/tcpu:   1.47/36773.30   Opt:  5.26283932
Optim  1  iout: 3253/4000   time/tcpu:   1.49/36774.78   Opt:  5.33843708
Optim  1  iout: 3254/4000   time/tcpu:   1.50/36776.29   Opt:  5.30327320
Optim  1  iout: 3255/4000   time/tcpu:   1.49/36777.78   Opt:  5.30631781
Optim  1  iout: 3256/4000   time/tcpu:   1.47/36779.25   Opt:  5.25077057
Optim  1  iout: 3257/4000   time/tcpu:   1.47/36780.72   Opt:  5.27824593
Optim  1  iout: 3258/4000   time/tcpu:   1.46/36782.18   Opt:  5.31641579
Optim  1  iout: 3259/4000   time/tcpu:   1.47/36783.66   Opt:  5.23275566
Optim  1  iout: 3260/4000   time/tcpu:   1.48/36785.14   Opt:  5.28788233
Optim  1  iout: 3261/4000   time/tcpu:   1.48/36786.62   Opt:  5.33366537
Optim  1  iout: 3262/4000   time/tcpu:   1.46/36788.08   Opt:  5.37294912
Optim  1  iout: 3263/4000   time/tcpu:   1.48/36789.57   Opt:  5.22724962
Optim  1  iout: 3264/4000   time/tcpu:   1.49/36791.05   Opt:  5.25334120
Optim  1  iout: 3265/4000   time/tcpu:   1.47/36792.52   Opt:  5.29219723
Optim  1  iout: 3266/4000   time/tcpu:   1.48/36794.01   Opt:  5.29480076
Optim  1  iout: 3267/4000   time/tcpu:   1.47/36795.48   Opt:  5.27518272
Optim  1  iout: 3268/4000   time/tcpu:   1.49/36796.96   Opt:  5.16119242
Optim  1  iout: 3269/4000   time/tcpu:   1.47/36798.43   Opt:  5.28989410
Optim  1  iout: 3270/4000   time/tcpu:   1.48/36799.91   Opt:  5.32765865
Optim  1  iout: 3271/4000   time/tcpu:   1.49/36801.40   Opt:  5.35610437
Optim  1  iout: 3272/4000   time/tcpu:   1.50/36802.90   Opt:  5.29145432
Optim  1  iout: 3273/4000   time/tcpu:   1.49/36804.39   Opt:  5.24913311
Optim  1  iout: 3274/4000   time/tcpu:   1.47/36805.87   Opt:  5.34499502
Optim  1  iout: 3275/4000   time/tcpu:   1.47/36807.34   Opt:  5.28487301
Optim  1  iout: 3276/4000   time/tcpu:   1.47/36808.81   Opt:  5.27954483
Optim  1  iout: 3277/4000   time/tcpu:   1.47/36810.29   Opt:  5.30800247
Optim  1  iout: 3278/4000   time/tcpu:   1.47/36811.76   Opt:  5.27863455
Optim  1  iout: 3279/4000   time/tcpu:   1.50/36813.26   Opt:  5.30387115
Optim  1  iout: 3280/4000   time/tcpu:   1.47/36814.73   Opt:  5.31429482
Optim  1  iout: 3281/4000   time/tcpu:   1.48/36816.21   Opt:  5.33641243
Optim  1  iout: 3282/4000   time/tcpu:   1.49/36817.69   Opt:  5.27924490
Optim  1  iout: 3283/4000   time/tcpu:   1.46/36819.16   Opt:  5.32023811
Optim  1  iout: 3284/4000   time/tcpu:   1.47/36820.62   Opt:  5.23751068
Optim  1  iout: 3285/4000   time/tcpu:   1.48/36822.11   Opt:  5.32438660
Optim  1  iout: 3286/4000   time/tcpu:   1.48/36823.59   Opt:  5.30259657
Optim  1  iout: 3287/4000   time/tcpu:   1.50/36825.09   Opt:  5.31031942
Optim  1  iout: 3288/4000   time/tcpu:   1.48/36826.57   Opt:  5.23415899
Optim  1  iout: 3289/4000   time/tcpu:   1.47/36828.04   Opt:  5.37690830
Optim  1  iout: 3290/4000   time/tcpu:   1.46/36829.50   Opt:  5.30892038
Optim  1  iout: 3291/4000   time/tcpu:   1.51/36831.01   Opt:  5.33208561
Optim  1  iout: 3292/4000   time/tcpu:   1.48/36832.49   Opt:  5.35262394
Optim  1  iout: 3293/4000   time/tcpu:   1.47/36833.95   Opt:  5.33054543
Optim  1  iout: 3294/4000   time/tcpu:   1.47/36835.43   Opt:  5.20118761
Optim  1  iout: 3295/4000   time/tcpu:   1.47/36836.90   Opt:  5.30024815
Optim  1  iout: 3296/4000   time/tcpu:   1.46/36838.36   Opt:  5.25966024
Optim  1  iout: 3297/4000   time/tcpu:   1.48/36839.85   Opt:  5.36605883
Optim  1  iout: 3298/4000   time/tcpu:   1.51/36841.35   Opt:  5.34558201
Optim  1  iout: 3299/4000   time/tcpu:   1.48/36842.84   Opt:  5.30736017
Optim  1  iout: 3300/4000   time/tcpu:   1.48/36844.32   Opt:  5.27890778
Optim  1  iout: 3301/4000   time/tcpu:   1.48/36845.80   Opt:  5.23729372
Optim  1  iout: 3302/4000   time/tcpu:   1.49/36847.28   Opt:  5.27617264
Optim  1  iout: 3303/4000   time/tcpu:   1.50/36848.78   Opt:  5.29098415
Optim  1  iout: 3304/4000   time/tcpu:   1.47/36850.25   Opt:  5.30539942
Optim  1  iout: 3305/4000   time/tcpu:   1.50/36851.75   Opt:  5.29424238
Optim  1  iout: 3306/4000   time/tcpu:   1.49/36853.24   Opt:  5.27899408
Optim  1  iout: 3307/4000   time/tcpu:   1.47/36854.71   Opt:  5.24938202
Optim  1  iout: 3308/4000   time/tcpu:   1.50/36856.21   Opt:  5.25005865
Optim  1  iout: 3309/4000   time/tcpu:   1.50/36857.70   Opt:  5.30657530
Optim  1  iout: 3310/4000   time/tcpu:   1.48/36859.19   Opt:  5.27951193
Optim  1  iout: 3311/4000   time/tcpu:   1.46/36860.65   Opt:  5.28259277
Optim  1  iout: 3312/4000   time/tcpu:   1.47/36862.12   Opt:  5.31251860
Optim  1  iout: 3313/4000   time/tcpu:   1.47/36863.60   Opt:  5.31206560
Optim  1  iout: 3314/4000   time/tcpu:   1.47/36865.07   Opt:  5.31226492
Optim  1  iout: 3315/4000   time/tcpu:   1.47/36866.54   Opt:  5.28120708
Optim  1  iout: 3316/4000   time/tcpu:   1.45/36867.99   Opt:  5.31291008
Optim  1  iout: 3317/4000   time/tcpu:   1.46/36869.45   Opt:  5.32242060
Optim  1  iout: 3318/4000   time/tcpu:   1.49/36870.94   Opt:  5.29684639
Optim  1  iout: 3319/4000   time/tcpu:   1.50/36872.45   Opt:  5.31612730
Optim  1  iout: 3320/4000   time/tcpu:   1.47/36873.92   Opt:  5.33609200
Optim  1  iout: 3321/4000   time/tcpu:   1.48/36875.40   Opt:  5.27059126
Optim  1  iout: 3322/4000   time/tcpu:   1.47/36876.87   Opt:  5.28345156
Optim  1  iout: 3323/4000   time/tcpu:   1.51/36878.38   Opt:  5.33222246
Optim  1  iout: 3324/4000   time/tcpu:   1.52/36879.90   Opt:  5.27273178
Optim  1  iout: 3325/4000   time/tcpu:   1.48/36881.38   Opt:  5.30243683
Optim  1  iout: 3326/4000   time/tcpu:   1.47/36882.85   Opt:  5.30865383
Optim  1  iout: 3327/4000   time/tcpu:   1.49/36884.34   Opt:  5.21481037
Optim  1  iout: 3328/4000   time/tcpu:   1.48/36885.82   Opt:  5.30329275
Optim  1  iout: 3329/4000   time/tcpu:   1.47/36887.29   Opt:  5.30447435
Optim  1  iout: 3330/4000   time/tcpu:   1.47/36888.76   Opt:  5.26765442
Optim  1  iout: 3331/4000   time/tcpu:   1.49/36890.25   Opt:  5.29319191
Optim  1  iout: 3332/4000   time/tcpu:   1.47/36891.72   Opt:  5.26694441
Optim  1  iout: 3333/4000   time/tcpu:   1.49/36893.21   Opt:  5.30018663
Optim  1  iout: 3334/4000   time/tcpu:   1.45/36894.67   Opt:  5.38088894
Optim  1  iout: 3335/4000   time/tcpu:   1.49/36896.16   Opt:  5.30576611
Optim  1  iout: 3336/4000   time/tcpu:   1.41/36897.56   Opt:  5.30763769
Optim  1  iout: 3337/4000   time/tcpu:   1.18/36898.74   Opt:  5.31335163
Optim  1  iout: 3338/4000   time/tcpu:   1.44/36900.18   Opt:  5.29616928
Optim  1  iout: 3339/4000   time/tcpu:   1.47/36901.66   Opt:  5.31314468
Optim  1  iout: 3340/4000   time/tcpu:   1.47/36903.12   Opt:  5.25500107
Optim  1  iout: 3341/4000   time/tcpu:   1.50/36904.63   Opt:  5.27749205
Optim  1  iout: 3342/4000   time/tcpu:   1.49/36906.11   Opt:  5.31970787
Optim  1  iout: 3343/4000   time/tcpu:   1.46/36907.58   Opt:  5.26439190
Optim  1  iout: 3344/4000   time/tcpu:   1.47/36909.05   Opt:  5.35481739
Optim  1  iout: 3345/4000   time/tcpu:   1.51/36910.56   Opt:  5.29938984
Optim  1  iout: 3346/4000   time/tcpu:   1.48/36912.04   Opt:  5.30000353
Optim  1  iout: 3347/4000   time/tcpu:   1.46/36913.49   Opt:  5.31607437
Optim  1  iout: 3348/4000   time/tcpu:   1.46/36914.96   Opt:  5.28529644
Optim  1  iout: 3349/4000   time/tcpu:   1.49/36916.44   Opt:  5.31402922
Optim  1  iout: 3350/4000   time/tcpu:   1.48/36917.92   Opt:  5.28470325
Optim  1  iout: 3351/4000   time/tcpu:   1.48/36919.40   Opt:  5.29400206
Optim  1  iout: 3352/4000   time/tcpu:   1.50/36920.90   Opt:  5.32104588
Optim  1  iout: 3353/4000   time/tcpu:   1.51/36922.40   Opt:  5.31471682
Optim  1  iout: 3354/4000   time/tcpu:   1.46/36923.87   Opt:  5.28350210
Optim  1  iout: 3355/4000   time/tcpu:   1.47/36925.34   Opt:  5.33043480
Optim  1  iout: 3356/4000   time/tcpu:   1.47/36926.81   Opt:  5.31764746
Optim  1  iout: 3357/4000   time/tcpu:   1.47/36928.28   Opt:  5.34160137
Optim  1  iout: 3358/4000   time/tcpu:   1.47/36929.75   Opt:  5.32089806
Optim  1  iout: 3359/4000   time/tcpu:   1.47/36931.22   Opt:  5.28958702
Optim  1  iout: 3360/4000   time/tcpu:   1.46/36932.68   Opt:  5.37255955
Optim  1  iout: 3361/4000   time/tcpu:   1.47/36934.15   Opt:  5.27054882
Optim  1  iout: 3362/4000   time/tcpu:   1.48/36935.62   Opt:  5.32146597
Optim  1  iout: 3363/4000   time/tcpu:   1.47/36937.10   Opt:  5.24534655
Optim  1  iout: 3364/4000   time/tcpu:   1.50/36938.60   Opt:  5.32607031
Optim  1  iout: 3365/4000   time/tcpu:   1.48/36940.08   Opt:  5.33188915
Optim  1  iout: 3366/4000   time/tcpu:   1.46/36941.55   Opt:  5.34988260
Optim  1  iout: 3367/4000   time/tcpu:   1.48/36943.02   Opt:  5.30984259
Optim  1  iout: 3368/4000   time/tcpu:   1.47/36944.49   Opt:  5.26969147
Optim  1  iout: 3369/4000   time/tcpu:   1.46/36945.96   Opt:  5.30464363
Optim  1  iout: 3370/4000   time/tcpu:   1.45/36947.41   Opt:  5.35882616
Optim  1  iout: 3371/4000   time/tcpu:   1.51/36948.92   Opt:  5.30873108
Optim  1  iout: 3372/4000   time/tcpu:   1.48/36950.41   Opt:  5.33411360
Optim  1  iout: 3373/4000   time/tcpu:   1.48/36951.88   Opt:  5.27105236
Optim  1  iout: 3374/4000   time/tcpu:   1.45/36953.33   Opt:  5.25034857
Optim  1  iout: 3375/4000   time/tcpu:   1.48/36954.81   Opt:  5.32725525
Optim  1  iout: 3376/4000   time/tcpu:   1.47/36956.28   Opt:  5.35013962
Optim  1  iout: 3377/4000   time/tcpu:   1.49/36957.77   Opt:  5.30861425
Optim  1  iout: 3378/4000   time/tcpu:   1.46/36959.22   Opt:  5.28960657
Optim  1  iout: 3379/4000   time/tcpu:   1.47/36960.70   Opt:  5.30844259
Optim  1  iout: 3380/4000   time/tcpu:   1.47/36962.17   Opt:  5.30503035
Optim  1  iout: 3381/4000   time/tcpu:   1.46/36963.63   Opt:  5.34987879
Optim  1  iout: 3382/4000   time/tcpu:   1.49/36965.11   Opt:  5.24992752
Optim  1  iout: 3383/4000   time/tcpu:   1.48/36966.59   Opt:  5.22331667
Optim  1  iout: 3384/4000   time/tcpu:   1.47/36968.06   Opt:  5.33837509
Optim  1  iout: 3385/4000   time/tcpu:   1.47/36969.53   Opt:  5.25246954
Optim  1  iout: 3386/4000   time/tcpu:   1.45/36970.98   Opt:  5.31071758
Optim  1  iout: 3387/4000   time/tcpu:   1.49/36972.47   Opt:  5.21827936
Optim  1  iout: 3388/4000   time/tcpu:   1.49/36973.96   Opt:  5.37639236
Optim  1  iout: 3389/4000   time/tcpu:   1.47/36975.43   Opt:  5.30457020
Optim  1  iout: 3390/4000   time/tcpu:   1.48/36976.91   Opt:  5.23766804
Optim  1  iout: 3391/4000   time/tcpu:   1.47/36978.38   Opt:  5.34810448
Optim  1  iout: 3392/4000   time/tcpu:   1.50/36979.88   Opt:  5.32968664
Optim  1  iout: 3393/4000   time/tcpu:   1.47/36981.36   Opt:  5.36964941
Optim  1  iout: 3394/4000   time/tcpu:   1.48/36982.83   Opt:  5.25982332
Optim  1  iout: 3395/4000   time/tcpu:   1.49/36984.33   Opt:  5.36799335
Optim  1  iout: 3396/4000   time/tcpu:   1.46/36985.78   Opt:  5.30171680
Optim  1  iout: 3397/4000   time/tcpu:   1.48/36987.27   Opt:  5.30597544
Optim  1  iout: 3398/4000   time/tcpu:   1.46/36988.73   Opt:  5.28424597
Optim  1  iout: 3399/4000   time/tcpu:   1.47/36990.20   Opt:  5.32116413
Optim  1  iout: 3400/4000   time/tcpu:   1.49/36991.70   Opt:  5.32900763
Optim  1  iout: 3401/4000   time/tcpu:   1.46/36993.16   Opt:  5.30336046
Optim  1  iout: 3402/4000   time/tcpu:   1.47/36994.63   Opt:  5.36597061
Optim  1  iout: 3403/4000   time/tcpu:   1.46/36996.08   Opt:  5.34542894
Optim  1  iout: 3404/4000   time/tcpu:   1.44/36997.52   Opt:  5.30057621
Optim  1  iout: 3405/4000   time/tcpu:   1.47/36999.00   Opt:  5.36190701
Optim  1  iout: 3406/4000   time/tcpu:   1.48/37000.48   Opt:  5.33534527
Optim  1  iout: 3407/4000   time/tcpu:   1.47/37001.95   Opt:  5.27234650
Optim  1  iout: 3408/4000   time/tcpu:   1.48/37003.43   Opt:  5.22276068
Optim  1  iout: 3409/4000   time/tcpu:   1.46/37004.89   Opt:  5.32674885
Optim  1  iout: 3410/4000   time/tcpu:   1.48/37006.37   Opt:  5.31240654
Optim  1  iout: 3411/4000   time/tcpu:   1.49/37007.86   Opt:  5.32423449
Optim  1  iout: 3412/4000   time/tcpu:   1.47/37009.33   Opt:  5.27468061
Optim  1  iout: 3413/4000   time/tcpu:   1.46/37010.79   Opt:  5.32071877
Optim  1  iout: 3414/4000   time/tcpu:   1.47/37012.26   Opt:  5.34835148
Optim  1  iout: 3415/4000   time/tcpu:   1.47/37013.73   Opt:  5.38283682
Optim  1  iout: 3416/4000   time/tcpu:   1.48/37015.21   Opt:  5.29541588
Optim  1  iout: 3417/4000   time/tcpu:   1.48/37016.69   Opt:  5.28171110
Optim  1  iout: 3418/4000   time/tcpu:   1.47/37018.17   Opt:  5.26502132
Optim  1  iout: 3419/4000   time/tcpu:   1.46/37019.63   Opt:  5.28861332
Optim  1  iout: 3420/4000   time/tcpu:   1.48/37021.10   Opt:  5.30214071
Optim  1  iout: 3421/4000   time/tcpu:   1.46/37022.56   Opt:  5.34227133
Optim  1  iout: 3422/4000   time/tcpu:   1.47/37024.04   Opt:  5.34588385
Optim  1  iout: 3423/4000   time/tcpu:   1.46/37025.49   Opt:  5.33848953
Optim  1  iout: 3424/4000   time/tcpu:   1.48/37026.98   Opt:  5.24191189
Optim  1  iout: 3425/4000   time/tcpu:   1.49/37028.47   Opt:  5.32856703
Optim  1  iout: 3426/4000   time/tcpu:   1.48/37029.94   Opt:  5.31479836
Optim  1  iout: 3427/4000   time/tcpu:   1.47/37031.41   Opt:  5.35454273
Optim  1  iout: 3428/4000   time/tcpu:   1.48/37032.89   Opt:  5.31956100
Optim  1  iout: 3429/4000   time/tcpu:   1.49/37034.37   Opt:  5.26485491
Optim  1  iout: 3430/4000   time/tcpu:   1.48/37035.85   Opt:  5.31530619
Optim  1  iout: 3431/4000   time/tcpu:   1.48/37037.34   Opt:  5.37662601
Optim  1  iout: 3432/4000   time/tcpu:   1.48/37038.82   Opt:  5.29405165
Optim  1  iout: 3433/4000   time/tcpu:   1.49/37040.31   Opt:  5.29725266
Optim  1  iout: 3434/4000   time/tcpu:   1.48/37041.79   Opt:  5.28819084
Optim  1  iout: 3435/4000   time/tcpu:   1.50/37043.29   Opt:  5.29052925
Optim  1  iout: 3436/4000   time/tcpu:   1.48/37044.77   Opt:  5.25943184
Optim  1  iout: 3437/4000   time/tcpu:   1.49/37046.26   Opt:  5.31738853
Optim  1  iout: 3438/4000   time/tcpu:   1.48/37047.74   Opt:  5.30009031
Optim  1  iout: 3439/4000   time/tcpu:   1.48/37049.22   Opt:  5.32057285
Optim  1  iout: 3440/4000   time/tcpu:   1.48/37050.70   Opt:  5.23370838
Optim  1  iout: 3441/4000   time/tcpu:   1.48/37052.18   Opt:  5.26662779
Optim  1  iout: 3442/4000   time/tcpu:   1.50/37053.68   Opt:  5.25101423
Optim  1  iout: 3443/4000   time/tcpu:   1.47/37055.15   Opt:  5.27027464
Optim  1  iout: 3444/4000   time/tcpu:   1.49/37056.64   Opt:  5.28647041
Optim  1  iout: 3445/4000   time/tcpu:   1.47/37058.11   Opt:  5.25253534
Optim  1  iout: 3446/4000   time/tcpu:   1.48/37059.59   Opt:  5.27778387
Optim  1  iout: 3447/4000   time/tcpu:   1.48/37061.07   Opt:  5.36623907
Optim  1  iout: 3448/4000   time/tcpu:   1.49/37062.56   Opt:  5.31046295
Optim  1  iout: 3449/4000   time/tcpu:   1.48/37064.05   Opt:  5.31081247
Optim  1  iout: 3450/4000   time/tcpu:   1.47/37065.51   Opt:  5.38272572
Optim  1  iout: 3451/4000   time/tcpu:   1.48/37066.99   Opt:  5.33192396
Optim  1  iout: 3452/4000   time/tcpu:   1.49/37068.48   Opt:  5.27417421
Optim  1  iout: 3453/4000   time/tcpu:   1.49/37069.96   Opt:  5.27786160
Optim  1  iout: 3454/4000   time/tcpu:   1.48/37071.44   Opt:  5.32424545
Optim  1  iout: 3455/4000   time/tcpu:   1.48/37072.92   Opt:  5.27063274
Optim  1  iout: 3456/4000   time/tcpu:   1.48/37074.40   Opt:  5.33277845
Optim  1  iout: 3457/4000   time/tcpu:   1.49/37075.89   Opt:  5.28597689
Optim  1  iout: 3458/4000   time/tcpu:   1.48/37077.37   Opt:  5.31643057
Optim  1  iout: 3459/4000   time/tcpu:   1.50/37078.86   Opt:  5.32893753
Optim  1  iout: 3460/4000   time/tcpu:   1.49/37080.36   Opt:  5.31140566
Optim  1  iout: 3461/4000   time/tcpu:   1.46/37081.82   Opt:  5.38046169
Optim  1  iout: 3462/4000   time/tcpu:   1.47/37083.29   Opt:  5.34210205
Optim  1  iout: 3463/4000   time/tcpu:   1.49/37084.78   Opt:  5.28382206
Optim  1  iout: 3464/4000   time/tcpu:   1.46/37086.24   Opt:  5.29454947
Optim  1  iout: 3465/4000   time/tcpu:   1.52/37087.76   Opt:  5.33645296
Optim  1  iout: 3466/4000   time/tcpu:   1.46/37089.22   Opt:  5.33268070
Optim  1  iout: 3467/4000   time/tcpu:   1.46/37090.68   Opt:  5.35634661
Optim  1  iout: 3468/4000   time/tcpu:   1.50/37092.18   Opt:  5.32371807
Optim  1  iout: 3469/4000   time/tcpu:   1.48/37093.66   Opt:  5.30734301
Optim  1  iout: 3470/4000   time/tcpu:   1.47/37095.13   Opt:  5.23893738
Optim  1  iout: 3471/4000   time/tcpu:   1.49/37096.62   Opt:  5.28503704
Optim  1  iout: 3472/4000   time/tcpu:   1.48/37098.11   Opt:  5.31329489
Optim  1  iout: 3473/4000   time/tcpu:   1.47/37099.58   Opt:  5.32685852
Optim  1  iout: 3474/4000   time/tcpu:   1.50/37101.08   Opt:  5.27341461
Optim  1  iout: 3475/4000   time/tcpu:   1.49/37102.56   Opt:  5.30842400
Optim  1  iout: 3476/4000   time/tcpu:   1.47/37104.03   Opt:  5.28036404
Optim  1  iout: 3477/4000   time/tcpu:   1.48/37105.51   Opt:  5.24406052
Optim  1  iout: 3478/4000   time/tcpu:   1.46/37106.97   Opt:  5.32769823
Optim  1  iout: 3479/4000   time/tcpu:   1.49/37108.46   Opt:  5.28492165
Optim  1  iout: 3480/4000   time/tcpu:   1.48/37109.93   Opt:  5.27962303
Optim  1  iout: 3481/4000   time/tcpu:   1.48/37111.41   Opt:  5.29925871
Optim  1  iout: 3482/4000   time/tcpu:   1.48/37112.89   Opt:  5.27677298
Optim  1  iout: 3483/4000   time/tcpu:   1.47/37114.36   Opt:  5.23712444
Optim  1  iout: 3484/4000   time/tcpu:   1.47/37115.83   Opt:  5.35216904
Optim  1  iout: 3485/4000   time/tcpu:   1.47/37117.30   Opt:  5.35422087
Optim  1  iout: 3486/4000   time/tcpu:   1.48/37118.78   Opt:  5.30729580
Optim  1  iout: 3487/4000   time/tcpu:   1.47/37120.25   Opt:  5.27370644
Optim  1  iout: 3488/4000   time/tcpu:   1.45/37121.70   Opt:  5.25838947
Optim  1  iout: 3489/4000   time/tcpu:   1.47/37123.18   Opt:  5.28412485
Optim  1  iout: 3490/4000   time/tcpu:   1.47/37124.65   Opt:  5.31262302
Optim  1  iout: 3491/4000   time/tcpu:   1.45/37126.10   Opt:  5.32016134
Optim  1  iout: 3492/4000   time/tcpu:   1.48/37127.58   Opt:  5.23644924
Optim  1  iout: 3493/4000   time/tcpu:   1.49/37129.07   Opt:  5.33523750
Optim  1  iout: 3494/4000   time/tcpu:   1.49/37130.56   Opt:  5.26661015
Optim  1  iout: 3495/4000   time/tcpu:   1.45/37132.02   Opt:  5.27415133
Optim  1  iout: 3496/4000   time/tcpu:   1.44/37133.45   Opt:  5.28362083
Optim  1  iout: 3497/4000   time/tcpu:   1.48/37134.93   Opt:  5.30616331
Optim  1  iout: 3498/4000   time/tcpu:   1.50/37136.43   Opt:  5.39909744
Optim  1  iout: 3499/4000   time/tcpu:   1.48/37137.90   Opt:  5.37838268
Optim  1  iout: 3500/4000   time/tcpu:   1.48/37139.39   Opt:  5.27946854
Optim  1  iout: 3501/4000   time/tcpu:   1.49/37140.87   Opt:  5.29348803
Optim  1  iout: 3502/4000   time/tcpu:   1.48/37142.35   Opt:  5.23609352
Optim  1  iout: 3503/4000   time/tcpu:   1.48/37143.83   Opt:  5.34733438
Optim  1  iout: 3504/4000   time/tcpu:   1.48/37145.31   Opt:  5.23487043
Optim  1  iout: 3505/4000   time/tcpu:   1.48/37146.78   Opt:  5.29812813
Optim  1  iout: 3506/4000   time/tcpu:   1.48/37148.27   Opt:  5.34525776
Optim  1  iout: 3507/4000   time/tcpu:   1.47/37149.74   Opt:  5.31327438
Optim  1  iout: 3508/4000   time/tcpu:   1.48/37151.22   Opt:  5.33829403
Optim  1  iout: 3509/4000   time/tcpu:   1.26/37152.48   Opt:  5.32780743
Optim  1  iout: 3510/4000   time/tcpu:   1.15/37153.63   Opt:  5.35459900
Optim  1  iout: 3511/4000   time/tcpu:   1.16/37154.79   Opt:  5.29531670
Optim  1  iout: 3512/4000   time/tcpu:   1.44/37156.23   Opt:  5.26838493
Optim  1  iout: 3513/4000   time/tcpu:   1.49/37157.71   Opt:  5.30304432
Optim  1  iout: 3514/4000   time/tcpu:   1.51/37159.22   Opt:  5.26647997
Optim  1  iout: 3515/4000   time/tcpu:   1.49/37160.71   Opt:  5.38646889
Optim  1  iout: 3516/4000   time/tcpu:   1.48/37162.19   Opt:  5.32123041
Optim  1  iout: 3517/4000   time/tcpu:   1.47/37163.65   Opt:  5.30609465
Optim  1  iout: 3518/4000   time/tcpu:   1.46/37165.12   Opt:  5.33252430
Optim  1  iout: 3519/4000   time/tcpu:   1.48/37166.60   Opt:  5.32991409
Optim  1  iout: 3520/4000   time/tcpu:   1.49/37168.09   Opt:  5.30515957
Optim  1  iout: 3521/4000   time/tcpu:   1.48/37169.57   Opt:  5.29207420
Optim  1  iout: 3522/4000   time/tcpu:   1.48/37171.05   Opt:  5.23182917
Optim  1  iout: 3523/4000   time/tcpu:   1.47/37172.52   Opt:  5.31509876
Optim  1  iout: 3524/4000   time/tcpu:   1.49/37174.01   Opt:  5.35065317
Optim  1  iout: 3525/4000   time/tcpu:   1.51/37175.52   Opt:  5.30544996
Optim  1  iout: 3526/4000   time/tcpu:   1.47/37176.99   Opt:  5.34045315
Optim  1  iout: 3527/4000   time/tcpu:   1.49/37178.48   Opt:  5.24094391
Optim  1  iout: 3528/4000   time/tcpu:   1.48/37179.96   Opt:  5.23356819
Optim  1  iout: 3529/4000   time/tcpu:   1.48/37181.44   Opt:  5.25404596
Optim  1  iout: 3530/4000   time/tcpu:   1.46/37182.91   Opt:  5.26751232
Optim  1  iout: 3531/4000   time/tcpu:   1.50/37184.40   Opt:  5.29938078
Optim  1  iout: 3532/4000   time/tcpu:   1.48/37185.89   Opt:  5.25883341
Optim  1  iout: 3533/4000   time/tcpu:   1.50/37187.39   Opt:  5.36183357
Optim  1  iout: 3534/4000   time/tcpu:   1.47/37188.86   Opt:  5.24574327
Optim  1  iout: 3535/4000   time/tcpu:   1.50/37190.36   Opt:  5.34750891
Optim  1  iout: 3536/4000   time/tcpu:   1.47/37191.83   Opt:  5.34419584
Optim  1  iout: 3537/4000   time/tcpu:   1.47/37193.31   Opt:  5.31832504
Optim  1  iout: 3538/4000   time/tcpu:   1.48/37194.79   Opt:  5.29210854
Optim  1  iout: 3539/4000   time/tcpu:   1.47/37196.26   Opt:  5.34390688
Optim  1  iout: 3540/4000   time/tcpu:   1.18/37197.45   Opt:  5.34787369
Optim  1  iout: 3541/4000   time/tcpu:   1.38/37198.83   Opt:  5.34394693
Optim  1  iout: 3542/4000   time/tcpu:   1.49/37200.31   Opt:  5.27226543
Optim  1  iout: 3543/4000   time/tcpu:   1.49/37201.80   Opt:  5.33471298
Optim  1  iout: 3544/4000   time/tcpu:   1.49/37203.29   Opt:  5.27242851
Optim  1  iout: 3545/4000   time/tcpu:   1.49/37204.78   Opt:  5.33421946
Optim  1  iout: 3546/4000   time/tcpu:   1.48/37206.27   Opt:  5.23658085
Optim  1  iout: 3547/4000   time/tcpu:   1.49/37207.75   Opt:  5.26325083
Optim  1  iout: 3548/4000   time/tcpu:   1.47/37209.22   Opt:  5.33541107
Optim  1  iout: 3549/4000   time/tcpu:   1.48/37210.70   Opt:  5.31279945
Optim  1  iout: 3550/4000   time/tcpu:   1.48/37212.18   Opt:  5.26261473
Optim  1  iout: 3551/4000   time/tcpu:   1.48/37213.66   Opt:  5.26709652
Optim  1  iout: 3552/4000   time/tcpu:   1.47/37215.13   Opt:  5.30877352
Optim  1  iout: 3553/4000   time/tcpu:   1.48/37216.62   Opt:  5.29832220
Optim  1  iout: 3554/4000   time/tcpu:   1.48/37218.10   Opt:  5.31181145
Optim  1  iout: 3555/4000   time/tcpu:   1.50/37219.59   Opt:  5.28011656
Optim  1  iout: 3556/4000   time/tcpu:   1.48/37221.07   Opt:  5.32287741
Optim  1  iout: 3557/4000   time/tcpu:   1.50/37222.57   Opt:  5.24897194
Optim  1  iout: 3558/4000   time/tcpu:   1.47/37224.04   Opt:  5.26425743
Optim  1  iout: 3559/4000   time/tcpu:   1.50/37225.54   Opt:  5.25612116
Optim  1  iout: 3560/4000   time/tcpu:   1.49/37227.03   Opt:  5.28545237
Optim  1  iout: 3561/4000   time/tcpu:   1.47/37228.50   Opt:  5.30490017
Optim  1  iout: 3562/4000   time/tcpu:   1.49/37230.00   Opt:  5.33352137
Optim  1  iout: 3563/4000   time/tcpu:   1.48/37231.47   Opt:  5.31948709
Optim  1  iout: 3564/4000   time/tcpu:   1.48/37232.95   Opt:  5.28603506
Optim  1  iout: 3565/4000   time/tcpu:   1.49/37234.44   Opt:  5.29526138
Optim  1  iout: 3566/4000   time/tcpu:   1.48/37235.92   Opt:  5.33435631
Optim  1  iout: 3567/4000   time/tcpu:   1.44/37237.37   Opt:  5.34103632
Optim  1  iout: 3568/4000   time/tcpu:   1.49/37238.86   Opt:  5.29847097
Optim  1  iout: 3569/4000   time/tcpu:   1.47/37240.32   Opt:  5.32152748
Optim  1  iout: 3570/4000   time/tcpu:   1.48/37241.80   Opt:  5.28413582
Optim  1  iout: 3571/4000   time/tcpu:   1.48/37243.28   Opt:  5.31921673
Optim  1  iout: 3572/4000   time/tcpu:   1.49/37244.77   Opt:  5.28236055
Optim  1  iout: 3573/4000   time/tcpu:   1.50/37246.26   Opt:  5.31933498
Optim  1  iout: 3574/4000   time/tcpu:   1.48/37247.75   Opt:  5.27995300
Optim  1  iout: 3575/4000   time/tcpu:   1.49/37249.23   Opt:  5.27318907
Optim  1  iout: 3576/4000   time/tcpu:   1.48/37250.71   Opt:  5.30530453
Optim  1  iout: 3577/4000   time/tcpu:   1.48/37252.19   Opt:  5.28630304
Optim  1  iout: 3578/4000   time/tcpu:   1.48/37253.66   Opt:  5.28068256
Optim  1  iout: 3579/4000   time/tcpu:   1.49/37255.15   Opt:  5.33222151
Optim  1  iout: 3580/4000   time/tcpu:   1.48/37256.63   Opt:  5.31937981
Optim  1  iout: 3581/4000   time/tcpu:   1.48/37258.11   Opt:  5.33678246
Optim  1  iout: 3582/4000   time/tcpu:   1.49/37259.60   Opt:  5.24124575
Optim  1  iout: 3583/4000   time/tcpu:   1.50/37261.10   Opt:  5.31324911
Optim  1  iout: 3584/4000   time/tcpu:   1.47/37262.58   Opt:  5.33187294
Optim  1  iout: 3585/4000   time/tcpu:   1.45/37264.03   Opt:  5.33594942
Optim  1  iout: 3586/4000   time/tcpu:   1.49/37265.52   Opt:  5.26317692
Optim  1  iout: 3587/4000   time/tcpu:   1.46/37266.98   Opt:  5.30434465
Optim  1  iout: 3588/4000   time/tcpu:   1.48/37268.46   Opt:  5.35360765
Optim  1  iout: 3589/4000   time/tcpu:   1.47/37269.93   Opt:  5.32552099
Optim  1  iout: 3590/4000   time/tcpu:   1.47/37271.41   Opt:  5.31921101
Optim  1  iout: 3591/4000   time/tcpu:   1.49/37272.89   Opt:  5.32345486
Optim  1  iout: 3592/4000   time/tcpu:   1.47/37274.37   Opt:  5.30902052
Optim  1  iout: 3593/4000   time/tcpu:   1.48/37275.85   Opt:  5.25169802
Optim  1  iout: 3594/4000   time/tcpu:   1.49/37277.33   Opt:  5.27573442
Optim  1  iout: 3595/4000   time/tcpu:   1.46/37278.80   Opt:  5.23857450
Optim  1  iout: 3596/4000   time/tcpu:   1.46/37280.26   Opt:  5.28536415
Optim  1  iout: 3597/4000   time/tcpu:   1.48/37281.74   Opt:  5.28306341
Optim  1  iout: 3598/4000   time/tcpu:   1.48/37283.21   Opt:  5.33381844
Optim  1  iout: 3599/4000   time/tcpu:   1.49/37284.71   Opt:  5.27427912
Optim  1  iout: 3600/4000   time/tcpu:   1.46/37286.17   Opt:  5.28533411
Optim  1  iout: 3601/4000   time/tcpu:   1.47/37287.64   Opt:  5.27804613
Optim  1  iout: 3602/4000   time/tcpu:   1.50/37289.14   Opt:  5.28140783
Optim  1  iout: 3603/4000   time/tcpu:   1.50/37290.64   Opt:  5.33126640
Optim  1  iout: 3604/4000   time/tcpu:   1.48/37292.12   Opt:  5.30449009
Optim  1  iout: 3605/4000   time/tcpu:   1.48/37293.60   Opt:  5.26900101
Optim  1  iout: 3606/4000   time/tcpu:   1.51/37295.11   Opt:  5.24990416
Optim  1  iout: 3607/4000   time/tcpu:   1.48/37296.59   Opt:  5.19178343
Optim  1  iout: 3608/4000   time/tcpu:   1.48/37298.07   Opt:  5.27051258
Optim  1  iout: 3609/4000   time/tcpu:   1.49/37299.56   Opt:  5.21128941
Optim  1  iout: 3610/4000   time/tcpu:   1.48/37301.04   Opt:  5.31772566
Optim  1  iout: 3611/4000   time/tcpu:   1.50/37302.54   Opt:  5.32565451
Optim  1  iout: 3612/4000   time/tcpu:   1.46/37304.00   Opt:  5.30278730
Optim  1  iout: 3613/4000   time/tcpu:   1.48/37305.48   Opt:  5.30036545
Optim  1  iout: 3614/4000   time/tcpu:   1.49/37306.97   Opt:  5.35945511
Optim  1  iout: 3615/4000   time/tcpu:   1.48/37308.46   Opt:  5.27641773
Optim  1  iout: 3616/4000   time/tcpu:   1.48/37309.94   Opt:  5.26621628
Optim  1  iout: 3617/4000   time/tcpu:   1.48/37311.41   Opt:  5.34288979
Optim  1  iout: 3618/4000   time/tcpu:   1.47/37312.88   Opt:  5.29513788
Optim  1  iout: 3619/4000   time/tcpu:   1.49/37314.37   Opt:  5.29978228
Optim  1  iout: 3620/4000   time/tcpu:   1.47/37315.84   Opt:  5.34484196
Optim  1  iout: 3621/4000   time/tcpu:   1.50/37317.34   Opt:  5.29327726
Optim  1  iout: 3622/4000   time/tcpu:   1.47/37318.82   Opt:  5.29224110
Optim  1  iout: 3623/4000   time/tcpu:   1.49/37320.31   Opt:  5.31993675
Optim  1  iout: 3624/4000   time/tcpu:   1.47/37321.78   Opt:  5.36506367
Optim  1  iout: 3625/4000   time/tcpu:   1.48/37323.26   Opt:  5.34591532
Optim  1  iout: 3626/4000   time/tcpu:   1.49/37324.75   Opt:  5.32362032
Optim  1  iout: 3627/4000   time/tcpu:   1.49/37326.23   Opt:  5.34046888
Optim  1  iout: 3628/4000   time/tcpu:   1.48/37327.72   Opt:  5.27373028
Optim  1  iout: 3629/4000   time/tcpu:   1.50/37329.22   Opt:  5.34484863
Optim  1  iout: 3630/4000   time/tcpu:   1.46/37330.68   Opt:  5.34449625
Optim  1  iout: 3631/4000   time/tcpu:   1.49/37332.17   Opt:  5.35904455
Optim  1  iout: 3632/4000   time/tcpu:   1.48/37333.65   Opt:  5.28581381
Optim  1  iout: 3633/4000   time/tcpu:   1.49/37335.14   Opt:  5.39231396
Optim  1  iout: 3634/4000   time/tcpu:   1.51/37336.65   Opt:  5.28520584
Optim  1  iout: 3635/4000   time/tcpu:   1.49/37338.14   Opt:  5.24995947
Optim  1  iout: 3636/4000   time/tcpu:   1.47/37339.61   Opt:  5.28717613
Optim  1  iout: 3637/4000   time/tcpu:   1.46/37341.07   Opt:  5.30230284
Optim  1  iout: 3638/4000   time/tcpu:   1.49/37342.57   Opt:  5.32463121
Optim  1  iout: 3639/4000   time/tcpu:   1.48/37344.05   Opt:  5.28564501
Optim  1  iout: 3640/4000   time/tcpu:   1.50/37345.54   Opt:  5.33489990
Optim  1  iout: 3641/4000   time/tcpu:   1.45/37346.99   Opt:  5.35649824
Optim  1  iout: 3642/4000   time/tcpu:   1.46/37348.46   Opt:  5.32918739
Optim  1  iout: 3643/4000   time/tcpu:   1.49/37349.94   Opt:  5.26298857
Optim  1  iout: 3644/4000   time/tcpu:   1.47/37351.41   Opt:  5.28409529
Optim  1  iout: 3645/4000   time/tcpu:   1.48/37352.89   Opt:  5.27546501
Optim  1  iout: 3646/4000   time/tcpu:   1.48/37354.37   Opt:  5.33719540
Optim  1  iout: 3647/4000   time/tcpu:   1.46/37355.83   Opt:  5.29480267
Optim  1  iout: 3648/4000   time/tcpu:   1.49/37357.32   Opt:  5.34182501
Optim  1  iout: 3649/4000   time/tcpu:   1.47/37358.79   Opt:  5.32780647
Optim  1  iout: 3650/4000   time/tcpu:   1.49/37360.28   Opt:  5.35319710
Optim  1  iout: 3651/4000   time/tcpu:   1.50/37361.78   Opt:  5.29885435
Optim  1  iout: 3652/4000   time/tcpu:   1.48/37363.26   Opt:  5.27685165
Optim  1  iout: 3653/4000   time/tcpu:   1.47/37364.73   Opt:  5.27061701
Optim  1  iout: 3654/4000   time/tcpu:   1.51/37366.24   Opt:  5.37360430
Optim  1  iout: 3655/4000   time/tcpu:   1.49/37367.73   Opt:  5.24304104
Optim  1  iout: 3656/4000   time/tcpu:   1.49/37369.22   Opt:  5.24824524
Optim  1  iout: 3657/4000   time/tcpu:   1.49/37370.70   Opt:  5.35057020
Optim  1  iout: 3658/4000   time/tcpu:   1.48/37372.18   Opt:  5.28878355
Optim  1  iout: 3659/4000   time/tcpu:   1.46/37373.65   Opt:  5.28691101
Optim  1  iout: 3660/4000   time/tcpu:   1.47/37375.11   Opt:  5.30937433
Optim  1  iout: 3661/4000   time/tcpu:   1.45/37376.56   Opt:  5.30677795
Optim  1  iout: 3662/4000   time/tcpu:   1.46/37378.01   Opt:  5.39693689
Optim  1  iout: 3663/4000   time/tcpu:   1.47/37379.49   Opt:  5.26971340
Optim  1  iout: 3664/4000   time/tcpu:   1.46/37380.95   Opt:  5.33758783
Optim  1  iout: 3665/4000   time/tcpu:   1.48/37382.43   Opt:  5.24308491
Optim  1  iout: 3666/4000   time/tcpu:   1.48/37383.91   Opt:  5.30292225
Optim  1  iout: 3667/4000   time/tcpu:   1.49/37385.39   Opt:  5.35962582
Optim  1  iout: 3668/4000   time/tcpu:   1.48/37386.87   Opt:  5.26657724
Optim  1  iout: 3669/4000   time/tcpu:   1.47/37388.34   Opt:  5.30363035
Optim  1  iout: 3670/4000   time/tcpu:   1.46/37389.80   Opt:  5.34895420
Optim  1  iout: 3671/4000   time/tcpu:   1.49/37391.28   Opt:  5.32535744
Optim  1  iout: 3672/4000   time/tcpu:   1.48/37392.77   Opt:  5.24971199
Optim  1  iout: 3673/4000   time/tcpu:   1.48/37394.25   Opt:  5.31590605
Optim  1  iout: 3674/4000   time/tcpu:   1.46/37395.71   Opt:  5.31267834
Optim  1  iout: 3675/4000   time/tcpu:   1.47/37397.18   Opt:  5.30007410
Optim  1  iout: 3676/4000   time/tcpu:   1.49/37398.67   Opt:  5.32574272
Optim  1  iout: 3677/4000   time/tcpu:   1.49/37400.16   Opt:  5.28900290
Optim  1  iout: 3678/4000   time/tcpu:   1.46/37401.62   Opt:  5.25060368
Optim  1  iout: 3679/4000   time/tcpu:   1.44/37403.06   Opt:  5.31896973
Optim  1  iout: 3680/4000   time/tcpu:   1.47/37404.53   Opt:  5.30482626
Optim  1  iout: 3681/4000   time/tcpu:   1.47/37406.00   Opt:  5.31547165
Optim  1  iout: 3682/4000   time/tcpu:   1.48/37407.48   Opt:  5.32723951
Optim  1  iout: 3683/4000   time/tcpu:   1.47/37408.95   Opt:  5.27889729
Optim  1  iout: 3684/4000   time/tcpu:   1.50/37410.45   Opt:  5.28253794
Optim  1  iout: 3685/4000   time/tcpu:   1.45/37411.90   Opt:  5.32357502
Optim  1  iout: 3686/4000   time/tcpu:   1.49/37413.38   Opt:  5.31741619
Optim  1  iout: 3687/4000   time/tcpu:   1.48/37414.86   Opt:  5.29706240
Optim  1  iout: 3688/4000   time/tcpu:   1.48/37416.35   Opt:  5.20502853
Optim  1  iout: 3689/4000   time/tcpu:   1.48/37417.83   Opt:  5.29895020
Optim  1  iout: 3690/4000   time/tcpu:   1.49/37419.31   Opt:  5.34666777
Optim  1  iout: 3691/4000   time/tcpu:   1.45/37420.77   Opt:  5.32392693
Optim  1  iout: 3692/4000   time/tcpu:   1.46/37422.23   Opt:  5.33402014
Optim  1  iout: 3693/4000   time/tcpu:   1.45/37423.68   Opt:  5.29984760
Optim  1  iout: 3694/4000   time/tcpu:   1.47/37425.15   Opt:  5.34403706
Optim  1  iout: 3695/4000   time/tcpu:   1.47/37426.62   Opt:  5.28835201
Optim  1  iout: 3696/4000   time/tcpu:   1.48/37428.09   Opt:  5.32720613
Optim  1  iout: 3697/4000   time/tcpu:   1.45/37429.55   Opt:  5.36078548
Optim  1  iout: 3698/4000   time/tcpu:   1.45/37430.99   Opt:  5.27319145
Optim  1  iout: 3699/4000   time/tcpu:   1.49/37432.48   Opt:  5.35257339
Optim  1  iout: 3700/4000   time/tcpu:   1.45/37433.93   Opt:  5.33355141
Optim  1  iout: 3701/4000   time/tcpu:   1.48/37435.42   Opt:  5.31143808
Optim  1  iout: 3702/4000   time/tcpu:   1.51/37436.92   Opt:  5.33061934
Optim  1  iout: 3703/4000   time/tcpu:   1.47/37438.39   Opt:  5.31242609
Optim  1  iout: 3704/4000   time/tcpu:   1.47/37439.85   Opt:  5.22279596
Optim  1  iout: 3705/4000   time/tcpu:   1.49/37441.35   Opt:  5.32267094
Optim  1  iout: 3706/4000   time/tcpu:   1.49/37442.83   Opt:  5.43788862
Optim  1  iout: 3707/4000   time/tcpu:   1.46/37444.29   Opt:  5.28223515
Optim  1  iout: 3708/4000   time/tcpu:   1.46/37445.75   Opt:  5.31162405
Optim  1  iout: 3709/4000   time/tcpu:   1.47/37447.22   Opt:  5.25462818
Optim  1  iout: 3710/4000   time/tcpu:   1.45/37448.67   Opt:  5.29847956
Optim  1  iout: 3711/4000   time/tcpu:   1.15/37449.81   Opt:  5.26932621
Optim  1  iout: 3712/4000   time/tcpu:   1.15/37450.97   Opt:  5.25569439
Optim  1  iout: 3713/4000   time/tcpu:   1.46/37452.43   Opt:  5.28132772
Optim  1  iout: 3714/4000   time/tcpu:   1.50/37453.92   Opt:  5.31498671
Optim  1  iout: 3715/4000   time/tcpu:   1.48/37455.41   Opt:  5.28649426
Optim  1  iout: 3716/4000   time/tcpu:   1.46/37456.87   Opt:  5.36238623
Optim  1  iout: 3717/4000   time/tcpu:   1.48/37458.35   Opt:  5.19844341
Optim  1  iout: 3718/4000   time/tcpu:   1.48/37459.83   Opt:  5.29678154
Optim  1  iout: 3719/4000   time/tcpu:   1.48/37461.31   Opt:  5.21665812
Optim  1  iout: 3720/4000   time/tcpu:   1.46/37462.77   Opt:  5.26225662
Optim  1  iout: 3721/4000   time/tcpu:   1.49/37464.26   Opt:  5.32947159
Optim  1  iout: 3722/4000   time/tcpu:   1.48/37465.74   Opt:  5.30306768
Optim  1  iout: 3723/4000   time/tcpu:   1.48/37467.22   Opt:  5.36321926
Optim  1  iout: 3724/4000   time/tcpu:   1.49/37468.71   Opt:  5.31279469
Optim  1  iout: 3725/4000   time/tcpu:   1.48/37470.20   Opt:  5.35054779
Optim  1  iout: 3726/4000   time/tcpu:   1.48/37471.67   Opt:  5.26613283
Optim  1  iout: 3727/4000   time/tcpu:   1.47/37473.14   Opt:  5.30838537
Optim  1  iout: 3728/4000   time/tcpu:   1.46/37474.61   Opt:  5.26068449
Optim  1  iout: 3729/4000   time/tcpu:   1.48/37476.09   Opt:  5.28434372
Optim  1  iout: 3730/4000   time/tcpu:   1.47/37477.56   Opt:  5.24693966
Optim  1  iout: 3731/4000   time/tcpu:   1.48/37479.03   Opt:  5.31228590
Optim  1  iout: 3732/4000   time/tcpu:   1.49/37480.52   Opt:  5.36506796
Optim  1  iout: 3733/4000   time/tcpu:   1.48/37482.00   Opt:  5.27612877
Optim  1  iout: 3734/4000   time/tcpu:   1.48/37483.48   Opt:  5.26683235
Optim  1  iout: 3735/4000   time/tcpu:   1.47/37484.94   Opt:  5.33016777
Optim  1  iout: 3736/4000   time/tcpu:   1.51/37486.45   Opt:  5.35607481
Optim  1  iout: 3737/4000   time/tcpu:   1.48/37487.93   Opt:  5.29561424
Optim  1  iout: 3738/4000   time/tcpu:   1.47/37489.40   Opt:  5.27192020
Optim  1  iout: 3739/4000   time/tcpu:   1.47/37490.87   Opt:  5.24697781
Optim  1  iout: 3740/4000   time/tcpu:   1.48/37492.35   Opt:  5.29053497
Optim  1  iout: 3741/4000   time/tcpu:   1.48/37493.83   Opt:  5.28391838
Optim  1  iout: 3742/4000   time/tcpu:   1.34/37495.17   Opt:  5.33864164
Optim  1  iout: 3743/4000   time/tcpu:   1.17/37496.35   Opt:  5.33453846
Optim  1  iout: 3744/4000   time/tcpu:   1.13/37497.47   Opt:  5.35153055
Optim  1  iout: 3745/4000   time/tcpu:   1.34/37498.82   Opt:  5.27105474
Optim  1  iout: 3746/4000   time/tcpu:   1.48/37500.30   Opt:  5.34053802
Optim  1  iout: 3747/4000   time/tcpu:   1.48/37501.79   Opt:  5.35005379
Optim  1  iout: 3748/4000   time/tcpu:   1.48/37503.26   Opt:  5.31752157
Optim  1  iout: 3749/4000   time/tcpu:   1.48/37504.74   Opt:  5.25711536
Optim  1  iout: 3750/4000   time/tcpu:   1.48/37506.22   Opt:  5.27521372
Optim  1  iout: 3751/4000   time/tcpu:   1.49/37507.71   Opt:  5.33065128
Optim  1  iout: 3752/4000   time/tcpu:   1.49/37509.20   Opt:  5.32978201
Optim  1  iout: 3753/4000   time/tcpu:   1.49/37510.68   Opt:  5.35488081
Optim  1  iout: 3754/4000   time/tcpu:   1.49/37512.17   Opt:  5.26907539
Optim  1  iout: 3755/4000   time/tcpu:   1.50/37513.67   Opt:  5.27400064
Optim  1  iout: 3756/4000   time/tcpu:   1.48/37515.16   Opt:  5.43092346
Optim  1  iout: 3757/4000   time/tcpu:   1.44/37516.59   Opt:  5.23661900
Optim  1  iout: 3758/4000   time/tcpu:   1.47/37518.06   Opt:  5.29703140
Optim  1  iout: 3759/4000   time/tcpu:   1.49/37519.56   Opt:  5.23494816
Optim  1  iout: 3760/4000   time/tcpu:   1.47/37521.02   Opt:  5.29379606
Optim  1  iout: 3761/4000   time/tcpu:   1.49/37522.52   Opt:  5.32818270
Optim  1  iout: 3762/4000   time/tcpu:   1.47/37523.98   Opt:  5.30281830
Optim  1  iout: 3763/4000   time/tcpu:   1.48/37525.46   Opt:  5.30234289
Optim  1  iout: 3764/4000   time/tcpu:   1.47/37526.94   Opt:  5.26847982
Optim  1  iout: 3765/4000   time/tcpu:   1.48/37528.42   Opt:  5.33962584
Optim  1  iout: 3766/4000   time/tcpu:   1.49/37529.91   Opt:  5.32869053
Optim  1  iout: 3767/4000   time/tcpu:   1.49/37531.40   Opt:  5.29254150
Optim  1  iout: 3768/4000   time/tcpu:   1.49/37532.89   Opt:  5.35680485
Optim  1  iout: 3769/4000   time/tcpu:   1.49/37534.37   Opt:  5.29617596
Optim  1  iout: 3770/4000   time/tcpu:   1.47/37535.84   Opt:  5.31067848
Optim  1  iout: 3771/4000   time/tcpu:   1.49/37537.33   Opt:  5.30834675
Optim  1  iout: 3772/4000   time/tcpu:   1.48/37538.81   Opt:  5.28118753
Optim  1  iout: 3773/4000   time/tcpu:   1.49/37540.31   Opt:  5.29883575
Optim  1  iout: 3774/4000   time/tcpu:   1.47/37541.78   Opt:  5.29327297
Optim  1  iout: 3775/4000   time/tcpu:   1.50/37543.27   Opt:  5.31076288
Optim  1  iout: 3776/4000   time/tcpu:   1.46/37544.74   Opt:  5.28609800
Optim  1  iout: 3777/4000   time/tcpu:   1.49/37546.23   Opt:  5.38586855
Optim  1  iout: 3778/4000   time/tcpu:   1.50/37547.72   Opt:  5.29908085
Optim  1  iout: 3779/4000   time/tcpu:   1.50/37549.23   Opt:  5.32282639
Optim  1  iout: 3780/4000   time/tcpu:   1.46/37550.68   Opt:  5.37312078
Optim  1  iout: 3781/4000   time/tcpu:   1.50/37552.18   Opt:  5.27987003
Optim  1  iout: 3782/4000   time/tcpu:   1.49/37553.67   Opt:  5.32479477
Optim  1  iout: 3783/4000   time/tcpu:   1.46/37555.13   Opt:  5.38985252
Optim  1  iout: 3784/4000   time/tcpu:   1.49/37556.61   Opt:  5.30332565
Optim  1  iout: 3785/4000   time/tcpu:   1.49/37558.10   Opt:  5.31431150
Optim  1  iout: 3786/4000   time/tcpu:   1.47/37559.57   Opt:  5.29374409
Optim  1  iout: 3787/4000   time/tcpu:   1.48/37561.06   Opt:  5.31046867
Optim  1  iout: 3788/4000   time/tcpu:   1.48/37562.54   Opt:  5.28173685
Optim  1  iout: 3789/4000   time/tcpu:   1.50/37564.04   Opt:  5.22560883
Optim  1  iout: 3790/4000   time/tcpu:   1.47/37565.51   Opt:  5.36693239
Optim  1  iout: 3791/4000   time/tcpu:   1.48/37566.98   Opt:  5.31175470
Optim  1  iout: 3792/4000   time/tcpu:   1.48/37568.46   Opt:  5.26032114
Optim  1  iout: 3793/4000   time/tcpu:   1.47/37569.93   Opt:  5.29823256
Optim  1  iout: 3794/4000   time/tcpu:   1.47/37571.40   Opt:  5.30521584
Optim  1  iout: 3795/4000   time/tcpu:   1.48/37572.88   Opt:  5.25522852
Optim  1  iout: 3796/4000   time/tcpu:   1.48/37574.35   Opt:  5.25006390
Optim  1  iout: 3797/4000   time/tcpu:   1.50/37575.85   Opt:  5.26886129
Optim  1  iout: 3798/4000   time/tcpu:   1.49/37577.35   Opt:  5.31206846
Optim  1  iout: 3799/4000   time/tcpu:   1.47/37578.82   Opt:  5.24917984
Optim  1  iout: 3800/4000   time/tcpu:   1.49/37580.31   Opt:  5.30674505
Optim  1  iout: 3801/4000   time/tcpu:   1.50/37581.82   Opt:  5.32592106
Optim  1  iout: 3802/4000   time/tcpu:   1.47/37583.29   Opt:  5.32094336
Optim  1  iout: 3803/4000   time/tcpu:   1.47/37584.76   Opt:  5.28054190
Optim  1  iout: 3804/4000   time/tcpu:   1.48/37586.23   Opt:  5.31474495
Optim  1  iout: 3805/4000   time/tcpu:   1.48/37587.71   Opt:  5.33096886
Optim  1  iout: 3806/4000   time/tcpu:   1.28/37588.99   Opt:  5.38319111
Optim  1  iout: 3807/4000   time/tcpu:   1.11/37590.10   Opt:  5.33955002
Optim  1  iout: 3808/4000   time/tcpu:   1.14/37591.24   Opt:  5.32634163
Optim  1  iout: 3809/4000   time/tcpu:   1.44/37592.69   Opt:  5.32442188
Optim  1  iout: 3810/4000   time/tcpu:   1.49/37594.18   Opt:  5.42519426
Optim  1  iout: 3811/4000   time/tcpu:   1.50/37595.67   Opt:  5.31539488
Optim  1  iout: 3812/4000   time/tcpu:   1.48/37597.16   Opt:  5.34139776
Optim  1  iout: 3813/4000   time/tcpu:   1.49/37598.65   Opt:  5.30522013
Optim  1  iout: 3814/4000   time/tcpu:   1.47/37600.12   Opt:  5.32409906
Optim  1  iout: 3815/4000   time/tcpu:   1.46/37601.58   Opt:  5.32557631
Optim  1  iout: 3816/4000   time/tcpu:   1.49/37603.08   Opt:  5.28411531
Optim  1  iout: 3817/4000   time/tcpu:   1.50/37604.58   Opt:  5.23556042
Optim  1  iout: 3818/4000   time/tcpu:   1.45/37606.03   Opt:  5.34287453
Optim  1  iout: 3819/4000   time/tcpu:   1.48/37607.51   Opt:  5.24999619
Optim  1  iout: 3820/4000   time/tcpu:   1.49/37609.00   Opt:  5.30320024
Optim  1  iout: 3821/4000   time/tcpu:   1.47/37610.47   Opt:  5.29892206
Optim  1  iout: 3822/4000   time/tcpu:   1.50/37611.97   Opt:  5.34283400
Optim  1  iout: 3823/4000   time/tcpu:   1.47/37613.44   Opt:  5.26009798
Optim  1  iout: 3824/4000   time/tcpu:   1.47/37614.91   Opt:  5.24568081
Optim  1  iout: 3825/4000   time/tcpu:   1.47/37616.39   Opt:  5.30901289
Optim  1  iout: 3826/4000   time/tcpu:   1.47/37617.86   Opt:  5.32835579
Optim  1  iout: 3827/4000   time/tcpu:   1.48/37619.34   Opt:  5.29390430
Optim  1  iout: 3828/4000   time/tcpu:   1.49/37620.83   Opt:  5.25843716
Optim  1  iout: 3829/4000   time/tcpu:   1.47/37622.30   Opt:  5.37570524
Optim  1  iout: 3830/4000   time/tcpu:   1.47/37623.77   Opt:  5.33445692
Optim  1  iout: 3831/4000   time/tcpu:   1.48/37625.25   Opt:  5.26019049
Optim  1  iout: 3832/4000   time/tcpu:   1.46/37626.71   Opt:  5.29603577
Optim  1  iout: 3833/4000   time/tcpu:   1.47/37628.18   Opt:  5.25728703
Optim  1  iout: 3834/4000   time/tcpu:   1.49/37629.67   Opt:  5.32861805
Optim  1  iout: 3835/4000   time/tcpu:   1.48/37631.15   Opt:  5.36928844
Optim  1  iout: 3836/4000   time/tcpu:   1.49/37632.64   Opt:  5.26920033
Optim  1  iout: 3837/4000   time/tcpu:   1.46/37634.10   Opt:  5.38251925
Optim  1  iout: 3838/4000   time/tcpu:   1.50/37635.60   Opt:  5.27411318
Optim  1  iout: 3839/4000   time/tcpu:   1.50/37637.10   Opt:  5.32103825
Optim  1  iout: 3840/4000   time/tcpu:   1.47/37638.57   Opt:  5.29688025
Optim  1  iout: 3841/4000   time/tcpu:   1.49/37640.06   Opt:  5.36609268
Optim  1  iout: 3842/4000   time/tcpu:   1.47/37641.54   Opt:  5.30997562
Optim  1  iout: 3843/4000   time/tcpu:   1.48/37643.02   Opt:  5.32220984
Optim  1  iout: 3844/4000   time/tcpu:   1.47/37644.48   Opt:  5.30458975
Optim  1  iout: 3845/4000   time/tcpu:   1.50/37645.98   Opt:  5.34883451
Optim  1  iout: 3846/4000   time/tcpu:   1.50/37647.47   Opt:  5.24521732
Optim  1  iout: 3847/4000   time/tcpu:   1.48/37648.96   Opt:  5.24869442
Optim  1  iout: 3848/4000   time/tcpu:   1.47/37650.43   Opt:  5.33751917
Optim  1  iout: 3849/4000   time/tcpu:   1.49/37651.91   Opt:  5.33546972
Optim  1  iout: 3850/4000   time/tcpu:   1.48/37653.39   Opt:  5.32891226
Optim  1  iout: 3851/4000   time/tcpu:   1.48/37654.87   Opt:  5.30612898
Optim  1  iout: 3852/4000   time/tcpu:   1.48/37656.35   Opt:  5.28785896
Optim  1  iout: 3853/4000   time/tcpu:   1.48/37657.83   Opt:  5.32368898
Optim  1  iout: 3854/4000   time/tcpu:   1.49/37659.32   Opt:  5.30095959
Optim  1  iout: 3855/4000   time/tcpu:   1.47/37660.79   Opt:  5.34627390
Optim  1  iout: 3856/4000   time/tcpu:   1.46/37662.24   Opt:  5.27162027
Optim  1  iout: 3857/4000   time/tcpu:   1.49/37663.73   Opt:  5.33109951
Optim  1  iout: 3858/4000   time/tcpu:   1.48/37665.21   Opt:  5.27000666
Optim  1  iout: 3859/4000   time/tcpu:   1.50/37666.71   Opt:  5.32235622
Optim  1  iout: 3860/4000   time/tcpu:   1.48/37668.19   Opt:  5.29129505
Optim  1  iout: 3861/4000   time/tcpu:   1.30/37669.49   Opt:  5.28578424
Optim  1  iout: 3862/4000   time/tcpu:   1.14/37670.63   Opt:  5.31519842
Optim  1  iout: 3863/4000   time/tcpu:   1.15/37671.77   Opt:  5.32945824
Optim  1  iout: 3864/4000   time/tcpu:   1.16/37672.94   Opt:  5.29701567
Optim  1  iout: 3865/4000   time/tcpu:   1.13/37674.07   Opt:  5.35574627
Optim  1  iout: 3866/4000   time/tcpu:   1.39/37675.45   Opt:  5.39320135
Optim  1  iout: 3867/4000   time/tcpu:   1.48/37676.94   Opt:  5.28815842
Optim  1  iout: 3868/4000   time/tcpu:   1.46/37678.39   Opt:  5.34849977
Optim  1  iout: 3869/4000   time/tcpu:   1.45/37679.85   Opt:  5.25823832
Optim  1  iout: 3870/4000   time/tcpu:   1.44/37681.29   Opt:  5.28941679
Optim  1  iout: 3871/4000   time/tcpu:   1.50/37682.79   Opt:  5.27318144
Optim  1  iout: 3872/4000   time/tcpu:   1.48/37684.26   Opt:  5.31563902
Optim  1  iout: 3873/4000   time/tcpu:   1.47/37685.74   Opt:  5.28077221
Optim  1  iout: 3874/4000   time/tcpu:   1.49/37687.23   Opt:  5.28760958
Optim  1  iout: 3875/4000   time/tcpu:   1.48/37688.71   Opt:  5.25073338
Optim  1  iout: 3876/4000   time/tcpu:   1.48/37690.19   Opt:  5.32249498
Optim  1  iout: 3877/4000   time/tcpu:   1.50/37691.68   Opt:  5.32187510
Optim  1  iout: 3878/4000   time/tcpu:   1.47/37693.15   Opt:  5.31309557
Optim  1  iout: 3879/4000   time/tcpu:   1.46/37694.61   Opt:  5.24327517
Optim  1  iout: 3880/4000   time/tcpu:   1.49/37696.11   Opt:  5.36278105
Optim  1  iout: 3881/4000   time/tcpu:   1.48/37697.58   Opt:  5.32294226
Optim  1  iout: 3882/4000   time/tcpu:   1.48/37699.06   Opt:  5.27683878
Optim  1  iout: 3883/4000   time/tcpu:   1.51/37700.57   Opt:  5.37306833
Optim  1  iout: 3884/4000   time/tcpu:   1.46/37702.03   Opt:  5.31411505
Optim  1  iout: 3885/4000   time/tcpu:   1.48/37703.51   Opt:  5.38704586
Optim  1  iout: 3886/4000   time/tcpu:   1.48/37704.99   Opt:  5.31881046
Optim  1  iout: 3887/4000   time/tcpu:   1.49/37706.48   Opt:  5.30388260
Optim  1  iout: 3888/4000   time/tcpu:   1.47/37707.96   Opt:  5.33653498
Optim  1  iout: 3889/4000   time/tcpu:   1.49/37709.44   Opt:  5.29559612
Optim  1  iout: 3890/4000   time/tcpu:   1.47/37710.91   Opt:  5.29855967
Optim  1  iout: 3891/4000   time/tcpu:   1.47/37712.39   Opt:  5.31439734
Optim  1  iout: 3892/4000   time/tcpu:   1.50/37713.88   Opt:  5.24587011
Optim  1  iout: 3893/4000   time/tcpu:   1.48/37715.37   Opt:  5.22832441
Optim  1  iout: 3894/4000   time/tcpu:   1.47/37716.84   Opt:  5.29296780
Optim  1  iout: 3895/4000   time/tcpu:   1.49/37718.33   Opt:  5.27391100
Optim  1  iout: 3896/4000   time/tcpu:   1.47/37719.80   Opt:  5.30375385
Optim  1  iout: 3897/4000   time/tcpu:   1.47/37721.27   Opt:  5.27584267
Optim  1  iout: 3898/4000   time/tcpu:   1.48/37722.76   Opt:  5.33467579
Optim  1  iout: 3899/4000   time/tcpu:   1.49/37724.25   Opt:  5.35716200
Optim  1  iout: 3900/4000   time/tcpu:   1.41/37725.66   Opt:  5.35375881
Optim  1  iout: 3901/4000   time/tcpu:   1.48/37727.14   Opt:  5.29348469
Optim  1  iout: 3902/4000   time/tcpu:   1.48/37728.62   Opt:  5.31363201
Optim  1  iout: 3903/4000   time/tcpu:   1.48/37730.10   Opt:  5.24572372
Optim  1  iout: 3904/4000   time/tcpu:   1.48/37731.59   Opt:  5.36039066
Optim  1  iout: 3905/4000   time/tcpu:   1.50/37733.09   Opt:  5.32282114
Optim  1  iout: 3906/4000   time/tcpu:   1.48/37734.57   Opt:  5.32079315
Optim  1  iout: 3907/4000   time/tcpu:   1.49/37736.06   Opt:  5.33003426
Optim  1  iout: 3908/4000   time/tcpu:   1.49/37737.55   Opt:  5.28171110
Optim  1  iout: 3909/4000   time/tcpu:   1.48/37739.03   Opt:  5.30423832
Optim  1  iout: 3910/4000   time/tcpu:   1.47/37740.50   Opt:  5.31134176
Optim  1  iout: 3911/4000   time/tcpu:   1.47/37741.97   Opt:  5.31810045
Optim  1  iout: 3912/4000   time/tcpu:   1.50/37743.47   Opt:  5.30565834
Optim  1  iout: 3913/4000   time/tcpu:   1.49/37744.96   Opt:  5.23733377
Optim  1  iout: 3914/4000   time/tcpu:   1.44/37746.40   Opt:  5.31826591
Optim  1  iout: 3915/4000   time/tcpu:   1.47/37747.87   Opt:  5.30830193
Optim  1  iout: 3916/4000   time/tcpu:   1.49/37749.36   Opt:  5.39838409
Optim  1  iout: 3917/4000   time/tcpu:   1.50/37750.85   Opt:  5.24748421
Optim  1  iout: 3918/4000   time/tcpu:   1.49/37752.34   Opt:  5.22983980
Optim  1  iout: 3919/4000   time/tcpu:   1.48/37753.82   Opt:  5.30941677
Optim  1  iout: 3920/4000   time/tcpu:   1.49/37755.31   Opt:  5.31091404
Optim  1  iout: 3921/4000   time/tcpu:   1.46/37756.77   Opt:  5.30528879
Optim  1  iout: 3922/4000   time/tcpu:   1.48/37758.25   Opt:  5.34170914
Optim  1  iout: 3923/4000   time/tcpu:   1.49/37759.73   Opt:  5.34091949
Optim  1  iout: 3924/4000   time/tcpu:   1.49/37761.22   Opt:  5.27628374
Optim  1  iout: 3925/4000   time/tcpu:   1.48/37762.70   Opt:  5.33584070
Optim  1  iout: 3926/4000   time/tcpu:   1.46/37764.16   Opt:  5.21758318
Optim  1  iout: 3927/4000   time/tcpu:   1.50/37765.66   Opt:  5.38168669
Optim  1  iout: 3928/4000   time/tcpu:   1.49/37767.15   Opt:  5.29975605
Optim  1  iout: 3929/4000   time/tcpu:   1.48/37768.63   Opt:  5.29187059
Optim  1  iout: 3930/4000   time/tcpu:   1.47/37770.10   Opt:  5.27746391
Optim  1  iout: 3931/4000   time/tcpu:   1.47/37771.57   Opt:  5.24893475
Optim  1  iout: 3932/4000   time/tcpu:   1.47/37773.04   Opt:  5.29088211
Optim  1  iout: 3933/4000   time/tcpu:   1.45/37774.49   Opt:  5.33157206
Optim  1  iout: 3934/4000   time/tcpu:   1.49/37775.98   Opt:  5.32251167
Optim  1  iout: 3935/4000   time/tcpu:   1.47/37777.45   Opt:  5.35465431
Optim  1  iout: 3936/4000   time/tcpu:   1.49/37778.95   Opt:  5.31532764
Optim  1  iout: 3937/4000   time/tcpu:   1.46/37780.41   Opt:  5.34932899
Optim  1  iout: 3938/4000   time/tcpu:   1.46/37781.87   Opt:  5.33940887
Optim  1  iout: 3939/4000   time/tcpu:   1.49/37783.35   Opt:  5.29863214
Optim  1  iout: 3940/4000   time/tcpu:   1.49/37784.84   Opt:  5.36485338
Optim  1  iout: 3941/4000   time/tcpu:   1.47/37786.31   Opt:  5.31034184
Optim  1  iout: 3942/4000   time/tcpu:   1.49/37787.79   Opt:  5.29939270
Optim  1  iout: 3943/4000   time/tcpu:   1.48/37789.27   Opt:  5.26528597
Optim  1  iout: 3944/4000   time/tcpu:   1.49/37790.76   Opt:  5.33738184
Optim  1  iout: 3945/4000   time/tcpu:   1.48/37792.24   Opt:  5.28760338
Optim  1  iout: 3946/4000   time/tcpu:   1.50/37793.73   Opt:  5.27563715
Optim  1  iout: 3947/4000   time/tcpu:   1.49/37795.22   Opt:  5.32073593
Optim  1  iout: 3948/4000   time/tcpu:   1.45/37796.67   Opt:  5.25718355
Optim  1  iout: 3949/4000   time/tcpu:   1.21/37797.88   Opt:  5.30080652
Optim  1  iout: 3950/4000   time/tcpu:   1.35/37799.23   Opt:  5.33759165
Optim  1  iout: 3951/4000   time/tcpu:   1.46/37800.69   Opt:  5.30684662
Optim  1  iout: 3952/4000   time/tcpu:   1.47/37802.16   Opt:  5.33821297
Optim  1  iout: 3953/4000   time/tcpu:   1.49/37803.65   Opt:  5.37591171
Optim  1  iout: 3954/4000   time/tcpu:   1.49/37805.13   Opt:  5.29454374
Optim  1  iout: 3955/4000   time/tcpu:   1.47/37806.60   Opt:  5.37615347
Optim  1  iout: 3956/4000   time/tcpu:   1.49/37808.08   Opt:  5.27003622
Optim  1  iout: 3957/4000   time/tcpu:   1.50/37809.59   Opt:  5.30843735
Optim  1  iout: 3958/4000   time/tcpu:   1.48/37811.06   Opt:  5.33587742
Optim  1  iout: 3959/4000   time/tcpu:   1.48/37812.54   Opt:  5.29987335
Optim  1  iout: 3960/4000   time/tcpu:   1.47/37814.02   Opt:  5.30295801
Optim  1  iout: 3961/4000   time/tcpu:   1.49/37815.50   Opt:  5.22571325
Optim  1  iout: 3962/4000   time/tcpu:   1.47/37816.97   Opt:  5.25351954
Optim  1  iout: 3963/4000   time/tcpu:   1.49/37818.46   Opt:  5.34511614
Optim  1  iout: 3964/4000   time/tcpu:   1.47/37819.93   Opt:  5.25971603
Optim  1  iout: 3965/4000   time/tcpu:   1.48/37821.41   Opt:  5.27875376
Optim  1  iout: 3966/4000   time/tcpu:   1.48/37822.90   Opt:  5.32088137
Optim  1  iout: 3967/4000   time/tcpu:   1.48/37824.38   Opt:  5.30306482
Optim  1  iout: 3968/4000   time/tcpu:   1.48/37825.86   Opt:  5.26371050
Optim  1  iout: 3969/4000   time/tcpu:   1.49/37827.35   Opt:  5.31208515
Optim  1  iout: 3970/4000   time/tcpu:   1.47/37828.82   Opt:  5.33356762
Optim  1  iout: 3971/4000   time/tcpu:   1.49/37830.32   Opt:  5.32010269
Optim  1  iout: 3972/4000   time/tcpu:   1.47/37831.79   Opt:  5.27234602
Optim  1  iout: 3973/4000   time/tcpu:   1.46/37833.24   Opt:  5.31415462
Optim  1  iout: 3974/4000   time/tcpu:   1.50/37834.75   Opt:  5.34022474
Optim  1  iout: 3975/4000   time/tcpu:   1.48/37836.23   Opt:  5.33486795
Optim  1  iout: 3976/4000   time/tcpu:   1.48/37837.71   Opt:  5.28551388
Optim  1  iout: 3977/4000   time/tcpu:   1.50/37839.22   Opt:  5.29582644
Optim  1  iout: 3978/4000   time/tcpu:   1.49/37840.71   Opt:  5.32259798
Optim  1  iout: 3979/4000   time/tcpu:   1.48/37842.19   Opt:  5.31054115
Optim  1  iout: 3980/4000   time/tcpu:   1.46/37843.65   Opt:  5.22143650
Optim  1  iout: 3981/4000   time/tcpu:   1.48/37845.13   Opt:  5.32078934
Optim  1  iout: 3982/4000   time/tcpu:   1.49/37846.62   Opt:  5.30112123
Optim  1  iout: 3983/4000   time/tcpu:   1.49/37848.12   Opt:  5.32666683
Optim  1  iout: 3984/4000   time/tcpu:   1.48/37849.59   Opt:  5.29172325
Optim  1  iout: 3985/4000   time/tcpu:   1.48/37851.08   Opt:  5.31066656
Optim  1  iout: 3986/4000   time/tcpu:   1.49/37852.57   Opt:  5.22671890
Optim  1  iout: 3987/4000   time/tcpu:   1.50/37854.07   Opt:  5.29613066
Optim  1  iout: 3988/4000   time/tcpu:   1.50/37855.57   Opt:  5.35429049
Optim  1  iout: 3989/4000   time/tcpu:   1.50/37857.06   Opt:  5.31032038
Optim  1  iout: 3990/4000   time/tcpu:   1.46/37858.53   Opt:  5.31413460
Optim  1  iout: 3991/4000   time/tcpu:   1.47/37860.00   Opt:  5.28215647
Optim  1  iout: 3992/4000   time/tcpu:   1.47/37861.47   Opt:  5.29228306
Optim  1  iout: 3993/4000   time/tcpu:   1.47/37862.94   Opt:  5.28272390
Optim  1  iout: 3994/4000   time/tcpu:   1.48/37864.42   Opt:  5.38981390
Optim  1  iout: 3995/4000   time/tcpu:   1.49/37865.90   Opt:  5.37209034
Optim  1  iout: 3996/4000   time/tcpu:   1.47/37867.38   Opt:  5.35216522
Optim  1  iout: 3997/4000   time/tcpu:   1.44/37868.81   Opt:  5.31786442
Optim  1  iout: 3998/4000   time/tcpu:   1.46/37870.27   Opt:  5.25473738
Optim  1  iout: 3999/4000   time/tcpu:   1.47/37871.74   Opt:  5.26076078
Optim  1  iout: ---/---   time/tcpu:   1.47/37871.74   Opt:  5.30225182 (Mean)    Opt:  5.32076263 (Fiable)
[solver_SL3] Saving control  4/ 4 ..
[solver_SL3] .. Done
dim Nit     tcpu  MH_tcpu  lay neur  batchSize   Nobs   train/it       errLI       errL1    errLIloc    errL1loc   err_tresh   MH       ex_tag
  8   4 37871.74     0.00    3   40       1000      0     400000   0.1991973    0.018115    0.000439    0.000219       0.100 False      nIRclip
.. Saving figure : eik/fig_zerolevel4_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_NNsurf4_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_control4_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
Latex table generation.. 
This is pdfTeX, Version 3.14159265-2.6-1.40.17 (TeX Live 2016/Debian) (preloaded format=pdflatex)
 restricted \write18 enabled.
entering extended mode
.. Done
Programme ended normally.


==> numeik/2022-06-24-07h17-save-eik-SL3-D08-N04-NEXT4000-4000-o01-B1000/resFileSL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.txt <==
TFVERSION 2.6.0
[main] ----------------------------- Loading data from my_data_eikonale -----------------------------
[get_cmdline_Data] Getting                  dim from my_data_eikonale :                  8 of type    <class 'int'>
[get_cmdline_Data] Getting                  Nit from my_data_eikonale :                  4 of type    <class 'int'>
[get_cmdline_Data] Getting                   t0 from my_data_eikonale :                0.0 of type  <class 'float'>
[get_cmdline_Data] Getting                    T from my_data_eikonale :                2.0 of type  <class 'float'>
[get_cmdline_Data] Getting                 eps0 from my_data_eikonale :              100.0 of type  <class 'float'>
[get_cmdline_Data] Getting                 eps1 from my_data_eikonale :      10000000000.0 of type  <class 'float'>
[get_cmdline_Data] Getting               scheme from my_data_eikonale :                SL3 of type    <class 'str'>
[get_cmdline_Data] Getting            SL2ValLag from my_data_eikonale :               semi of type    <class 'str'>
[get_cmdline_Data] Getting                order from my_data_eikonale :                  1 of type    <class 'int'>
[get_cmdline_Data] Getting          interm_step from my_data_eikonale :                  5 of type    <class 'int'>
[get_cmdline_Data] Getting           err_thresh from my_data_eikonale :                0.1 of type  <class 'float'>
[get_cmdline_Data] Getting    err_thresh_global from my_data_eikonale :                inf of type  <class 'float'>
[get_cmdline_Data] Getting              nn_user from my_data_eikonale :                101 of type    <class 'int'>
[get_cmdline_Data] Getting            optimized from my_data_eikonale :            control of type    <class 'str'>
[get_cmdline_Data] Getting             OBSTACLE from my_data_eikonale :                  0 of type    <class 'int'>
[get_cmdline_Data] Getting                 Nlay from my_data_eikonale :                  3 of type    <class 'int'>
[get_cmdline_Data] Getting                Nneur from my_data_eikonale :                 40 of type    <class 'int'>
[get_cmdline_Data] Getting                 Next from my_data_eikonale :               4000 of type    <class 'int'>
[get_cmdline_Data] Getting           Next_value from my_data_eikonale :                  5 of type    <class 'int'>
[get_cmdline_Data] Getting            num_epoch from my_data_eikonale :                100 of type    <class 'int'>
[get_cmdline_Data] Getting         nbIterFactor from my_data_eikonale :                  1 of type    <class 'int'>
[get_cmdline_Data] Getting                nbOpt from my_data_eikonale :                  2 of type    <class 'int'>
[get_cmdline_Data] Getting               initLR from my_data_eikonale :              0.001 of type  <class 'float'>
[get_cmdline_Data] Getting            batchSize from my_data_eikonale :               1000 of type    <class 'int'>
[get_cmdline_Data] Getting         batchSizeOpt from my_data_eikonale :               5000 of type    <class 'int'>
[get_cmdline_Data] Getting      batchSizeFactor from my_data_eikonale :                1.0 of type  <class 'float'>
[get_cmdline_Data] Getting         batchSizeVal from my_data_eikonale :              10000 of type    <class 'int'>
[get_cmdline_Data] Getting                 seed from my_data_eikonale :                 42 of type    <class 'int'>
[get_cmdline_Data] Getting             genCName from my_data_eikonale :      FeedForward01 of type    <class 'str'>
[get_cmdline_Data] Getting             genVName from my_data_eikonale :        FeedForward of type    <class 'str'>
[get_cmdline_Data] Getting            sizeGroup from my_data_eikonale :                  5 of type    <class 'int'>
[get_cmdline_Data] Getting              saverep from my_data_eikonale :                eik of type    <class 'str'>
[get_cmdline_Data] Getting              loadrep from my_data_eikonale :                eik of type    <class 'str'>
[get_cmdline_Data] Getting                LATEX from my_data_eikonale :                  1 of type    <class 'int'>
[get_cmdline_Data] Getting              MH_Vbis from my_data_eikonale :          truncLmax of type    <class 'str'>
[get_cmdline_Data] Getting               MH_Rho from my_data_eikonale :                  4 of type    <class 'int'>
[get_cmdline_Data] Getting        MH_Slicewidth from my_data_eikonale :                0.2 of type  <class 'float'>
[get_cmdline_Data] Getting             MH_Niter from my_data_eikonale :                500 of type    <class 'int'>
[get_cmdline_Data] Getting            MH_ShFreq from my_data_eikonale :                101 of type    <class 'int'>
[get_cmdline_Data] Getting           MH_ShNiter from my_data_eikonale :                  1 of type    <class 'int'>
[get_cmdline_Data] Getting               MH_tau from my_data_eikonale :                0.5 of type  <class 'float'>
[get_cmdline_Data] Getting             MH_drift from my_data_eikonale :       FDgrad_abs_v of type    <class 'str'>
[get_cmdline_Data] Getting          MH_drift_ww from my_data_eikonale :                2.0 of type  <class 'float'>
[get_cmdline_Data] Getting   MH_stop_ratio_init from my_data_eikonale :                1.0 of type  <class 'float'>
[get_cmdline_Data] Getting    MH_stop_ratio_end from my_data_eikonale :                1.0 of type  <class 'float'>
[get_cmdline_Data] Getting  MH_stop_ratio_start from my_data_eikonale :                0.5 of type  <class 'float'>
[get_cmdline_Data] Getting         MH_level_min from my_data_eikonale :               -1.0 of type  <class 'float'>
[get_cmdline_Data] Getting         MH_level_max from my_data_eikonale :                1.5 of type  <class 'float'>
[get_cmdline_Data] Getting           MH_sc_freq from my_data_eikonale :                 20 of type    <class 'int'>
[get_cmdline_Data] Getting         MH_sc_choice from my_data_eikonale :  dr:devUnderThresh of type    <class 'str'>
[get_cmdline_Data] Getting          MH_frozenpc from my_data_eikonale :                0.0 of type  <class 'float'>
[get_cmdline_Data] Getting            MH_POINTS from my_data_eikonale :              False of type   <class 'bool'>
[get_cmdline_Data] Getting       MH_USE_OLD_PTS from my_data_eikonale :              False of type   <class 'bool'>
[get_cmdline_Data] Getting           EXPLORE_MH from my_data_eikonale :              False of type   <class 'bool'>
[get_cmdline_Data] Getting               RELOAD from my_data_eikonale :              False of type   <class 'bool'>
[get_cmdline_Data] Getting                TRAIN from my_data_eikonale :               True of type   <class 'bool'>
[get_cmdline_Data] Getting                POSTT from my_data_eikonale :              False of type   <class 'bool'>
[get_cmdline_Data] Getting            SAVE_NETS from my_data_eikonale :               True of type   <class 'bool'>
[get_cmdline_Data] Getting          SAVE_GRAPHS from my_data_eikonale :               True of type   <class 'bool'>
[get_cmdline_Data] Getting          SHOW_GRAPHS from my_data_eikonale :              False of type   <class 'bool'>
[get_cmdline_Data] Getting     BATCHPTS_ON_SHOW from my_data_eikonale :               True of type   <class 'bool'>
layers     :  [40, 40, 40]
aDim       :  8 , dimension espace des controles
activation :  <function relu at 0x2b7e494893a0>
list of tk :  [0.  0.5 1.  1.5 2. ]
Xmin :  [[-5. -5. -5. -5. -5. -5. -5. -5.]] , Xmax :  [[5. 5. 5. 5. 5. 5. 5. 5.]]
BaseName SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip
[PhiFunc] A0:= [[-1.  0.  0.  0.  0.  0.  0.  0.]]
[PhiFunc] B0:= [[1. 0. 0. 0. 0. 0. 0. 0.]]
**************************************************************
* Initialisation of dynamics via DynFunc (for SL2/SL3)       *
**************************************************************
[export_copydat] Creating copydat..
[export_copydat] Directory name :  2022-06-24-07h17-save-eik-SL3-D08-N04-NEXT4000-4000-o01-B1000
[export_copydat] .. Done
[export_cleandat] Creating cleandat.. 
[export_cleandat] .. Done
2022-06-24 07:17:38.534847: W tensorflow/stream_executor/platform/default/dso_loader.cc:64] Could not load dynamic library 'libcuda.so.1'; dlerror: libcuda.so.1: cannot open shared object file: No such file or directory; LD_LIBRARY_PATH: /home/C97830/LOGICIEL/lib:/opt/intel/2018.1.038/impi/2018.1.163/lib64:/opt/intel/2018.1.038/compilers_and_libraries/linux/ipp/lib/intel64:/opt/intel/2018.1.038/compilers_and_libraries/linux/lib/intel64:/usr/lib/libeatmydata
2022-06-24 07:17:38.534976: W tensorflow/stream_executor/cuda/cuda_driver.cc:269] failed call to cuInit: UNKNOWN ERROR (303)
2022-06-24 07:17:38.535033: I tensorflow/stream_executor/cuda/cuda_diagnostics.cc:156] kernel driver does not appear to be running on this host (gacn1108): /proc/driver/nvidia/version does not exist
2022-06-24 07:17:38.536108: I tensorflow/core/platform/cpu_feature_guard.cc:142] This TensorFlow binary is optimized with oneAPI Deep Neural Network Library (oneDNN) to use the following CPU instructions in performance-critical operations:  SSE4.1 SSE4.2 AVX AVX2 AVX512F FMA
To enable them in other operations, rebuild TensorFlow with the appropriate compiler flags.
[solver_SL3] it  0 /  4	t=0.000 / 2.000
dim Nit     tcpu  MH_tcpu  lay neur  batchSize   Nobs   train/it       errLI       errL1    errLIloc    errL1loc   err_tresh   MH       ex_tag
  8   4     0.00     0.00    3   40       1000      0     400000   0.0000000    0.000000    0.000000    0.000000       0.100 False      nIRclip
.. Saving figure : eik/fig_zerolevel0_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_NNsurf0_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
[solver_SL3] it  1 /  4 	t=0.500 / 2.000
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
2022-06-24 07:17:42.771063: I tensorflow/compiler/mlir/mlir_graph_optimization_pass.cc:185] None of the MLIR Optimization Passes are enabled (registered 2)
Optim  0  iout:   0/4000   time/tcpu:   2.26/   2.26   Opt:  6.75151396
Optim  0  iout:   1/4000   time/tcpu:   0.73/   3.00   Opt:  6.88221502
Optim  0  iout:   2/4000   time/tcpu:   0.86/   3.86   Opt:  6.81128311
Optim  0  iout:   3/4000   time/tcpu:   0.89/   4.76   Opt:  6.80372953
Optim  0  iout:   4/4000   time/tcpu:   0.90/   5.65   Opt:  6.78168154
Optim  0  iout:   5/4000   time/tcpu:   0.89/   6.55   Opt:  6.82302332
Optim  0  iout:   6/4000   time/tcpu:   0.89/   7.44   Opt:  6.81239033
Optim  0  iout:   7/4000   time/tcpu:   0.90/   8.34   Opt:  6.81498146
Optim  0  iout:   8/4000   time/tcpu:   0.89/   9.22   Opt:  6.82214928
Optim  0  iout:   9/4000   time/tcpu:   0.89/  10.11   Opt:  6.81762791
Optim  0  iout:  10/4000   time/tcpu:   0.89/  11.00   Opt:  6.92652845
Optim  0  iout:  11/4000   time/tcpu:   0.90/  11.90   Opt:  6.81183100
Optim  0  iout:  12/4000   time/tcpu:   0.88/  12.78   Opt:  6.82703876
Optim  0  iout:  13/4000   time/tcpu:   0.91/  13.69   Opt:  6.82711124
Optim  0  iout:  14/4000   time/tcpu:   0.87/  14.56   Opt:  6.87032938
Optim  0  iout:  15/4000   time/tcpu:   0.88/  15.44   Opt:  6.84340048
Optim  0  iout:  16/4000   time/tcpu:   0.89/  16.33   Opt:  6.91227913
Optim  0  iout:  17/4000   time/tcpu:   0.88/  17.21   Opt:  6.83877659
Optim  0  iout:  18/4000   time/tcpu:   0.87/  18.08   Opt:  6.83675861
Optim  0  iout:  19/4000   time/tcpu:   0.90/  18.98   Opt:  6.83689165
Optim  0  iout:  20/4000   time/tcpu:   0.90/  19.88   Opt:  6.76945353
Optim  0  iout:  21/4000   time/tcpu:   0.89/  20.77   Opt:  6.75584841
Optim  0  iout:  22/4000   time/tcpu:   0.88/  21.66   Opt:  6.78144360
Optim  0  iout:  23/4000   time/tcpu:   0.89/  22.54   Opt:  6.80731630
Optim  0  iout:  24/4000   time/tcpu:   0.89/  23.43   Opt:  6.74451876
Optim  0  iout:  25/4000   time/tcpu:   0.87/  24.31   Opt:  6.85553885
Optim  0  iout:  26/4000   time/tcpu:   0.89/  25.19   Opt:  6.72494841
Optim  0  iout:  27/4000   time/tcpu:   0.90/  26.09   Opt:  6.78884983
Optim  0  iout:  28/4000   time/tcpu:   0.88/  26.97   Opt:  6.77922535
Optim  0  iout:  29/4000   time/tcpu:   0.88/  27.85   Opt:  6.87682438
Optim  0  iout:  30/4000   time/tcpu:   0.89/  28.74   Opt:  6.70997858
Optim  0  iout:  31/4000   time/tcpu:   0.89/  29.62   Opt:  6.88506842
Optim  0  iout:  32/4000   time/tcpu:   0.89/  30.51   Opt:  6.78284407
Optim  0  iout:  33/4000   time/tcpu:   0.90/  31.42   Opt:  6.78947258
Optim  0  iout:  34/4000   time/tcpu:   0.89/  32.31   Opt:  6.84489918
Optim  0  iout:  35/4000   time/tcpu:   0.89/  33.20   Opt:  6.83674860
Optim  0  iout:  36/4000   time/tcpu:   0.87/  34.07   Opt:  6.77932692
Optim  0  iout:  37/4000   time/tcpu:   0.91/  34.98   Opt:  6.80490303
Optim  0  iout:  38/4000   time/tcpu:   0.88/  35.86   Opt:  6.80854321
Optim  0  iout:  39/4000   time/tcpu:   0.89/  36.75   Opt:  6.84528923
Optim  0  iout:  40/4000   time/tcpu:   0.90/  37.66   Opt:  6.78113890
Optim  0  iout:  41/4000   time/tcpu:   0.88/  38.53   Opt:  6.76205015
Optim  0  iout:  42/4000   time/tcpu:   0.89/  39.42   Opt:  6.78861523
Optim  0  iout:  43/4000   time/tcpu:   0.90/  40.33   Opt:  6.81738281
Optim  0  iout:  44/4000   time/tcpu:   0.89/  41.21   Opt:  6.79684591
Optim  0  iout:  45/4000   time/tcpu:   0.90/  42.12   Opt:  6.91926575
Optim  0  iout:  46/4000   time/tcpu:   0.89/  43.00   Opt:  6.86442566
Optim  0  iout:  47/4000   time/tcpu:   0.89/  43.90   Opt:  6.86655283
Optim  0  iout:  48/4000   time/tcpu:   0.89/  44.79   Opt:  6.77041912
Optim  0  iout:  49/4000   time/tcpu:   0.88/  45.66   Opt:  6.76912880
Optim  0  iout:  50/4000   time/tcpu:   0.90/  46.57   Opt:  6.79410362
Optim  0  iout:  51/4000   time/tcpu:   0.90/  47.46   Opt:  6.82240534
Optim  0  iout:  52/4000   time/tcpu:   0.87/  48.34   Opt:  6.72921705
Optim  0  iout:  53/4000   time/tcpu:   0.89/  49.22   Opt:  6.77917576
Optim  0  iout:  54/4000   time/tcpu:   0.89/  50.12   Opt:  6.81012106
Optim  0  iout:  55/4000   time/tcpu:   0.89/  51.01   Opt:  6.78432703
Optim  0  iout:  56/4000   time/tcpu:   0.89/  51.90   Opt:  6.77980804
Optim  0  iout:  57/4000   time/tcpu:   0.88/  52.78   Opt:  6.87066412
Optim  0  iout:  58/4000   time/tcpu:   0.87/  53.65   Opt:  6.75050688
Optim  0  iout:  59/4000   time/tcpu:   0.89/  54.54   Opt:  6.80507994
Optim  0  iout:  60/4000   time/tcpu:   0.88/  55.42   Opt:  6.76988268
Optim  0  iout:  61/4000   time/tcpu:   0.88/  56.30   Opt:  6.83548641
Optim  0  iout:  62/4000   time/tcpu:   0.90/  57.20   Opt:  6.78963804
Optim  0  iout:  63/4000   time/tcpu:   0.89/  58.09   Opt:  6.71529579
Optim  0  iout:  64/4000   time/tcpu:   0.89/  58.98   Opt:  6.74328327
Optim  0  iout:  65/4000   time/tcpu:   0.88/  59.86   Opt:  6.78043365
Optim  0  iout:  66/4000   time/tcpu:   0.90/  60.76   Opt:  6.83372927
Optim  0  iout:  67/4000   time/tcpu:   0.89/  61.65   Opt:  6.82881451
Optim  0  iout:  68/4000   time/tcpu:   0.88/  62.54   Opt:  6.75977755
Optim  0  iout:  69/4000   time/tcpu:   0.90/  63.43   Opt:  6.79020882
Optim  0  iout:  70/4000   time/tcpu:   0.87/  64.30   Opt:  6.77848053
Optim  0  iout:  71/4000   time/tcpu:   0.89/  65.20   Opt:  6.80577135
Optim  0  iout:  72/4000   time/tcpu:   0.89/  66.08   Opt:  6.83298683
Optim  0  iout:  73/4000   time/tcpu:   0.89/  66.97   Opt:  6.80690050
Optim  0  iout:  74/4000   time/tcpu:   0.86/  67.83   Opt:  6.75815439
Optim  0  iout:  75/4000   time/tcpu:   0.88/  68.71   Opt:  6.86105871
Optim  0  iout:  76/4000   time/tcpu:   0.88/  69.59   Opt:  6.85462093
Optim  0  iout:  77/4000   time/tcpu:   0.89/  70.48   Opt:  6.81105375
Optim  0  iout:  78/4000   time/tcpu:   0.90/  71.38   Opt:  6.80258417
Optim  0  iout:  79/4000   time/tcpu:   0.89/  72.27   Opt:  6.85856438
Optim  0  iout:  80/4000   time/tcpu:   0.88/  73.16   Opt:  6.73037624
Optim  0  iout:  81/4000   time/tcpu:   0.88/  74.04   Opt:  6.88469362
Optim  0  iout:  82/4000   time/tcpu:   0.88/  74.92   Opt:  6.87620640
Optim  0  iout:  83/4000   time/tcpu:   0.89/  75.81   Opt:  6.74361992
Optim  0  iout:  84/4000   time/tcpu:   0.90/  76.71   Opt:  6.72319221
Optim  0  iout:  85/4000   time/tcpu:   0.88/  77.59   Opt:  6.82559586
Optim  0  iout:  86/4000   time/tcpu:   0.89/  78.49   Opt:  6.77346420
Optim  0  iout:  87/4000   time/tcpu:   0.89/  79.38   Opt:  6.74820614
Optim  0  iout:  88/4000   time/tcpu:   0.88/  80.26   Opt:  6.82416010
Optim  0  iout:  89/4000   time/tcpu:   0.89/  81.15   Opt:  6.70030642
Optim  0  iout:  90/4000   time/tcpu:   0.90/  82.05   Opt:  6.74739838
Optim  0  iout:  91/4000   time/tcpu:   0.89/  82.94   Opt:  6.72227049
Optim  0  iout:  92/4000   time/tcpu:   0.89/  83.83   Opt:  6.75708437
Optim  0  iout:  93/4000   time/tcpu:   0.89/  84.72   Opt:  6.82329941
Optim  0  iout:  94/4000   time/tcpu:   0.89/  85.62   Opt:  6.77744055
Optim  0  iout:  95/4000   time/tcpu:   0.89/  86.50   Opt:  6.80547667
Optim  0  iout:  96/4000   time/tcpu:   0.90/  87.41   Opt:  6.79153109
Optim  0  iout:  97/4000   time/tcpu:   0.90/  88.31   Opt:  6.79244375
Optim  0  iout:  98/4000   time/tcpu:   0.90/  89.20   Opt:  6.74679184
Optim  0  iout:  99/4000   time/tcpu:   0.90/  90.11   Opt:  6.77505350
Optim  0  iout: 100/4000   time/tcpu:   0.90/  91.01   Opt:  6.72447491
Optim  0  iout: 101/4000   time/tcpu:   0.89/  91.90   Opt:  6.87621403
Optim  0  iout: 102/4000   time/tcpu:   0.90/  92.79   Opt:  6.84092093
Optim  0  iout: 103/4000   time/tcpu:   0.89/  93.68   Opt:  6.77477360
Optim  0  iout: 104/4000   time/tcpu:   0.90/  94.59   Opt:  6.82100296
Optim  0  iout: 105/4000   time/tcpu:   0.90/  95.49   Opt:  6.76621962
Optim  0  iout: 106/4000   time/tcpu:   0.88/  96.36   Opt:  6.81134748
Optim  0  iout: 107/4000   time/tcpu:   0.88/  97.24   Opt:  6.85792828
Optim  0  iout: 108/4000   time/tcpu:   0.88/  98.12   Opt:  6.78854704
Optim  0  iout: 109/4000   time/tcpu:   0.89/  99.01   Opt:  6.82324600
Optim  0  iout: 110/4000   time/tcpu:   0.89/  99.90   Opt:  6.80528879
Optim  0  iout: 111/4000   time/tcpu:   0.89/ 100.79   Opt:  6.84185171
Optim  0  iout: 112/4000   time/tcpu:   0.90/ 101.69   Opt:  6.76009750
Optim  0  iout: 113/4000   time/tcpu:   0.89/ 102.59   Opt:  6.75253105
Optim  0  iout: 114/4000   time/tcpu:   0.89/ 103.48   Opt:  6.82654285
Optim  0  iout: 115/4000   time/tcpu:   0.88/ 104.35   Opt:  6.80504990
Optim  0  iout: 116/4000   time/tcpu:   0.87/ 105.22   Opt:  6.80991316
Optim  0  iout: 117/4000   time/tcpu:   0.89/ 106.11   Opt:  6.81113958
Optim  0  iout: 118/4000   time/tcpu:   0.89/ 107.01   Opt:  6.82588577
Optim  0  iout: 119/4000   time/tcpu:   0.90/ 107.91   Opt:  6.90868473
Optim  0  iout: 120/4000   time/tcpu:   0.90/ 108.80   Opt:  6.80460119
Optim  0  iout: 121/4000   time/tcpu:   0.89/ 109.69   Opt:  6.78439140
Optim  0  iout: 122/4000   time/tcpu:   0.88/ 110.57   Opt:  6.79984283
Optim  0  iout: 123/4000   time/tcpu:   0.90/ 111.46   Opt:  6.88948631
Optim  0  iout: 124/4000   time/tcpu:   0.89/ 112.36   Opt:  6.76890707
Optim  0  iout: 125/4000   time/tcpu:   0.89/ 113.25   Opt:  6.78740978
Optim  0  iout: 126/4000   time/tcpu:   0.88/ 114.13   Opt:  6.77377224
Optim  0  iout: 127/4000   time/tcpu:   0.91/ 115.04   Opt:  6.74481916
Optim  0  iout: 128/4000   time/tcpu:   0.91/ 115.95   Opt:  6.81300926
Optim  0  iout: 129/4000   time/tcpu:   0.89/ 116.84   Opt:  6.76637220
Optim  0  iout: 130/4000   time/tcpu:   0.90/ 117.74   Opt:  6.80508709
Optim  0  iout: 131/4000   time/tcpu:   0.89/ 118.63   Opt:  6.84923029
Optim  0  iout: 132/4000   time/tcpu:   0.88/ 119.52   Opt:  6.81464052
Optim  0  iout: 133/4000   time/tcpu:   0.90/ 120.42   Opt:  6.80015278
Optim  0  iout: 134/4000   time/tcpu:   0.90/ 121.31   Opt:  6.85376883
Optim  0  iout: 135/4000   time/tcpu:   0.90/ 122.21   Opt:  6.86416388
Optim  0  iout: 136/4000   time/tcpu:   0.90/ 123.11   Opt:  6.80868959
Optim  0  iout: 137/4000   time/tcpu:   0.90/ 124.01   Opt:  6.72801828
Optim  0  iout: 138/4000   time/tcpu:   0.90/ 124.91   Opt:  6.79882812
Optim  0  iout: 139/4000   time/tcpu:   0.89/ 125.80   Opt:  6.79345894
Optim  0  iout: 140/4000   time/tcpu:   0.89/ 126.69   Opt:  6.83097124
Optim  0  iout: 141/4000   time/tcpu:   0.89/ 127.58   Opt:  6.78597403
Optim  0  iout: 142/4000   time/tcpu:   0.89/ 128.47   Opt:  6.85951281
Optim  0  iout: 143/4000   time/tcpu:   0.90/ 129.37   Opt:  6.83520126
Optim  0  iout: 144/4000   time/tcpu:   0.89/ 130.26   Opt:  6.77755928
Optim  0  iout: 145/4000   time/tcpu:   0.89/ 131.14   Opt:  6.80007982
Optim  0  iout: 146/4000   time/tcpu:   0.91/ 132.05   Opt:  6.81815434
Optim  0  iout: 147/4000   time/tcpu:   0.88/ 132.93   Opt:  6.73555231
Optim  0  iout: 148/4000   time/tcpu:   0.89/ 133.82   Opt:  6.80047464
Optim  0  iout: 149/4000   time/tcpu:   0.89/ 134.71   Opt:  6.81535435
Optim  0  iout: 150/4000   time/tcpu:   0.88/ 135.59   Opt:  6.72362185
Optim  0  iout: 151/4000   time/tcpu:   0.87/ 136.45   Opt:  6.78161669
Optim  0  iout: 152/4000   time/tcpu:   0.89/ 137.35   Opt:  6.77831364
Optim  0  iout: 153/4000   time/tcpu:   0.88/ 138.22   Opt:  6.77679300
Optim  0  iout: 154/4000   time/tcpu:   0.90/ 139.13   Opt:  6.79841709
Optim  0  iout: 155/4000   time/tcpu:   0.89/ 140.02   Opt:  6.80578375
Optim  0  iout: 156/4000   time/tcpu:   0.89/ 140.91   Opt:  6.78272152
Optim  0  iout: 157/4000   time/tcpu:   0.89/ 141.80   Opt:  6.80701876
Optim  0  iout: 158/4000   time/tcpu:   0.91/ 142.71   Opt:  6.79483986
Optim  0  iout: 159/4000   time/tcpu:   0.89/ 143.59   Opt:  6.80745935
Optim  0  iout: 160/4000   time/tcpu:   0.89/ 144.48   Opt:  6.81129980
Optim  0  iout: 161/4000   time/tcpu:   0.89/ 145.37   Opt:  6.82197428
Optim  0  iout: 162/4000   time/tcpu:   0.90/ 146.27   Opt:  6.82429647
Optim  0  iout: 163/4000   time/tcpu:   0.89/ 147.16   Opt:  6.84221697
Optim  0  iout: 164/4000   time/tcpu:   0.90/ 148.06   Opt:  6.88295984
Optim  0  iout: 165/4000   time/tcpu:   0.90/ 148.97   Opt:  6.81501579
Optim  0  iout: 166/4000   time/tcpu:   0.89/ 149.86   Opt:  6.85031509
Optim  0  iout: 167/4000   time/tcpu:   0.88/ 150.74   Opt:  6.86946774
Optim  0  iout: 168/4000   time/tcpu:   0.89/ 151.63   Opt:  6.80428219
Optim  0  iout: 169/4000   time/tcpu:   0.91/ 152.54   Opt:  6.82026386
Optim  0  iout: 170/4000   time/tcpu:   0.88/ 153.42   Opt:  6.78279209
Optim  0  iout: 171/4000   time/tcpu:   0.90/ 154.32   Opt:  6.82778740
Optim  0  iout: 172/4000   time/tcpu:   0.91/ 155.22   Opt:  6.86456871
Optim  0  iout: 173/4000   time/tcpu:   0.90/ 156.12   Opt:  6.86011839
Optim  0  iout: 174/4000   time/tcpu:   0.88/ 157.00   Opt:  6.85498524
Optim  0  iout: 175/4000   time/tcpu:   0.90/ 157.90   Opt:  6.81928730
Optim  0  iout: 176/4000   time/tcpu:   0.89/ 158.79   Opt:  6.85063410
Optim  0  iout: 177/4000   time/tcpu:   0.89/ 159.69   Opt:  6.84167099
Optim  0  iout: 178/4000   time/tcpu:   0.89/ 160.57   Opt:  6.68534756
Optim  0  iout: 179/4000   time/tcpu:   0.89/ 161.47   Opt:  6.81018543
Optim  0  iout: 180/4000   time/tcpu:   0.90/ 162.36   Opt:  6.79054356
Optim  0  iout: 181/4000   time/tcpu:   0.89/ 163.25   Opt:  6.76177788
Optim  0  iout: 182/4000   time/tcpu:   0.89/ 164.14   Opt:  6.89518261
Optim  0  iout: 183/4000   time/tcpu:   0.88/ 165.02   Opt:  6.74866199
Optim  0  iout: 184/4000   time/tcpu:   0.89/ 165.91   Opt:  6.80700064
Optim  0  iout: 185/4000   time/tcpu:   0.89/ 166.80   Opt:  6.75396681
Optim  0  iout: 186/4000   time/tcpu:   0.90/ 167.70   Opt:  6.79627943
Optim  0  iout: 187/4000   time/tcpu:   0.91/ 168.61   Opt:  6.84336329
Optim  0  iout: 188/4000   time/tcpu:   0.89/ 169.50   Opt:  6.76099110
Optim  0  iout: 189/4000   time/tcpu:   0.88/ 170.38   Opt:  6.79870892
Optim  0  iout: 190/4000   time/tcpu:   0.90/ 171.28   Opt:  6.76472521
Optim  0  iout: 191/4000   time/tcpu:   0.91/ 172.19   Opt:  6.70964289
Optim  0  iout: 192/4000   time/tcpu:   0.89/ 173.08   Opt:  6.75149727
Optim  0  iout: 193/4000   time/tcpu:   0.90/ 173.98   Opt:  6.77471685
Optim  0  iout: 194/4000   time/tcpu:   0.89/ 174.87   Opt:  6.81489992
Optim  0  iout: 195/4000   time/tcpu:   0.85/ 175.72   Opt:  6.83111620
Optim  0  iout: 196/4000   time/tcpu:   0.90/ 176.62   Opt:  6.79792452
Optim  0  iout: 197/4000   time/tcpu:   0.89/ 177.51   Opt:  6.84924698
Optim  0  iout: 198/4000   time/tcpu:   0.89/ 178.41   Opt:  6.80168247
Optim  0  iout: 199/4000   time/tcpu:   0.90/ 179.30   Opt:  6.77982426
Optim  0  iout: 200/4000   time/tcpu:   0.89/ 180.19   Opt:  6.82377434
Optim  0  iout: 201/4000   time/tcpu:   0.90/ 181.09   Opt:  6.80228996
Optim  0  iout: 202/4000   time/tcpu:   0.89/ 181.98   Opt:  6.81346703
Optim  0  iout: 203/4000   time/tcpu:   0.90/ 182.88   Opt:  6.84661436
Optim  0  iout: 204/4000   time/tcpu:   0.90/ 183.78   Opt:  6.87825584
Optim  0  iout: 205/4000   time/tcpu:   0.89/ 184.67   Opt:  6.79932308
Optim  0  iout: 206/4000   time/tcpu:   0.90/ 185.58   Opt:  6.77598810
Optim  0  iout: 207/4000   time/tcpu:   0.75/ 186.33   Opt:  6.84517431
Optim  0  iout: 208/4000   time/tcpu:   0.71/ 187.04   Opt:  6.86841297
Optim  0  iout: 209/4000   time/tcpu:   0.79/ 187.83   Opt:  6.84489775
Optim  0  iout: 210/4000   time/tcpu:   0.88/ 188.71   Opt:  6.80774021
Optim  0  iout: 211/4000   time/tcpu:   0.89/ 189.59   Opt:  6.82149744
Optim  0  iout: 212/4000   time/tcpu:   0.90/ 190.49   Opt:  6.78179502
Optim  0  iout: 213/4000   time/tcpu:   0.90/ 191.39   Opt:  6.83385849
Optim  0  iout: 214/4000   time/tcpu:   0.89/ 192.28   Opt:  6.81397724
Optim  0  iout: 215/4000   time/tcpu:   0.88/ 193.16   Opt:  6.85974550
Optim  0  iout: 216/4000   time/tcpu:   0.91/ 194.07   Opt:  6.83462620
Optim  0  iout: 217/4000   time/tcpu:   0.89/ 194.96   Opt:  6.80493832
Optim  0  iout: 218/4000   time/tcpu:   0.90/ 195.86   Opt:  6.83314514
Optim  0  iout: 219/4000   time/tcpu:   0.89/ 196.76   Opt:  6.77601004
Optim  0  iout: 220/4000   time/tcpu:   0.90/ 197.65   Opt:  6.80984592
Optim  0  iout: 221/4000   time/tcpu:   0.89/ 198.55   Opt:  6.85343361
Optim  0  iout: 222/4000   time/tcpu:   0.91/ 199.45   Opt:  6.84435940
Optim  0  iout: 223/4000   time/tcpu:   0.90/ 200.35   Opt:  6.75874090
Optim  0  iout: 224/4000   time/tcpu:   0.89/ 201.24   Opt:  6.81392384
Optim  0  iout: 225/4000   time/tcpu:   0.90/ 202.15   Opt:  6.80643988
Optim  0  iout: 226/4000   time/tcpu:   0.90/ 203.04   Opt:  6.79949427
Optim  0  iout: 227/4000   time/tcpu:   0.89/ 203.93   Opt:  6.79624796
Optim  0  iout: 228/4000   time/tcpu:   0.91/ 204.85   Opt:  6.79499531
Optim  0  iout: 229/4000   time/tcpu:   0.88/ 205.73   Opt:  6.70384979
Optim  0  iout: 230/4000   time/tcpu:   0.90/ 206.62   Opt:  6.82098103
Optim  0  iout: 231/4000   time/tcpu:   0.90/ 207.53   Opt:  6.87013197
Optim  0  iout: 232/4000   time/tcpu:   0.89/ 208.42   Opt:  6.85044336
Optim  0  iout: 233/4000   time/tcpu:   0.90/ 209.32   Opt:  6.84379005
Optim  0  iout: 234/4000   time/tcpu:   0.89/ 210.20   Opt:  6.80756521
Optim  0  iout: 235/4000   time/tcpu:   0.90/ 211.10   Opt:  6.81281853
Optim  0  iout: 236/4000   time/tcpu:   0.89/ 211.99   Opt:  6.79439402
Optim  0  iout: 237/4000   time/tcpu:   0.91/ 212.90   Opt:  6.84436131
Optim  0  iout: 238/4000   time/tcpu:   0.90/ 213.80   Opt:  6.80750561
Optim  0  iout: 239/4000   time/tcpu:   0.89/ 214.69   Opt:  6.86892176
Optim  0  iout: 240/4000   time/tcpu:   0.88/ 215.58   Opt:  6.80662584
Optim  0  iout: 241/4000   time/tcpu:   0.89/ 216.46   Opt:  6.84779882
Optim  0  iout: 242/4000   time/tcpu:   0.89/ 217.36   Opt:  6.84370232
Optim  0  iout: 243/4000   time/tcpu:   0.90/ 218.26   Opt:  6.83230448
Optim  0  iout: 244/4000   time/tcpu:   0.90/ 219.16   Opt:  6.81280661
Optim  0  iout: 245/4000   time/tcpu:   0.90/ 220.06   Opt:  6.84928799
Optim  0  iout: 246/4000   time/tcpu:   0.89/ 220.95   Opt:  6.83306026
Optim  0  iout: 247/4000   time/tcpu:   0.89/ 221.84   Opt:  6.80168581
Optim  0  iout: 248/4000   time/tcpu:   0.90/ 222.75   Opt:  6.78758001
Optim  0  iout: 249/4000   time/tcpu:   0.88/ 223.63   Opt:  6.87700224
Optim  0  iout: 250/4000   time/tcpu:   0.90/ 224.53   Opt:  6.81158590
Optim  0  iout: 251/4000   time/tcpu:   0.90/ 225.43   Opt:  6.76045847
Optim  0  iout: 252/4000   time/tcpu:   0.89/ 226.32   Opt:  6.81038141
Optim  0  iout: 253/4000   time/tcpu:   0.91/ 227.23   Opt:  6.72584295
Optim  0  iout: 254/4000   time/tcpu:   0.91/ 228.14   Opt:  6.88352156
Optim  0  iout: 255/4000   time/tcpu:   0.89/ 229.03   Opt:  6.87278509
Optim  0  iout: 256/4000   time/tcpu:   0.90/ 229.93   Opt:  6.78593636
Optim  0  iout: 257/4000   time/tcpu:   0.89/ 230.82   Opt:  6.73499203
Optim  0  iout: 258/4000   time/tcpu:   0.89/ 231.71   Opt:  6.77909136
Optim  0  iout: 259/4000   time/tcpu:   0.89/ 232.60   Opt:  6.82566500
Optim  0  iout: 260/4000   time/tcpu:   0.89/ 233.49   Opt:  6.84577322
Optim  0  iout: 261/4000   time/tcpu:   0.89/ 234.38   Opt:  6.85455656
Optim  0  iout: 262/4000   time/tcpu:   0.90/ 235.28   Opt:  6.82910252
Optim  0  iout: 263/4000   time/tcpu:   0.88/ 236.16   Opt:  6.82835150
Optim  0  iout: 264/4000   time/tcpu:   0.89/ 237.06   Opt:  6.83838463
Optim  0  iout: 265/4000   time/tcpu:   0.89/ 237.95   Opt:  6.83262014
Optim  0  iout: 266/4000   time/tcpu:   0.89/ 238.84   Opt:  6.81592846
Optim  0  iout: 267/4000   time/tcpu:   0.89/ 239.73   Opt:  6.78749275
Optim  0  iout: 268/4000   time/tcpu:   0.90/ 240.63   Opt:  6.84439564
Optim  0  iout: 269/4000   time/tcpu:   0.90/ 241.52   Opt:  6.81744432
Optim  0  iout: 270/4000   time/tcpu:   0.89/ 242.41   Opt:  6.79482746
Optim  0  iout: 271/4000   time/tcpu:   0.90/ 243.31   Opt:  6.82782221
Optim  0  iout: 272/4000   time/tcpu:   0.88/ 244.20   Opt:  6.84034729
Optim  0  iout: 273/4000   time/tcpu:   0.89/ 245.09   Opt:  6.73875380
Optim  0  iout: 274/4000   time/tcpu:   0.90/ 245.99   Opt:  6.84205866
Optim  0  iout: 275/4000   time/tcpu:   0.89/ 246.87   Opt:  6.82497072
Optim  0  iout: 276/4000   time/tcpu:   0.89/ 247.77   Opt:  6.79353428
Optim  0  iout: 277/4000   time/tcpu:   0.86/ 248.62   Opt:  6.74382639
Optim  0  iout: 278/4000   time/tcpu:   0.89/ 249.51   Opt:  6.76997089
Optim  0  iout: 279/4000   time/tcpu:   0.90/ 250.41   Opt:  6.81041908
Optim  0  iout: 280/4000   time/tcpu:   0.89/ 251.29   Opt:  6.83985186
Optim  0  iout: 281/4000   time/tcpu:   0.90/ 252.20   Opt:  6.76897860
Optim  0  iout: 282/4000   time/tcpu:   0.89/ 253.09   Opt:  6.77609682
Optim  0  iout: 283/4000   time/tcpu:   0.89/ 253.97   Opt:  6.80017376
Optim  0  iout: 284/4000   time/tcpu:   0.90/ 254.88   Opt:  6.73912621
Optim  0  iout: 285/4000   time/tcpu:   0.88/ 255.76   Opt:  6.73782301
Optim  0  iout: 286/4000   time/tcpu:   0.90/ 256.66   Opt:  6.76293755
Optim  0  iout: 287/4000   time/tcpu:   0.90/ 257.56   Opt:  6.80292797
Optim  0  iout: 288/4000   time/tcpu:   0.90/ 258.46   Opt:  6.85875416
Optim  0  iout: 289/4000   time/tcpu:   0.90/ 259.36   Opt:  6.75224781
Optim  0  iout: 290/4000   time/tcpu:   0.89/ 260.26   Opt:  6.79765749
Optim  0  iout: 291/4000   time/tcpu:   0.89/ 261.14   Opt:  6.81566095
Optim  0  iout: 292/4000   time/tcpu:   0.88/ 262.02   Opt:  6.86513329
Optim  0  iout: 293/4000   time/tcpu:   0.89/ 262.92   Opt:  6.86670685
Optim  0  iout: 294/4000   time/tcpu:   0.90/ 263.81   Opt:  6.80814838
Optim  0  iout: 295/4000   time/tcpu:   0.89/ 264.70   Opt:  6.79920530
Optim  0  iout: 296/4000   time/tcpu:   0.90/ 265.61   Opt:  6.82751942
Optim  0  iout: 297/4000   time/tcpu:   0.89/ 266.50   Opt:  6.71172333
Optim  0  iout: 298/4000   time/tcpu:   0.90/ 267.40   Opt:  6.77087975
Optim  0  iout: 299/4000   time/tcpu:   0.91/ 268.31   Opt:  6.77602339
Optim  0  iout: 300/4000   time/tcpu:   0.89/ 269.20   Opt:  6.75784731
Optim  0  iout: 301/4000   time/tcpu:   0.89/ 270.09   Opt:  6.83256912
Optim  0  iout: 302/4000   time/tcpu:   0.90/ 271.00   Opt:  6.78528595
Optim  0  iout: 303/4000   time/tcpu:   0.89/ 271.89   Opt:  6.83973360
Optim  0  iout: 304/4000   time/tcpu:   0.88/ 272.76   Opt:  6.78025579
Optim  0  iout: 305/4000   time/tcpu:   0.90/ 273.66   Opt:  6.72582150
Optim  0  iout: 306/4000   time/tcpu:   0.91/ 274.57   Opt:  6.79569626
Optim  0  iout: 307/4000   time/tcpu:   0.89/ 275.46   Opt:  6.87724590
Optim  0  iout: 308/4000   time/tcpu:   0.89/ 276.35   Opt:  6.83458805
Optim  0  iout: 309/4000   time/tcpu:   0.89/ 277.24   Opt:  6.75652647
Optim  0  iout: 310/4000   time/tcpu:   0.90/ 278.14   Opt:  6.75946856
Optim  0  iout: 311/4000   time/tcpu:   0.90/ 279.03   Opt:  6.82604122
Optim  0  iout: 312/4000   time/tcpu:   0.89/ 279.93   Opt:  6.83009529
Optim  0  iout: 313/4000   time/tcpu:   0.89/ 280.81   Opt:  6.79660892
Optim  0  iout: 314/4000   time/tcpu:   0.90/ 281.71   Opt:  6.79302263
Optim  0  iout: 315/4000   time/tcpu:   0.89/ 282.60   Opt:  6.83210993
Optim  0  iout: 316/4000   time/tcpu:   0.90/ 283.50   Opt:  6.76705742
Optim  0  iout: 317/4000   time/tcpu:   0.90/ 284.40   Opt:  6.73871899
Optim  0  iout: 318/4000   time/tcpu:   0.91/ 285.30   Opt:  6.80862951
Optim  0  iout: 319/4000   time/tcpu:   0.90/ 286.21   Opt:  6.81872463
Optim  0  iout: 320/4000   time/tcpu:   0.89/ 287.09   Opt:  6.82347250
Optim  0  iout: 321/4000   time/tcpu:   0.90/ 287.99   Opt:  6.80328035
Optim  0  iout: 322/4000   time/tcpu:   0.90/ 288.89   Opt:  6.84919310
Optim  0  iout: 323/4000   time/tcpu:   0.89/ 289.78   Opt:  6.78111410
Optim  0  iout: 324/4000   time/tcpu:   0.89/ 290.67   Opt:  6.74928331
Optim  0  iout: 325/4000   time/tcpu:   0.88/ 291.56   Opt:  6.81722069
Optim  0  iout: 326/4000   time/tcpu:   0.90/ 292.46   Opt:  6.82731056
Optim  0  iout: 327/4000   time/tcpu:   0.89/ 293.35   Opt:  6.80253601
Optim  0  iout: 328/4000   time/tcpu:   0.88/ 294.23   Opt:  6.77318382
Optim  0  iout: 329/4000   time/tcpu:   0.91/ 295.14   Opt:  6.76866245
Optim  0  iout: 330/4000   time/tcpu:   0.90/ 296.04   Opt:  6.84903431
Optim  0  iout: 331/4000   time/tcpu:   0.90/ 296.94   Opt:  6.77636242
Optim  0  iout: 332/4000   time/tcpu:   0.89/ 297.83   Opt:  6.82023478
Optim  0  iout: 333/4000   time/tcpu:   0.90/ 298.73   Opt:  6.83971977
Optim  0  iout: 334/4000   time/tcpu:   0.90/ 299.63   Opt:  6.74934292
Optim  0  iout: 335/4000   time/tcpu:   0.89/ 300.52   Opt:  6.73379850
Optim  0  iout: 336/4000   time/tcpu:   0.90/ 301.42   Opt:  6.82305002
Optim  0  iout: 337/4000   time/tcpu:   0.88/ 302.30   Opt:  6.86198330
Optim  0  iout: 338/4000   time/tcpu:   0.90/ 303.20   Opt:  6.84322548
Optim  0  iout: 339/4000   time/tcpu:   0.89/ 304.09   Opt:  6.86804819
Optim  0  iout: 340/4000   time/tcpu:   0.90/ 304.99   Opt:  6.77599335
Optim  0  iout: 341/4000   time/tcpu:   0.90/ 305.89   Opt:  6.81984091
Optim  0  iout: 342/4000   time/tcpu:   0.89/ 306.78   Opt:  6.80788469
Optim  0  iout: 343/4000   time/tcpu:   0.90/ 307.67   Opt:  6.79924059
Optim  0  iout: 344/4000   time/tcpu:   0.90/ 308.57   Opt:  6.81240034
Optim  0  iout: 345/4000   time/tcpu:   0.89/ 309.46   Opt:  6.79281330
Optim  0  iout: 346/4000   time/tcpu:   0.89/ 310.35   Opt:  6.84193850
Optim  0  iout: 347/4000   time/tcpu:   0.89/ 311.24   Opt:  6.81271982
Optim  0  iout: 348/4000   time/tcpu:   0.89/ 312.13   Opt:  6.80802298
Optim  0  iout: 349/4000   time/tcpu:   0.90/ 313.03   Opt:  6.76347733
Optim  0  iout: 350/4000   time/tcpu:   0.89/ 313.92   Opt:  6.87546110
Optim  0  iout: 351/4000   time/tcpu:   0.89/ 314.81   Opt:  6.76999569
Optim  0  iout: 352/4000   time/tcpu:   0.87/ 315.68   Opt:  6.79587984
Optim  0  iout: 353/4000   time/tcpu:   0.89/ 316.57   Opt:  6.84733677
Optim  0  iout: 354/4000   time/tcpu:   0.88/ 317.45   Opt:  6.90324879
Optim  0  iout: 355/4000   time/tcpu:   0.89/ 318.34   Opt:  6.80498362
Optim  0  iout: 356/4000   time/tcpu:   0.89/ 319.23   Opt:  6.84857702
Optim  0  iout: 357/4000   time/tcpu:   0.90/ 320.12   Opt:  6.79302740
Optim  0  iout: 358/4000   time/tcpu:   0.90/ 321.02   Opt:  6.84009695
Optim  0  iout: 359/4000   time/tcpu:   0.90/ 321.92   Opt:  6.77749205
Optim  0  iout: 360/4000   time/tcpu:   0.88/ 322.80   Opt:  6.79898596
Optim  0  iout: 361/4000   time/tcpu:   0.89/ 323.69   Opt:  6.82285976
Optim  0  iout: 362/4000   time/tcpu:   0.90/ 324.59   Opt:  6.84022379
Optim  0  iout: 363/4000   time/tcpu:   0.90/ 325.49   Opt:  6.84762335
Optim  0  iout: 364/4000   time/tcpu:   0.88/ 326.37   Opt:  6.83428431
Optim  0  iout: 365/4000   time/tcpu:   0.88/ 327.25   Opt:  6.84056425
Optim  0  iout: 366/4000   time/tcpu:   0.89/ 328.14   Opt:  6.81547832
Optim  0  iout: 367/4000   time/tcpu:   0.90/ 329.04   Opt:  6.77511168
Optim  0  iout: 368/4000   time/tcpu:   0.88/ 329.92   Opt:  6.78813887
Optim  0  iout: 369/4000   time/tcpu:   0.91/ 330.83   Opt:  6.75891972
Optim  0  iout: 370/4000   time/tcpu:   0.90/ 331.74   Opt:  6.75662374
Optim  0  iout: 371/4000   time/tcpu:   0.89/ 332.63   Opt:  6.78303623
Optim  0  iout: 372/4000   time/tcpu:   0.89/ 333.52   Opt:  6.81792498
Optim  0  iout: 373/4000   time/tcpu:   0.91/ 334.43   Opt:  6.75223827
Optim  0  iout: 374/4000   time/tcpu:   0.89/ 335.32   Opt:  6.83636999
Optim  0  iout: 375/4000   time/tcpu:   0.90/ 336.21   Opt:  6.85083294
Optim  0  iout: 376/4000   time/tcpu:   0.89/ 337.10   Opt:  6.79044199
Optim  0  iout: 377/4000   time/tcpu:   0.89/ 337.99   Opt:  6.82011604
Optim  0  iout: 378/4000   time/tcpu:   0.90/ 338.89   Opt:  6.74160147
Optim  0  iout: 379/4000   time/tcpu:   0.90/ 339.79   Opt:  6.82451057
Optim  0  iout: 380/4000   time/tcpu:   0.89/ 340.69   Opt:  6.95435762
Optim  0  iout: 381/4000   time/tcpu:   0.90/ 341.59   Opt:  6.73063183
Optim  0  iout: 382/4000   time/tcpu:   0.92/ 342.50   Opt:  6.84164238
Optim  0  iout: 383/4000   time/tcpu:   0.88/ 343.38   Opt:  6.83500195
Optim  0  iout: 384/4000   time/tcpu:   0.91/ 344.29   Opt:  6.84803104
Optim  0  iout: 385/4000   time/tcpu:   0.90/ 345.19   Opt:  6.75488329
Optim  0  iout: 386/4000   time/tcpu:   0.89/ 346.08   Opt:  6.81684494
Optim  0  iout: 387/4000   time/tcpu:   0.90/ 346.98   Opt:  6.77078819
Optim  0  iout: 388/4000   time/tcpu:   0.90/ 347.88   Opt:  6.81037807
Optim  0  iout: 389/4000   time/tcpu:   0.90/ 348.77   Opt:  6.81500673
Optim  0  iout: 390/4000   time/tcpu:   0.88/ 349.66   Opt:  6.85616207
Optim  0  iout: 391/4000   time/tcpu:   0.89/ 350.55   Opt:  6.79830837
Optim  0  iout: 392/4000   time/tcpu:   0.88/ 351.43   Opt:  6.81391907
Optim  0  iout: 393/4000   time/tcpu:   0.89/ 352.32   Opt:  6.79837942
Optim  0  iout: 394/4000   time/tcpu:   0.91/ 353.22   Opt:  6.82925987
Optim  0  iout: 395/4000   time/tcpu:   0.90/ 354.13   Opt:  6.86402082
Optim  0  iout: 396/4000   time/tcpu:   0.89/ 355.02   Opt:  6.84311152
Optim  0  iout: 397/4000   time/tcpu:   0.89/ 355.91   Opt:  6.85604763
Optim  0  iout: 398/4000   time/tcpu:   0.90/ 356.81   Opt:  6.80766201
Optim  0  iout: 399/4000   time/tcpu:   0.90/ 357.71   Opt:  6.81826353
Optim  0  iout: 400/4000   time/tcpu:   0.89/ 358.60   Opt:  6.80876255
Optim  0  iout: 401/4000   time/tcpu:   0.89/ 359.49   Opt:  6.86015129
Optim  0  iout: 402/4000   time/tcpu:   0.88/ 360.37   Opt:  6.84326363
Optim  0  iout: 403/4000   time/tcpu:   0.90/ 361.26   Opt:  6.82303286
Optim  0  iout: 404/4000   time/tcpu:   0.89/ 362.15   Opt:  6.84015131
Optim  0  iout: 405/4000   time/tcpu:   0.89/ 363.05   Opt:  6.81712103
Optim  0  iout: 406/4000   time/tcpu:   0.88/ 363.93   Opt:  6.85020113
Optim  0  iout: 407/4000   time/tcpu:   0.91/ 364.83   Opt:  6.76111031
Optim  0  iout: 408/4000   time/tcpu:   0.89/ 365.72   Opt:  6.76089668
Optim  0  iout: 409/4000   time/tcpu:   0.89/ 366.61   Opt:  6.80749893
Optim  0  iout: 410/4000   time/tcpu:   0.89/ 367.50   Opt:  6.76516342
Optim  0  iout: 411/4000   time/tcpu:   0.89/ 368.39   Opt:  6.83152390
Optim  0  iout: 412/4000   time/tcpu:   0.91/ 369.30   Opt:  6.82204103
Optim  0  iout: 413/4000   time/tcpu:   0.90/ 370.20   Opt:  6.76655483
Optim  0  iout: 414/4000   time/tcpu:   0.87/ 371.07   Opt:  6.86878633
Optim  0  iout: 415/4000   time/tcpu:   0.89/ 371.96   Opt:  6.82903767
Optim  0  iout: 416/4000   time/tcpu:   0.89/ 372.85   Opt:  6.82831764
Optim  0  iout: 417/4000   time/tcpu:   0.88/ 373.74   Opt:  6.77732944
Optim  0  iout: 418/4000   time/tcpu:   0.91/ 374.65   Opt:  6.83447504
Optim  0  iout: 419/4000   time/tcpu:   0.89/ 375.54   Opt:  6.77213669
Optim  0  iout: 420/4000   time/tcpu:   0.90/ 376.44   Opt:  6.80973530
Optim  0  iout: 421/4000   time/tcpu:   0.89/ 377.33   Opt:  6.76553726
Optim  0  iout: 422/4000   time/tcpu:   0.90/ 378.23   Opt:  6.80897522
Optim  0  iout: 423/4000   time/tcpu:   0.88/ 379.11   Opt:  6.79707289
Optim  0  iout: 424/4000   time/tcpu:   0.89/ 380.00   Opt:  6.81983471
Optim  0  iout: 425/4000   time/tcpu:   0.90/ 380.90   Opt:  6.82454967
Optim  0  iout: 426/4000   time/tcpu:   0.89/ 381.80   Opt:  6.85067987
Optim  0  iout: 427/4000   time/tcpu:   0.89/ 382.69   Opt:  6.85787106
Optim  0  iout: 428/4000   time/tcpu:   0.89/ 383.58   Opt:  6.82928896
Optim  0  iout: 429/4000   time/tcpu:   0.92/ 384.49   Opt:  6.82800531
Optim  0  iout: 430/4000   time/tcpu:   0.90/ 385.39   Opt:  6.73872519
Optim  0  iout: 431/4000   time/tcpu:   0.91/ 386.30   Opt:  6.75612545
Optim  0  iout: 432/4000   time/tcpu:   0.90/ 387.20   Opt:  6.81372166
Optim  0  iout: 433/4000   time/tcpu:   0.90/ 388.11   Opt:  6.79541922
Optim  0  iout: 434/4000   time/tcpu:   0.90/ 389.01   Opt:  6.78586149
Optim  0  iout: 435/4000   time/tcpu:   0.90/ 389.90   Opt:  6.85301304
Optim  0  iout: 436/4000   time/tcpu:   0.89/ 390.79   Opt:  6.82465124
Optim  0  iout: 437/4000   time/tcpu:   0.91/ 391.71   Opt:  6.85054779
Optim  0  iout: 438/4000   time/tcpu:   0.90/ 392.60   Opt:  6.82062292
Optim  0  iout: 439/4000   time/tcpu:   0.87/ 393.47   Opt:  6.77110100
Optim  0  iout: 440/4000   time/tcpu:   0.90/ 394.37   Opt:  6.69370842
Optim  0  iout: 441/4000   time/tcpu:   0.89/ 395.26   Opt:  6.88681889
Optim  0  iout: 442/4000   time/tcpu:   0.89/ 396.15   Opt:  6.78597307
Optim  0  iout: 443/4000   time/tcpu:   0.89/ 397.04   Opt:  6.77327013
Optim  0  iout: 444/4000   time/tcpu:   0.90/ 397.94   Opt:  6.85189390
Optim  0  iout: 445/4000   time/tcpu:   0.89/ 398.83   Opt:  6.81534100
Optim  0  iout: 446/4000   time/tcpu:   0.89/ 399.72   Opt:  6.86923742
Optim  0  iout: 447/4000   time/tcpu:   0.88/ 400.60   Opt:  6.82485580
Optim  0  iout: 448/4000   time/tcpu:   0.90/ 401.50   Opt:  6.73543262
Optim  0  iout: 449/4000   time/tcpu:   0.88/ 402.38   Opt:  6.83187294
Optim  0  iout: 450/4000   time/tcpu:   0.89/ 403.27   Opt:  6.84641838
Optim  0  iout: 451/4000   time/tcpu:   0.88/ 404.15   Opt:  6.84451962
Optim  0  iout: 452/4000   time/tcpu:   0.90/ 405.05   Opt:  6.82602549
Optim  0  iout: 453/4000   time/tcpu:   0.89/ 405.93   Opt:  6.84027815
Optim  0  iout: 454/4000   time/tcpu:   0.90/ 406.84   Opt:  6.76381731
Optim  0  iout: 455/4000   time/tcpu:   0.89/ 407.73   Opt:  6.72999001
Optim  0  iout: 456/4000   time/tcpu:   0.89/ 408.62   Opt:  6.84569979
Optim  0  iout: 457/4000   time/tcpu:   0.90/ 409.51   Opt:  6.80837870
Optim  0  iout: 458/4000   time/tcpu:   0.90/ 410.41   Opt:  6.80221462
Optim  0  iout: 459/4000   time/tcpu:   0.90/ 411.31   Opt:  6.81247854
Optim  0  iout: 460/4000   time/tcpu:   0.89/ 412.20   Opt:  6.79199457
Optim  0  iout: 461/4000   time/tcpu:   0.89/ 413.09   Opt:  6.75302696
Optim  0  iout: 462/4000   time/tcpu:   0.91/ 414.00   Opt:  6.86562920
Optim  0  iout: 463/4000   time/tcpu:   0.90/ 414.90   Opt:  6.79667187
Optim  0  iout: 464/4000   time/tcpu:   0.89/ 415.79   Opt:  6.73457718
Optim  0  iout: 465/4000   time/tcpu:   0.89/ 416.68   Opt:  6.79939556
Optim  0  iout: 466/4000   time/tcpu:   0.89/ 417.58   Opt:  6.78714132
Optim  0  iout: 467/4000   time/tcpu:   0.90/ 418.47   Opt:  6.83083248
Optim  0  iout: 468/4000   time/tcpu:   0.90/ 419.37   Opt:  6.79476070
Optim  0  iout: 469/4000   time/tcpu:   0.89/ 420.27   Opt:  6.80780888
Optim  0  iout: 470/4000   time/tcpu:   0.90/ 421.17   Opt:  6.78418589
Optim  0  iout: 471/4000   time/tcpu:   0.90/ 422.07   Opt:  6.85222054
Optim  0  iout: 472/4000   time/tcpu:   0.91/ 422.98   Opt:  6.77976418
Optim  0  iout: 473/4000   time/tcpu:   0.88/ 423.86   Opt:  6.82144833
Optim  0  iout: 474/4000   time/tcpu:   0.91/ 424.76   Opt:  6.88648844
Optim  0  iout: 475/4000   time/tcpu:   0.89/ 425.65   Opt:  6.78143549
Optim  0  iout: 476/4000   time/tcpu:   0.89/ 426.54   Opt:  6.82203817
Optim  0  iout: 477/4000   time/tcpu:   0.88/ 427.42   Opt:  6.80170393
Optim  0  iout: 478/4000   time/tcpu:   0.89/ 428.31   Opt:  6.79307127
Optim  0  iout: 479/4000   time/tcpu:   0.89/ 429.20   Opt:  6.79315662
Optim  0  iout: 480/4000   time/tcpu:   0.89/ 430.09   Opt:  6.77512121
Optim  0  iout: 481/4000   time/tcpu:   0.88/ 430.98   Opt:  6.82675076
Optim  0  iout: 482/4000   time/tcpu:   0.89/ 431.86   Opt:  6.72635269
Optim  0  iout: 483/4000   time/tcpu:   0.89/ 432.76   Opt:  6.85297108
Optim  0  iout: 484/4000   time/tcpu:   0.90/ 433.66   Opt:  6.80854082
Optim  0  iout: 485/4000   time/tcpu:   0.88/ 434.53   Opt:  6.84385586
Optim  0  iout: 486/4000   time/tcpu:   0.89/ 435.43   Opt:  6.81681728
Optim  0  iout: 487/4000   time/tcpu:   0.89/ 436.32   Opt:  6.79835463
Optim  0  iout: 488/4000   time/tcpu:   0.90/ 437.22   Opt:  6.79555607
Optim  0  iout: 489/4000   time/tcpu:   0.90/ 438.13   Opt:  6.87028456
Optim  0  iout: 490/4000   time/tcpu:   0.89/ 439.02   Opt:  6.78898764
Optim  0  iout: 491/4000   time/tcpu:   0.90/ 439.92   Opt:  6.78444052
Optim  0  iout: 492/4000   time/tcpu:   0.88/ 440.80   Opt:  6.84488297
Optim  0  iout: 493/4000   time/tcpu:   0.89/ 441.69   Opt:  6.80017805
Optim  0  iout: 494/4000   time/tcpu:   0.91/ 442.61   Opt:  6.78274632
Optim  0  iout: 495/4000   time/tcpu:   0.88/ 443.49   Opt:  6.78042889
Optim  0  iout: 496/4000   time/tcpu:   0.90/ 444.39   Opt:  6.78623819
Optim  0  iout: 497/4000   time/tcpu:   0.89/ 445.28   Opt:  6.89628792
Optim  0  iout: 498/4000   time/tcpu:   0.88/ 446.16   Opt:  6.82696676
Optim  0  iout: 499/4000   time/tcpu:   0.89/ 447.05   Opt:  6.79785395
Optim  0  iout: 500/4000   time/tcpu:   0.89/ 447.93   Opt:  6.82108545
Optim  0  iout: 501/4000   time/tcpu:   0.89/ 448.83   Opt:  6.81353998
Optim  0  iout: 502/4000   time/tcpu:   0.89/ 449.72   Opt:  6.82256174
Optim  0  iout: 503/4000   time/tcpu:   0.88/ 450.60   Opt:  6.75239563
Optim  0  iout: 504/4000   time/tcpu:   0.91/ 451.51   Opt:  6.79912186
Optim  0  iout: 505/4000   time/tcpu:   0.90/ 452.40   Opt:  6.76188469
Optim  0  iout: 506/4000   time/tcpu:   0.89/ 453.29   Opt:  6.75224209
Optim  0  iout: 507/4000   time/tcpu:   0.90/ 454.19   Opt:  6.81330729
Optim  0  iout: 508/4000   time/tcpu:   0.90/ 455.10   Opt:  6.81505156
Optim  0  iout: 509/4000   time/tcpu:   0.89/ 455.99   Opt:  6.77175283
Optim  0  iout: 510/4000   time/tcpu:   0.89/ 456.88   Opt:  6.83448553
Optim  0  iout: 511/4000   time/tcpu:   0.88/ 457.77   Opt:  6.71403408
Optim  0  iout: 512/4000   time/tcpu:   0.89/ 458.65   Opt:  6.81724358
Optim  0  iout: 513/4000   time/tcpu:   0.90/ 459.56   Opt:  6.76801777
Optim  0  iout: 514/4000   time/tcpu:   0.89/ 460.45   Opt:  6.81072664
Optim  0  iout: 515/4000   time/tcpu:   0.90/ 461.35   Opt:  6.83316851
Optim  0  iout: 516/4000   time/tcpu:   0.89/ 462.24   Opt:  6.77615452
Optim  0  iout: 517/4000   time/tcpu:   0.90/ 463.13   Opt:  6.76857138
Optim  0  iout: 518/4000   time/tcpu:   0.90/ 464.03   Opt:  6.75221682
Optim  0  iout: 519/4000   time/tcpu:   0.89/ 464.92   Opt:  6.83522415
Optim  0  iout: 520/4000   time/tcpu:   0.88/ 465.80   Opt:  6.72704887
Optim  0  iout: 521/4000   time/tcpu:   0.89/ 466.69   Opt:  6.72748184
Optim  0  iout: 522/4000   time/tcpu:   0.89/ 467.58   Opt:  6.84094906
Optim  0  iout: 523/4000   time/tcpu:   0.89/ 468.47   Opt:  6.79989338
Optim  0  iout: 524/4000   time/tcpu:   0.90/ 469.37   Opt:  6.85637188
Optim  0  iout: 525/4000   time/tcpu:   0.89/ 470.26   Opt:  6.78540134
Optim  0  iout: 526/4000   time/tcpu:   0.91/ 471.17   Opt:  6.78563356
Optim  0  iout: 527/4000   time/tcpu:   0.88/ 472.05   Opt:  6.74732018
Optim  0  iout: 528/4000   time/tcpu:   0.89/ 472.94   Opt:  6.85435104
Optim  0  iout: 529/4000   time/tcpu:   0.91/ 473.85   Opt:  6.80701971
Optim  0  iout: 530/4000   time/tcpu:   0.90/ 474.75   Opt:  6.83975029
Optim  0  iout: 531/4000   time/tcpu:   0.89/ 475.64   Opt:  6.77240419
Optim  0  iout: 532/4000   time/tcpu:   0.89/ 476.53   Opt:  6.78076315
Optim  0  iout: 533/4000   time/tcpu:   0.90/ 477.43   Opt:  6.78149319
Optim  0  iout: 534/4000   time/tcpu:   0.89/ 478.32   Opt:  6.79417324
Optim  0  iout: 535/4000   time/tcpu:   0.90/ 479.21   Opt:  6.75402927
Optim  0  iout: 536/4000   time/tcpu:   0.89/ 480.10   Opt:  6.83626556
Optim  0  iout: 537/4000   time/tcpu:   0.88/ 480.98   Opt:  6.79624796
Optim  0  iout: 538/4000   time/tcpu:   0.90/ 481.88   Opt:  6.81496668
Optim  0  iout: 539/4000   time/tcpu:   0.88/ 482.76   Opt:  6.82026196
Optim  0  iout: 540/4000   time/tcpu:   0.89/ 483.66   Opt:  6.82587719
Optim  0  iout: 541/4000   time/tcpu:   0.87/ 484.53   Opt:  6.80956221
Optim  0  iout: 542/4000   time/tcpu:   0.70/ 485.23   Opt:  6.82734776
Optim  0  iout: 543/4000   time/tcpu:   0.71/ 485.94   Opt:  6.85556269
Optim  0  iout: 544/4000   time/tcpu:   0.87/ 486.81   Opt:  6.82997990
Optim  0  iout: 545/4000   time/tcpu:   0.89/ 487.69   Opt:  6.86676073
Optim  0  iout: 546/4000   time/tcpu:   0.87/ 488.56   Opt:  6.77233124
Optim  0  iout: 547/4000   time/tcpu:   0.90/ 489.46   Opt:  6.73861408
Optim  0  iout: 548/4000   time/tcpu:   0.90/ 490.36   Opt:  6.88176346
Optim  0  iout: 549/4000   time/tcpu:   0.88/ 491.24   Opt:  6.75052834
Optim  0  iout: 550/4000   time/tcpu:   0.89/ 492.14   Opt:  6.76241016
Optim  0  iout: 551/4000   time/tcpu:   0.89/ 493.03   Opt:  6.79597378
Optim  0  iout: 552/4000   time/tcpu:   0.89/ 493.92   Opt:  6.77987480
Optim  0  iout: 553/4000   time/tcpu:   0.90/ 494.82   Opt:  6.81435633
Optim  0  iout: 554/4000   time/tcpu:   0.91/ 495.72   Opt:  6.77954149
Optim  0  iout: 555/4000   time/tcpu:   0.89/ 496.61   Opt:  6.79887342
Optim  0  iout: 556/4000   time/tcpu:   0.89/ 497.50   Opt:  6.82319927
Optim  0  iout: 557/4000   time/tcpu:   0.89/ 498.39   Opt:  6.80612659
Optim  0  iout: 558/4000   time/tcpu:   0.91/ 499.30   Opt:  6.81203890
Optim  0  iout: 559/4000   time/tcpu:   0.90/ 500.20   Opt:  6.76176739
Optim  0  iout: 560/4000   time/tcpu:   0.90/ 501.09   Opt:  6.81806993
Optim  0  iout: 561/4000   time/tcpu:   0.88/ 501.97   Opt:  6.84462118
Optim  0  iout: 562/4000   time/tcpu:   0.90/ 502.88   Opt:  6.73437977
Optim  0  iout: 563/4000   time/tcpu:   0.90/ 503.78   Opt:  6.78507900
Optim  0  iout: 564/4000   time/tcpu:   0.88/ 504.66   Opt:  6.80912685
Optim  0  iout: 565/4000   time/tcpu:   0.90/ 505.55   Opt:  6.81861448
Optim  0  iout: 566/4000   time/tcpu:   0.90/ 506.45   Opt:  6.88727617
Optim  0  iout: 567/4000   time/tcpu:   0.89/ 507.34   Opt:  6.79945517
Optim  0  iout: 568/4000   time/tcpu:   0.90/ 508.24   Opt:  6.75773525
Optim  0  iout: 569/4000   time/tcpu:   0.89/ 509.13   Opt:  6.76280260
Optim  0  iout: 570/4000   time/tcpu:   0.90/ 510.03   Opt:  6.86368752
Optim  0  iout: 571/4000   time/tcpu:   0.90/ 510.93   Opt:  6.79888868
Optim  0  iout: 572/4000   time/tcpu:   0.90/ 511.83   Opt:  6.82544041
Optim  0  iout: 573/4000   time/tcpu:   0.87/ 512.70   Opt:  6.81486797
Optim  0  iout: 574/4000   time/tcpu:   0.89/ 513.59   Opt:  6.84583569
Optim  0  iout: 575/4000   time/tcpu:   0.89/ 514.48   Opt:  6.86950302
Optim  0  iout: 576/4000   time/tcpu:   0.90/ 515.38   Opt:  6.84413195
Optim  0  iout: 577/4000   time/tcpu:   0.89/ 516.27   Opt:  6.81693459
Optim  0  iout: 578/4000   time/tcpu:   0.90/ 517.17   Opt:  6.85262537
Optim  0  iout: 579/4000   time/tcpu:   0.89/ 518.06   Opt:  6.75077915
Optim  0  iout: 580/4000   time/tcpu:   0.89/ 518.95   Opt:  6.82080269
Optim  0  iout: 581/4000   time/tcpu:   0.89/ 519.84   Opt:  6.81433105
Optim  0  iout: 582/4000   time/tcpu:   0.88/ 520.73   Opt:  6.84815836
Optim  0  iout: 583/4000   time/tcpu:   0.90/ 521.62   Opt:  6.78294277
Optim  0  iout: 584/4000   time/tcpu:   0.90/ 522.53   Opt:  6.81709576
Optim  0  iout: 585/4000   time/tcpu:   0.88/ 523.40   Opt:  6.76145315
Optim  0  iout: 586/4000   time/tcpu:   0.90/ 524.30   Opt:  6.83051062
Optim  0  iout: 587/4000   time/tcpu:   0.91/ 525.21   Opt:  6.80308533
Optim  0  iout: 588/4000   time/tcpu:   0.90/ 526.10   Opt:  6.81217861
Optim  0  iout: 589/4000   time/tcpu:   0.91/ 527.01   Opt:  6.76680326
Optim  0  iout: 590/4000   time/tcpu:   0.88/ 527.89   Opt:  6.84150076
Optim  0  iout: 591/4000   time/tcpu:   0.89/ 528.79   Opt:  6.85855484
Optim  0  iout: 592/4000   time/tcpu:   0.89/ 529.68   Opt:  6.80376816
Optim  0  iout: 593/4000   time/tcpu:   0.89/ 530.57   Opt:  6.79079485
Optim  0  iout: 594/4000   time/tcpu:   0.90/ 531.47   Opt:  6.88340616
Optim  0  iout: 595/4000   time/tcpu:   0.90/ 532.37   Opt:  6.78784037
Optim  0  iout: 596/4000   time/tcpu:   0.89/ 533.25   Opt:  6.75432444
Optim  0  iout: 597/4000   time/tcpu:   0.90/ 534.15   Opt:  6.87813234
Optim  0  iout: 598/4000   time/tcpu:   0.90/ 535.05   Opt:  6.83982229
Optim  0  iout: 599/4000   time/tcpu:   0.91/ 535.95   Opt:  6.86774302
Optim  0  iout: 600/4000   time/tcpu:   0.89/ 536.85   Opt:  6.79800129
Optim  0  iout: 601/4000   time/tcpu:   0.91/ 537.76   Opt:  6.86452818
Optim  0  iout: 602/4000   time/tcpu:   0.90/ 538.65   Opt:  6.79798222
Optim  0  iout: 603/4000   time/tcpu:   0.90/ 539.55   Opt:  6.74313259
Optim  0  iout: 604/4000   time/tcpu:   0.89/ 540.45   Opt:  6.72402239
Optim  0  iout: 605/4000   time/tcpu:   0.90/ 541.34   Opt:  6.88868141
Optim  0  iout: 606/4000   time/tcpu:   0.88/ 542.23   Opt:  6.78703022
Optim  0  iout: 607/4000   time/tcpu:   0.91/ 543.13   Opt:  6.83506441
Optim  0  iout: 608/4000   time/tcpu:   0.89/ 544.02   Opt:  6.78330469
Optim  0  iout: 609/4000   time/tcpu:   0.90/ 544.92   Opt:  6.81980562
Optim  0  iout: 610/4000   time/tcpu:   0.90/ 545.82   Opt:  6.80203152
Optim  0  iout: 611/4000   time/tcpu:   0.89/ 546.71   Opt:  6.85178995
Optim  0  iout: 612/4000   time/tcpu:   0.90/ 547.61   Opt:  6.76702261
Optim  0  iout: 613/4000   time/tcpu:   0.90/ 548.52   Opt:  6.75947332
Optim  0  iout: 614/4000   time/tcpu:   0.90/ 549.41   Opt:  6.76503086
Optim  0  iout: 615/4000   time/tcpu:   0.91/ 550.32   Opt:  6.89346600
Optim  0  iout: 616/4000   time/tcpu:   0.90/ 551.22   Opt:  6.86683846
Optim  0  iout: 617/4000   time/tcpu:   0.90/ 552.13   Opt:  6.70000935
Optim  0  iout: 618/4000   time/tcpu:   0.88/ 553.01   Opt:  6.76235104
Optim  0  iout: 619/4000   time/tcpu:   0.89/ 553.90   Opt:  6.81803846
Optim  0  iout: 620/4000   time/tcpu:   0.88/ 554.78   Opt:  6.80353928
Optim  0  iout: 621/4000   time/tcpu:   0.89/ 555.67   Opt:  6.84608412
Optim  0  iout: 622/4000   time/tcpu:   0.89/ 556.56   Opt:  6.78285646
Optim  0  iout: 623/4000   time/tcpu:   0.89/ 557.45   Opt:  6.78143120
Optim  0  iout: 624/4000   time/tcpu:   0.91/ 558.36   Opt:  6.86573648
Optim  0  iout: 625/4000   time/tcpu:   0.89/ 559.25   Opt:  6.81767321
Optim  0  iout: 626/4000   time/tcpu:   0.90/ 560.15   Opt:  6.83321667
Optim  0  iout: 627/4000   time/tcpu:   0.90/ 561.05   Opt:  6.81983852
Optim  0  iout: 628/4000   time/tcpu:   0.90/ 561.94   Opt:  6.86461449
Optim  0  iout: 629/4000   time/tcpu:   0.89/ 562.83   Opt:  6.87630844
Optim  0  iout: 630/4000   time/tcpu:   0.91/ 563.74   Opt:  6.84534550
Optim  0  iout: 631/4000   time/tcpu:   0.91/ 564.65   Opt:  6.83607912
Optim  0  iout: 632/4000   time/tcpu:   0.88/ 565.53   Opt:  6.82798529
Optim  0  iout: 633/4000   time/tcpu:   0.89/ 566.42   Opt:  6.90329790
Optim  0  iout: 634/4000   time/tcpu:   0.88/ 567.30   Opt:  6.85794687
Optim  0  iout: 635/4000   time/tcpu:   0.90/ 568.20   Opt:  6.81815720
Optim  0  iout: 636/4000   time/tcpu:   0.90/ 569.10   Opt:  6.76495981
Optim  0  iout: 637/4000   time/tcpu:   0.91/ 570.01   Opt:  6.82592106
Optim  0  iout: 638/4000   time/tcpu:   0.89/ 570.90   Opt:  6.83685780
Optim  0  iout: 639/4000   time/tcpu:   0.89/ 571.79   Opt:  6.79943752
Optim  0  iout: 640/4000   time/tcpu:   0.90/ 572.69   Opt:  6.77447653
Optim  0  iout: 641/4000   time/tcpu:   0.90/ 573.59   Opt:  6.77790928
Optim  0  iout: 642/4000   time/tcpu:   0.89/ 574.48   Opt:  6.80451345
Optim  0  iout: 643/4000   time/tcpu:   0.88/ 575.37   Opt:  6.72682285
Optim  0  iout: 644/4000   time/tcpu:   0.87/ 576.23   Opt:  6.75460243
Optim  0  iout: 645/4000   time/tcpu:   0.90/ 577.13   Opt:  6.82296658
Optim  0  iout: 646/4000   time/tcpu:   0.91/ 578.04   Opt:  6.76077461
Optim  0  iout: 647/4000   time/tcpu:   0.88/ 578.92   Opt:  6.74876547
Optim  0  iout: 648/4000   time/tcpu:   0.88/ 579.79   Opt:  6.85979700
Optim  0  iout: 649/4000   time/tcpu:   0.89/ 580.69   Opt:  6.80037260
Optim  0  iout: 650/4000   time/tcpu:   0.90/ 581.58   Opt:  6.81937218
Optim  0  iout: 651/4000   time/tcpu:   0.87/ 582.45   Opt:  6.78840160
Optim  0  iout: 652/4000   time/tcpu:   0.90/ 583.35   Opt:  6.79434538
Optim  0  iout: 653/4000   time/tcpu:   0.90/ 584.25   Opt:  6.71067286
Optim  0  iout: 654/4000   time/tcpu:   0.89/ 585.14   Opt:  6.80786562
Optim  0  iout: 655/4000   time/tcpu:   0.91/ 586.05   Opt:  6.81624269
Optim  0  iout: 656/4000   time/tcpu:   0.89/ 586.93   Opt:  6.74183750
Optim  0  iout: 657/4000   time/tcpu:   0.89/ 587.83   Opt:  6.76130962
Optim  0  iout: 658/4000   time/tcpu:   0.89/ 588.71   Opt:  6.78496981
Optim  0  iout: 659/4000   time/tcpu:   0.90/ 589.61   Opt:  6.80606842
Optim  0  iout: 660/4000   time/tcpu:   0.90/ 590.51   Opt:  6.80338955
Optim  0  iout: 661/4000   time/tcpu:   0.90/ 591.41   Opt:  6.74277353
Optim  0  iout: 662/4000   time/tcpu:   0.90/ 592.31   Opt:  6.84857893
Optim  0  iout: 663/4000   time/tcpu:   0.89/ 593.20   Opt:  6.80673409
Optim  0  iout: 664/4000   time/tcpu:   0.89/ 594.10   Opt:  6.72705173
Optim  0  iout: 665/4000   time/tcpu:   0.88/ 594.98   Opt:  6.76274300
Optim  0  iout: 666/4000   time/tcpu:   0.89/ 595.87   Opt:  6.83286810
Optim  0  iout: 667/4000   time/tcpu:   0.91/ 596.78   Opt:  6.77566910
Optim  0  iout: 668/4000   time/tcpu:   0.89/ 597.67   Opt:  6.83626366
Optim  0  iout: 669/4000   time/tcpu:   0.90/ 598.57   Opt:  6.80985928
Optim  0  iout: 670/4000   time/tcpu:   0.89/ 599.46   Opt:  6.82275391
Optim  0  iout: 671/4000   time/tcpu:   0.90/ 600.36   Opt:  6.80118513
Optim  0  iout: 672/4000   time/tcpu:   0.88/ 601.24   Opt:  6.79655361
Optim  0  iout: 673/4000   time/tcpu:   0.90/ 602.14   Opt:  6.80192232
Optim  0  iout: 674/4000   time/tcpu:   0.89/ 603.03   Opt:  6.75694942
Optim  0  iout: 675/4000   time/tcpu:   0.90/ 603.93   Opt:  6.77385235
Optim  0  iout: 676/4000   time/tcpu:   0.88/ 604.81   Opt:  6.74680519
Optim  0  iout: 677/4000   time/tcpu:   0.88/ 605.70   Opt:  6.83033133
Optim  0  iout: 678/4000   time/tcpu:   0.88/ 606.58   Opt:  6.75683641
Optim  0  iout: 679/4000   time/tcpu:   0.89/ 607.47   Opt:  6.73235369
Optim  0  iout: 680/4000   time/tcpu:   0.89/ 608.36   Opt:  6.80248404
Optim  0  iout: 681/4000   time/tcpu:   0.89/ 609.25   Opt:  6.80946016
Optim  0  iout: 682/4000   time/tcpu:   0.88/ 610.13   Opt:  6.80579758
Optim  0  iout: 683/4000   time/tcpu:   0.92/ 611.05   Opt:  6.83166409
Optim  0  iout: 684/4000   time/tcpu:   0.90/ 611.95   Opt:  6.80252361
Optim  0  iout: 685/4000   time/tcpu:   0.91/ 612.86   Opt:  6.73354530
Optim  0  iout: 686/4000   time/tcpu:   0.90/ 613.76   Opt:  6.78249216
Optim  0  iout: 687/4000   time/tcpu:   0.91/ 614.67   Opt:  6.76594639
Optim  0  iout: 688/4000   time/tcpu:   0.89/ 615.56   Opt:  6.81726217
Optim  0  iout: 689/4000   time/tcpu:   0.91/ 616.47   Opt:  6.79031229
Optim  0  iout: 690/4000   time/tcpu:   0.90/ 617.37   Opt:  6.75267601
Optim  0  iout: 691/4000   time/tcpu:   0.86/ 618.23   Opt:  6.73626375
Optim  0  iout: 692/4000   time/tcpu:   0.88/ 619.10   Opt:  6.80845976
Optim  0  iout: 693/4000   time/tcpu:   0.89/ 620.00   Opt:  6.83119822
Optim  0  iout: 694/4000   time/tcpu:   0.89/ 620.89   Opt:  6.76951361
Optim  0  iout: 695/4000   time/tcpu:   0.90/ 621.79   Opt:  6.80367088
Optim  0  iout: 696/4000   time/tcpu:   0.90/ 622.69   Opt:  6.91728497
Optim  0  iout: 697/4000   time/tcpu:   0.89/ 623.59   Opt:  6.84352350
Optim  0  iout: 698/4000   time/tcpu:   0.91/ 624.49   Opt:  6.86398268
Optim  0  iout: 699/4000   time/tcpu:   0.90/ 625.39   Opt:  6.87395859
Optim  0  iout: 700/4000   time/tcpu:   0.88/ 626.27   Opt:  6.78506756
Optim  0  iout: 701/4000   time/tcpu:   0.89/ 627.16   Opt:  6.75632906
Optim  0  iout: 702/4000   time/tcpu:   0.90/ 628.07   Opt:  6.78084564
Optim  0  iout: 703/4000   time/tcpu:   0.89/ 628.96   Opt:  6.81948137
Optim  0  iout: 704/4000   time/tcpu:   0.87/ 629.83   Opt:  6.82930326
Optim  0  iout: 705/4000   time/tcpu:   0.90/ 630.73   Opt:  6.80191946
Optim  0  iout: 706/4000   time/tcpu:   0.88/ 631.62   Opt:  6.78490019
Optim  0  iout: 707/4000   time/tcpu:   0.87/ 632.49   Opt:  6.76661015
Optim  0  iout: 708/4000   time/tcpu:   0.90/ 633.39   Opt:  6.78143549
Optim  0  iout: 709/4000   time/tcpu:   0.89/ 634.29   Opt:  6.83670616
Optim  0  iout: 710/4000   time/tcpu:   0.89/ 635.17   Opt:  6.85524511
Optim  0  iout: 711/4000   time/tcpu:   0.89/ 636.06   Opt:  6.84817934
Optim  0  iout: 712/4000   time/tcpu:   0.90/ 636.97   Opt:  6.84215355
Optim  0  iout: 713/4000   time/tcpu:   0.89/ 637.85   Opt:  6.79839373
Optim  0  iout: 714/4000   time/tcpu:   0.88/ 638.73   Opt:  6.82826185
Optim  0  iout: 715/4000   time/tcpu:   0.90/ 639.63   Opt:  6.85298157
Optim  0  iout: 716/4000   time/tcpu:   0.89/ 640.52   Opt:  6.83617306
Optim  0  iout: 717/4000   time/tcpu:   0.90/ 641.42   Opt:  6.81910419
Optim  0  iout: 718/4000   time/tcpu:   0.90/ 642.32   Opt:  6.78192616
Optim  0  iout: 719/4000   time/tcpu:   0.90/ 643.22   Opt:  6.79670906
Optim  0  iout: 720/4000   time/tcpu:   0.89/ 644.12   Opt:  6.83118582
Optim  0  iout: 721/4000   time/tcpu:   0.89/ 645.01   Opt:  6.81818771
Optim  0  iout: 722/4000   time/tcpu:   0.90/ 645.91   Opt:  6.79880619
Optim  0  iout: 723/4000   time/tcpu:   0.90/ 646.81   Opt:  6.82146311
Optim  0  iout: 724/4000   time/tcpu:   0.88/ 647.70   Opt:  6.82821226
Optim  0  iout: 725/4000   time/tcpu:   0.87/ 648.57   Opt:  6.78243971
Optim  0  iout: 726/4000   time/tcpu:   0.91/ 649.48   Opt:  6.79306841
Optim  0  iout: 727/4000   time/tcpu:   0.91/ 650.39   Opt:  6.80939817
Optim  0  iout: 728/4000   time/tcpu:   0.89/ 651.28   Opt:  6.77849817
Optim  0  iout: 729/4000   time/tcpu:   0.88/ 652.16   Opt:  6.78258324
Optim  0  iout: 730/4000   time/tcpu:   0.89/ 653.05   Opt:  6.82737970
Optim  0  iout: 731/4000   time/tcpu:   0.88/ 653.93   Opt:  6.83816195
Optim  0  iout: 732/4000   time/tcpu:   0.90/ 654.83   Opt:  6.81197071
Optim  0  iout: 733/4000   time/tcpu:   0.89/ 655.73   Opt:  6.75801659
Optim  0  iout: 734/4000   time/tcpu:   0.91/ 656.63   Opt:  6.77748585
Optim  0  iout: 735/4000   time/tcpu:   0.89/ 657.52   Opt:  6.78724623
Optim  0  iout: 736/4000   time/tcpu:   0.89/ 658.41   Opt:  6.81767845
Optim  0  iout: 737/4000   time/tcpu:   0.90/ 659.31   Opt:  6.80538464
Optim  0  iout: 738/4000   time/tcpu:   0.90/ 660.21   Opt:  6.86449528
Optim  0  iout: 739/4000   time/tcpu:   0.89/ 661.10   Opt:  6.79374170
Optim  0  iout: 740/4000   time/tcpu:   0.89/ 661.99   Opt:  6.74216223
Optim  0  iout: 741/4000   time/tcpu:   0.88/ 662.87   Opt:  6.82404375
Optim  0  iout: 742/4000   time/tcpu:   0.89/ 663.76   Opt:  6.83987904
Optim  0  iout: 743/4000   time/tcpu:   0.89/ 664.65   Opt:  6.80995417
Optim  0  iout: 744/4000   time/tcpu:   0.90/ 665.55   Opt:  6.81133604
Optim  0  iout: 745/4000   time/tcpu:   0.90/ 666.45   Opt:  6.82887650
Optim  0  iout: 746/4000   time/tcpu:   0.90/ 667.35   Opt:  6.84862089
Optim  0  iout: 747/4000   time/tcpu:   0.90/ 668.25   Opt:  6.78355169
Optim  0  iout: 748/4000   time/tcpu:   0.88/ 669.13   Opt:  6.83635092
Optim  0  iout: 749/4000   time/tcpu:   0.89/ 670.02   Opt:  6.79874516
Optim  0  iout: 750/4000   time/tcpu:   0.89/ 670.91   Opt:  6.83165216
Optim  0  iout: 751/4000   time/tcpu:   0.88/ 671.78   Opt:  6.81332207
Optim  0  iout: 752/4000   time/tcpu:   0.89/ 672.67   Opt:  6.77217960
Optim  0  iout: 753/4000   time/tcpu:   0.89/ 673.56   Opt:  6.80831003
Optim  0  iout: 754/4000   time/tcpu:   0.88/ 674.45   Opt:  6.73798895
Optim  0  iout: 755/4000   time/tcpu:   0.89/ 675.34   Opt:  6.85077143
Optim  0  iout: 756/4000   time/tcpu:   0.90/ 676.25   Opt:  6.81136942
Optim  0  iout: 757/4000   time/tcpu:   0.90/ 677.15   Opt:  6.80121994
Optim  0  iout: 758/4000   time/tcpu:   0.91/ 678.05   Opt:  6.84203482
Optim  0  iout: 759/4000   time/tcpu:   0.90/ 678.95   Opt:  6.88401079
Optim  0  iout: 760/4000   time/tcpu:   0.89/ 679.84   Opt:  6.77925205
Optim  0  iout: 761/4000   time/tcpu:   0.91/ 680.75   Opt:  6.79684877
Optim  0  iout: 762/4000   time/tcpu:   0.89/ 681.64   Opt:  6.76325369
Optim  0  iout: 763/4000   time/tcpu:   0.90/ 682.54   Opt:  6.82314157
Optim  0  iout: 764/4000   time/tcpu:   0.90/ 683.44   Opt:  6.81277514
Optim  0  iout: 765/4000   time/tcpu:   0.89/ 684.33   Opt:  6.78699541
Optim  0  iout: 766/4000   time/tcpu:   0.91/ 685.23   Opt:  6.73784876
Optim  0  iout: 767/4000   time/tcpu:   0.89/ 686.12   Opt:  6.84428740
Optim  0  iout: 768/4000   time/tcpu:   0.90/ 687.02   Opt:  6.87953138
Optim  0  iout: 769/4000   time/tcpu:   0.89/ 687.91   Opt:  6.84157324
Optim  0  iout: 770/4000   time/tcpu:   0.89/ 688.80   Opt:  6.82926941
Optim  0  iout: 771/4000   time/tcpu:   0.89/ 689.70   Opt:  6.80570889
Optim  0  iout: 772/4000   time/tcpu:   0.92/ 690.62   Opt:  6.83248663
Optim  0  iout: 773/4000   time/tcpu:   0.90/ 691.52   Opt:  6.86370420
Optim  0  iout: 774/4000   time/tcpu:   0.90/ 692.42   Opt:  6.85362720
Optim  0  iout: 775/4000   time/tcpu:   0.89/ 693.31   Opt:  6.74959517
Optim  0  iout: 776/4000   time/tcpu:   0.89/ 694.20   Opt:  6.84737015
Optim  0  iout: 777/4000   time/tcpu:   0.90/ 695.10   Opt:  6.76383495
Optim  0  iout: 778/4000   time/tcpu:   0.90/ 696.00   Opt:  6.83933687
Optim  0  iout: 779/4000   time/tcpu:   0.90/ 696.89   Opt:  6.84858227
Optim  0  iout: 780/4000   time/tcpu:   0.88/ 697.78   Opt:  6.77270699
Optim  0  iout: 781/4000   time/tcpu:   0.91/ 698.69   Opt:  6.73221827
Optim  0  iout: 782/4000   time/tcpu:   0.90/ 699.58   Opt:  6.85842466
Optim  0  iout: 783/4000   time/tcpu:   0.90/ 700.48   Opt:  6.81739998
Optim  0  iout: 784/4000   time/tcpu:   0.90/ 701.38   Opt:  6.74808311
Optim  0  iout: 785/4000   time/tcpu:   0.89/ 702.26   Opt:  6.76336384
Optim  0  iout: 786/4000   time/tcpu:   0.90/ 703.16   Opt:  6.73450422
Optim  0  iout: 787/4000   time/tcpu:   0.88/ 704.04   Opt:  6.77422380
Optim  0  iout: 788/4000   time/tcpu:   0.90/ 704.94   Opt:  6.74288130
Optim  0  iout: 789/4000   time/tcpu:   0.89/ 705.83   Opt:  6.87056923
Optim  0  iout: 790/4000   time/tcpu:   0.89/ 706.72   Opt:  6.85877037
Optim  0  iout: 791/4000   time/tcpu:   0.89/ 707.61   Opt:  6.79001856
Optim  0  iout: 792/4000   time/tcpu:   0.89/ 708.50   Opt:  6.74984694
Optim  0  iout: 793/4000   time/tcpu:   0.89/ 709.39   Opt:  6.77604866
Optim  0  iout: 794/4000   time/tcpu:   0.90/ 710.30   Opt:  6.81622982
Optim  0  iout: 795/4000   time/tcpu:   0.90/ 711.20   Opt:  6.78912592
Optim  0  iout: 796/4000   time/tcpu:   0.89/ 712.09   Opt:  6.74997377
Optim  0  iout: 797/4000   time/tcpu:   0.90/ 712.99   Opt:  6.80391407
Optim  0  iout: 798/4000   time/tcpu:   0.88/ 713.87   Opt:  6.78143263
Optim  0  iout: 799/4000   time/tcpu:   0.90/ 714.77   Opt:  6.85508490
Optim  0  iout: 800/4000   time/tcpu:   0.91/ 715.68   Opt:  6.77029562
Optim  0  iout: 801/4000   time/tcpu:   0.90/ 716.58   Opt:  6.81905746
Optim  0  iout: 802/4000   time/tcpu:   0.90/ 717.47   Opt:  6.85308027
Optim  0  iout: 803/4000   time/tcpu:   0.89/ 718.36   Opt:  6.81452751
Optim  0  iout: 804/4000   time/tcpu:   0.86/ 719.22   Opt:  6.81683731
Optim  0  iout: 805/4000   time/tcpu:   0.90/ 720.12   Opt:  6.80277014
Optim  0  iout: 806/4000   time/tcpu:   0.89/ 721.01   Opt:  6.80456829
Optim  0  iout: 807/4000   time/tcpu:   0.90/ 721.91   Opt:  6.71610117
Optim  0  iout: 808/4000   time/tcpu:   0.89/ 722.81   Opt:  6.83081055
Optim  0  iout: 809/4000   time/tcpu:   0.90/ 723.71   Opt:  6.87624121
Optim  0  iout: 810/4000   time/tcpu:   0.90/ 724.61   Opt:  6.86733294
Optim  0  iout: 811/4000   time/tcpu:   0.90/ 725.51   Opt:  6.75194740
Optim  0  iout: 812/4000   time/tcpu:   0.90/ 726.41   Opt:  6.81129122
Optim  0  iout: 813/4000   time/tcpu:   0.90/ 727.31   Opt:  6.88874054
Optim  0  iout: 814/4000   time/tcpu:   0.88/ 728.19   Opt:  6.78443718
Optim  0  iout: 815/4000   time/tcpu:   0.90/ 729.09   Opt:  6.84816599
Optim  0  iout: 816/4000   time/tcpu:   0.89/ 729.98   Opt:  6.84430265
Optim  0  iout: 817/4000   time/tcpu:   0.90/ 730.88   Opt:  6.78135157
Optim  0  iout: 818/4000   time/tcpu:   0.91/ 731.78   Opt:  6.83402443
Optim  0  iout: 819/4000   time/tcpu:   0.90/ 732.68   Opt:  6.81858873
Optim  0  iout: 820/4000   time/tcpu:   0.90/ 733.58   Opt:  6.83823633
Optim  0  iout: 821/4000   time/tcpu:   0.88/ 734.46   Opt:  6.75115156
Optim  0  iout: 822/4000   time/tcpu:   0.89/ 735.35   Opt:  6.78350401
Optim  0  iout: 823/4000   time/tcpu:   0.90/ 736.25   Opt:  6.87482500
Optim  0  iout: 824/4000   time/tcpu:   0.88/ 737.12   Opt:  6.80766296
Optim  0  iout: 825/4000   time/tcpu:   0.89/ 738.02   Opt:  6.78082609
Optim  0  iout: 826/4000   time/tcpu:   0.90/ 738.91   Opt:  6.73000717
Optim  0  iout: 827/4000   time/tcpu:   0.89/ 739.80   Opt:  6.81618404
Optim  0  iout: 828/4000   time/tcpu:   0.89/ 740.69   Opt:  6.85767555
Optim  0  iout: 829/4000   time/tcpu:   0.89/ 741.58   Opt:  6.78094292
Optim  0  iout: 830/4000   time/tcpu:   0.90/ 742.48   Opt:  6.79251862
Optim  0  iout: 831/4000   time/tcpu:   0.90/ 743.38   Opt:  6.72660971
Optim  0  iout: 832/4000   time/tcpu:   0.90/ 744.28   Opt:  6.79771805
Optim  0  iout: 833/4000   time/tcpu:   0.89/ 745.17   Opt:  6.82447910
Optim  0  iout: 834/4000   time/tcpu:   0.89/ 746.05   Opt:  6.80310678
Optim  0  iout: 835/4000   time/tcpu:   0.90/ 746.95   Opt:  6.75830460
Optim  0  iout: 836/4000   time/tcpu:   0.88/ 747.83   Opt:  6.79701662
Optim  0  iout: 837/4000   time/tcpu:   0.90/ 748.74   Opt:  6.82686138
Optim  0  iout: 838/4000   time/tcpu:   0.89/ 749.63   Opt:  6.80798340
Optim  0  iout: 839/4000   time/tcpu:   0.90/ 750.53   Opt:  6.77526283
Optim  0  iout: 840/4000   time/tcpu:   0.89/ 751.42   Opt:  6.76893663
Optim  0  iout: 841/4000   time/tcpu:   0.90/ 752.32   Opt:  6.79061270
Optim  0  iout: 842/4000   time/tcpu:   0.90/ 753.23   Opt:  6.81943083
Optim  0  iout: 843/4000   time/tcpu:   0.91/ 754.14   Opt:  6.79101562
Optim  0  iout: 844/4000   time/tcpu:   0.89/ 755.03   Opt:  6.83314848
Optim  0  iout: 845/4000   time/tcpu:   0.89/ 755.92   Opt:  6.81378031
Optim  0  iout: 846/4000   time/tcpu:   0.89/ 756.81   Opt:  6.88008165
Optim  0  iout: 847/4000   time/tcpu:   0.89/ 757.70   Opt:  6.81784439
Optim  0  iout: 848/4000   time/tcpu:   0.90/ 758.60   Opt:  6.87467480
Optim  0  iout: 849/4000   time/tcpu:   0.90/ 759.49   Opt:  6.83702469
Optim  0  iout: 850/4000   time/tcpu:   0.89/ 760.38   Opt:  6.83871794
Optim  0  iout: 851/4000   time/tcpu:   0.90/ 761.28   Opt:  6.80363226
Optim  0  iout: 852/4000   time/tcpu:   0.89/ 762.17   Opt:  6.84297800
Optim  0  iout: 853/4000   time/tcpu:   0.90/ 763.07   Opt:  6.80675793
Optim  0  iout: 854/4000   time/tcpu:   0.90/ 763.97   Opt:  6.70930099
Optim  0  iout: 855/4000   time/tcpu:   0.90/ 764.87   Opt:  6.83884716
Optim  0  iout: 856/4000   time/tcpu:   0.89/ 765.76   Opt:  6.78417397
Optim  0  iout: 857/4000   time/tcpu:   0.89/ 766.65   Opt:  6.79685068
Optim  0  iout: 858/4000   time/tcpu:   0.90/ 767.55   Opt:  6.72503185
Optim  0  iout: 859/4000   time/tcpu:   0.89/ 768.45   Opt:  6.81859493
Optim  0  iout: 860/4000   time/tcpu:   0.91/ 769.35   Opt:  6.80450296
Optim  0  iout: 861/4000   time/tcpu:   0.90/ 770.25   Opt:  6.76275873
Optim  0  iout: 862/4000   time/tcpu:   0.89/ 771.14   Opt:  6.82017803
Optim  0  iout: 863/4000   time/tcpu:   0.88/ 772.03   Opt:  6.85361862
Optim  0  iout: 864/4000   time/tcpu:   0.91/ 772.94   Opt:  6.88555574
Optim  0  iout: 865/4000   time/tcpu:   0.89/ 773.82   Opt:  6.86873770
Optim  0  iout: 866/4000   time/tcpu:   0.89/ 774.72   Opt:  6.75575209
Optim  0  iout: 867/4000   time/tcpu:   0.89/ 775.61   Opt:  6.85637188
Optim  0  iout: 868/4000   time/tcpu:   0.88/ 776.49   Opt:  6.80079603
Optim  0  iout: 869/4000   time/tcpu:   0.90/ 777.39   Opt:  6.82189178
Optim  0  iout: 870/4000   time/tcpu:   0.88/ 778.27   Opt:  6.85214901
Optim  0  iout: 871/4000   time/tcpu:   0.88/ 779.15   Opt:  6.79037189
Optim  0  iout: 872/4000   time/tcpu:   0.89/ 780.05   Opt:  6.77102137
Optim  0  iout: 873/4000   time/tcpu:   0.90/ 780.94   Opt:  6.86248207
Optim  0  iout: 874/4000   time/tcpu:   0.90/ 781.85   Opt:  6.74781847
Optim  0  iout: 875/4000   time/tcpu:   0.89/ 782.73   Opt:  6.84361935
Optim  0  iout: 876/4000   time/tcpu:   0.78/ 783.52   Opt:  6.81960630
Optim  0  iout: 877/4000   time/tcpu:   0.72/ 784.24   Opt:  6.82596636
Optim  0  iout: 878/4000   time/tcpu:   0.78/ 785.02   Opt:  6.75210953
Optim  0  iout: 879/4000   time/tcpu:   0.90/ 785.92   Opt:  6.85253811
Optim  0  iout: 880/4000   time/tcpu:   0.89/ 786.81   Opt:  6.88055801
Optim  0  iout: 881/4000   time/tcpu:   0.87/ 787.68   Opt:  6.79633951
Optim  0  iout: 882/4000   time/tcpu:   0.89/ 788.57   Opt:  6.81563807
Optim  0  iout: 883/4000   time/tcpu:   0.90/ 789.47   Opt:  6.88424730
Optim  0  iout: 884/4000   time/tcpu:   0.89/ 790.36   Opt:  6.77502728
Optim  0  iout: 885/4000   time/tcpu:   0.89/ 791.25   Opt:  6.79003000
Optim  0  iout: 886/4000   time/tcpu:   0.88/ 792.13   Opt:  6.77611542
Optim  0  iout: 887/4000   time/tcpu:   0.89/ 793.01   Opt:  6.76953411
Optim  0  iout: 888/4000   time/tcpu:   0.90/ 793.91   Opt:  6.82623911
Optim  0  iout: 889/4000   time/tcpu:   0.89/ 794.80   Opt:  6.74060345
Optim  0  iout: 890/4000   time/tcpu:   0.90/ 795.70   Opt:  6.84387255
Optim  0  iout: 891/4000   time/tcpu:   0.90/ 796.59   Opt:  6.84307528
Optim  0  iout: 892/4000   time/tcpu:   0.90/ 797.49   Opt:  6.81595039
Optim  0  iout: 893/4000   time/tcpu:   0.90/ 798.40   Opt:  6.79652786
Optim  0  iout: 894/4000   time/tcpu:   0.89/ 799.29   Opt:  6.82976723
Optim  0  iout: 895/4000   time/tcpu:   0.89/ 800.18   Opt:  6.75093079
Optim  0  iout: 896/4000   time/tcpu:   0.90/ 801.08   Opt:  6.80386448
Optim  0  iout: 897/4000   time/tcpu:   0.89/ 801.97   Opt:  6.77845716
Optim  0  iout: 898/4000   time/tcpu:   0.88/ 802.85   Opt:  6.79250383
Optim  0  iout: 899/4000   time/tcpu:   0.90/ 803.75   Opt:  6.86278725
Optim  0  iout: 900/4000   time/tcpu:   0.89/ 804.64   Opt:  6.79239559
Optim  0  iout: 901/4000   time/tcpu:   0.89/ 805.52   Opt:  6.77018595
Optim  0  iout: 902/4000   time/tcpu:   0.90/ 806.42   Opt:  6.79370594
Optim  0  iout: 903/4000   time/tcpu:   0.89/ 807.31   Opt:  6.76420259
Optim  0  iout: 904/4000   time/tcpu:   0.91/ 808.22   Opt:  6.75791359
Optim  0  iout: 905/4000   time/tcpu:   0.90/ 809.12   Opt:  6.85180664
Optim  0  iout: 906/4000   time/tcpu:   0.91/ 810.02   Opt:  6.82486343
Optim  0  iout: 907/4000   time/tcpu:   0.89/ 810.92   Opt:  6.75290537
Optim  0  iout: 908/4000   time/tcpu:   0.88/ 811.80   Opt:  6.72313547
Optim  0  iout: 909/4000   time/tcpu:   0.89/ 812.69   Opt:  6.85099936
Optim  0  iout: 910/4000   time/tcpu:   0.88/ 813.57   Opt:  6.82565689
Optim  0  iout: 911/4000   time/tcpu:   0.90/ 814.47   Opt:  6.80994844
Optim  0  iout: 912/4000   time/tcpu:   0.89/ 815.37   Opt:  6.89895296
Optim  0  iout: 913/4000   time/tcpu:   0.91/ 816.27   Opt:  6.81015635
Optim  0  iout: 914/4000   time/tcpu:   0.90/ 817.17   Opt:  6.71812773
Optim  0  iout: 915/4000   time/tcpu:   0.91/ 818.09   Opt:  6.84950590
Optim  0  iout: 916/4000   time/tcpu:   0.91/ 818.99   Opt:  6.71439171
Optim  0  iout: 917/4000   time/tcpu:   0.89/ 819.88   Opt:  6.74331236
Optim  0  iout: 918/4000   time/tcpu:   0.89/ 820.77   Opt:  6.83005857
Optim  0  iout: 919/4000   time/tcpu:   0.91/ 821.68   Opt:  6.87596798
Optim  0  iout: 920/4000   time/tcpu:   0.90/ 822.58   Opt:  6.88526678
Optim  0  iout: 921/4000   time/tcpu:   0.88/ 823.47   Opt:  6.76932764
Optim  0  iout: 922/4000   time/tcpu:   0.91/ 824.37   Opt:  6.83074713
Optim  0  iout: 923/4000   time/tcpu:   0.90/ 825.27   Opt:  6.79821634
Optim  0  iout: 924/4000   time/tcpu:   0.89/ 826.15   Opt:  6.79744244
Optim  0  iout: 925/4000   time/tcpu:   0.89/ 827.04   Opt:  6.80979013
Optim  0  iout: 926/4000   time/tcpu:   0.90/ 827.94   Opt:  6.73617363
Optim  0  iout: 927/4000   time/tcpu:   0.88/ 828.82   Opt:  6.82537603
Optim  0  iout: 928/4000   time/tcpu:   0.89/ 829.72   Opt:  6.80575037
Optim  0  iout: 929/4000   time/tcpu:   0.89/ 830.61   Opt:  6.84320498
Optim  0  iout: 930/4000   time/tcpu:   0.90/ 831.50   Opt:  6.87702942
Optim  0  iout: 931/4000   time/tcpu:   0.89/ 832.40   Opt:  6.80487394
Optim  0  iout: 932/4000   time/tcpu:   0.88/ 833.28   Opt:  6.78714180
Optim  0  iout: 933/4000   time/tcpu:   0.89/ 834.17   Opt:  6.85207891
Optim  0  iout: 934/4000   time/tcpu:   0.90/ 835.07   Opt:  6.76351690
Optim  0  iout: 935/4000   time/tcpu:   0.89/ 835.96   Opt:  6.82448626
Optim  0  iout: 936/4000   time/tcpu:   0.89/ 836.85   Opt:  6.81101751
Optim  0  iout: 937/4000   time/tcpu:   0.89/ 837.74   Opt:  6.74336338
Optim  0  iout: 938/4000   time/tcpu:   0.90/ 838.64   Opt:  6.80977535
Optim  0  iout: 939/4000   time/tcpu:   0.90/ 839.53   Opt:  6.84724426
Optim  0  iout: 940/4000   time/tcpu:   0.89/ 840.43   Opt:  6.82066202
Optim  0  iout: 941/4000   time/tcpu:   0.91/ 841.34   Opt:  6.79429770
Optim  0  iout: 942/4000   time/tcpu:   0.88/ 842.22   Opt:  6.76598644
Optim  0  iout: 943/4000   time/tcpu:   0.92/ 843.13   Opt:  6.82329607
Optim  0  iout: 944/4000   time/tcpu:   0.90/ 844.03   Opt:  6.74058199
Optim  0  iout: 945/4000   time/tcpu:   0.89/ 844.92   Opt:  6.85839176
Optim  0  iout: 946/4000   time/tcpu:   0.91/ 845.82   Opt:  6.76937771
Optim  0  iout: 947/4000   time/tcpu:   0.89/ 846.72   Opt:  6.79688787
Optim  0  iout: 948/4000   time/tcpu:   0.89/ 847.61   Opt:  6.86286592
Optim  0  iout: 949/4000   time/tcpu:   0.89/ 848.50   Opt:  6.78566599
Optim  0  iout: 950/4000   time/tcpu:   0.88/ 849.38   Opt:  6.80836725
Optim  0  iout: 951/4000   time/tcpu:   0.90/ 850.29   Opt:  6.74262190
Optim  0  iout: 952/4000   time/tcpu:   0.90/ 851.19   Opt:  6.76783466
Optim  0  iout: 953/4000   time/tcpu:   0.90/ 852.08   Opt:  6.76609802
Optim  0  iout: 954/4000   time/tcpu:   0.90/ 852.98   Opt:  6.85021257
Optim  0  iout: 955/4000   time/tcpu:   0.88/ 853.86   Opt:  6.78784657
Optim  0  iout: 956/4000   time/tcpu:   0.91/ 854.77   Opt:  6.79003954
Optim  0  iout: 957/4000   time/tcpu:   0.89/ 855.66   Opt:  6.74864244
Optim  0  iout: 958/4000   time/tcpu:   0.89/ 856.55   Opt:  6.74550962
Optim  0  iout: 959/4000   time/tcpu:   0.89/ 857.44   Opt:  6.79674816
Optim  0  iout: 960/4000   time/tcpu:   0.88/ 858.32   Opt:  6.76450968
Optim  0  iout: 961/4000   time/tcpu:   0.90/ 859.22   Opt:  6.84990740
Optim  0  iout: 962/4000   time/tcpu:   0.90/ 860.12   Opt:  6.74596214
Optim  0  iout: 963/4000   time/tcpu:   0.90/ 861.02   Opt:  6.79767179
Optim  0  iout: 964/4000   time/tcpu:   0.89/ 861.91   Opt:  6.81667757
Optim  0  iout: 965/4000   time/tcpu:   0.89/ 862.80   Opt:  6.72758913
Optim  0  iout: 966/4000   time/tcpu:   0.89/ 863.70   Opt:  6.73429394
Optim  0  iout: 967/4000   time/tcpu:   0.91/ 864.61   Opt:  6.79324818
Optim  0  iout: 968/4000   time/tcpu:   0.91/ 865.51   Opt:  6.83291101
Optim  0  iout: 969/4000   time/tcpu:   0.88/ 866.40   Opt:  6.76938200
Optim  0  iout: 970/4000   time/tcpu:   0.89/ 867.28   Opt:  6.78680182
Optim  0  iout: 971/4000   time/tcpu:   0.89/ 868.17   Opt:  6.81413078
Optim  0  iout: 972/4000   time/tcpu:   0.89/ 869.07   Opt:  6.81758595
Optim  0  iout: 973/4000   time/tcpu:   0.90/ 869.97   Opt:  6.81748533
Optim  0  iout: 974/4000   time/tcpu:   0.90/ 870.87   Opt:  6.79237413
Optim  0  iout: 975/4000   time/tcpu:   0.90/ 871.76   Opt:  6.88592100
Optim  0  iout: 976/4000   time/tcpu:   0.88/ 872.64   Opt:  6.81597281
Optim  0  iout: 977/4000   time/tcpu:   0.89/ 873.53   Opt:  6.75944376
Optim  0  iout: 978/4000   time/tcpu:   0.91/ 874.45   Opt:  6.78012609
Optim  0  iout: 979/4000   time/tcpu:   0.90/ 875.35   Opt:  6.85886049
Optim  0  iout: 980/4000   time/tcpu:   0.90/ 876.25   Opt:  6.86585331
Optim  0  iout: 981/4000   time/tcpu:   0.90/ 877.15   Opt:  6.84656668
Optim  0  iout: 982/4000   time/tcpu:   0.91/ 878.07   Opt:  6.86611128
Optim  0  iout: 983/4000   time/tcpu:   0.89/ 878.95   Opt:  6.74843264
Optim  0  iout: 984/4000   time/tcpu:   0.90/ 879.85   Opt:  6.78272390
Optim  0  iout: 985/4000   time/tcpu:   0.90/ 880.76   Opt:  6.80852938
Optim  0  iout: 986/4000   time/tcpu:   0.90/ 881.66   Opt:  6.82600880
Optim  0  iout: 987/4000   time/tcpu:   0.88/ 882.55   Opt:  6.82091618
Optim  0  iout: 988/4000   time/tcpu:   0.89/ 883.43   Opt:  6.72714520
Optim  0  iout: 989/4000   time/tcpu:   0.90/ 884.33   Opt:  6.75363111
Optim  0  iout: 990/4000   time/tcpu:   0.90/ 885.23   Opt:  6.82106113
Optim  0  iout: 991/4000   time/tcpu:   0.90/ 886.13   Opt:  6.76451969
Optim  0  iout: 992/4000   time/tcpu:   0.91/ 887.04   Opt:  6.78615713
Optim  0  iout: 993/4000   time/tcpu:   0.90/ 887.94   Opt:  6.79569340
Optim  0  iout: 994/4000   time/tcpu:   0.89/ 888.83   Opt:  6.79079151
Optim  0  iout: 995/4000   time/tcpu:   0.88/ 889.71   Opt:  6.79540157
Optim  0  iout: 996/4000   time/tcpu:   0.90/ 890.61   Opt:  6.74082565
Optim  0  iout: 997/4000   time/tcpu:   0.89/ 891.50   Opt:  6.81534481
Optim  0  iout: 998/4000   time/tcpu:   0.90/ 892.40   Opt:  6.79658890
Optim  0  iout: 999/4000   time/tcpu:   0.89/ 893.29   Opt:  6.83192015
Optim  0  iout: 1000/4000   time/tcpu:   0.91/ 894.19   Opt:  6.77854681
Optim  0  iout: 1001/4000   time/tcpu:   0.90/ 895.09   Opt:  6.87832499
Optim  0  iout: 1002/4000   time/tcpu:   0.88/ 895.98   Opt:  6.76785755
Optim  0  iout: 1003/4000   time/tcpu:   0.88/ 896.86   Opt:  6.81638718
Optim  0  iout: 1004/4000   time/tcpu:   0.90/ 897.76   Opt:  6.77537394
Optim  0  iout: 1005/4000   time/tcpu:   0.89/ 898.65   Opt:  6.76925373
Optim  0  iout: 1006/4000   time/tcpu:   0.91/ 899.56   Opt:  6.71626472
Optim  0  iout: 1007/4000   time/tcpu:   0.91/ 900.47   Opt:  6.82757139
Optim  0  iout: 1008/4000   time/tcpu:   0.89/ 901.36   Opt:  6.86042404
Optim  0  iout: 1009/4000   time/tcpu:   0.89/ 902.25   Opt:  6.80604506
Optim  0  iout: 1010/4000   time/tcpu:   0.90/ 903.15   Opt:  6.78100634
Optim  0  iout: 1011/4000   time/tcpu:   0.90/ 904.04   Opt:  6.74877739
Optim  0  iout: 1012/4000   time/tcpu:   0.90/ 904.95   Opt:  6.87947464
Optim  0  iout: 1013/4000   time/tcpu:   0.90/ 905.84   Opt:  6.76004410
Optim  0  iout: 1014/4000   time/tcpu:   0.89/ 906.74   Opt:  6.84635162
Optim  0  iout: 1015/4000   time/tcpu:   0.92/ 907.66   Opt:  6.78704262
Optim  0  iout: 1016/4000   time/tcpu:   0.89/ 908.55   Opt:  6.74335051
Optim  0  iout: 1017/4000   time/tcpu:   0.88/ 909.43   Opt:  6.76344633
Optim  0  iout: 1018/4000   time/tcpu:   0.89/ 910.32   Opt:  6.75016546
Optim  0  iout: 1019/4000   time/tcpu:   0.90/ 911.22   Opt:  6.79688025
Optim  0  iout: 1020/4000   time/tcpu:   0.88/ 912.10   Opt:  6.74427032
Optim  0  iout: 1021/4000   time/tcpu:   0.89/ 912.99   Opt:  6.80496311
Optim  0  iout: 1022/4000   time/tcpu:   0.89/ 913.88   Opt:  6.81502819
Optim  0  iout: 1023/4000   time/tcpu:   0.90/ 914.78   Opt:  6.82097149
Optim  0  iout: 1024/4000   time/tcpu:   0.88/ 915.66   Opt:  6.76220465
Optim  0  iout: 1025/4000   time/tcpu:   0.89/ 916.55   Opt:  6.78340626
Optim  0  iout: 1026/4000   time/tcpu:   0.89/ 917.44   Opt:  6.72344494
Optim  0  iout: 1027/4000   time/tcpu:   0.89/ 918.33   Opt:  6.78979969
Optim  0  iout: 1028/4000   time/tcpu:   0.90/ 919.24   Opt:  6.79610109
Optim  0  iout: 1029/4000   time/tcpu:   0.89/ 920.13   Opt:  6.75426149
Optim  0  iout: 1030/4000   time/tcpu:   0.90/ 921.03   Opt:  6.78232956
Optim  0  iout: 1031/4000   time/tcpu:   0.90/ 921.93   Opt:  6.85698414
Optim  0  iout: 1032/4000   time/tcpu:   0.85/ 922.78   Opt:  6.85633516
Optim  0  iout: 1033/4000   time/tcpu:   0.89/ 923.67   Opt:  6.80665970
Optim  0  iout: 1034/4000   time/tcpu:   0.88/ 924.55   Opt:  6.83914566
Optim  0  iout: 1035/4000   time/tcpu:   0.90/ 925.45   Opt:  6.81589460
Optim  0  iout: 1036/4000   time/tcpu:   0.89/ 926.34   Opt:  6.79230165
Optim  0  iout: 1037/4000   time/tcpu:   0.89/ 927.24   Opt:  6.78455162
Optim  0  iout: 1038/4000   time/tcpu:   0.90/ 928.14   Opt:  6.74892855
Optim  0  iout: 1039/4000   time/tcpu:   0.89/ 929.03   Opt:  6.80797386
Optim  0  iout: 1040/4000   time/tcpu:   0.90/ 929.93   Opt:  6.78682613
Optim  0  iout: 1041/4000   time/tcpu:   0.88/ 930.81   Opt:  6.80568361
Optim  0  iout: 1042/4000   time/tcpu:   0.89/ 931.70   Opt:  6.80258560
Optim  0  iout: 1043/4000   time/tcpu:   0.90/ 932.59   Opt:  6.71966696
Optim  0  iout: 1044/4000   time/tcpu:   0.89/ 933.49   Opt:  6.79378510
Optim  0  iout: 1045/4000   time/tcpu:   0.90/ 934.39   Opt:  6.83385468
Optim  0  iout: 1046/4000   time/tcpu:   0.89/ 935.28   Opt:  6.82242870
Optim  0  iout: 1047/4000   time/tcpu:   0.89/ 936.16   Opt:  6.80560255
Optim  0  iout: 1048/4000   time/tcpu:   0.88/ 937.05   Opt:  6.79810619
Optim  0  iout: 1049/4000   time/tcpu:   0.88/ 937.93   Opt:  6.81961346
Optim  0  iout: 1050/4000   time/tcpu:   0.89/ 938.82   Opt:  6.78615379
Optim  0  iout: 1051/4000   time/tcpu:   0.90/ 939.72   Opt:  6.84800100
Optim  0  iout: 1052/4000   time/tcpu:   0.90/ 940.62   Opt:  6.84650993
Optim  0  iout: 1053/4000   time/tcpu:   0.90/ 941.52   Opt:  6.84019947
Optim  0  iout: 1054/4000   time/tcpu:   0.89/ 942.41   Opt:  6.80453539
Optim  0  iout: 1055/4000   time/tcpu:   0.90/ 943.31   Opt:  6.80094814
Optim  0  iout: 1056/4000   time/tcpu:   0.92/ 944.23   Opt:  6.84318447
Optim  0  iout: 1057/4000   time/tcpu:   0.90/ 945.13   Opt:  6.77482414
Optim  0  iout: 1058/4000   time/tcpu:   0.90/ 946.03   Opt:  6.80922174
Optim  0  iout: 1059/4000   time/tcpu:   0.89/ 946.91   Opt:  6.84479523
Optim  0  iout: 1060/4000   time/tcpu:   0.89/ 947.80   Opt:  6.78998423
Optim  0  iout: 1061/4000   time/tcpu:   0.89/ 948.69   Opt:  6.79231739
Optim  0  iout: 1062/4000   time/tcpu:   0.90/ 949.59   Opt:  6.72219610
Optim  0  iout: 1063/4000   time/tcpu:   0.90/ 950.49   Opt:  6.87487173
Optim  0  iout: 1064/4000   time/tcpu:   0.90/ 951.40   Opt:  6.75708628
Optim  0  iout: 1065/4000   time/tcpu:   0.89/ 952.29   Opt:  6.79205990
Optim  0  iout: 1066/4000   time/tcpu:   0.90/ 953.19   Opt:  6.82215309
Optim  0  iout: 1067/4000   time/tcpu:   0.90/ 954.09   Opt:  6.78911829
Optim  0  iout: 1068/4000   time/tcpu:   0.90/ 954.98   Opt:  6.79286337
Optim  0  iout: 1069/4000   time/tcpu:   0.89/ 955.87   Opt:  6.83231258
Optim  0  iout: 1070/4000   time/tcpu:   0.88/ 956.75   Opt:  6.78232002
Optim  0  iout: 1071/4000   time/tcpu:   0.88/ 957.63   Opt:  6.74294090
Optim  0  iout: 1072/4000   time/tcpu:   0.88/ 958.51   Opt:  6.74908733
Optim  0  iout: 1073/4000   time/tcpu:   0.89/ 959.40   Opt:  6.82235956
Optim  0  iout: 1074/4000   time/tcpu:   0.90/ 960.31   Opt:  6.86021090
Optim  0  iout: 1075/4000   time/tcpu:   0.90/ 961.20   Opt:  6.84960175
Optim  0  iout: 1076/4000   time/tcpu:   0.90/ 962.11   Opt:  6.79849625
Optim  0  iout: 1077/4000   time/tcpu:   0.88/ 962.99   Opt:  6.83080482
Optim  0  iout: 1078/4000   time/tcpu:   0.87/ 963.86   Opt:  6.80666494
Optim  0  iout: 1079/4000   time/tcpu:   0.89/ 964.75   Opt:  6.82032013
Optim  0  iout: 1080/4000   time/tcpu:   0.90/ 965.65   Opt:  6.69344282
Optim  0  iout: 1081/4000   time/tcpu:   0.90/ 966.55   Opt:  6.75132418
Optim  0  iout: 1082/4000   time/tcpu:   0.88/ 967.43   Opt:  6.82901621
Optim  0  iout: 1083/4000   time/tcpu:   0.90/ 968.34   Opt:  6.80811357
Optim  0  iout: 1084/4000   time/tcpu:   0.90/ 969.23   Opt:  6.87714148
Optim  0  iout: 1085/4000   time/tcpu:   0.89/ 970.12   Opt:  6.83175993
Optim  0  iout: 1086/4000   time/tcpu:   0.90/ 971.02   Opt:  6.81423473
Optim  0  iout: 1087/4000   time/tcpu:   0.90/ 971.92   Opt:  6.87211990
Optim  0  iout: 1088/4000   time/tcpu:   0.89/ 972.81   Opt:  6.81304884
Optim  0  iout: 1089/4000   time/tcpu:   0.89/ 973.70   Opt:  6.74253082
Optim  0  iout: 1090/4000   time/tcpu:   0.90/ 974.60   Opt:  6.80644417
Optim  0  iout: 1091/4000   time/tcpu:   0.91/ 975.51   Opt:  6.77854109
Optim  0  iout: 1092/4000   time/tcpu:   0.90/ 976.40   Opt:  6.80282879
Optim  0  iout: 1093/4000   time/tcpu:   0.90/ 977.30   Opt:  6.82840061
Optim  0  iout: 1094/4000   time/tcpu:   0.90/ 978.20   Opt:  6.79452467
Optim  0  iout: 1095/4000   time/tcpu:   0.90/ 979.10   Opt:  6.79983950
Optim  0  iout: 1096/4000   time/tcpu:   0.90/ 980.00   Opt:  6.76792955
Optim  0  iout: 1097/4000   time/tcpu:   0.91/ 980.91   Opt:  6.84190130
Optim  0  iout: 1098/4000   time/tcpu:   0.90/ 981.80   Opt:  6.80650043
Optim  0  iout: 1099/4000   time/tcpu:   0.89/ 982.69   Opt:  6.76439381
Optim  0  iout: 1100/4000   time/tcpu:   0.88/ 983.57   Opt:  6.77694082
Optim  0  iout: 1101/4000   time/tcpu:   0.89/ 984.46   Opt:  6.82148266
Optim  0  iout: 1102/4000   time/tcpu:   0.86/ 985.32   Opt:  6.84391212
Optim  0  iout: 1103/4000   time/tcpu:   0.89/ 986.21   Opt:  6.80054474
Optim  0  iout: 1104/4000   time/tcpu:   0.91/ 987.12   Opt:  6.77046585
Optim  0  iout: 1105/4000   time/tcpu:   0.92/ 988.04   Opt:  6.85405874
Optim  0  iout: 1106/4000   time/tcpu:   0.89/ 988.93   Opt:  6.81211805
Optim  0  iout: 1107/4000   time/tcpu:   0.89/ 989.82   Opt:  6.76990843
Optim  0  iout: 1108/4000   time/tcpu:   0.89/ 990.71   Opt:  6.76337814
Optim  0  iout: 1109/4000   time/tcpu:   0.90/ 991.61   Opt:  6.79406452
Optim  0  iout: 1110/4000   time/tcpu:   0.89/ 992.50   Opt:  6.92029572
Optim  0  iout: 1111/4000   time/tcpu:   0.89/ 993.38   Opt:  6.77563572
Optim  0  iout: 1112/4000   time/tcpu:   0.89/ 994.28   Opt:  6.74181032
Optim  0  iout: 1113/4000   time/tcpu:   0.88/ 995.15   Opt:  6.75149345
Optim  0  iout: 1114/4000   time/tcpu:   0.91/ 996.06   Opt:  6.79702997
Optim  0  iout: 1115/4000   time/tcpu:   0.89/ 996.95   Opt:  6.79698229
Optim  0  iout: 1116/4000   time/tcpu:   0.89/ 997.84   Opt:  6.83481836
Optim  0  iout: 1117/4000   time/tcpu:   0.90/ 998.75   Opt:  6.84034491
Optim  0  iout: 1118/4000   time/tcpu:   0.89/ 999.64   Opt:  6.80321693
Optim  0  iout: 1119/4000   time/tcpu:   0.90/1000.54   Opt:  6.87220526
Optim  0  iout: 1120/4000   time/tcpu:   0.87/1001.42   Opt:  6.83065605
Optim  0  iout: 1121/4000   time/tcpu:   0.89/1002.30   Opt:  6.77055407
Optim  0  iout: 1122/4000   time/tcpu:   0.88/1003.19   Opt:  6.74816084
Optim  0  iout: 1123/4000   time/tcpu:   0.90/1004.09   Opt:  6.75015211
Optim  0  iout: 1124/4000   time/tcpu:   0.88/1004.96   Opt:  6.84880638
Optim  0  iout: 1125/4000   time/tcpu:   0.89/1005.85   Opt:  6.72980785
Optim  0  iout: 1126/4000   time/tcpu:   0.90/1006.75   Opt:  6.75384617
Optim  0  iout: 1127/4000   time/tcpu:   0.89/1007.64   Opt:  6.77068281
Optim  0  iout: 1128/4000   time/tcpu:   0.90/1008.54   Opt:  6.81300449
Optim  0  iout: 1129/4000   time/tcpu:   0.89/1009.43   Opt:  6.85372114
Optim  0  iout: 1130/4000   time/tcpu:   0.91/1010.35   Opt:  6.80393314
Optim  0  iout: 1131/4000   time/tcpu:   0.90/1011.25   Opt:  6.80091763
Optim  0  iout: 1132/4000   time/tcpu:   0.90/1012.14   Opt:  6.88399267
Optim  0  iout: 1133/4000   time/tcpu:   0.90/1013.05   Opt:  6.83484840
Optim  0  iout: 1134/4000   time/tcpu:   0.90/1013.95   Opt:  6.83951616
Optim  0  iout: 1135/4000   time/tcpu:   0.89/1014.84   Opt:  6.85076475
Optim  0  iout: 1136/4000   time/tcpu:   0.90/1015.74   Opt:  6.86061907
Optim  0  iout: 1137/4000   time/tcpu:   0.89/1016.64   Opt:  6.80653477
Optim  0  iout: 1138/4000   time/tcpu:   0.88/1017.51   Opt:  6.78141785
Optim  0  iout: 1139/4000   time/tcpu:   0.90/1018.42   Opt:  6.76826620
Optim  0  iout: 1140/4000   time/tcpu:   0.90/1019.32   Opt:  6.81942320
Optim  0  iout: 1141/4000   time/tcpu:   0.90/1020.22   Opt:  6.82710361
Optim  0  iout: 1142/4000   time/tcpu:   0.89/1021.11   Opt:  6.87880421
Optim  0  iout: 1143/4000   time/tcpu:   0.89/1022.00   Opt:  6.80386305
Optim  0  iout: 1144/4000   time/tcpu:   0.89/1022.89   Opt:  6.87495232
Optim  0  iout: 1145/4000   time/tcpu:   0.90/1023.79   Opt:  6.79089546
Optim  0  iout: 1146/4000   time/tcpu:   0.89/1024.69   Opt:  6.83602810
Optim  0  iout: 1147/4000   time/tcpu:   0.89/1025.57   Opt:  6.80784607
Optim  0  iout: 1148/4000   time/tcpu:   0.89/1026.46   Opt:  6.91043377
Optim  0  iout: 1149/4000   time/tcpu:   0.89/1027.36   Opt:  6.76172829
Optim  0  iout: 1150/4000   time/tcpu:   0.89/1028.25   Opt:  6.85654306
Optim  0  iout: 1151/4000   time/tcpu:   0.89/1029.14   Opt:  6.73984098
Optim  0  iout: 1152/4000   time/tcpu:   0.89/1030.02   Opt:  6.82523394
Optim  0  iout: 1153/4000   time/tcpu:   0.90/1030.92   Opt:  6.80017805
Optim  0  iout: 1154/4000   time/tcpu:   0.90/1031.82   Opt:  6.89428520
Optim  0  iout: 1155/4000   time/tcpu:   0.90/1032.72   Opt:  6.80431652
Optim  0  iout: 1156/4000   time/tcpu:   0.89/1033.61   Opt:  6.83396387
Optim  0  iout: 1157/4000   time/tcpu:   0.88/1034.49   Opt:  6.77956629
Optim  0  iout: 1158/4000   time/tcpu:   0.90/1035.39   Opt:  6.79400682
Optim  0  iout: 1159/4000   time/tcpu:   0.89/1036.28   Opt:  6.75477028
Optim  0  iout: 1160/4000   time/tcpu:   0.89/1037.16   Opt:  6.78205776
Optim  0  iout: 1161/4000   time/tcpu:   0.92/1038.08   Opt:  6.86398220
Optim  0  iout: 1162/4000   time/tcpu:   0.89/1038.98   Opt:  6.81993151
Optim  0  iout: 1163/4000   time/tcpu:   0.88/1039.86   Opt:  6.84226704
Optim  0  iout: 1164/4000   time/tcpu:   0.90/1040.75   Opt:  6.82578707
Optim  0  iout: 1165/4000   time/tcpu:   0.90/1041.66   Opt:  6.73903751
Optim  0  iout: 1166/4000   time/tcpu:   0.89/1042.55   Opt:  6.85797739
Optim  0  iout: 1167/4000   time/tcpu:   0.89/1043.44   Opt:  6.81604719
Optim  0  iout: 1168/4000   time/tcpu:   0.90/1044.34   Opt:  6.82414436
Optim  0  iout: 1169/4000   time/tcpu:   0.89/1045.23   Opt:  6.84537411
Optim  0  iout: 1170/4000   time/tcpu:   0.89/1046.12   Opt:  6.76628017
Optim  0  iout: 1171/4000   time/tcpu:   0.89/1047.01   Opt:  6.76314449
Optim  0  iout: 1172/4000   time/tcpu:   0.90/1047.91   Opt:  6.78386211
Optim  0  iout: 1173/4000   time/tcpu:   0.89/1048.80   Opt:  6.79245043
Optim  0  iout: 1174/4000   time/tcpu:   0.90/1049.70   Opt:  6.81577206
Optim  0  iout: 1175/4000   time/tcpu:   0.91/1050.60   Opt:  6.82230091
Optim  0  iout: 1176/4000   time/tcpu:   0.90/1051.50   Opt:  6.82843924
Optim  0  iout: 1177/4000   time/tcpu:   0.90/1052.40   Opt:  6.83554125
Optim  0  iout: 1178/4000   time/tcpu:   0.89/1053.29   Opt:  6.77122736
Optim  0  iout: 1179/4000   time/tcpu:   0.89/1054.18   Opt:  6.79985332
Optim  0  iout: 1180/4000   time/tcpu:   0.88/1055.06   Opt:  6.86467266
Optim  0  iout: 1181/4000   time/tcpu:   0.90/1055.96   Opt:  6.82266140
Optim  0  iout: 1182/4000   time/tcpu:   0.89/1056.86   Opt:  6.91666508
Optim  0  iout: 1183/4000   time/tcpu:   0.89/1057.75   Opt:  6.77975559
Optim  0  iout: 1184/4000   time/tcpu:   0.90/1058.65   Opt:  6.89976263
Optim  0  iout: 1185/4000   time/tcpu:   0.91/1059.56   Opt:  6.75649786
Optim  0  iout: 1186/4000   time/tcpu:   0.90/1060.46   Opt:  6.75308847
Optim  0  iout: 1187/4000   time/tcpu:   0.89/1061.35   Opt:  6.77476263
Optim  0  iout: 1188/4000   time/tcpu:   0.91/1062.26   Opt:  6.84136248
Optim  0  iout: 1189/4000   time/tcpu:   0.90/1063.16   Opt:  6.84940243
Optim  0  iout: 1190/4000   time/tcpu:   0.90/1064.06   Opt:  6.73038769
Optim  0  iout: 1191/4000   time/tcpu:   0.86/1064.93   Opt:  6.80688810
Optim  0  iout: 1192/4000   time/tcpu:   0.89/1065.81   Opt:  6.77043104
Optim  0  iout: 1193/4000   time/tcpu:   0.91/1066.72   Opt:  6.82842922
Optim  0  iout: 1194/4000   time/tcpu:   0.91/1067.64   Opt:  6.75489473
Optim  0  iout: 1195/4000   time/tcpu:   0.89/1068.53   Opt:  6.75740051
Optim  0  iout: 1196/4000   time/tcpu:   0.91/1069.43   Opt:  6.82920694
Optim  0  iout: 1197/4000   time/tcpu:   0.90/1070.34   Opt:  6.79439497
Optim  0  iout: 1198/4000   time/tcpu:   0.91/1071.25   Opt:  6.78103733
Optim  0  iout: 1199/4000   time/tcpu:   0.91/1072.16   Opt:  6.84979439
Optim  0  iout: 1200/4000   time/tcpu:   0.89/1073.04   Opt:  6.88271189
Optim  0  iout: 1201/4000   time/tcpu:   0.90/1073.95   Opt:  6.77673435
Optim  0  iout: 1202/4000   time/tcpu:   0.91/1074.85   Opt:  6.83059311
Optim  0  iout: 1203/4000   time/tcpu:   0.88/1075.73   Opt:  6.81089449
Optim  0  iout: 1204/4000   time/tcpu:   0.89/1076.62   Opt:  6.80733490
Optim  0  iout: 1205/4000   time/tcpu:   0.89/1077.51   Opt:  6.81813383
Optim  0  iout: 1206/4000   time/tcpu:   0.91/1078.42   Opt:  6.81651974
Optim  0  iout: 1207/4000   time/tcpu:   0.89/1079.31   Opt:  6.86456823
Optim  0  iout: 1208/4000   time/tcpu:   0.91/1080.22   Opt:  6.71165228
Optim  0  iout: 1209/4000   time/tcpu:   0.90/1081.12   Opt:  6.79543447
Optim  0  iout: 1210/4000   time/tcpu:   0.80/1081.92   Opt:  6.75701189
Optim  0  iout: 1211/4000   time/tcpu:   0.70/1082.62   Opt:  6.78909159
Optim  0  iout: 1212/4000   time/tcpu:   0.75/1083.37   Opt:  6.82235956
Optim  0  iout: 1213/4000   time/tcpu:   0.89/1084.25   Opt:  6.80368853
Optim  0  iout: 1214/4000   time/tcpu:   0.89/1085.15   Opt:  6.77583075
Optim  0  iout: 1215/4000   time/tcpu:   0.89/1086.04   Opt:  6.83990908
Optim  0  iout: 1216/4000   time/tcpu:   0.91/1086.95   Opt:  6.82414246
Optim  0  iout: 1217/4000   time/tcpu:   0.90/1087.85   Opt:  6.84024811
Optim  0  iout: 1218/4000   time/tcpu:   0.90/1088.74   Opt:  6.77562904
Optim  0  iout: 1219/4000   time/tcpu:   0.89/1089.64   Opt:  6.86458874
Optim  0  iout: 1220/4000   time/tcpu:   0.90/1090.53   Opt:  6.80817223
Optim  0  iout: 1221/4000   time/tcpu:   0.90/1091.43   Opt:  6.87149763
Optim  0  iout: 1222/4000   time/tcpu:   0.89/1092.33   Opt:  6.81212282
Optim  0  iout: 1223/4000   time/tcpu:   0.90/1093.22   Opt:  6.80254173
Optim  0  iout: 1224/4000   time/tcpu:   0.90/1094.13   Opt:  6.82366514
Optim  0  iout: 1225/4000   time/tcpu:   0.89/1095.02   Opt:  6.73236322
Optim  0  iout: 1226/4000   time/tcpu:   0.91/1095.92   Opt:  6.82541895
Optim  0  iout: 1227/4000   time/tcpu:   0.90/1096.83   Opt:  6.83767271
Optim  0  iout: 1228/4000   time/tcpu:   0.89/1097.71   Opt:  6.83577251
Optim  0  iout: 1229/4000   time/tcpu:   0.89/1098.60   Opt:  6.77478838
Optim  0  iout: 1230/4000   time/tcpu:   0.91/1099.51   Opt:  6.94454765
Optim  0  iout: 1231/4000   time/tcpu:   0.90/1100.41   Opt:  6.71548939
Optim  0  iout: 1232/4000   time/tcpu:   0.89/1101.30   Opt:  6.85252333
Optim  0  iout: 1233/4000   time/tcpu:   0.89/1102.19   Opt:  6.85855961
Optim  0  iout: 1234/4000   time/tcpu:   0.90/1103.08   Opt:  6.79984331
Optim  0  iout: 1235/4000   time/tcpu:   0.90/1103.99   Opt:  6.78014421
Optim  0  iout: 1236/4000   time/tcpu:   0.89/1104.88   Opt:  6.81160927
Optim  0  iout: 1237/4000   time/tcpu:   0.89/1105.77   Opt:  6.82146406
Optim  0  iout: 1238/4000   time/tcpu:   0.90/1106.67   Opt:  6.79512501
Optim  0  iout: 1239/4000   time/tcpu:   0.89/1107.56   Opt:  6.77535057
Optim  0  iout: 1240/4000   time/tcpu:   0.89/1108.45   Opt:  6.84991693
Optim  0  iout: 1241/4000   time/tcpu:   0.90/1109.35   Opt:  6.81214428
Optim  0  iout: 1242/4000   time/tcpu:   0.88/1110.23   Opt:  6.77269316
Optim  0  iout: 1243/4000   time/tcpu:   0.90/1111.12   Opt:  6.85464048
Optim  0  iout: 1244/4000   time/tcpu:   0.89/1112.01   Opt:  6.91084194
Optim  0  iout: 1245/4000   time/tcpu:   0.90/1112.91   Opt:  6.78732729
Optim  0  iout: 1246/4000   time/tcpu:   0.90/1113.81   Opt:  6.73936272
Optim  0  iout: 1247/4000   time/tcpu:   0.90/1114.71   Opt:  6.80995989
Optim  0  iout: 1248/4000   time/tcpu:   0.86/1115.58   Opt:  6.88479567
Optim  0  iout: 1249/4000   time/tcpu:   0.89/1116.47   Opt:  6.78495646
Optim  0  iout: 1250/4000   time/tcpu:   0.90/1117.37   Opt:  6.77785635
Optim  0  iout: 1251/4000   time/tcpu:   0.89/1118.26   Opt:  6.84868670
Optim  0  iout: 1252/4000   time/tcpu:   0.90/1119.16   Opt:  6.80889320
Optim  0  iout: 1253/4000   time/tcpu:   0.91/1120.07   Opt:  6.82548332
Optim  0  iout: 1254/4000   time/tcpu:   0.89/1120.96   Opt:  6.81869316
Optim  0  iout: 1255/4000   time/tcpu:   0.89/1121.86   Opt:  6.78577852
Optim  0  iout: 1256/4000   time/tcpu:   0.89/1122.75   Opt:  6.82271910
Optim  0  iout: 1257/4000   time/tcpu:   0.91/1123.66   Opt:  6.70138597
Optim  0  iout: 1258/4000   time/tcpu:   0.91/1124.56   Opt:  6.85861874
Optim  0  iout: 1259/4000   time/tcpu:   0.88/1125.45   Opt:  6.75803900
Optim  0  iout: 1260/4000   time/tcpu:   0.89/1126.34   Opt:  6.87901449
Optim  0  iout: 1261/4000   time/tcpu:   0.88/1127.22   Opt:  6.73695326
Optim  0  iout: 1262/4000   time/tcpu:   0.87/1128.08   Opt:  6.83032131
Optim  0  iout: 1263/4000   time/tcpu:   0.89/1128.98   Opt:  6.81077909
Optim  0  iout: 1264/4000   time/tcpu:   0.91/1129.88   Opt:  6.81417179
Optim  0  iout: 1265/4000   time/tcpu:   0.89/1130.78   Opt:  6.79892635
Optim  0  iout: 1266/4000   time/tcpu:   0.90/1131.67   Opt:  6.82923555
Optim  0  iout: 1267/4000   time/tcpu:   0.90/1132.57   Opt:  6.75246000
Optim  0  iout: 1268/4000   time/tcpu:   0.89/1133.47   Opt:  6.87249708
Optim  0  iout: 1269/4000   time/tcpu:   0.90/1134.37   Opt:  6.85726833
Optim  0  iout: 1270/4000   time/tcpu:   0.91/1135.28   Opt:  6.82418442
Optim  0  iout: 1271/4000   time/tcpu:   0.90/1136.17   Opt:  6.83828592
Optim  0  iout: 1272/4000   time/tcpu:   0.90/1137.07   Opt:  6.72760201
Optim  0  iout: 1273/4000   time/tcpu:   0.90/1137.96   Opt:  6.86382246
Optim  0  iout: 1274/4000   time/tcpu:   0.89/1138.85   Opt:  6.75714445
Optim  0  iout: 1275/4000   time/tcpu:   0.89/1139.75   Opt:  6.83431244
Optim  0  iout: 1276/4000   time/tcpu:   0.90/1140.65   Opt:  6.74324608
Optim  0  iout: 1277/4000   time/tcpu:   0.90/1141.54   Opt:  6.87124252
Optim  0  iout: 1278/4000   time/tcpu:   0.87/1142.41   Opt:  6.73112488
Optim  0  iout: 1279/4000   time/tcpu:   0.90/1143.31   Opt:  6.75316000
Optim  0  iout: 1280/4000   time/tcpu:   0.89/1144.20   Opt:  6.78163576
Optim  0  iout: 1281/4000   time/tcpu:   0.90/1145.10   Opt:  6.74033165
Optim  0  iout: 1282/4000   time/tcpu:   0.89/1146.00   Opt:  6.78266668
Optim  0  iout: 1283/4000   time/tcpu:   0.90/1146.89   Opt:  6.81131554
Optim  0  iout: 1284/4000   time/tcpu:   0.89/1147.78   Opt:  6.82886982
Optim  0  iout: 1285/4000   time/tcpu:   0.90/1148.68   Opt:  6.75200987
Optim  0  iout: 1286/4000   time/tcpu:   0.90/1149.58   Opt:  6.81680107
Optim  0  iout: 1287/4000   time/tcpu:   0.91/1150.48   Opt:  6.77670765
Optim  0  iout: 1288/4000   time/tcpu:   0.89/1151.38   Opt:  6.74637127
Optim  0  iout: 1289/4000   time/tcpu:   0.88/1152.26   Opt:  6.78987980
Optim  0  iout: 1290/4000   time/tcpu:   0.88/1153.14   Opt:  6.78039551
Optim  0  iout: 1291/4000   time/tcpu:   0.89/1154.04   Opt:  6.82466221
Optim  0  iout: 1292/4000   time/tcpu:   0.88/1154.92   Opt:  6.81846762
Optim  0  iout: 1293/4000   time/tcpu:   0.90/1155.81   Opt:  6.85552168
Optim  0  iout: 1294/4000   time/tcpu:   0.90/1156.71   Opt:  6.76819515
Optim  0  iout: 1295/4000   time/tcpu:   0.87/1157.59   Opt:  6.74619150
Optim  0  iout: 1296/4000   time/tcpu:   0.89/1158.48   Opt:  6.80077553
Optim  0  iout: 1297/4000   time/tcpu:   0.90/1159.38   Opt:  6.77178335
Optim  0  iout: 1298/4000   time/tcpu:   0.88/1160.27   Opt:  6.76214075
Optim  0  iout: 1299/4000   time/tcpu:   0.89/1161.15   Opt:  6.83313179
Optim  0  iout: 1300/4000   time/tcpu:   0.90/1162.05   Opt:  6.81573248
Optim  0  iout: 1301/4000   time/tcpu:   0.92/1162.97   Opt:  6.78090715
Optim  0  iout: 1302/4000   time/tcpu:   0.88/1163.85   Opt:  6.87724400
Optim  0  iout: 1303/4000   time/tcpu:   0.90/1164.74   Opt:  6.79153252
Optim  0  iout: 1304/4000   time/tcpu:   0.90/1165.65   Opt:  6.81627369
Optim  0  iout: 1305/4000   time/tcpu:   0.90/1166.55   Opt:  6.74448013
Optim  0  iout: 1306/4000   time/tcpu:   0.91/1167.46   Opt:  6.75382042
Optim  0  iout: 1307/4000   time/tcpu:   0.89/1168.35   Opt:  6.80604458
Optim  0  iout: 1308/4000   time/tcpu:   0.90/1169.26   Opt:  6.74830484
Optim  0  iout: 1309/4000   time/tcpu:   0.90/1170.15   Opt:  6.78377867
Optim  0  iout: 1310/4000   time/tcpu:   0.89/1171.04   Opt:  6.85159445
Optim  0  iout: 1311/4000   time/tcpu:   0.90/1171.94   Opt:  6.81405926
Optim  0  iout: 1312/4000   time/tcpu:   0.90/1172.84   Opt:  6.80404902
Optim  0  iout: 1313/4000   time/tcpu:   0.91/1173.75   Opt:  6.78221369
Optim  0  iout: 1314/4000   time/tcpu:   0.90/1174.65   Opt:  6.83471680
Optim  0  iout: 1315/4000   time/tcpu:   0.89/1175.54   Opt:  6.88783312
Optim  0  iout: 1316/4000   time/tcpu:   0.91/1176.45   Opt:  6.78656483
Optim  0  iout: 1317/4000   time/tcpu:   0.89/1177.33   Opt:  6.79036427
Optim  0  iout: 1318/4000   time/tcpu:   0.88/1178.22   Opt:  6.86026859
Optim  0  iout: 1319/4000   time/tcpu:   0.89/1179.11   Opt:  6.78758001
Optim  0  iout: 1320/4000   time/tcpu:   0.89/1180.00   Opt:  6.84060764
Optim  0  iout: 1321/4000   time/tcpu:   0.90/1180.90   Opt:  6.73931599
Optim  0  iout: 1322/4000   time/tcpu:   0.90/1181.80   Opt:  6.82003546
Optim  0  iout: 1323/4000   time/tcpu:   0.88/1182.69   Opt:  6.73626280
Optim  0  iout: 1324/4000   time/tcpu:   0.90/1183.59   Opt:  6.80223322
Optim  0  iout: 1325/4000   time/tcpu:   0.89/1184.47   Opt:  6.75576925
Optim  0  iout: 1326/4000   time/tcpu:   0.89/1185.36   Opt:  6.79559135
Optim  0  iout: 1327/4000   time/tcpu:   0.89/1186.25   Opt:  6.83082628
Optim  0  iout: 1328/4000   time/tcpu:   0.89/1187.15   Opt:  6.83198738
Optim  0  iout: 1329/4000   time/tcpu:   0.91/1188.06   Opt:  6.78295803
Optim  0  iout: 1330/4000   time/tcpu:   0.89/1188.94   Opt:  6.85085249
Optim  0  iout: 1331/4000   time/tcpu:   0.89/1189.84   Opt:  6.84519148
Optim  0  iout: 1332/4000   time/tcpu:   0.90/1190.74   Opt:  6.78863382
Optim  0  iout: 1333/4000   time/tcpu:   0.89/1191.63   Opt:  6.83174562
Optim  0  iout: 1334/4000   time/tcpu:   0.89/1192.52   Opt:  6.87398815
Optim  0  iout: 1335/4000   time/tcpu:   0.90/1193.42   Opt:  6.77248430
Optim  0  iout: 1336/4000   time/tcpu:   0.91/1194.33   Opt:  6.80694246
Optim  0  iout: 1337/4000   time/tcpu:   0.88/1195.21   Opt:  6.84771585
Optim  0  iout: 1338/4000   time/tcpu:   0.90/1196.11   Opt:  6.83128119
Optim  0  iout: 1339/4000   time/tcpu:   0.91/1197.02   Opt:  6.86461020
Optim  0  iout: 1340/4000   time/tcpu:   0.90/1197.92   Opt:  6.78734779
Optim  0  iout: 1341/4000   time/tcpu:   0.90/1198.82   Opt:  6.81982756
Optim  0  iout: 1342/4000   time/tcpu:   0.86/1199.68   Opt:  6.80950594
Optim  0  iout: 1343/4000   time/tcpu:   0.87/1200.55   Opt:  6.84069967
Optim  0  iout: 1344/4000   time/tcpu:   0.89/1201.45   Opt:  6.77819443
Optim  0  iout: 1345/4000   time/tcpu:   0.88/1202.33   Opt:  6.86722088
Optim  0  iout: 1346/4000   time/tcpu:   0.90/1203.23   Opt:  6.77355099
Optim  0  iout: 1347/4000   time/tcpu:   0.90/1204.13   Opt:  6.85166073
Optim  0  iout: 1348/4000   time/tcpu:   0.91/1205.04   Opt:  6.80451345
Optim  0  iout: 1349/4000   time/tcpu:   0.89/1205.92   Opt:  6.79685354
Optim  0  iout: 1350/4000   time/tcpu:   0.90/1206.82   Opt:  6.79408789
Optim  0  iout: 1351/4000   time/tcpu:   0.88/1207.71   Opt:  6.86271286
Optim  0  iout: 1352/4000   time/tcpu:   0.90/1208.61   Opt:  6.83521366
Optim  0  iout: 1353/4000   time/tcpu:   0.89/1209.50   Opt:  6.82824135
Optim  0  iout: 1354/4000   time/tcpu:   0.90/1210.40   Opt:  6.74663782
Optim  0  iout: 1355/4000   time/tcpu:   0.90/1211.31   Opt:  6.83280230
Optim  0  iout: 1356/4000   time/tcpu:   0.88/1212.19   Opt:  6.81335831
Optim  0  iout: 1357/4000   time/tcpu:   0.89/1213.08   Opt:  6.78131294
Optim  0  iout: 1358/4000   time/tcpu:   0.89/1213.98   Opt:  6.86775064
Optim  0  iout: 1359/4000   time/tcpu:   0.89/1214.86   Opt:  6.86975574
Optim  0  iout: 1360/4000   time/tcpu:   0.90/1215.76   Opt:  6.76807308
Optim  0  iout: 1361/4000   time/tcpu:   0.89/1216.65   Opt:  6.81586123
Optim  0  iout: 1362/4000   time/tcpu:   0.88/1217.54   Opt:  6.73717213
Optim  0  iout: 1363/4000   time/tcpu:   0.89/1218.43   Opt:  6.80724525
Optim  0  iout: 1364/4000   time/tcpu:   0.90/1219.33   Opt:  6.79528046
Optim  0  iout: 1365/4000   time/tcpu:   0.91/1220.24   Opt:  6.84226561
Optim  0  iout: 1366/4000   time/tcpu:   0.89/1221.13   Opt:  6.77813196
Optim  0  iout: 1367/4000   time/tcpu:   0.91/1222.04   Opt:  6.87077236
Optim  0  iout: 1368/4000   time/tcpu:   0.88/1222.92   Opt:  6.75201225
Optim  0  iout: 1369/4000   time/tcpu:   0.89/1223.81   Opt:  6.76601648
Optim  0  iout: 1370/4000   time/tcpu:   0.89/1224.70   Opt:  6.79666424
Optim  0  iout: 1371/4000   time/tcpu:   0.89/1225.59   Opt:  6.82694149
Optim  0  iout: 1372/4000   time/tcpu:   0.90/1226.49   Opt:  6.81723070
Optim  0  iout: 1373/4000   time/tcpu:   0.89/1227.37   Opt:  6.83903122
Optim  0  iout: 1374/4000   time/tcpu:   0.89/1228.27   Opt:  6.73698425
Optim  0  iout: 1375/4000   time/tcpu:   0.90/1229.16   Opt:  6.83205652
Optim  0  iout: 1376/4000   time/tcpu:   0.90/1230.07   Opt:  6.80838537
Optim  0  iout: 1377/4000   time/tcpu:   0.89/1230.96   Opt:  6.81349707
Optim  0  iout: 1378/4000   time/tcpu:   0.89/1231.85   Opt:  6.81473351
Optim  0  iout: 1379/4000   time/tcpu:   0.91/1232.76   Opt:  6.76002359
Optim  0  iout: 1380/4000   time/tcpu:   0.90/1233.66   Opt:  6.76365566
Optim  0  iout: 1381/4000   time/tcpu:   0.89/1234.55   Opt:  6.76794815
Optim  0  iout: 1382/4000   time/tcpu:   0.89/1235.44   Opt:  6.83933067
Optim  0  iout: 1383/4000   time/tcpu:   0.89/1236.33   Opt:  6.83095646
Optim  0  iout: 1384/4000   time/tcpu:   0.89/1237.22   Opt:  6.80226851
Optim  0  iout: 1385/4000   time/tcpu:   0.89/1238.11   Opt:  6.81528044
Optim  0  iout: 1386/4000   time/tcpu:   0.89/1239.00   Opt:  6.84971809
Optim  0  iout: 1387/4000   time/tcpu:   0.89/1239.89   Opt:  6.76865149
Optim  0  iout: 1388/4000   time/tcpu:   0.91/1240.80   Opt:  6.77220726
Optim  0  iout: 1389/4000   time/tcpu:   0.89/1241.69   Opt:  6.81442690
Optim  0  iout: 1390/4000   time/tcpu:   0.89/1242.58   Opt:  6.86069632
Optim  0  iout: 1391/4000   time/tcpu:   0.88/1243.46   Opt:  6.79587126
Optim  0  iout: 1392/4000   time/tcpu:   0.90/1244.36   Opt:  6.84372473
Optim  0  iout: 1393/4000   time/tcpu:   0.91/1245.27   Opt:  6.76289940
Optim  0  iout: 1394/4000   time/tcpu:   0.90/1246.16   Opt:  6.79015064
Optim  0  iout: 1395/4000   time/tcpu:   0.91/1247.07   Opt:  6.78136349
Optim  0  iout: 1396/4000   time/tcpu:   0.90/1247.97   Opt:  6.86033058
Optim  0  iout: 1397/4000   time/tcpu:   0.89/1248.87   Opt:  6.81746864
Optim  0  iout: 1398/4000   time/tcpu:   0.89/1249.76   Opt:  6.85625601
Optim  0  iout: 1399/4000   time/tcpu:   0.90/1250.67   Opt:  6.78941536
Optim  0  iout: 1400/4000   time/tcpu:   0.89/1251.56   Opt:  6.82746410
Optim  0  iout: 1401/4000   time/tcpu:   0.89/1252.45   Opt:  6.75395441
Optim  0  iout: 1402/4000   time/tcpu:   0.89/1253.34   Opt:  6.80930281
Optim  0  iout: 1403/4000   time/tcpu:   0.91/1254.24   Opt:  6.74038792
Optim  0  iout: 1404/4000   time/tcpu:   0.90/1255.14   Opt:  6.83205080
Optim  0  iout: 1405/4000   time/tcpu:   0.91/1256.05   Opt:  6.84025955
Optim  0  iout: 1406/4000   time/tcpu:   0.90/1256.95   Opt:  6.77947712
Optim  0  iout: 1407/4000   time/tcpu:   0.90/1257.85   Opt:  6.82063675
Optim  0  iout: 1408/4000   time/tcpu:   0.89/1258.74   Opt:  6.76065874
Optim  0  iout: 1409/4000   time/tcpu:   0.89/1259.64   Opt:  6.75327396
Optim  0  iout: 1410/4000   time/tcpu:   0.89/1260.52   Opt:  6.78875637
Optim  0  iout: 1411/4000   time/tcpu:   0.90/1261.42   Opt:  6.74917030
Optim  0  iout: 1412/4000   time/tcpu:   0.89/1262.32   Opt:  6.83250666
Optim  0  iout: 1413/4000   time/tcpu:   0.90/1263.21   Opt:  6.83711720
Optim  0  iout: 1414/4000   time/tcpu:   0.88/1264.10   Opt:  6.71713209
Optim  0  iout: 1415/4000   time/tcpu:   0.88/1264.97   Opt:  6.85095072
Optim  0  iout: 1416/4000   time/tcpu:   0.89/1265.86   Opt:  6.89103794
Optim  0  iout: 1417/4000   time/tcpu:   0.90/1266.76   Opt:  6.83230400
Optim  0  iout: 1418/4000   time/tcpu:   0.89/1267.65   Opt:  6.76052523
Optim  0  iout: 1419/4000   time/tcpu:   0.90/1268.55   Opt:  6.70292282
Optim  0  iout: 1420/4000   time/tcpu:   0.89/1269.44   Opt:  6.79835510
Optim  0  iout: 1421/4000   time/tcpu:   0.91/1270.34   Opt:  6.77908516
Optim  0  iout: 1422/4000   time/tcpu:   0.89/1271.23   Opt:  6.84684515
Optim  0  iout: 1423/4000   time/tcpu:   0.90/1272.13   Opt:  6.82064724
Optim  0  iout: 1424/4000   time/tcpu:   0.90/1273.03   Opt:  6.83956385
Optim  0  iout: 1425/4000   time/tcpu:   0.90/1273.93   Opt:  6.82588768
Optim  0  iout: 1426/4000   time/tcpu:   0.91/1274.84   Opt:  6.77375889
Optim  0  iout: 1427/4000   time/tcpu:   0.89/1275.73   Opt:  6.81609249
Optim  0  iout: 1428/4000   time/tcpu:   0.90/1276.63   Opt:  6.77530718
Optim  0  iout: 1429/4000   time/tcpu:   0.90/1277.53   Opt:  6.71485662
Optim  0  iout: 1430/4000   time/tcpu:   0.90/1278.43   Opt:  6.84382343
Optim  0  iout: 1431/4000   time/tcpu:   0.90/1279.33   Opt:  6.76282549
Optim  0  iout: 1432/4000   time/tcpu:   0.88/1280.21   Opt:  6.78637981
Optim  0  iout: 1433/4000   time/tcpu:   0.88/1281.09   Opt:  6.78246880
Optim  0  iout: 1434/4000   time/tcpu:   0.89/1281.98   Opt:  6.79829693
Optim  0  iout: 1435/4000   time/tcpu:   0.88/1282.87   Opt:  6.83431482
Optim  0  iout: 1436/4000   time/tcpu:   0.89/1283.75   Opt:  6.75067043
Optim  0  iout: 1437/4000   time/tcpu:   0.88/1284.63   Opt:  6.77503252
Optim  0  iout: 1438/4000   time/tcpu:   0.90/1285.53   Opt:  6.76930380
Optim  0  iout: 1439/4000   time/tcpu:   0.90/1286.43   Opt:  6.84826088
Optim  0  iout: 1440/4000   time/tcpu:   0.88/1287.31   Opt:  6.85273838
Optim  0  iout: 1441/4000   time/tcpu:   0.90/1288.21   Opt:  6.79167986
Optim  0  iout: 1442/4000   time/tcpu:   0.90/1289.11   Opt:  6.76762581
Optim  0  iout: 1443/4000   time/tcpu:   0.90/1290.00   Opt:  6.79944134
Optim  0  iout: 1444/4000   time/tcpu:   0.89/1290.89   Opt:  6.81425619
Optim  0  iout: 1445/4000   time/tcpu:   0.89/1291.78   Opt:  6.76745367
Optim  0  iout: 1446/4000   time/tcpu:   0.91/1292.69   Opt:  6.78899717
Optim  0  iout: 1447/4000   time/tcpu:   0.89/1293.58   Opt:  6.83674908
Optim  0  iout: 1448/4000   time/tcpu:   0.91/1294.50   Opt:  6.77032232
Optim  0  iout: 1449/4000   time/tcpu:   0.91/1295.41   Opt:  6.78326464
Optim  0  iout: 1450/4000   time/tcpu:   0.91/1296.32   Opt:  6.68767118
Optim  0  iout: 1451/4000   time/tcpu:   0.89/1297.21   Opt:  6.80750990
Optim  0  iout: 1452/4000   time/tcpu:   0.90/1298.11   Opt:  6.76137447
Optim  0  iout: 1453/4000   time/tcpu:   0.90/1299.01   Opt:  6.84671497
Optim  0  iout: 1454/4000   time/tcpu:   0.90/1299.90   Opt:  6.76583576
Optim  0  iout: 1455/4000   time/tcpu:   0.89/1300.80   Opt:  6.77787876
Optim  0  iout: 1456/4000   time/tcpu:   0.88/1301.68   Opt:  6.79255676
Optim  0  iout: 1457/4000   time/tcpu:   0.90/1302.58   Opt:  6.80031681
Optim  0  iout: 1458/4000   time/tcpu:   0.91/1303.48   Opt:  6.79787779
Optim  0  iout: 1459/4000   time/tcpu:   0.88/1304.36   Opt:  6.85101271
Optim  0  iout: 1460/4000   time/tcpu:   0.90/1305.26   Opt:  6.86490631
Optim  0  iout: 1461/4000   time/tcpu:   0.89/1306.16   Opt:  6.72971964
Optim  0  iout: 1462/4000   time/tcpu:   0.89/1307.05   Opt:  6.75235367
Optim  0  iout: 1463/4000   time/tcpu:   0.89/1307.95   Opt:  6.80470514
Optim  0  iout: 1464/4000   time/tcpu:   0.90/1308.84   Opt:  6.79346037
Optim  0  iout: 1465/4000   time/tcpu:   0.90/1309.74   Opt:  6.78520107
Optim  0  iout: 1466/4000   time/tcpu:   0.89/1310.63   Opt:  6.84253311
Optim  0  iout: 1467/4000   time/tcpu:   0.90/1311.53   Opt:  6.81335020
Optim  0  iout: 1468/4000   time/tcpu:   0.89/1312.42   Opt:  6.73147678
Optim  0  iout: 1469/4000   time/tcpu:   0.91/1313.33   Opt:  6.81352663
Optim  0  iout: 1470/4000   time/tcpu:   0.89/1314.22   Opt:  6.90092468
Optim  0  iout: 1471/4000   time/tcpu:   0.90/1315.12   Opt:  6.85410500
Optim  0  iout: 1472/4000   time/tcpu:   0.90/1316.02   Opt:  6.83535814
Optim  0  iout: 1473/4000   time/tcpu:   0.89/1316.91   Opt:  6.86883211
Optim  0  iout: 1474/4000   time/tcpu:   0.90/1317.80   Opt:  6.78666830
Optim  0  iout: 1475/4000   time/tcpu:   0.89/1318.69   Opt:  6.77380037
Optim  0  iout: 1476/4000   time/tcpu:   0.89/1319.58   Opt:  6.79229259
Optim  0  iout: 1477/4000   time/tcpu:   0.88/1320.46   Opt:  6.80524015
Optim  0  iout: 1478/4000   time/tcpu:   0.89/1321.35   Opt:  6.81157398
Optim  0  iout: 1479/4000   time/tcpu:   0.88/1322.24   Opt:  6.76003361
Optim  0  iout: 1480/4000   time/tcpu:   0.90/1323.14   Opt:  6.75591421
Optim  0  iout: 1481/4000   time/tcpu:   0.90/1324.04   Opt:  6.82865810
Optim  0  iout: 1482/4000   time/tcpu:   0.88/1324.92   Opt:  6.79679775
Optim  0  iout: 1483/4000   time/tcpu:   0.90/1325.82   Opt:  6.88715839
Optim  0  iout: 1484/4000   time/tcpu:   0.88/1326.70   Opt:  6.74453449
Optim  0  iout: 1485/4000   time/tcpu:   0.89/1327.59   Opt:  6.79130936
Optim  0  iout: 1486/4000   time/tcpu:   0.90/1328.49   Opt:  6.82210827
Optim  0  iout: 1487/4000   time/tcpu:   0.85/1329.34   Opt:  6.87711811
Optim  0  iout: 1488/4000   time/tcpu:   0.88/1330.22   Opt:  6.80059338
Optim  0  iout: 1489/4000   time/tcpu:   0.89/1331.11   Opt:  6.70063400
Optim  0  iout: 1490/4000   time/tcpu:   0.90/1332.01   Opt:  6.76339817
Optim  0  iout: 1491/4000   time/tcpu:   0.90/1332.91   Opt:  6.83581161
Optim  0  iout: 1492/4000   time/tcpu:   0.89/1333.80   Opt:  6.82940817
Optim  0  iout: 1493/4000   time/tcpu:   0.90/1334.70   Opt:  6.81675434
Optim  0  iout: 1494/4000   time/tcpu:   0.90/1335.61   Opt:  6.83937168
Optim  0  iout: 1495/4000   time/tcpu:   0.88/1336.49   Opt:  6.82471561
Optim  0  iout: 1496/4000   time/tcpu:   0.88/1337.37   Opt:  6.76406527
Optim  0  iout: 1497/4000   time/tcpu:   0.89/1338.26   Opt:  6.82552767
Optim  0  iout: 1498/4000   time/tcpu:   0.90/1339.15   Opt:  6.86391354
Optim  0  iout: 1499/4000   time/tcpu:   0.89/1340.04   Opt:  6.88358212
Optim  0  iout: 1500/4000   time/tcpu:   0.88/1340.92   Opt:  6.76210737
Optim  0  iout: 1501/4000   time/tcpu:   0.89/1341.82   Opt:  6.76266718
Optim  0  iout: 1502/4000   time/tcpu:   0.90/1342.72   Opt:  6.78434277
Optim  0  iout: 1503/4000   time/tcpu:   0.89/1343.61   Opt:  6.79299498
Optim  0  iout: 1504/4000   time/tcpu:   0.90/1344.51   Opt:  6.68228626
Optim  0  iout: 1505/4000   time/tcpu:   0.90/1345.41   Opt:  6.79932308
Optim  0  iout: 1506/4000   time/tcpu:   0.89/1346.30   Opt:  6.82382536
Optim  0  iout: 1507/4000   time/tcpu:   0.90/1347.19   Opt:  6.82643652
Optim  0  iout: 1508/4000   time/tcpu:   0.90/1348.10   Opt:  6.83089161
Optim  0  iout: 1509/4000   time/tcpu:   0.90/1348.99   Opt:  6.77949953
Optim  0  iout: 1510/4000   time/tcpu:   0.88/1349.88   Opt:  6.80266905
Optim  0  iout: 1511/4000   time/tcpu:   0.92/1350.80   Opt:  6.83590317
Optim  0  iout: 1512/4000   time/tcpu:   0.89/1351.69   Opt:  6.76781654
Optim  0  iout: 1513/4000   time/tcpu:   0.90/1352.59   Opt:  6.82757378
Optim  0  iout: 1514/4000   time/tcpu:   0.91/1353.50   Opt:  6.79767609
Optim  0  iout: 1515/4000   time/tcpu:   0.90/1354.40   Opt:  6.82374954
Optim  0  iout: 1516/4000   time/tcpu:   0.91/1355.31   Opt:  6.79993820
Optim  0  iout: 1517/4000   time/tcpu:   0.89/1356.20   Opt:  6.77458906
Optim  0  iout: 1518/4000   time/tcpu:   0.91/1357.11   Opt:  6.91285515
Optim  0  iout: 1519/4000   time/tcpu:   0.91/1358.02   Opt:  6.85586405
Optim  0  iout: 1520/4000   time/tcpu:   0.90/1358.92   Opt:  6.75850582
Optim  0  iout: 1521/4000   time/tcpu:   0.88/1359.80   Opt:  6.84767485
Optim  0  iout: 1522/4000   time/tcpu:   0.90/1360.70   Opt:  6.81058359
Optim  0  iout: 1523/4000   time/tcpu:   0.89/1361.59   Opt:  6.86379004
Optim  0  iout: 1524/4000   time/tcpu:   0.89/1362.49   Opt:  6.86706734
Optim  0  iout: 1525/4000   time/tcpu:   0.90/1363.38   Opt:  6.87747478
Optim  0  iout: 1526/4000   time/tcpu:   0.90/1364.28   Opt:  6.83180094
Optim  0  iout: 1527/4000   time/tcpu:   0.90/1365.18   Opt:  6.80642128
Optim  0  iout: 1528/4000   time/tcpu:   0.88/1366.06   Opt:  6.78695154
Optim  0  iout: 1529/4000   time/tcpu:   0.90/1366.96   Opt:  6.78407526
Optim  0  iout: 1530/4000   time/tcpu:   0.89/1367.85   Opt:  6.74743176
Optim  0  iout: 1531/4000   time/tcpu:   0.90/1368.76   Opt:  6.75301504
Optim  0  iout: 1532/4000   time/tcpu:   0.89/1369.65   Opt:  6.79029131
Optim  0  iout: 1533/4000   time/tcpu:   0.91/1370.56   Opt:  6.77166891
Optim  0  iout: 1534/4000   time/tcpu:   0.91/1371.46   Opt:  6.84103012
Optim  0  iout: 1535/4000   time/tcpu:   0.90/1372.36   Opt:  6.80801153
Optim  0  iout: 1536/4000   time/tcpu:   0.90/1373.26   Opt:  6.79563236
Optim  0  iout: 1537/4000   time/tcpu:   0.90/1374.16   Opt:  6.82730198
Optim  0  iout: 1538/4000   time/tcpu:   0.90/1375.06   Opt:  6.86166620
Optim  0  iout: 1539/4000   time/tcpu:   0.89/1375.95   Opt:  6.79880190
Optim  0  iout: 1540/4000   time/tcpu:   0.91/1376.86   Opt:  6.79271889
Optim  0  iout: 1541/4000   time/tcpu:   0.90/1377.76   Opt:  6.78504705
Optim  0  iout: 1542/4000   time/tcpu:   0.89/1378.65   Opt:  6.77890682
Optim  0  iout: 1543/4000   time/tcpu:   0.89/1379.54   Opt:  6.84718132
Optim  0  iout: 1544/4000   time/tcpu:   0.84/1380.38   Opt:  6.71747971
Optim  0  iout: 1545/4000   time/tcpu:   0.70/1381.09   Opt:  6.74608707
Optim  0  iout: 1546/4000   time/tcpu:   0.71/1381.80   Opt:  6.80603552
Optim  0  iout: 1547/4000   time/tcpu:   0.89/1382.68   Opt:  6.82876968
Optim  0  iout: 1548/4000   time/tcpu:   0.91/1383.59   Opt:  6.81711149
Optim  0  iout: 1549/4000   time/tcpu:   0.89/1384.47   Opt:  6.81068373
Optim  0  iout: 1550/4000   time/tcpu:   0.89/1385.37   Opt:  6.83894682
Optim  0  iout: 1551/4000   time/tcpu:   0.89/1386.26   Opt:  6.77900696
Optim  0  iout: 1552/4000   time/tcpu:   0.89/1387.15   Opt:  6.88901377
Optim  0  iout: 1553/4000   time/tcpu:   0.89/1388.04   Opt:  6.79423904
Optim  0  iout: 1554/4000   time/tcpu:   0.90/1388.94   Opt:  6.78833342
Optim  0  iout: 1555/4000   time/tcpu:   0.89/1389.83   Opt:  6.79228783
Optim  0  iout: 1556/4000   time/tcpu:   0.91/1390.74   Opt:  6.81303453
Optim  0  iout: 1557/4000   time/tcpu:   0.91/1391.65   Opt:  6.83586121
Optim  0  iout: 1558/4000   time/tcpu:   0.90/1392.55   Opt:  6.80290699
Optim  0  iout: 1559/4000   time/tcpu:   0.90/1393.45   Opt:  6.86939287
Optim  0  iout: 1560/4000   time/tcpu:   0.90/1394.35   Opt:  6.79120016
Optim  0  iout: 1561/4000   time/tcpu:   0.87/1395.22   Opt:  6.82744312
Optim  0  iout: 1562/4000   time/tcpu:   0.90/1396.12   Opt:  6.75009251
Optim  0  iout: 1563/4000   time/tcpu:   0.90/1397.01   Opt:  6.77120209
Optim  0  iout: 1564/4000   time/tcpu:   0.88/1397.90   Opt:  6.75320768
Optim  0  iout: 1565/4000   time/tcpu:   0.90/1398.79   Opt:  6.78555965
Optim  0  iout: 1566/4000   time/tcpu:   0.90/1399.69   Opt:  6.78054762
Optim  0  iout: 1567/4000   time/tcpu:   0.90/1400.59   Opt:  6.82205868
Optim  0  iout: 1568/4000   time/tcpu:   0.90/1401.49   Opt:  6.77152729
Optim  0  iout: 1569/4000   time/tcpu:   0.89/1402.38   Opt:  6.85926533
Optim  0  iout: 1570/4000   time/tcpu:   0.88/1403.27   Opt:  6.79541588
Optim  0  iout: 1571/4000   time/tcpu:   0.90/1404.16   Opt:  6.77428532
Optim  0  iout: 1572/4000   time/tcpu:   0.89/1405.05   Opt:  6.81424332
Optim  0  iout: 1573/4000   time/tcpu:   0.91/1405.96   Opt:  6.72320032
Optim  0  iout: 1574/4000   time/tcpu:   0.90/1406.86   Opt:  6.83962965
Optim  0  iout: 1575/4000   time/tcpu:   0.90/1407.75   Opt:  6.78933954
Optim  0  iout: 1576/4000   time/tcpu:   0.88/1408.63   Opt:  6.82312870
Optim  0  iout: 1577/4000   time/tcpu:   0.90/1409.53   Opt:  6.84313202
Optim  0  iout: 1578/4000   time/tcpu:   0.90/1410.43   Opt:  6.81052160
Optim  0  iout: 1579/4000   time/tcpu:   0.89/1411.32   Opt:  6.83555269
Optim  0  iout: 1580/4000   time/tcpu:   0.89/1412.21   Opt:  6.78571081
Optim  0  iout: 1581/4000   time/tcpu:   0.91/1413.11   Opt:  6.86302042
Optim  0  iout: 1582/4000   time/tcpu:   0.90/1414.01   Opt:  6.76834869
Optim  0  iout: 1583/4000   time/tcpu:   0.91/1414.92   Opt:  6.78940582
Optim  0  iout: 1584/4000   time/tcpu:   0.88/1415.80   Opt:  6.83178329
Optim  0  iout: 1585/4000   time/tcpu:   0.89/1416.70   Opt:  6.76669216
Optim  0  iout: 1586/4000   time/tcpu:   0.89/1417.59   Opt:  6.81388283
Optim  0  iout: 1587/4000   time/tcpu:   0.90/1418.48   Opt:  6.91346455
Optim  0  iout: 1588/4000   time/tcpu:   0.88/1419.37   Opt:  6.80586481
Optim  0  iout: 1589/4000   time/tcpu:   0.90/1420.26   Opt:  6.87631464
Optim  0  iout: 1590/4000   time/tcpu:   0.90/1421.17   Opt:  6.82080412
Optim  0  iout: 1591/4000   time/tcpu:   0.89/1422.06   Opt:  6.84640169
Optim  0  iout: 1592/4000   time/tcpu:   0.88/1422.94   Opt:  6.80825996
Optim  0  iout: 1593/4000   time/tcpu:   0.89/1423.83   Opt:  6.78413153
Optim  0  iout: 1594/4000   time/tcpu:   0.90/1424.73   Opt:  6.76140070
Optim  0  iout: 1595/4000   time/tcpu:   0.89/1425.63   Opt:  6.80829287
Optim  0  iout: 1596/4000   time/tcpu:   0.89/1426.52   Opt:  6.73517942
Optim  0  iout: 1597/4000   time/tcpu:   0.88/1427.40   Opt:  6.80923557
Optim  0  iout: 1598/4000   time/tcpu:   0.90/1428.30   Opt:  6.78190041
Optim  0  iout: 1599/4000   time/tcpu:   0.88/1429.18   Opt:  6.83490324
Optim  0  iout: 1600/4000   time/tcpu:   0.90/1430.08   Opt:  6.86539507
Optim  0  iout: 1601/4000   time/tcpu:   0.89/1430.97   Opt:  6.82591200
Optim  0  iout: 1602/4000   time/tcpu:   0.90/1431.87   Opt:  6.73114634
Optim  0  iout: 1603/4000   time/tcpu:   0.89/1432.75   Opt:  6.78419542
Optim  0  iout: 1604/4000   time/tcpu:   0.87/1433.62   Opt:  6.75638533
Optim  0  iout: 1605/4000   time/tcpu:   0.89/1434.51   Opt:  6.76064539
Optim  0  iout: 1606/4000   time/tcpu:   0.89/1435.40   Opt:  6.75652504
Optim  0  iout: 1607/4000   time/tcpu:   0.89/1436.30   Opt:  6.76224661
Optim  0  iout: 1608/4000   time/tcpu:   0.89/1437.19   Opt:  6.79242849
Optim  0  iout: 1609/4000   time/tcpu:   0.91/1438.10   Opt:  6.82961655
Optim  0  iout: 1610/4000   time/tcpu:   0.91/1439.01   Opt:  6.78927851
Optim  0  iout: 1611/4000   time/tcpu:   0.90/1439.91   Opt:  6.79793549
Optim  0  iout: 1612/4000   time/tcpu:   0.89/1440.79   Opt:  6.83247948
Optim  0  iout: 1613/4000   time/tcpu:   0.89/1441.68   Opt:  6.75736570
Optim  0  iout: 1614/4000   time/tcpu:   0.89/1442.57   Opt:  6.82061815
Optim  0  iout: 1615/4000   time/tcpu:   0.90/1443.47   Opt:  6.75740814
Optim  0  iout: 1616/4000   time/tcpu:   0.89/1444.36   Opt:  6.83332825
Optim  0  iout: 1617/4000   time/tcpu:   0.91/1445.26   Opt:  6.85923147
Optim  0  iout: 1618/4000   time/tcpu:   0.90/1446.16   Opt:  6.72585583
Optim  0  iout: 1619/4000   time/tcpu:   0.89/1447.04   Opt:  6.84709883
Optim  0  iout: 1620/4000   time/tcpu:   0.89/1447.94   Opt:  6.81217957
Optim  0  iout: 1621/4000   time/tcpu:   0.90/1448.83   Opt:  6.76021624
Optim  0  iout: 1622/4000   time/tcpu:   0.92/1449.75   Opt:  6.83825874
Optim  0  iout: 1623/4000   time/tcpu:   0.90/1450.65   Opt:  6.82426119
Optim  0  iout: 1624/4000   time/tcpu:   0.89/1451.54   Opt:  6.79746723
Optim  0  iout: 1625/4000   time/tcpu:   0.88/1452.42   Opt:  6.82664061
Optim  0  iout: 1626/4000   time/tcpu:   0.89/1453.31   Opt:  6.82624197
Optim  0  iout: 1627/4000   time/tcpu:   0.90/1454.22   Opt:  6.81044769
Optim  0  iout: 1628/4000   time/tcpu:   0.89/1455.11   Opt:  6.82247639
Optim  0  iout: 1629/4000   time/tcpu:   0.89/1455.99   Opt:  6.79767370
Optim  0  iout: 1630/4000   time/tcpu:   0.89/1456.88   Opt:  6.80467558
Optim  0  iout: 1631/4000   time/tcpu:   0.90/1457.78   Opt:  6.77501774
Optim  0  iout: 1632/4000   time/tcpu:   0.91/1458.69   Opt:  6.84098101
Optim  0  iout: 1633/4000   time/tcpu:   0.90/1459.59   Opt:  6.73140240
Optim  0  iout: 1634/4000   time/tcpu:   0.89/1460.49   Opt:  6.76977158
Optim  0  iout: 1635/4000   time/tcpu:   0.90/1461.38   Opt:  6.71905184
Optim  0  iout: 1636/4000   time/tcpu:   0.89/1462.28   Opt:  6.78770304
Optim  0  iout: 1637/4000   time/tcpu:   0.90/1463.18   Opt:  6.79318285
Optim  0  iout: 1638/4000   time/tcpu:   0.92/1464.09   Opt:  6.79075956
Optim  0  iout: 1639/4000   time/tcpu:   0.87/1464.96   Opt:  6.79300594
Optim  0  iout: 1640/4000   time/tcpu:   0.90/1465.87   Opt:  6.80602551
Optim  0  iout: 1641/4000   time/tcpu:   0.91/1466.77   Opt:  6.76359940
Optim  0  iout: 1642/4000   time/tcpu:   0.90/1467.67   Opt:  6.80755281
Optim  0  iout: 1643/4000   time/tcpu:   0.89/1468.56   Opt:  6.86981058
Optim  0  iout: 1644/4000   time/tcpu:   0.90/1469.47   Opt:  6.83415699
Optim  0  iout: 1645/4000   time/tcpu:   0.89/1470.36   Opt:  6.81840849
Optim  0  iout: 1646/4000   time/tcpu:   0.89/1471.25   Opt:  6.87210846
Optim  0  iout: 1647/4000   time/tcpu:   0.90/1472.15   Opt:  6.76098537
Optim  0  iout: 1648/4000   time/tcpu:   0.90/1473.04   Opt:  6.79862595
Optim  0  iout: 1649/4000   time/tcpu:   0.89/1473.94   Opt:  6.77853918
Optim  0  iout: 1650/4000   time/tcpu:   0.90/1474.83   Opt:  6.78686857
Optim  0  iout: 1651/4000   time/tcpu:   0.90/1475.73   Opt:  6.74287081
Optim  0  iout: 1652/4000   time/tcpu:   0.90/1476.63   Opt:  6.72642756
Optim  0  iout: 1653/4000   time/tcpu:   0.90/1477.53   Opt:  6.73817921
Optim  0  iout: 1654/4000   time/tcpu:   0.88/1478.42   Opt:  6.78594971
Optim  0  iout: 1655/4000   time/tcpu:   0.90/1479.31   Opt:  6.86950874
Optim  0  iout: 1656/4000   time/tcpu:   0.91/1480.22   Opt:  6.83193445
Optim  0  iout: 1657/4000   time/tcpu:   0.88/1481.10   Opt:  6.83858252
Optim  0  iout: 1658/4000   time/tcpu:   0.90/1482.01   Opt:  6.79850769
Optim  0  iout: 1659/4000   time/tcpu:   0.89/1482.90   Opt:  6.78059578
Optim  0  iout: 1660/4000   time/tcpu:   0.88/1483.78   Opt:  6.78532553
Optim  0  iout: 1661/4000   time/tcpu:   0.90/1484.68   Opt:  6.83770704
Optim  0  iout: 1662/4000   time/tcpu:   0.88/1485.57   Opt:  6.79437113
Optim  0  iout: 1663/4000   time/tcpu:   0.89/1486.46   Opt:  6.82265997
Optim  0  iout: 1664/4000   time/tcpu:   0.89/1487.35   Opt:  6.82662868
Optim  0  iout: 1665/4000   time/tcpu:   0.89/1488.23   Opt:  6.76970673
Optim  0  iout: 1666/4000   time/tcpu:   0.90/1489.13   Opt:  6.73871565
Optim  0  iout: 1667/4000   time/tcpu:   0.91/1490.03   Opt:  6.80977345
Optim  0  iout: 1668/4000   time/tcpu:   0.88/1490.92   Opt:  6.79018545
Optim  0  iout: 1669/4000   time/tcpu:   0.91/1491.83   Opt:  6.75259113
Optim  0  iout: 1670/4000   time/tcpu:   0.89/1492.71   Opt:  6.88024855
Optim  0  iout: 1671/4000   time/tcpu:   0.89/1493.61   Opt:  6.79977798
Optim  0  iout: 1672/4000   time/tcpu:   0.89/1494.50   Opt:  6.79121161
Optim  0  iout: 1673/4000   time/tcpu:   0.90/1495.40   Opt:  6.86552668
Optim  0  iout: 1674/4000   time/tcpu:   0.90/1496.30   Opt:  6.83019733
Optim  0  iout: 1675/4000   time/tcpu:   0.90/1497.20   Opt:  6.71176815
Optim  0  iout: 1676/4000   time/tcpu:   0.90/1498.10   Opt:  6.73618221
Optim  0  iout: 1677/4000   time/tcpu:   0.90/1499.00   Opt:  6.79293060
Optim  0  iout: 1678/4000   time/tcpu:   0.91/1499.90   Opt:  6.85976982
Optim  0  iout: 1679/4000   time/tcpu:   0.88/1500.78   Opt:  6.82105923
Optim  0  iout: 1680/4000   time/tcpu:   0.90/1501.68   Opt:  6.87503767
Optim  0  iout: 1681/4000   time/tcpu:   0.90/1502.58   Opt:  6.82042789
Optim  0  iout: 1682/4000   time/tcpu:   0.89/1503.47   Opt:  6.78304291
Optim  0  iout: 1683/4000   time/tcpu:   0.88/1504.35   Opt:  6.84548712
Optim  0  iout: 1684/4000   time/tcpu:   0.91/1505.26   Opt:  6.72986650
Optim  0  iout: 1685/4000   time/tcpu:   0.90/1506.16   Opt:  6.83186197
Optim  0  iout: 1686/4000   time/tcpu:   0.89/1507.05   Opt:  6.79581594
Optim  0  iout: 1687/4000   time/tcpu:   0.90/1507.95   Opt:  6.86652660
Optim  0  iout: 1688/4000   time/tcpu:   0.91/1508.85   Opt:  6.68383837
Optim  0  iout: 1689/4000   time/tcpu:   0.91/1509.76   Opt:  6.81939745
Optim  0  iout: 1690/4000   time/tcpu:   0.90/1510.66   Opt:  6.83604050
Optim  0  iout: 1691/4000   time/tcpu:   0.88/1511.54   Opt:  6.79895592
Optim  0  iout: 1692/4000   time/tcpu:   0.88/1512.42   Opt:  6.82266998
Optim  0  iout: 1693/4000   time/tcpu:   0.88/1513.30   Opt:  6.84346294
Optim  0  iout: 1694/4000   time/tcpu:   0.89/1514.19   Opt:  6.79480076
Optim  0  iout: 1695/4000   time/tcpu:   0.90/1515.09   Opt:  6.80151129
Optim  0  iout: 1696/4000   time/tcpu:   0.89/1515.99   Opt:  6.78507233
Optim  0  iout: 1697/4000   time/tcpu:   0.89/1516.87   Opt:  6.79518604
Optim  0  iout: 1698/4000   time/tcpu:   0.90/1517.77   Opt:  6.75195169
Optim  0  iout: 1699/4000   time/tcpu:   0.89/1518.67   Opt:  6.84936905
Optim  0  iout: 1700/4000   time/tcpu:   0.89/1519.56   Opt:  6.78206110
Optim  0  iout: 1701/4000   time/tcpu:   0.90/1520.45   Opt:  6.82947826
Optim  0  iout: 1702/4000   time/tcpu:   0.90/1521.35   Opt:  6.83351040
Optim  0  iout: 1703/4000   time/tcpu:   0.90/1522.24   Opt:  6.82420397
Optim  0  iout: 1704/4000   time/tcpu:   0.89/1523.13   Opt:  6.78876448
Optim  0  iout: 1705/4000   time/tcpu:   0.89/1524.02   Opt:  6.78760242
Optim  0  iout: 1706/4000   time/tcpu:   0.90/1524.92   Opt:  6.78378725
Optim  0  iout: 1707/4000   time/tcpu:   0.90/1525.83   Opt:  6.78974533
Optim  0  iout: 1708/4000   time/tcpu:   0.91/1526.74   Opt:  6.80862999
Optim  0  iout: 1709/4000   time/tcpu:   0.89/1527.63   Opt:  6.84625006
Optim  0  iout: 1710/4000   time/tcpu:   0.89/1528.52   Opt:  6.80239344
Optim  0  iout: 1711/4000   time/tcpu:   0.92/1529.44   Opt:  6.81224203
Optim  0  iout: 1712/4000   time/tcpu:   0.90/1530.34   Opt:  6.80636549
Optim  0  iout: 1713/4000   time/tcpu:   0.89/1531.23   Opt:  6.82194042
Optim  0  iout: 1714/4000   time/tcpu:   0.90/1532.13   Opt:  6.91442394
Optim  0  iout: 1715/4000   time/tcpu:   0.90/1533.03   Opt:  6.80573034
Optim  0  iout: 1716/4000   time/tcpu:   0.88/1533.91   Opt:  6.90287971
Optim  0  iout: 1717/4000   time/tcpu:   0.89/1534.80   Opt:  6.79768991
Optim  0  iout: 1718/4000   time/tcpu:   0.90/1535.70   Opt:  6.82328510
Optim  0  iout: 1719/4000   time/tcpu:   0.89/1536.60   Opt:  6.84049273
Optim  0  iout: 1720/4000   time/tcpu:   0.90/1537.50   Opt:  6.71765137
Optim  0  iout: 1721/4000   time/tcpu:   0.87/1538.37   Opt:  6.79054165
Optim  0  iout: 1722/4000   time/tcpu:   0.90/1539.26   Opt:  6.86010265
Optim  0  iout: 1723/4000   time/tcpu:   0.88/1540.14   Opt:  6.76789427
Optim  0  iout: 1724/4000   time/tcpu:   0.91/1541.05   Opt:  6.81910801
Optim  0  iout: 1725/4000   time/tcpu:   0.91/1541.96   Opt:  6.80740547
Optim  0  iout: 1726/4000   time/tcpu:   0.89/1542.85   Opt:  6.80897284
Optim  0  iout: 1727/4000   time/tcpu:   0.90/1543.75   Opt:  6.78640699
Optim  0  iout: 1728/4000   time/tcpu:   0.89/1544.65   Opt:  6.73389435
Optim  0  iout: 1729/4000   time/tcpu:   0.90/1545.55   Opt:  6.76117516
Optim  0  iout: 1730/4000   time/tcpu:   0.89/1546.44   Opt:  6.81557226
Optim  0  iout: 1731/4000   time/tcpu:   0.89/1547.34   Opt:  6.76072693
Optim  0  iout: 1732/4000   time/tcpu:   0.89/1548.23   Opt:  6.78690863
Optim  0  iout: 1733/4000   time/tcpu:   0.90/1549.12   Opt:  6.77080250
Optim  0  iout: 1734/4000   time/tcpu:   0.89/1550.02   Opt:  6.75139093
Optim  0  iout: 1735/4000   time/tcpu:   0.91/1550.93   Opt:  6.76030779
Optim  0  iout: 1736/4000   time/tcpu:   0.90/1551.83   Opt:  6.77799034
Optim  0  iout: 1737/4000   time/tcpu:   0.89/1552.72   Opt:  6.74188375
Optim  0  iout: 1738/4000   time/tcpu:   0.89/1553.61   Opt:  6.84942293
Optim  0  iout: 1739/4000   time/tcpu:   0.90/1554.51   Opt:  6.77628708
Optim  0  iout: 1740/4000   time/tcpu:   0.89/1555.41   Opt:  6.76373386
Optim  0  iout: 1741/4000   time/tcpu:   0.89/1556.30   Opt:  6.81408310
Optim  0  iout: 1742/4000   time/tcpu:   0.90/1557.20   Opt:  6.83009100
Optim  0  iout: 1743/4000   time/tcpu:   0.90/1558.10   Opt:  6.79489565
Optim  0  iout: 1744/4000   time/tcpu:   0.90/1558.99   Opt:  6.81029797
Optim  0  iout: 1745/4000   time/tcpu:   0.89/1559.89   Opt:  6.87862825
Optim  0  iout: 1746/4000   time/tcpu:   0.89/1560.78   Opt:  6.76749039
Optim  0  iout: 1747/4000   time/tcpu:   0.88/1561.66   Opt:  6.76231289
Optim  0  iout: 1748/4000   time/tcpu:   0.89/1562.55   Opt:  6.75489712
Optim  0  iout: 1749/4000   time/tcpu:   0.91/1563.46   Opt:  6.83514833
Optim  0  iout: 1750/4000   time/tcpu:   0.89/1564.35   Opt:  6.84226465
Optim  0  iout: 1751/4000   time/tcpu:   0.90/1565.24   Opt:  6.92077255
Optim  0  iout: 1752/4000   time/tcpu:   0.89/1566.14   Opt:  6.75934172
Optim  0  iout: 1753/4000   time/tcpu:   0.90/1567.04   Opt:  6.77431965
Optim  0  iout: 1754/4000   time/tcpu:   0.90/1567.94   Opt:  6.81662035
Optim  0  iout: 1755/4000   time/tcpu:   0.89/1568.83   Opt:  6.76063824
Optim  0  iout: 1756/4000   time/tcpu:   0.89/1569.72   Opt:  6.85036707
Optim  0  iout: 1757/4000   time/tcpu:   0.90/1570.62   Opt:  6.84542608
Optim  0  iout: 1758/4000   time/tcpu:   0.90/1571.52   Opt:  6.80983305
Optim  0  iout: 1759/4000   time/tcpu:   0.90/1572.42   Opt:  6.83651543
Optim  0  iout: 1760/4000   time/tcpu:   0.91/1573.32   Opt:  6.82152939
Optim  0  iout: 1761/4000   time/tcpu:   0.88/1574.20   Opt:  6.82093573
Optim  0  iout: 1762/4000   time/tcpu:   0.90/1575.10   Opt:  6.81672430
Optim  0  iout: 1763/4000   time/tcpu:   0.89/1575.99   Opt:  6.80082417
Optim  0  iout: 1764/4000   time/tcpu:   0.89/1576.88   Opt:  6.79723024
Optim  0  iout: 1765/4000   time/tcpu:   0.90/1577.78   Opt:  6.75243664
Optim  0  iout: 1766/4000   time/tcpu:   0.91/1578.69   Opt:  6.75215101
Optim  0  iout: 1767/4000   time/tcpu:   0.89/1579.58   Opt:  6.82712984
Optim  0  iout: 1768/4000   time/tcpu:   0.90/1580.48   Opt:  6.83263206
Optim  0  iout: 1769/4000   time/tcpu:   0.89/1581.37   Opt:  6.81239939
Optim  0  iout: 1770/4000   time/tcpu:   0.90/1582.27   Opt:  6.78709459
Optim  0  iout: 1771/4000   time/tcpu:   0.89/1583.16   Opt:  6.80432224
Optim  0  iout: 1772/4000   time/tcpu:   0.90/1584.06   Opt:  6.73003292
Optim  0  iout: 1773/4000   time/tcpu:   0.89/1584.95   Opt:  6.80315590
Optim  0  iout: 1774/4000   time/tcpu:   0.90/1585.85   Opt:  6.81862593
Optim  0  iout: 1775/4000   time/tcpu:   0.90/1586.74   Opt:  6.80558825
Optim  0  iout: 1776/4000   time/tcpu:   0.90/1587.64   Opt:  6.77256918
Optim  0  iout: 1777/4000   time/tcpu:   0.89/1588.53   Opt:  6.83270311
Optim  0  iout: 1778/4000   time/tcpu:   0.89/1589.42   Opt:  6.83490705
Optim  0  iout: 1779/4000   time/tcpu:   0.90/1590.33   Opt:  6.84264803
Optim  0  iout: 1780/4000   time/tcpu:   0.90/1591.23   Opt:  6.80115938
Optim  0  iout: 1781/4000   time/tcpu:   0.90/1592.12   Opt:  6.80343246
Optim  0  iout: 1782/4000   time/tcpu:   0.88/1593.00   Opt:  6.76495028
Optim  0  iout: 1783/4000   time/tcpu:   0.90/1593.91   Opt:  6.78755665
Optim  0  iout: 1784/4000   time/tcpu:   0.89/1594.80   Opt:  6.78245640
Optim  0  iout: 1785/4000   time/tcpu:   0.91/1595.71   Opt:  6.89534664
Optim  0  iout: 1786/4000   time/tcpu:   0.89/1596.60   Opt:  6.87901497
Optim  0  iout: 1787/4000   time/tcpu:   0.91/1597.51   Opt:  6.75432444
Optim  0  iout: 1788/4000   time/tcpu:   0.90/1598.41   Opt:  6.82874203
Optim  0  iout: 1789/4000   time/tcpu:   0.89/1599.30   Opt:  6.82739067
Optim  0  iout: 1790/4000   time/tcpu:   0.89/1600.19   Opt:  6.72522259
Optim  0  iout: 1791/4000   time/tcpu:   0.89/1601.08   Opt:  6.82216263
Optim  0  iout: 1792/4000   time/tcpu:   0.90/1601.98   Opt:  6.84862852
Optim  0  iout: 1793/4000   time/tcpu:   0.89/1602.86   Opt:  6.77470398
Optim  0  iout: 1794/4000   time/tcpu:   0.90/1603.76   Opt:  6.72677803
Optim  0  iout: 1795/4000   time/tcpu:   0.89/1604.66   Opt:  6.78821659
Optim  0  iout: 1796/4000   time/tcpu:   0.90/1605.56   Opt:  6.84618616
Optim  0  iout: 1797/4000   time/tcpu:   0.90/1606.46   Opt:  6.90950203
Optim  0  iout: 1798/4000   time/tcpu:   0.89/1607.35   Opt:  6.83082342
Optim  0  iout: 1799/4000   time/tcpu:   0.88/1608.23   Opt:  6.74688292
Optim  0  iout: 1800/4000   time/tcpu:   0.90/1609.13   Opt:  6.76683092
Optim  0  iout: 1801/4000   time/tcpu:   0.90/1610.03   Opt:  6.72841597
Optim  0  iout: 1802/4000   time/tcpu:   0.89/1610.93   Opt:  6.84877348
Optim  0  iout: 1803/4000   time/tcpu:   0.89/1611.82   Opt:  6.85793352
Optim  0  iout: 1804/4000   time/tcpu:   0.88/1612.70   Opt:  6.78172684
Optim  0  iout: 1805/4000   time/tcpu:   0.88/1613.59   Opt:  6.73799467
Optim  0  iout: 1806/4000   time/tcpu:   0.90/1614.49   Opt:  6.82973814
Optim  0  iout: 1807/4000   time/tcpu:   0.89/1615.37   Opt:  6.81889820
Optim  0  iout: 1808/4000   time/tcpu:   0.90/1616.27   Opt:  6.87482166
Optim  0  iout: 1809/4000   time/tcpu:   0.88/1617.16   Opt:  6.79455090
Optim  0  iout: 1810/4000   time/tcpu:   0.90/1618.05   Opt:  6.83245516
Optim  0  iout: 1811/4000   time/tcpu:   0.91/1618.96   Opt:  6.78214931
Optim  0  iout: 1812/4000   time/tcpu:   0.89/1619.85   Opt:  6.86772537
Optim  0  iout: 1813/4000   time/tcpu:   0.89/1620.74   Opt:  6.75493050
Optim  0  iout: 1814/4000   time/tcpu:   0.90/1621.64   Opt:  6.83871984
Optim  0  iout: 1815/4000   time/tcpu:   0.88/1622.52   Opt:  6.83858967
Optim  0  iout: 1816/4000   time/tcpu:   0.90/1623.42   Opt:  6.73095131
Optim  0  iout: 1817/4000   time/tcpu:   0.89/1624.31   Opt:  6.84073687
Optim  0  iout: 1818/4000   time/tcpu:   0.89/1625.20   Opt:  6.73441505
Optim  0  iout: 1819/4000   time/tcpu:   0.89/1626.09   Opt:  6.80832767
Optim  0  iout: 1820/4000   time/tcpu:   0.88/1626.97   Opt:  6.84872055
Optim  0  iout: 1821/4000   time/tcpu:   0.91/1627.88   Opt:  6.79444075
Optim  0  iout: 1822/4000   time/tcpu:   0.91/1628.79   Opt:  6.80851936
Optim  0  iout: 1823/4000   time/tcpu:   0.90/1629.69   Opt:  6.83426428
Optim  0  iout: 1824/4000   time/tcpu:   0.89/1630.58   Opt:  6.77971172
Optim  0  iout: 1825/4000   time/tcpu:   0.90/1631.48   Opt:  6.83218336
Optim  0  iout: 1826/4000   time/tcpu:   0.89/1632.37   Opt:  6.79866982
Optim  0  iout: 1827/4000   time/tcpu:   0.90/1633.27   Opt:  6.81416178
Optim  0  iout: 1828/4000   time/tcpu:   0.88/1634.16   Opt:  6.76091862
Optim  0  iout: 1829/4000   time/tcpu:   0.89/1635.05   Opt:  6.79659462
Optim  0  iout: 1830/4000   time/tcpu:   0.89/1635.94   Opt:  6.65230942
Optim  0  iout: 1831/4000   time/tcpu:   0.91/1636.86   Opt:  6.85456848
Optim  0  iout: 1832/4000   time/tcpu:   0.90/1637.75   Opt:  6.76918173
Optim  0  iout: 1833/4000   time/tcpu:   0.88/1638.64   Opt:  6.81408215
Optim  0  iout: 1834/4000   time/tcpu:   0.88/1639.52   Opt:  6.79553795
Optim  0  iout: 1835/4000   time/tcpu:   0.91/1640.43   Opt:  6.84603119
Optim  0  iout: 1836/4000   time/tcpu:   0.91/1641.33   Opt:  6.77208519
Optim  0  iout: 1837/4000   time/tcpu:   0.90/1642.23   Opt:  6.92240429
Optim  0  iout: 1838/4000   time/tcpu:   0.91/1643.14   Opt:  6.80963564
Optim  0  iout: 1839/4000   time/tcpu:   0.89/1644.03   Opt:  6.80736828
Optim  0  iout: 1840/4000   time/tcpu:   0.89/1644.91   Opt:  6.81232357
Optim  0  iout: 1841/4000   time/tcpu:   0.91/1645.82   Opt:  6.71243238
Optim  0  iout: 1842/4000   time/tcpu:   0.88/1646.70   Opt:  6.75287199
Optim  0  iout: 1843/4000   time/tcpu:   0.91/1647.62   Opt:  6.79531956
Optim  0  iout: 1844/4000   time/tcpu:   0.89/1648.51   Opt:  6.78292084
Optim  0  iout: 1845/4000   time/tcpu:   0.89/1649.40   Opt:  6.75401974
Optim  0  iout: 1846/4000   time/tcpu:   0.90/1650.29   Opt:  6.81232738
Optim  0  iout: 1847/4000   time/tcpu:   0.88/1651.18   Opt:  6.81535101
Optim  0  iout: 1848/4000   time/tcpu:   0.89/1652.07   Opt:  6.79029083
Optim  0  iout: 1849/4000   time/tcpu:   0.90/1652.97   Opt:  6.87081432
Optim  0  iout: 1850/4000   time/tcpu:   0.90/1653.87   Opt:  6.81533575
Optim  0  iout: 1851/4000   time/tcpu:   0.90/1654.77   Opt:  6.82045603
Optim  0  iout: 1852/4000   time/tcpu:   0.89/1655.66   Opt:  6.78908253
Optim  0  iout: 1853/4000   time/tcpu:   0.91/1656.57   Opt:  6.84611988
Optim  0  iout: 1854/4000   time/tcpu:   0.89/1657.47   Opt:  6.83008242
Optim  0  iout: 1855/4000   time/tcpu:   0.90/1658.37   Opt:  6.77276707
Optim  0  iout: 1856/4000   time/tcpu:   0.89/1659.26   Opt:  6.84036160
Optim  0  iout: 1857/4000   time/tcpu:   0.90/1660.16   Opt:  6.85826397
Optim  0  iout: 1858/4000   time/tcpu:   0.90/1661.06   Opt:  6.79899216
Optim  0  iout: 1859/4000   time/tcpu:   0.89/1661.95   Opt:  6.75099421
Optim  0  iout: 1860/4000   time/tcpu:   0.89/1662.84   Opt:  6.82446957
Optim  0  iout: 1861/4000   time/tcpu:   0.90/1663.74   Opt:  6.81808615
Optim  0  iout: 1862/4000   time/tcpu:   0.90/1664.64   Opt:  6.83061457
Optim  0  iout: 1863/4000   time/tcpu:   0.89/1665.53   Opt:  6.76184654
Optim  0  iout: 1864/4000   time/tcpu:   0.90/1666.44   Opt:  6.76133394
Optim  0  iout: 1865/4000   time/tcpu:   0.88/1667.32   Opt:  6.79002142
Optim  0  iout: 1866/4000   time/tcpu:   0.88/1668.20   Opt:  6.79637766
Optim  0  iout: 1867/4000   time/tcpu:   0.90/1669.10   Opt:  6.83149719
Optim  0  iout: 1868/4000   time/tcpu:   0.89/1669.99   Opt:  6.82083082
Optim  0  iout: 1869/4000   time/tcpu:   0.89/1670.87   Opt:  6.79036999
Optim  0  iout: 1870/4000   time/tcpu:   0.90/1671.77   Opt:  6.84105206
Optim  0  iout: 1871/4000   time/tcpu:   0.87/1672.64   Opt:  6.81632137
Optim  0  iout: 1872/4000   time/tcpu:   0.88/1673.52   Opt:  6.77843142
Optim  0  iout: 1873/4000   time/tcpu:   0.90/1674.42   Opt:  6.75244904
Optim  0  iout: 1874/4000   time/tcpu:   0.89/1675.31   Opt:  6.82507229
Optim  0  iout: 1875/4000   time/tcpu:   0.88/1676.19   Opt:  6.77681732
Optim  0  iout: 1876/4000   time/tcpu:   0.90/1677.09   Opt:  6.84926367
Optim  0  iout: 1877/4000   time/tcpu:   0.90/1677.98   Opt:  6.80454111
Optim  0  iout: 1878/4000   time/tcpu:   0.88/1678.86   Opt:  6.89838028
Optim  0  iout: 1879/4000   time/tcpu:   0.71/1679.58   Opt:  6.87669992
Optim  0  iout: 1880/4000   time/tcpu:   0.71/1680.29   Opt:  6.74405098
Optim  0  iout: 1881/4000   time/tcpu:   0.86/1681.15   Opt:  6.77493000
Optim  0  iout: 1882/4000   time/tcpu:   0.90/1682.05   Opt:  6.81024170
Optim  0  iout: 1883/4000   time/tcpu:   0.89/1682.94   Opt:  6.85134840
Optim  0  iout: 1884/4000   time/tcpu:   0.89/1683.83   Opt:  6.79113531
Optim  0  iout: 1885/4000   time/tcpu:   0.89/1684.72   Opt:  6.78520823
Optim  0  iout: 1886/4000   time/tcpu:   0.89/1685.61   Opt:  6.75985432
Optim  0  iout: 1887/4000   time/tcpu:   0.89/1686.49   Opt:  6.69856977
Optim  0  iout: 1888/4000   time/tcpu:   0.89/1687.38   Opt:  6.73250914
Optim  0  iout: 1889/4000   time/tcpu:   0.88/1688.27   Opt:  6.76000595
Optim  0  iout: 1890/4000   time/tcpu:   0.90/1689.17   Opt:  6.79891777
Optim  0  iout: 1891/4000   time/tcpu:   0.90/1690.08   Opt:  6.76625109
Optim  0  iout: 1892/4000   time/tcpu:   0.89/1690.96   Opt:  6.76574469
Optim  0  iout: 1893/4000   time/tcpu:   0.89/1691.85   Opt:  6.76991272
Optim  0  iout: 1894/4000   time/tcpu:   0.89/1692.75   Opt:  6.74866199
Optim  0  iout: 1895/4000   time/tcpu:   0.90/1693.65   Opt:  6.83722258
Optim  0  iout: 1896/4000   time/tcpu:   0.89/1694.54   Opt:  6.79115534
Optim  0  iout: 1897/4000   time/tcpu:   0.89/1695.42   Opt:  6.86966705
Optim  0  iout: 1898/4000   time/tcpu:   0.89/1696.32   Opt:  6.91732931
Optim  0  iout: 1899/4000   time/tcpu:   0.89/1697.21   Opt:  6.75597954
Optim  0  iout: 1900/4000   time/tcpu:   0.89/1698.10   Opt:  6.79243088
Optim  0  iout: 1901/4000   time/tcpu:   0.90/1699.00   Opt:  6.82853413
Optim  0  iout: 1902/4000   time/tcpu:   0.88/1699.89   Opt:  6.82406855
Optim  0  iout: 1903/4000   time/tcpu:   0.91/1700.79   Opt:  6.79800463
Optim  0  iout: 1904/4000   time/tcpu:   0.89/1701.69   Opt:  6.84150791
Optim  0  iout: 1905/4000   time/tcpu:   0.90/1702.59   Opt:  6.82281065
Optim  0  iout: 1906/4000   time/tcpu:   0.89/1703.48   Opt:  6.82454109
Optim  0  iout: 1907/4000   time/tcpu:   0.90/1704.37   Opt:  6.76806355
Optim  0  iout: 1908/4000   time/tcpu:   0.90/1705.27   Opt:  6.80738211
Optim  0  iout: 1909/4000   time/tcpu:   0.89/1706.17   Opt:  6.80514574
Optim  0  iout: 1910/4000   time/tcpu:   0.88/1707.05   Opt:  6.83966970
Optim  0  iout: 1911/4000   time/tcpu:   0.89/1707.94   Opt:  6.84217930
Optim  0  iout: 1912/4000   time/tcpu:   0.89/1708.84   Opt:  6.79328203
Optim  0  iout: 1913/4000   time/tcpu:   0.90/1709.74   Opt:  6.80154085
Optim  0  iout: 1914/4000   time/tcpu:   0.90/1710.64   Opt:  6.89002991
Optim  0  iout: 1915/4000   time/tcpu:   0.89/1711.53   Opt:  6.79857445
Optim  0  iout: 1916/4000   time/tcpu:   0.90/1712.43   Opt:  6.83255291
Optim  0  iout: 1917/4000   time/tcpu:   0.90/1713.33   Opt:  6.92358828
Optim  0  iout: 1918/4000   time/tcpu:   0.89/1714.22   Opt:  6.81843281
Optim  0  iout: 1919/4000   time/tcpu:   0.89/1715.11   Opt:  6.80964279
Optim  0  iout: 1920/4000   time/tcpu:   0.90/1716.01   Opt:  6.76441622
Optim  0  iout: 1921/4000   time/tcpu:   0.89/1716.90   Opt:  6.80326843
Optim  0  iout: 1922/4000   time/tcpu:   0.89/1717.80   Opt:  6.82537508
Optim  0  iout: 1923/4000   time/tcpu:   0.89/1718.69   Opt:  6.85233879
Optim  0  iout: 1924/4000   time/tcpu:   0.89/1719.58   Opt:  6.83042765
Optim  0  iout: 1925/4000   time/tcpu:   0.89/1720.47   Opt:  6.80192566
Optim  0  iout: 1926/4000   time/tcpu:   0.90/1721.37   Opt:  6.82059479
Optim  0  iout: 1927/4000   time/tcpu:   0.91/1722.28   Opt:  6.66881514
Optim  0  iout: 1928/4000   time/tcpu:   0.89/1723.17   Opt:  6.75848246
Optim  0  iout: 1929/4000   time/tcpu:   0.90/1724.07   Opt:  6.81474209
Optim  0  iout: 1930/4000   time/tcpu:   0.87/1724.94   Opt:  6.81525898
Optim  0  iout: 1931/4000   time/tcpu:   0.89/1725.84   Opt:  6.77089453
Optim  0  iout: 1932/4000   time/tcpu:   0.90/1726.74   Opt:  6.81453943
Optim  0  iout: 1933/4000   time/tcpu:   0.87/1727.60   Opt:  6.85761309
Optim  0  iout: 1934/4000   time/tcpu:   0.89/1728.50   Opt:  6.79935455
Optim  0  iout: 1935/4000   time/tcpu:   0.91/1729.40   Opt:  6.77090931
Optim  0  iout: 1936/4000   time/tcpu:   0.89/1730.29   Opt:  6.72902727
Optim  0  iout: 1937/4000   time/tcpu:   0.90/1731.18   Opt:  6.88033581
Optim  0  iout: 1938/4000   time/tcpu:   0.90/1732.08   Opt:  6.83029032
Optim  0  iout: 1939/4000   time/tcpu:   0.91/1732.99   Opt:  6.81291580
Optim  0  iout: 1940/4000   time/tcpu:   0.90/1733.89   Opt:  6.86500978
Optim  0  iout: 1941/4000   time/tcpu:   0.91/1734.80   Opt:  6.76763487
Optim  0  iout: 1942/4000   time/tcpu:   0.89/1735.69   Opt:  6.83853865
Optim  0  iout: 1943/4000   time/tcpu:   0.92/1736.60   Opt:  6.79370832
Optim  0  iout: 1944/4000   time/tcpu:   0.88/1737.49   Opt:  6.82973909
Optim  0  iout: 1945/4000   time/tcpu:   0.90/1738.39   Opt:  6.78707600
Optim  0  iout: 1946/4000   time/tcpu:   0.87/1739.25   Opt:  6.79411793
Optim  0  iout: 1947/4000   time/tcpu:   0.90/1740.15   Opt:  6.80044317
Optim  0  iout: 1948/4000   time/tcpu:   0.90/1741.05   Opt:  6.76599312
Optim  0  iout: 1949/4000   time/tcpu:   0.91/1741.95   Opt:  6.78259706
Optim  0  iout: 1950/4000   time/tcpu:   0.91/1742.86   Opt:  6.83408928
Optim  0  iout: 1951/4000   time/tcpu:   0.90/1743.76   Opt:  6.86460781
Optim  0  iout: 1952/4000   time/tcpu:   0.89/1744.65   Opt:  6.83263969
Optim  0  iout: 1953/4000   time/tcpu:   0.87/1745.52   Opt:  6.85131359
Optim  0  iout: 1954/4000   time/tcpu:   0.90/1746.42   Opt:  6.83966112
Optim  0  iout: 1955/4000   time/tcpu:   0.91/1747.33   Opt:  6.83384562
Optim  0  iout: 1956/4000   time/tcpu:   0.89/1748.22   Opt:  6.72696018
Optim  0  iout: 1957/4000   time/tcpu:   0.90/1749.12   Opt:  6.78185272
Optim  0  iout: 1958/4000   time/tcpu:   0.90/1750.02   Opt:  6.72776031
Optim  0  iout: 1959/4000   time/tcpu:   0.90/1750.92   Opt:  6.73922539
Optim  0  iout: 1960/4000   time/tcpu:   0.89/1751.82   Opt:  6.80449820
Optim  0  iout: 1961/4000   time/tcpu:   0.90/1752.71   Opt:  6.79786253
Optim  0  iout: 1962/4000   time/tcpu:   0.89/1753.60   Opt:  6.79287529
Optim  0  iout: 1963/4000   time/tcpu:   0.90/1754.49   Opt:  6.86766815
Optim  0  iout: 1964/4000   time/tcpu:   0.88/1755.37   Opt:  6.82963228
Optim  0  iout: 1965/4000   time/tcpu:   0.88/1756.25   Opt:  6.81922007
Optim  0  iout: 1966/4000   time/tcpu:   0.88/1757.13   Opt:  6.76815176
Optim  0  iout: 1967/4000   time/tcpu:   0.89/1758.02   Opt:  6.75317144
Optim  0  iout: 1968/4000   time/tcpu:   0.91/1758.93   Opt:  6.82059669
Optim  0  iout: 1969/4000   time/tcpu:   0.90/1759.83   Opt:  6.81340027
Optim  0  iout: 1970/4000   time/tcpu:   0.91/1760.74   Opt:  6.81323099
Optim  0  iout: 1971/4000   time/tcpu:   0.89/1761.63   Opt:  6.83282328
Optim  0  iout: 1972/4000   time/tcpu:   0.90/1762.53   Opt:  6.76516676
Optim  0  iout: 1973/4000   time/tcpu:   0.89/1763.42   Opt:  6.80504417
Optim  0  iout: 1974/4000   time/tcpu:   0.91/1764.33   Opt:  6.76578188
Optim  0  iout: 1975/4000   time/tcpu:   0.90/1765.23   Opt:  6.80971050
Optim  0  iout: 1976/4000   time/tcpu:   0.89/1766.12   Opt:  6.89491272
Optim  0  iout: 1977/4000   time/tcpu:   0.90/1767.02   Opt:  6.76412106
Optim  0  iout: 1978/4000   time/tcpu:   0.88/1767.90   Opt:  6.90548468
Optim  0  iout: 1979/4000   time/tcpu:   0.90/1768.80   Opt:  6.80686903
Optim  0  iout: 1980/4000   time/tcpu:   0.91/1769.71   Opt:  6.75899410
Optim  0  iout: 1981/4000   time/tcpu:   0.88/1770.59   Opt:  6.84717464
Optim  0  iout: 1982/4000   time/tcpu:   0.90/1771.49   Opt:  6.93852043
Optim  0  iout: 1983/4000   time/tcpu:   0.89/1772.38   Opt:  6.81138039
Optim  0  iout: 1984/4000   time/tcpu:   0.91/1773.29   Opt:  6.82617664
Optim  0  iout: 1985/4000   time/tcpu:   0.90/1774.19   Opt:  6.78404284
Optim  0  iout: 1986/4000   time/tcpu:   0.88/1775.07   Opt:  6.78803205
Optim  0  iout: 1987/4000   time/tcpu:   0.91/1775.98   Opt:  6.81916809
Optim  0  iout: 1988/4000   time/tcpu:   0.90/1776.88   Opt:  6.78395987
Optim  0  iout: 1989/4000   time/tcpu:   0.90/1777.78   Opt:  6.85111141
Optim  0  iout: 1990/4000   time/tcpu:   0.90/1778.68   Opt:  6.83342695
Optim  0  iout: 1991/4000   time/tcpu:   0.89/1779.57   Opt:  6.81667471
Optim  0  iout: 1992/4000   time/tcpu:   0.89/1780.46   Opt:  6.78318548
Optim  0  iout: 1993/4000   time/tcpu:   0.89/1781.35   Opt:  6.87376451
Optim  0  iout: 1994/4000   time/tcpu:   0.88/1782.23   Opt:  6.82110929
Optim  0  iout: 1995/4000   time/tcpu:   0.91/1783.15   Opt:  6.83407211
Optim  0  iout: 1996/4000   time/tcpu:   0.89/1784.04   Opt:  6.84292698
Optim  0  iout: 1997/4000   time/tcpu:   0.91/1784.95   Opt:  6.77681875
Optim  0  iout: 1998/4000   time/tcpu:   0.90/1785.84   Opt:  6.85515547
Optim  0  iout: 1999/4000   time/tcpu:   0.89/1786.74   Opt:  6.76188755
Optim  0  iout: 2000/4000   time/tcpu:   0.90/1787.64   Opt:  6.85557461
Optim  0  iout: 2001/4000   time/tcpu:   0.89/1788.53   Opt:  6.90477085
Optim  0  iout: 2002/4000   time/tcpu:   0.90/1789.43   Opt:  6.84255457
Optim  0  iout: 2003/4000   time/tcpu:   0.89/1790.32   Opt:  6.80369568
Optim  0  iout: 2004/4000   time/tcpu:   0.89/1791.21   Opt:  6.78931952
Optim  0  iout: 2005/4000   time/tcpu:   0.90/1792.11   Opt:  6.73094797
Optim  0  iout: 2006/4000   time/tcpu:   0.89/1793.00   Opt:  6.77537394
Optim  0  iout: 2007/4000   time/tcpu:   0.90/1793.90   Opt:  6.87511253
Optim  0  iout: 2008/4000   time/tcpu:   0.89/1794.79   Opt:  6.85479593
Optim  0  iout: 2009/4000   time/tcpu:   0.90/1795.69   Opt:  6.84788847
Optim  0  iout: 2010/4000   time/tcpu:   0.89/1796.58   Opt:  6.75531530
Optim  0  iout: 2011/4000   time/tcpu:   0.90/1797.48   Opt:  6.81848764
Optim  0  iout: 2012/4000   time/tcpu:   0.90/1798.38   Opt:  6.81219053
Optim  0  iout: 2013/4000   time/tcpu:   0.89/1799.28   Opt:  6.79108191
Optim  0  iout: 2014/4000   time/tcpu:   0.90/1800.18   Opt:  6.80135918
Optim  0  iout: 2015/4000   time/tcpu:   0.90/1801.08   Opt:  6.86133575
Optim  0  iout: 2016/4000   time/tcpu:   0.90/1801.98   Opt:  6.74862480
Optim  0  iout: 2017/4000   time/tcpu:   0.89/1802.87   Opt:  6.81836319
Optim  0  iout: 2018/4000   time/tcpu:   0.88/1803.75   Opt:  6.84538555
Optim  0  iout: 2019/4000   time/tcpu:   0.91/1804.66   Opt:  6.77667475
Optim  0  iout: 2020/4000   time/tcpu:   0.87/1805.53   Opt:  6.82919455
Optim  0  iout: 2021/4000   time/tcpu:   0.89/1806.42   Opt:  6.80838203
Optim  0  iout: 2022/4000   time/tcpu:   0.89/1807.31   Opt:  6.74734735
Optim  0  iout: 2023/4000   time/tcpu:   0.90/1808.21   Opt:  6.82053709
Optim  0  iout: 2024/4000   time/tcpu:   0.89/1809.10   Opt:  6.88643837
Optim  0  iout: 2025/4000   time/tcpu:   0.89/1809.99   Opt:  6.86234760
Optim  0  iout: 2026/4000   time/tcpu:   0.90/1810.89   Opt:  6.77255964
Optim  0  iout: 2027/4000   time/tcpu:   0.88/1811.77   Opt:  6.87201071
Optim  0  iout: 2028/4000   time/tcpu:   0.91/1812.68   Opt:  6.77241325
Optim  0  iout: 2029/4000   time/tcpu:   0.89/1813.57   Opt:  6.74058771
Optim  0  iout: 2030/4000   time/tcpu:   0.89/1814.46   Opt:  6.74332428
Optim  0  iout: 2031/4000   time/tcpu:   0.87/1815.33   Opt:  6.87153578
Optim  0  iout: 2032/4000   time/tcpu:   0.90/1816.23   Opt:  6.73352861
Optim  0  iout: 2033/4000   time/tcpu:   0.90/1817.12   Opt:  6.72631741
Optim  0  iout: 2034/4000   time/tcpu:   0.90/1818.03   Opt:  6.89533234
Optim  0  iout: 2035/4000   time/tcpu:   0.91/1818.94   Opt:  6.76580667
Optim  0  iout: 2036/4000   time/tcpu:   0.91/1819.85   Opt:  6.77331018
Optim  0  iout: 2037/4000   time/tcpu:   0.90/1820.75   Opt:  6.81627846
Optim  0  iout: 2038/4000   time/tcpu:   0.89/1821.64   Opt:  6.83299112
Optim  0  iout: 2039/4000   time/tcpu:   0.89/1822.53   Opt:  6.81524944
Optim  0  iout: 2040/4000   time/tcpu:   0.90/1823.43   Opt:  6.93587685
Optim  0  iout: 2041/4000   time/tcpu:   0.89/1824.33   Opt:  6.77165031
Optim  0  iout: 2042/4000   time/tcpu:   0.89/1825.22   Opt:  6.78461504
Optim  0  iout: 2043/4000   time/tcpu:   0.88/1826.10   Opt:  6.78789949
Optim  0  iout: 2044/4000   time/tcpu:   0.88/1826.98   Opt:  6.85874939
Optim  0  iout: 2045/4000   time/tcpu:   0.89/1827.87   Opt:  6.78090906
Optim  0  iout: 2046/4000   time/tcpu:   0.90/1828.78   Opt:  6.78953123
Optim  0  iout: 2047/4000   time/tcpu:   0.90/1829.67   Opt:  6.83523369
Optim  0  iout: 2048/4000   time/tcpu:   0.90/1830.57   Opt:  6.80875397
Optim  0  iout: 2049/4000   time/tcpu:   0.88/1831.45   Opt:  6.77781153
Optim  0  iout: 2050/4000   time/tcpu:   0.89/1832.34   Opt:  6.85038042
Optim  0  iout: 2051/4000   time/tcpu:   0.88/1833.22   Opt:  6.80142021
Optim  0  iout: 2052/4000   time/tcpu:   0.89/1834.11   Opt:  6.85132790
Optim  0  iout: 2053/4000   time/tcpu:   0.90/1835.01   Opt:  6.82018375
Optim  0  iout: 2054/4000   time/tcpu:   0.89/1835.90   Opt:  6.80662870
Optim  0  iout: 2055/4000   time/tcpu:   0.89/1836.79   Opt:  6.71841908
Optim  0  iout: 2056/4000   time/tcpu:   0.89/1837.67   Opt:  6.84299660
Optim  0  iout: 2057/4000   time/tcpu:   0.89/1838.56   Opt:  6.72869062
Optim  0  iout: 2058/4000   time/tcpu:   0.88/1839.44   Opt:  6.84533024
Optim  0  iout: 2059/4000   time/tcpu:   0.90/1840.34   Opt:  6.77325773
Optim  0  iout: 2060/4000   time/tcpu:   0.90/1841.23   Opt:  6.77583504
Optim  0  iout: 2061/4000   time/tcpu:   0.90/1842.13   Opt:  6.80208015
Optim  0  iout: 2062/4000   time/tcpu:   0.89/1843.02   Opt:  6.80111122
Optim  0  iout: 2063/4000   time/tcpu:   0.90/1843.92   Opt:  6.88060617
Optim  0  iout: 2064/4000   time/tcpu:   0.90/1844.82   Opt:  6.74424410
Optim  0  iout: 2065/4000   time/tcpu:   0.89/1845.72   Opt:  6.79348326
Optim  0  iout: 2066/4000   time/tcpu:   0.90/1846.61   Opt:  6.80736637
Optim  0  iout: 2067/4000   time/tcpu:   0.89/1847.51   Opt:  6.82208490
Optim  0  iout: 2068/4000   time/tcpu:   0.90/1848.41   Opt:  6.70568895
Optim  0  iout: 2069/4000   time/tcpu:   0.90/1849.31   Opt:  6.78197956
Optim  0  iout: 2070/4000   time/tcpu:   0.90/1850.20   Opt:  6.83251333
Optim  0  iout: 2071/4000   time/tcpu:   0.90/1851.11   Opt:  6.80784607
Optim  0  iout: 2072/4000   time/tcpu:   0.90/1852.00   Opt:  6.82019234
Optim  0  iout: 2073/4000   time/tcpu:   0.90/1852.91   Opt:  6.80474710
Optim  0  iout: 2074/4000   time/tcpu:   0.89/1853.80   Opt:  6.76664257
Optim  0  iout: 2075/4000   time/tcpu:   0.89/1854.69   Opt:  6.74568081
Optim  0  iout: 2076/4000   time/tcpu:   0.89/1855.58   Opt:  6.77191734
Optim  0  iout: 2077/4000   time/tcpu:   0.90/1856.49   Opt:  6.80496597
Optim  0  iout: 2078/4000   time/tcpu:   0.89/1857.38   Opt:  6.78422070
Optim  0  iout: 2079/4000   time/tcpu:   0.89/1858.27   Opt:  6.79784727
Optim  0  iout: 2080/4000   time/tcpu:   0.89/1859.16   Opt:  6.83231068
Optim  0  iout: 2081/4000   time/tcpu:   0.90/1860.07   Opt:  6.82702589
Optim  0  iout: 2082/4000   time/tcpu:   0.88/1860.95   Opt:  6.84884501
Optim  0  iout: 2083/4000   time/tcpu:   0.89/1861.84   Opt:  6.86817980
Optim  0  iout: 2084/4000   time/tcpu:   0.89/1862.73   Opt:  6.79154539
Optim  0  iout: 2085/4000   time/tcpu:   0.90/1863.63   Opt:  6.75300741
Optim  0  iout: 2086/4000   time/tcpu:   0.90/1864.53   Opt:  6.75307417
Optim  0  iout: 2087/4000   time/tcpu:   0.89/1865.42   Opt:  6.74874687
Optim  0  iout: 2088/4000   time/tcpu:   0.90/1866.32   Opt:  6.77636862
Optim  0  iout: 2089/4000   time/tcpu:   0.90/1867.22   Opt:  6.80752945
Optim  0  iout: 2090/4000   time/tcpu:   0.89/1868.11   Opt:  6.80470324
Optim  0  iout: 2091/4000   time/tcpu:   0.89/1869.00   Opt:  6.78463554
Optim  0  iout: 2092/4000   time/tcpu:   0.91/1869.91   Opt:  6.82123423
Optim  0  iout: 2093/4000   time/tcpu:   0.88/1870.78   Opt:  6.78793049
Optim  0  iout: 2094/4000   time/tcpu:   0.90/1871.68   Opt:  6.78129673
Optim  0  iout: 2095/4000   time/tcpu:   0.91/1872.59   Opt:  6.79852057
Optim  0  iout: 2096/4000   time/tcpu:   0.91/1873.49   Opt:  6.83867979
Optim  0  iout: 2097/4000   time/tcpu:   0.89/1874.39   Opt:  6.80034304
Optim  0  iout: 2098/4000   time/tcpu:   0.89/1875.28   Opt:  6.81329298
Optim  0  iout: 2099/4000   time/tcpu:   0.89/1876.17   Opt:  6.78820324
Optim  0  iout: 2100/4000   time/tcpu:   0.87/1877.04   Opt:  6.84746885
Optim  0  iout: 2101/4000   time/tcpu:   0.89/1877.93   Opt:  6.79994631
Optim  0  iout: 2102/4000   time/tcpu:   0.90/1878.83   Opt:  6.81267548
Optim  0  iout: 2103/4000   time/tcpu:   0.89/1879.72   Opt:  6.80281639
Optim  0  iout: 2104/4000   time/tcpu:   0.90/1880.62   Opt:  6.74819803
Optim  0  iout: 2105/4000   time/tcpu:   0.90/1881.52   Opt:  6.77869081
Optim  0  iout: 2106/4000   time/tcpu:   0.88/1882.41   Opt:  6.75172377
Optim  0  iout: 2107/4000   time/tcpu:   0.91/1883.31   Opt:  6.75003529
Optim  0  iout: 2108/4000   time/tcpu:   0.90/1884.22   Opt:  6.80708313
Optim  0  iout: 2109/4000   time/tcpu:   0.88/1885.10   Opt:  6.81045771
Optim  0  iout: 2110/4000   time/tcpu:   0.90/1886.00   Opt:  6.84290648
Optim  0  iout: 2111/4000   time/tcpu:   0.88/1886.88   Opt:  6.76737738
Optim  0  iout: 2112/4000   time/tcpu:   0.89/1887.77   Opt:  6.84940910
Optim  0  iout: 2113/4000   time/tcpu:   0.90/1888.67   Opt:  6.81198025
Optim  0  iout: 2114/4000   time/tcpu:   0.90/1889.57   Opt:  6.76494884
Optim  0  iout: 2115/4000   time/tcpu:   0.90/1890.46   Opt:  6.89685965
Optim  0  iout: 2116/4000   time/tcpu:   0.90/1891.36   Opt:  6.83907223
Optim  0  iout: 2117/4000   time/tcpu:   0.90/1892.26   Opt:  6.80734968
Optim  0  iout: 2118/4000   time/tcpu:   0.90/1893.17   Opt:  6.89994812
Optim  0  iout: 2119/4000   time/tcpu:   0.91/1894.07   Opt:  6.86277628
Optim  0  iout: 2120/4000   time/tcpu:   0.89/1894.96   Opt:  6.81172895
Optim  0  iout: 2121/4000   time/tcpu:   0.90/1895.87   Opt:  6.78981256
Optim  0  iout: 2122/4000   time/tcpu:   0.91/1896.77   Opt:  6.85188723
Optim  0  iout: 2123/4000   time/tcpu:   0.89/1897.66   Opt:  6.77940035
Optim  0  iout: 2124/4000   time/tcpu:   0.89/1898.55   Opt:  6.82185507
Optim  0  iout: 2125/4000   time/tcpu:   0.90/1899.45   Opt:  6.83988476
Optim  0  iout: 2126/4000   time/tcpu:   0.89/1900.34   Opt:  6.79571438
Optim  0  iout: 2127/4000   time/tcpu:   0.89/1901.23   Opt:  6.80594158
Optim  0  iout: 2128/4000   time/tcpu:   0.90/1902.13   Opt:  6.82141399
Optim  0  iout: 2129/4000   time/tcpu:   0.90/1903.03   Opt:  6.78191233
Optim  0  iout: 2130/4000   time/tcpu:   0.89/1903.92   Opt:  6.80797243
Optim  0  iout: 2131/4000   time/tcpu:   0.90/1904.81   Opt:  6.79306746
Optim  0  iout: 2132/4000   time/tcpu:   0.91/1905.72   Opt:  6.76770020
Optim  0  iout: 2133/4000   time/tcpu:   0.90/1906.62   Opt:  6.77589178
Optim  0  iout: 2134/4000   time/tcpu:   0.88/1907.50   Opt:  6.85152578
Optim  0  iout: 2135/4000   time/tcpu:   0.89/1908.39   Opt:  6.84164667
Optim  0  iout: 2136/4000   time/tcpu:   0.88/1909.28   Opt:  6.82777834
Optim  0  iout: 2137/4000   time/tcpu:   0.89/1910.17   Opt:  6.81017876
Optim  0  iout: 2138/4000   time/tcpu:   0.89/1911.06   Opt:  6.81709814
Optim  0  iout: 2139/4000   time/tcpu:   0.88/1911.94   Opt:  6.79266262
Optim  0  iout: 2140/4000   time/tcpu:   0.92/1912.86   Opt:  6.83977938
Optim  0  iout: 2141/4000   time/tcpu:   0.89/1913.75   Opt:  6.80007172
Optim  0  iout: 2142/4000   time/tcpu:   0.89/1914.64   Opt:  6.82999420
Optim  0  iout: 2143/4000   time/tcpu:   0.89/1915.53   Opt:  6.84554005
Optim  0  iout: 2144/4000   time/tcpu:   0.90/1916.43   Opt:  6.79658175
Optim  0  iout: 2145/4000   time/tcpu:   0.89/1917.33   Opt:  6.76849604
Optim  0  iout: 2146/4000   time/tcpu:   0.90/1918.22   Opt:  6.78430748
Optim  0  iout: 2147/4000   time/tcpu:   0.89/1919.11   Opt:  6.78083372
Optim  0  iout: 2148/4000   time/tcpu:   0.90/1920.01   Opt:  6.87538004
Optim  0  iout: 2149/4000   time/tcpu:   0.89/1920.90   Opt:  6.76426268
Optim  0  iout: 2150/4000   time/tcpu:   0.87/1921.77   Opt:  6.82706642
Optim  0  iout: 2151/4000   time/tcpu:   0.89/1922.66   Opt:  6.89538574
Optim  0  iout: 2152/4000   time/tcpu:   0.90/1923.57   Opt:  6.75935316
Optim  0  iout: 2153/4000   time/tcpu:   0.89/1924.45   Opt:  6.78471994
Optim  0  iout: 2154/4000   time/tcpu:   0.92/1925.37   Opt:  6.91026354
Optim  0  iout: 2155/4000   time/tcpu:   0.90/1926.26   Opt:  6.82807207
Optim  0  iout: 2156/4000   time/tcpu:   0.88/1927.15   Opt:  6.79916763
Optim  0  iout: 2157/4000   time/tcpu:   0.90/1928.05   Opt:  6.85082817
Optim  0  iout: 2158/4000   time/tcpu:   0.89/1928.93   Opt:  6.84409332
Optim  0  iout: 2159/4000   time/tcpu:   0.90/1929.83   Opt:  6.88536024
Optim  0  iout: 2160/4000   time/tcpu:   0.89/1930.72   Opt:  6.82763004
Optim  0  iout: 2161/4000   time/tcpu:   0.89/1931.61   Opt:  6.81358576
Optim  0  iout: 2162/4000   time/tcpu:   0.89/1932.50   Opt:  6.85127115
Optim  0  iout: 2163/4000   time/tcpu:   0.91/1933.40   Opt:  6.81572437
Optim  0  iout: 2164/4000   time/tcpu:   0.90/1934.30   Opt:  6.76030016
Optim  0  iout: 2165/4000   time/tcpu:   0.90/1935.20   Opt:  6.87989664
Optim  0  iout: 2166/4000   time/tcpu:   0.90/1936.10   Opt:  6.76042271
Optim  0  iout: 2167/4000   time/tcpu:   0.86/1936.96   Opt:  6.81197548
Optim  0  iout: 2168/4000   time/tcpu:   0.89/1937.85   Opt:  6.76359749
Optim  0  iout: 2169/4000   time/tcpu:   0.89/1938.74   Opt:  6.84266329
Optim  0  iout: 2170/4000   time/tcpu:   0.90/1939.64   Opt:  6.75472164
Optim  0  iout: 2171/4000   time/tcpu:   0.88/1940.52   Opt:  6.85930967
Optim  0  iout: 2172/4000   time/tcpu:   0.90/1941.42   Opt:  6.82257318
Optim  0  iout: 2173/4000   time/tcpu:   0.89/1942.31   Opt:  6.86887884
Optim  0  iout: 2174/4000   time/tcpu:   0.89/1943.21   Opt:  6.77854919
Optim  0  iout: 2175/4000   time/tcpu:   0.91/1944.12   Opt:  6.76631832
Optim  0  iout: 2176/4000   time/tcpu:   0.89/1945.01   Opt:  6.72301102
Optim  0  iout: 2177/4000   time/tcpu:   0.89/1945.91   Opt:  6.72936344
Optim  0  iout: 2178/4000   time/tcpu:   0.90/1946.80   Opt:  6.83204699
Optim  0  iout: 2179/4000   time/tcpu:   0.90/1947.70   Opt:  6.87524128
Optim  0  iout: 2180/4000   time/tcpu:   0.90/1948.60   Opt:  6.71002340
Optim  0  iout: 2181/4000   time/tcpu:   0.88/1949.48   Opt:  6.78533888
Optim  0  iout: 2182/4000   time/tcpu:   0.89/1950.37   Opt:  6.76267481
Optim  0  iout: 2183/4000   time/tcpu:   0.89/1951.26   Opt:  6.83654118
Optim  0  iout: 2184/4000   time/tcpu:   0.89/1952.14   Opt:  6.85579967
Optim  0  iout: 2185/4000   time/tcpu:   0.90/1953.04   Opt:  6.75287676
Optim  0  iout: 2186/4000   time/tcpu:   0.90/1953.94   Opt:  6.75924826
Optim  0  iout: 2187/4000   time/tcpu:   0.90/1954.84   Opt:  6.81469536
Optim  0  iout: 2188/4000   time/tcpu:   0.89/1955.73   Opt:  6.73222494
Optim  0  iout: 2189/4000   time/tcpu:   0.90/1956.63   Opt:  6.80639172
Optim  0  iout: 2190/4000   time/tcpu:   0.90/1957.53   Opt:  6.83332872
Optim  0  iout: 2191/4000   time/tcpu:   0.89/1958.42   Opt:  6.88692188
Optim  0  iout: 2192/4000   time/tcpu:   0.88/1959.30   Opt:  6.74470711
Optim  0  iout: 2193/4000   time/tcpu:   0.88/1960.19   Opt:  6.74376154
Optim  0  iout: 2194/4000   time/tcpu:   0.91/1961.09   Opt:  6.82114458
Optim  0  iout: 2195/4000   time/tcpu:   0.88/1961.97   Opt:  6.88257265
Optim  0  iout: 2196/4000   time/tcpu:   0.90/1962.87   Opt:  6.77969837
Optim  0  iout: 2197/4000   time/tcpu:   0.89/1963.76   Opt:  6.85563421
Optim  0  iout: 2198/4000   time/tcpu:   0.89/1964.65   Opt:  6.86089182
Optim  0  iout: 2199/4000   time/tcpu:   0.89/1965.55   Opt:  6.80097246
Optim  0  iout: 2200/4000   time/tcpu:   0.90/1966.45   Opt:  6.75127888
Optim  0  iout: 2201/4000   time/tcpu:   0.88/1967.33   Opt:  6.84525967
Optim  0  iout: 2202/4000   time/tcpu:   0.90/1968.23   Opt:  6.81623363
Optim  0  iout: 2203/4000   time/tcpu:   0.90/1969.13   Opt:  6.76027918
Optim  0  iout: 2204/4000   time/tcpu:   0.89/1970.02   Opt:  6.87573528
Optim  0  iout: 2205/4000   time/tcpu:   0.89/1970.91   Opt:  6.78890133
Optim  0  iout: 2206/4000   time/tcpu:   0.91/1971.83   Opt:  6.76663303
Optim  0  iout: 2207/4000   time/tcpu:   0.90/1972.72   Opt:  6.77783489
Optim  0  iout: 2208/4000   time/tcpu:   0.90/1973.62   Opt:  6.77747774
Optim  0  iout: 2209/4000   time/tcpu:   0.90/1974.52   Opt:  6.77680492
Optim  0  iout: 2210/4000   time/tcpu:   0.89/1975.42   Opt:  6.85004854
Optim  0  iout: 2211/4000   time/tcpu:   0.91/1976.33   Opt:  6.80741787
Optim  0  iout: 2212/4000   time/tcpu:   0.89/1977.22   Opt:  6.74358892
Optim  0  iout: 2213/4000   time/tcpu:   0.89/1978.10   Opt:  6.77662897
Optim  0  iout: 2214/4000   time/tcpu:   0.72/1978.83   Opt:  6.79576874
Optim  0  iout: 2215/4000   time/tcpu:   0.71/1979.54   Opt:  6.85061502
Optim  0  iout: 2216/4000   time/tcpu:   0.84/1980.38   Opt:  6.88077259
Optim  0  iout: 2217/4000   time/tcpu:   0.89/1981.27   Opt:  6.80910444
Optim  0  iout: 2218/4000   time/tcpu:   0.89/1982.16   Opt:  6.82459688
Optim  0  iout: 2219/4000   time/tcpu:   0.89/1983.05   Opt:  6.78811884
Optim  0  iout: 2220/4000   time/tcpu:   0.90/1983.95   Opt:  6.78666496
Optim  0  iout: 2221/4000   time/tcpu:   0.89/1984.84   Opt:  6.74210072
Optim  0  iout: 2222/4000   time/tcpu:   0.90/1985.75   Opt:  6.76344824
Optim  0  iout: 2223/4000   time/tcpu:   0.89/1986.63   Opt:  6.85729790
Optim  0  iout: 2224/4000   time/tcpu:   0.90/1987.54   Opt:  6.76609278
Optim  0  iout: 2225/4000   time/tcpu:   0.90/1988.43   Opt:  6.81137514
Optim  0  iout: 2226/4000   time/tcpu:   0.88/1989.32   Opt:  6.83686352
Optim  0  iout: 2227/4000   time/tcpu:   0.88/1990.20   Opt:  6.79450274
Optim  0  iout: 2228/4000   time/tcpu:   0.89/1991.09   Opt:  6.79671192
Optim  0  iout: 2229/4000   time/tcpu:   0.90/1991.99   Opt:  6.87537479
Optim  0  iout: 2230/4000   time/tcpu:   0.89/1992.88   Opt:  6.78307962
Optim  0  iout: 2231/4000   time/tcpu:   0.88/1993.77   Opt:  6.83329773
Optim  0  iout: 2232/4000   time/tcpu:   0.90/1994.67   Opt:  6.77162075
Optim  0  iout: 2233/4000   time/tcpu:   0.91/1995.58   Opt:  6.75536442
Optim  0  iout: 2234/4000   time/tcpu:   0.89/1996.47   Opt:  6.78667831
Optim  0  iout: 2235/4000   time/tcpu:   0.90/1997.37   Opt:  6.81035566
Optim  0  iout: 2236/4000   time/tcpu:   0.90/1998.27   Opt:  6.82145500
Optim  0  iout: 2237/4000   time/tcpu:   0.90/1999.17   Opt:  6.77279520
Optim  0  iout: 2238/4000   time/tcpu:   0.90/2000.07   Opt:  6.78437853
Optim  0  iout: 2239/4000   time/tcpu:   0.90/2000.97   Opt:  6.73178339
Optim  0  iout: 2240/4000   time/tcpu:   0.91/2001.88   Opt:  6.78545380
Optim  0  iout: 2241/4000   time/tcpu:   0.90/2002.78   Opt:  6.80363083
Optim  0  iout: 2242/4000   time/tcpu:   0.90/2003.67   Opt:  6.89791775
Optim  0  iout: 2243/4000   time/tcpu:   0.91/2004.58   Opt:  6.83768034
Optim  0  iout: 2244/4000   time/tcpu:   0.91/2005.49   Opt:  6.80112410
Optim  0  iout: 2245/4000   time/tcpu:   0.89/2006.38   Opt:  6.78081751
Optim  0  iout: 2246/4000   time/tcpu:   0.85/2007.22   Opt:  6.80386496
Optim  0  iout: 2247/4000   time/tcpu:   0.90/2008.13   Opt:  6.81067991
Optim  0  iout: 2248/4000   time/tcpu:   0.91/2009.04   Opt:  6.80976868
Optim  0  iout: 2249/4000   time/tcpu:   0.90/2009.94   Opt:  6.80295563
Optim  0  iout: 2250/4000   time/tcpu:   0.91/2010.85   Opt:  6.73034859
Optim  0  iout: 2251/4000   time/tcpu:   0.90/2011.74   Opt:  6.78397369
Optim  0  iout: 2252/4000   time/tcpu:   0.89/2012.64   Opt:  6.84510374
Optim  0  iout: 2253/4000   time/tcpu:   0.89/2013.53   Opt:  6.86232424
Optim  0  iout: 2254/4000   time/tcpu:   0.89/2014.43   Opt:  6.86391115
Optim  0  iout: 2255/4000   time/tcpu:   0.88/2015.31   Opt:  6.83205843
Optim  0  iout: 2256/4000   time/tcpu:   0.89/2016.20   Opt:  6.86422205
Optim  0  iout: 2257/4000   time/tcpu:   0.91/2017.11   Opt:  6.76116514
Optim  0  iout: 2258/4000   time/tcpu:   0.89/2018.00   Opt:  6.82660246
Optim  0  iout: 2259/4000   time/tcpu:   0.91/2018.91   Opt:  6.81892872
Optim  0  iout: 2260/4000   time/tcpu:   0.89/2019.80   Opt:  6.76302862
Optim  0  iout: 2261/4000   time/tcpu:   0.90/2020.70   Opt:  6.76522875
Optim  0  iout: 2262/4000   time/tcpu:   0.88/2021.58   Opt:  6.83140993
Optim  0  iout: 2263/4000   time/tcpu:   0.89/2022.47   Opt:  6.81878901
Optim  0  iout: 2264/4000   time/tcpu:   0.89/2023.36   Opt:  6.89521885
Optim  0  iout: 2265/4000   time/tcpu:   0.90/2024.26   Opt:  6.78858185
Optim  0  iout: 2266/4000   time/tcpu:   0.90/2025.16   Opt:  6.73664379
Optim  0  iout: 2267/4000   time/tcpu:   0.90/2026.06   Opt:  6.79284096
Optim  0  iout: 2268/4000   time/tcpu:   0.91/2026.96   Opt:  6.79807901
Optim  0  iout: 2269/4000   time/tcpu:   0.91/2027.87   Opt:  6.83042717
Optim  0  iout: 2270/4000   time/tcpu:   0.90/2028.78   Opt:  6.77003479
Optim  0  iout: 2271/4000   time/tcpu:   0.90/2029.68   Opt:  6.82882357
Optim  0  iout: 2272/4000   time/tcpu:   0.92/2030.60   Opt:  6.76360941
Optim  0  iout: 2273/4000   time/tcpu:   0.89/2031.48   Opt:  6.85574293
Optim  0  iout: 2274/4000   time/tcpu:   0.90/2032.38   Opt:  6.75421286
Optim  0  iout: 2275/4000   time/tcpu:   0.90/2033.29   Opt:  6.80600500
Optim  0  iout: 2276/4000   time/tcpu:   0.90/2034.18   Opt:  6.85462523
Optim  0  iout: 2277/4000   time/tcpu:   0.90/2035.09   Opt:  6.76149321
Optim  0  iout: 2278/4000   time/tcpu:   0.89/2035.98   Opt:  6.86074209
Optim  0  iout: 2279/4000   time/tcpu:   0.90/2036.88   Opt:  6.79209423
Optim  0  iout: 2280/4000   time/tcpu:   0.89/2037.77   Opt:  6.82190704
Optim  0  iout: 2281/4000   time/tcpu:   0.89/2038.66   Opt:  6.75913000
Optim  0  iout: 2282/4000   time/tcpu:   0.87/2039.53   Opt:  6.79257631
Optim  0  iout: 2283/4000   time/tcpu:   0.91/2040.44   Opt:  6.85281086
Optim  0  iout: 2284/4000   time/tcpu:   0.89/2041.33   Opt:  6.75875187
Optim  0  iout: 2285/4000   time/tcpu:   0.89/2042.23   Opt:  6.83561993
Optim  0  iout: 2286/4000   time/tcpu:   0.89/2043.11   Opt:  6.77407503
Optim  0  iout: 2287/4000   time/tcpu:   0.88/2043.99   Opt:  6.77044344
Optim  0  iout: 2288/4000   time/tcpu:   0.88/2044.88   Opt:  6.76321840
Optim  0  iout: 2289/4000   time/tcpu:   0.88/2045.75   Opt:  6.78677130
Optim  0  iout: 2290/4000   time/tcpu:   0.91/2046.66   Opt:  6.82054901
Optim  0  iout: 2291/4000   time/tcpu:   0.91/2047.57   Opt:  6.83231926
Optim  0  iout: 2292/4000   time/tcpu:   0.88/2048.45   Opt:  6.80919647
Optim  0  iout: 2293/4000   time/tcpu:   0.90/2049.35   Opt:  6.83400202
Optim  0  iout: 2294/4000   time/tcpu:   0.90/2050.25   Opt:  6.87798500
Optim  0  iout: 2295/4000   time/tcpu:   0.88/2051.13   Opt:  6.79323339
Optim  0  iout: 2296/4000   time/tcpu:   0.90/2052.03   Opt:  6.79373264
Optim  0  iout: 2297/4000   time/tcpu:   0.90/2052.93   Opt:  6.89514351
Optim  0  iout: 2298/4000   time/tcpu:   0.89/2053.83   Opt:  6.80939436
Optim  0  iout: 2299/4000   time/tcpu:   0.89/2054.72   Opt:  6.80027533
Optim  0  iout: 2300/4000   time/tcpu:   0.90/2055.62   Opt:  6.83599901
Optim  0  iout: 2301/4000   time/tcpu:   0.89/2056.51   Opt:  6.72398329
Optim  0  iout: 2302/4000   time/tcpu:   0.90/2057.41   Opt:  6.80021000
Optim  0  iout: 2303/4000   time/tcpu:   0.89/2058.30   Opt:  6.77754545
Optim  0  iout: 2304/4000   time/tcpu:   0.91/2059.21   Opt:  6.79663515
Optim  0  iout: 2305/4000   time/tcpu:   0.89/2060.10   Opt:  6.85165834
Optim  0  iout: 2306/4000   time/tcpu:   0.90/2061.00   Opt:  6.78616524
Optim  0  iout: 2307/4000   time/tcpu:   0.89/2061.89   Opt:  6.87830114
Optim  0  iout: 2308/4000   time/tcpu:   0.88/2062.78   Opt:  6.87611389
Optim  0  iout: 2309/4000   time/tcpu:   0.89/2063.66   Opt:  6.76997423
Optim  0  iout: 2310/4000   time/tcpu:   0.90/2064.56   Opt:  6.87004519
Optim  0  iout: 2311/4000   time/tcpu:   0.89/2065.45   Opt:  6.73669052
Optim  0  iout: 2312/4000   time/tcpu:   0.89/2066.34   Opt:  6.83942699
Optim  0  iout: 2313/4000   time/tcpu:   0.90/2067.23   Opt:  6.84798622
Optim  0  iout: 2314/4000   time/tcpu:   0.88/2068.12   Opt:  6.77838564
Optim  0  iout: 2315/4000   time/tcpu:   0.89/2069.00   Opt:  6.79554462
Optim  0  iout: 2316/4000   time/tcpu:   0.91/2069.91   Opt:  6.82539034
Optim  0  iout: 2317/4000   time/tcpu:   0.90/2070.81   Opt:  6.81262875
Optim  0  iout: 2318/4000   time/tcpu:   0.90/2071.70   Opt:  6.82289505
Optim  0  iout: 2319/4000   time/tcpu:   0.89/2072.60   Opt:  6.71441507
Optim  0  iout: 2320/4000   time/tcpu:   0.91/2073.50   Opt:  6.79920912
Optim  0  iout: 2321/4000   time/tcpu:   0.90/2074.40   Opt:  6.85969687
Optim  0  iout: 2322/4000   time/tcpu:   0.86/2075.26   Opt:  6.86050940
Optim  0  iout: 2323/4000   time/tcpu:   0.89/2076.15   Opt:  6.83016872
Optim  0  iout: 2324/4000   time/tcpu:   0.90/2077.05   Opt:  6.89533377
Optim  0  iout: 2325/4000   time/tcpu:   0.90/2077.95   Opt:  6.79238558
Optim  0  iout: 2326/4000   time/tcpu:   0.89/2078.84   Opt:  6.82351446
Optim  0  iout: 2327/4000   time/tcpu:   0.85/2079.69   Opt:  6.76713371
Optim  0  iout: 2328/4000   time/tcpu:   0.90/2080.60   Opt:  6.80402136
Optim  0  iout: 2329/4000   time/tcpu:   0.90/2081.49   Opt:  6.80381918
Optim  0  iout: 2330/4000   time/tcpu:   0.88/2082.37   Opt:  6.81562948
Optim  0  iout: 2331/4000   time/tcpu:   0.90/2083.28   Opt:  6.84992504
Optim  0  iout: 2332/4000   time/tcpu:   0.88/2084.16   Opt:  6.87802315
Optim  0  iout: 2333/4000   time/tcpu:   0.90/2085.06   Opt:  6.78069258
Optim  0  iout: 2334/4000   time/tcpu:   0.89/2085.95   Opt:  6.87449884
Optim  0  iout: 2335/4000   time/tcpu:   0.89/2086.84   Opt:  6.84614086
Optim  0  iout: 2336/4000   time/tcpu:   0.89/2087.73   Opt:  6.82016706
Optim  0  iout: 2337/4000   time/tcpu:   0.88/2088.62   Opt:  6.77240515
Optim  0  iout: 2338/4000   time/tcpu:   0.90/2089.51   Opt:  6.82453156
Optim  0  iout: 2339/4000   time/tcpu:   0.89/2090.40   Opt:  6.77868748
Optim  0  iout: 2340/4000   time/tcpu:   0.90/2091.30   Opt:  6.79028702
Optim  0  iout: 2341/4000   time/tcpu:   0.90/2092.20   Opt:  6.80904484
Optim  0  iout: 2342/4000   time/tcpu:   0.89/2093.09   Opt:  6.87411118
Optim  0  iout: 2343/4000   time/tcpu:   0.90/2093.99   Opt:  6.83420706
Optim  0  iout: 2344/4000   time/tcpu:   0.91/2094.90   Opt:  6.79802036
Optim  0  iout: 2345/4000   time/tcpu:   0.89/2095.79   Opt:  6.82275867
Optim  0  iout: 2346/4000   time/tcpu:   0.90/2096.69   Opt:  6.84233522
Optim  0  iout: 2347/4000   time/tcpu:   0.89/2097.58   Opt:  6.77605009
Optim  0  iout: 2348/4000   time/tcpu:   0.88/2098.46   Opt:  6.78608370
Optim  0  iout: 2349/4000   time/tcpu:   0.91/2099.37   Opt:  6.90683317
Optim  0  iout: 2350/4000   time/tcpu:   0.90/2100.28   Opt:  6.81258059
Optim  0  iout: 2351/4000   time/tcpu:   0.89/2101.17   Opt:  6.75079393
Optim  0  iout: 2352/4000   time/tcpu:   0.90/2102.07   Opt:  6.75360441
Optim  0  iout: 2353/4000   time/tcpu:   0.90/2102.97   Opt:  6.74706507
Optim  0  iout: 2354/4000   time/tcpu:   0.89/2103.87   Opt:  6.75528908
Optim  0  iout: 2355/4000   time/tcpu:   0.87/2104.74   Opt:  6.82365274
Optim  0  iout: 2356/4000   time/tcpu:   0.90/2105.64   Opt:  6.72996902
Optim  0  iout: 2357/4000   time/tcpu:   0.91/2106.55   Opt:  6.72426748
Optim  0  iout: 2358/4000   time/tcpu:   0.89/2107.44   Opt:  6.82496452
Optim  0  iout: 2359/4000   time/tcpu:   0.90/2108.34   Opt:  6.85099030
Optim  0  iout: 2360/4000   time/tcpu:   0.91/2109.25   Opt:  6.80648708
Optim  0  iout: 2361/4000   time/tcpu:   0.89/2110.14   Opt:  6.84733248
Optim  0  iout: 2362/4000   time/tcpu:   0.91/2111.05   Opt:  6.75376081
Optim  0  iout: 2363/4000   time/tcpu:   0.91/2111.95   Opt:  6.71992874
Optim  0  iout: 2364/4000   time/tcpu:   0.91/2112.86   Opt:  6.79720592
Optim  0  iout: 2365/4000   time/tcpu:   0.89/2113.76   Opt:  6.80870152
Optim  0  iout: 2366/4000   time/tcpu:   0.90/2114.65   Opt:  6.81174707
Optim  0  iout: 2367/4000   time/tcpu:   0.89/2115.54   Opt:  6.84543037
Optim  0  iout: 2368/4000   time/tcpu:   0.90/2116.44   Opt:  6.75183773
Optim  0  iout: 2369/4000   time/tcpu:   0.91/2117.35   Opt:  6.72510624
Optim  0  iout: 2370/4000   time/tcpu:   0.89/2118.24   Opt:  6.76666403
Optim  0  iout: 2371/4000   time/tcpu:   0.89/2119.13   Opt:  6.88717985
Optim  0  iout: 2372/4000   time/tcpu:   0.89/2120.02   Opt:  6.81729794
Optim  0  iout: 2373/4000   time/tcpu:   0.90/2120.93   Opt:  6.78077507
Optim  0  iout: 2374/4000   time/tcpu:   0.88/2121.81   Opt:  6.75145912
Optim  0  iout: 2375/4000   time/tcpu:   0.90/2122.70   Opt:  6.88448620
Optim  0  iout: 2376/4000   time/tcpu:   0.87/2123.57   Opt:  6.80211449
Optim  0  iout: 2377/4000   time/tcpu:   0.89/2124.47   Opt:  6.83772659
Optim  0  iout: 2378/4000   time/tcpu:   0.90/2125.37   Opt:  6.79396296
Optim  0  iout: 2379/4000   time/tcpu:   0.90/2126.27   Opt:  6.79694653
Optim  0  iout: 2380/4000   time/tcpu:   0.88/2127.15   Opt:  6.80531120
Optim  0  iout: 2381/4000   time/tcpu:   0.90/2128.05   Opt:  6.86629725
Optim  0  iout: 2382/4000   time/tcpu:   0.88/2128.93   Opt:  6.83266068
Optim  0  iout: 2383/4000   time/tcpu:   0.89/2129.82   Opt:  6.87572145
Optim  0  iout: 2384/4000   time/tcpu:   0.90/2130.71   Opt:  6.79555845
Optim  0  iout: 2385/4000   time/tcpu:   0.89/2131.61   Opt:  6.75221920
Optim  0  iout: 2386/4000   time/tcpu:   0.90/2132.51   Opt:  6.82684755
Optim  0  iout: 2387/4000   time/tcpu:   0.89/2133.39   Opt:  6.84898090
Optim  0  iout: 2388/4000   time/tcpu:   0.88/2134.27   Opt:  6.82031536
Optim  0  iout: 2389/4000   time/tcpu:   0.89/2135.16   Opt:  6.87057734
Optim  0  iout: 2390/4000   time/tcpu:   0.89/2136.05   Opt:  6.85853004
Optim  0  iout: 2391/4000   time/tcpu:   0.89/2136.94   Opt:  6.78548002
Optim  0  iout: 2392/4000   time/tcpu:   0.90/2137.84   Opt:  6.80267239
Optim  0  iout: 2393/4000   time/tcpu:   0.90/2138.74   Opt:  6.78891134
Optim  0  iout: 2394/4000   time/tcpu:   0.88/2139.63   Opt:  6.76337099
Optim  0  iout: 2395/4000   time/tcpu:   0.91/2140.53   Opt:  6.78308487
Optim  0  iout: 2396/4000   time/tcpu:   0.90/2141.44   Opt:  6.78968143
Optim  0  iout: 2397/4000   time/tcpu:   0.88/2142.32   Opt:  6.87836170
Optim  0  iout: 2398/4000   time/tcpu:   0.86/2143.18   Opt:  6.85157061
Optim  0  iout: 2399/4000   time/tcpu:   0.90/2144.08   Opt:  6.82602549
Optim  0  iout: 2400/4000   time/tcpu:   0.87/2144.95   Opt:  6.76515150
Optim  0  iout: 2401/4000   time/tcpu:   0.89/2145.85   Opt:  6.86241913
Optim  0  iout: 2402/4000   time/tcpu:   0.88/2146.73   Opt:  6.84241009
Optim  0  iout: 2403/4000   time/tcpu:   0.90/2147.63   Opt:  6.83751249
Optim  0  iout: 2404/4000   time/tcpu:   0.91/2148.55   Opt:  6.77367401
Optim  0  iout: 2405/4000   time/tcpu:   0.90/2149.45   Opt:  6.80201817
Optim  0  iout: 2406/4000   time/tcpu:   0.88/2150.33   Opt:  6.85489941
Optim  0  iout: 2407/4000   time/tcpu:   0.91/2151.23   Opt:  6.82072639
Optim  0  iout: 2408/4000   time/tcpu:   0.90/2152.14   Opt:  6.72791910
Optim  0  iout: 2409/4000   time/tcpu:   0.89/2153.03   Opt:  6.76768684
Optim  0  iout: 2410/4000   time/tcpu:   0.90/2153.93   Opt:  6.80540228
Optim  0  iout: 2411/4000   time/tcpu:   0.89/2154.83   Opt:  6.86417198
Optim  0  iout: 2412/4000   time/tcpu:   0.91/2155.74   Opt:  6.77590656
Optim  0  iout: 2413/4000   time/tcpu:   0.90/2156.64   Opt:  6.85184717
Optim  0  iout: 2414/4000   time/tcpu:   0.90/2157.54   Opt:  6.78620625
Optim  0  iout: 2415/4000   time/tcpu:   0.88/2158.42   Opt:  6.80556440
Optim  0  iout: 2416/4000   time/tcpu:   0.88/2159.31   Opt:  6.89613962
Optim  0  iout: 2417/4000   time/tcpu:   0.89/2160.20   Opt:  6.80090952
Optim  0  iout: 2418/4000   time/tcpu:   0.89/2161.09   Opt:  6.83769846
Optim  0  iout: 2419/4000   time/tcpu:   0.90/2161.99   Opt:  6.80188370
Optim  0  iout: 2420/4000   time/tcpu:   0.89/2162.88   Opt:  6.78175640
Optim  0  iout: 2421/4000   time/tcpu:   0.88/2163.76   Opt:  6.82288647
Optim  0  iout: 2422/4000   time/tcpu:   0.87/2164.63   Opt:  6.77227926
Optim  0  iout: 2423/4000   time/tcpu:   0.89/2165.52   Opt:  6.88141108
Optim  0  iout: 2424/4000   time/tcpu:   0.89/2166.42   Opt:  6.79906940
Optim  0  iout: 2425/4000   time/tcpu:   0.88/2167.30   Opt:  6.79962444
Optim  0  iout: 2426/4000   time/tcpu:   0.89/2168.19   Opt:  6.84236240
Optim  0  iout: 2427/4000   time/tcpu:   0.89/2169.08   Opt:  6.80895519
Optim  0  iout: 2428/4000   time/tcpu:   0.89/2169.98   Opt:  6.83833027
Optim  0  iout: 2429/4000   time/tcpu:   0.89/2170.87   Opt:  6.83346796
Optim  0  iout: 2430/4000   time/tcpu:   0.90/2171.77   Opt:  6.75109005
Optim  0  iout: 2431/4000   time/tcpu:   0.89/2172.66   Opt:  6.68881798
Optim  0  iout: 2432/4000   time/tcpu:   0.89/2173.55   Opt:  6.79449987
Optim  0  iout: 2433/4000   time/tcpu:   0.89/2174.44   Opt:  6.80957127
Optim  0  iout: 2434/4000   time/tcpu:   0.88/2175.33   Opt:  6.82178020
Optim  0  iout: 2435/4000   time/tcpu:   0.90/2176.23   Opt:  6.79307461
Optim  0  iout: 2436/4000   time/tcpu:   0.90/2177.13   Opt:  6.83977985
Optim  0  iout: 2437/4000   time/tcpu:   0.90/2178.03   Opt:  6.76364756
Optim  0  iout: 2438/4000   time/tcpu:   0.91/2178.93   Opt:  6.74033403
Optim  0  iout: 2439/4000   time/tcpu:   0.87/2179.81   Opt:  6.80916548
Optim  0  iout: 2440/4000   time/tcpu:   0.90/2180.70   Opt:  6.80132532
Optim  0  iout: 2441/4000   time/tcpu:   0.89/2181.60   Opt:  6.84543324
Optim  0  iout: 2442/4000   time/tcpu:   0.88/2182.48   Opt:  6.81568956
Optim  0  iout: 2443/4000   time/tcpu:   0.89/2183.37   Opt:  6.85708570
Optim  0  iout: 2444/4000   time/tcpu:   0.89/2184.26   Opt:  6.80371857
Optim  0  iout: 2445/4000   time/tcpu:   0.90/2185.17   Opt:  6.76135540
Optim  0  iout: 2446/4000   time/tcpu:   0.90/2186.06   Opt:  6.78242397
Optim  0  iout: 2447/4000   time/tcpu:   0.88/2186.95   Opt:  6.77255774
Optim  0  iout: 2448/4000   time/tcpu:   0.90/2187.85   Opt:  6.83315182
Optim  0  iout: 2449/4000   time/tcpu:   0.89/2188.74   Opt:  6.78903008
Optim  0  iout: 2450/4000   time/tcpu:   0.90/2189.64   Opt:  6.83759689
Optim  0  iout: 2451/4000   time/tcpu:   0.90/2190.54   Opt:  6.85658360
Optim  0  iout: 2452/4000   time/tcpu:   0.89/2191.43   Opt:  6.89341784
Optim  0  iout: 2453/4000   time/tcpu:   0.90/2192.33   Opt:  6.78846788
Optim  0  iout: 2454/4000   time/tcpu:   0.90/2193.23   Opt:  6.75757074
Optim  0  iout: 2455/4000   time/tcpu:   0.89/2194.12   Opt:  6.81768036
Optim  0  iout: 2456/4000   time/tcpu:   0.92/2195.04   Opt:  6.78891039
Optim  0  iout: 2457/4000   time/tcpu:   0.89/2195.92   Opt:  6.82100534
Optim  0  iout: 2458/4000   time/tcpu:   0.90/2196.83   Opt:  6.77834892
Optim  0  iout: 2459/4000   time/tcpu:   0.89/2197.72   Opt:  6.80885839
Optim  0  iout: 2460/4000   time/tcpu:   0.91/2198.63   Opt:  6.77506018
Optim  0  iout: 2461/4000   time/tcpu:   0.91/2199.54   Opt:  6.84215641
Optim  0  iout: 2462/4000   time/tcpu:   0.89/2200.43   Opt:  6.83762884
Optim  0  iout: 2463/4000   time/tcpu:   0.87/2201.30   Opt:  6.83663893
Optim  0  iout: 2464/4000   time/tcpu:   0.89/2202.19   Opt:  6.74517250
Optim  0  iout: 2465/4000   time/tcpu:   0.89/2203.08   Opt:  6.84147739
Optim  0  iout: 2466/4000   time/tcpu:   0.90/2203.99   Opt:  6.76345110
Optim  0  iout: 2467/4000   time/tcpu:   0.88/2204.87   Opt:  6.80444574
Optim  0  iout: 2468/4000   time/tcpu:   0.90/2205.77   Opt:  6.85625648
Optim  0  iout: 2469/4000   time/tcpu:   0.90/2206.66   Opt:  6.75830364
Optim  0  iout: 2470/4000   time/tcpu:   0.89/2207.56   Opt:  6.88963509
Optim  0  iout: 2471/4000   time/tcpu:   0.89/2208.45   Opt:  6.85261488
Optim  0  iout: 2472/4000   time/tcpu:   0.86/2209.31   Opt:  6.78738165
Optim  0  iout: 2473/4000   time/tcpu:   0.89/2210.21   Opt:  6.80387688
Optim  0  iout: 2474/4000   time/tcpu:   0.89/2211.10   Opt:  6.85203600
Optim  0  iout: 2475/4000   time/tcpu:   0.91/2212.01   Opt:  6.76216793
Optim  0  iout: 2476/4000   time/tcpu:   0.88/2212.90   Opt:  6.83593988
Optim  0  iout: 2477/4000   time/tcpu:   0.90/2213.80   Opt:  6.80647755
Optim  0  iout: 2478/4000   time/tcpu:   0.89/2214.69   Opt:  6.75698948
Optim  0  iout: 2479/4000   time/tcpu:   0.89/2215.58   Opt:  6.78573656
Optim  0  iout: 2480/4000   time/tcpu:   0.90/2216.48   Opt:  6.82732105
Optim  0  iout: 2481/4000   time/tcpu:   0.89/2217.37   Opt:  6.87106037
Optim  0  iout: 2482/4000   time/tcpu:   0.89/2218.25   Opt:  6.78116035
Optim  0  iout: 2483/4000   time/tcpu:   0.90/2219.16   Opt:  6.84883022
Optim  0  iout: 2484/4000   time/tcpu:   0.88/2220.04   Opt:  6.81983805
Optim  0  iout: 2485/4000   time/tcpu:   0.91/2220.94   Opt:  6.76071405
Optim  0  iout: 2486/4000   time/tcpu:   0.90/2221.84   Opt:  6.83008289
Optim  0  iout: 2487/4000   time/tcpu:   0.91/2222.75   Opt:  6.72707653
Optim  0  iout: 2488/4000   time/tcpu:   0.88/2223.62   Opt:  6.83652306
Optim  0  iout: 2489/4000   time/tcpu:   0.89/2224.52   Opt:  6.82496834
Optim  0  iout: 2490/4000   time/tcpu:   0.89/2225.41   Opt:  6.79881668
Optim  0  iout: 2491/4000   time/tcpu:   0.89/2226.30   Opt:  6.85125351
Optim  0  iout: 2492/4000   time/tcpu:   0.89/2227.20   Opt:  6.82982206
Optim  0  iout: 2493/4000   time/tcpu:   0.89/2228.08   Opt:  6.79429865
Optim  0  iout: 2494/4000   time/tcpu:   0.89/2228.97   Opt:  6.76361036
Optim  0  iout: 2495/4000   time/tcpu:   0.90/2229.86   Opt:  6.77780485
Optim  0  iout: 2496/4000   time/tcpu:   0.91/2230.78   Opt:  6.85295725
Optim  0  iout: 2497/4000   time/tcpu:   0.89/2231.67   Opt:  6.83782721
Optim  0  iout: 2498/4000   time/tcpu:   0.91/2232.57   Opt:  6.70121479
Optim  0  iout: 2499/4000   time/tcpu:   0.90/2233.47   Opt:  6.83450174
Optim  0  iout: 2500/4000   time/tcpu:   0.91/2234.38   Opt:  6.82998514
Optim  0  iout: 2501/4000   time/tcpu:   0.90/2235.28   Opt:  6.79717684
Optim  0  iout: 2502/4000   time/tcpu:   0.89/2236.17   Opt:  6.79904079
Optim  0  iout: 2503/4000   time/tcpu:   0.89/2237.06   Opt:  6.78591394
Optim  0  iout: 2504/4000   time/tcpu:   0.89/2237.95   Opt:  6.82796764
Optim  0  iout: 2505/4000   time/tcpu:   0.88/2238.83   Opt:  6.80031061
Optim  0  iout: 2506/4000   time/tcpu:   0.89/2239.73   Opt:  6.81011820
Optim  0  iout: 2507/4000   time/tcpu:   0.90/2240.63   Opt:  6.74171019
Optim  0  iout: 2508/4000   time/tcpu:   0.91/2241.54   Opt:  6.78169584
Optim  0  iout: 2509/4000   time/tcpu:   0.89/2242.43   Opt:  6.80727911
Optim  0  iout: 2510/4000   time/tcpu:   0.89/2243.31   Opt:  6.85373926
Optim  0  iout: 2511/4000   time/tcpu:   0.90/2244.22   Opt:  6.80976057
Optim  0  iout: 2512/4000   time/tcpu:   0.89/2245.11   Opt:  6.79393864
Optim  0  iout: 2513/4000   time/tcpu:   0.90/2246.00   Opt:  6.76568937
Optim  0  iout: 2514/4000   time/tcpu:   0.90/2246.90   Opt:  6.80502558
Optim  0  iout: 2515/4000   time/tcpu:   0.89/2247.80   Opt:  6.75998259
Optim  0  iout: 2516/4000   time/tcpu:   0.91/2248.71   Opt:  6.79763269
Optim  0  iout: 2517/4000   time/tcpu:   0.90/2249.61   Opt:  6.82782316
Optim  0  iout: 2518/4000   time/tcpu:   0.90/2250.51   Opt:  6.82430315
Optim  0  iout: 2519/4000   time/tcpu:   0.88/2251.39   Opt:  6.80390215
Optim  0  iout: 2520/4000   time/tcpu:   0.89/2252.28   Opt:  6.82481813
Optim  0  iout: 2521/4000   time/tcpu:   0.90/2253.19   Opt:  6.81898832
Optim  0  iout: 2522/4000   time/tcpu:   0.90/2254.09   Opt:  6.83646345
Optim  0  iout: 2523/4000   time/tcpu:   0.89/2254.98   Opt:  6.80248547
Optim  0  iout: 2524/4000   time/tcpu:   0.89/2255.87   Opt:  6.84492588
Optim  0  iout: 2525/4000   time/tcpu:   0.89/2256.76   Opt:  6.80693007
Optim  0  iout: 2526/4000   time/tcpu:   0.90/2257.66   Opt:  6.86959887
Optim  0  iout: 2527/4000   time/tcpu:   0.90/2258.56   Opt:  6.77606344
Optim  0  iout: 2528/4000   time/tcpu:   0.89/2259.45   Opt:  6.85286713
Optim  0  iout: 2529/4000   time/tcpu:   0.89/2260.34   Opt:  6.80014753
Optim  0  iout: 2530/4000   time/tcpu:   0.89/2261.23   Opt:  6.81699038
Optim  0  iout: 2531/4000   time/tcpu:   0.90/2262.12   Opt:  6.78924799
Optim  0  iout: 2532/4000   time/tcpu:   0.89/2263.02   Opt:  6.75890541
Optim  0  iout: 2533/4000   time/tcpu:   0.90/2263.92   Opt:  6.76917887
Optim  0  iout: 2534/4000   time/tcpu:   0.88/2264.80   Opt:  6.84940720
Optim  0  iout: 2535/4000   time/tcpu:   0.89/2265.69   Opt:  6.80522871
Optim  0  iout: 2536/4000   time/tcpu:   0.91/2266.60   Opt:  6.75237894
Optim  0  iout: 2537/4000   time/tcpu:   0.89/2267.49   Opt:  6.85034466
Optim  0  iout: 2538/4000   time/tcpu:   0.90/2268.39   Opt:  6.80679035
Optim  0  iout: 2539/4000   time/tcpu:   0.89/2269.28   Opt:  6.83252239
Optim  0  iout: 2540/4000   time/tcpu:   0.88/2270.17   Opt:  6.72824621
Optim  0  iout: 2541/4000   time/tcpu:   0.89/2271.05   Opt:  6.78149605
Optim  0  iout: 2542/4000   time/tcpu:   0.89/2271.94   Opt:  6.79796171
Optim  0  iout: 2543/4000   time/tcpu:   0.90/2272.83   Opt:  6.85587788
Optim  0  iout: 2544/4000   time/tcpu:   0.90/2273.74   Opt:  6.82660723
Optim  0  iout: 2545/4000   time/tcpu:   0.89/2274.63   Opt:  6.80540705
Optim  0  iout: 2546/4000   time/tcpu:   0.89/2275.52   Opt:  6.86682987
Optim  0  iout: 2547/4000   time/tcpu:   0.89/2276.41   Opt:  6.75846481
Optim  0  iout: 2548/4000   time/tcpu:   0.79/2277.20   Opt:  6.81047869
Optim  0  iout: 2549/4000   time/tcpu:   0.71/2277.91   Opt:  6.87299776
Optim  0  iout: 2550/4000   time/tcpu:   0.77/2278.68   Opt:  6.78680897
Optim  0  iout: 2551/4000   time/tcpu:   0.91/2279.59   Opt:  6.74661732
Optim  0  iout: 2552/4000   time/tcpu:   0.88/2280.46   Opt:  6.80512190
Optim  0  iout: 2553/4000   time/tcpu:   0.90/2281.36   Opt:  6.85534096
Optim  0  iout: 2554/4000   time/tcpu:   0.90/2282.26   Opt:  6.75197744
Optim  0  iout: 2555/4000   time/tcpu:   0.91/2283.17   Opt:  6.80374432
Optim  0  iout: 2556/4000   time/tcpu:   0.87/2284.05   Opt:  6.79331541
Optim  0  iout: 2557/4000   time/tcpu:   0.89/2284.93   Opt:  6.84726906
Optim  0  iout: 2558/4000   time/tcpu:   0.88/2285.81   Opt:  6.71738195
Optim  0  iout: 2559/4000   time/tcpu:   0.89/2286.71   Opt:  6.86024237
Optim  0  iout: 2560/4000   time/tcpu:   0.90/2287.61   Opt:  6.85895491
Optim  0  iout: 2561/4000   time/tcpu:   0.88/2288.49   Opt:  6.83593082
Optim  0  iout: 2562/4000   time/tcpu:   0.89/2289.38   Opt:  6.79612637
Optim  0  iout: 2563/4000   time/tcpu:   0.90/2290.28   Opt:  6.85192299
Optim  0  iout: 2564/4000   time/tcpu:   0.89/2291.17   Opt:  6.78149223
Optim  0  iout: 2565/4000   time/tcpu:   0.88/2292.05   Opt:  6.77225113
Optim  0  iout: 2566/4000   time/tcpu:   0.89/2292.94   Opt:  6.79421473
Optim  0  iout: 2567/4000   time/tcpu:   0.90/2293.84   Opt:  6.80365229
Optim  0  iout: 2568/4000   time/tcpu:   0.89/2294.73   Opt:  6.86613560
Optim  0  iout: 2569/4000   time/tcpu:   0.90/2295.63   Opt:  6.85289574
Optim  0  iout: 2570/4000   time/tcpu:   0.90/2296.54   Opt:  6.77143431
Optim  0  iout: 2571/4000   time/tcpu:   0.89/2297.43   Opt:  6.92840862
Optim  0  iout: 2572/4000   time/tcpu:   0.90/2298.32   Opt:  6.81353474
Optim  0  iout: 2573/4000   time/tcpu:   0.89/2299.22   Opt:  6.80543470
Optim  0  iout: 2574/4000   time/tcpu:   0.89/2300.11   Opt:  6.81878710
Optim  0  iout: 2575/4000   time/tcpu:   0.88/2300.99   Opt:  6.85008478
Optim  0  iout: 2576/4000   time/tcpu:   0.89/2301.88   Opt:  6.79113388
Optim  0  iout: 2577/4000   time/tcpu:   0.91/2302.78   Opt:  6.79001379
Optim  0  iout: 2578/4000   time/tcpu:   0.90/2303.68   Opt:  6.84514046
Optim  0  iout: 2579/4000   time/tcpu:   0.89/2304.57   Opt:  6.81557131
Optim  0  iout: 2580/4000   time/tcpu:   0.88/2305.45   Opt:  6.85405540
Optim  0  iout: 2581/4000   time/tcpu:   0.89/2306.34   Opt:  6.75324011
Optim  0  iout: 2582/4000   time/tcpu:   0.90/2307.24   Opt:  6.72781324
Optim  0  iout: 2583/4000   time/tcpu:   0.88/2308.12   Opt:  6.83040476
Optim  0  iout: 2584/4000   time/tcpu:   0.88/2309.00   Opt:  6.82275581
Optim  0  iout: 2585/4000   time/tcpu:   0.90/2309.90   Opt:  6.72499657
Optim  0  iout: 2586/4000   time/tcpu:   0.90/2310.80   Opt:  6.78455973
Optim  0  iout: 2587/4000   time/tcpu:   0.91/2311.71   Opt:  6.86278057
Optim  0  iout: 2588/4000   time/tcpu:   0.90/2312.61   Opt:  6.80494308
Optim  0  iout: 2589/4000   time/tcpu:   0.90/2313.51   Opt:  6.75012970
Optim  0  iout: 2590/4000   time/tcpu:   0.90/2314.41   Opt:  6.86306047
Optim  0  iout: 2591/4000   time/tcpu:   0.89/2315.30   Opt:  6.75891399
Optim  0  iout: 2592/4000   time/tcpu:   0.90/2316.21   Opt:  6.88194418
Optim  0  iout: 2593/4000   time/tcpu:   0.90/2317.10   Opt:  6.81703997
Optim  0  iout: 2594/4000   time/tcpu:   0.89/2317.99   Opt:  6.81187201
Optim  0  iout: 2595/4000   time/tcpu:   0.89/2318.89   Opt:  6.85899544
Optim  0  iout: 2596/4000   time/tcpu:   0.90/2319.79   Opt:  6.81357145
Optim  0  iout: 2597/4000   time/tcpu:   0.89/2320.68   Opt:  6.76770020
Optim  0  iout: 2598/4000   time/tcpu:   0.90/2321.57   Opt:  6.79042196
Optim  0  iout: 2599/4000   time/tcpu:   0.88/2322.46   Opt:  6.77081919
Optim  0  iout: 2600/4000   time/tcpu:   0.90/2323.35   Opt:  6.89063644
Optim  0  iout: 2601/4000   time/tcpu:   0.90/2324.25   Opt:  6.81267500
Optim  0  iout: 2602/4000   time/tcpu:   0.86/2325.11   Opt:  6.80687618
Optim  0  iout: 2603/4000   time/tcpu:   0.90/2326.01   Opt:  6.79150295
Optim  0  iout: 2604/4000   time/tcpu:   0.88/2326.90   Opt:  6.75692558
Optim  0  iout: 2605/4000   time/tcpu:   0.90/2327.79   Opt:  6.84295034
Optim  0  iout: 2606/4000   time/tcpu:   0.89/2328.69   Opt:  6.81318045
Optim  0  iout: 2607/4000   time/tcpu:   0.91/2329.60   Opt:  6.73212290
Optim  0  iout: 2608/4000   time/tcpu:   0.90/2330.50   Opt:  6.85813284
Optim  0  iout: 2609/4000   time/tcpu:   0.89/2331.39   Opt:  6.74181652
Optim  0  iout: 2610/4000   time/tcpu:   0.90/2332.30   Opt:  6.83628035
Optim  0  iout: 2611/4000   time/tcpu:   0.89/2333.18   Opt:  6.82669735
Optim  0  iout: 2612/4000   time/tcpu:   0.91/2334.09   Opt:  6.71322441
Optim  0  iout: 2613/4000   time/tcpu:   0.90/2334.99   Opt:  6.88136387
Optim  0  iout: 2614/4000   time/tcpu:   0.89/2335.88   Opt:  6.75633478
Optim  0  iout: 2615/4000   time/tcpu:   0.89/2336.77   Opt:  6.74599695
Optim  0  iout: 2616/4000   time/tcpu:   0.91/2337.68   Opt:  6.79925489
Optim  0  iout: 2617/4000   time/tcpu:   0.90/2338.58   Opt:  6.78001451
Optim  0  iout: 2618/4000   time/tcpu:   0.89/2339.46   Opt:  6.78690720
Optim  0  iout: 2619/4000   time/tcpu:   0.91/2340.37   Opt:  6.87321758
Optim  0  iout: 2620/4000   time/tcpu:   0.89/2341.26   Opt:  6.77080393
Optim  0  iout: 2621/4000   time/tcpu:   0.89/2342.15   Opt:  6.84113359
Optim  0  iout: 2622/4000   time/tcpu:   0.87/2343.03   Opt:  6.83709526
Optim  0  iout: 2623/4000   time/tcpu:   0.89/2343.92   Opt:  6.88142920
Optim  0  iout: 2624/4000   time/tcpu:   0.89/2344.81   Opt:  6.77315187
Optim  0  iout: 2625/4000   time/tcpu:   0.90/2345.71   Opt:  6.80055952
Optim  0  iout: 2626/4000   time/tcpu:   0.92/2346.63   Opt:  6.86582804
Optim  0  iout: 2627/4000   time/tcpu:   0.88/2347.51   Opt:  6.80580997
Optim  0  iout: 2628/4000   time/tcpu:   0.91/2348.42   Opt:  6.88701248
Optim  0  iout: 2629/4000   time/tcpu:   0.90/2349.32   Opt:  6.77239561
Optim  0  iout: 2630/4000   time/tcpu:   0.89/2350.21   Opt:  6.83811474
Optim  0  iout: 2631/4000   time/tcpu:   0.88/2351.09   Opt:  6.83267784
Optim  0  iout: 2632/4000   time/tcpu:   0.89/2351.98   Opt:  6.76498222
Optim  0  iout: 2633/4000   time/tcpu:   0.88/2352.86   Opt:  6.80596972
Optim  0  iout: 2634/4000   time/tcpu:   0.89/2353.75   Opt:  6.78435755
Optim  0  iout: 2635/4000   time/tcpu:   0.90/2354.65   Opt:  6.78999805
Optim  0  iout: 2636/4000   time/tcpu:   0.90/2355.55   Opt:  6.78181744
Optim  0  iout: 2637/4000   time/tcpu:   0.89/2356.43   Opt:  6.77276993
Optim  0  iout: 2638/4000   time/tcpu:   0.89/2357.32   Opt:  6.75597000
Optim  0  iout: 2639/4000   time/tcpu:   0.88/2358.21   Opt:  6.81408215
Optim  0  iout: 2640/4000   time/tcpu:   0.90/2359.10   Opt:  6.89081621
Optim  0  iout: 2641/4000   time/tcpu:   0.90/2360.00   Opt:  6.79319620
Optim  0  iout: 2642/4000   time/tcpu:   0.90/2360.90   Opt:  6.86140871
Optim  0  iout: 2643/4000   time/tcpu:   0.90/2361.80   Opt:  6.83697748
Optim  0  iout: 2644/4000   time/tcpu:   0.91/2362.71   Opt:  6.82497835
Optim  0  iout: 2645/4000   time/tcpu:   0.90/2363.61   Opt:  6.74698210
Optim  0  iout: 2646/4000   time/tcpu:   0.90/2364.51   Opt:  6.75317812
Optim  0  iout: 2647/4000   time/tcpu:   0.89/2365.40   Opt:  6.77033329
Optim  0  iout: 2648/4000   time/tcpu:   0.90/2366.30   Opt:  6.79754210
Optim  0  iout: 2649/4000   time/tcpu:   0.90/2367.20   Opt:  6.77052498
Optim  0  iout: 2650/4000   time/tcpu:   0.88/2368.08   Opt:  6.82134914
Optim  0  iout: 2651/4000   time/tcpu:   0.91/2368.99   Opt:  6.84221935
Optim  0  iout: 2652/4000   time/tcpu:   0.89/2369.87   Opt:  6.78767347
Optim  0  iout: 2653/4000   time/tcpu:   0.90/2370.78   Opt:  6.79777431
Optim  0  iout: 2654/4000   time/tcpu:   0.89/2371.67   Opt:  6.83041859
Optim  0  iout: 2655/4000   time/tcpu:   0.91/2372.58   Opt:  6.72573471
Optim  0  iout: 2656/4000   time/tcpu:   0.87/2373.45   Opt:  6.83188248
Optim  0  iout: 2657/4000   time/tcpu:   0.89/2374.34   Opt:  6.83350801
Optim  0  iout: 2658/4000   time/tcpu:   0.89/2375.23   Opt:  6.79523325
Optim  0  iout: 2659/4000   time/tcpu:   0.90/2376.13   Opt:  6.80792332
Optim  0  iout: 2660/4000   time/tcpu:   0.91/2377.05   Opt:  6.79538059
Optim  0  iout: 2661/4000   time/tcpu:   0.91/2377.95   Opt:  6.73788977
Optim  0  iout: 2662/4000   time/tcpu:   0.90/2378.86   Opt:  6.85013771
Optim  0  iout: 2663/4000   time/tcpu:   0.89/2379.75   Opt:  6.82249546
Optim  0  iout: 2664/4000   time/tcpu:   0.88/2380.62   Opt:  6.83084965
Optim  0  iout: 2665/4000   time/tcpu:   0.90/2381.52   Opt:  6.83709955
Optim  0  iout: 2666/4000   time/tcpu:   0.88/2382.40   Opt:  6.72905016
Optim  0  iout: 2667/4000   time/tcpu:   0.90/2383.29   Opt:  6.77717733
Optim  0  iout: 2668/4000   time/tcpu:   0.90/2384.20   Opt:  6.79657888
Optim  0  iout: 2669/4000   time/tcpu:   0.89/2385.09   Opt:  6.81056738
Optim  0  iout: 2670/4000   time/tcpu:   0.89/2385.98   Opt:  6.83919525
Optim  0  iout: 2671/4000   time/tcpu:   0.89/2386.88   Opt:  6.74681520
Optim  0  iout: 2672/4000   time/tcpu:   0.90/2387.77   Opt:  6.87185001
Optim  0  iout: 2673/4000   time/tcpu:   0.89/2388.66   Opt:  6.72147465
Optim  0  iout: 2674/4000   time/tcpu:   0.88/2389.55   Opt:  6.85519028
Optim  0  iout: 2675/4000   time/tcpu:   0.91/2390.45   Opt:  6.80255175
Optim  0  iout: 2676/4000   time/tcpu:   0.90/2391.35   Opt:  6.79066324
Optim  0  iout: 2677/4000   time/tcpu:   0.90/2392.25   Opt:  6.83545399
Optim  0  iout: 2678/4000   time/tcpu:   0.91/2393.17   Opt:  6.82470655
Optim  0  iout: 2679/4000   time/tcpu:   0.90/2394.06   Opt:  6.81812239
Optim  0  iout: 2680/4000   time/tcpu:   0.90/2394.96   Opt:  6.80626774
Optim  0  iout: 2681/4000   time/tcpu:   0.89/2395.85   Opt:  6.77604675
Optim  0  iout: 2682/4000   time/tcpu:   0.90/2396.75   Opt:  6.83687973
Optim  0  iout: 2683/4000   time/tcpu:   0.89/2397.64   Opt:  6.81210947
Optim  0  iout: 2684/4000   time/tcpu:   0.90/2398.54   Opt:  6.74567270
Optim  0  iout: 2685/4000   time/tcpu:   0.90/2399.44   Opt:  6.84469938
Optim  0  iout: 2686/4000   time/tcpu:   0.89/2400.33   Opt:  6.77926826
Optim  0  iout: 2687/4000   time/tcpu:   0.89/2401.22   Opt:  6.75941420
Optim  0  iout: 2688/4000   time/tcpu:   0.90/2402.13   Opt:  6.80842876
Optim  0  iout: 2689/4000   time/tcpu:   0.89/2403.01   Opt:  6.83685493
Optim  0  iout: 2690/4000   time/tcpu:   0.90/2403.92   Opt:  6.83464766
Optim  0  iout: 2691/4000   time/tcpu:   0.89/2404.81   Opt:  6.80092764
Optim  0  iout: 2692/4000   time/tcpu:   0.89/2405.70   Opt:  6.73025131
Optim  0  iout: 2693/4000   time/tcpu:   0.91/2406.61   Opt:  6.84663486
Optim  0  iout: 2694/4000   time/tcpu:   0.90/2407.50   Opt:  6.84468079
Optim  0  iout: 2695/4000   time/tcpu:   0.90/2408.40   Opt:  6.76199627
Optim  0  iout: 2696/4000   time/tcpu:   0.89/2409.30   Opt:  6.76826334
Optim  0  iout: 2697/4000   time/tcpu:   0.89/2410.19   Opt:  6.76455927
Optim  0  iout: 2698/4000   time/tcpu:   0.89/2411.08   Opt:  6.77724218
Optim  0  iout: 2699/4000   time/tcpu:   0.90/2411.98   Opt:  6.79766369
Optim  0  iout: 2700/4000   time/tcpu:   0.88/2412.86   Opt:  6.72560644
Optim  0  iout: 2701/4000   time/tcpu:   0.90/2413.76   Opt:  6.81010723
Optim  0  iout: 2702/4000   time/tcpu:   0.90/2414.66   Opt:  6.77127934
Optim  0  iout: 2703/4000   time/tcpu:   0.88/2415.54   Opt:  6.84510660
Optim  0  iout: 2704/4000   time/tcpu:   0.90/2416.45   Opt:  6.80504179
Optim  0  iout: 2705/4000   time/tcpu:   0.86/2417.31   Opt:  6.70569324
Optim  0  iout: 2706/4000   time/tcpu:   0.90/2418.21   Opt:  6.78317690
Optim  0  iout: 2707/4000   time/tcpu:   0.92/2419.13   Opt:  6.84029484
Optim  0  iout: 2708/4000   time/tcpu:   0.90/2420.03   Opt:  6.84412384
Optim  0  iout: 2709/4000   time/tcpu:   0.89/2420.92   Opt:  6.89054966
Optim  0  iout: 2710/4000   time/tcpu:   0.90/2421.81   Opt:  6.81412172
Optim  0  iout: 2711/4000   time/tcpu:   0.89/2422.70   Opt:  6.88353539
Optim  0  iout: 2712/4000   time/tcpu:   0.90/2423.60   Opt:  6.72962809
Optim  0  iout: 2713/4000   time/tcpu:   0.91/2424.51   Opt:  6.78657246
Optim  0  iout: 2714/4000   time/tcpu:   0.90/2425.41   Opt:  6.74556541
Optim  0  iout: 2715/4000   time/tcpu:   0.90/2426.31   Opt:  6.82478905
Optim  0  iout: 2716/4000   time/tcpu:   0.89/2427.20   Opt:  6.82507229
Optim  0  iout: 2717/4000   time/tcpu:   0.88/2428.08   Opt:  6.78498125
Optim  0  iout: 2718/4000   time/tcpu:   0.91/2428.99   Opt:  6.83145428
Optim  0  iout: 2719/4000   time/tcpu:   0.89/2429.89   Opt:  6.76006556
Optim  0  iout: 2720/4000   time/tcpu:   0.92/2430.81   Opt:  6.80313492
Optim  0  iout: 2721/4000   time/tcpu:   0.89/2431.69   Opt:  6.73263264
Optim  0  iout: 2722/4000   time/tcpu:   0.92/2432.61   Opt:  6.76238871
Optim  0  iout: 2723/4000   time/tcpu:   0.91/2433.52   Opt:  6.75649595
Optim  0  iout: 2724/4000   time/tcpu:   0.90/2434.43   Opt:  6.79341507
Optim  0  iout: 2725/4000   time/tcpu:   0.90/2435.32   Opt:  6.81213999
Optim  0  iout: 2726/4000   time/tcpu:   0.90/2436.23   Opt:  6.75356483
Optim  0  iout: 2727/4000   time/tcpu:   0.90/2437.13   Opt:  6.81092787
Optim  0  iout: 2728/4000   time/tcpu:   0.90/2438.02   Opt:  6.82879114
Optim  0  iout: 2729/4000   time/tcpu:   0.90/2438.92   Opt:  6.79212809
Optim  0  iout: 2730/4000   time/tcpu:   0.91/2439.83   Opt:  6.76838589
Optim  0  iout: 2731/4000   time/tcpu:   0.90/2440.72   Opt:  6.77216768
Optim  0  iout: 2732/4000   time/tcpu:   0.89/2441.61   Opt:  6.79240131
Optim  0  iout: 2733/4000   time/tcpu:   0.90/2442.51   Opt:  6.79169321
Optim  0  iout: 2734/4000   time/tcpu:   0.90/2443.41   Opt:  6.84370518
Optim  0  iout: 2735/4000   time/tcpu:   0.90/2444.31   Opt:  6.74404287
Optim  0  iout: 2736/4000   time/tcpu:   0.89/2445.20   Opt:  6.87319660
Optim  0  iout: 2737/4000   time/tcpu:   0.89/2446.08   Opt:  6.79168558
Optim  0  iout: 2738/4000   time/tcpu:   0.88/2446.97   Opt:  6.87442923
Optim  0  iout: 2739/4000   time/tcpu:   0.89/2447.85   Opt:  6.81043577
Optim  0  iout: 2740/4000   time/tcpu:   0.90/2448.75   Opt:  6.77008390
Optim  0  iout: 2741/4000   time/tcpu:   0.90/2449.65   Opt:  6.82701063
Optim  0  iout: 2742/4000   time/tcpu:   0.90/2450.55   Opt:  6.78137779
Optim  0  iout: 2743/4000   time/tcpu:   0.90/2451.45   Opt:  6.84721661
Optim  0  iout: 2744/4000   time/tcpu:   0.90/2452.35   Opt:  6.86074162
Optim  0  iout: 2745/4000   time/tcpu:   0.90/2453.26   Opt:  6.77670383
Optim  0  iout: 2746/4000   time/tcpu:   0.89/2454.14   Opt:  6.86759281
Optim  0  iout: 2747/4000   time/tcpu:   0.87/2455.01   Opt:  6.79970980
Optim  0  iout: 2748/4000   time/tcpu:   0.89/2455.89   Opt:  6.76092339
Optim  0  iout: 2749/4000   time/tcpu:   0.89/2456.79   Opt:  6.74931622
Optim  0  iout: 2750/4000   time/tcpu:   0.90/2457.68   Opt:  6.71964598
Optim  0  iout: 2751/4000   time/tcpu:   0.89/2458.58   Opt:  6.84732580
Optim  0  iout: 2752/4000   time/tcpu:   0.91/2459.49   Opt:  6.83955193
Optim  0  iout: 2753/4000   time/tcpu:   0.90/2460.38   Opt:  6.72761059
Optim  0  iout: 2754/4000   time/tcpu:   0.89/2461.28   Opt:  6.84438372
Optim  0  iout: 2755/4000   time/tcpu:   0.90/2462.18   Opt:  6.80741596
Optim  0  iout: 2756/4000   time/tcpu:   0.88/2463.06   Opt:  6.83977461
Optim  0  iout: 2757/4000   time/tcpu:   0.91/2463.97   Opt:  6.86181974
Optim  0  iout: 2758/4000   time/tcpu:   0.89/2464.86   Opt:  6.79847240
Optim  0  iout: 2759/4000   time/tcpu:   0.89/2465.75   Opt:  6.80128336
Optim  0  iout: 2760/4000   time/tcpu:   0.88/2466.63   Opt:  6.83828688
Optim  0  iout: 2761/4000   time/tcpu:   0.90/2467.53   Opt:  6.84158707
Optim  0  iout: 2762/4000   time/tcpu:   0.89/2468.43   Opt:  6.85649776
Optim  0  iout: 2763/4000   time/tcpu:   0.90/2469.33   Opt:  6.84748268
Optim  0  iout: 2764/4000   time/tcpu:   0.89/2470.21   Opt:  6.84027338
Optim  0  iout: 2765/4000   time/tcpu:   0.90/2471.11   Opt:  6.85844421
Optim  0  iout: 2766/4000   time/tcpu:   0.89/2472.00   Opt:  6.79196405
Optim  0  iout: 2767/4000   time/tcpu:   0.88/2472.88   Opt:  6.76351595
Optim  0  iout: 2768/4000   time/tcpu:   0.91/2473.79   Opt:  6.78845310
Optim  0  iout: 2769/4000   time/tcpu:   0.89/2474.68   Opt:  6.79243565
Optim  0  iout: 2770/4000   time/tcpu:   0.90/2475.58   Opt:  6.87710524
Optim  0  iout: 2771/4000   time/tcpu:   0.90/2476.48   Opt:  6.80902433
Optim  0  iout: 2772/4000   time/tcpu:   0.91/2477.39   Opt:  6.78924656
Optim  0  iout: 2773/4000   time/tcpu:   0.89/2478.28   Opt:  6.76265049
Optim  0  iout: 2774/4000   time/tcpu:   0.90/2479.18   Opt:  6.83797073
Optim  0  iout: 2775/4000   time/tcpu:   0.90/2480.08   Opt:  6.81860971
Optim  0  iout: 2776/4000   time/tcpu:   0.90/2480.98   Opt:  6.87563181
Optim  0  iout: 2777/4000   time/tcpu:   0.90/2481.88   Opt:  6.79253817
Optim  0  iout: 2778/4000   time/tcpu:   0.90/2482.78   Opt:  6.74646330
Optim  0  iout: 2779/4000   time/tcpu:   0.90/2483.69   Opt:  6.78951597
Optim  0  iout: 2780/4000   time/tcpu:   0.89/2484.57   Opt:  6.81725168
Optim  0  iout: 2781/4000   time/tcpu:   0.91/2485.48   Opt:  6.82457209
Optim  0  iout: 2782/4000   time/tcpu:   0.91/2486.39   Opt:  6.81673717
Optim  0  iout: 2783/4000   time/tcpu:   0.89/2487.29   Opt:  6.79399586
Optim  0  iout: 2784/4000   time/tcpu:   0.90/2488.18   Opt:  6.86264181
Optim  0  iout: 2785/4000   time/tcpu:   0.89/2489.07   Opt:  6.79000092
Optim  0  iout: 2786/4000   time/tcpu:   0.90/2489.97   Opt:  6.73394442
Optim  0  iout: 2787/4000   time/tcpu:   0.89/2490.86   Opt:  6.82431173
Optim  0  iout: 2788/4000   time/tcpu:   0.77/2491.63   Opt:  6.82665062
Optim  0  iout: 2789/4000   time/tcpu:   0.64/2492.27   Opt:  6.82840014
Optim  0  iout: 2790/4000   time/tcpu:   0.65/2492.92   Opt:  6.80154276
Optim  0  iout: 2791/4000   time/tcpu:   0.67/2493.59   Opt:  6.78346109
Optim  0  iout: 2792/4000   time/tcpu:   0.66/2494.24   Opt:  6.79149246
Optim  0  iout: 2793/4000   time/tcpu:   0.65/2494.90   Opt:  6.82002640
Optim  0  iout: 2794/4000   time/tcpu:   0.66/2495.56   Opt:  6.80644321
Optim  0  iout: 2795/4000   time/tcpu:   0.64/2496.20   Opt:  6.83634520
Optim  0  iout: 2796/4000   time/tcpu:   0.65/2496.85   Opt:  6.83707905
Optim  0  iout: 2797/4000   time/tcpu:   0.66/2497.52   Opt:  6.80992365
Optim  0  iout: 2798/4000   time/tcpu:   0.66/2498.18   Opt:  6.79452991
Optim  0  iout: 2799/4000   time/tcpu:   0.66/2498.85   Opt:  6.81790733
Optim  0  iout: 2800/4000   time/tcpu:   0.67/2499.51   Opt:  6.89163065
Optim  0  iout: 2801/4000   time/tcpu:   0.64/2500.16   Opt:  6.82590914
Optim  0  iout: 2802/4000   time/tcpu:   0.66/2500.82   Opt:  6.84987879
Optim  0  iout: 2803/4000   time/tcpu:   0.66/2501.47   Opt:  6.75253963
Optim  0  iout: 2804/4000   time/tcpu:   0.66/2502.13   Opt:  6.81147766
Optim  0  iout: 2805/4000   time/tcpu:   0.66/2502.79   Opt:  6.83370876
Optim  0  iout: 2806/4000   time/tcpu:   0.67/2503.45   Opt:  6.80529690
Optim  0  iout: 2807/4000   time/tcpu:   0.64/2504.09   Opt:  6.81218576
Optim  0  iout: 2808/4000   time/tcpu:   0.66/2504.75   Opt:  6.84684229
Optim  0  iout: 2809/4000   time/tcpu:   0.66/2505.41   Opt:  6.86640644
Optim  0  iout: 2810/4000   time/tcpu:   0.65/2506.06   Opt:  6.75497484
Optim  0  iout: 2811/4000   time/tcpu:   0.66/2506.72   Opt:  6.84279585
Optim  0  iout: 2812/4000   time/tcpu:   0.66/2507.38   Opt:  6.76006746
Optim  0  iout: 2813/4000   time/tcpu:   0.65/2508.03   Opt:  6.79754877
Optim  0  iout: 2814/4000   time/tcpu:   0.65/2508.68   Opt:  6.78376961
Optim  0  iout: 2815/4000   time/tcpu:   0.66/2509.33   Opt:  6.77235556
Optim  0  iout: 2816/4000   time/tcpu:   0.87/2510.20   Opt:  6.76549435
Optim  0  iout: 2817/4000   time/tcpu:   0.89/2511.10   Opt:  6.79707432
Optim  0  iout: 2818/4000   time/tcpu:   0.89/2511.99   Opt:  6.83964205
Optim  0  iout: 2819/4000   time/tcpu:   0.89/2512.88   Opt:  6.80072641
Optim  0  iout: 2820/4000   time/tcpu:   0.90/2513.78   Opt:  6.75578737
Optim  0  iout: 2821/4000   time/tcpu:   0.90/2514.68   Opt:  6.84713173
Optim  0  iout: 2822/4000   time/tcpu:   0.90/2515.57   Opt:  6.85689831
Optim  0  iout: 2823/4000   time/tcpu:   0.90/2516.48   Opt:  6.79276562
Optim  0  iout: 2824/4000   time/tcpu:   0.91/2517.38   Opt:  6.79318142
Optim  0  iout: 2825/4000   time/tcpu:   0.90/2518.28   Opt:  6.83119726
Optim  0  iout: 2826/4000   time/tcpu:   0.90/2519.18   Opt:  6.77598810
Optim  0  iout: 2827/4000   time/tcpu:   0.90/2520.08   Opt:  6.78334093
Optim  0  iout: 2828/4000   time/tcpu:   0.88/2520.95   Opt:  6.79650021
Optim  0  iout: 2829/4000   time/tcpu:   0.89/2521.85   Opt:  6.77638292
Optim  0  iout: 2830/4000   time/tcpu:   0.89/2522.73   Opt:  6.71193457
Optim  0  iout: 2831/4000   time/tcpu:   0.90/2523.63   Opt:  6.74295235
Optim  0  iout: 2832/4000   time/tcpu:   0.90/2524.53   Opt:  6.84626579
Optim  0  iout: 2833/4000   time/tcpu:   0.90/2525.43   Opt:  6.81807756
Optim  0  iout: 2834/4000   time/tcpu:   0.91/2526.34   Opt:  6.78710938
Optim  0  iout: 2835/4000   time/tcpu:   0.90/2527.24   Opt:  6.79676867
Optim  0  iout: 2836/4000   time/tcpu:   0.88/2528.12   Opt:  6.80567789
Optim  0  iout: 2837/4000   time/tcpu:   0.89/2529.01   Opt:  6.74368525
Optim  0  iout: 2838/4000   time/tcpu:   0.90/2529.91   Opt:  6.78746414
Optim  0  iout: 2839/4000   time/tcpu:   0.89/2530.80   Opt:  6.77935457
Optim  0  iout: 2840/4000   time/tcpu:   0.88/2531.67   Opt:  6.77264214
Optim  0  iout: 2841/4000   time/tcpu:   0.90/2532.57   Opt:  6.76693392
Optim  0  iout: 2842/4000   time/tcpu:   0.91/2533.48   Opt:  6.77646399
Optim  0  iout: 2843/4000   time/tcpu:   0.90/2534.38   Opt:  6.84282112
Optim  0  iout: 2844/4000   time/tcpu:   0.90/2535.28   Opt:  6.92078733
Optim  0  iout: 2845/4000   time/tcpu:   0.88/2536.17   Opt:  6.76426363
Optim  0  iout: 2846/4000   time/tcpu:   0.91/2537.07   Opt:  6.84118366
Optim  0  iout: 2847/4000   time/tcpu:   0.90/2537.97   Opt:  6.85738611
Optim  0  iout: 2848/4000   time/tcpu:   0.88/2538.85   Opt:  6.82951641
Optim  0  iout: 2849/4000   time/tcpu:   0.89/2539.74   Opt:  6.71128941
Optim  0  iout: 2850/4000   time/tcpu:   0.90/2540.64   Opt:  6.78550100
Optim  0  iout: 2851/4000   time/tcpu:   0.89/2541.53   Opt:  6.79389048
Optim  0  iout: 2852/4000   time/tcpu:   0.90/2542.43   Opt:  6.84900999
Optim  0  iout: 2853/4000   time/tcpu:   0.89/2543.32   Opt:  6.86342907
Optim  0  iout: 2854/4000   time/tcpu:   0.91/2544.23   Opt:  6.79800510
Optim  0  iout: 2855/4000   time/tcpu:   0.90/2545.13   Opt:  6.82950640
Optim  0  iout: 2856/4000   time/tcpu:   0.90/2546.03   Opt:  6.75257015
Optim  0  iout: 2857/4000   time/tcpu:   0.90/2546.93   Opt:  6.78797960
Optim  0  iout: 2858/4000   time/tcpu:   0.89/2547.82   Opt:  6.77212286
Optim  0  iout: 2859/4000   time/tcpu:   0.90/2548.72   Opt:  6.77586794
Optim  0  iout: 2860/4000   time/tcpu:   0.89/2549.61   Opt:  6.76922655
Optim  0  iout: 2861/4000   time/tcpu:   0.89/2550.50   Opt:  6.83183098
Optim  0  iout: 2862/4000   time/tcpu:   0.88/2551.38   Opt:  6.69012022
Optim  0  iout: 2863/4000   time/tcpu:   0.90/2552.28   Opt:  6.80039263
Optim  0  iout: 2864/4000   time/tcpu:   0.89/2553.18   Opt:  6.78976488
Optim  0  iout: 2865/4000   time/tcpu:   0.88/2554.06   Opt:  6.81131315
Optim  0  iout: 2866/4000   time/tcpu:   0.90/2554.96   Opt:  6.76000214
Optim  0  iout: 2867/4000   time/tcpu:   0.89/2555.85   Opt:  6.78421211
Optim  0  iout: 2868/4000   time/tcpu:   0.89/2556.75   Opt:  6.77834558
Optim  0  iout: 2869/4000   time/tcpu:   0.88/2557.63   Opt:  6.85301638
Optim  0  iout: 2870/4000   time/tcpu:   0.90/2558.53   Opt:  6.76027918
Optim  0  iout: 2871/4000   time/tcpu:   0.88/2559.41   Opt:  6.85429287
Optim  0  iout: 2872/4000   time/tcpu:   0.91/2560.32   Opt:  6.80865765
Optim  0  iout: 2873/4000   time/tcpu:   0.90/2561.22   Opt:  6.83334589
Optim  0  iout: 2874/4000   time/tcpu:   0.90/2562.12   Opt:  6.76355076
Optim  0  iout: 2875/4000   time/tcpu:   0.90/2563.03   Opt:  6.90751171
Optim  0  iout: 2876/4000   time/tcpu:   0.90/2563.93   Opt:  6.72208595
Optim  0  iout: 2877/4000   time/tcpu:   0.91/2564.83   Opt:  6.79186487
Optim  0  iout: 2878/4000   time/tcpu:   0.89/2565.73   Opt:  6.79854298
Optim  0  iout: 2879/4000   time/tcpu:   0.89/2566.61   Opt:  6.76092005
Optim  0  iout: 2880/4000   time/tcpu:   0.90/2567.52   Opt:  6.76494646
Optim  0  iout: 2881/4000   time/tcpu:   0.90/2568.41   Opt:  6.76676846
Optim  0  iout: 2882/4000   time/tcpu:   0.89/2569.30   Opt:  6.83569431
Optim  0  iout: 2883/4000   time/tcpu:   0.90/2570.20   Opt:  6.85373020
Optim  0  iout: 2884/4000   time/tcpu:   0.90/2571.10   Opt:  6.82459164
Optim  0  iout: 2885/4000   time/tcpu:   0.89/2571.98   Opt:  6.77919292
Optim  0  iout: 2886/4000   time/tcpu:   0.90/2572.88   Opt:  6.76955271
Optim  0  iout: 2887/4000   time/tcpu:   0.92/2573.80   Opt:  6.79171276
Optim  0  iout: 2888/4000   time/tcpu:   0.90/2574.70   Opt:  6.85084534
Optim  0  iout: 2889/4000   time/tcpu:   0.80/2575.50   Opt:  6.78712130
Optim  0  iout: 2890/4000   time/tcpu:   0.71/2576.22   Opt:  6.85206461
Optim  0  iout: 2891/4000   time/tcpu:   0.76/2576.98   Opt:  6.77724218
Optim  0  iout: 2892/4000   time/tcpu:   0.89/2577.87   Opt:  6.69448328
Optim  0  iout: 2893/4000   time/tcpu:   0.88/2578.75   Opt:  6.79585361
Optim  0  iout: 2894/4000   time/tcpu:   0.87/2579.62   Opt:  6.72470713
Optim  0  iout: 2895/4000   time/tcpu:   0.90/2580.52   Opt:  6.76297951
Optim  0  iout: 2896/4000   time/tcpu:   0.90/2581.42   Opt:  6.78664446
Optim  0  iout: 2897/4000   time/tcpu:   0.90/2582.32   Opt:  6.78792381
Optim  0  iout: 2898/4000   time/tcpu:   0.89/2583.22   Opt:  6.84721947
Optim  0  iout: 2899/4000   time/tcpu:   0.89/2584.11   Opt:  6.86818647
Optim  0  iout: 2900/4000   time/tcpu:   0.90/2585.01   Opt:  6.81168270
Optim  0  iout: 2901/4000   time/tcpu:   0.89/2585.90   Opt:  6.80440807
Optim  0  iout: 2902/4000   time/tcpu:   0.89/2586.79   Opt:  6.76082993
Optim  0  iout: 2903/4000   time/tcpu:   0.89/2587.69   Opt:  6.78252268
Optim  0  iout: 2904/4000   time/tcpu:   0.89/2588.58   Opt:  6.84175491
Optim  0  iout: 2905/4000   time/tcpu:   0.87/2589.45   Opt:  6.79445553
Optim  0  iout: 2906/4000   time/tcpu:   0.90/2590.34   Opt:  6.76955080
Optim  0  iout: 2907/4000   time/tcpu:   0.88/2591.23   Opt:  6.79959774
Optim  0  iout: 2908/4000   time/tcpu:   0.91/2592.13   Opt:  6.76089430
Optim  0  iout: 2909/4000   time/tcpu:   0.90/2593.03   Opt:  6.81474400
Optim  0  iout: 2910/4000   time/tcpu:   0.90/2593.93   Opt:  6.75819492
Optim  0  iout: 2911/4000   time/tcpu:   0.89/2594.82   Opt:  6.79685545
Optim  0  iout: 2912/4000   time/tcpu:   0.88/2595.70   Opt:  6.74998426
Optim  0  iout: 2913/4000   time/tcpu:   0.89/2596.59   Opt:  6.78715420
Optim  0  iout: 2914/4000   time/tcpu:   0.91/2597.50   Opt:  6.87295580
Optim  0  iout: 2915/4000   time/tcpu:   0.90/2598.40   Opt:  6.84578228
Optim  0  iout: 2916/4000   time/tcpu:   0.89/2599.28   Opt:  6.77774239
Optim  0  iout: 2917/4000   time/tcpu:   0.90/2600.18   Opt:  6.82497263
Optim  0  iout: 2918/4000   time/tcpu:   0.90/2601.08   Opt:  6.81540871
Optim  0  iout: 2919/4000   time/tcpu:   0.90/2601.99   Opt:  6.78845215
Optim  0  iout: 2920/4000   time/tcpu:   0.91/2602.90   Opt:  6.80128670
Optim  0  iout: 2921/4000   time/tcpu:   0.90/2603.79   Opt:  6.76558018
Optim  0  iout: 2922/4000   time/tcpu:   0.88/2604.68   Opt:  6.75243759
Optim  0  iout: 2923/4000   time/tcpu:   0.89/2605.57   Opt:  6.79765511
Optim  0  iout: 2924/4000   time/tcpu:   0.89/2606.46   Opt:  6.85019541
Optim  0  iout: 2925/4000   time/tcpu:   0.90/2607.36   Opt:  6.83120298
Optim  0  iout: 2926/4000   time/tcpu:   0.91/2608.27   Opt:  6.83363199
Optim  0  iout: 2927/4000   time/tcpu:   0.90/2609.17   Opt:  6.74861002
Optim  0  iout: 2928/4000   time/tcpu:   0.90/2610.07   Opt:  6.86971998
Optim  0  iout: 2929/4000   time/tcpu:   0.89/2610.96   Opt:  6.88300991
Optim  0  iout: 2930/4000   time/tcpu:   0.89/2611.85   Opt:  6.81330490
Optim  0  iout: 2931/4000   time/tcpu:   0.91/2612.76   Opt:  6.79831648
Optim  0  iout: 2932/4000   time/tcpu:   0.90/2613.66   Opt:  6.80177402
Optim  0  iout: 2933/4000   time/tcpu:   0.90/2614.56   Opt:  6.77160025
Optim  0  iout: 2934/4000   time/tcpu:   0.90/2615.46   Opt:  6.76196766
Optim  0  iout: 2935/4000   time/tcpu:   0.88/2616.34   Opt:  6.82118273
Optim  0  iout: 2936/4000   time/tcpu:   0.90/2617.24   Opt:  6.74620914
Optim  0  iout: 2937/4000   time/tcpu:   0.90/2618.14   Opt:  6.71270990
Optim  0  iout: 2938/4000   time/tcpu:   0.88/2619.02   Opt:  6.85168934
Optim  0  iout: 2939/4000   time/tcpu:   0.89/2619.92   Opt:  6.84591007
Optim  0  iout: 2940/4000   time/tcpu:   0.90/2620.82   Opt:  6.82778025
Optim  0  iout: 2941/4000   time/tcpu:   0.88/2621.70   Opt:  6.71771479
Optim  0  iout: 2942/4000   time/tcpu:   0.89/2622.59   Opt:  6.72485256
Optim  0  iout: 2943/4000   time/tcpu:   0.91/2623.50   Opt:  6.81243086
Optim  0  iout: 2944/4000   time/tcpu:   0.89/2624.39   Opt:  6.73022127
Optim  0  iout: 2945/4000   time/tcpu:   0.89/2625.28   Opt:  6.81078911
Optim  0  iout: 2946/4000   time/tcpu:   0.90/2626.18   Opt:  6.89950418
Optim  0  iout: 2947/4000   time/tcpu:   0.90/2627.08   Opt:  6.75891304
Optim  0  iout: 2948/4000   time/tcpu:   0.89/2627.98   Opt:  6.80443525
Optim  0  iout: 2949/4000   time/tcpu:   0.89/2628.86   Opt:  6.79910374
Optim  0  iout: 2950/4000   time/tcpu:   0.90/2629.77   Opt:  6.80945015
Optim  0  iout: 2951/4000   time/tcpu:   0.90/2630.67   Opt:  6.73726892
Optim  0  iout: 2952/4000   time/tcpu:   0.90/2631.57   Opt:  6.73556757
Optim  0  iout: 2953/4000   time/tcpu:   0.90/2632.48   Opt:  6.80089235
Optim  0  iout: 2954/4000   time/tcpu:   0.90/2633.38   Opt:  6.77481604
Optim  0  iout: 2955/4000   time/tcpu:   0.89/2634.27   Opt:  6.79955673
Optim  0  iout: 2956/4000   time/tcpu:   0.91/2635.18   Opt:  6.71740723
Optim  0  iout: 2957/4000   time/tcpu:   0.89/2636.07   Opt:  6.83883715
Optim  0  iout: 2958/4000   time/tcpu:   0.90/2636.97   Opt:  6.85190248
Optim  0  iout: 2959/4000   time/tcpu:   0.89/2637.87   Opt:  6.88155174
Optim  0  iout: 2960/4000   time/tcpu:   0.91/2638.77   Opt:  6.78801250
Optim  0  iout: 2961/4000   time/tcpu:   0.90/2639.67   Opt:  6.84242678
Optim  0  iout: 2962/4000   time/tcpu:   0.90/2640.57   Opt:  6.83534193
Optim  0  iout: 2963/4000   time/tcpu:   0.90/2641.47   Opt:  6.83329964
Optim  0  iout: 2964/4000   time/tcpu:   0.88/2642.35   Opt:  6.83754015
Optim  0  iout: 2965/4000   time/tcpu:   0.91/2643.26   Opt:  6.84099197
Optim  0  iout: 2966/4000   time/tcpu:   0.90/2644.16   Opt:  6.80687094
Optim  0  iout: 2967/4000   time/tcpu:   0.90/2645.06   Opt:  6.84902525
Optim  0  iout: 2968/4000   time/tcpu:   0.89/2645.95   Opt:  6.78787708
Optim  0  iout: 2969/4000   time/tcpu:   0.91/2646.86   Opt:  6.80672598
Optim  0  iout: 2970/4000   time/tcpu:   0.89/2647.75   Opt:  6.82911015
Optim  0  iout: 2971/4000   time/tcpu:   0.90/2648.65   Opt:  6.82792902
Optim  0  iout: 2972/4000   time/tcpu:   0.90/2649.55   Opt:  6.86451483
Optim  0  iout: 2973/4000   time/tcpu:   0.89/2650.44   Opt:  6.84897852
Optim  0  iout: 2974/4000   time/tcpu:   0.90/2651.34   Opt:  6.78560972
Optim  0  iout: 2975/4000   time/tcpu:   0.89/2652.23   Opt:  6.79035139
Optim  0  iout: 2976/4000   time/tcpu:   0.90/2653.13   Opt:  6.81275272
Optim  0  iout: 2977/4000   time/tcpu:   0.89/2654.02   Opt:  6.80601358
Optim  0  iout: 2978/4000   time/tcpu:   0.90/2654.92   Opt:  6.82305288
Optim  0  iout: 2979/4000   time/tcpu:   0.90/2655.82   Opt:  6.80478573
Optim  0  iout: 2980/4000   time/tcpu:   0.91/2656.73   Opt:  6.78634405
Optim  0  iout: 2981/4000   time/tcpu:   0.88/2657.61   Opt:  6.80352592
Optim  0  iout: 2982/4000   time/tcpu:   0.89/2658.50   Opt:  6.79856825
Optim  0  iout: 2983/4000   time/tcpu:   0.89/2659.40   Opt:  6.82380009
Optim  0  iout: 2984/4000   time/tcpu:   0.90/2660.29   Opt:  6.84362030
Optim  0  iout: 2985/4000   time/tcpu:   0.90/2661.19   Opt:  6.78271532
Optim  0  iout: 2986/4000   time/tcpu:   0.88/2662.07   Opt:  6.80260944
Optim  0  iout: 2987/4000   time/tcpu:   0.86/2662.93   Opt:  6.88921070
Optim  0  iout: 2988/4000   time/tcpu:   0.89/2663.83   Opt:  6.82043648
Optim  0  iout: 2989/4000   time/tcpu:   0.89/2664.72   Opt:  6.81867361
Optim  0  iout: 2990/4000   time/tcpu:   0.91/2665.63   Opt:  6.78834677
Optim  0  iout: 2991/4000   time/tcpu:   0.90/2666.53   Opt:  6.75626945
Optim  0  iout: 2992/4000   time/tcpu:   0.91/2667.43   Opt:  6.78684855
Optim  0  iout: 2993/4000   time/tcpu:   0.89/2668.32   Opt:  6.84762859
Optim  0  iout: 2994/4000   time/tcpu:   0.89/2669.22   Opt:  6.75643206
Optim  0  iout: 2995/4000   time/tcpu:   0.91/2670.12   Opt:  6.79243851
Optim  0  iout: 2996/4000   time/tcpu:   0.90/2671.02   Opt:  6.74639130
Optim  0  iout: 2997/4000   time/tcpu:   0.90/2671.91   Opt:  6.83688259
Optim  0  iout: 2998/4000   time/tcpu:   0.91/2672.82   Opt:  6.86820364
Optim  0  iout: 2999/4000   time/tcpu:   0.91/2673.73   Opt:  6.80235958
Optim  0  iout: 3000/4000   time/tcpu:   0.90/2674.63   Opt:  6.83329296
Optim  0  iout: 3001/4000   time/tcpu:   0.89/2675.51   Opt:  6.89255619
Optim  0  iout: 3002/4000   time/tcpu:   0.90/2676.41   Opt:  6.83259249
Optim  0  iout: 3003/4000   time/tcpu:   0.90/2677.32   Opt:  6.85425854
Optim  0  iout: 3004/4000   time/tcpu:   0.91/2678.22   Opt:  6.76233673
Optim  0  iout: 3005/4000   time/tcpu:   0.90/2679.12   Opt:  6.86217117
Optim  0  iout: 3006/4000   time/tcpu:   0.90/2680.03   Opt:  6.79467106
Optim  0  iout: 3007/4000   time/tcpu:   0.89/2680.92   Opt:  6.82186317
Optim  0  iout: 3008/4000   time/tcpu:   0.91/2681.83   Opt:  6.83416414
Optim  0  iout: 3009/4000   time/tcpu:   0.90/2682.73   Opt:  6.88236952
Optim  0  iout: 3010/4000   time/tcpu:   0.89/2683.62   Opt:  6.74777269
Optim  0  iout: 3011/4000   time/tcpu:   0.89/2684.51   Opt:  6.83861589
Optim  0  iout: 3012/4000   time/tcpu:   0.90/2685.41   Opt:  6.79857111
Optim  0  iout: 3013/4000   time/tcpu:   0.89/2686.29   Opt:  6.84257889
Optim  0  iout: 3014/4000   time/tcpu:   0.89/2687.18   Opt:  6.78545094
Optim  0  iout: 3015/4000   time/tcpu:   0.87/2688.06   Opt:  6.84370613
Optim  0  iout: 3016/4000   time/tcpu:   0.91/2688.97   Opt:  6.78089428
Optim  0  iout: 3017/4000   time/tcpu:   0.89/2689.86   Opt:  6.83840036
Optim  0  iout: 3018/4000   time/tcpu:   0.89/2690.75   Opt:  6.76537418
Optim  0  iout: 3019/4000   time/tcpu:   0.89/2691.64   Opt:  6.82018375
Optim  0  iout: 3020/4000   time/tcpu:   0.89/2692.53   Opt:  6.72426748
Optim  0  iout: 3021/4000   time/tcpu:   0.89/2693.42   Opt:  6.77564144
Optim  0  iout: 3022/4000   time/tcpu:   0.88/2694.30   Opt:  6.79358530
Optim  0  iout: 3023/4000   time/tcpu:   0.90/2695.20   Opt:  6.83424139
Optim  0  iout: 3024/4000   time/tcpu:   0.91/2696.11   Opt:  6.86316490
Optim  0  iout: 3025/4000   time/tcpu:   0.90/2697.01   Opt:  6.79021454
Optim  0  iout: 3026/4000   time/tcpu:   0.90/2697.91   Opt:  6.80912590
Optim  0  iout: 3027/4000   time/tcpu:   0.90/2698.81   Opt:  6.77807045
Optim  0  iout: 3028/4000   time/tcpu:   0.89/2699.70   Opt:  6.81063938
Optim  0  iout: 3029/4000   time/tcpu:   0.90/2700.60   Opt:  6.80086994
Optim  0  iout: 3030/4000   time/tcpu:   0.88/2701.49   Opt:  6.80977345
Optim  0  iout: 3031/4000   time/tcpu:   0.88/2702.37   Opt:  6.74631023
Optim  0  iout: 3032/4000   time/tcpu:   0.89/2703.26   Opt:  6.81426191
Optim  0  iout: 3033/4000   time/tcpu:   0.89/2704.15   Opt:  6.76873732
Optim  0  iout: 3034/4000   time/tcpu:   0.90/2705.05   Opt:  6.84677696
Optim  0  iout: 3035/4000   time/tcpu:   0.88/2705.93   Opt:  6.82990742
Optim  0  iout: 3036/4000   time/tcpu:   0.89/2706.83   Opt:  6.73940945
Optim  0  iout: 3037/4000   time/tcpu:   0.88/2707.71   Opt:  6.75070000
Optim  0  iout: 3038/4000   time/tcpu:   0.89/2708.60   Opt:  6.81082726
Optim  0  iout: 3039/4000   time/tcpu:   0.91/2709.51   Opt:  6.81386805
Optim  0  iout: 3040/4000   time/tcpu:   0.90/2710.41   Opt:  6.78225470
Optim  0  iout: 3041/4000   time/tcpu:   0.89/2711.30   Opt:  6.76405716
Optim  0  iout: 3042/4000   time/tcpu:   0.88/2712.18   Opt:  6.83823156
Optim  0  iout: 3043/4000   time/tcpu:   0.90/2713.08   Opt:  6.87556648
Optim  0  iout: 3044/4000   time/tcpu:   0.90/2713.99   Opt:  6.76931143
Optim  0  iout: 3045/4000   time/tcpu:   0.91/2714.90   Opt:  6.84007215
Optim  0  iout: 3046/4000   time/tcpu:   0.91/2715.81   Opt:  6.82403517
Optim  0  iout: 3047/4000   time/tcpu:   0.89/2716.70   Opt:  6.79915714
Optim  0  iout: 3048/4000   time/tcpu:   0.90/2717.60   Opt:  6.85339546
Optim  0  iout: 3049/4000   time/tcpu:   0.90/2718.50   Opt:  6.82021427
Optim  0  iout: 3050/4000   time/tcpu:   0.89/2719.39   Opt:  6.75723410
Optim  0  iout: 3051/4000   time/tcpu:   0.89/2720.28   Opt:  6.78753805
Optim  0  iout: 3052/4000   time/tcpu:   0.90/2721.18   Opt:  6.79683876
Optim  0  iout: 3053/4000   time/tcpu:   0.89/2722.07   Opt:  6.88926172
Optim  0  iout: 3054/4000   time/tcpu:   0.90/2722.97   Opt:  6.73343945
Optim  0  iout: 3055/4000   time/tcpu:   0.90/2723.87   Opt:  6.75708151
Optim  0  iout: 3056/4000   time/tcpu:   0.89/2724.76   Opt:  6.80475569
Optim  0  iout: 3057/4000   time/tcpu:   0.89/2725.65   Opt:  6.87160444
Optim  0  iout: 3058/4000   time/tcpu:   0.91/2726.57   Opt:  6.76431513
Optim  0  iout: 3059/4000   time/tcpu:   0.90/2727.47   Opt:  6.86275673
Optim  0  iout: 3060/4000   time/tcpu:   0.90/2728.36   Opt:  6.74206161
Optim  0  iout: 3061/4000   time/tcpu:   0.89/2729.26   Opt:  6.86344576
Optim  0  iout: 3062/4000   time/tcpu:   0.89/2730.15   Opt:  6.85163736
Optim  0  iout: 3063/4000   time/tcpu:   0.90/2731.05   Opt:  6.76947451
Optim  0  iout: 3064/4000   time/tcpu:   0.86/2731.91   Opt:  6.85754967
Optim  0  iout: 3065/4000   time/tcpu:   0.89/2732.80   Opt:  6.81995821
Optim  0  iout: 3066/4000   time/tcpu:   0.89/2733.69   Opt:  6.79271984
Optim  0  iout: 3067/4000   time/tcpu:   0.90/2734.59   Opt:  6.80877876
Optim  0  iout: 3068/4000   time/tcpu:   0.89/2735.48   Opt:  6.80773878
Optim  0  iout: 3069/4000   time/tcpu:   0.90/2736.38   Opt:  6.83476305
Optim  0  iout: 3070/4000   time/tcpu:   0.89/2737.28   Opt:  6.78392172
Optim  0  iout: 3071/4000   time/tcpu:   0.89/2738.16   Opt:  6.77120113
Optim  0  iout: 3072/4000   time/tcpu:   0.88/2739.05   Opt:  6.83625555
Optim  0  iout: 3073/4000   time/tcpu:   0.88/2739.93   Opt:  6.79902840
Optim  0  iout: 3074/4000   time/tcpu:   0.89/2740.82   Opt:  6.82959557
Optim  0  iout: 3075/4000   time/tcpu:   0.90/2741.72   Opt:  6.68828201
Optim  0  iout: 3076/4000   time/tcpu:   0.90/2742.62   Opt:  6.84135389
Optim  0  iout: 3077/4000   time/tcpu:   0.89/2743.51   Opt:  6.87436438
Optim  0  iout: 3078/4000   time/tcpu:   0.90/2744.42   Opt:  6.82771015
Optim  0  iout: 3079/4000   time/tcpu:   0.89/2745.30   Opt:  6.81569862
Optim  0  iout: 3080/4000   time/tcpu:   0.89/2746.19   Opt:  6.79627657
Optim  0  iout: 3081/4000   time/tcpu:   0.90/2747.09   Opt:  6.73009920
Optim  0  iout: 3082/4000   time/tcpu:   0.89/2747.98   Opt:  6.84404373
Optim  0  iout: 3083/4000   time/tcpu:   0.89/2748.86   Opt:  6.84192848
Optim  0  iout: 3084/4000   time/tcpu:   0.89/2749.76   Opt:  6.74825430
Optim  0  iout: 3085/4000   time/tcpu:   0.89/2750.65   Opt:  6.78197670
Optim  0  iout: 3086/4000   time/tcpu:   0.89/2751.54   Opt:  6.80343151
Optim  0  iout: 3087/4000   time/tcpu:   0.89/2752.44   Opt:  6.77841091
Optim  0  iout: 3088/4000   time/tcpu:   0.88/2753.32   Opt:  6.81070805
Optim  0  iout: 3089/4000   time/tcpu:   0.89/2754.21   Opt:  6.70747709
Optim  0  iout: 3090/4000   time/tcpu:   0.90/2755.11   Opt:  6.73613739
Optim  0  iout: 3091/4000   time/tcpu:   0.90/2756.02   Opt:  6.77755976
Optim  0  iout: 3092/4000   time/tcpu:   0.90/2756.92   Opt:  6.82767391
Optim  0  iout: 3093/4000   time/tcpu:   0.91/2757.83   Opt:  6.82275009
Optim  0  iout: 3094/4000   time/tcpu:   0.90/2758.73   Opt:  6.78190136
Optim  0  iout: 3095/4000   time/tcpu:   0.89/2759.62   Opt:  6.82556581
Optim  0  iout: 3096/4000   time/tcpu:   0.91/2760.52   Opt:  6.82834339
Optim  0  iout: 3097/4000   time/tcpu:   0.88/2761.41   Opt:  6.82276917
Optim  0  iout: 3098/4000   time/tcpu:   0.89/2762.30   Opt:  6.79023933
Optim  0  iout: 3099/4000   time/tcpu:   0.89/2763.18   Opt:  6.79868793
Optim  0  iout: 3100/4000   time/tcpu:   0.89/2764.07   Opt:  6.75535583
Optim  0  iout: 3101/4000   time/tcpu:   0.90/2764.97   Opt:  6.85882998
Optim  0  iout: 3102/4000   time/tcpu:   0.89/2765.85   Opt:  6.79460001
Optim  0  iout: 3103/4000   time/tcpu:   0.89/2766.75   Opt:  6.75509930
Optim  0  iout: 3104/4000   time/tcpu:   0.90/2767.65   Opt:  6.75837326
Optim  0  iout: 3105/4000   time/tcpu:   0.89/2768.54   Opt:  6.82825232
Optim  0  iout: 3106/4000   time/tcpu:   0.89/2769.43   Opt:  6.80192852
Optim  0  iout: 3107/4000   time/tcpu:   0.89/2770.33   Opt:  6.81140852
Optim  0  iout: 3108/4000   time/tcpu:   0.89/2771.21   Opt:  6.76787853
Optim  0  iout: 3109/4000   time/tcpu:   0.90/2772.11   Opt:  6.86648846
Optim  0  iout: 3110/4000   time/tcpu:   0.89/2773.00   Opt:  6.76510859
Optim  0  iout: 3111/4000   time/tcpu:   0.89/2773.89   Opt:  6.71290445
Optim  0  iout: 3112/4000   time/tcpu:   0.89/2774.78   Opt:  6.82104969
Optim  0  iout: 3113/4000   time/tcpu:   0.91/2775.69   Opt:  6.85954618
Optim  0  iout: 3114/4000   time/tcpu:   0.91/2776.60   Opt:  6.71846819
Optim  0  iout: 3115/4000   time/tcpu:   0.90/2777.50   Opt:  6.76698208
Optim  0  iout: 3116/4000   time/tcpu:   0.90/2778.40   Opt:  6.81342411
Optim  0  iout: 3117/4000   time/tcpu:   0.89/2779.29   Opt:  6.85926008
Optim  0  iout: 3118/4000   time/tcpu:   0.91/2780.20   Opt:  6.83468676
Optim  0  iout: 3119/4000   time/tcpu:   0.88/2781.09   Opt:  6.85013008
Optim  0  iout: 3120/4000   time/tcpu:   0.89/2781.98   Opt:  6.87045622
Optim  0  iout: 3121/4000   time/tcpu:   0.89/2782.87   Opt:  6.89484692
Optim  0  iout: 3122/4000   time/tcpu:   0.90/2783.78   Opt:  6.81173897
Optim  0  iout: 3123/4000   time/tcpu:   0.89/2784.67   Opt:  6.77117205
Optim  0  iout: 3124/4000   time/tcpu:   0.90/2785.57   Opt:  6.75540257
Optim  0  iout: 3125/4000   time/tcpu:   0.90/2786.48   Opt:  6.83652353
Optim  0  iout: 3126/4000   time/tcpu:   0.91/2787.38   Opt:  6.83550501
Optim  0  iout: 3127/4000   time/tcpu:   0.90/2788.28   Opt:  6.79742765
Optim  0  iout: 3128/4000   time/tcpu:   0.92/2789.20   Opt:  6.84431839
Optim  0  iout: 3129/4000   time/tcpu:   0.90/2790.10   Opt:  6.85588741
Optim  0  iout: 3130/4000   time/tcpu:   0.90/2791.00   Opt:  6.75047636
Optim  0  iout: 3131/4000   time/tcpu:   0.89/2791.89   Opt:  6.83484983
Optim  0  iout: 3132/4000   time/tcpu:   0.90/2792.78   Opt:  6.88205338
Optim  0  iout: 3133/4000   time/tcpu:   0.86/2793.64   Opt:  6.87492847
Optim  0  iout: 3134/4000   time/tcpu:   0.90/2794.55   Opt:  6.77554989
Optim  0  iout: 3135/4000   time/tcpu:   0.88/2795.43   Opt:  6.82026672
Optim  0  iout: 3136/4000   time/tcpu:   0.90/2796.33   Opt:  6.86302614
Optim  0  iout: 3137/4000   time/tcpu:   0.90/2797.23   Opt:  6.82292938
Optim  0  iout: 3138/4000   time/tcpu:   0.90/2798.13   Opt:  6.95534754
Optim  0  iout: 3139/4000   time/tcpu:   0.90/2799.03   Opt:  6.84971189
Optim  0  iout: 3140/4000   time/tcpu:   0.91/2799.94   Opt:  6.82675695
Optim  0  iout: 3141/4000   time/tcpu:   0.88/2800.82   Opt:  6.71829510
Optim  0  iout: 3142/4000   time/tcpu:   0.90/2801.72   Opt:  6.84116030
Optim  0  iout: 3143/4000   time/tcpu:   0.88/2802.61   Opt:  6.76299906
Optim  0  iout: 3144/4000   time/tcpu:   0.91/2803.52   Opt:  6.89156961
Optim  0  iout: 3145/4000   time/tcpu:   0.89/2804.41   Opt:  6.75130081
Optim  0  iout: 3146/4000   time/tcpu:   0.90/2805.31   Opt:  6.86427736
Optim  0  iout: 3147/4000   time/tcpu:   0.89/2806.20   Opt:  6.77663946
Optim  0  iout: 3148/4000   time/tcpu:   0.91/2807.11   Opt:  6.82944727
Optim  0  iout: 3149/4000   time/tcpu:   0.88/2807.99   Opt:  6.77725840
Optim  0  iout: 3150/4000   time/tcpu:   0.90/2808.89   Opt:  6.78541946
Optim  0  iout: 3151/4000   time/tcpu:   0.89/2809.78   Opt:  6.79349899
Optim  0  iout: 3152/4000   time/tcpu:   0.90/2810.68   Opt:  6.79514742
Optim  0  iout: 3153/4000   time/tcpu:   0.89/2811.57   Opt:  6.73140430
Optim  0  iout: 3154/4000   time/tcpu:   0.89/2812.46   Opt:  6.79349041
Optim  0  iout: 3155/4000   time/tcpu:   0.91/2813.36   Opt:  6.77926207
Optim  0  iout: 3156/4000   time/tcpu:   0.90/2814.27   Opt:  6.79717779
Optim  0  iout: 3157/4000   time/tcpu:   0.90/2815.17   Opt:  6.86489630
Optim  0  iout: 3158/4000   time/tcpu:   0.91/2816.08   Opt:  6.78903103
Optim  0  iout: 3159/4000   time/tcpu:   0.89/2816.96   Opt:  6.86559868
Optim  0  iout: 3160/4000   time/tcpu:   0.90/2817.86   Opt:  6.78356934
Optim  0  iout: 3161/4000   time/tcpu:   0.90/2818.76   Opt:  6.78211308
Optim  0  iout: 3162/4000   time/tcpu:   0.91/2819.67   Opt:  6.81667519
Optim  0  iout: 3163/4000   time/tcpu:   0.90/2820.57   Opt:  6.77590609
Optim  0  iout: 3164/4000   time/tcpu:   0.91/2821.48   Opt:  6.79894686
Optim  0  iout: 3165/4000   time/tcpu:   0.90/2822.38   Opt:  6.84944963
Optim  0  iout: 3166/4000   time/tcpu:   0.88/2823.26   Opt:  6.87628603
Optim  0  iout: 3167/4000   time/tcpu:   0.91/2824.17   Opt:  6.77845907
Optim  0  iout: 3168/4000   time/tcpu:   0.89/2825.06   Opt:  6.81649208
Optim  0  iout: 3169/4000   time/tcpu:   0.90/2825.96   Opt:  6.80114985
Optim  0  iout: 3170/4000   time/tcpu:   0.90/2826.86   Opt:  6.82864141
Optim  0  iout: 3171/4000   time/tcpu:   0.89/2827.75   Opt:  6.79624987
Optim  0  iout: 3172/4000   time/tcpu:   0.89/2828.65   Opt:  6.86223412
Optim  0  iout: 3173/4000   time/tcpu:   0.88/2829.53   Opt:  6.75578499
Optim  0  iout: 3174/4000   time/tcpu:   0.89/2830.42   Opt:  6.84020281
Optim  0  iout: 3175/4000   time/tcpu:   0.89/2831.31   Opt:  6.85956192
Optim  0  iout: 3176/4000   time/tcpu:   0.89/2832.19   Opt:  6.77376747
Optim  0  iout: 3177/4000   time/tcpu:   0.89/2833.09   Opt:  6.82402325
Optim  0  iout: 3178/4000   time/tcpu:   0.90/2833.98   Opt:  6.77203226
Optim  0  iout: 3179/4000   time/tcpu:   0.89/2834.88   Opt:  6.78044319
Optim  0  iout: 3180/4000   time/tcpu:   0.91/2835.79   Opt:  6.84821367
Optim  0  iout: 3181/4000   time/tcpu:   0.91/2836.70   Opt:  6.73125172
Optim  0  iout: 3182/4000   time/tcpu:   0.89/2837.60   Opt:  6.83726168
Optim  0  iout: 3183/4000   time/tcpu:   0.89/2838.49   Opt:  6.79537868
Optim  0  iout: 3184/4000   time/tcpu:   0.90/2839.39   Opt:  6.82030535
Optim  0  iout: 3185/4000   time/tcpu:   0.89/2840.27   Opt:  6.79599953
Optim  0  iout: 3186/4000   time/tcpu:   0.90/2841.18   Opt:  6.81450701
Optim  0  iout: 3187/4000   time/tcpu:   0.91/2842.09   Opt:  6.81227350
Optim  0  iout: 3188/4000   time/tcpu:   0.89/2842.99   Opt:  6.81974936
Optim  0  iout: 3189/4000   time/tcpu:   0.90/2843.88   Opt:  6.85786629
Optim  0  iout: 3190/4000   time/tcpu:   0.88/2844.77   Opt:  6.79020357
Optim  0  iout: 3191/4000   time/tcpu:   0.90/2845.66   Opt:  6.82394552
Optim  0  iout: 3192/4000   time/tcpu:   0.89/2846.55   Opt:  6.84176779
Optim  0  iout: 3193/4000   time/tcpu:   0.90/2847.45   Opt:  6.77721691
Optim  0  iout: 3194/4000   time/tcpu:   0.90/2848.35   Opt:  6.79903316
Optim  0  iout: 3195/4000   time/tcpu:   0.88/2849.24   Opt:  6.75064468
Optim  0  iout: 3196/4000   time/tcpu:   0.91/2850.14   Opt:  6.88218069
Optim  0  iout: 3197/4000   time/tcpu:   0.91/2851.05   Opt:  6.72954845
Optim  0  iout: 3198/4000   time/tcpu:   0.89/2851.94   Opt:  6.79908466
Optim  0  iout: 3199/4000   time/tcpu:   0.89/2852.83   Opt:  6.78345823
Optim  0  iout: 3200/4000   time/tcpu:   0.89/2853.72   Opt:  6.84905291
Optim  0  iout: 3201/4000   time/tcpu:   0.91/2854.63   Opt:  6.80889177
Optim  0  iout: 3202/4000   time/tcpu:   0.91/2855.54   Opt:  6.80816412
Optim  0  iout: 3203/4000   time/tcpu:   0.89/2856.43   Opt:  6.78310919
Optim  0  iout: 3204/4000   time/tcpu:   0.89/2857.32   Opt:  6.86757612
Optim  0  iout: 3205/4000   time/tcpu:   0.90/2858.22   Opt:  6.81778526
Optim  0  iout: 3206/4000   time/tcpu:   0.90/2859.12   Opt:  6.77067184
Optim  0  iout: 3207/4000   time/tcpu:   0.89/2860.01   Opt:  6.76297903
Optim  0  iout: 3208/4000   time/tcpu:   0.91/2860.92   Opt:  6.75529194
Optim  0  iout: 3209/4000   time/tcpu:   0.90/2861.81   Opt:  6.77636957
Optim  0  iout: 3210/4000   time/tcpu:   0.88/2862.70   Opt:  6.82288980
Optim  0  iout: 3211/4000   time/tcpu:   0.89/2863.58   Opt:  6.76559496
Optim  0  iout: 3212/4000   time/tcpu:   0.89/2864.48   Opt:  6.76745367
Optim  0  iout: 3213/4000   time/tcpu:   0.90/2865.37   Opt:  6.82962322
Optim  0  iout: 3214/4000   time/tcpu:   0.87/2866.25   Opt:  6.85414410
Optim  0  iout: 3215/4000   time/tcpu:   0.89/2867.13   Opt:  6.77220249
Optim  0  iout: 3216/4000   time/tcpu:   0.89/2868.03   Opt:  6.79432869
Optim  0  iout: 3217/4000   time/tcpu:   0.88/2868.91   Opt:  6.87082624
Optim  0  iout: 3218/4000   time/tcpu:   0.89/2869.80   Opt:  6.74281311
Optim  0  iout: 3219/4000   time/tcpu:   0.90/2870.70   Opt:  6.83756828
Optim  0  iout: 3220/4000   time/tcpu:   0.89/2871.59   Opt:  6.85966349
Optim  0  iout: 3221/4000   time/tcpu:   0.90/2872.49   Opt:  6.80063105
Optim  0  iout: 3222/4000   time/tcpu:   0.90/2873.39   Opt:  6.86728621
Optim  0  iout: 3223/4000   time/tcpu:   0.91/2874.30   Opt:  6.75548983
Optim  0  iout: 3224/4000   time/tcpu:   0.76/2875.06   Opt:  6.81648016
Optim  0  iout: 3225/4000   time/tcpu:   0.71/2875.77   Opt:  6.83038092
Optim  0  iout: 3226/4000   time/tcpu:   0.82/2876.58   Opt:  6.83066940
Optim  0  iout: 3227/4000   time/tcpu:   0.89/2877.47   Opt:  6.70203829
Optim  0  iout: 3228/4000   time/tcpu:   0.86/2878.33   Opt:  6.82043886
Optim  0  iout: 3229/4000   time/tcpu:   0.91/2879.24   Opt:  6.90329552
Optim  0  iout: 3230/4000   time/tcpu:   0.91/2880.15   Opt:  6.85847187
Optim  0  iout: 3231/4000   time/tcpu:   0.88/2881.03   Opt:  6.84941387
Optim  0  iout: 3232/4000   time/tcpu:   0.90/2881.93   Opt:  6.83268642
Optim  0  iout: 3233/4000   time/tcpu:   0.89/2882.82   Opt:  6.77212811
Optim  0  iout: 3234/4000   time/tcpu:   0.89/2883.71   Opt:  6.73519754
Optim  0  iout: 3235/4000   time/tcpu:   0.89/2884.60   Opt:  6.79727077
Optim  0  iout: 3236/4000   time/tcpu:   0.90/2885.50   Opt:  6.83360147
Optim  0  iout: 3237/4000   time/tcpu:   0.89/2886.38   Opt:  6.85919142
Optim  0  iout: 3238/4000   time/tcpu:   0.89/2887.27   Opt:  6.80923367
Optim  0  iout: 3239/4000   time/tcpu:   0.89/2888.16   Opt:  6.77764654
Optim  0  iout: 3240/4000   time/tcpu:   0.89/2889.05   Opt:  6.81886292
Optim  0  iout: 3241/4000   time/tcpu:   0.91/2889.97   Opt:  6.83211231
Optim  0  iout: 3242/4000   time/tcpu:   0.90/2890.87   Opt:  6.73024797
Optim  0  iout: 3243/4000   time/tcpu:   0.90/2891.77   Opt:  6.82263565
Optim  0  iout: 3244/4000   time/tcpu:   0.89/2892.66   Opt:  6.83127642
Optim  0  iout: 3245/4000   time/tcpu:   0.89/2893.55   Opt:  6.87476730
Optim  0  iout: 3246/4000   time/tcpu:   0.89/2894.43   Opt:  6.79668570
Optim  0  iout: 3247/4000   time/tcpu:   0.91/2895.34   Opt:  6.76319027
Optim  0  iout: 3248/4000   time/tcpu:   0.89/2896.23   Opt:  6.81096983
Optim  0  iout: 3249/4000   time/tcpu:   0.89/2897.12   Opt:  6.80108786
Optim  0  iout: 3250/4000   time/tcpu:   0.90/2898.02   Opt:  6.82507515
Optim  0  iout: 3251/4000   time/tcpu:   0.88/2898.90   Opt:  6.82905960
Optim  0  iout: 3252/4000   time/tcpu:   0.88/2899.78   Opt:  6.80242395
Optim  0  iout: 3253/4000   time/tcpu:   0.90/2900.68   Opt:  6.74787092
Optim  0  iout: 3254/4000   time/tcpu:   0.89/2901.57   Opt:  6.75260258
Optim  0  iout: 3255/4000   time/tcpu:   0.89/2902.46   Opt:  6.86269903
Optim  0  iout: 3256/4000   time/tcpu:   0.89/2903.35   Opt:  6.85431957
Optim  0  iout: 3257/4000   time/tcpu:   0.90/2904.25   Opt:  6.84676075
Optim  0  iout: 3258/4000   time/tcpu:   0.89/2905.14   Opt:  6.76349115
Optim  0  iout: 3259/4000   time/tcpu:   0.88/2906.02   Opt:  6.80695534
Optim  0  iout: 3260/4000   time/tcpu:   0.88/2906.90   Opt:  6.74689674
Optim  0  iout: 3261/4000   time/tcpu:   0.89/2907.79   Opt:  6.76935053
Optim  0  iout: 3262/4000   time/tcpu:   0.90/2908.69   Opt:  6.78868532
Optim  0  iout: 3263/4000   time/tcpu:   0.89/2909.58   Opt:  6.80895901
Optim  0  iout: 3264/4000   time/tcpu:   0.89/2910.47   Opt:  6.82649565
Optim  0  iout: 3265/4000   time/tcpu:   0.90/2911.37   Opt:  6.85114956
Optim  0  iout: 3266/4000   time/tcpu:   0.91/2912.28   Opt:  6.77955770
Optim  0  iout: 3267/4000   time/tcpu:   0.90/2913.18   Opt:  6.81103802
Optim  0  iout: 3268/4000   time/tcpu:   0.90/2914.08   Opt:  6.81797647
Optim  0  iout: 3269/4000   time/tcpu:   0.89/2914.97   Opt:  6.80262327
Optim  0  iout: 3270/4000   time/tcpu:   0.91/2915.88   Opt:  6.80453730
Optim  0  iout: 3271/4000   time/tcpu:   0.88/2916.76   Opt:  6.84741354
Optim  0  iout: 3272/4000   time/tcpu:   0.91/2917.67   Opt:  6.79818630
Optim  0  iout: 3273/4000   time/tcpu:   0.90/2918.56   Opt:  6.77589464
Optim  0  iout: 3274/4000   time/tcpu:   0.90/2919.46   Opt:  6.80317020
Optim  0  iout: 3275/4000   time/tcpu:   0.90/2920.37   Opt:  6.83822441
Optim  0  iout: 3276/4000   time/tcpu:   0.92/2921.28   Opt:  6.78573847
Optim  0  iout: 3277/4000   time/tcpu:   0.92/2922.21   Opt:  6.88815832
Optim  0  iout: 3278/4000   time/tcpu:   0.89/2923.10   Opt:  6.79469776
Optim  0  iout: 3279/4000   time/tcpu:   0.89/2923.99   Opt:  6.76038170
Optim  0  iout: 3280/4000   time/tcpu:   0.90/2924.89   Opt:  6.74456501
Optim  0  iout: 3281/4000   time/tcpu:   0.89/2925.78   Opt:  6.83265305
Optim  0  iout: 3282/4000   time/tcpu:   0.91/2926.69   Opt:  6.82765627
Optim  0  iout: 3283/4000   time/tcpu:   0.91/2927.60   Opt:  6.76882887
Optim  0  iout: 3284/4000   time/tcpu:   0.90/2928.50   Opt:  6.89127254
Optim  0  iout: 3285/4000   time/tcpu:   0.89/2929.39   Opt:  6.77596474
Optim  0  iout: 3286/4000   time/tcpu:   0.89/2930.28   Opt:  6.75243616
Optim  0  iout: 3287/4000   time/tcpu:   0.91/2931.19   Opt:  6.83978605
Optim  0  iout: 3288/4000   time/tcpu:   0.88/2932.07   Opt:  6.82148552
Optim  0  iout: 3289/4000   time/tcpu:   0.89/2932.97   Opt:  6.82465553
Optim  0  iout: 3290/4000   time/tcpu:   0.87/2933.83   Opt:  6.81493378
Optim  0  iout: 3291/4000   time/tcpu:   0.90/2934.73   Opt:  6.80126476
Optim  0  iout: 3292/4000   time/tcpu:   0.91/2935.64   Opt:  6.75648308
Optim  0  iout: 3293/4000   time/tcpu:   0.89/2936.53   Opt:  6.80215549
Optim  0  iout: 3294/4000   time/tcpu:   0.89/2937.43   Opt:  6.76579905
Optim  0  iout: 3295/4000   time/tcpu:   0.89/2938.32   Opt:  6.83822680
Optim  0  iout: 3296/4000   time/tcpu:   0.90/2939.22   Opt:  6.76334572
Optim  0  iout: 3297/4000   time/tcpu:   0.90/2940.12   Opt:  6.70394707
Optim  0  iout: 3298/4000   time/tcpu:   0.88/2940.99   Opt:  6.82521868
Optim  0  iout: 3299/4000   time/tcpu:   0.90/2941.90   Opt:  6.76699638
Optim  0  iout: 3300/4000   time/tcpu:   0.89/2942.79   Opt:  6.86286211
Optim  0  iout: 3301/4000   time/tcpu:   0.90/2943.69   Opt:  6.72910738
Optim  0  iout: 3302/4000   time/tcpu:   0.91/2944.60   Opt:  6.73768282
Optim  0  iout: 3303/4000   time/tcpu:   0.90/2945.50   Opt:  6.79253101
Optim  0  iout: 3304/4000   time/tcpu:   0.91/2946.41   Opt:  6.87153625
Optim  0  iout: 3305/4000   time/tcpu:   0.88/2947.29   Opt:  6.79739761
Optim  0  iout: 3306/4000   time/tcpu:   0.90/2948.19   Opt:  6.80789948
Optim  0  iout: 3307/4000   time/tcpu:   0.90/2949.10   Opt:  6.76255083
Optim  0  iout: 3308/4000   time/tcpu:   0.89/2949.99   Opt:  6.83265877
Optim  0  iout: 3309/4000   time/tcpu:   0.89/2950.88   Opt:  6.84015703
Optim  0  iout: 3310/4000   time/tcpu:   0.91/2951.78   Opt:  6.76726532
Optim  0  iout: 3311/4000   time/tcpu:   0.88/2952.67   Opt:  6.73371506
Optim  0  iout: 3312/4000   time/tcpu:   0.89/2953.56   Opt:  6.74914026
Optim  0  iout: 3313/4000   time/tcpu:   0.89/2954.45   Opt:  6.84342003
Optim  0  iout: 3314/4000   time/tcpu:   0.90/2955.35   Opt:  6.86509371
Optim  0  iout: 3315/4000   time/tcpu:   0.90/2956.24   Opt:  6.74614573
Optim  0  iout: 3316/4000   time/tcpu:   0.90/2957.14   Opt:  6.75790834
Optim  0  iout: 3317/4000   time/tcpu:   0.90/2958.04   Opt:  6.86947250
Optim  0  iout: 3318/4000   time/tcpu:   0.89/2958.93   Opt:  6.78268576
Optim  0  iout: 3319/4000   time/tcpu:   0.90/2959.83   Opt:  6.80423927
Optim  0  iout: 3320/4000   time/tcpu:   0.90/2960.73   Opt:  6.75332737
Optim  0  iout: 3321/4000   time/tcpu:   0.90/2961.63   Opt:  6.85476112
Optim  0  iout: 3322/4000   time/tcpu:   0.90/2962.53   Opt:  6.82002735
Optim  0  iout: 3323/4000   time/tcpu:   0.89/2963.42   Opt:  6.76971388
Optim  0  iout: 3324/4000   time/tcpu:   0.88/2964.30   Opt:  6.81317425
Optim  0  iout: 3325/4000   time/tcpu:   0.91/2965.21   Opt:  6.81396341
Optim  0  iout: 3326/4000   time/tcpu:   0.90/2966.11   Opt:  6.72689152
Optim  0  iout: 3327/4000   time/tcpu:   0.90/2967.02   Opt:  6.84285641
Optim  0  iout: 3328/4000   time/tcpu:   0.90/2967.92   Opt:  6.74712420
Optim  0  iout: 3329/4000   time/tcpu:   0.90/2968.83   Opt:  6.77073717
Optim  0  iout: 3330/4000   time/tcpu:   0.89/2969.72   Opt:  6.78241062
Optim  0  iout: 3331/4000   time/tcpu:   0.90/2970.62   Opt:  6.83864737
Optim  0  iout: 3332/4000   time/tcpu:   0.88/2971.50   Opt:  6.76945591
Optim  0  iout: 3333/4000   time/tcpu:   0.90/2972.39   Opt:  6.86336470
Optim  0  iout: 3334/4000   time/tcpu:   0.89/2973.29   Opt:  6.84496832
Optim  0  iout: 3335/4000   time/tcpu:   0.89/2974.17   Opt:  6.84840155
Optim  0  iout: 3336/4000   time/tcpu:   0.90/2975.07   Opt:  6.80325174
Optim  0  iout: 3337/4000   time/tcpu:   0.88/2975.95   Opt:  6.80221844
Optim  0  iout: 3338/4000   time/tcpu:   0.89/2976.85   Opt:  6.82794666
Optim  0  iout: 3339/4000   time/tcpu:   0.89/2977.73   Opt:  6.77762699
Optim  0  iout: 3340/4000   time/tcpu:   0.90/2978.64   Opt:  6.79387808
Optim  0  iout: 3341/4000   time/tcpu:   0.90/2979.53   Opt:  6.77376842
Optim  0  iout: 3342/4000   time/tcpu:   0.88/2980.42   Opt:  6.82996798
Optim  0  iout: 3343/4000   time/tcpu:   0.90/2981.31   Opt:  6.84780169
Optim  0  iout: 3344/4000   time/tcpu:   0.91/2982.22   Opt:  6.79146194
Optim  0  iout: 3345/4000   time/tcpu:   0.89/2983.11   Opt:  6.72789097
Optim  0  iout: 3346/4000   time/tcpu:   0.90/2984.01   Opt:  6.78639412
Optim  0  iout: 3347/4000   time/tcpu:   0.91/2984.92   Opt:  6.79585457
Optim  0  iout: 3348/4000   time/tcpu:   0.91/2985.82   Opt:  6.81714249
Optim  0  iout: 3349/4000   time/tcpu:   0.91/2986.73   Opt:  6.84260654
Optim  0  iout: 3350/4000   time/tcpu:   0.90/2987.63   Opt:  6.80414534
Optim  0  iout: 3351/4000   time/tcpu:   0.90/2988.52   Opt:  6.81250763
Optim  0  iout: 3352/4000   time/tcpu:   0.89/2989.42   Opt:  6.80667782
Optim  0  iout: 3353/4000   time/tcpu:   0.88/2990.30   Opt:  6.80857038
Optim  0  iout: 3354/4000   time/tcpu:   0.88/2991.18   Opt:  6.74851274
Optim  0  iout: 3355/4000   time/tcpu:   0.89/2992.07   Opt:  6.84850979
Optim  0  iout: 3356/4000   time/tcpu:   0.89/2992.96   Opt:  6.80562115
Optim  0  iout: 3357/4000   time/tcpu:   0.90/2993.86   Opt:  6.76086044
Optim  0  iout: 3358/4000   time/tcpu:   0.91/2994.77   Opt:  6.77868271
Optim  0  iout: 3359/4000   time/tcpu:   0.91/2995.67   Opt:  6.80728197
Optim  0  iout: 3360/4000   time/tcpu:   0.90/2996.57   Opt:  6.79490137
Optim  0  iout: 3361/4000   time/tcpu:   0.89/2997.47   Opt:  6.83948708
Optim  0  iout: 3362/4000   time/tcpu:   0.90/2998.36   Opt:  6.76159430
Optim  0  iout: 3363/4000   time/tcpu:   0.91/2999.28   Opt:  6.76492786
Optim  0  iout: 3364/4000   time/tcpu:   0.88/3000.16   Opt:  6.83692503
Optim  0  iout: 3365/4000   time/tcpu:   0.89/3001.05   Opt:  6.83153200
Optim  0  iout: 3366/4000   time/tcpu:   0.89/3001.94   Opt:  6.82341576
Optim  0  iout: 3367/4000   time/tcpu:   0.90/3002.83   Opt:  6.78338289
Optim  0  iout: 3368/4000   time/tcpu:   0.87/3003.70   Opt:  6.81398487
Optim  0  iout: 3369/4000   time/tcpu:   0.90/3004.60   Opt:  6.83441114
Optim  0  iout: 3370/4000   time/tcpu:   0.91/3005.51   Opt:  6.80255747
Optim  0  iout: 3371/4000   time/tcpu:   0.91/3006.42   Opt:  6.81365538
Optim  0  iout: 3372/4000   time/tcpu:   0.88/3007.30   Opt:  6.85000992
Optim  0  iout: 3373/4000   time/tcpu:   0.91/3008.21   Opt:  6.73148012
Optim  0  iout: 3374/4000   time/tcpu:   0.89/3009.10   Opt:  6.85776520
Optim  0  iout: 3375/4000   time/tcpu:   0.89/3009.99   Opt:  6.83404779
Optim  0  iout: 3376/4000   time/tcpu:   0.89/3010.88   Opt:  6.85781050
Optim  0  iout: 3377/4000   time/tcpu:   0.89/3011.77   Opt:  6.76399946
Optim  0  iout: 3378/4000   time/tcpu:   0.88/3012.65   Opt:  6.68482685
Optim  0  iout: 3379/4000   time/tcpu:   0.91/3013.56   Opt:  6.80755568
Optim  0  iout: 3380/4000   time/tcpu:   0.89/3014.45   Opt:  6.80883074
Optim  0  iout: 3381/4000   time/tcpu:   0.89/3015.34   Opt:  6.74056530
Optim  0  iout: 3382/4000   time/tcpu:   0.89/3016.23   Opt:  6.85589552
Optim  0  iout: 3383/4000   time/tcpu:   0.90/3017.14   Opt:  6.77439308
Optim  0  iout: 3384/4000   time/tcpu:   0.90/3018.03   Opt:  6.81425953
Optim  0  iout: 3385/4000   time/tcpu:   0.90/3018.93   Opt:  6.85410881
Optim  0  iout: 3386/4000   time/tcpu:   0.91/3019.84   Opt:  6.77962160
Optim  0  iout: 3387/4000   time/tcpu:   0.89/3020.72   Opt:  6.78493690
Optim  0  iout: 3388/4000   time/tcpu:   0.90/3021.62   Opt:  6.82876873
Optim  0  iout: 3389/4000   time/tcpu:   0.90/3022.52   Opt:  6.82778788
Optim  0  iout: 3390/4000   time/tcpu:   0.88/3023.41   Opt:  6.79921150
Optim  0  iout: 3391/4000   time/tcpu:   0.88/3024.29   Opt:  6.71288204
Optim  0  iout: 3392/4000   time/tcpu:   0.88/3025.17   Opt:  6.77125835
Optim  0  iout: 3393/4000   time/tcpu:   0.89/3026.06   Opt:  6.74155569
Optim  0  iout: 3394/4000   time/tcpu:   0.90/3026.96   Opt:  6.76809740
Optim  0  iout: 3395/4000   time/tcpu:   0.89/3027.85   Opt:  6.82227135
Optim  0  iout: 3396/4000   time/tcpu:   0.90/3028.75   Opt:  6.82193565
Optim  0  iout: 3397/4000   time/tcpu:   0.91/3029.66   Opt:  6.86973047
Optim  0  iout: 3398/4000   time/tcpu:   0.90/3030.56   Opt:  6.79851580
Optim  0  iout: 3399/4000   time/tcpu:   0.91/3031.47   Opt:  6.75180769
Optim  0  iout: 3400/4000   time/tcpu:   0.90/3032.38   Opt:  6.83861923
Optim  0  iout: 3401/4000   time/tcpu:   0.90/3033.28   Opt:  6.78607559
Optim  0  iout: 3402/4000   time/tcpu:   0.90/3034.17   Opt:  6.76611233
Optim  0  iout: 3403/4000   time/tcpu:   0.89/3035.06   Opt:  6.81458473
Optim  0  iout: 3404/4000   time/tcpu:   0.90/3035.96   Opt:  6.76034307
Optim  0  iout: 3405/4000   time/tcpu:   0.90/3036.86   Opt:  6.80540895
Optim  0  iout: 3406/4000   time/tcpu:   0.90/3037.76   Opt:  6.78808928
Optim  0  iout: 3407/4000   time/tcpu:   0.90/3038.66   Opt:  6.79024458
Optim  0  iout: 3408/4000   time/tcpu:   0.89/3039.55   Opt:  6.82020235
Optim  0  iout: 3409/4000   time/tcpu:   0.90/3040.45   Opt:  6.79974079
Optim  0  iout: 3410/4000   time/tcpu:   0.91/3041.36   Opt:  6.77911901
Optim  0  iout: 3411/4000   time/tcpu:   0.89/3042.25   Opt:  6.75158215
Optim  0  iout: 3412/4000   time/tcpu:   0.91/3043.16   Opt:  6.88954782
Optim  0  iout: 3413/4000   time/tcpu:   0.90/3044.05   Opt:  6.71039867
Optim  0  iout: 3414/4000   time/tcpu:   0.89/3044.95   Opt:  6.82610941
Optim  0  iout: 3415/4000   time/tcpu:   0.90/3045.84   Opt:  6.84965181
Optim  0  iout: 3416/4000   time/tcpu:   0.89/3046.74   Opt:  6.86345196
Optim  0  iout: 3417/4000   time/tcpu:   0.91/3047.64   Opt:  6.73597336
Optim  0  iout: 3418/4000   time/tcpu:   0.89/3048.53   Opt:  6.81685066
Optim  0  iout: 3419/4000   time/tcpu:   0.90/3049.43   Opt:  6.71595335
Optim  0  iout: 3420/4000   time/tcpu:   0.90/3050.33   Opt:  6.83736324
Optim  0  iout: 3421/4000   time/tcpu:   0.89/3051.22   Opt:  6.77202654
Optim  0  iout: 3422/4000   time/tcpu:   0.89/3052.11   Opt:  6.78099442
Optim  0  iout: 3423/4000   time/tcpu:   0.90/3053.00   Opt:  6.80204964
Optim  0  iout: 3424/4000   time/tcpu:   0.89/3053.90   Opt:  6.78471279
Optim  0  iout: 3425/4000   time/tcpu:   0.89/3054.79   Opt:  6.87070179
Optim  0  iout: 3426/4000   time/tcpu:   0.90/3055.69   Opt:  6.77457619
Optim  0  iout: 3427/4000   time/tcpu:   0.89/3056.58   Opt:  6.83222961
Optim  0  iout: 3428/4000   time/tcpu:   0.90/3057.48   Opt:  6.80434418
Optim  0  iout: 3429/4000   time/tcpu:   0.91/3058.38   Opt:  6.78195000
Optim  0  iout: 3430/4000   time/tcpu:   0.90/3059.28   Opt:  6.85505772
Optim  0  iout: 3431/4000   time/tcpu:   0.89/3060.17   Opt:  6.77953053
Optim  0  iout: 3432/4000   time/tcpu:   0.91/3061.08   Opt:  6.75121498
Optim  0  iout: 3433/4000   time/tcpu:   0.88/3061.96   Opt:  6.75791311
Optim  0  iout: 3434/4000   time/tcpu:   0.89/3062.85   Opt:  6.73982906
Optim  0  iout: 3435/4000   time/tcpu:   0.91/3063.75   Opt:  6.80384874
Optim  0  iout: 3436/4000   time/tcpu:   0.89/3064.64   Opt:  6.82213593
Optim  0  iout: 3437/4000   time/tcpu:   0.90/3065.54   Opt:  6.83647394
Optim  0  iout: 3438/4000   time/tcpu:   0.90/3066.45   Opt:  6.76774836
Optim  0  iout: 3439/4000   time/tcpu:   0.90/3067.35   Opt:  6.81136417
Optim  0  iout: 3440/4000   time/tcpu:   0.90/3068.24   Opt:  6.82136726
Optim  0  iout: 3441/4000   time/tcpu:   0.90/3069.14   Opt:  6.81199741
Optim  0  iout: 3442/4000   time/tcpu:   0.90/3070.04   Opt:  6.79110003
Optim  0  iout: 3443/4000   time/tcpu:   0.89/3070.93   Opt:  6.80914116
Optim  0  iout: 3444/4000   time/tcpu:   0.86/3071.79   Opt:  6.88233519
Optim  0  iout: 3445/4000   time/tcpu:   0.90/3072.69   Opt:  6.87007141
Optim  0  iout: 3446/4000   time/tcpu:   0.90/3073.58   Opt:  6.77955675
Optim  0  iout: 3447/4000   time/tcpu:   0.88/3074.46   Opt:  6.77551413
Optim  0  iout: 3448/4000   time/tcpu:   0.89/3075.35   Opt:  6.84142017
Optim  0  iout: 3449/4000   time/tcpu:   0.92/3076.26   Opt:  6.84225273
Optim  0  iout: 3450/4000   time/tcpu:   0.90/3077.16   Opt:  6.81457806
Optim  0  iout: 3451/4000   time/tcpu:   0.87/3078.03   Opt:  6.81064796
Optim  0  iout: 3452/4000   time/tcpu:   0.89/3078.92   Opt:  6.80264473
Optim  0  iout: 3453/4000   time/tcpu:   0.91/3079.83   Opt:  6.82870913
Optim  0  iout: 3454/4000   time/tcpu:   0.89/3080.72   Opt:  6.82363176
Optim  0  iout: 3455/4000   time/tcpu:   0.90/3081.62   Opt:  6.85058546
Optim  0  iout: 3456/4000   time/tcpu:   0.90/3082.51   Opt:  6.77689362
Optim  0  iout: 3457/4000   time/tcpu:   0.89/3083.41   Opt:  6.76006413
Optim  0  iout: 3458/4000   time/tcpu:   0.90/3084.30   Opt:  6.72357893
Optim  0  iout: 3459/4000   time/tcpu:   0.89/3085.20   Opt:  6.84528208
Optim  0  iout: 3460/4000   time/tcpu:   0.89/3086.09   Opt:  6.80162096
Optim  0  iout: 3461/4000   time/tcpu:   0.89/3086.98   Opt:  6.75900984
Optim  0  iout: 3462/4000   time/tcpu:   0.89/3087.87   Opt:  6.83066416
Optim  0  iout: 3463/4000   time/tcpu:   0.89/3088.77   Opt:  6.77927065
Optim  0  iout: 3464/4000   time/tcpu:   0.90/3089.67   Opt:  6.88655186
Optim  0  iout: 3465/4000   time/tcpu:   0.89/3090.56   Opt:  6.87493038
Optim  0  iout: 3466/4000   time/tcpu:   0.91/3091.47   Opt:  6.80750084
Optim  0  iout: 3467/4000   time/tcpu:   0.89/3092.36   Opt:  6.87649012
Optim  0  iout: 3468/4000   time/tcpu:   0.91/3093.27   Opt:  6.77716208
Optim  0  iout: 3469/4000   time/tcpu:   0.90/3094.17   Opt:  6.82390451
Optim  0  iout: 3470/4000   time/tcpu:   0.89/3095.06   Opt:  6.76634264
Optim  0  iout: 3471/4000   time/tcpu:   0.90/3095.96   Opt:  6.85945320
Optim  0  iout: 3472/4000   time/tcpu:   0.89/3096.84   Opt:  6.81150866
Optim  0  iout: 3473/4000   time/tcpu:   0.90/3097.74   Opt:  6.75275373
Optim  0  iout: 3474/4000   time/tcpu:   0.89/3098.63   Opt:  6.75951338
Optim  0  iout: 3475/4000   time/tcpu:   0.84/3099.48   Opt:  6.80469608
Optim  0  iout: 3476/4000   time/tcpu:   0.67/3100.15   Opt:  6.80902719
Optim  0  iout: 3477/4000   time/tcpu:   0.67/3100.82   Opt:  6.88867807
Optim  0  iout: 3478/4000   time/tcpu:   0.67/3101.49   Opt:  6.76473236
Optim  0  iout: 3479/4000   time/tcpu:   0.66/3102.15   Opt:  6.80151272
Optim  0  iout: 3480/4000   time/tcpu:   0.75/3102.90   Opt:  6.84205580
Optim  0  iout: 3481/4000   time/tcpu:   0.89/3103.79   Opt:  6.76356316
Optim  0  iout: 3482/4000   time/tcpu:   0.88/3104.67   Opt:  6.76879120
Optim  0  iout: 3483/4000   time/tcpu:   0.89/3105.56   Opt:  6.84961653
Optim  0  iout: 3484/4000   time/tcpu:   0.91/3106.47   Opt:  6.77974558
Optim  0  iout: 3485/4000   time/tcpu:   0.88/3107.35   Opt:  6.84668064
Optim  0  iout: 3486/4000   time/tcpu:   0.90/3108.25   Opt:  6.84690571
Optim  0  iout: 3487/4000   time/tcpu:   0.90/3109.14   Opt:  6.82853603
Optim  0  iout: 3488/4000   time/tcpu:   0.89/3110.03   Opt:  6.83370733
Optim  0  iout: 3489/4000   time/tcpu:   0.89/3110.93   Opt:  6.76720428
Optim  0  iout: 3490/4000   time/tcpu:   0.91/3111.83   Opt:  6.81343222
Optim  0  iout: 3491/4000   time/tcpu:   0.89/3112.72   Opt:  6.87087584
Optim  0  iout: 3492/4000   time/tcpu:   0.89/3113.61   Opt:  6.81817389
Optim  0  iout: 3493/4000   time/tcpu:   0.89/3114.50   Opt:  6.81607008
Optim  0  iout: 3494/4000   time/tcpu:   0.88/3115.39   Opt:  6.81693554
Optim  0  iout: 3495/4000   time/tcpu:   0.89/3116.28   Opt:  6.79317284
Optim  0  iout: 3496/4000   time/tcpu:   0.91/3117.18   Opt:  6.80086994
Optim  0  iout: 3497/4000   time/tcpu:   0.88/3118.07   Opt:  6.77761221
Optim  0  iout: 3498/4000   time/tcpu:   0.89/3118.96   Opt:  6.73682928
Optim  0  iout: 3499/4000   time/tcpu:   0.90/3119.86   Opt:  6.80143929
Optim  0  iout: 3500/4000   time/tcpu:   0.89/3120.74   Opt:  6.79198742
Optim  0  iout: 3501/4000   time/tcpu:   0.89/3121.64   Opt:  6.81849337
Optim  0  iout: 3502/4000   time/tcpu:   0.91/3122.54   Opt:  6.85434198
Optim  0  iout: 3503/4000   time/tcpu:   0.91/3123.45   Opt:  6.77836657
Optim  0  iout: 3504/4000   time/tcpu:   0.90/3124.36   Opt:  6.84963655
Optim  0  iout: 3505/4000   time/tcpu:   0.89/3125.25   Opt:  6.75240898
Optim  0  iout: 3506/4000   time/tcpu:   0.90/3126.14   Opt:  6.81882906
Optim  0  iout: 3507/4000   time/tcpu:   0.89/3127.03   Opt:  6.87731838
Optim  0  iout: 3508/4000   time/tcpu:   0.91/3127.94   Opt:  6.81764078
Optim  0  iout: 3509/4000   time/tcpu:   0.90/3128.85   Opt:  6.76889515
Optim  0  iout: 3510/4000   time/tcpu:   0.89/3129.74   Opt:  6.87128830
Optim  0  iout: 3511/4000   time/tcpu:   0.89/3130.63   Opt:  6.78081560
Optim  0  iout: 3512/4000   time/tcpu:   0.89/3131.52   Opt:  6.80409479
Optim  0  iout: 3513/4000   time/tcpu:   0.89/3132.41   Opt:  6.83177948
Optim  0  iout: 3514/4000   time/tcpu:   0.90/3133.31   Opt:  6.77775669
Optim  0  iout: 3515/4000   time/tcpu:   0.89/3134.20   Opt:  6.78462410
Optim  0  iout: 3516/4000   time/tcpu:   0.90/3135.10   Opt:  6.77815056
Optim  0  iout: 3517/4000   time/tcpu:   0.88/3135.98   Opt:  6.76263762
Optim  0  iout: 3518/4000   time/tcpu:   0.90/3136.87   Opt:  6.80854702
Optim  0  iout: 3519/4000   time/tcpu:   0.87/3137.74   Opt:  6.80404139
Optim  0  iout: 3520/4000   time/tcpu:   0.90/3138.64   Opt:  6.78797770
Optim  0  iout: 3521/4000   time/tcpu:   0.91/3139.54   Opt:  6.88098335
Optim  0  iout: 3522/4000   time/tcpu:   0.90/3140.44   Opt:  6.73930454
Optim  0  iout: 3523/4000   time/tcpu:   0.90/3141.34   Opt:  6.88951588
Optim  0  iout: 3524/4000   time/tcpu:   0.90/3142.23   Opt:  6.79275179
Optim  0  iout: 3525/4000   time/tcpu:   0.90/3143.13   Opt:  6.86422825
Optim  0  iout: 3526/4000   time/tcpu:   0.90/3144.03   Opt:  6.85527468
Optim  0  iout: 3527/4000   time/tcpu:   0.90/3144.93   Opt:  6.79590034
Optim  0  iout: 3528/4000   time/tcpu:   0.88/3145.81   Opt:  6.76223612
Optim  0  iout: 3529/4000   time/tcpu:   0.88/3146.69   Opt:  6.76397419
Optim  0  iout: 3530/4000   time/tcpu:   0.89/3147.58   Opt:  6.76336527
Optim  0  iout: 3531/4000   time/tcpu:   0.89/3148.47   Opt:  6.82139063
Optim  0  iout: 3532/4000   time/tcpu:   0.91/3149.38   Opt:  6.79020405
Optim  0  iout: 3533/4000   time/tcpu:   0.90/3150.28   Opt:  6.86199713
Optim  0  iout: 3534/4000   time/tcpu:   0.90/3151.18   Opt:  6.80948305
Optim  0  iout: 3535/4000   time/tcpu:   0.88/3152.06   Opt:  6.76898432
Optim  0  iout: 3536/4000   time/tcpu:   0.89/3152.95   Opt:  6.77198839
Optim  0  iout: 3537/4000   time/tcpu:   0.90/3153.84   Opt:  6.75316954
Optim  0  iout: 3538/4000   time/tcpu:   0.90/3154.75   Opt:  6.79382992
Optim  0  iout: 3539/4000   time/tcpu:   0.90/3155.64   Opt:  6.78676844
Optim  0  iout: 3540/4000   time/tcpu:   0.88/3156.52   Opt:  6.79345226
Optim  0  iout: 3541/4000   time/tcpu:   0.89/3157.41   Opt:  6.78946161
Optim  0  iout: 3542/4000   time/tcpu:   0.90/3158.31   Opt:  6.82781267
Optim  0  iout: 3543/4000   time/tcpu:   0.90/3159.21   Opt:  6.79127550
Optim  0  iout: 3544/4000   time/tcpu:   0.88/3160.09   Opt:  6.77438879
Optim  0  iout: 3545/4000   time/tcpu:   0.90/3160.99   Opt:  6.82334757
Optim  0  iout: 3546/4000   time/tcpu:   0.92/3161.91   Opt:  6.89284182
Optim  0  iout: 3547/4000   time/tcpu:   0.90/3162.81   Opt:  6.81870604
Optim  0  iout: 3548/4000   time/tcpu:   0.89/3163.70   Opt:  6.81547689
Optim  0  iout: 3549/4000   time/tcpu:   0.90/3164.60   Opt:  6.82910538
Optim  0  iout: 3550/4000   time/tcpu:   0.88/3165.48   Opt:  6.77782440
Optim  0  iout: 3551/4000   time/tcpu:   0.89/3166.38   Opt:  6.84607029
Optim  0  iout: 3552/4000   time/tcpu:   0.90/3167.28   Opt:  6.78862906
Optim  0  iout: 3553/4000   time/tcpu:   0.90/3168.18   Opt:  6.88445997
Optim  0  iout: 3554/4000   time/tcpu:   0.91/3169.10   Opt:  6.81496286
Optim  0  iout: 3555/4000   time/tcpu:   0.90/3169.99   Opt:  6.81936312
Optim  0  iout: 3556/4000   time/tcpu:   0.90/3170.89   Opt:  6.78347492
Optim  0  iout: 3557/4000   time/tcpu:   0.89/3171.78   Opt:  6.79976320
Optim  0  iout: 3558/4000   time/tcpu:   0.89/3172.67   Opt:  6.85351992
Optim  0  iout: 3559/4000   time/tcpu:   0.79/3173.47   Opt:  6.85852671
Optim  0  iout: 3560/4000   time/tcpu:   0.71/3174.17   Opt:  6.78453398
Optim  0  iout: 3561/4000   time/tcpu:   0.76/3174.93   Opt:  6.80579758
Optim  0  iout: 3562/4000   time/tcpu:   0.88/3175.82   Opt:  6.75136232
Optim  0  iout: 3563/4000   time/tcpu:   0.90/3176.71   Opt:  6.82298851
Optim  0  iout: 3564/4000   time/tcpu:   0.90/3177.61   Opt:  6.81564951
Optim  0  iout: 3565/4000   time/tcpu:   0.90/3178.51   Opt:  6.82757711
Optim  0  iout: 3566/4000   time/tcpu:   0.89/3179.39   Opt:  6.80075979
Optim  0  iout: 3567/4000   time/tcpu:   0.90/3180.29   Opt:  6.79932356
Optim  0  iout: 3568/4000   time/tcpu:   0.88/3181.17   Opt:  6.74492884
Optim  0  iout: 3569/4000   time/tcpu:   0.89/3182.06   Opt:  6.78589344
Optim  0  iout: 3570/4000   time/tcpu:   0.90/3182.96   Opt:  6.85235548
Optim  0  iout: 3571/4000   time/tcpu:   0.89/3183.85   Opt:  6.79026365
Optim  0  iout: 3572/4000   time/tcpu:   0.90/3184.75   Opt:  6.79238081
Optim  0  iout: 3573/4000   time/tcpu:   0.91/3185.66   Opt:  6.84025335
Optim  0  iout: 3574/4000   time/tcpu:   0.90/3186.56   Opt:  6.90208101
Optim  0  iout: 3575/4000   time/tcpu:   0.91/3187.46   Opt:  6.78973341
Optim  0  iout: 3576/4000   time/tcpu:   0.89/3188.35   Opt:  6.84296370
Optim  0  iout: 3577/4000   time/tcpu:   0.90/3189.24   Opt:  6.74314737
Optim  0  iout: 3578/4000   time/tcpu:   0.91/3190.15   Opt:  6.81187725
Optim  0  iout: 3579/4000   time/tcpu:   0.90/3191.05   Opt:  6.80931759
Optim  0  iout: 3580/4000   time/tcpu:   0.89/3191.94   Opt:  6.73176670
Optim  0  iout: 3581/4000   time/tcpu:   0.90/3192.84   Opt:  6.76005125
Optim  0  iout: 3582/4000   time/tcpu:   0.90/3193.73   Opt:  6.78738785
Optim  0  iout: 3583/4000   time/tcpu:   0.91/3194.64   Opt:  6.74316883
Optim  0  iout: 3584/4000   time/tcpu:   0.89/3195.53   Opt:  6.75775671
Optim  0  iout: 3585/4000   time/tcpu:   0.89/3196.42   Opt:  6.78888464
Optim  0  iout: 3586/4000   time/tcpu:   0.86/3197.28   Opt:  6.85843754
Optim  0  iout: 3587/4000   time/tcpu:   0.89/3198.17   Opt:  6.76072073
Optim  0  iout: 3588/4000   time/tcpu:   0.91/3199.08   Opt:  6.81754208
Optim  0  iout: 3589/4000   time/tcpu:   0.90/3199.98   Opt:  6.81976271
Optim  0  iout: 3590/4000   time/tcpu:   0.90/3200.88   Opt:  6.85103798
Optim  0  iout: 3591/4000   time/tcpu:   0.89/3201.76   Opt:  6.83884573
Optim  0  iout: 3592/4000   time/tcpu:   0.90/3202.66   Opt:  6.80567837
Optim  0  iout: 3593/4000   time/tcpu:   0.89/3203.55   Opt:  6.80183506
Optim  0  iout: 3594/4000   time/tcpu:   0.91/3204.46   Opt:  6.82955217
Optim  0  iout: 3595/4000   time/tcpu:   0.89/3205.35   Opt:  6.70375919
Optim  0  iout: 3596/4000   time/tcpu:   0.89/3206.23   Opt:  6.84722328
Optim  0  iout: 3597/4000   time/tcpu:   0.89/3207.13   Opt:  6.78326368
Optim  0  iout: 3598/4000   time/tcpu:   0.90/3208.02   Opt:  6.84234571
Optim  0  iout: 3599/4000   time/tcpu:   0.90/3208.93   Opt:  6.78576660
Optim  0  iout: 3600/4000   time/tcpu:   0.89/3209.81   Opt:  6.81372547
Optim  0  iout: 3601/4000   time/tcpu:   0.89/3210.71   Opt:  6.77387094
Optim  0  iout: 3602/4000   time/tcpu:   0.91/3211.62   Opt:  6.79777908
Optim  0  iout: 3603/4000   time/tcpu:   0.89/3212.51   Opt:  6.77021980
Optim  0  iout: 3604/4000   time/tcpu:   0.92/3213.43   Opt:  6.78849983
Optim  0  iout: 3605/4000   time/tcpu:   0.89/3214.32   Opt:  6.81385231
Optim  0  iout: 3606/4000   time/tcpu:   0.88/3215.21   Opt:  6.76835680
Optim  0  iout: 3607/4000   time/tcpu:   0.89/3216.09   Opt:  6.80164099
Optim  0  iout: 3608/4000   time/tcpu:   0.89/3216.98   Opt:  6.73318863
Optim  0  iout: 3609/4000   time/tcpu:   0.88/3217.87   Opt:  6.79430771
Optim  0  iout: 3610/4000   time/tcpu:   0.91/3218.78   Opt:  6.78924417
Optim  0  iout: 3611/4000   time/tcpu:   0.90/3219.68   Opt:  6.82576704
Optim  0  iout: 3612/4000   time/tcpu:   0.90/3220.58   Opt:  6.78532124
Optim  0  iout: 3613/4000   time/tcpu:   0.90/3221.47   Opt:  6.84190989
Optim  0  iout: 3614/4000   time/tcpu:   0.90/3222.37   Opt:  6.79986620
Optim  0  iout: 3615/4000   time/tcpu:   0.90/3223.27   Opt:  6.74956465
Optim  0  iout: 3616/4000   time/tcpu:   0.89/3224.16   Opt:  6.79060602
Optim  0  iout: 3617/4000   time/tcpu:   0.90/3225.06   Opt:  6.74391699
Optim  0  iout: 3618/4000   time/tcpu:   0.90/3225.96   Opt:  6.81216574
Optim  0  iout: 3619/4000   time/tcpu:   0.90/3226.86   Opt:  6.85542011
Optim  0  iout: 3620/4000   time/tcpu:   0.90/3227.75   Opt:  6.84456825
Optim  0  iout: 3621/4000   time/tcpu:   0.89/3228.65   Opt:  6.80216217
Optim  0  iout: 3622/4000   time/tcpu:   0.91/3229.56   Opt:  6.79022598
Optim  0  iout: 3623/4000   time/tcpu:   0.88/3230.44   Opt:  6.88188505
Optim  0  iout: 3624/4000   time/tcpu:   0.89/3231.34   Opt:  6.79415035
Optim  0  iout: 3625/4000   time/tcpu:   0.90/3232.23   Opt:  6.87267494
Optim  0  iout: 3626/4000   time/tcpu:   0.89/3233.13   Opt:  6.79162598
Optim  0  iout: 3627/4000   time/tcpu:   0.91/3234.04   Opt:  6.77524137
Optim  0  iout: 3628/4000   time/tcpu:   0.89/3234.93   Opt:  6.83954430
Optim  0  iout: 3629/4000   time/tcpu:   0.90/3235.83   Opt:  6.79517078
Optim  0  iout: 3630/4000   time/tcpu:   0.89/3236.72   Opt:  6.74546003
Optim  0  iout: 3631/4000   time/tcpu:   0.89/3237.61   Opt:  6.79322147
Optim  0  iout: 3632/4000   time/tcpu:   0.90/3238.51   Opt:  6.85248232
Optim  0  iout: 3633/4000   time/tcpu:   0.88/3239.39   Opt:  6.79911423
Optim  0  iout: 3634/4000   time/tcpu:   0.90/3240.29   Opt:  6.83292103
Optim  0  iout: 3635/4000   time/tcpu:   0.89/3241.18   Opt:  6.83324909
Optim  0  iout: 3636/4000   time/tcpu:   0.89/3242.07   Opt:  6.77610016
Optim  0  iout: 3637/4000   time/tcpu:   0.88/3242.96   Opt:  6.83663368
Optim  0  iout: 3638/4000   time/tcpu:   0.90/3243.86   Opt:  6.75565004
Optim  0  iout: 3639/4000   time/tcpu:   0.89/3244.75   Opt:  6.87174606
Optim  0  iout: 3640/4000   time/tcpu:   0.89/3245.64   Opt:  6.81116199
Optim  0  iout: 3641/4000   time/tcpu:   0.90/3246.54   Opt:  6.82475185
Optim  0  iout: 3642/4000   time/tcpu:   0.90/3247.44   Opt:  6.92877626
Optim  0  iout: 3643/4000   time/tcpu:   0.90/3248.34   Opt:  6.86085272
Optim  0  iout: 3644/4000   time/tcpu:   0.90/3249.24   Opt:  6.84461546
Optim  0  iout: 3645/4000   time/tcpu:   0.90/3250.15   Opt:  6.81750584
Optim  0  iout: 3646/4000   time/tcpu:   0.89/3251.03   Opt:  6.80323839
Optim  0  iout: 3647/4000   time/tcpu:   0.89/3251.92   Opt:  6.79495573
Optim  0  iout: 3648/4000   time/tcpu:   0.90/3252.83   Opt:  6.81769228
Optim  0  iout: 3649/4000   time/tcpu:   0.90/3253.73   Opt:  6.76624680
Optim  0  iout: 3650/4000   time/tcpu:   0.90/3254.63   Opt:  6.77830029
Optim  0  iout: 3651/4000   time/tcpu:   0.90/3255.53   Opt:  6.74074411
Optim  0  iout: 3652/4000   time/tcpu:   0.89/3256.42   Opt:  6.80734873
Optim  0  iout: 3653/4000   time/tcpu:   0.88/3257.31   Opt:  6.76844549
Optim  0  iout: 3654/4000   time/tcpu:   0.90/3258.21   Opt:  6.80072021
Optim  0  iout: 3655/4000   time/tcpu:   0.91/3259.11   Opt:  6.82653427
Optim  0  iout: 3656/4000   time/tcpu:   0.90/3260.01   Opt:  6.72500801
Optim  0  iout: 3657/4000   time/tcpu:   0.88/3260.90   Opt:  6.75686836
Optim  0  iout: 3658/4000   time/tcpu:   0.88/3261.78   Opt:  6.87530613
Optim  0  iout: 3659/4000   time/tcpu:   0.89/3262.66   Opt:  6.84147310
Optim  0  iout: 3660/4000   time/tcpu:   0.89/3263.55   Opt:  6.83046770
Optim  0  iout: 3661/4000   time/tcpu:   0.89/3264.44   Opt:  6.80340624
Optim  0  iout: 3662/4000   time/tcpu:   0.90/3265.34   Opt:  6.77819300
Optim  0  iout: 3663/4000   time/tcpu:   0.89/3266.23   Opt:  6.85293436
Optim  0  iout: 3664/4000   time/tcpu:   0.88/3267.11   Opt:  6.80859375
Optim  0  iout: 3665/4000   time/tcpu:   0.89/3268.01   Opt:  6.82476187
Optim  0  iout: 3666/4000   time/tcpu:   0.90/3268.91   Opt:  6.72617865
Optim  0  iout: 3667/4000   time/tcpu:   0.90/3269.80   Opt:  6.86757898
Optim  0  iout: 3668/4000   time/tcpu:   0.91/3270.72   Opt:  6.83050966
Optim  0  iout: 3669/4000   time/tcpu:   0.90/3271.61   Opt:  6.84944105
Optim  0  iout: 3670/4000   time/tcpu:   0.89/3272.51   Opt:  6.76850319
Optim  0  iout: 3671/4000   time/tcpu:   0.87/3273.38   Opt:  6.84599924
Optim  0  iout: 3672/4000   time/tcpu:   0.86/3274.24   Opt:  6.83738708
Optim  0  iout: 3673/4000   time/tcpu:   0.90/3275.13   Opt:  6.83454132
Optim  0  iout: 3674/4000   time/tcpu:   0.89/3276.02   Opt:  6.83111715
Optim  0  iout: 3675/4000   time/tcpu:   0.89/3276.91   Opt:  6.82616329
Optim  0  iout: 3676/4000   time/tcpu:   0.87/3277.78   Opt:  6.75535059
Optim  0  iout: 3677/4000   time/tcpu:   0.90/3278.68   Opt:  6.79134941
Optim  0  iout: 3678/4000   time/tcpu:   0.87/3279.56   Opt:  6.80976486
Optim  0  iout: 3679/4000   time/tcpu:   0.89/3280.44   Opt:  6.86661959
Optim  0  iout: 3680/4000   time/tcpu:   0.89/3281.33   Opt:  6.86861753
Optim  0  iout: 3681/4000   time/tcpu:   0.90/3282.23   Opt:  6.75992489
Optim  0  iout: 3682/4000   time/tcpu:   0.89/3283.12   Opt:  6.78809500
Optim  0  iout: 3683/4000   time/tcpu:   0.89/3284.01   Opt:  6.78236151
Optim  0  iout: 3684/4000   time/tcpu:   0.88/3284.89   Opt:  6.76660061
Optim  0  iout: 3685/4000   time/tcpu:   0.89/3285.78   Opt:  6.84848356
Optim  0  iout: 3686/4000   time/tcpu:   0.90/3286.68   Opt:  6.80597734
Optim  0  iout: 3687/4000   time/tcpu:   0.89/3287.57   Opt:  6.81805182
Optim  0  iout: 3688/4000   time/tcpu:   0.89/3288.46   Opt:  6.82739305
Optim  0  iout: 3689/4000   time/tcpu:   0.89/3289.35   Opt:  6.76438284
Optim  0  iout: 3690/4000   time/tcpu:   0.89/3290.24   Opt:  6.81044817
Optim  0  iout: 3691/4000   time/tcpu:   0.89/3291.13   Opt:  6.85234547
Optim  0  iout: 3692/4000   time/tcpu:   0.89/3292.02   Opt:  6.75678968
Optim  0  iout: 3693/4000   time/tcpu:   0.90/3292.92   Opt:  6.83137608
Optim  0  iout: 3694/4000   time/tcpu:   0.90/3293.82   Opt:  6.79560757
Optim  0  iout: 3695/4000   time/tcpu:   0.91/3294.73   Opt:  6.86189127
Optim  0  iout: 3696/4000   time/tcpu:   0.89/3295.62   Opt:  6.82006168
Optim  0  iout: 3697/4000   time/tcpu:   0.89/3296.50   Opt:  6.74380589
Optim  0  iout: 3698/4000   time/tcpu:   0.89/3297.40   Opt:  6.81834030
Optim  0  iout: 3699/4000   time/tcpu:   0.88/3298.28   Opt:  6.81845236
Optim  0  iout: 3700/4000   time/tcpu:   0.88/3299.16   Opt:  6.76324511
Optim  0  iout: 3701/4000   time/tcpu:   0.90/3300.06   Opt:  6.84255171
Optim  0  iout: 3702/4000   time/tcpu:   0.89/3300.95   Opt:  6.78580999
Optim  0  iout: 3703/4000   time/tcpu:   0.90/3301.85   Opt:  6.84116697
Optim  0  iout: 3704/4000   time/tcpu:   0.90/3302.75   Opt:  6.79477262
Optim  0  iout: 3705/4000   time/tcpu:   0.90/3303.65   Opt:  6.84736633
Optim  0  iout: 3706/4000   time/tcpu:   0.90/3304.55   Opt:  6.88347149
Optim  0  iout: 3707/4000   time/tcpu:   0.87/3305.41   Opt:  6.74077225
Optim  0  iout: 3708/4000   time/tcpu:   0.89/3306.30   Opt:  6.84847784
Optim  0  iout: 3709/4000   time/tcpu:   0.89/3307.19   Opt:  6.85064840
Optim  0  iout: 3710/4000   time/tcpu:   0.89/3308.08   Opt:  6.80544043
Optim  0  iout: 3711/4000   time/tcpu:   0.89/3308.97   Opt:  6.78353596
Optim  0  iout: 3712/4000   time/tcpu:   0.90/3309.87   Opt:  6.73934650
Optim  0  iout: 3713/4000   time/tcpu:   0.89/3310.75   Opt:  6.83346176
Optim  0  iout: 3714/4000   time/tcpu:   0.90/3311.65   Opt:  6.86014318
Optim  0  iout: 3715/4000   time/tcpu:   0.89/3312.54   Opt:  6.80069590
Optim  0  iout: 3716/4000   time/tcpu:   0.88/3313.43   Opt:  6.73674202
Optim  0  iout: 3717/4000   time/tcpu:   0.90/3314.32   Opt:  6.82731533
Optim  0  iout: 3718/4000   time/tcpu:   0.89/3315.21   Opt:  6.79907846
Optim  0  iout: 3719/4000   time/tcpu:   0.90/3316.11   Opt:  6.79778147
Optim  0  iout: 3720/4000   time/tcpu:   0.90/3317.01   Opt:  6.78622913
Optim  0  iout: 3721/4000   time/tcpu:   0.89/3317.90   Opt:  6.73967457
Optim  0  iout: 3722/4000   time/tcpu:   0.90/3318.80   Opt:  6.78779888
Optim  0  iout: 3723/4000   time/tcpu:   0.89/3319.69   Opt:  6.83866358
Optim  0  iout: 3724/4000   time/tcpu:   0.90/3320.59   Opt:  6.76664162
Optim  0  iout: 3725/4000   time/tcpu:   0.90/3321.49   Opt:  6.93792486
Optim  0  iout: 3726/4000   time/tcpu:   0.89/3322.39   Opt:  6.79275084
Optim  0  iout: 3727/4000   time/tcpu:   0.89/3323.28   Opt:  6.76661444
Optim  0  iout: 3728/4000   time/tcpu:   0.89/3324.16   Opt:  6.80088186
Optim  0  iout: 3729/4000   time/tcpu:   0.88/3325.04   Opt:  6.79900503
Optim  0  iout: 3730/4000   time/tcpu:   0.89/3325.93   Opt:  6.81997967
Optim  0  iout: 3731/4000   time/tcpu:   0.89/3326.82   Opt:  6.84566212
Optim  0  iout: 3732/4000   time/tcpu:   0.89/3327.71   Opt:  6.79218483
Optim  0  iout: 3733/4000   time/tcpu:   0.89/3328.60   Opt:  6.80178356
Optim  0  iout: 3734/4000   time/tcpu:   0.89/3329.49   Opt:  6.78242731
Optim  0  iout: 3735/4000   time/tcpu:   0.90/3330.39   Opt:  6.79260874
Optim  0  iout: 3736/4000   time/tcpu:   0.90/3331.29   Opt:  6.82257128
Optim  0  iout: 3737/4000   time/tcpu:   0.88/3332.17   Opt:  6.71950865
Optim  0  iout: 3738/4000   time/tcpu:   0.90/3333.07   Opt:  6.80766678
Optim  0  iout: 3739/4000   time/tcpu:   0.89/3333.96   Opt:  6.79136801
Optim  0  iout: 3740/4000   time/tcpu:   0.90/3334.86   Opt:  6.72185993
Optim  0  iout: 3741/4000   time/tcpu:   0.90/3335.76   Opt:  6.71858501
Optim  0  iout: 3742/4000   time/tcpu:   0.90/3336.66   Opt:  6.85864639
Optim  0  iout: 3743/4000   time/tcpu:   0.88/3337.54   Opt:  6.80461407
Optim  0  iout: 3744/4000   time/tcpu:   0.89/3338.43   Opt:  6.85726452
Optim  0  iout: 3745/4000   time/tcpu:   0.88/3339.31   Opt:  6.78775835
Optim  0  iout: 3746/4000   time/tcpu:   0.90/3340.21   Opt:  6.83397007
Optim  0  iout: 3747/4000   time/tcpu:   0.89/3341.10   Opt:  6.81983089
Optim  0  iout: 3748/4000   time/tcpu:   0.89/3341.99   Opt:  6.79514360
Optim  0  iout: 3749/4000   time/tcpu:   0.86/3342.85   Opt:  6.87078714
Optim  0  iout: 3750/4000   time/tcpu:   0.89/3343.74   Opt:  6.78648329
Optim  0  iout: 3751/4000   time/tcpu:   0.88/3344.62   Opt:  6.78006124
Optim  0  iout: 3752/4000   time/tcpu:   0.88/3345.51   Opt:  6.77518559
Optim  0  iout: 3753/4000   time/tcpu:   0.89/3346.39   Opt:  6.82519627
Optim  0  iout: 3754/4000   time/tcpu:   0.90/3347.29   Opt:  6.80230236
Optim  0  iout: 3755/4000   time/tcpu:   0.91/3348.20   Opt:  6.79227018
Optim  0  iout: 3756/4000   time/tcpu:   0.88/3349.08   Opt:  6.70892286
Optim  0  iout: 3757/4000   time/tcpu:   0.89/3349.97   Opt:  6.80842257
Optim  0  iout: 3758/4000   time/tcpu:   0.88/3350.85   Opt:  6.76495600
Optim  0  iout: 3759/4000   time/tcpu:   0.89/3351.74   Opt:  6.87052536
Optim  0  iout: 3760/4000   time/tcpu:   0.89/3352.63   Opt:  6.75371742
Optim  0  iout: 3761/4000   time/tcpu:   0.89/3353.53   Opt:  6.82961893
Optim  0  iout: 3762/4000   time/tcpu:   0.89/3354.42   Opt:  6.83949327
Optim  0  iout: 3763/4000   time/tcpu:   0.90/3355.31   Opt:  6.79585934
Optim  0  iout: 3764/4000   time/tcpu:   0.91/3356.22   Opt:  6.79643154
Optim  0  iout: 3765/4000   time/tcpu:   0.89/3357.11   Opt:  6.77778912
Optim  0  iout: 3766/4000   time/tcpu:   0.88/3357.99   Opt:  6.78154993
Optim  0  iout: 3767/4000   time/tcpu:   0.89/3358.88   Opt:  6.84618473
Optim  0  iout: 3768/4000   time/tcpu:   0.89/3359.77   Opt:  6.85162115
Optim  0  iout: 3769/4000   time/tcpu:   0.89/3360.66   Opt:  6.81465483
Optim  0  iout: 3770/4000   time/tcpu:   0.89/3361.54   Opt:  6.75250196
Optim  0  iout: 3771/4000   time/tcpu:   0.89/3362.44   Opt:  6.78816462
Optim  0  iout: 3772/4000   time/tcpu:   0.88/3363.32   Opt:  6.78027868
Optim  0  iout: 3773/4000   time/tcpu:   0.89/3364.21   Opt:  6.78427172
Optim  0  iout: 3774/4000   time/tcpu:   0.90/3365.10   Opt:  6.86140919
Optim  0  iout: 3775/4000   time/tcpu:   0.89/3366.00   Opt:  6.76114845
Optim  0  iout: 3776/4000   time/tcpu:   0.90/3366.90   Opt:  6.78040409
Optim  0  iout: 3777/4000   time/tcpu:   0.89/3367.79   Opt:  6.89628124
Optim  0  iout: 3778/4000   time/tcpu:   0.88/3368.67   Opt:  6.77836990
Optim  0  iout: 3779/4000   time/tcpu:   0.91/3369.58   Opt:  6.77256155
Optim  0  iout: 3780/4000   time/tcpu:   0.89/3370.47   Opt:  6.79361296
Optim  0  iout: 3781/4000   time/tcpu:   0.90/3371.37   Opt:  6.86896610
Optim  0  iout: 3782/4000   time/tcpu:   0.89/3372.26   Opt:  6.74751711
Optim  0  iout: 3783/4000   time/tcpu:   0.90/3373.17   Opt:  6.73083591
Optim  0  iout: 3784/4000   time/tcpu:   0.89/3374.06   Opt:  6.77874470
Optim  0  iout: 3785/4000   time/tcpu:   0.88/3374.95   Opt:  6.83210945
Optim  0  iout: 3786/4000   time/tcpu:   0.90/3375.85   Opt:  6.71187782
Optim  0  iout: 3787/4000   time/tcpu:   0.88/3376.73   Opt:  6.79515219
Optim  0  iout: 3788/4000   time/tcpu:   0.90/3377.63   Opt:  6.89232111
Optim  0  iout: 3789/4000   time/tcpu:   0.90/3378.53   Opt:  6.77335024
Optim  0  iout: 3790/4000   time/tcpu:   0.92/3379.45   Opt:  6.72882032
Optim  0  iout: 3791/4000   time/tcpu:   0.89/3380.34   Opt:  6.84099436
Optim  0  iout: 3792/4000   time/tcpu:   0.87/3381.21   Opt:  6.91181946
Optim  0  iout: 3793/4000   time/tcpu:   0.88/3382.09   Opt:  6.79840660
Optim  0  iout: 3794/4000   time/tcpu:   0.89/3382.99   Opt:  6.82186365
Optim  0  iout: 3795/4000   time/tcpu:   0.88/3383.87   Opt:  6.83203411
Optim  0  iout: 3796/4000   time/tcpu:   0.87/3384.74   Opt:  6.81943369
Optim  0  iout: 3797/4000   time/tcpu:   0.88/3385.62   Opt:  6.80033636
Optim  0  iout: 3798/4000   time/tcpu:   0.90/3386.52   Opt:  6.87062407
Optim  0  iout: 3799/4000   time/tcpu:   0.89/3387.40   Opt:  6.78451872
Optim  0  iout: 3800/4000   time/tcpu:   0.89/3388.29   Opt:  6.81349421
Optim  0  iout: 3801/4000   time/tcpu:   0.89/3389.17   Opt:  6.80115843
Optim  0  iout: 3802/4000   time/tcpu:   0.88/3390.05   Opt:  6.87959003
Optim  0  iout: 3803/4000   time/tcpu:   0.90/3390.95   Opt:  6.76315117
Optim  0  iout: 3804/4000   time/tcpu:   0.88/3391.83   Opt:  6.80329800
Optim  0  iout: 3805/4000   time/tcpu:   0.90/3392.73   Opt:  6.76777363
Optim  0  iout: 3806/4000   time/tcpu:   0.90/3393.63   Opt:  6.79800177
Optim  0  iout: 3807/4000   time/tcpu:   0.90/3394.53   Opt:  6.77342939
Optim  0  iout: 3808/4000   time/tcpu:   0.89/3395.41   Opt:  6.78646708
Optim  0  iout: 3809/4000   time/tcpu:   0.90/3396.31   Opt:  6.79840517
Optim  0  iout: 3810/4000   time/tcpu:   0.89/3397.20   Opt:  6.83108997
Optim  0  iout: 3811/4000   time/tcpu:   0.89/3398.09   Opt:  6.82549238
Optim  0  iout: 3812/4000   time/tcpu:   0.90/3398.99   Opt:  6.81655073
Optim  0  iout: 3813/4000   time/tcpu:   0.90/3399.89   Opt:  6.76480007
Optim  0  iout: 3814/4000   time/tcpu:   0.89/3400.78   Opt:  6.85905552
Optim  0  iout: 3815/4000   time/tcpu:   0.89/3401.67   Opt:  6.72308493
Optim  0  iout: 3816/4000   time/tcpu:   0.86/3402.53   Opt:  6.79956388
Optim  0  iout: 3817/4000   time/tcpu:   0.88/3403.41   Opt:  6.80744314
Optim  0  iout: 3818/4000   time/tcpu:   0.88/3404.30   Opt:  6.81130552
Optim  0  iout: 3819/4000   time/tcpu:   0.90/3405.19   Opt:  6.82795048
Optim  0  iout: 3820/4000   time/tcpu:   0.89/3406.09   Opt:  6.82888508
Optim  0  iout: 3821/4000   time/tcpu:   0.89/3406.97   Opt:  6.73449230
Optim  0  iout: 3822/4000   time/tcpu:   0.89/3407.86   Opt:  6.80139112
Optim  0  iout: 3823/4000   time/tcpu:   0.89/3408.75   Opt:  6.81178713
Optim  0  iout: 3824/4000   time/tcpu:   0.88/3409.63   Opt:  6.77485037
Optim  0  iout: 3825/4000   time/tcpu:   0.89/3410.52   Opt:  6.81500483
Optim  0  iout: 3826/4000   time/tcpu:   0.90/3411.41   Opt:  6.75338364
Optim  0  iout: 3827/4000   time/tcpu:   0.89/3412.31   Opt:  6.87295294
Optim  0  iout: 3828/4000   time/tcpu:   0.89/3413.20   Opt:  6.79900217
Optim  0  iout: 3829/4000   time/tcpu:   0.87/3414.07   Opt:  6.81075191
Optim  0  iout: 3830/4000   time/tcpu:   0.89/3414.97   Opt:  6.73544836
Optim  0  iout: 3831/4000   time/tcpu:   0.89/3415.85   Opt:  6.79767370
Optim  0  iout: 3832/4000   time/tcpu:   0.89/3416.74   Opt:  6.77893877
Optim  0  iout: 3833/4000   time/tcpu:   0.91/3417.65   Opt:  6.78367949
Optim  0  iout: 3834/4000   time/tcpu:   0.89/3418.54   Opt:  6.76294899
Optim  0  iout: 3835/4000   time/tcpu:   0.90/3419.44   Opt:  6.77998590
Optim  0  iout: 3836/4000   time/tcpu:   0.89/3420.33   Opt:  6.80613041
Optim  0  iout: 3837/4000   time/tcpu:   0.88/3421.21   Opt:  6.76734686
Optim  0  iout: 3838/4000   time/tcpu:   0.90/3422.11   Opt:  6.82708216
Optim  0  iout: 3839/4000   time/tcpu:   0.90/3423.01   Opt:  6.84405279
Optim  0  iout: 3840/4000   time/tcpu:   0.88/3423.89   Opt:  6.68838263
Optim  0  iout: 3841/4000   time/tcpu:   0.89/3424.78   Opt:  6.82189655
Optim  0  iout: 3842/4000   time/tcpu:   0.90/3425.68   Opt:  6.82365704
Optim  0  iout: 3843/4000   time/tcpu:   0.89/3426.58   Opt:  6.75097561
Optim  0  iout: 3844/4000   time/tcpu:   0.88/3427.45   Opt:  6.77401924
Optim  0  iout: 3845/4000   time/tcpu:   0.89/3428.34   Opt:  6.76438189
Optim  0  iout: 3846/4000   time/tcpu:   0.89/3429.23   Opt:  6.76544142
Optim  0  iout: 3847/4000   time/tcpu:   0.90/3430.13   Opt:  6.81795931
Optim  0  iout: 3848/4000   time/tcpu:   0.89/3431.03   Opt:  6.80831432
Optim  0  iout: 3849/4000   time/tcpu:   0.89/3431.91   Opt:  6.77329397
Optim  0  iout: 3850/4000   time/tcpu:   0.89/3432.81   Opt:  6.78195906
Optim  0  iout: 3851/4000   time/tcpu:   0.89/3433.70   Opt:  6.84847927
Optim  0  iout: 3852/4000   time/tcpu:   0.89/3434.60   Opt:  6.76290798
Optim  0  iout: 3853/4000   time/tcpu:   0.88/3435.48   Opt:  6.80297279
Optim  0  iout: 3854/4000   time/tcpu:   0.89/3436.37   Opt:  6.78234243
Optim  0  iout: 3855/4000   time/tcpu:   0.89/3437.26   Opt:  6.78319073
Optim  0  iout: 3856/4000   time/tcpu:   0.90/3438.16   Opt:  6.80103922
Optim  0  iout: 3857/4000   time/tcpu:   0.89/3439.04   Opt:  6.80239391
Optim  0  iout: 3858/4000   time/tcpu:   0.88/3439.92   Opt:  6.80195951
Optim  0  iout: 3859/4000   time/tcpu:   0.90/3440.82   Opt:  6.84715843
Optim  0  iout: 3860/4000   time/tcpu:   0.89/3441.71   Opt:  6.85081816
Optim  0  iout: 3861/4000   time/tcpu:   0.87/3442.58   Opt:  6.74658346
Optim  0  iout: 3862/4000   time/tcpu:   0.89/3443.48   Opt:  6.79758644
Optim  0  iout: 3863/4000   time/tcpu:   0.90/3444.38   Opt:  6.82160044
Optim  0  iout: 3864/4000   time/tcpu:   0.89/3445.26   Opt:  6.78844547
Optim  0  iout: 3865/4000   time/tcpu:   0.88/3446.15   Opt:  6.84119272
Optim  0  iout: 3866/4000   time/tcpu:   0.89/3447.03   Opt:  6.79514885
Optim  0  iout: 3867/4000   time/tcpu:   0.89/3447.92   Opt:  6.74806261
Optim  0  iout: 3868/4000   time/tcpu:   0.89/3448.81   Opt:  6.87695885
Optim  0  iout: 3869/4000   time/tcpu:   0.89/3449.70   Opt:  6.77115583
Optim  0  iout: 3870/4000   time/tcpu:   0.89/3450.59   Opt:  6.78535557
Optim  0  iout: 3871/4000   time/tcpu:   0.88/3451.47   Opt:  6.77842379
Optim  0  iout: 3872/4000   time/tcpu:   0.88/3452.36   Opt:  6.81564474
Optim  0  iout: 3873/4000   time/tcpu:   0.87/3453.23   Opt:  6.73555565
Optim  0  iout: 3874/4000   time/tcpu:   0.89/3454.12   Opt:  6.77879620
Optim  0  iout: 3875/4000   time/tcpu:   0.90/3455.02   Opt:  6.75420666
Optim  0  iout: 3876/4000   time/tcpu:   0.89/3455.91   Opt:  6.84951258
Optim  0  iout: 3877/4000   time/tcpu:   0.89/3456.80   Opt:  6.84366322
Optim  0  iout: 3878/4000   time/tcpu:   0.89/3457.69   Opt:  6.82590055
Optim  0  iout: 3879/4000   time/tcpu:   0.90/3458.59   Opt:  6.74127340
Optim  0  iout: 3880/4000   time/tcpu:   0.89/3459.48   Opt:  6.80596304
Optim  0  iout: 3881/4000   time/tcpu:   0.87/3460.35   Opt:  6.78416204
Optim  0  iout: 3882/4000   time/tcpu:   0.89/3461.24   Opt:  6.79769135
Optim  0  iout: 3883/4000   time/tcpu:   0.90/3462.14   Opt:  6.76271057
Optim  0  iout: 3884/4000   time/tcpu:   0.90/3463.04   Opt:  6.81057167
Optim  0  iout: 3885/4000   time/tcpu:   0.90/3463.93   Opt:  6.82750273
Optim  0  iout: 3886/4000   time/tcpu:   0.88/3464.81   Opt:  6.90809488
Optim  0  iout: 3887/4000   time/tcpu:   0.88/3465.69   Opt:  6.80981255
Optim  0  iout: 3888/4000   time/tcpu:   0.88/3466.57   Opt:  6.92482805
Optim  0  iout: 3889/4000   time/tcpu:   0.89/3467.46   Opt:  6.85869980
Optim  0  iout: 3890/4000   time/tcpu:   0.89/3468.35   Opt:  6.87204885
Optim  0  iout: 3891/4000   time/tcpu:   0.89/3469.24   Opt:  6.85081816
Optim  0  iout: 3892/4000   time/tcpu:   0.89/3470.13   Opt:  6.76758242
Optim  0  iout: 3893/4000   time/tcpu:   0.89/3471.02   Opt:  6.81160069
Optim  0  iout: 3894/4000   time/tcpu:   0.88/3471.90   Opt:  6.83164644
Optim  0  iout: 3895/4000   time/tcpu:   0.69/3472.59   Opt:  6.87314081
Optim  0  iout: 3896/4000   time/tcpu:   0.70/3473.30   Opt:  6.73713350
Optim  0  iout: 3897/4000   time/tcpu:   0.85/3474.15   Opt:  6.81079197
Optim  0  iout: 3898/4000   time/tcpu:   0.90/3475.04   Opt:  6.71815729
Optim  0  iout: 3899/4000   time/tcpu:   0.87/3475.91   Opt:  6.83751774
Optim  0  iout: 3900/4000   time/tcpu:   0.89/3476.80   Opt:  6.76756144
Optim  0  iout: 3901/4000   time/tcpu:   0.89/3477.69   Opt:  6.77587128
Optim  0  iout: 3902/4000   time/tcpu:   0.89/3478.58   Opt:  6.80168629
Optim  0  iout: 3903/4000   time/tcpu:   0.85/3479.43   Opt:  6.81026268
Optim  0  iout: 3904/4000   time/tcpu:   0.89/3480.32   Opt:  6.86624098
Optim  0  iout: 3905/4000   time/tcpu:   0.90/3481.22   Opt:  6.73639679
Optim  0  iout: 3906/4000   time/tcpu:   0.90/3482.12   Opt:  6.81237125
Optim  0  iout: 3907/4000   time/tcpu:   0.89/3483.00   Opt:  6.80204058
Optim  0  iout: 3908/4000   time/tcpu:   0.90/3483.90   Opt:  6.85110950
Optim  0  iout: 3909/4000   time/tcpu:   0.91/3484.81   Opt:  6.80327320
Optim  0  iout: 3910/4000   time/tcpu:   0.91/3485.71   Opt:  6.77889919
Optim  0  iout: 3911/4000   time/tcpu:   0.89/3486.60   Opt:  6.77552843
Optim  0  iout: 3912/4000   time/tcpu:   0.89/3487.49   Opt:  6.77726221
Optim  0  iout: 3913/4000   time/tcpu:   0.88/3488.36   Opt:  6.79830790
Optim  0  iout: 3914/4000   time/tcpu:   0.89/3489.25   Opt:  6.86797428
Optim  0  iout: 3915/4000   time/tcpu:   0.89/3490.14   Opt:  6.69526768
Optim  0  iout: 3916/4000   time/tcpu:   0.88/3491.02   Opt:  6.83091640
Optim  0  iout: 3917/4000   time/tcpu:   0.87/3491.89   Opt:  6.81506777
Optim  0  iout: 3918/4000   time/tcpu:   0.89/3492.79   Opt:  6.89592028
Optim  0  iout: 3919/4000   time/tcpu:   0.88/3493.67   Opt:  6.82333279
Optim  0  iout: 3920/4000   time/tcpu:   0.88/3494.56   Opt:  6.75527811
Optim  0  iout: 3921/4000   time/tcpu:   0.88/3495.43   Opt:  6.83572960
Optim  0  iout: 3922/4000   time/tcpu:   0.90/3496.33   Opt:  6.80141497
Optim  0  iout: 3923/4000   time/tcpu:   0.90/3497.23   Opt:  6.82804585
Optim  0  iout: 3924/4000   time/tcpu:   0.89/3498.12   Opt:  6.80355453
Optim  0  iout: 3925/4000   time/tcpu:   0.88/3499.00   Opt:  6.87511110
Optim  0  iout: 3926/4000   time/tcpu:   0.89/3499.89   Opt:  6.84398031
Optim  0  iout: 3927/4000   time/tcpu:   0.89/3500.78   Opt:  6.81965828
Optim  0  iout: 3928/4000   time/tcpu:   0.90/3501.68   Opt:  6.78950882
Optim  0  iout: 3929/4000   time/tcpu:   0.89/3502.57   Opt:  6.77831841
Optim  0  iout: 3930/4000   time/tcpu:   0.88/3503.44   Opt:  6.81037998
Optim  0  iout: 3931/4000   time/tcpu:   0.89/3504.34   Opt:  6.81707430
Optim  0  iout: 3932/4000   time/tcpu:   0.89/3505.22   Opt:  6.81375980
Optim  0  iout: 3933/4000   time/tcpu:   0.90/3506.12   Opt:  6.88036680
Optim  0  iout: 3934/4000   time/tcpu:   0.89/3507.01   Opt:  6.78845167
Optim  0  iout: 3935/4000   time/tcpu:   0.89/3507.90   Opt:  6.73942852
Optim  0  iout: 3936/4000   time/tcpu:   0.89/3508.78   Opt:  6.76557112
Optim  0  iout: 3937/4000   time/tcpu:   0.89/3509.67   Opt:  6.79567242
Optim  0  iout: 3938/4000   time/tcpu:   0.89/3510.56   Opt:  6.82823944
Optim  0  iout: 3939/4000   time/tcpu:   0.90/3511.46   Opt:  6.77000284
Optim  0  iout: 3940/4000   time/tcpu:   0.90/3512.36   Opt:  6.78352737
Optim  0  iout: 3941/4000   time/tcpu:   0.89/3513.24   Opt:  6.83689356
Optim  0  iout: 3942/4000   time/tcpu:   0.88/3514.13   Opt:  6.76543713
Optim  0  iout: 3943/4000   time/tcpu:   0.88/3515.00   Opt:  6.75029898
Optim  0  iout: 3944/4000   time/tcpu:   0.88/3515.88   Opt:  6.77376270
Optim  0  iout: 3945/4000   time/tcpu:   0.88/3516.76   Opt:  6.85138702
Optim  0  iout: 3946/4000   time/tcpu:   0.88/3517.64   Opt:  6.86665773
Optim  0  iout: 3947/4000   time/tcpu:   0.90/3518.54   Opt:  6.77310801
Optim  0  iout: 3948/4000   time/tcpu:   0.90/3519.44   Opt:  6.84826088
Optim  0  iout: 3949/4000   time/tcpu:   0.90/3520.35   Opt:  6.79653072
Optim  0  iout: 3950/4000   time/tcpu:   0.87/3521.22   Opt:  6.78141022
Optim  0  iout: 3951/4000   time/tcpu:   0.88/3522.10   Opt:  6.72004128
Optim  0  iout: 3952/4000   time/tcpu:   0.90/3523.00   Opt:  6.78629494
Optim  0  iout: 3953/4000   time/tcpu:   0.89/3523.89   Opt:  6.69431925
Optim  0  iout: 3954/4000   time/tcpu:   0.90/3524.79   Opt:  6.80261707
Optim  0  iout: 3955/4000   time/tcpu:   0.89/3525.68   Opt:  6.80650520
Optim  0  iout: 3956/4000   time/tcpu:   0.90/3526.58   Opt:  6.77111626
Optim  0  iout: 3957/4000   time/tcpu:   0.89/3527.47   Opt:  6.76408672
Optim  0  iout: 3958/4000   time/tcpu:   0.88/3528.35   Opt:  6.73541307
Optim  0  iout: 3959/4000   time/tcpu:   0.89/3529.24   Opt:  6.77859259
Optim  0  iout: 3960/4000   time/tcpu:   0.90/3530.14   Opt:  6.83042812
Optim  0  iout: 3961/4000   time/tcpu:   0.89/3531.03   Opt:  6.92795181
Optim  0  iout: 3962/4000   time/tcpu:   0.89/3531.92   Opt:  6.81014156
Optim  0  iout: 3963/4000   time/tcpu:   0.89/3532.81   Opt:  6.81292963
Optim  0  iout: 3964/4000   time/tcpu:   0.89/3533.70   Opt:  6.80332899
Optim  0  iout: 3965/4000   time/tcpu:   0.89/3534.59   Opt:  6.81482649
Optim  0  iout: 3966/4000   time/tcpu:   0.89/3535.48   Opt:  6.84297276
Optim  0  iout: 3967/4000   time/tcpu:   0.90/3536.38   Opt:  6.76642752
Optim  0  iout: 3968/4000   time/tcpu:   0.89/3537.27   Opt:  6.76877213
Optim  0  iout: 3969/4000   time/tcpu:   0.88/3538.15   Opt:  6.71673107
Optim  0  iout: 3970/4000   time/tcpu:   0.87/3539.02   Opt:  6.77176952
Optim  0  iout: 3971/4000   time/tcpu:   0.89/3539.92   Opt:  6.78516436
Optim  0  iout: 3972/4000   time/tcpu:   0.90/3540.81   Opt:  6.87443590
Optim  0  iout: 3973/4000   time/tcpu:   0.90/3541.71   Opt:  6.71823025
Optim  0  iout: 3974/4000   time/tcpu:   0.89/3542.60   Opt:  6.68766785
Optim  0  iout: 3975/4000   time/tcpu:   0.89/3543.49   Opt:  6.84436226
Optim  0  iout: 3976/4000   time/tcpu:   0.88/3544.37   Opt:  6.79912281
Optim  0  iout: 3977/4000   time/tcpu:   0.88/3545.26   Opt:  6.77756071
Optim  0  iout: 3978/4000   time/tcpu:   0.85/3546.11   Opt:  6.79358101
Optim  0  iout: 3979/4000   time/tcpu:   0.89/3547.00   Opt:  6.78836775
Optim  0  iout: 3980/4000   time/tcpu:   0.89/3547.89   Opt:  6.78043270
Optim  0  iout: 3981/4000   time/tcpu:   0.88/3548.77   Opt:  6.78591108
Optim  0  iout: 3982/4000   time/tcpu:   0.89/3549.66   Opt:  6.75782347
Optim  0  iout: 3983/4000   time/tcpu:   0.89/3550.56   Opt:  6.84986115
Optim  0  iout: 3984/4000   time/tcpu:   0.88/3551.43   Opt:  6.81137848
Optim  0  iout: 3985/4000   time/tcpu:   0.89/3552.32   Opt:  6.80561543
Optim  0  iout: 3986/4000   time/tcpu:   0.88/3553.20   Opt:  6.78344154
Optim  0  iout: 3987/4000   time/tcpu:   0.88/3554.08   Opt:  6.82571173
Optim  0  iout: 3988/4000   time/tcpu:   0.89/3554.97   Opt:  6.77626848
Optim  0  iout: 3989/4000   time/tcpu:   0.90/3555.87   Opt:  6.75965214
Optim  0  iout: 3990/4000   time/tcpu:   0.89/3556.76   Opt:  6.85507298
Optim  0  iout: 3991/4000   time/tcpu:   0.88/3557.64   Opt:  6.81098557
Optim  0  iout: 3992/4000   time/tcpu:   0.88/3558.53   Opt:  6.77196598
Optim  0  iout: 3993/4000   time/tcpu:   0.89/3559.42   Opt:  6.83819485
Optim  0  iout: 3994/4000   time/tcpu:   0.89/3560.31   Opt:  6.79630089
Optim  0  iout: 3995/4000   time/tcpu:   0.89/3561.19   Opt:  6.79152107
Optim  0  iout: 3996/4000   time/tcpu:   0.90/3562.09   Opt:  6.84183502
Optim  0  iout: 3997/4000   time/tcpu:   0.89/3562.98   Opt:  6.81808281
Optim  0  iout: 3998/4000   time/tcpu:   0.89/3563.88   Opt:  6.86077309
Optim  0  iout: 3999/4000   time/tcpu:   0.89/3564.76   Opt:  6.79788876
Optim  0  iout: ---/---   time/tcpu:   0.89/3564.76   Opt:  6.80086422 (Mean)    Opt:  6.76612329 (Fiable)
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  1  iout:   0/4000   time/tcpu:   0.90/3565.66   Opt:  6.76811123
Optim  1  iout:   1/4000   time/tcpu:   0.64/3566.30   Opt:  6.85447836
Optim  1  iout:   2/4000   time/tcpu:   0.65/3566.95   Opt:  6.80833769
Optim  1  iout:   3/4000   time/tcpu:   0.63/3567.58   Opt:  6.75828362
Optim  1  iout:   4/4000   time/tcpu:   0.65/3568.23   Opt:  6.80600214
Optim  1  iout:   5/4000   time/tcpu:   0.66/3568.89   Opt:  6.76134777
Optim  1  iout:   6/4000   time/tcpu:   0.65/3569.54   Opt:  6.84146976
Optim  1  iout:   7/4000   time/tcpu:   0.66/3570.20   Opt:  6.76769543
Optim  1  iout:   8/4000   time/tcpu:   0.66/3570.86   Opt:  6.82074165
Optim  1  iout:   9/4000   time/tcpu:   0.64/3571.50   Opt:  6.85387897
Optim  1  iout:  10/4000   time/tcpu:   0.64/3572.14   Opt:  6.86765432
Optim  1  iout:  11/4000   time/tcpu:   0.66/3572.80   Opt:  6.82608700
Optim  1  iout:  12/4000   time/tcpu:   0.66/3573.46   Opt:  6.78843594
Optim  1  iout:  13/4000   time/tcpu:   0.66/3574.12   Opt:  6.86479282
Optim  1  iout:  14/4000   time/tcpu:   0.66/3574.78   Opt:  6.89390278
Optim  1  iout:  15/4000   time/tcpu:   0.65/3575.42   Opt:  6.82986546
Optim  1  iout:  16/4000   time/tcpu:   0.65/3576.08   Opt:  6.84281301
Optim  1  iout:  17/4000   time/tcpu:   0.66/3576.73   Opt:  6.77696466
Optim  1  iout:  18/4000   time/tcpu:   0.65/3577.38   Opt:  6.79575777
Optim  1  iout:  19/4000   time/tcpu:   0.77/3578.15   Opt:  6.82162285
Optim  1  iout:  20/4000   time/tcpu:   0.89/3579.04   Opt:  6.81327438
Optim  1  iout:  21/4000   time/tcpu:   0.89/3579.93   Opt:  6.78809881
Optim  1  iout:  22/4000   time/tcpu:   0.90/3580.83   Opt:  6.81886148
Optim  1  iout:  23/4000   time/tcpu:   0.90/3581.73   Opt:  6.78939867
Optim  1  iout:  24/4000   time/tcpu:   0.89/3582.62   Opt:  6.86718273
Optim  1  iout:  25/4000   time/tcpu:   0.88/3583.50   Opt:  6.80869627
Optim  1  iout:  26/4000   time/tcpu:   0.88/3584.38   Opt:  6.81947708
Optim  1  iout:  27/4000   time/tcpu:   0.88/3585.26   Opt:  6.82275581
Optim  1  iout:  28/4000   time/tcpu:   0.90/3586.16   Opt:  6.83275080
Optim  1  iout:  29/4000   time/tcpu:   0.89/3587.04   Opt:  6.80790567
Optim  1  iout:  30/4000   time/tcpu:   0.88/3587.92   Opt:  6.74393654
Optim  1  iout:  31/4000   time/tcpu:   0.89/3588.81   Opt:  6.76517963
Optim  1  iout:  32/4000   time/tcpu:   0.89/3589.70   Opt:  6.79912424
Optim  1  iout:  33/4000   time/tcpu:   0.89/3590.59   Opt:  6.73629999
Optim  1  iout:  34/4000   time/tcpu:   0.88/3591.47   Opt:  6.74997139
Optim  1  iout:  35/4000   time/tcpu:   0.88/3592.35   Opt:  6.87476349
Optim  1  iout:  36/4000   time/tcpu:   0.88/3593.23   Opt:  6.88168669
Optim  1  iout:  37/4000   time/tcpu:   0.90/3594.12   Opt:  6.84927559
Optim  1  iout:  38/4000   time/tcpu:   0.88/3595.00   Opt:  6.81745815
Optim  1  iout:  39/4000   time/tcpu:   0.89/3595.89   Opt:  6.83922863
Optim  1  iout:  40/4000   time/tcpu:   0.88/3596.77   Opt:  6.83596468
Optim  1  iout:  41/4000   time/tcpu:   0.88/3597.65   Opt:  6.92778969
Optim  1  iout:  42/4000   time/tcpu:   0.88/3598.53   Opt:  6.79000473
Optim  1  iout:  43/4000   time/tcpu:   0.89/3599.42   Opt:  6.75785589
Optim  1  iout:  44/4000   time/tcpu:   0.89/3600.31   Opt:  6.76164055
Optim  1  iout:  45/4000   time/tcpu:   0.89/3601.20   Opt:  6.81548262
Optim  1  iout:  46/4000   time/tcpu:   0.89/3602.08   Opt:  6.83230877
Optim  1  iout:  47/4000   time/tcpu:   0.87/3602.96   Opt:  6.80403614
Optim  1  iout:  48/4000   time/tcpu:   0.89/3603.84   Opt:  6.80693626
Optim  1  iout:  49/4000   time/tcpu:   0.87/3604.72   Opt:  6.82353640
Optim  1  iout:  50/4000   time/tcpu:   0.88/3605.60   Opt:  6.84199429
Optim  1  iout:  51/4000   time/tcpu:   0.87/3606.47   Opt:  6.85724926
Optim  1  iout:  52/4000   time/tcpu:   0.88/3607.35   Opt:  6.79314709
Optim  1  iout:  53/4000   time/tcpu:   0.88/3608.23   Opt:  6.77411413
Optim  1  iout:  54/4000   time/tcpu:   0.89/3609.12   Opt:  6.81788969
Optim  1  iout:  55/4000   time/tcpu:   0.85/3609.97   Opt:  6.74108696
Optim  1  iout:  56/4000   time/tcpu:   0.88/3610.84   Opt:  6.75491714
Optim  1  iout:  57/4000   time/tcpu:   0.88/3611.73   Opt:  6.76327133
Optim  1  iout:  58/4000   time/tcpu:   0.90/3612.62   Opt:  6.74854708
Optim  1  iout:  59/4000   time/tcpu:   0.88/3613.50   Opt:  6.74710369
Optim  1  iout:  60/4000   time/tcpu:   0.88/3614.38   Opt:  6.83899593
Optim  1  iout:  61/4000   time/tcpu:   0.89/3615.27   Opt:  6.80968952
Optim  1  iout:  62/4000   time/tcpu:   0.89/3616.16   Opt:  6.74631357
Optim  1  iout:  63/4000   time/tcpu:   0.87/3617.03   Opt:  6.81997871
Optim  1  iout:  64/4000   time/tcpu:   0.91/3617.94   Opt:  6.84693289
Optim  1  iout:  65/4000   time/tcpu:   0.87/3618.80   Opt:  6.75267267
Optim  1  iout:  66/4000   time/tcpu:   0.88/3619.69   Opt:  6.81947088
Optim  1  iout:  67/4000   time/tcpu:   0.88/3620.57   Opt:  6.73666143
Optim  1  iout:  68/4000   time/tcpu:   0.89/3621.46   Opt:  6.75640726
Optim  1  iout:  69/4000   time/tcpu:   0.88/3622.34   Opt:  6.81355000
Optim  1  iout:  70/4000   time/tcpu:   0.88/3623.22   Opt:  6.75341177
Optim  1  iout:  71/4000   time/tcpu:   0.89/3624.11   Opt:  6.81553125
Optim  1  iout:  72/4000   time/tcpu:   0.88/3624.99   Opt:  6.88254786
Optim  1  iout:  73/4000   time/tcpu:   0.88/3625.87   Opt:  6.80446768
Optim  1  iout:  74/4000   time/tcpu:   0.88/3626.75   Opt:  6.77114153
Optim  1  iout:  75/4000   time/tcpu:   0.88/3627.63   Opt:  6.84520388
Optim  1  iout:  76/4000   time/tcpu:   0.89/3628.52   Opt:  6.94548750
Optim  1  iout:  77/4000   time/tcpu:   0.88/3629.40   Opt:  6.81778145
Optim  1  iout:  78/4000   time/tcpu:   0.87/3630.27   Opt:  6.78025866
Optim  1  iout:  79/4000   time/tcpu:   0.88/3631.15   Opt:  6.85655260
Optim  1  iout:  80/4000   time/tcpu:   0.89/3632.04   Opt:  6.78417969
Optim  1  iout:  81/4000   time/tcpu:   0.89/3632.93   Opt:  6.80437517
Optim  1  iout:  82/4000   time/tcpu:   0.90/3633.83   Opt:  6.80816412
Optim  1  iout:  83/4000   time/tcpu:   0.88/3634.71   Opt:  6.76842070
Optim  1  iout:  84/4000   time/tcpu:   0.87/3635.58   Opt:  6.76781559
Optim  1  iout:  85/4000   time/tcpu:   0.89/3636.47   Opt:  6.72025776
Optim  1  iout:  86/4000   time/tcpu:   0.88/3637.35   Opt:  6.86368275
Optim  1  iout:  87/4000   time/tcpu:   0.89/3638.24   Opt:  6.82859945
Optim  1  iout:  88/4000   time/tcpu:   0.89/3639.13   Opt:  6.79152107
Optim  1  iout:  89/4000   time/tcpu:   0.89/3640.02   Opt:  6.77161026
Optim  1  iout:  90/4000   time/tcpu:   0.88/3640.90   Opt:  6.83558655
Optim  1  iout:  91/4000   time/tcpu:   0.88/3641.78   Opt:  6.73969126
Optim  1  iout:  92/4000   time/tcpu:   0.88/3642.66   Opt:  6.81866407
Optim  1  iout:  93/4000   time/tcpu:   0.89/3643.55   Opt:  6.78135920
Optim  1  iout:  94/4000   time/tcpu:   0.90/3644.45   Opt:  6.81720781
Optim  1  iout:  95/4000   time/tcpu:   0.88/3645.33   Opt:  6.86415148
Optim  1  iout:  96/4000   time/tcpu:   0.89/3646.22   Opt:  6.83041286
Optim  1  iout:  97/4000   time/tcpu:   0.90/3647.11   Opt:  6.81892014
Optim  1  iout:  98/4000   time/tcpu:   0.89/3648.00   Opt:  6.78179693
Optim  1  iout:  99/4000   time/tcpu:   0.89/3648.89   Opt:  6.84062195
Optim  1  iout: 100/4000   time/tcpu:   0.88/3649.77   Opt:  6.79898691
Optim  1  iout: 101/4000   time/tcpu:   0.89/3650.67   Opt:  6.77844810
Optim  1  iout: 102/4000   time/tcpu:   0.89/3651.55   Opt:  6.77532625
Optim  1  iout: 103/4000   time/tcpu:   0.90/3652.45   Opt:  6.84067011
Optim  1  iout: 104/4000   time/tcpu:   0.88/3653.33   Opt:  6.74088192
Optim  1  iout: 105/4000   time/tcpu:   0.90/3654.23   Opt:  6.78788328
Optim  1  iout: 106/4000   time/tcpu:   0.88/3655.11   Opt:  6.87382603
Optim  1  iout: 107/4000   time/tcpu:   0.88/3655.99   Opt:  6.80929708
Optim  1  iout: 108/4000   time/tcpu:   0.89/3656.88   Opt:  6.81950378
Optim  1  iout: 109/4000   time/tcpu:   0.87/3657.75   Opt:  6.84020519
Optim  1  iout: 110/4000   time/tcpu:   0.88/3658.63   Opt:  6.84314775
Optim  1  iout: 111/4000   time/tcpu:   0.89/3659.52   Opt:  6.84069920
Optim  1  iout: 112/4000   time/tcpu:   0.89/3660.40   Opt:  6.81473589
Optim  1  iout: 113/4000   time/tcpu:   0.90/3661.31   Opt:  6.88448524
Optim  1  iout: 114/4000   time/tcpu:   0.88/3662.19   Opt:  6.78009892
Optim  1  iout: 115/4000   time/tcpu:   0.89/3663.08   Opt:  6.79549265
Optim  1  iout: 116/4000   time/tcpu:   0.87/3663.95   Opt:  6.83321381
Optim  1  iout: 117/4000   time/tcpu:   0.89/3664.84   Opt:  6.77106333
Optim  1  iout: 118/4000   time/tcpu:   0.88/3665.71   Opt:  6.79075384
Optim  1  iout: 119/4000   time/tcpu:   0.89/3666.60   Opt:  6.83488512
Optim  1  iout: 120/4000   time/tcpu:   0.88/3667.49   Opt:  6.81368065
Optim  1  iout: 121/4000   time/tcpu:   0.89/3668.37   Opt:  6.84098434
Optim  1  iout: 122/4000   time/tcpu:   0.87/3669.24   Opt:  6.84716320
Optim  1  iout: 123/4000   time/tcpu:   0.88/3670.13   Opt:  6.82391405
Optim  1  iout: 124/4000   time/tcpu:   0.88/3671.01   Opt:  6.73748159
Optim  1  iout: 125/4000   time/tcpu:   0.89/3671.89   Opt:  6.75834084
Optim  1  iout: 126/4000   time/tcpu:   0.87/3672.76   Opt:  6.80787611
Optim  1  iout: 127/4000   time/tcpu:   0.86/3673.62   Opt:  6.76468945
Optim  1  iout: 128/4000   time/tcpu:   0.88/3674.50   Opt:  6.82803631
Optim  1  iout: 129/4000   time/tcpu:   0.88/3675.38   Opt:  6.73565817
Optim  1  iout: 130/4000   time/tcpu:   0.89/3676.27   Opt:  6.72629738
Optim  1  iout: 131/4000   time/tcpu:   0.88/3677.15   Opt:  6.80591774
Optim  1  iout: 132/4000   time/tcpu:   0.89/3678.04   Opt:  6.80862093
Optim  1  iout: 133/4000   time/tcpu:   0.89/3678.92   Opt:  6.82525015
Optim  1  iout: 134/4000   time/tcpu:   0.89/3679.81   Opt:  6.85575247
Optim  1  iout: 135/4000   time/tcpu:   0.89/3680.70   Opt:  6.81194782
Optim  1  iout: 136/4000   time/tcpu:   0.90/3681.60   Opt:  6.75864220
Optim  1  iout: 137/4000   time/tcpu:   0.89/3682.49   Opt:  6.86370850
Optim  1  iout: 138/4000   time/tcpu:   0.88/3683.37   Opt:  6.86294794
Optim  1  iout: 139/4000   time/tcpu:   0.89/3684.26   Opt:  6.88030243
Optim  1  iout: 140/4000   time/tcpu:   0.89/3685.14   Opt:  6.79919672
Optim  1  iout: 141/4000   time/tcpu:   0.91/3686.05   Opt:  6.77049112
Optim  1  iout: 142/4000   time/tcpu:   0.88/3686.93   Opt:  6.77417517
Optim  1  iout: 143/4000   time/tcpu:   0.89/3687.81   Opt:  6.76044989
Optim  1  iout: 144/4000   time/tcpu:   0.88/3688.70   Opt:  6.79745197
Optim  1  iout: 145/4000   time/tcpu:   0.89/3689.59   Opt:  6.75641441
Optim  1  iout: 146/4000   time/tcpu:   0.87/3690.46   Opt:  6.88033247
Optim  1  iout: 147/4000   time/tcpu:   0.89/3691.36   Opt:  6.77703524
Optim  1  iout: 148/4000   time/tcpu:   0.88/3692.24   Opt:  6.79506540
Optim  1  iout: 149/4000   time/tcpu:   0.90/3693.14   Opt:  6.85417795
Optim  1  iout: 150/4000   time/tcpu:   0.89/3694.02   Opt:  6.81837559
Optim  1  iout: 151/4000   time/tcpu:   0.90/3694.92   Opt:  6.83359194
Optim  1  iout: 152/4000   time/tcpu:   0.89/3695.81   Opt:  6.81767368
Optim  1  iout: 153/4000   time/tcpu:   0.88/3696.69   Opt:  6.87344503
Optim  1  iout: 154/4000   time/tcpu:   0.89/3697.58   Opt:  6.72875309
Optim  1  iout: 155/4000   time/tcpu:   0.88/3698.46   Opt:  6.81431150
Optim  1  iout: 156/4000   time/tcpu:   0.88/3699.35   Opt:  6.75640249
Optim  1  iout: 157/4000   time/tcpu:   0.89/3700.24   Opt:  6.90008402
Optim  1  iout: 158/4000   time/tcpu:   0.89/3701.13   Opt:  6.79741907
Optim  1  iout: 159/4000   time/tcpu:   0.89/3702.02   Opt:  6.81615829
Optim  1  iout: 160/4000   time/tcpu:   0.89/3702.91   Opt:  6.79253006
Optim  1  iout: 161/4000   time/tcpu:   0.90/3703.81   Opt:  6.84594440
Optim  1  iout: 162/4000   time/tcpu:   0.88/3704.69   Opt:  6.74171972
Optim  1  iout: 163/4000   time/tcpu:   0.87/3705.56   Opt:  6.81822968
Optim  1  iout: 164/4000   time/tcpu:   0.88/3706.44   Opt:  6.82263517
Optim  1  iout: 165/4000   time/tcpu:   0.88/3707.32   Opt:  6.86721563
Optim  1  iout: 166/4000   time/tcpu:   0.88/3708.21   Opt:  6.87570238
Optim  1  iout: 167/4000   time/tcpu:   0.88/3709.09   Opt:  6.73501205
Optim  1  iout: 168/4000   time/tcpu:   0.89/3709.98   Opt:  6.78239155
Optim  1  iout: 169/4000   time/tcpu:   0.88/3710.86   Opt:  6.80142927
Optim  1  iout: 170/4000   time/tcpu:   0.89/3711.75   Opt:  6.83316851
Optim  1  iout: 171/4000   time/tcpu:   0.87/3712.62   Opt:  6.77591991
Optim  1  iout: 172/4000   time/tcpu:   0.87/3713.50   Opt:  6.82362223
Optim  1  iout: 173/4000   time/tcpu:   0.88/3714.38   Opt:  6.82646179
Optim  1  iout: 174/4000   time/tcpu:   0.89/3715.26   Opt:  6.86756659
Optim  1  iout: 175/4000   time/tcpu:   0.88/3716.15   Opt:  6.85195065
Optim  1  iout: 176/4000   time/tcpu:   0.88/3717.02   Opt:  6.81663370
Optim  1  iout: 177/4000   time/tcpu:   0.88/3717.90   Opt:  6.81056213
Optim  1  iout: 178/4000   time/tcpu:   0.89/3718.79   Opt:  6.77884674
Optim  1  iout: 179/4000   time/tcpu:   0.89/3719.68   Opt:  6.74238586
Optim  1  iout: 180/4000   time/tcpu:   0.89/3720.57   Opt:  6.76263666
Optim  1  iout: 181/4000   time/tcpu:   0.90/3721.46   Opt:  6.75025749
Optim  1  iout: 182/4000   time/tcpu:   0.89/3722.35   Opt:  6.83834171
Optim  1  iout: 183/4000   time/tcpu:   0.88/3723.24   Opt:  6.82844114
Optim  1  iout: 184/4000   time/tcpu:   0.88/3724.12   Opt:  6.87265921
Optim  1  iout: 185/4000   time/tcpu:   0.89/3725.01   Opt:  6.82530546
Optim  1  iout: 186/4000   time/tcpu:   0.87/3725.88   Opt:  6.71400785
Optim  1  iout: 187/4000   time/tcpu:   0.89/3726.77   Opt:  6.79675055
Optim  1  iout: 188/4000   time/tcpu:   0.91/3727.67   Opt:  6.87995529
Optim  1  iout: 189/4000   time/tcpu:   0.89/3728.57   Opt:  6.78090620
Optim  1  iout: 190/4000   time/tcpu:   0.89/3729.46   Opt:  6.79155970
Optim  1  iout: 191/4000   time/tcpu:   0.88/3730.34   Opt:  6.76094532
Optim  1  iout: 192/4000   time/tcpu:   0.90/3731.24   Opt:  6.84352398
Optim  1  iout: 193/4000   time/tcpu:   0.88/3732.12   Opt:  6.75175285
Optim  1  iout: 194/4000   time/tcpu:   0.88/3732.99   Opt:  6.75625467
Optim  1  iout: 195/4000   time/tcpu:   0.88/3733.88   Opt:  6.89037228
Optim  1  iout: 196/4000   time/tcpu:   0.89/3734.77   Opt:  6.85787201
Optim  1  iout: 197/4000   time/tcpu:   0.89/3735.65   Opt:  6.78548431
Optim  1  iout: 198/4000   time/tcpu:   0.89/3736.54   Opt:  6.80643129
Optim  1  iout: 199/4000   time/tcpu:   0.89/3737.44   Opt:  6.81124687
Optim  1  iout: 200/4000   time/tcpu:   0.88/3738.32   Opt:  6.81807804
Optim  1  iout: 201/4000   time/tcpu:   0.90/3739.21   Opt:  6.81591702
Optim  1  iout: 202/4000   time/tcpu:   0.88/3740.10   Opt:  6.75663519
Optim  1  iout: 203/4000   time/tcpu:   0.88/3740.97   Opt:  6.77105474
Optim  1  iout: 204/4000   time/tcpu:   0.88/3741.85   Opt:  6.85680866
Optim  1  iout: 205/4000   time/tcpu:   0.87/3742.72   Opt:  6.83562708
Optim  1  iout: 206/4000   time/tcpu:   0.85/3743.57   Opt:  6.76982880
Optim  1  iout: 207/4000   time/tcpu:   0.89/3744.46   Opt:  6.84263372
Optim  1  iout: 208/4000   time/tcpu:   0.89/3745.35   Opt:  6.83697033
Optim  1  iout: 209/4000   time/tcpu:   0.88/3746.23   Opt:  6.87724924
Optim  1  iout: 210/4000   time/tcpu:   0.90/3747.13   Opt:  6.79360437
Optim  1  iout: 211/4000   time/tcpu:   0.89/3748.02   Opt:  6.78206730
Optim  1  iout: 212/4000   time/tcpu:   0.88/3748.89   Opt:  6.84487104
Optim  1  iout: 213/4000   time/tcpu:   0.88/3749.77   Opt:  6.75604296
Optim  1  iout: 214/4000   time/tcpu:   0.90/3750.67   Opt:  6.78826809
Optim  1  iout: 215/4000   time/tcpu:   0.89/3751.56   Opt:  6.74232388
Optim  1  iout: 216/4000   time/tcpu:   0.89/3752.45   Opt:  6.75471973
Optim  1  iout: 217/4000   time/tcpu:   0.89/3753.34   Opt:  6.82958603
Optim  1  iout: 218/4000   time/tcpu:   0.90/3754.23   Opt:  6.84794140
Optim  1  iout: 219/4000   time/tcpu:   0.88/3755.11   Opt:  6.78137827
Optim  1  iout: 220/4000   time/tcpu:   0.88/3755.99   Opt:  6.81191587
Optim  1  iout: 221/4000   time/tcpu:   0.89/3756.89   Opt:  6.79535055
Optim  1  iout: 222/4000   time/tcpu:   0.89/3757.78   Opt:  6.85921001
Optim  1  iout: 223/4000   time/tcpu:   0.89/3758.66   Opt:  6.85223627
Optim  1  iout: 224/4000   time/tcpu:   0.88/3759.54   Opt:  6.76551962
Optim  1  iout: 225/4000   time/tcpu:   0.90/3760.44   Opt:  6.75411510
Optim  1  iout: 226/4000   time/tcpu:   0.89/3761.33   Opt:  6.82682610
Optim  1  iout: 227/4000   time/tcpu:   0.88/3762.21   Opt:  6.76585436
Optim  1  iout: 228/4000   time/tcpu:   0.86/3763.07   Opt:  6.76057482
Optim  1  iout: 229/4000   time/tcpu:   0.88/3763.95   Opt:  6.80436325
Optim  1  iout: 230/4000   time/tcpu:   0.88/3764.83   Opt:  6.79503441
Optim  1  iout: 231/4000   time/tcpu:   0.89/3765.73   Opt:  6.92689180
Optim  1  iout: 232/4000   time/tcpu:   0.90/3766.63   Opt:  6.79690647
Optim  1  iout: 233/4000   time/tcpu:   0.89/3767.52   Opt:  6.79549980
Optim  1  iout: 234/4000   time/tcpu:   0.90/3768.42   Opt:  6.84996510
Optim  1  iout: 235/4000   time/tcpu:   0.88/3769.30   Opt:  6.72631359
Optim  1  iout: 236/4000   time/tcpu:   0.89/3770.19   Opt:  6.80489683
Optim  1  iout: 237/4000   time/tcpu:   0.73/3770.92   Opt:  6.78386259
Optim  1  iout: 238/4000   time/tcpu:   0.71/3771.63   Opt:  6.81452131
Optim  1  iout: 239/4000   time/tcpu:   0.83/3772.45   Opt:  6.78900862
Optim  1  iout: 240/4000   time/tcpu:   0.88/3773.34   Opt:  6.80633879
Optim  1  iout: 241/4000   time/tcpu:   0.86/3774.20   Opt:  6.83319139
Optim  1  iout: 242/4000   time/tcpu:   0.88/3775.08   Opt:  6.82208729
Optim  1  iout: 243/4000   time/tcpu:   0.89/3775.97   Opt:  6.77528811
Optim  1  iout: 244/4000   time/tcpu:   0.87/3776.84   Opt:  6.82072544
Optim  1  iout: 245/4000   time/tcpu:   0.89/3777.74   Opt:  6.80653620
Optim  1  iout: 246/4000   time/tcpu:   0.88/3778.61   Opt:  6.83205032
Optim  1  iout: 247/4000   time/tcpu:   0.88/3779.49   Opt:  6.80138874
Optim  1  iout: 248/4000   time/tcpu:   0.86/3780.36   Opt:  6.83929300
Optim  1  iout: 249/4000   time/tcpu:   0.89/3781.25   Opt:  6.76520920
Optim  1  iout: 250/4000   time/tcpu:   0.89/3782.14   Opt:  6.75068855
Optim  1  iout: 251/4000   time/tcpu:   0.88/3783.02   Opt:  6.77008533
Optim  1  iout: 252/4000   time/tcpu:   0.89/3783.91   Opt:  6.86429834
Optim  1  iout: 253/4000   time/tcpu:   0.90/3784.80   Opt:  6.74899483
Optim  1  iout: 254/4000   time/tcpu:   0.88/3785.68   Opt:  6.79061508
Optim  1  iout: 255/4000   time/tcpu:   0.89/3786.58   Opt:  6.82734585
Optim  1  iout: 256/4000   time/tcpu:   0.88/3787.46   Opt:  6.79676819
Optim  1  iout: 257/4000   time/tcpu:   0.88/3788.34   Opt:  6.72374535
Optim  1  iout: 258/4000   time/tcpu:   0.89/3789.23   Opt:  6.83128023
Optim  1  iout: 259/4000   time/tcpu:   0.89/3790.12   Opt:  6.81937551
Optim  1  iout: 260/4000   time/tcpu:   0.88/3791.00   Opt:  6.70144320
Optim  1  iout: 261/4000   time/tcpu:   0.88/3791.88   Opt:  6.77280188
Optim  1  iout: 262/4000   time/tcpu:   0.89/3792.76   Opt:  6.77907610
Optim  1  iout: 263/4000   time/tcpu:   0.89/3793.65   Opt:  6.81967211
Optim  1  iout: 264/4000   time/tcpu:   0.90/3794.55   Opt:  6.81797361
Optim  1  iout: 265/4000   time/tcpu:   0.88/3795.43   Opt:  6.86877632
Optim  1  iout: 266/4000   time/tcpu:   0.89/3796.32   Opt:  6.84301805
Optim  1  iout: 267/4000   time/tcpu:   0.87/3797.19   Opt:  6.83456326
Optim  1  iout: 268/4000   time/tcpu:   0.89/3798.09   Opt:  6.83087873
Optim  1  iout: 269/4000   time/tcpu:   0.88/3798.97   Opt:  6.78056622
Optim  1  iout: 270/4000   time/tcpu:   0.89/3799.86   Opt:  6.79496241
Optim  1  iout: 271/4000   time/tcpu:   0.88/3800.73   Opt:  6.82004404
Optim  1  iout: 272/4000   time/tcpu:   0.87/3801.60   Opt:  6.78603315
Optim  1  iout: 273/4000   time/tcpu:   0.88/3802.48   Opt:  6.73859072
Optim  1  iout: 274/4000   time/tcpu:   0.90/3803.38   Opt:  6.81509972
Optim  1  iout: 275/4000   time/tcpu:   0.90/3804.28   Opt:  6.85391283
Optim  1  iout: 276/4000   time/tcpu:   0.88/3805.15   Opt:  6.86066818
Optim  1  iout: 277/4000   time/tcpu:   0.88/3806.03   Opt:  6.82603264
Optim  1  iout: 278/4000   time/tcpu:   0.89/3806.92   Opt:  6.84751844
Optim  1  iout: 279/4000   time/tcpu:   0.88/3807.81   Opt:  6.79859257
Optim  1  iout: 280/4000   time/tcpu:   0.90/3808.70   Opt:  6.76792908
Optim  1  iout: 281/4000   time/tcpu:   0.89/3809.59   Opt:  6.84648418
Optim  1  iout: 282/4000   time/tcpu:   0.89/3810.49   Opt:  6.77566099
Optim  1  iout: 283/4000   time/tcpu:   0.84/3811.32   Opt:  6.81142330
Optim  1  iout: 284/4000   time/tcpu:   0.89/3812.21   Opt:  6.73172235
Optim  1  iout: 285/4000   time/tcpu:   0.88/3813.09   Opt:  6.78356695
Optim  1  iout: 286/4000   time/tcpu:   0.88/3813.97   Opt:  6.73608780
Optim  1  iout: 287/4000   time/tcpu:   0.88/3814.85   Opt:  6.79120541
Optim  1  iout: 288/4000   time/tcpu:   0.88/3815.73   Opt:  6.76505566
Optim  1  iout: 289/4000   time/tcpu:   0.89/3816.62   Opt:  6.79255581
Optim  1  iout: 290/4000   time/tcpu:   0.90/3817.51   Opt:  6.82576752
Optim  1  iout: 291/4000   time/tcpu:   0.88/3818.40   Opt:  6.79430056
Optim  1  iout: 292/4000   time/tcpu:   0.89/3819.29   Opt:  6.88050365
Optim  1  iout: 293/4000   time/tcpu:   0.89/3820.18   Opt:  6.76478672
Optim  1  iout: 294/4000   time/tcpu:   0.88/3821.06   Opt:  6.74439049
Optim  1  iout: 295/4000   time/tcpu:   0.90/3821.96   Opt:  6.82237673
Optim  1  iout: 296/4000   time/tcpu:   0.87/3822.83   Opt:  6.85094118
Optim  1  iout: 297/4000   time/tcpu:   0.87/3823.70   Opt:  6.79536724
Optim  1  iout: 298/4000   time/tcpu:   0.89/3824.59   Opt:  6.82352924
Optim  1  iout: 299/4000   time/tcpu:   0.88/3825.47   Opt:  6.76824331
Optim  1  iout: 300/4000   time/tcpu:   0.88/3826.35   Opt:  6.81036901
Optim  1  iout: 301/4000   time/tcpu:   0.90/3827.25   Opt:  6.82900238
Optim  1  iout: 302/4000   time/tcpu:   0.89/3828.14   Opt:  6.77586699
Optim  1  iout: 303/4000   time/tcpu:   0.88/3829.03   Opt:  6.82734299
Optim  1  iout: 304/4000   time/tcpu:   0.88/3829.91   Opt:  6.75963306
Optim  1  iout: 305/4000   time/tcpu:   0.89/3830.80   Opt:  6.74221373
Optim  1  iout: 306/4000   time/tcpu:   0.87/3831.67   Opt:  6.76441908
Optim  1  iout: 307/4000   time/tcpu:   0.89/3832.56   Opt:  6.84250736
Optim  1  iout: 308/4000   time/tcpu:   0.88/3833.44   Opt:  6.77140522
Optim  1  iout: 309/4000   time/tcpu:   0.89/3834.33   Opt:  6.79638577
Optim  1  iout: 310/4000   time/tcpu:   0.88/3835.21   Opt:  6.87533951
Optim  1  iout: 311/4000   time/tcpu:   0.89/3836.11   Opt:  6.79097033
Optim  1  iout: 312/4000   time/tcpu:   0.86/3836.97   Opt:  6.76195383
Optim  1  iout: 313/4000   time/tcpu:   0.90/3837.87   Opt:  6.81910038
Optim  1  iout: 314/4000   time/tcpu:   0.89/3838.75   Opt:  6.83158207
Optim  1  iout: 315/4000   time/tcpu:   0.89/3839.65   Opt:  6.83108854
Optim  1  iout: 316/4000   time/tcpu:   0.88/3840.53   Opt:  6.80769730
Optim  1  iout: 317/4000   time/tcpu:   0.88/3841.41   Opt:  6.78029013
Optim  1  iout: 318/4000   time/tcpu:   0.88/3842.29   Opt:  6.85041523
Optim  1  iout: 319/4000   time/tcpu:   0.87/3843.16   Opt:  6.78347492
Optim  1  iout: 320/4000   time/tcpu:   0.89/3844.04   Opt:  6.82239628
Optim  1  iout: 321/4000   time/tcpu:   0.90/3844.95   Opt:  6.73328829
Optim  1  iout: 322/4000   time/tcpu:   0.88/3845.83   Opt:  6.81535196
Optim  1  iout: 323/4000   time/tcpu:   0.88/3846.71   Opt:  6.78803825
Optim  1  iout: 324/4000   time/tcpu:   0.89/3847.60   Opt:  6.87127066
Optim  1  iout: 325/4000   time/tcpu:   0.89/3848.49   Opt:  6.85194731
Optim  1  iout: 326/4000   time/tcpu:   0.90/3849.39   Opt:  6.85810471
Optim  1  iout: 327/4000   time/tcpu:   0.88/3850.27   Opt:  6.81436443
Optim  1  iout: 328/4000   time/tcpu:   0.88/3851.15   Opt:  6.76498747
Optim  1  iout: 329/4000   time/tcpu:   0.89/3852.04   Opt:  6.82082796
Optim  1  iout: 330/4000   time/tcpu:   0.89/3852.94   Opt:  6.82389593
Optim  1  iout: 331/4000   time/tcpu:   0.87/3853.81   Opt:  6.84520102
Optim  1  iout: 332/4000   time/tcpu:   0.89/3854.70   Opt:  6.77173185
Optim  1  iout: 333/4000   time/tcpu:   0.90/3855.60   Opt:  6.77961493
Optim  1  iout: 334/4000   time/tcpu:   0.88/3856.48   Opt:  6.76861000
Optim  1  iout: 335/4000   time/tcpu:   0.90/3857.38   Opt:  6.82527018
Optim  1  iout: 336/4000   time/tcpu:   0.89/3858.27   Opt:  6.78664351
Optim  1  iout: 337/4000   time/tcpu:   0.88/3859.16   Opt:  6.76955891
Optim  1  iout: 338/4000   time/tcpu:   0.86/3860.02   Opt:  6.82264757
Optim  1  iout: 339/4000   time/tcpu:   0.87/3860.89   Opt:  6.79713774
Optim  1  iout: 340/4000   time/tcpu:   0.89/3861.78   Opt:  6.83942986
Optim  1  iout: 341/4000   time/tcpu:   0.89/3862.67   Opt:  6.79335928
Optim  1  iout: 342/4000   time/tcpu:   0.87/3863.54   Opt:  6.79199886
Optim  1  iout: 343/4000   time/tcpu:   0.88/3864.42   Opt:  6.78186798
Optim  1  iout: 344/4000   time/tcpu:   0.90/3865.32   Opt:  6.82903004
Optim  1  iout: 345/4000   time/tcpu:   0.89/3866.21   Opt:  6.85696077
Optim  1  iout: 346/4000   time/tcpu:   0.88/3867.09   Opt:  6.82039785
Optim  1  iout: 347/4000   time/tcpu:   0.90/3867.99   Opt:  6.76555586
Optim  1  iout: 348/4000   time/tcpu:   0.87/3868.86   Opt:  6.82401991
Optim  1  iout: 349/4000   time/tcpu:   0.90/3869.76   Opt:  6.82383204
Optim  1  iout: 350/4000   time/tcpu:   0.87/3870.63   Opt:  6.86241007
Optim  1  iout: 351/4000   time/tcpu:   0.89/3871.52   Opt:  6.80693054
Optim  1  iout: 352/4000   time/tcpu:   0.89/3872.41   Opt:  6.81741619
Optim  1  iout: 353/4000   time/tcpu:   0.89/3873.29   Opt:  6.84811211
Optim  1  iout: 354/4000   time/tcpu:   0.87/3874.17   Opt:  6.87109947
Optim  1  iout: 355/4000   time/tcpu:   0.89/3875.06   Opt:  6.77672863
Optim  1  iout: 356/4000   time/tcpu:   0.88/3875.94   Opt:  6.82227421
Optim  1  iout: 357/4000   time/tcpu:   0.85/3876.79   Opt:  6.85136223
Optim  1  iout: 358/4000   time/tcpu:   0.88/3877.67   Opt:  6.82253265
Optim  1  iout: 359/4000   time/tcpu:   0.89/3878.57   Opt:  6.77459764
Optim  1  iout: 360/4000   time/tcpu:   0.88/3879.45   Opt:  6.76475954
Optim  1  iout: 361/4000   time/tcpu:   0.88/3880.33   Opt:  6.81834650
Optim  1  iout: 362/4000   time/tcpu:   0.89/3881.21   Opt:  6.74771214
Optim  1  iout: 363/4000   time/tcpu:   0.88/3882.09   Opt:  6.82768536
Optim  1  iout: 364/4000   time/tcpu:   0.88/3882.97   Opt:  6.85239935
Optim  1  iout: 365/4000   time/tcpu:   0.89/3883.86   Opt:  6.75979996
Optim  1  iout: 366/4000   time/tcpu:   0.88/3884.74   Opt:  6.80755472
Optim  1  iout: 367/4000   time/tcpu:   0.88/3885.62   Opt:  6.73903370
Optim  1  iout: 368/4000   time/tcpu:   0.88/3886.50   Opt:  6.80856180
Optim  1  iout: 369/4000   time/tcpu:   0.89/3887.38   Opt:  6.85759592
Optim  1  iout: 370/4000   time/tcpu:   0.88/3888.26   Opt:  6.91237497
Optim  1  iout: 371/4000   time/tcpu:   0.89/3889.15   Opt:  6.76593208
Optim  1  iout: 372/4000   time/tcpu:   0.88/3890.03   Opt:  6.76861286
Optim  1  iout: 373/4000   time/tcpu:   0.89/3890.92   Opt:  6.81817627
Optim  1  iout: 374/4000   time/tcpu:   0.89/3891.82   Opt:  6.82196045
Optim  1  iout: 375/4000   time/tcpu:   0.87/3892.69   Opt:  6.82099009
Optim  1  iout: 376/4000   time/tcpu:   0.88/3893.56   Opt:  6.78351068
Optim  1  iout: 377/4000   time/tcpu:   0.88/3894.44   Opt:  6.74647999
Optim  1  iout: 378/4000   time/tcpu:   0.89/3895.33   Opt:  6.79136753
Optim  1  iout: 379/4000   time/tcpu:   0.88/3896.21   Opt:  6.80492973
Optim  1  iout: 380/4000   time/tcpu:   0.86/3897.08   Opt:  6.79168463
Optim  1  iout: 381/4000   time/tcpu:   0.88/3897.96   Opt:  6.80388355
Optim  1  iout: 382/4000   time/tcpu:   0.88/3898.84   Opt:  6.83037043
Optim  1  iout: 383/4000   time/tcpu:   0.88/3899.72   Opt:  6.77476788
Optim  1  iout: 384/4000   time/tcpu:   0.88/3900.61   Opt:  6.75755930
Optim  1  iout: 385/4000   time/tcpu:   0.88/3901.49   Opt:  6.70173883
Optim  1  iout: 386/4000   time/tcpu:   0.89/3902.38   Opt:  6.82269144
Optim  1  iout: 387/4000   time/tcpu:   0.89/3903.27   Opt:  6.83782959
Optim  1  iout: 388/4000   time/tcpu:   0.90/3904.17   Opt:  6.84401321
Optim  1  iout: 389/4000   time/tcpu:   0.89/3905.06   Opt:  6.77353477
Optim  1  iout: 390/4000   time/tcpu:   0.88/3905.93   Opt:  6.75587082
Optim  1  iout: 391/4000   time/tcpu:   0.90/3906.83   Opt:  6.85695791
Optim  1  iout: 392/4000   time/tcpu:   0.89/3907.72   Opt:  6.78204346
Optim  1  iout: 393/4000   time/tcpu:   0.88/3908.60   Opt:  6.85709238
Optim  1  iout: 394/4000   time/tcpu:   0.90/3909.50   Opt:  6.84549999
Optim  1  iout: 395/4000   time/tcpu:   0.89/3910.39   Opt:  6.81737375
Optim  1  iout: 396/4000   time/tcpu:   0.87/3911.26   Opt:  6.83144617
Optim  1  iout: 397/4000   time/tcpu:   0.89/3912.15   Opt:  6.76667976
Optim  1  iout: 398/4000   time/tcpu:   0.88/3913.03   Opt:  6.80051756
Optim  1  iout: 399/4000   time/tcpu:   0.88/3913.91   Opt:  6.81689739
Optim  1  iout: 400/4000   time/tcpu:   0.87/3914.78   Opt:  6.78361225
Optim  1  iout: 401/4000   time/tcpu:   0.88/3915.67   Opt:  6.80164623
Optim  1  iout: 402/4000   time/tcpu:   0.89/3916.55   Opt:  6.82131243
Optim  1  iout: 403/4000   time/tcpu:   0.86/3917.41   Opt:  6.83018827
Optim  1  iout: 404/4000   time/tcpu:   0.89/3918.30   Opt:  6.86410666
Optim  1  iout: 405/4000   time/tcpu:   0.87/3919.17   Opt:  6.83679390
Optim  1  iout: 406/4000   time/tcpu:   0.87/3920.04   Opt:  6.82538700
Optim  1  iout: 407/4000   time/tcpu:   0.88/3920.93   Opt:  6.80011606
Optim  1  iout: 408/4000   time/tcpu:   0.88/3921.81   Opt:  6.83154392
Optim  1  iout: 409/4000   time/tcpu:   0.89/3922.70   Opt:  6.82423067
Optim  1  iout: 410/4000   time/tcpu:   0.88/3923.58   Opt:  6.76012230
Optim  1  iout: 411/4000   time/tcpu:   0.88/3924.46   Opt:  6.80210590
Optim  1  iout: 412/4000   time/tcpu:   0.89/3925.35   Opt:  6.81444645
Optim  1  iout: 413/4000   time/tcpu:   0.89/3926.25   Opt:  6.83886147
Optim  1  iout: 414/4000   time/tcpu:   0.88/3927.13   Opt:  6.79851007
Optim  1  iout: 415/4000   time/tcpu:   0.89/3928.01   Opt:  6.81274033
Optim  1  iout: 416/4000   time/tcpu:   0.88/3928.89   Opt:  6.80604315
Optim  1  iout: 417/4000   time/tcpu:   0.87/3929.76   Opt:  6.84227228
Optim  1  iout: 418/4000   time/tcpu:   0.87/3930.63   Opt:  6.81932831
Optim  1  iout: 419/4000   time/tcpu:   0.89/3931.52   Opt:  6.83695984
Optim  1  iout: 420/4000   time/tcpu:   0.88/3932.40   Opt:  6.85505390
Optim  1  iout: 421/4000   time/tcpu:   0.89/3933.29   Opt:  6.84248734
Optim  1  iout: 422/4000   time/tcpu:   0.88/3934.17   Opt:  6.83917856
Optim  1  iout: 423/4000   time/tcpu:   0.89/3935.06   Opt:  6.81438398
Optim  1  iout: 424/4000   time/tcpu:   0.88/3935.94   Opt:  6.83686447
Optim  1  iout: 425/4000   time/tcpu:   0.88/3936.82   Opt:  6.83785248
Optim  1  iout: 426/4000   time/tcpu:   0.89/3937.71   Opt:  6.76598740
Optim  1  iout: 427/4000   time/tcpu:   0.88/3938.59   Opt:  6.80074263
Optim  1  iout: 428/4000   time/tcpu:   0.90/3939.49   Opt:  6.86722708
Optim  1  iout: 429/4000   time/tcpu:   0.88/3940.37   Opt:  6.85183001
Optim  1  iout: 430/4000   time/tcpu:   0.88/3941.25   Opt:  6.86201382
Optim  1  iout: 431/4000   time/tcpu:   0.88/3942.12   Opt:  6.78546858
Optim  1  iout: 432/4000   time/tcpu:   0.88/3943.00   Opt:  6.81500196
Optim  1  iout: 433/4000   time/tcpu:   0.88/3943.88   Opt:  6.75532246
Optim  1  iout: 434/4000   time/tcpu:   0.89/3944.78   Opt:  6.78590012
Optim  1  iout: 435/4000   time/tcpu:   0.88/3945.66   Opt:  6.75437307
Optim  1  iout: 436/4000   time/tcpu:   0.89/3946.55   Opt:  6.76482725
Optim  1  iout: 437/4000   time/tcpu:   0.89/3947.43   Opt:  6.78924036
Optim  1  iout: 438/4000   time/tcpu:   0.89/3948.32   Opt:  6.79814529
Optim  1  iout: 439/4000   time/tcpu:   0.89/3949.21   Opt:  6.81299353
Optim  1  iout: 440/4000   time/tcpu:   0.89/3950.11   Opt:  6.81273890
Optim  1  iout: 441/4000   time/tcpu:   0.88/3950.99   Opt:  6.77768612
Optim  1  iout: 442/4000   time/tcpu:   0.89/3951.88   Opt:  6.78742599
Optim  1  iout: 443/4000   time/tcpu:   0.86/3952.74   Opt:  6.79748201
Optim  1  iout: 444/4000   time/tcpu:   0.88/3953.62   Opt:  6.77678537
Optim  1  iout: 445/4000   time/tcpu:   0.88/3954.50   Opt:  6.74474382
Optim  1  iout: 446/4000   time/tcpu:   0.88/3955.39   Opt:  6.85710144
Optim  1  iout: 447/4000   time/tcpu:   0.88/3956.26   Opt:  6.82587051
Optim  1  iout: 448/4000   time/tcpu:   0.89/3957.15   Opt:  6.78544998
Optim  1  iout: 449/4000   time/tcpu:   0.88/3958.03   Opt:  6.79517698
Optim  1  iout: 450/4000   time/tcpu:   0.87/3958.90   Opt:  6.78281021
Optim  1  iout: 451/4000   time/tcpu:   0.90/3959.80   Opt:  6.79371071
Optim  1  iout: 452/4000   time/tcpu:   0.88/3960.68   Opt:  6.78879023
Optim  1  iout: 453/4000   time/tcpu:   0.89/3961.57   Opt:  6.78937006
Optim  1  iout: 454/4000   time/tcpu:   0.89/3962.47   Opt:  6.77742100
Optim  1  iout: 455/4000   time/tcpu:   0.88/3963.35   Opt:  6.86956930
Optim  1  iout: 456/4000   time/tcpu:   0.88/3964.23   Opt:  6.75649548
Optim  1  iout: 457/4000   time/tcpu:   0.89/3965.12   Opt:  6.81581497
Optim  1  iout: 458/4000   time/tcpu:   0.87/3965.99   Opt:  6.80680466
Optim  1  iout: 459/4000   time/tcpu:   0.89/3966.88   Opt:  6.83878326
Optim  1  iout: 460/4000   time/tcpu:   0.88/3967.76   Opt:  6.81568670
Optim  1  iout: 461/4000   time/tcpu:   0.88/3968.63   Opt:  6.81231451
Optim  1  iout: 462/4000   time/tcpu:   0.89/3969.53   Opt:  6.90221214
Optim  1  iout: 463/4000   time/tcpu:   0.89/3970.41   Opt:  6.85309696
Optim  1  iout: 464/4000   time/tcpu:   0.88/3971.29   Opt:  6.79563046
Optim  1  iout: 465/4000   time/tcpu:   0.88/3972.17   Opt:  6.79119110
Optim  1  iout: 466/4000   time/tcpu:   0.88/3973.05   Opt:  6.73917198
Optim  1  iout: 467/4000   time/tcpu:   0.87/3973.92   Opt:  6.83012295
Optim  1  iout: 468/4000   time/tcpu:   0.90/3974.82   Opt:  6.80264425
Optim  1  iout: 469/4000   time/tcpu:   0.89/3975.71   Opt:  6.72641134
Optim  1  iout: 470/4000   time/tcpu:   0.87/3976.58   Opt:  6.85084581
Optim  1  iout: 471/4000   time/tcpu:   0.89/3977.47   Opt:  6.78580379
Optim  1  iout: 472/4000   time/tcpu:   0.89/3978.36   Opt:  6.81635141
Optim  1  iout: 473/4000   time/tcpu:   0.88/3979.24   Opt:  6.71466923
Optim  1  iout: 474/4000   time/tcpu:   0.88/3980.11   Opt:  6.84289932
Optim  1  iout: 475/4000   time/tcpu:   0.87/3980.99   Opt:  6.80050421
Optim  1  iout: 476/4000   time/tcpu:   0.89/3981.87   Opt:  6.83777952
Optim  1  iout: 477/4000   time/tcpu:   0.87/3982.74   Opt:  6.77044487
Optim  1  iout: 478/4000   time/tcpu:   0.88/3983.62   Opt:  6.73690510
Optim  1  iout: 479/4000   time/tcpu:   0.90/3984.52   Opt:  6.75754642
Optim  1  iout: 480/4000   time/tcpu:   0.88/3985.40   Opt:  6.83201170
Optim  1  iout: 481/4000   time/tcpu:   0.88/3986.28   Opt:  6.80733252
Optim  1  iout: 482/4000   time/tcpu:   0.87/3987.15   Opt:  6.83390903
Optim  1  iout: 483/4000   time/tcpu:   0.88/3988.04   Opt:  6.77903318
Optim  1  iout: 484/4000   time/tcpu:   0.88/3988.92   Opt:  6.79505682
Optim  1  iout: 485/4000   time/tcpu:   0.89/3989.82   Opt:  6.87649202
Optim  1  iout: 486/4000   time/tcpu:   0.87/3990.69   Opt:  6.76527071
Optim  1  iout: 487/4000   time/tcpu:   0.87/3991.56   Opt:  6.81752205
Optim  1  iout: 488/4000   time/tcpu:   0.88/3992.44   Opt:  6.77212191
Optim  1  iout: 489/4000   time/tcpu:   0.88/3993.33   Opt:  6.74020338
Optim  1  iout: 490/4000   time/tcpu:   0.89/3994.22   Opt:  6.83133125
Optim  1  iout: 491/4000   time/tcpu:   0.88/3995.10   Opt:  6.77949810
Optim  1  iout: 492/4000   time/tcpu:   0.88/3995.98   Opt:  6.88895416
Optim  1  iout: 493/4000   time/tcpu:   0.90/3996.88   Opt:  6.76488543
Optim  1  iout: 494/4000   time/tcpu:   0.88/3997.76   Opt:  6.78114748
Optim  1  iout: 495/4000   time/tcpu:   0.88/3998.63   Opt:  6.75763798
Optim  1  iout: 496/4000   time/tcpu:   0.89/3999.52   Opt:  6.87454128
Optim  1  iout: 497/4000   time/tcpu:   0.87/4000.39   Opt:  6.83527946
Optim  1  iout: 498/4000   time/tcpu:   0.88/4001.27   Opt:  6.81065845
Optim  1  iout: 499/4000   time/tcpu:   0.88/4002.15   Opt:  6.75088882
Optim  1  iout: 500/4000   time/tcpu:   0.88/4003.02   Opt:  6.73251390
Optim  1  iout: 501/4000   time/tcpu:   0.88/4003.91   Opt:  6.80881548
Optim  1  iout: 502/4000   time/tcpu:   0.87/4004.78   Opt:  6.83900595
Optim  1  iout: 503/4000   time/tcpu:   0.91/4005.68   Opt:  6.84657240
Optim  1  iout: 504/4000   time/tcpu:   0.87/4006.56   Opt:  6.83073425
Optim  1  iout: 505/4000   time/tcpu:   0.89/4007.45   Opt:  6.82681799
Optim  1  iout: 506/4000   time/tcpu:   0.89/4008.34   Opt:  6.76917601
Optim  1  iout: 507/4000   time/tcpu:   0.87/4009.21   Opt:  6.81268740
Optim  1  iout: 508/4000   time/tcpu:   0.88/4010.09   Opt:  6.83428144
Optim  1  iout: 509/4000   time/tcpu:   0.88/4010.97   Opt:  6.81147575
Optim  1  iout: 510/4000   time/tcpu:   0.85/4011.82   Opt:  6.80304861
Optim  1  iout: 511/4000   time/tcpu:   0.88/4012.70   Opt:  6.82656050
Optim  1  iout: 512/4000   time/tcpu:   0.89/4013.59   Opt:  6.76632547
Optim  1  iout: 513/4000   time/tcpu:   0.89/4014.49   Opt:  6.82966042
Optim  1  iout: 514/4000   time/tcpu:   0.89/4015.37   Opt:  6.80336714
Optim  1  iout: 515/4000   time/tcpu:   0.87/4016.24   Opt:  6.86261320
Optim  1  iout: 516/4000   time/tcpu:   0.87/4017.11   Opt:  6.75236893
Optim  1  iout: 517/4000   time/tcpu:   0.87/4017.99   Opt:  6.73811245
Optim  1  iout: 518/4000   time/tcpu:   0.88/4018.86   Opt:  6.76780272
Optim  1  iout: 519/4000   time/tcpu:   0.88/4019.74   Opt:  6.82118845
Optim  1  iout: 520/4000   time/tcpu:   0.89/4020.63   Opt:  6.75473118
Optim  1  iout: 521/4000   time/tcpu:   0.89/4021.52   Opt:  6.75131845
Optim  1  iout: 522/4000   time/tcpu:   0.89/4022.42   Opt:  6.83683872
Optim  1  iout: 523/4000   time/tcpu:   0.88/4023.30   Opt:  6.79951763
Optim  1  iout: 524/4000   time/tcpu:   0.89/4024.19   Opt:  6.87177753
Optim  1  iout: 525/4000   time/tcpu:   0.87/4025.06   Opt:  6.73318958
Optim  1  iout: 526/4000   time/tcpu:   0.89/4025.95   Opt:  6.77579212
Optim  1  iout: 527/4000   time/tcpu:   0.90/4026.85   Opt:  6.73839235
Optim  1  iout: 528/4000   time/tcpu:   0.87/4027.72   Opt:  6.76154375
Optim  1  iout: 529/4000   time/tcpu:   0.88/4028.60   Opt:  6.83921862
Optim  1  iout: 530/4000   time/tcpu:   0.89/4029.48   Opt:  6.79331493
Optim  1  iout: 531/4000   time/tcpu:   0.87/4030.35   Opt:  6.74695778
Optim  1  iout: 532/4000   time/tcpu:   0.88/4031.23   Opt:  6.78762102
Optim  1  iout: 533/4000   time/tcpu:   0.88/4032.11   Opt:  6.82602262
Optim  1  iout: 534/4000   time/tcpu:   0.87/4032.98   Opt:  6.76985979
Optim  1  iout: 535/4000   time/tcpu:   0.89/4033.87   Opt:  6.82945299
Optim  1  iout: 536/4000   time/tcpu:   0.88/4034.75   Opt:  6.82913256
Optim  1  iout: 537/4000   time/tcpu:   0.90/4035.65   Opt:  6.76815224
Optim  1  iout: 538/4000   time/tcpu:   0.89/4036.53   Opt:  6.90072870
Optim  1  iout: 539/4000   time/tcpu:   0.90/4037.44   Opt:  6.74689388
Optim  1  iout: 540/4000   time/tcpu:   0.89/4038.32   Opt:  6.76908875
Optim  1  iout: 541/4000   time/tcpu:   0.90/4039.22   Opt:  6.77249432
Optim  1  iout: 542/4000   time/tcpu:   0.88/4040.10   Opt:  6.83595610
Optim  1  iout: 543/4000   time/tcpu:   0.89/4041.00   Opt:  6.82217121
Optim  1  iout: 544/4000   time/tcpu:   0.87/4041.87   Opt:  6.81143761
Optim  1  iout: 545/4000   time/tcpu:   0.88/4042.75   Opt:  6.87278223
Optim  1  iout: 546/4000   time/tcpu:   0.89/4043.64   Opt:  6.79184580
Optim  1  iout: 547/4000   time/tcpu:   0.89/4044.52   Opt:  6.85920095
Optim  1  iout: 548/4000   time/tcpu:   0.90/4045.42   Opt:  6.79398108
Optim  1  iout: 549/4000   time/tcpu:   0.89/4046.31   Opt:  6.78487492
Optim  1  iout: 550/4000   time/tcpu:   0.89/4047.19   Opt:  6.76479053
Optim  1  iout: 551/4000   time/tcpu:   0.89/4048.08   Opt:  6.80909395
Optim  1  iout: 552/4000   time/tcpu:   0.89/4048.97   Opt:  6.90306044
Optim  1  iout: 553/4000   time/tcpu:   0.89/4049.85   Opt:  6.82294750
Optim  1  iout: 554/4000   time/tcpu:   0.88/4050.73   Opt:  6.79603338
Optim  1  iout: 555/4000   time/tcpu:   0.89/4051.62   Opt:  6.83330584
Optim  1  iout: 556/4000   time/tcpu:   0.89/4052.51   Opt:  6.77957821
Optim  1  iout: 557/4000   time/tcpu:   0.88/4053.39   Opt:  6.86630058
Optim  1  iout: 558/4000   time/tcpu:   0.89/4054.29   Opt:  6.78453207
Optim  1  iout: 559/4000   time/tcpu:   0.87/4055.15   Opt:  6.79820824
Optim  1  iout: 560/4000   time/tcpu:   0.89/4056.04   Opt:  6.82481623
Optim  1  iout: 561/4000   time/tcpu:   0.88/4056.92   Opt:  6.80309772
Optim  1  iout: 562/4000   time/tcpu:   0.89/4057.81   Opt:  6.89040136
Optim  1  iout: 563/4000   time/tcpu:   0.87/4058.69   Opt:  6.83506155
Optim  1  iout: 564/4000   time/tcpu:   0.88/4059.57   Opt:  6.86065865
Optim  1  iout: 565/4000   time/tcpu:   0.86/4060.43   Opt:  6.80603886
Optim  1  iout: 566/4000   time/tcpu:   0.88/4061.31   Opt:  6.84413862
Optim  1  iout: 567/4000   time/tcpu:   0.88/4062.19   Opt:  6.78844261
Optim  1  iout: 568/4000   time/tcpu:   0.89/4063.07   Opt:  6.80866718
Optim  1  iout: 569/4000   time/tcpu:   0.88/4063.96   Opt:  6.77183676
Optim  1  iout: 570/4000   time/tcpu:   0.89/4064.85   Opt:  6.81681538
Optim  1  iout: 571/4000   time/tcpu:   0.87/4065.72   Opt:  6.70418882
Optim  1  iout: 572/4000   time/tcpu:   0.88/4066.59   Opt:  6.84435368
Optim  1  iout: 573/4000   time/tcpu:   0.88/4067.47   Opt:  6.79308367
Optim  1  iout: 574/4000   time/tcpu:   0.87/4068.34   Opt:  6.82385206
Optim  1  iout: 575/4000   time/tcpu:   0.88/4069.23   Opt:  6.76921511
Optim  1  iout: 576/4000   time/tcpu:   0.75/4069.98   Opt:  6.82837629
Optim  1  iout: 577/4000   time/tcpu:   0.71/4070.69   Opt:  6.77370501
Optim  1  iout: 578/4000   time/tcpu:   0.81/4071.50   Opt:  6.78996658
Optim  1  iout: 579/4000   time/tcpu:   0.88/4072.38   Opt:  6.86070251
Optim  1  iout: 580/4000   time/tcpu:   0.86/4073.24   Opt:  6.81437540
Optim  1  iout: 581/4000   time/tcpu:   0.88/4074.12   Opt:  6.79512119
Optim  1  iout: 582/4000   time/tcpu:   0.88/4074.99   Opt:  6.72731733
Optim  1  iout: 583/4000   time/tcpu:   0.89/4075.88   Opt:  6.78018856
Optim  1  iout: 584/4000   time/tcpu:   0.89/4076.77   Opt:  6.75680494
Optim  1  iout: 585/4000   time/tcpu:   0.87/4077.63   Opt:  6.81471682
Optim  1  iout: 586/4000   time/tcpu:   0.89/4078.52   Opt:  6.86788273
Optim  1  iout: 587/4000   time/tcpu:   0.88/4079.40   Opt:  6.71877480
Optim  1  iout: 588/4000   time/tcpu:   0.88/4080.28   Opt:  6.75971603
Optim  1  iout: 589/4000   time/tcpu:   0.88/4081.16   Opt:  6.83682632
Optim  1  iout: 590/4000   time/tcpu:   0.86/4082.01   Opt:  6.86895227
Optim  1  iout: 591/4000   time/tcpu:   0.88/4082.90   Opt:  6.87039757
Optim  1  iout: 592/4000   time/tcpu:   0.88/4083.77   Opt:  6.84565926
Optim  1  iout: 593/4000   time/tcpu:   0.88/4084.65   Opt:  6.83432198
Optim  1  iout: 594/4000   time/tcpu:   0.89/4085.54   Opt:  6.85538769
Optim  1  iout: 595/4000   time/tcpu:   0.88/4086.42   Opt:  6.78421783
Optim  1  iout: 596/4000   time/tcpu:   0.89/4087.31   Opt:  6.80255842
Optim  1  iout: 597/4000   time/tcpu:   0.88/4088.19   Opt:  6.76836491
Optim  1  iout: 598/4000   time/tcpu:   0.88/4089.07   Opt:  6.82531071
Optim  1  iout: 599/4000   time/tcpu:   0.88/4089.95   Opt:  6.80970478
Optim  1  iout: 600/4000   time/tcpu:   0.90/4090.84   Opt:  6.85709095
Optim  1  iout: 601/4000   time/tcpu:   0.87/4091.72   Opt:  6.79808044
Optim  1  iout: 602/4000   time/tcpu:   0.89/4092.61   Opt:  6.79870319
Optim  1  iout: 603/4000   time/tcpu:   0.88/4093.49   Opt:  6.81123161
Optim  1  iout: 604/4000   time/tcpu:   0.89/4094.38   Opt:  6.78027916
Optim  1  iout: 605/4000   time/tcpu:   0.89/4095.26   Opt:  6.78408384
Optim  1  iout: 606/4000   time/tcpu:   0.89/4096.15   Opt:  6.82189465
Optim  1  iout: 607/4000   time/tcpu:   0.90/4097.05   Opt:  6.77503347
Optim  1  iout: 608/4000   time/tcpu:   0.88/4097.93   Opt:  6.87216616
Optim  1  iout: 609/4000   time/tcpu:   0.87/4098.80   Opt:  6.78776646
Optim  1  iout: 610/4000   time/tcpu:   0.89/4099.69   Opt:  6.84237337
Optim  1  iout: 611/4000   time/tcpu:   0.89/4100.58   Opt:  6.80636120
Optim  1  iout: 612/4000   time/tcpu:   0.89/4101.47   Opt:  6.86061621
Optim  1  iout: 613/4000   time/tcpu:   0.90/4102.37   Opt:  6.80649710
Optim  1  iout: 614/4000   time/tcpu:   0.89/4103.26   Opt:  6.77509260
Optim  1  iout: 615/4000   time/tcpu:   0.88/4104.14   Opt:  6.89054871
Optim  1  iout: 616/4000   time/tcpu:   0.88/4105.02   Opt:  6.87324333
Optim  1  iout: 617/4000   time/tcpu:   0.89/4105.91   Opt:  6.78301096
Optim  1  iout: 618/4000   time/tcpu:   0.72/4106.63   Opt:  6.80550766
Optim  1  iout: 619/4000   time/tcpu:   0.67/4107.30   Opt:  6.83664179
Optim  1  iout: 620/4000   time/tcpu:   0.67/4107.96   Opt:  6.81249905
Optim  1  iout: 621/4000   time/tcpu:   0.67/4108.64   Opt:  6.78572798
Optim  1  iout: 622/4000   time/tcpu:   0.64/4109.28   Opt:  6.85633993
Optim  1  iout: 623/4000   time/tcpu:   0.65/4109.93   Opt:  6.84573460
Optim  1  iout: 624/4000   time/tcpu:   0.67/4110.60   Opt:  6.67877102
Optim  1  iout: 625/4000   time/tcpu:   0.67/4111.27   Opt:  6.76641750
Optim  1  iout: 626/4000   time/tcpu:   0.67/4111.94   Opt:  6.77986717
Optim  1  iout: 627/4000   time/tcpu:   0.66/4112.61   Opt:  6.84184170
Optim  1  iout: 628/4000   time/tcpu:   0.65/4113.25   Opt:  6.71510839
Optim  1  iout: 629/4000   time/tcpu:   0.66/4113.91   Opt:  6.78578806
Optim  1  iout: 630/4000   time/tcpu:   0.66/4114.57   Opt:  6.87575483
Optim  1  iout: 631/4000   time/tcpu:   0.66/4115.24   Opt:  6.80556345
Optim  1  iout: 632/4000   time/tcpu:   0.88/4116.11   Opt:  6.79292107
Optim  1  iout: 633/4000   time/tcpu:   0.89/4117.00   Opt:  6.77417803
Optim  1  iout: 634/4000   time/tcpu:   0.87/4117.87   Opt:  6.82416916
Optim  1  iout: 635/4000   time/tcpu:   0.87/4118.75   Opt:  6.78977537
Optim  1  iout: 636/4000   time/tcpu:   0.88/4119.63   Opt:  6.85997248
Optim  1  iout: 637/4000   time/tcpu:   0.89/4120.52   Opt:  6.82253695
Optim  1  iout: 638/4000   time/tcpu:   0.89/4121.42   Opt:  6.86366367
Optim  1  iout: 639/4000   time/tcpu:   0.88/4122.30   Opt:  6.81025505
Optim  1  iout: 640/4000   time/tcpu:   0.89/4123.19   Opt:  6.77696037
Optim  1  iout: 641/4000   time/tcpu:   0.89/4124.08   Opt:  6.95062590
Optim  1  iout: 642/4000   time/tcpu:   0.88/4124.96   Opt:  6.78975916
Optim  1  iout: 643/4000   time/tcpu:   0.88/4125.84   Opt:  6.76526737
Optim  1  iout: 644/4000   time/tcpu:   0.87/4126.71   Opt:  6.75421619
Optim  1  iout: 645/4000   time/tcpu:   0.87/4127.58   Opt:  6.82384109
Optim  1  iout: 646/4000   time/tcpu:   0.90/4128.48   Opt:  6.82158804
Optim  1  iout: 647/4000   time/tcpu:   0.87/4129.35   Opt:  6.77009821
Optim  1  iout: 648/4000   time/tcpu:   0.88/4130.23   Opt:  6.75950384
Optim  1  iout: 649/4000   time/tcpu:   0.88/4131.12   Opt:  6.79621840
Optim  1  iout: 650/4000   time/tcpu:   0.87/4131.99   Opt:  6.75354862
Optim  1  iout: 651/4000   time/tcpu:   0.87/4132.86   Opt:  6.78538656
Optim  1  iout: 652/4000   time/tcpu:   0.87/4133.73   Opt:  6.84334326
Optim  1  iout: 653/4000   time/tcpu:   0.88/4134.62   Opt:  6.80877733
Optim  1  iout: 654/4000   time/tcpu:   0.87/4135.49   Opt:  6.77532530
Optim  1  iout: 655/4000   time/tcpu:   0.90/4136.39   Opt:  6.73535347
Optim  1  iout: 656/4000   time/tcpu:   0.90/4137.28   Opt:  6.85033512
Optim  1  iout: 657/4000   time/tcpu:   0.87/4138.15   Opt:  6.79765224
Optim  1  iout: 658/4000   time/tcpu:   0.89/4139.04   Opt:  6.80798149
Optim  1  iout: 659/4000   time/tcpu:   0.89/4139.93   Opt:  6.88944721
Optim  1  iout: 660/4000   time/tcpu:   0.89/4140.82   Opt:  6.79764652
Optim  1  iout: 661/4000   time/tcpu:   0.88/4141.70   Opt:  6.77210569
Optim  1  iout: 662/4000   time/tcpu:   0.89/4142.59   Opt:  6.76435614
Optim  1  iout: 663/4000   time/tcpu:   0.89/4143.48   Opt:  6.81405354
Optim  1  iout: 664/4000   time/tcpu:   0.87/4144.35   Opt:  6.75236273
Optim  1  iout: 665/4000   time/tcpu:   0.89/4145.24   Opt:  6.73128653
Optim  1  iout: 666/4000   time/tcpu:   0.86/4146.09   Opt:  6.77295113
Optim  1  iout: 667/4000   time/tcpu:   0.89/4146.98   Opt:  6.87565422
Optim  1  iout: 668/4000   time/tcpu:   0.89/4147.87   Opt:  6.86114454
Optim  1  iout: 669/4000   time/tcpu:   0.90/4148.77   Opt:  6.78044844
Optim  1  iout: 670/4000   time/tcpu:   0.87/4149.64   Opt:  6.77646589
Optim  1  iout: 671/4000   time/tcpu:   0.88/4150.51   Opt:  6.77387762
Optim  1  iout: 672/4000   time/tcpu:   0.88/4151.39   Opt:  6.79633474
Optim  1  iout: 673/4000   time/tcpu:   0.86/4152.26   Opt:  6.77323961
Optim  1  iout: 674/4000   time/tcpu:   0.87/4153.13   Opt:  6.82028770
Optim  1  iout: 675/4000   time/tcpu:   0.88/4154.02   Opt:  6.73728275
Optim  1  iout: 676/4000   time/tcpu:   0.87/4154.89   Opt:  6.84111786
Optim  1  iout: 677/4000   time/tcpu:   0.89/4155.78   Opt:  6.76498556
Optim  1  iout: 678/4000   time/tcpu:   0.89/4156.67   Opt:  6.80930662
Optim  1  iout: 679/4000   time/tcpu:   0.87/4157.54   Opt:  6.75962973
Optim  1  iout: 680/4000   time/tcpu:   0.88/4158.42   Opt:  6.80230379
Optim  1  iout: 681/4000   time/tcpu:   0.89/4159.32   Opt:  6.85849333
Optim  1  iout: 682/4000   time/tcpu:   0.88/4160.19   Opt:  6.82167482
Optim  1  iout: 683/4000   time/tcpu:   0.90/4161.09   Opt:  6.82219315
Optim  1  iout: 684/4000   time/tcpu:   0.89/4161.99   Opt:  6.81360102
Optim  1  iout: 685/4000   time/tcpu:   0.88/4162.86   Opt:  6.76633120
Optim  1  iout: 686/4000   time/tcpu:   0.89/4163.75   Opt:  6.81761599
Optim  1  iout: 687/4000   time/tcpu:   0.88/4164.63   Opt:  6.86505175
Optim  1  iout: 688/4000   time/tcpu:   0.88/4165.51   Opt:  6.82180357
Optim  1  iout: 689/4000   time/tcpu:   0.88/4166.40   Opt:  6.83606291
Optim  1  iout: 690/4000   time/tcpu:   0.87/4167.27   Opt:  6.83404016
Optim  1  iout: 691/4000   time/tcpu:   0.88/4168.15   Opt:  6.73894453
Optim  1  iout: 692/4000   time/tcpu:   0.87/4169.02   Opt:  6.72017050
Optim  1  iout: 693/4000   time/tcpu:   0.89/4169.91   Opt:  6.84313726
Optim  1  iout: 694/4000   time/tcpu:   0.88/4170.79   Opt:  6.78476000
Optim  1  iout: 695/4000   time/tcpu:   0.89/4171.68   Opt:  6.77197361
Optim  1  iout: 696/4000   time/tcpu:   0.88/4172.56   Opt:  6.85486412
Optim  1  iout: 697/4000   time/tcpu:   0.89/4173.45   Opt:  6.82596207
Optim  1  iout: 698/4000   time/tcpu:   0.88/4174.33   Opt:  6.83806849
Optim  1  iout: 699/4000   time/tcpu:   0.89/4175.22   Opt:  6.83426666
Optim  1  iout: 700/4000   time/tcpu:   0.89/4176.10   Opt:  6.78902864
Optim  1  iout: 701/4000   time/tcpu:   0.89/4176.99   Opt:  6.81843090
Optim  1  iout: 702/4000   time/tcpu:   0.88/4177.87   Opt:  6.76975536
Optim  1  iout: 703/4000   time/tcpu:   0.88/4178.74   Opt:  6.90008116
Optim  1  iout: 704/4000   time/tcpu:   0.88/4179.62   Opt:  6.79974937
Optim  1  iout: 705/4000   time/tcpu:   0.87/4180.49   Opt:  6.76610136
Optim  1  iout: 706/4000   time/tcpu:   0.88/4181.37   Opt:  6.75265360
Optim  1  iout: 707/4000   time/tcpu:   0.88/4182.25   Opt:  6.78370428
Optim  1  iout: 708/4000   time/tcpu:   0.88/4183.13   Opt:  6.76465511
Optim  1  iout: 709/4000   time/tcpu:   0.88/4184.01   Opt:  6.80137205
Optim  1  iout: 710/4000   time/tcpu:   0.88/4184.88   Opt:  6.76618958
Optim  1  iout: 711/4000   time/tcpu:   0.87/4185.76   Opt:  6.86790228
Optim  1  iout: 712/4000   time/tcpu:   0.89/4186.65   Opt:  6.84997559
Optim  1  iout: 713/4000   time/tcpu:   0.88/4187.53   Opt:  6.82398891
Optim  1  iout: 714/4000   time/tcpu:   0.89/4188.42   Opt:  6.84674549
Optim  1  iout: 715/4000   time/tcpu:   0.89/4189.31   Opt:  6.80750799
Optim  1  iout: 716/4000   time/tcpu:   0.89/4190.20   Opt:  6.79013777
Optim  1  iout: 717/4000   time/tcpu:   0.88/4191.08   Opt:  6.82036114
Optim  1  iout: 718/4000   time/tcpu:   0.89/4191.97   Opt:  6.84085941
Optim  1  iout: 719/4000   time/tcpu:   0.88/4192.85   Opt:  6.84685612
Optim  1  iout: 720/4000   time/tcpu:   0.88/4193.73   Opt:  6.80999279
Optim  1  iout: 721/4000   time/tcpu:   0.89/4194.61   Opt:  6.83335638
Optim  1  iout: 722/4000   time/tcpu:   0.89/4195.50   Opt:  6.81234980
Optim  1  iout: 723/4000   time/tcpu:   0.88/4196.39   Opt:  6.76202631
Optim  1  iout: 724/4000   time/tcpu:   0.89/4197.27   Opt:  6.84546089
Optim  1  iout: 725/4000   time/tcpu:   0.88/4198.15   Opt:  6.74739456
Optim  1  iout: 726/4000   time/tcpu:   0.90/4199.05   Opt:  6.75898933
Optim  1  iout: 727/4000   time/tcpu:   0.88/4199.92   Opt:  6.81403780
Optim  1  iout: 728/4000   time/tcpu:   0.88/4200.80   Opt:  6.83721209
Optim  1  iout: 729/4000   time/tcpu:   0.90/4201.70   Opt:  6.85373163
Optim  1  iout: 730/4000   time/tcpu:   0.88/4202.58   Opt:  6.75736141
Optim  1  iout: 731/4000   time/tcpu:   0.88/4203.47   Opt:  6.89201260
Optim  1  iout: 732/4000   time/tcpu:   0.89/4204.35   Opt:  6.82759619
Optim  1  iout: 733/4000   time/tcpu:   0.89/4205.25   Opt:  6.81371975
Optim  1  iout: 734/4000   time/tcpu:   0.87/4206.12   Opt:  6.78787374
Optim  1  iout: 735/4000   time/tcpu:   0.88/4207.00   Opt:  6.83761835
Optim  1  iout: 736/4000   time/tcpu:   0.89/4207.89   Opt:  6.81681252
Optim  1  iout: 737/4000   time/tcpu:   0.88/4208.78   Opt:  6.82837439
Optim  1  iout: 738/4000   time/tcpu:   0.88/4209.65   Opt:  6.74258518
Optim  1  iout: 739/4000   time/tcpu:   0.89/4210.54   Opt:  6.69695759
Optim  1  iout: 740/4000   time/tcpu:   0.89/4211.44   Opt:  6.80821943
Optim  1  iout: 741/4000   time/tcpu:   0.89/4212.33   Opt:  6.85700083
Optim  1  iout: 742/4000   time/tcpu:   0.89/4213.21   Opt:  6.82230759
Optim  1  iout: 743/4000   time/tcpu:   0.89/4214.10   Opt:  6.79090786
Optim  1  iout: 744/4000   time/tcpu:   0.89/4214.99   Opt:  6.81394482
Optim  1  iout: 745/4000   time/tcpu:   0.87/4215.86   Opt:  6.76452637
Optim  1  iout: 746/4000   time/tcpu:   0.87/4216.74   Opt:  6.84162092
Optim  1  iout: 747/4000   time/tcpu:   0.85/4217.58   Opt:  6.84262133
Optim  1  iout: 748/4000   time/tcpu:   0.88/4218.46   Opt:  6.82916021
Optim  1  iout: 749/4000   time/tcpu:   0.88/4219.34   Opt:  6.75065470
Optim  1  iout: 750/4000   time/tcpu:   0.89/4220.24   Opt:  6.78041697
Optim  1  iout: 751/4000   time/tcpu:   0.87/4221.11   Opt:  6.76297855
Optim  1  iout: 752/4000   time/tcpu:   0.90/4222.01   Opt:  6.82582521
Optim  1  iout: 753/4000   time/tcpu:   0.89/4222.90   Opt:  6.81271172
Optim  1  iout: 754/4000   time/tcpu:   0.88/4223.78   Opt:  6.81356716
Optim  1  iout: 755/4000   time/tcpu:   0.89/4224.67   Opt:  6.77152348
Optim  1  iout: 756/4000   time/tcpu:   0.88/4225.55   Opt:  6.82404852
Optim  1  iout: 757/4000   time/tcpu:   0.90/4226.45   Opt:  6.77835846
Optim  1  iout: 758/4000   time/tcpu:   0.89/4227.34   Opt:  6.80043840
Optim  1  iout: 759/4000   time/tcpu:   0.89/4228.23   Opt:  6.80382967
Optim  1  iout: 760/4000   time/tcpu:   0.88/4229.11   Opt:  6.85558510
Optim  1  iout: 761/4000   time/tcpu:   0.88/4229.99   Opt:  6.85437012
Optim  1  iout: 762/4000   time/tcpu:   0.88/4230.87   Opt:  6.78822851
Optim  1  iout: 763/4000   time/tcpu:   0.88/4231.75   Opt:  6.86828423
Optim  1  iout: 764/4000   time/tcpu:   0.88/4232.63   Opt:  6.80854654
Optim  1  iout: 765/4000   time/tcpu:   0.88/4233.50   Opt:  6.76826286
Optim  1  iout: 766/4000   time/tcpu:   0.88/4234.38   Opt:  6.76799393
Optim  1  iout: 767/4000   time/tcpu:   0.89/4235.27   Opt:  6.79185343
Optim  1  iout: 768/4000   time/tcpu:   0.90/4236.17   Opt:  6.81735563
Optim  1  iout: 769/4000   time/tcpu:   0.88/4237.05   Opt:  6.80311823
Optim  1  iout: 770/4000   time/tcpu:   0.88/4237.93   Opt:  6.85725403
Optim  1  iout: 771/4000   time/tcpu:   0.87/4238.80   Opt:  6.78754377
Optim  1  iout: 772/4000   time/tcpu:   0.88/4239.68   Opt:  6.80566978
Optim  1  iout: 773/4000   time/tcpu:   0.88/4240.56   Opt:  6.80161619
Optim  1  iout: 774/4000   time/tcpu:   0.88/4241.45   Opt:  6.84456825
Optim  1  iout: 775/4000   time/tcpu:   0.89/4242.34   Opt:  6.79619932
Optim  1  iout: 776/4000   time/tcpu:   0.89/4243.23   Opt:  6.77500010
Optim  1  iout: 777/4000   time/tcpu:   0.89/4244.12   Opt:  6.86043835
Optim  1  iout: 778/4000   time/tcpu:   0.88/4245.00   Opt:  6.76419163
Optim  1  iout: 779/4000   time/tcpu:   0.88/4245.88   Opt:  6.73061609
Optim  1  iout: 780/4000   time/tcpu:   0.89/4246.78   Opt:  6.85434771
Optim  1  iout: 781/4000   time/tcpu:   0.89/4247.66   Opt:  6.78563643
Optim  1  iout: 782/4000   time/tcpu:   0.88/4248.54   Opt:  6.82892418
Optim  1  iout: 783/4000   time/tcpu:   0.88/4249.42   Opt:  6.77010298
Optim  1  iout: 784/4000   time/tcpu:   0.86/4250.28   Opt:  6.75901222
Optim  1  iout: 785/4000   time/tcpu:   0.89/4251.17   Opt:  6.75967169
Optim  1  iout: 786/4000   time/tcpu:   0.90/4252.08   Opt:  6.81555748
Optim  1  iout: 787/4000   time/tcpu:   0.89/4252.97   Opt:  6.82321501
Optim  1  iout: 788/4000   time/tcpu:   0.88/4253.85   Opt:  6.76391554
Optim  1  iout: 789/4000   time/tcpu:   0.88/4254.73   Opt:  6.77970076
Optim  1  iout: 790/4000   time/tcpu:   0.88/4255.61   Opt:  6.71555567
Optim  1  iout: 791/4000   time/tcpu:   0.89/4256.50   Opt:  6.83288717
Optim  1  iout: 792/4000   time/tcpu:   0.89/4257.39   Opt:  6.81595898
Optim  1  iout: 793/4000   time/tcpu:   0.87/4258.26   Opt:  6.75825644
Optim  1  iout: 794/4000   time/tcpu:   0.87/4259.13   Opt:  6.73706722
Optim  1  iout: 795/4000   time/tcpu:   0.89/4260.02   Opt:  6.76311588
Optim  1  iout: 796/4000   time/tcpu:   0.87/4260.89   Opt:  6.79356289
Optim  1  iout: 797/4000   time/tcpu:   0.88/4261.77   Opt:  6.79429483
Optim  1  iout: 798/4000   time/tcpu:   0.89/4262.66   Opt:  6.77506161
Optim  1  iout: 799/4000   time/tcpu:   0.90/4263.56   Opt:  6.79760933
Optim  1  iout: 800/4000   time/tcpu:   0.88/4264.44   Opt:  6.78285360
Optim  1  iout: 801/4000   time/tcpu:   0.89/4265.33   Opt:  6.85646439
Optim  1  iout: 802/4000   time/tcpu:   0.88/4266.21   Opt:  6.75685263
Optim  1  iout: 803/4000   time/tcpu:   0.89/4267.09   Opt:  6.86728811
Optim  1  iout: 804/4000   time/tcpu:   0.88/4267.97   Opt:  6.86317492
Optim  1  iout: 805/4000   time/tcpu:   0.88/4268.86   Opt:  6.84583712
Optim  1  iout: 806/4000   time/tcpu:   0.89/4269.74   Opt:  6.83761072
Optim  1  iout: 807/4000   time/tcpu:   0.87/4270.61   Opt:  6.77422047
Optim  1  iout: 808/4000   time/tcpu:   0.89/4271.50   Opt:  6.83287811
Optim  1  iout: 809/4000   time/tcpu:   0.89/4272.39   Opt:  6.82264805
Optim  1  iout: 810/4000   time/tcpu:   0.88/4273.28   Opt:  6.87881660
Optim  1  iout: 811/4000   time/tcpu:   0.88/4274.16   Opt:  6.87416220
Optim  1  iout: 812/4000   time/tcpu:   0.88/4275.04   Opt:  6.74538088
Optim  1  iout: 813/4000   time/tcpu:   0.88/4275.92   Opt:  6.78808594
Optim  1  iout: 814/4000   time/tcpu:   0.88/4276.80   Opt:  6.80631256
Optim  1  iout: 815/4000   time/tcpu:   0.89/4277.68   Opt:  6.82432652
Optim  1  iout: 816/4000   time/tcpu:   0.88/4278.56   Opt:  6.79568148
Optim  1  iout: 817/4000   time/tcpu:   0.88/4279.44   Opt:  6.83948135
Optim  1  iout: 818/4000   time/tcpu:   0.89/4280.33   Opt:  6.81785154
Optim  1  iout: 819/4000   time/tcpu:   0.88/4281.21   Opt:  6.75444651
Optim  1  iout: 820/4000   time/tcpu:   0.88/4282.09   Opt:  6.72525215
Optim  1  iout: 821/4000   time/tcpu:   0.88/4282.98   Opt:  6.83827543
Optim  1  iout: 822/4000   time/tcpu:   0.87/4283.85   Opt:  6.84519005
Optim  1  iout: 823/4000   time/tcpu:   0.88/4284.73   Opt:  6.78579473
Optim  1  iout: 824/4000   time/tcpu:   0.87/4285.60   Opt:  6.78825855
Optim  1  iout: 825/4000   time/tcpu:   0.86/4286.46   Opt:  6.75685501
Optim  1  iout: 826/4000   time/tcpu:   0.88/4287.34   Opt:  6.81715155
Optim  1  iout: 827/4000   time/tcpu:   0.88/4288.22   Opt:  6.81787777
Optim  1  iout: 828/4000   time/tcpu:   0.87/4289.09   Opt:  6.79709721
Optim  1  iout: 829/4000   time/tcpu:   0.90/4289.99   Opt:  6.76051760
Optim  1  iout: 830/4000   time/tcpu:   0.91/4290.90   Opt:  6.84121037
Optim  1  iout: 831/4000   time/tcpu:   0.89/4291.79   Opt:  6.76803541
Optim  1  iout: 832/4000   time/tcpu:   0.89/4292.68   Opt:  6.81985950
Optim  1  iout: 833/4000   time/tcpu:   0.89/4293.57   Opt:  6.80099916
Optim  1  iout: 834/4000   time/tcpu:   0.88/4294.45   Opt:  6.82640934
Optim  1  iout: 835/4000   time/tcpu:   0.88/4295.33   Opt:  6.87017584
Optim  1  iout: 836/4000   time/tcpu:   0.89/4296.22   Opt:  6.82089949
Optim  1  iout: 837/4000   time/tcpu:   0.90/4297.12   Opt:  6.80885267
Optim  1  iout: 838/4000   time/tcpu:   0.89/4298.01   Opt:  6.78812885
Optim  1  iout: 839/4000   time/tcpu:   0.88/4298.89   Opt:  6.75391960
Optim  1  iout: 840/4000   time/tcpu:   0.88/4299.76   Opt:  6.82169485
Optim  1  iout: 841/4000   time/tcpu:   0.89/4300.65   Opt:  6.77780914
Optim  1  iout: 842/4000   time/tcpu:   0.88/4301.54   Opt:  6.84106827
Optim  1  iout: 843/4000   time/tcpu:   0.89/4302.43   Opt:  6.76433754
Optim  1  iout: 844/4000   time/tcpu:   0.87/4303.30   Opt:  6.75959635
Optim  1  iout: 845/4000   time/tcpu:   0.89/4304.19   Opt:  6.83331347
Optim  1  iout: 846/4000   time/tcpu:   0.88/4305.07   Opt:  6.76611614
Optim  1  iout: 847/4000   time/tcpu:   0.87/4305.94   Opt:  6.74109650
Optim  1  iout: 848/4000   time/tcpu:   0.88/4306.82   Opt:  6.78166819
Optim  1  iout: 849/4000   time/tcpu:   0.88/4307.70   Opt:  6.75812483
Optim  1  iout: 850/4000   time/tcpu:   0.89/4308.60   Opt:  6.88441133
Optim  1  iout: 851/4000   time/tcpu:   0.89/4309.49   Opt:  6.82034111
Optim  1  iout: 852/4000   time/tcpu:   0.89/4310.38   Opt:  6.81011248
Optim  1  iout: 853/4000   time/tcpu:   0.88/4311.26   Opt:  6.84061003
Optim  1  iout: 854/4000   time/tcpu:   0.89/4312.15   Opt:  6.88690710
Optim  1  iout: 855/4000   time/tcpu:   0.89/4313.04   Opt:  6.84441996
Optim  1  iout: 856/4000   time/tcpu:   0.90/4313.94   Opt:  6.78468418
Optim  1  iout: 857/4000   time/tcpu:   0.88/4314.82   Opt:  6.81521273
Optim  1  iout: 858/4000   time/tcpu:   0.88/4315.70   Opt:  6.83278704
Optim  1  iout: 859/4000   time/tcpu:   0.88/4316.58   Opt:  6.72920752
Optim  1  iout: 860/4000   time/tcpu:   0.89/4317.47   Opt:  6.80617380
Optim  1  iout: 861/4000   time/tcpu:   0.89/4318.36   Opt:  6.88960409
Optim  1  iout: 862/4000   time/tcpu:   0.88/4319.24   Opt:  6.80294418
Optim  1  iout: 863/4000   time/tcpu:   0.88/4320.11   Opt:  6.80118370
Optim  1  iout: 864/4000   time/tcpu:   0.88/4320.99   Opt:  6.82043839
Optim  1  iout: 865/4000   time/tcpu:   0.88/4321.88   Opt:  6.82230139
Optim  1  iout: 866/4000   time/tcpu:   0.87/4322.75   Opt:  6.86043072
Optim  1  iout: 867/4000   time/tcpu:   0.88/4323.63   Opt:  6.77069521
Optim  1  iout: 868/4000   time/tcpu:   0.88/4324.51   Opt:  6.80495262
Optim  1  iout: 869/4000   time/tcpu:   0.88/4325.39   Opt:  6.79047775
Optim  1  iout: 870/4000   time/tcpu:   0.88/4326.27   Opt:  6.85660267
Optim  1  iout: 871/4000   time/tcpu:   0.89/4327.16   Opt:  6.74601460
Optim  1  iout: 872/4000   time/tcpu:   0.87/4328.03   Opt:  6.86111116
Optim  1  iout: 873/4000   time/tcpu:   0.88/4328.91   Opt:  6.84693146
Optim  1  iout: 874/4000   time/tcpu:   0.88/4329.79   Opt:  6.79282904
Optim  1  iout: 875/4000   time/tcpu:   0.86/4330.66   Opt:  6.81274462
Optim  1  iout: 876/4000   time/tcpu:   0.89/4331.55   Opt:  6.79692888
Optim  1  iout: 877/4000   time/tcpu:   0.87/4332.42   Opt:  6.81914043
Optim  1  iout: 878/4000   time/tcpu:   0.88/4333.30   Opt:  6.81456041
Optim  1  iout: 879/4000   time/tcpu:   0.87/4334.17   Opt:  6.78760529
Optim  1  iout: 880/4000   time/tcpu:   0.88/4335.06   Opt:  6.80592823
Optim  1  iout: 881/4000   time/tcpu:   0.89/4335.95   Opt:  6.81384087
Optim  1  iout: 882/4000   time/tcpu:   0.88/4336.83   Opt:  6.74163485
Optim  1  iout: 883/4000   time/tcpu:   0.89/4337.72   Opt:  6.77854872
Optim  1  iout: 884/4000   time/tcpu:   0.88/4338.60   Opt:  6.75122881
Optim  1  iout: 885/4000   time/tcpu:   0.90/4339.50   Opt:  6.84989071
Optim  1  iout: 886/4000   time/tcpu:   0.89/4340.39   Opt:  6.72603750
Optim  1  iout: 887/4000   time/tcpu:   0.87/4341.26   Opt:  6.80983782
Optim  1  iout: 888/4000   time/tcpu:   0.88/4342.14   Opt:  6.77780390
Optim  1  iout: 889/4000   time/tcpu:   0.88/4343.02   Opt:  6.76787043
Optim  1  iout: 890/4000   time/tcpu:   0.88/4343.90   Opt:  6.78355646
Optim  1  iout: 891/4000   time/tcpu:   0.90/4344.80   Opt:  6.72693348
Optim  1  iout: 892/4000   time/tcpu:   0.89/4345.69   Opt:  6.74686527
Optim  1  iout: 893/4000   time/tcpu:   0.88/4346.57   Opt:  6.87173271
Optim  1  iout: 894/4000   time/tcpu:   0.88/4347.45   Opt:  6.79728365
Optim  1  iout: 895/4000   time/tcpu:   0.88/4348.33   Opt:  6.80644417
Optim  1  iout: 896/4000   time/tcpu:   0.88/4349.21   Opt:  6.86251068
Optim  1  iout: 897/4000   time/tcpu:   0.89/4350.10   Opt:  6.80318022
Optim  1  iout: 898/4000   time/tcpu:   0.88/4350.98   Opt:  6.83552790
Optim  1  iout: 899/4000   time/tcpu:   0.88/4351.86   Opt:  6.75962687
Optim  1  iout: 900/4000   time/tcpu:   0.88/4352.74   Opt:  6.72278786
Optim  1  iout: 901/4000   time/tcpu:   0.87/4353.60   Opt:  6.80497217
Optim  1  iout: 902/4000   time/tcpu:   0.87/4354.47   Opt:  6.84461117
Optim  1  iout: 903/4000   time/tcpu:   0.89/4355.37   Opt:  6.86492205
Optim  1  iout: 904/4000   time/tcpu:   0.89/4356.26   Opt:  6.79985046
Optim  1  iout: 905/4000   time/tcpu:   0.87/4357.13   Opt:  6.81378222
Optim  1  iout: 906/4000   time/tcpu:   0.89/4358.02   Opt:  6.79473925
Optim  1  iout: 907/4000   time/tcpu:   0.88/4358.91   Opt:  6.80732918
Optim  1  iout: 908/4000   time/tcpu:   0.88/4359.78   Opt:  6.84924459
Optim  1  iout: 909/4000   time/tcpu:   0.89/4360.67   Opt:  6.81810427
Optim  1  iout: 910/4000   time/tcpu:   0.89/4361.56   Opt:  6.82938385
Optim  1  iout: 911/4000   time/tcpu:   0.87/4362.43   Opt:  6.78124046
Optim  1  iout: 912/4000   time/tcpu:   0.89/4363.32   Opt:  6.68612814
Optim  1  iout: 913/4000   time/tcpu:   0.88/4364.20   Opt:  6.80986977
Optim  1  iout: 914/4000   time/tcpu:   0.87/4365.07   Opt:  6.88638687
Optim  1  iout: 915/4000   time/tcpu:   0.89/4365.96   Opt:  6.85947037
Optim  1  iout: 916/4000   time/tcpu:   0.89/4366.85   Opt:  6.79650974
Optim  1  iout: 917/4000   time/tcpu:   0.89/4367.74   Opt:  6.81935406
Optim  1  iout: 918/4000   time/tcpu:   0.73/4368.47   Opt:  6.76477909
Optim  1  iout: 919/4000   time/tcpu:   0.71/4369.18   Opt:  6.82870007
Optim  1  iout: 920/4000   time/tcpu:   0.67/4369.84   Opt:  6.82471800
Optim  1  iout: 921/4000   time/tcpu:   0.66/4370.50   Opt:  6.85775375
Optim  1  iout: 922/4000   time/tcpu:   0.67/4371.16   Opt:  6.76269913
Optim  1  iout: 923/4000   time/tcpu:   0.67/4371.83   Opt:  6.74594402
Optim  1  iout: 924/4000   time/tcpu:   0.64/4372.47   Opt:  6.86100578
Optim  1  iout: 925/4000   time/tcpu:   0.67/4373.14   Opt:  6.82667828
Optim  1  iout: 926/4000   time/tcpu:   0.67/4373.81   Opt:  6.82677889
Optim  1  iout: 927/4000   time/tcpu:   0.71/4374.51   Opt:  6.79347610
Optim  1  iout: 928/4000   time/tcpu:   0.90/4375.41   Opt:  6.71772861
Optim  1  iout: 929/4000   time/tcpu:   0.89/4376.30   Opt:  6.88956928
Optim  1  iout: 930/4000   time/tcpu:   0.90/4377.20   Opt:  6.81879091
Optim  1  iout: 931/4000   time/tcpu:   0.88/4378.08   Opt:  6.76287317
Optim  1  iout: 932/4000   time/tcpu:   0.88/4378.96   Opt:  6.80538225
Optim  1  iout: 933/4000   time/tcpu:   0.88/4379.85   Opt:  6.77630854
Optim  1  iout: 934/4000   time/tcpu:   0.89/4380.74   Opt:  6.82680464
Optim  1  iout: 935/4000   time/tcpu:   0.88/4381.62   Opt:  6.76082325
Optim  1  iout: 936/4000   time/tcpu:   0.88/4382.50   Opt:  6.81577921
Optim  1  iout: 937/4000   time/tcpu:   0.89/4383.39   Opt:  6.73286724
Optim  1  iout: 938/4000   time/tcpu:   0.88/4384.27   Opt:  6.80299330
Optim  1  iout: 939/4000   time/tcpu:   0.88/4385.15   Opt:  6.77494049
Optim  1  iout: 940/4000   time/tcpu:   0.89/4386.04   Opt:  6.74046993
Optim  1  iout: 941/4000   time/tcpu:   0.89/4386.93   Opt:  6.81050158
Optim  1  iout: 942/4000   time/tcpu:   0.91/4387.84   Opt:  6.76170969
Optim  1  iout: 943/4000   time/tcpu:   0.88/4388.72   Opt:  6.77681875
Optim  1  iout: 944/4000   time/tcpu:   0.90/4389.62   Opt:  6.85432053
Optim  1  iout: 945/4000   time/tcpu:   0.88/4390.50   Opt:  6.79282379
Optim  1  iout: 946/4000   time/tcpu:   0.89/4391.38   Opt:  6.83007240
Optim  1  iout: 947/4000   time/tcpu:   0.91/4392.29   Opt:  6.78036833
Optim  1  iout: 948/4000   time/tcpu:   0.88/4393.17   Opt:  6.78326321
Optim  1  iout: 949/4000   time/tcpu:   0.89/4394.06   Opt:  6.81017256
Optim  1  iout: 950/4000   time/tcpu:   0.88/4394.94   Opt:  6.79475689
Optim  1  iout: 951/4000   time/tcpu:   0.88/4395.82   Opt:  6.76084089
Optim  1  iout: 952/4000   time/tcpu:   0.89/4396.71   Opt:  6.78050995
Optim  1  iout: 953/4000   time/tcpu:   0.89/4397.60   Opt:  6.77263498
Optim  1  iout: 954/4000   time/tcpu:   0.88/4398.48   Opt:  6.82241011
Optim  1  iout: 955/4000   time/tcpu:   0.88/4399.37   Opt:  6.77433681
Optim  1  iout: 956/4000   time/tcpu:   0.88/4400.25   Opt:  6.82352257
Optim  1  iout: 957/4000   time/tcpu:   0.90/4401.15   Opt:  6.81475210
Optim  1  iout: 958/4000   time/tcpu:   0.89/4402.04   Opt:  6.82385874
Optim  1  iout: 959/4000   time/tcpu:   0.87/4402.91   Opt:  6.70118904
Optim  1  iout: 960/4000   time/tcpu:   0.89/4403.80   Opt:  6.82751274
Optim  1  iout: 961/4000   time/tcpu:   0.89/4404.69   Opt:  6.78733730
Optim  1  iout: 962/4000   time/tcpu:   0.88/4405.57   Opt:  6.82340097
Optim  1  iout: 963/4000   time/tcpu:   0.89/4406.46   Opt:  6.86230230
Optim  1  iout: 964/4000   time/tcpu:   0.89/4407.34   Opt:  6.81447744
Optim  1  iout: 965/4000   time/tcpu:   0.89/4408.23   Opt:  6.84387398
Optim  1  iout: 966/4000   time/tcpu:   0.88/4409.11   Opt:  6.82096863
Optim  1  iout: 967/4000   time/tcpu:   0.89/4410.00   Opt:  6.80934858
Optim  1  iout: 968/4000   time/tcpu:   0.89/4410.89   Opt:  6.85878515
Optim  1  iout: 969/4000   time/tcpu:   0.89/4411.79   Opt:  6.81656361
Optim  1  iout: 970/4000   time/tcpu:   0.90/4412.68   Opt:  6.80449724
Optim  1  iout: 971/4000   time/tcpu:   0.89/4413.57   Opt:  6.76048231
Optim  1  iout: 972/4000   time/tcpu:   0.88/4414.45   Opt:  6.79920197
Optim  1  iout: 973/4000   time/tcpu:   0.89/4415.34   Opt:  6.74898148
Optim  1  iout: 974/4000   time/tcpu:   0.88/4416.22   Opt:  6.79947758
Optim  1  iout: 975/4000   time/tcpu:   0.89/4417.11   Opt:  6.70254803
Optim  1  iout: 976/4000   time/tcpu:   0.89/4417.99   Opt:  6.82288313
Optim  1  iout: 977/4000   time/tcpu:   0.85/4418.85   Opt:  6.79191303
Optim  1  iout: 978/4000   time/tcpu:   0.87/4419.72   Opt:  6.82725000
Optim  1  iout: 979/4000   time/tcpu:   0.90/4420.61   Opt:  6.80345011
Optim  1  iout: 980/4000   time/tcpu:   0.88/4421.50   Opt:  6.75060463
Optim  1  iout: 981/4000   time/tcpu:   0.88/4422.37   Opt:  6.84446764
Optim  1  iout: 982/4000   time/tcpu:   0.88/4423.25   Opt:  6.82638168
Optim  1  iout: 983/4000   time/tcpu:   0.88/4424.13   Opt:  6.84409857
Optim  1  iout: 984/4000   time/tcpu:   0.89/4425.02   Opt:  6.79433203
Optim  1  iout: 985/4000   time/tcpu:   0.89/4425.92   Opt:  6.84801817
Optim  1  iout: 986/4000   time/tcpu:   0.88/4426.80   Opt:  6.76636696
Optim  1  iout: 987/4000   time/tcpu:   0.89/4427.69   Opt:  6.77997541
Optim  1  iout: 988/4000   time/tcpu:   0.89/4428.57   Opt:  6.75613976
Optim  1  iout: 989/4000   time/tcpu:   0.89/4429.46   Opt:  6.76547003
Optim  1  iout: 990/4000   time/tcpu:   0.87/4430.33   Opt:  6.76484919
Optim  1  iout: 991/4000   time/tcpu:   0.89/4431.22   Opt:  6.78619528
Optim  1  iout: 992/4000   time/tcpu:   0.88/4432.10   Opt:  6.77046537
Optim  1  iout: 993/4000   time/tcpu:   0.89/4432.99   Opt:  6.68666887
Optim  1  iout: 994/4000   time/tcpu:   0.89/4433.88   Opt:  6.76662350
Optim  1  iout: 995/4000   time/tcpu:   0.87/4434.75   Opt:  6.77992773
Optim  1  iout: 996/4000   time/tcpu:   0.89/4435.64   Opt:  6.79849291
Optim  1  iout: 997/4000   time/tcpu:   0.88/4436.52   Opt:  6.82799101
Optim  1  iout: 998/4000   time/tcpu:   0.88/4437.40   Opt:  6.77608681
Optim  1  iout: 999/4000   time/tcpu:   0.88/4438.28   Opt:  6.81170416
Optim  1  iout: 1000/4000   time/tcpu:   0.89/4439.17   Opt:  6.89183617
Optim  1  iout: 1001/4000   time/tcpu:   0.90/4440.08   Opt:  6.78837013
Optim  1  iout: 1002/4000   time/tcpu:   0.89/4440.96   Opt:  6.80819607
Optim  1  iout: 1003/4000   time/tcpu:   0.89/4441.85   Opt:  6.76553249
Optim  1  iout: 1004/4000   time/tcpu:   0.88/4442.73   Opt:  6.74299526
Optim  1  iout: 1005/4000   time/tcpu:   0.88/4443.61   Opt:  6.82071066
Optim  1  iout: 1006/4000   time/tcpu:   0.90/4444.51   Opt:  6.84103441
Optim  1  iout: 1007/4000   time/tcpu:   0.88/4445.39   Opt:  6.81802654
Optim  1  iout: 1008/4000   time/tcpu:   0.88/4446.27   Opt:  6.81407595
Optim  1  iout: 1009/4000   time/tcpu:   0.88/4447.16   Opt:  6.83340740
Optim  1  iout: 1010/4000   time/tcpu:   0.88/4448.03   Opt:  6.80837011
Optim  1  iout: 1011/4000   time/tcpu:   0.89/4448.92   Opt:  6.76183701
Optim  1  iout: 1012/4000   time/tcpu:   0.89/4449.82   Opt:  6.82241201
Optim  1  iout: 1013/4000   time/tcpu:   0.88/4450.70   Opt:  6.80247927
Optim  1  iout: 1014/4000   time/tcpu:   0.88/4451.58   Opt:  6.77171373
Optim  1  iout: 1015/4000   time/tcpu:   0.89/4452.47   Opt:  6.80411625
Optim  1  iout: 1016/4000   time/tcpu:   0.89/4453.36   Opt:  6.76752043
Optim  1  iout: 1017/4000   time/tcpu:   0.88/4454.24   Opt:  6.84151936
Optim  1  iout: 1018/4000   time/tcpu:   0.87/4455.11   Opt:  6.82114172
Optim  1  iout: 1019/4000   time/tcpu:   0.89/4456.00   Opt:  6.80738449
Optim  1  iout: 1020/4000   time/tcpu:   0.89/4456.90   Opt:  6.79453325
Optim  1  iout: 1021/4000   time/tcpu:   0.89/4457.79   Opt:  6.74062490
Optim  1  iout: 1022/4000   time/tcpu:   0.89/4458.68   Opt:  6.75930166
Optim  1  iout: 1023/4000   time/tcpu:   0.88/4459.55   Opt:  6.75655842
Optim  1  iout: 1024/4000   time/tcpu:   0.90/4460.45   Opt:  6.94393682
Optim  1  iout: 1025/4000   time/tcpu:   0.88/4461.33   Opt:  6.81223392
Optim  1  iout: 1026/4000   time/tcpu:   0.89/4462.22   Opt:  6.78751183
Optim  1  iout: 1027/4000   time/tcpu:   0.87/4463.09   Opt:  6.75664854
Optim  1  iout: 1028/4000   time/tcpu:   0.89/4463.99   Opt:  6.75316095
Optim  1  iout: 1029/4000   time/tcpu:   0.88/4464.87   Opt:  6.79521465
Optim  1  iout: 1030/4000   time/tcpu:   0.88/4465.75   Opt:  6.82146072
Optim  1  iout: 1031/4000   time/tcpu:   0.89/4466.64   Opt:  6.81151438
Optim  1  iout: 1032/4000   time/tcpu:   0.89/4467.53   Opt:  6.80501604
Optim  1  iout: 1033/4000   time/tcpu:   0.89/4468.41   Opt:  6.82016802
Optim  1  iout: 1034/4000   time/tcpu:   0.88/4469.29   Opt:  6.82481623
Optim  1  iout: 1035/4000   time/tcpu:   0.88/4470.18   Opt:  6.75202227
Optim  1  iout: 1036/4000   time/tcpu:   0.88/4471.06   Opt:  6.80373001
Optim  1  iout: 1037/4000   time/tcpu:   0.89/4471.95   Opt:  6.77054358
Optim  1  iout: 1038/4000   time/tcpu:   0.88/4472.83   Opt:  6.77266216
Optim  1  iout: 1039/4000   time/tcpu:   0.86/4473.70   Opt:  6.84013653
Optim  1  iout: 1040/4000   time/tcpu:   0.89/4474.59   Opt:  6.82179642
Optim  1  iout: 1041/4000   time/tcpu:   0.88/4475.46   Opt:  6.81987381
Optim  1  iout: 1042/4000   time/tcpu:   0.89/4476.35   Opt:  6.82477951
Optim  1  iout: 1043/4000   time/tcpu:   0.89/4477.23   Opt:  6.77261686
Optim  1  iout: 1044/4000   time/tcpu:   0.88/4478.11   Opt:  6.81273651
Optim  1  iout: 1045/4000   time/tcpu:   0.88/4478.99   Opt:  6.86237288
Optim  1  iout: 1046/4000   time/tcpu:   0.88/4479.87   Opt:  6.84594727
Optim  1  iout: 1047/4000   time/tcpu:   0.90/4480.78   Opt:  6.77793884
Optim  1  iout: 1048/4000   time/tcpu:   0.88/4481.66   Opt:  6.78951359
Optim  1  iout: 1049/4000   time/tcpu:   0.89/4482.54   Opt:  6.88601065
Optim  1  iout: 1050/4000   time/tcpu:   0.89/4483.43   Opt:  6.75844860
Optim  1  iout: 1051/4000   time/tcpu:   0.89/4484.33   Opt:  6.75798321
Optim  1  iout: 1052/4000   time/tcpu:   0.87/4485.19   Opt:  6.78596592
Optim  1  iout: 1053/4000   time/tcpu:   0.86/4486.06   Opt:  6.78732204
Optim  1  iout: 1054/4000   time/tcpu:   0.88/4486.94   Opt:  6.83918858
Optim  1  iout: 1055/4000   time/tcpu:   0.89/4487.83   Opt:  6.77746773
Optim  1  iout: 1056/4000   time/tcpu:   0.89/4488.72   Opt:  6.84524107
Optim  1  iout: 1057/4000   time/tcpu:   0.89/4489.62   Opt:  6.78234720
Optim  1  iout: 1058/4000   time/tcpu:   0.87/4490.49   Opt:  6.78866768
Optim  1  iout: 1059/4000   time/tcpu:   0.89/4491.38   Opt:  6.78719330
Optim  1  iout: 1060/4000   time/tcpu:   0.90/4492.27   Opt:  6.83281708
Optim  1  iout: 1061/4000   time/tcpu:   0.88/4493.15   Opt:  6.74744415
Optim  1  iout: 1062/4000   time/tcpu:   0.87/4494.02   Opt:  6.79761314
Optim  1  iout: 1063/4000   time/tcpu:   0.87/4494.89   Opt:  6.78237963
Optim  1  iout: 1064/4000   time/tcpu:   0.89/4495.78   Opt:  6.80070591
Optim  1  iout: 1065/4000   time/tcpu:   0.88/4496.66   Opt:  6.74717569
Optim  1  iout: 1066/4000   time/tcpu:   0.89/4497.55   Opt:  6.76477146
Optim  1  iout: 1067/4000   time/tcpu:   0.89/4498.44   Opt:  6.81520987
Optim  1  iout: 1068/4000   time/tcpu:   0.88/4499.32   Opt:  6.80834484
Optim  1  iout: 1069/4000   time/tcpu:   0.88/4500.20   Opt:  6.79259348
Optim  1  iout: 1070/4000   time/tcpu:   0.89/4501.09   Opt:  6.80047560
Optim  1  iout: 1071/4000   time/tcpu:   0.87/4501.96   Opt:  6.76200724
Optim  1  iout: 1072/4000   time/tcpu:   0.88/4502.84   Opt:  6.84110737
Optim  1  iout: 1073/4000   time/tcpu:   0.89/4503.73   Opt:  6.82985449
Optim  1  iout: 1074/4000   time/tcpu:   0.89/4504.62   Opt:  6.85468721
Optim  1  iout: 1075/4000   time/tcpu:   0.87/4505.49   Opt:  6.85764360
Optim  1  iout: 1076/4000   time/tcpu:   0.88/4506.37   Opt:  6.83113480
Optim  1  iout: 1077/4000   time/tcpu:   0.88/4507.26   Opt:  6.79534388
Optim  1  iout: 1078/4000   time/tcpu:   0.87/4508.13   Opt:  6.83036900
Optim  1  iout: 1079/4000   time/tcpu:   0.88/4509.00   Opt:  6.73959923
Optim  1  iout: 1080/4000   time/tcpu:   0.87/4509.87   Opt:  6.82623243
Optim  1  iout: 1081/4000   time/tcpu:   0.90/4510.77   Opt:  6.91076851
Optim  1  iout: 1082/4000   time/tcpu:   0.88/4511.65   Opt:  6.78278923
Optim  1  iout: 1083/4000   time/tcpu:   0.89/4512.54   Opt:  6.82290602
Optim  1  iout: 1084/4000   time/tcpu:   0.88/4513.42   Opt:  6.82783508
Optim  1  iout: 1085/4000   time/tcpu:   0.90/4514.32   Opt:  6.76882792
Optim  1  iout: 1086/4000   time/tcpu:   0.89/4515.21   Opt:  6.86799622
Optim  1  iout: 1087/4000   time/tcpu:   0.88/4516.09   Opt:  6.78695822
Optim  1  iout: 1088/4000   time/tcpu:   0.87/4516.96   Opt:  6.77150106
Optim  1  iout: 1089/4000   time/tcpu:   0.89/4517.85   Opt:  6.85401058
Optim  1  iout: 1090/4000   time/tcpu:   0.88/4518.73   Opt:  6.76763582
Optim  1  iout: 1091/4000   time/tcpu:   0.89/4519.63   Opt:  6.85387754
Optim  1  iout: 1092/4000   time/tcpu:   0.89/4520.52   Opt:  6.82945919
Optim  1  iout: 1093/4000   time/tcpu:   0.89/4521.41   Opt:  6.80521870
Optim  1  iout: 1094/4000   time/tcpu:   0.88/4522.29   Opt:  6.88100910
Optim  1  iout: 1095/4000   time/tcpu:   0.89/4523.17   Opt:  6.79892635
Optim  1  iout: 1096/4000   time/tcpu:   0.88/4524.06   Opt:  6.78307199
Optim  1  iout: 1097/4000   time/tcpu:   0.89/4524.95   Opt:  6.80194521
Optim  1  iout: 1098/4000   time/tcpu:   0.89/4525.84   Opt:  6.83192968
Optim  1  iout: 1099/4000   time/tcpu:   0.88/4526.72   Opt:  6.79979897
Optim  1  iout: 1100/4000   time/tcpu:   0.89/4527.61   Opt:  6.78416443
Optim  1  iout: 1101/4000   time/tcpu:   0.90/4528.51   Opt:  6.78119564
Optim  1  iout: 1102/4000   time/tcpu:   0.87/4529.38   Opt:  6.86319971
Optim  1  iout: 1103/4000   time/tcpu:   0.89/4530.27   Opt:  6.75388575
Optim  1  iout: 1104/4000   time/tcpu:   0.89/4531.16   Opt:  6.90481043
Optim  1  iout: 1105/4000   time/tcpu:   0.88/4532.04   Opt:  6.87730837
Optim  1  iout: 1106/4000   time/tcpu:   0.87/4532.91   Opt:  6.73868704
Optim  1  iout: 1107/4000   time/tcpu:   0.89/4533.80   Opt:  6.83265305
Optim  1  iout: 1108/4000   time/tcpu:   0.88/4534.68   Opt:  6.74237251
Optim  1  iout: 1109/4000   time/tcpu:   0.89/4535.56   Opt:  6.83353138
Optim  1  iout: 1110/4000   time/tcpu:   0.88/4536.44   Opt:  6.85031271
Optim  1  iout: 1111/4000   time/tcpu:   0.88/4537.32   Opt:  6.83794737
Optim  1  iout: 1112/4000   time/tcpu:   0.88/4538.21   Opt:  6.80590153
Optim  1  iout: 1113/4000   time/tcpu:   0.88/4539.08   Opt:  6.86097383
Optim  1  iout: 1114/4000   time/tcpu:   0.88/4539.97   Opt:  6.82831621
Optim  1  iout: 1115/4000   time/tcpu:   0.87/4540.84   Opt:  6.76544237
Optim  1  iout: 1116/4000   time/tcpu:   0.90/4541.74   Opt:  6.81301641
Optim  1  iout: 1117/4000   time/tcpu:   0.87/4542.61   Opt:  6.83630848
Optim  1  iout: 1118/4000   time/tcpu:   0.87/4543.49   Opt:  6.83698130
Optim  1  iout: 1119/4000   time/tcpu:   0.88/4544.36   Opt:  6.84879017
Optim  1  iout: 1120/4000   time/tcpu:   0.88/4545.24   Opt:  6.85392666
Optim  1  iout: 1121/4000   time/tcpu:   0.88/4546.12   Opt:  6.83118820
Optim  1  iout: 1122/4000   time/tcpu:   0.88/4547.01   Opt:  6.83405924
Optim  1  iout: 1123/4000   time/tcpu:   0.88/4547.89   Opt:  6.78244162
Optim  1  iout: 1124/4000   time/tcpu:   0.89/4548.78   Opt:  6.81138849
Optim  1  iout: 1125/4000   time/tcpu:   0.87/4549.66   Opt:  6.83198786
Optim  1  iout: 1126/4000   time/tcpu:   0.89/4550.54   Opt:  6.74365807
Optim  1  iout: 1127/4000   time/tcpu:   0.88/4551.43   Opt:  6.76765347
Optim  1  iout: 1128/4000   time/tcpu:   0.89/4552.32   Opt:  6.73944283
Optim  1  iout: 1129/4000   time/tcpu:   0.90/4553.21   Opt:  6.77172899
Optim  1  iout: 1130/4000   time/tcpu:   0.87/4554.08   Opt:  6.81313372
Optim  1  iout: 1131/4000   time/tcpu:   0.90/4554.99   Opt:  6.79988670
Optim  1  iout: 1132/4000   time/tcpu:   0.88/4555.87   Opt:  6.85048056
Optim  1  iout: 1133/4000   time/tcpu:   0.88/4556.75   Opt:  6.83217001
Optim  1  iout: 1134/4000   time/tcpu:   0.88/4557.63   Opt:  6.80161428
Optim  1  iout: 1135/4000   time/tcpu:   0.84/4558.47   Opt:  6.78716993
Optim  1  iout: 1136/4000   time/tcpu:   0.88/4559.35   Opt:  6.80602503
Optim  1  iout: 1137/4000   time/tcpu:   0.88/4560.24   Opt:  6.85984135
Optim  1  iout: 1138/4000   time/tcpu:   0.89/4561.13   Opt:  6.90050888
Optim  1  iout: 1139/4000   time/tcpu:   0.89/4562.01   Opt:  6.84860420
Optim  1  iout: 1140/4000   time/tcpu:   0.88/4562.90   Opt:  6.78690624
Optim  1  iout: 1141/4000   time/tcpu:   0.89/4563.79   Opt:  6.83518076
Optim  1  iout: 1142/4000   time/tcpu:   0.89/4564.68   Opt:  6.83345795
Optim  1  iout: 1143/4000   time/tcpu:   0.88/4565.57   Opt:  6.78367662
Optim  1  iout: 1144/4000   time/tcpu:   0.89/4566.46   Opt:  6.78500795
Optim  1  iout: 1145/4000   time/tcpu:   0.89/4567.35   Opt:  6.85245800
Optim  1  iout: 1146/4000   time/tcpu:   0.88/4568.22   Opt:  6.83772278
Optim  1  iout: 1147/4000   time/tcpu:   0.88/4569.10   Opt:  6.78620291
Optim  1  iout: 1148/4000   time/tcpu:   0.90/4570.00   Opt:  6.76329660
Optim  1  iout: 1149/4000   time/tcpu:   0.88/4570.88   Opt:  6.77353668
Optim  1  iout: 1150/4000   time/tcpu:   0.89/4571.77   Opt:  6.72272062
Optim  1  iout: 1151/4000   time/tcpu:   0.88/4572.64   Opt:  6.78115225
Optim  1  iout: 1152/4000   time/tcpu:   0.88/4573.53   Opt:  6.84604597
Optim  1  iout: 1153/4000   time/tcpu:   0.89/4574.41   Opt:  6.82357550
Optim  1  iout: 1154/4000   time/tcpu:   0.88/4575.29   Opt:  6.76931524
Optim  1  iout: 1155/4000   time/tcpu:   0.87/4576.16   Opt:  6.84283686
Optim  1  iout: 1156/4000   time/tcpu:   0.88/4577.04   Opt:  6.78148460
Optim  1  iout: 1157/4000   time/tcpu:   0.89/4577.93   Opt:  6.85476398
Optim  1  iout: 1158/4000   time/tcpu:   0.87/4578.80   Opt:  6.81076765
Optim  1  iout: 1159/4000   time/tcpu:   0.89/4579.68   Opt:  6.87677145
Optim  1  iout: 1160/4000   time/tcpu:   0.88/4580.57   Opt:  6.78910398
Optim  1  iout: 1161/4000   time/tcpu:   0.89/4581.45   Opt:  6.81029749
Optim  1  iout: 1162/4000   time/tcpu:   0.87/4582.32   Opt:  6.83240938
Optim  1  iout: 1163/4000   time/tcpu:   0.89/4583.21   Opt:  6.77654219
Optim  1  iout: 1164/4000   time/tcpu:   0.88/4584.09   Opt:  6.78265953
Optim  1  iout: 1165/4000   time/tcpu:   0.88/4584.97   Opt:  6.83830357
Optim  1  iout: 1166/4000   time/tcpu:   0.90/4585.87   Opt:  6.80481243
Optim  1  iout: 1167/4000   time/tcpu:   0.88/4586.75   Opt:  6.70370054
Optim  1  iout: 1168/4000   time/tcpu:   0.90/4587.65   Opt:  6.81547260
Optim  1  iout: 1169/4000   time/tcpu:   0.89/4588.53   Opt:  6.78777933
Optim  1  iout: 1170/4000   time/tcpu:   0.89/4589.42   Opt:  6.80076742
Optim  1  iout: 1171/4000   time/tcpu:   0.88/4590.31   Opt:  6.77071667
Optim  1  iout: 1172/4000   time/tcpu:   0.88/4591.19   Opt:  6.85673475
Optim  1  iout: 1173/4000   time/tcpu:   0.89/4592.08   Opt:  6.84404421
Optim  1  iout: 1174/4000   time/tcpu:   0.89/4592.96   Opt:  6.79847479
Optim  1  iout: 1175/4000   time/tcpu:   0.88/4593.84   Opt:  6.74982500
Optim  1  iout: 1176/4000   time/tcpu:   0.90/4594.74   Opt:  6.80298471
Optim  1  iout: 1177/4000   time/tcpu:   0.88/4595.63   Opt:  6.72470188
Optim  1  iout: 1178/4000   time/tcpu:   0.88/4596.51   Opt:  6.84749365
Optim  1  iout: 1179/4000   time/tcpu:   0.87/4597.38   Opt:  6.78262043
Optim  1  iout: 1180/4000   time/tcpu:   0.89/4598.27   Opt:  6.78153181
Optim  1  iout: 1181/4000   time/tcpu:   0.89/4599.16   Opt:  6.75321388
Optim  1  iout: 1182/4000   time/tcpu:   0.88/4600.04   Opt:  6.78466892
Optim  1  iout: 1183/4000   time/tcpu:   0.88/4600.92   Opt:  6.80980873
Optim  1  iout: 1184/4000   time/tcpu:   0.88/4601.79   Opt:  6.84228897
Optim  1  iout: 1185/4000   time/tcpu:   0.88/4602.67   Opt:  6.84457493
Optim  1  iout: 1186/4000   time/tcpu:   0.87/4603.54   Opt:  6.88033628
Optim  1  iout: 1187/4000   time/tcpu:   0.88/4604.42   Opt:  6.73156834
Optim  1  iout: 1188/4000   time/tcpu:   0.89/4605.32   Opt:  6.78569031
Optim  1  iout: 1189/4000   time/tcpu:   0.90/4606.22   Opt:  6.76594257
Optim  1  iout: 1190/4000   time/tcpu:   0.87/4607.09   Opt:  6.75825214
Optim  1  iout: 1191/4000   time/tcpu:   0.89/4607.98   Opt:  6.83517075
Optim  1  iout: 1192/4000   time/tcpu:   0.87/4608.85   Opt:  6.76427650
Optim  1  iout: 1193/4000   time/tcpu:   0.89/4609.74   Opt:  6.87994146
Optim  1  iout: 1194/4000   time/tcpu:   0.88/4610.62   Opt:  6.74796486
Optim  1  iout: 1195/4000   time/tcpu:   0.90/4611.53   Opt:  6.84698153
Optim  1  iout: 1196/4000   time/tcpu:   0.89/4612.41   Opt:  6.76691151
Optim  1  iout: 1197/4000   time/tcpu:   0.89/4613.30   Opt:  6.75443363
Optim  1  iout: 1198/4000   time/tcpu:   0.88/4614.18   Opt:  6.70527935
Optim  1  iout: 1199/4000   time/tcpu:   0.89/4615.07   Opt:  6.82316303
Optim  1  iout: 1200/4000   time/tcpu:   0.89/4615.96   Opt:  6.81604958
Optim  1  iout: 1201/4000   time/tcpu:   0.88/4616.84   Opt:  6.79800940
Optim  1  iout: 1202/4000   time/tcpu:   0.88/4617.72   Opt:  6.78044939
Optim  1  iout: 1203/4000   time/tcpu:   0.88/4618.60   Opt:  6.75498438
Optim  1  iout: 1204/4000   time/tcpu:   0.88/4619.48   Opt:  6.75327969
Optim  1  iout: 1205/4000   time/tcpu:   0.88/4620.36   Opt:  6.83700657
Optim  1  iout: 1206/4000   time/tcpu:   0.88/4621.24   Opt:  6.86862707
Optim  1  iout: 1207/4000   time/tcpu:   0.88/4622.12   Opt:  6.79270601
Optim  1  iout: 1208/4000   time/tcpu:   0.87/4623.00   Opt:  6.74489975
Optim  1  iout: 1209/4000   time/tcpu:   0.89/4623.89   Opt:  6.85880184
Optim  1  iout: 1210/4000   time/tcpu:   0.87/4624.76   Opt:  6.77804947
Optim  1  iout: 1211/4000   time/tcpu:   0.87/4625.63   Opt:  6.79005146
Optim  1  iout: 1212/4000   time/tcpu:   0.90/4626.53   Opt:  6.80053902
Optim  1  iout: 1213/4000   time/tcpu:   0.88/4627.41   Opt:  6.77790546
Optim  1  iout: 1214/4000   time/tcpu:   0.87/4628.28   Opt:  6.85305643
Optim  1  iout: 1215/4000   time/tcpu:   0.90/4629.18   Opt:  6.84887600
Optim  1  iout: 1216/4000   time/tcpu:   0.88/4630.06   Opt:  6.82516623
Optim  1  iout: 1217/4000   time/tcpu:   0.89/4630.95   Opt:  6.80368757
Optim  1  iout: 1218/4000   time/tcpu:   0.88/4631.83   Opt:  6.80670166
Optim  1  iout: 1219/4000   time/tcpu:   0.88/4632.71   Opt:  6.83878994
Optim  1  iout: 1220/4000   time/tcpu:   0.88/4633.60   Opt:  6.82700586
Optim  1  iout: 1221/4000   time/tcpu:   0.88/4634.48   Opt:  6.75450039
Optim  1  iout: 1222/4000   time/tcpu:   0.87/4635.35   Opt:  6.78353596
Optim  1  iout: 1223/4000   time/tcpu:   0.87/4636.22   Opt:  6.76995564
Optim  1  iout: 1224/4000   time/tcpu:   0.89/4637.11   Opt:  6.73729944
Optim  1  iout: 1225/4000   time/tcpu:   0.89/4638.00   Opt:  6.80266380
Optim  1  iout: 1226/4000   time/tcpu:   0.89/4638.88   Opt:  6.74729490
Optim  1  iout: 1227/4000   time/tcpu:   0.89/4639.77   Opt:  6.77157736
Optim  1  iout: 1228/4000   time/tcpu:   0.89/4640.66   Opt:  6.84903908
Optim  1  iout: 1229/4000   time/tcpu:   0.88/4641.54   Opt:  6.80462313
Optim  1  iout: 1230/4000   time/tcpu:   0.89/4642.43   Opt:  6.83425283
Optim  1  iout: 1231/4000   time/tcpu:   0.89/4643.32   Opt:  6.71821690
Optim  1  iout: 1232/4000   time/tcpu:   0.89/4644.21   Opt:  6.84001875
Optim  1  iout: 1233/4000   time/tcpu:   0.88/4645.08   Opt:  6.81513166
Optim  1  iout: 1234/4000   time/tcpu:   0.88/4645.97   Opt:  6.75787306
Optim  1  iout: 1235/4000   time/tcpu:   0.89/4646.85   Opt:  6.80890131
Optim  1  iout: 1236/4000   time/tcpu:   0.88/4647.74   Opt:  6.81922579
Optim  1  iout: 1237/4000   time/tcpu:   0.88/4648.62   Opt:  6.75573063
Optim  1  iout: 1238/4000   time/tcpu:   0.89/4649.50   Opt:  6.83993244
Optim  1  iout: 1239/4000   time/tcpu:   0.90/4650.40   Opt:  6.85605383
Optim  1  iout: 1240/4000   time/tcpu:   0.88/4651.28   Opt:  6.88969135
Optim  1  iout: 1241/4000   time/tcpu:   0.87/4652.16   Opt:  6.79819870
Optim  1  iout: 1242/4000   time/tcpu:   0.87/4653.03   Opt:  6.84584284
Optim  1  iout: 1243/4000   time/tcpu:   0.89/4653.92   Opt:  6.75592947
Optim  1  iout: 1244/4000   time/tcpu:   0.88/4654.81   Opt:  6.84774208
Optim  1  iout: 1245/4000   time/tcpu:   0.90/4655.70   Opt:  6.79947281
Optim  1  iout: 1246/4000   time/tcpu:   0.89/4656.60   Opt:  6.76270628
Optim  1  iout: 1247/4000   time/tcpu:   0.88/4657.48   Opt:  6.77916145
Optim  1  iout: 1248/4000   time/tcpu:   0.88/4658.35   Opt:  6.79348230
Optim  1  iout: 1249/4000   time/tcpu:   0.89/4659.24   Opt:  6.77129316
Optim  1  iout: 1250/4000   time/tcpu:   0.88/4660.12   Opt:  6.74941730
Optim  1  iout: 1251/4000   time/tcpu:   0.87/4661.00   Opt:  6.79600096
Optim  1  iout: 1252/4000   time/tcpu:   0.89/4661.89   Opt:  6.78741503
Optim  1  iout: 1253/4000   time/tcpu:   0.88/4662.77   Opt:  6.82709169
Optim  1  iout: 1254/4000   time/tcpu:   0.88/4663.66   Opt:  6.77008200
Optim  1  iout: 1255/4000   time/tcpu:   0.87/4664.53   Opt:  6.82422018
Optim  1  iout: 1256/4000   time/tcpu:   0.89/4665.41   Opt:  6.83429003
Optim  1  iout: 1257/4000   time/tcpu:   0.88/4666.29   Opt:  6.78850508
Optim  1  iout: 1258/4000   time/tcpu:   0.73/4667.02   Opt:  6.90440416
Optim  1  iout: 1259/4000   time/tcpu:   0.70/4667.72   Opt:  6.78413391
Optim  1  iout: 1260/4000   time/tcpu:   0.78/4668.51   Opt:  6.77919006
Optim  1  iout: 1261/4000   time/tcpu:   0.88/4669.39   Opt:  6.77086449
Optim  1  iout: 1262/4000   time/tcpu:   0.88/4670.27   Opt:  6.80413198
Optim  1  iout: 1263/4000   time/tcpu:   0.89/4671.15   Opt:  6.81156921
Optim  1  iout: 1264/4000   time/tcpu:   0.89/4672.04   Opt:  6.85028553
Optim  1  iout: 1265/4000   time/tcpu:   0.90/4672.94   Opt:  6.80366898
Optim  1  iout: 1266/4000   time/tcpu:   0.90/4673.84   Opt:  6.80856943
Optim  1  iout: 1267/4000   time/tcpu:   0.87/4674.71   Opt:  6.84787798
Optim  1  iout: 1268/4000   time/tcpu:   0.89/4675.60   Opt:  6.82836342
Optim  1  iout: 1269/4000   time/tcpu:   0.89/4676.50   Opt:  6.81005621
Optim  1  iout: 1270/4000   time/tcpu:   0.87/4677.37   Opt:  6.82174301
Optim  1  iout: 1271/4000   time/tcpu:   0.89/4678.25   Opt:  6.74433279
Optim  1  iout: 1272/4000   time/tcpu:   0.88/4679.14   Opt:  6.79348564
Optim  1  iout: 1273/4000   time/tcpu:   0.88/4680.02   Opt:  6.75585365
Optim  1  iout: 1274/4000   time/tcpu:   0.87/4680.90   Opt:  6.83170938
Optim  1  iout: 1275/4000   time/tcpu:   0.89/4681.79   Opt:  6.80517149
Optim  1  iout: 1276/4000   time/tcpu:   0.88/4682.66   Opt:  6.78859568
Optim  1  iout: 1277/4000   time/tcpu:   0.88/4683.55   Opt:  6.79002619
Optim  1  iout: 1278/4000   time/tcpu:   0.88/4684.42   Opt:  6.78539848
Optim  1  iout: 1279/4000   time/tcpu:   0.88/4685.30   Opt:  6.78307199
Optim  1  iout: 1280/4000   time/tcpu:   0.88/4686.18   Opt:  6.77162409
Optim  1  iout: 1281/4000   time/tcpu:   0.88/4687.06   Opt:  6.82931757
Optim  1  iout: 1282/4000   time/tcpu:   0.89/4687.95   Opt:  6.85288286
Optim  1  iout: 1283/4000   time/tcpu:   0.87/4688.82   Opt:  6.86678791
Optim  1  iout: 1284/4000   time/tcpu:   0.89/4689.71   Opt:  6.79236937
Optim  1  iout: 1285/4000   time/tcpu:   0.86/4690.57   Opt:  6.82024431
Optim  1  iout: 1286/4000   time/tcpu:   0.89/4691.46   Opt:  6.85820913
Optim  1  iout: 1287/4000   time/tcpu:   0.89/4692.34   Opt:  6.77318668
Optim  1  iout: 1288/4000   time/tcpu:   0.88/4693.23   Opt:  6.81817865
Optim  1  iout: 1289/4000   time/tcpu:   0.87/4694.10   Opt:  6.83626509
Optim  1  iout: 1290/4000   time/tcpu:   0.88/4694.98   Opt:  6.81699657
Optim  1  iout: 1291/4000   time/tcpu:   0.88/4695.87   Opt:  6.81831694
Optim  1  iout: 1292/4000   time/tcpu:   0.89/4696.75   Opt:  6.80341291
Optim  1  iout: 1293/4000   time/tcpu:   0.89/4697.64   Opt:  6.76229477
Optim  1  iout: 1294/4000   time/tcpu:   0.88/4698.53   Opt:  6.77230263
Optim  1  iout: 1295/4000   time/tcpu:   0.88/4699.40   Opt:  6.79180908
Optim  1  iout: 1296/4000   time/tcpu:   0.89/4700.29   Opt:  6.78387308
Optim  1  iout: 1297/4000   time/tcpu:   0.88/4701.17   Opt:  6.87240839
Optim  1  iout: 1298/4000   time/tcpu:   0.88/4702.05   Opt:  6.80257702
Optim  1  iout: 1299/4000   time/tcpu:   0.88/4702.93   Opt:  6.75845623
Optim  1  iout: 1300/4000   time/tcpu:   0.89/4703.83   Opt:  6.73068476
Optim  1  iout: 1301/4000   time/tcpu:   0.88/4704.70   Opt:  6.75839806
Optim  1  iout: 1302/4000   time/tcpu:   0.90/4705.60   Opt:  6.79087400
Optim  1  iout: 1303/4000   time/tcpu:   0.87/4706.48   Opt:  6.74736786
Optim  1  iout: 1304/4000   time/tcpu:   0.89/4707.36   Opt:  6.78481674
Optim  1  iout: 1305/4000   time/tcpu:   0.89/4708.26   Opt:  6.79376459
Optim  1  iout: 1306/4000   time/tcpu:   0.87/4709.12   Opt:  6.77318668
Optim  1  iout: 1307/4000   time/tcpu:   0.90/4710.02   Opt:  6.79661703
Optim  1  iout: 1308/4000   time/tcpu:   0.89/4710.92   Opt:  6.81756735
Optim  1  iout: 1309/4000   time/tcpu:   0.88/4711.80   Opt:  6.87040997
Optim  1  iout: 1310/4000   time/tcpu:   0.89/4712.69   Opt:  6.79642296
Optim  1  iout: 1311/4000   time/tcpu:   0.87/4713.56   Opt:  6.76148033
Optim  1  iout: 1312/4000   time/tcpu:   0.87/4714.43   Opt:  6.75389242
Optim  1  iout: 1313/4000   time/tcpu:   0.88/4715.32   Opt:  6.79877806
Optim  1  iout: 1314/4000   time/tcpu:   0.88/4716.20   Opt:  6.80123758
Optim  1  iout: 1315/4000   time/tcpu:   0.88/4717.08   Opt:  6.83319950
Optim  1  iout: 1316/4000   time/tcpu:   0.89/4717.97   Opt:  6.80853510
Optim  1  iout: 1317/4000   time/tcpu:   0.88/4718.85   Opt:  6.75871372
Optim  1  iout: 1318/4000   time/tcpu:   0.88/4719.73   Opt:  6.81330681
Optim  1  iout: 1319/4000   time/tcpu:   0.88/4720.62   Opt:  6.69851780
Optim  1  iout: 1320/4000   time/tcpu:   0.88/4721.50   Opt:  6.77131271
Optim  1  iout: 1321/4000   time/tcpu:   0.89/4722.39   Opt:  6.82133675
Optim  1  iout: 1322/4000   time/tcpu:   0.88/4723.27   Opt:  6.86577034
Optim  1  iout: 1323/4000   time/tcpu:   0.89/4724.16   Opt:  6.78517294
Optim  1  iout: 1324/4000   time/tcpu:   0.88/4725.04   Opt:  6.86752033
Optim  1  iout: 1325/4000   time/tcpu:   0.88/4725.92   Opt:  6.75517178
Optim  1  iout: 1326/4000   time/tcpu:   0.89/4726.82   Opt:  6.83984661
Optim  1  iout: 1327/4000   time/tcpu:   0.87/4727.69   Opt:  6.78616428
Optim  1  iout: 1328/4000   time/tcpu:   0.88/4728.58   Opt:  6.86879396
Optim  1  iout: 1329/4000   time/tcpu:   0.87/4729.45   Opt:  6.88038015
Optim  1  iout: 1330/4000   time/tcpu:   0.88/4730.33   Opt:  6.82897854
Optim  1  iout: 1331/4000   time/tcpu:   0.87/4731.20   Opt:  6.89979553
Optim  1  iout: 1332/4000   time/tcpu:   0.90/4732.10   Opt:  6.72239065
Optim  1  iout: 1333/4000   time/tcpu:   0.89/4732.99   Opt:  6.82737780
Optim  1  iout: 1334/4000   time/tcpu:   0.89/4733.89   Opt:  6.79510450
Optim  1  iout: 1335/4000   time/tcpu:   0.87/4734.76   Opt:  6.82525969
Optim  1  iout: 1336/4000   time/tcpu:   0.88/4735.64   Opt:  6.66131687
Optim  1  iout: 1337/4000   time/tcpu:   0.89/4736.53   Opt:  6.76121473
Optim  1  iout: 1338/4000   time/tcpu:   0.88/4737.41   Opt:  6.83243132
Optim  1  iout: 1339/4000   time/tcpu:   0.89/4738.30   Opt:  6.81611347
Optim  1  iout: 1340/4000   time/tcpu:   0.88/4739.18   Opt:  6.78330660
Optim  1  iout: 1341/4000   time/tcpu:   0.88/4740.06   Opt:  6.77949572
Optim  1  iout: 1342/4000   time/tcpu:   0.89/4740.96   Opt:  6.78715134
Optim  1  iout: 1343/4000   time/tcpu:   0.89/4741.84   Opt:  6.81110430
Optim  1  iout: 1344/4000   time/tcpu:   0.88/4742.72   Opt:  6.82256365
Optim  1  iout: 1345/4000   time/tcpu:   0.89/4743.61   Opt:  6.78565550
Optim  1  iout: 1346/4000   time/tcpu:   0.88/4744.50   Opt:  6.81657028
Optim  1  iout: 1347/4000   time/tcpu:   0.89/4745.39   Opt:  6.77762890
Optim  1  iout: 1348/4000   time/tcpu:   0.89/4746.28   Opt:  6.76889181
Optim  1  iout: 1349/4000   time/tcpu:   0.89/4747.16   Opt:  6.73783016
Optim  1  iout: 1350/4000   time/tcpu:   0.89/4748.05   Opt:  6.78893089
Optim  1  iout: 1351/4000   time/tcpu:   0.89/4748.94   Opt:  6.80851889
Optim  1  iout: 1352/4000   time/tcpu:   0.89/4749.83   Opt:  6.74443340
Optim  1  iout: 1353/4000   time/tcpu:   0.89/4750.72   Opt:  6.83137894
Optim  1  iout: 1354/4000   time/tcpu:   0.86/4751.58   Opt:  6.86141109
Optim  1  iout: 1355/4000   time/tcpu:   0.88/4752.46   Opt:  6.76161146
Optim  1  iout: 1356/4000   time/tcpu:   0.89/4753.34   Opt:  6.87434530
Optim  1  iout: 1357/4000   time/tcpu:   0.88/4754.23   Opt:  6.81872272
Optim  1  iout: 1358/4000   time/tcpu:   0.89/4755.12   Opt:  6.78420496
Optim  1  iout: 1359/4000   time/tcpu:   0.88/4756.00   Opt:  6.75141907
Optim  1  iout: 1360/4000   time/tcpu:   0.89/4756.89   Opt:  6.81496382
Optim  1  iout: 1361/4000   time/tcpu:   0.89/4757.78   Opt:  6.76579285
Optim  1  iout: 1362/4000   time/tcpu:   0.89/4758.67   Opt:  6.83874273
Optim  1  iout: 1363/4000   time/tcpu:   0.89/4759.56   Opt:  6.75082016
Optim  1  iout: 1364/4000   time/tcpu:   0.87/4760.43   Opt:  6.71430206
Optim  1  iout: 1365/4000   time/tcpu:   0.89/4761.31   Opt:  6.77396011
Optim  1  iout: 1366/4000   time/tcpu:   0.88/4762.20   Opt:  6.79726648
Optim  1  iout: 1367/4000   time/tcpu:   0.90/4763.10   Opt:  6.83336115
Optim  1  iout: 1368/4000   time/tcpu:   0.89/4763.99   Opt:  6.84194326
Optim  1  iout: 1369/4000   time/tcpu:   0.85/4764.84   Opt:  6.82694054
Optim  1  iout: 1370/4000   time/tcpu:   0.88/4765.72   Opt:  6.78087807
Optim  1  iout: 1371/4000   time/tcpu:   0.90/4766.62   Opt:  6.78136635
Optim  1  iout: 1372/4000   time/tcpu:   0.88/4767.50   Opt:  6.77335167
Optim  1  iout: 1373/4000   time/tcpu:   0.89/4768.39   Opt:  6.78946781
Optim  1  iout: 1374/4000   time/tcpu:   0.89/4769.28   Opt:  6.81298542
Optim  1  iout: 1375/4000   time/tcpu:   0.89/4770.17   Opt:  6.80696964
Optim  1  iout: 1376/4000   time/tcpu:   0.90/4771.07   Opt:  6.76039696
Optim  1  iout: 1377/4000   time/tcpu:   0.88/4771.94   Opt:  6.80462837
Optim  1  iout: 1378/4000   time/tcpu:   0.87/4772.82   Opt:  6.84802818
Optim  1  iout: 1379/4000   time/tcpu:   0.89/4773.71   Opt:  6.82858610
Optim  1  iout: 1380/4000   time/tcpu:   0.87/4774.58   Opt:  6.79892778
Optim  1  iout: 1381/4000   time/tcpu:   0.88/4775.46   Opt:  6.79306698
Optim  1  iout: 1382/4000   time/tcpu:   0.87/4776.33   Opt:  6.79182339
Optim  1  iout: 1383/4000   time/tcpu:   0.89/4777.22   Opt:  6.87195587
Optim  1  iout: 1384/4000   time/tcpu:   0.88/4778.10   Opt:  6.81973362
Optim  1  iout: 1385/4000   time/tcpu:   0.88/4778.98   Opt:  6.76469707
Optim  1  iout: 1386/4000   time/tcpu:   0.88/4779.86   Opt:  6.79895449
Optim  1  iout: 1387/4000   time/tcpu:   0.89/4780.74   Opt:  6.76323938
Optim  1  iout: 1388/4000   time/tcpu:   0.87/4781.62   Opt:  6.74703789
Optim  1  iout: 1389/4000   time/tcpu:   0.88/4782.50   Opt:  6.91279268
Optim  1  iout: 1390/4000   time/tcpu:   0.89/4783.39   Opt:  6.83217096
Optim  1  iout: 1391/4000   time/tcpu:   0.88/4784.27   Opt:  6.80212975
Optim  1  iout: 1392/4000   time/tcpu:   0.88/4785.14   Opt:  6.85049915
Optim  1  iout: 1393/4000   time/tcpu:   0.89/4786.03   Opt:  6.75693941
Optim  1  iout: 1394/4000   time/tcpu:   0.89/4786.92   Opt:  6.78758192
Optim  1  iout: 1395/4000   time/tcpu:   0.88/4787.80   Opt:  6.80085945
Optim  1  iout: 1396/4000   time/tcpu:   0.90/4788.70   Opt:  6.78344727
Optim  1  iout: 1397/4000   time/tcpu:   0.89/4789.59   Opt:  6.89181471
Optim  1  iout: 1398/4000   time/tcpu:   0.88/4790.47   Opt:  6.85663176
Optim  1  iout: 1399/4000   time/tcpu:   0.88/4791.35   Opt:  6.80983114
Optim  1  iout: 1400/4000   time/tcpu:   0.89/4792.24   Opt:  6.72325182
Optim  1  iout: 1401/4000   time/tcpu:   0.88/4793.12   Opt:  6.82663965
Optim  1  iout: 1402/4000   time/tcpu:   0.88/4794.00   Opt:  6.82282829
Optim  1  iout: 1403/4000   time/tcpu:   0.89/4794.89   Opt:  6.77908802
Optim  1  iout: 1404/4000   time/tcpu:   0.88/4795.77   Opt:  6.84872055
Optim  1  iout: 1405/4000   time/tcpu:   0.88/4796.66   Opt:  6.87093973
Optim  1  iout: 1406/4000   time/tcpu:   0.89/4797.54   Opt:  6.85599995
Optim  1  iout: 1407/4000   time/tcpu:   0.88/4798.42   Opt:  6.82134581
Optim  1  iout: 1408/4000   time/tcpu:   0.88/4799.30   Opt:  6.76486349
Optim  1  iout: 1409/4000   time/tcpu:   0.88/4800.17   Opt:  6.77738571
Optim  1  iout: 1410/4000   time/tcpu:   0.88/4801.06   Opt:  6.80377960
Optim  1  iout: 1411/4000   time/tcpu:   0.89/4801.95   Opt:  6.75329304
Optim  1  iout: 1412/4000   time/tcpu:   0.87/4802.82   Opt:  6.83174515
Optim  1  iout: 1413/4000   time/tcpu:   0.90/4803.72   Opt:  6.82155275
Optim  1  iout: 1414/4000   time/tcpu:   0.90/4804.62   Opt:  6.82109928
Optim  1  iout: 1415/4000   time/tcpu:   0.89/4805.51   Opt:  6.87106419
Optim  1  iout: 1416/4000   time/tcpu:   0.87/4806.38   Opt:  6.79808855
Optim  1  iout: 1417/4000   time/tcpu:   0.89/4807.27   Opt:  6.77169466
Optim  1  iout: 1418/4000   time/tcpu:   0.89/4808.16   Opt:  6.85122442
Optim  1  iout: 1419/4000   time/tcpu:   0.88/4809.04   Opt:  6.85032463
Optim  1  iout: 1420/4000   time/tcpu:   0.89/4809.93   Opt:  6.83982611
Optim  1  iout: 1421/4000   time/tcpu:   0.88/4810.81   Opt:  6.84063482
Optim  1  iout: 1422/4000   time/tcpu:   0.89/4811.69   Opt:  6.81676674
Optim  1  iout: 1423/4000   time/tcpu:   0.90/4812.60   Opt:  6.82655334
Optim  1  iout: 1424/4000   time/tcpu:   0.89/4813.48   Opt:  6.75719547
Optim  1  iout: 1425/4000   time/tcpu:   0.89/4814.37   Opt:  6.89646292
Optim  1  iout: 1426/4000   time/tcpu:   0.88/4815.25   Opt:  6.80910158
Optim  1  iout: 1427/4000   time/tcpu:   0.90/4816.15   Opt:  6.80565119
Optim  1  iout: 1428/4000   time/tcpu:   0.88/4817.03   Opt:  6.76010752
Optim  1  iout: 1429/4000   time/tcpu:   0.90/4817.94   Opt:  6.83228683
Optim  1  iout: 1430/4000   time/tcpu:   0.89/4818.83   Opt:  6.84927559
Optim  1  iout: 1431/4000   time/tcpu:   0.88/4819.71   Opt:  6.90236807
Optim  1  iout: 1432/4000   time/tcpu:   0.89/4820.60   Opt:  6.78198147
Optim  1  iout: 1433/4000   time/tcpu:   0.87/4821.47   Opt:  6.82586050
Optim  1  iout: 1434/4000   time/tcpu:   0.89/4822.36   Opt:  6.77476931
Optim  1  iout: 1435/4000   time/tcpu:   0.86/4823.22   Opt:  6.82244110
Optim  1  iout: 1436/4000   time/tcpu:   0.89/4824.11   Opt:  6.79799318
Optim  1  iout: 1437/4000   time/tcpu:   0.88/4824.99   Opt:  6.83066225
Optim  1  iout: 1438/4000   time/tcpu:   0.89/4825.88   Opt:  6.79833126
Optim  1  iout: 1439/4000   time/tcpu:   0.90/4826.78   Opt:  6.83596611
Optim  1  iout: 1440/4000   time/tcpu:   0.88/4827.65   Opt:  6.81305075
Optim  1  iout: 1441/4000   time/tcpu:   0.88/4828.54   Opt:  6.80219746
Optim  1  iout: 1442/4000   time/tcpu:   0.89/4829.42   Opt:  6.80572081
Optim  1  iout: 1443/4000   time/tcpu:   0.89/4830.31   Opt:  6.78965139
Optim  1  iout: 1444/4000   time/tcpu:   0.89/4831.20   Opt:  6.82911444
Optim  1  iout: 1445/4000   time/tcpu:   0.86/4832.05   Opt:  6.82166100
Optim  1  iout: 1446/4000   time/tcpu:   0.88/4832.94   Opt:  6.83238268
Optim  1  iout: 1447/4000   time/tcpu:   0.89/4833.83   Opt:  6.83710289
Optim  1  iout: 1448/4000   time/tcpu:   0.86/4834.69   Opt:  6.79344463
Optim  1  iout: 1449/4000   time/tcpu:   0.87/4835.56   Opt:  6.76822090
Optim  1  iout: 1450/4000   time/tcpu:   0.88/4836.43   Opt:  6.83656693
Optim  1  iout: 1451/4000   time/tcpu:   0.89/4837.33   Opt:  6.79044056
Optim  1  iout: 1452/4000   time/tcpu:   0.87/4838.20   Opt:  6.78260469
Optim  1  iout: 1453/4000   time/tcpu:   0.89/4839.08   Opt:  6.78388262
Optim  1  iout: 1454/4000   time/tcpu:   0.89/4839.98   Opt:  6.90671730
Optim  1  iout: 1455/4000   time/tcpu:   0.88/4840.86   Opt:  6.75076818
Optim  1  iout: 1456/4000   time/tcpu:   0.88/4841.74   Opt:  6.71455097
Optim  1  iout: 1457/4000   time/tcpu:   0.88/4842.62   Opt:  6.76865911
Optim  1  iout: 1458/4000   time/tcpu:   0.88/4843.50   Opt:  6.83684778
Optim  1  iout: 1459/4000   time/tcpu:   0.89/4844.39   Opt:  6.77670670
Optim  1  iout: 1460/4000   time/tcpu:   0.90/4845.29   Opt:  6.84223938
Optim  1  iout: 1461/4000   time/tcpu:   0.88/4846.17   Opt:  6.82370138
Optim  1  iout: 1462/4000   time/tcpu:   0.89/4847.06   Opt:  6.86910963
Optim  1  iout: 1463/4000   time/tcpu:   0.89/4847.96   Opt:  6.79770994
Optim  1  iout: 1464/4000   time/tcpu:   0.88/4848.84   Opt:  6.87233877
Optim  1  iout: 1465/4000   time/tcpu:   0.89/4849.73   Opt:  6.80501556
Optim  1  iout: 1466/4000   time/tcpu:   0.88/4850.61   Opt:  6.83064795
Optim  1  iout: 1467/4000   time/tcpu:   0.88/4851.50   Opt:  6.77146864
Optim  1  iout: 1468/4000   time/tcpu:   0.87/4852.36   Opt:  6.71775579
Optim  1  iout: 1469/4000   time/tcpu:   0.89/4853.25   Opt:  6.75191069
Optim  1  iout: 1470/4000   time/tcpu:   0.88/4854.13   Opt:  6.80053043
Optim  1  iout: 1471/4000   time/tcpu:   0.89/4855.02   Opt:  6.87658119
Optim  1  iout: 1472/4000   time/tcpu:   0.88/4855.90   Opt:  6.84895229
Optim  1  iout: 1473/4000   time/tcpu:   0.89/4856.79   Opt:  6.71365499
Optim  1  iout: 1474/4000   time/tcpu:   0.87/4857.67   Opt:  6.84243345
Optim  1  iout: 1475/4000   time/tcpu:   0.89/4858.56   Opt:  6.76224089
Optim  1  iout: 1476/4000   time/tcpu:   0.90/4859.45   Opt:  6.77521896
Optim  1  iout: 1477/4000   time/tcpu:   0.88/4860.33   Opt:  6.84549141
Optim  1  iout: 1478/4000   time/tcpu:   0.89/4861.22   Opt:  6.87722969
Optim  1  iout: 1479/4000   time/tcpu:   0.89/4862.11   Opt:  6.87411547
Optim  1  iout: 1480/4000   time/tcpu:   0.89/4863.01   Opt:  6.84016132
Optim  1  iout: 1481/4000   time/tcpu:   0.88/4863.88   Opt:  6.82893515
Optim  1  iout: 1482/4000   time/tcpu:   0.88/4864.76   Opt:  6.82384586
Optim  1  iout: 1483/4000   time/tcpu:   0.88/4865.64   Opt:  6.83526850
Optim  1  iout: 1484/4000   time/tcpu:   0.89/4866.53   Opt:  6.75919819
Optim  1  iout: 1485/4000   time/tcpu:   0.89/4867.42   Opt:  6.79498148
Optim  1  iout: 1486/4000   time/tcpu:   0.88/4868.30   Opt:  6.79899359
Optim  1  iout: 1487/4000   time/tcpu:   0.90/4869.20   Opt:  6.87915421
Optim  1  iout: 1488/4000   time/tcpu:   0.87/4870.06   Opt:  6.83003283
Optim  1  iout: 1489/4000   time/tcpu:   0.89/4870.96   Opt:  6.83699608
Optim  1  iout: 1490/4000   time/tcpu:   0.89/4871.85   Opt:  6.84877968
Optim  1  iout: 1491/4000   time/tcpu:   0.89/4872.74   Opt:  6.84200954
Optim  1  iout: 1492/4000   time/tcpu:   0.87/4873.61   Opt:  6.78981686
Optim  1  iout: 1493/4000   time/tcpu:   0.86/4874.48   Opt:  6.81590605
Optim  1  iout: 1494/4000   time/tcpu:   0.88/4875.35   Opt:  6.90066814
Optim  1  iout: 1495/4000   time/tcpu:   0.88/4876.23   Opt:  6.82399893
Optim  1  iout: 1496/4000   time/tcpu:   0.88/4877.11   Opt:  6.76200199
Optim  1  iout: 1497/4000   time/tcpu:   0.89/4878.01   Opt:  6.84942770
Optim  1  iout: 1498/4000   time/tcpu:   0.88/4878.89   Opt:  6.95472860
Optim  1  iout: 1499/4000   time/tcpu:   0.87/4879.77   Opt:  6.74139357
Optim  1  iout: 1500/4000   time/tcpu:   0.88/4880.64   Opt:  6.74046373
Optim  1  iout: 1501/4000   time/tcpu:   0.89/4881.54   Opt:  6.79346561
Optim  1  iout: 1502/4000   time/tcpu:   0.88/4882.41   Opt:  6.79120922
Optim  1  iout: 1503/4000   time/tcpu:   0.88/4883.30   Opt:  6.72384977
Optim  1  iout: 1504/4000   time/tcpu:   0.88/4884.18   Opt:  6.83664036
Optim  1  iout: 1505/4000   time/tcpu:   0.87/4885.04   Opt:  6.80244064
Optim  1  iout: 1506/4000   time/tcpu:   0.90/4885.94   Opt:  6.82824898
Optim  1  iout: 1507/4000   time/tcpu:   0.88/4886.82   Opt:  6.84309864
Optim  1  iout: 1508/4000   time/tcpu:   0.88/4887.71   Opt:  6.76749897
Optim  1  iout: 1509/4000   time/tcpu:   0.88/4888.59   Opt:  6.73002338
Optim  1  iout: 1510/4000   time/tcpu:   0.88/4889.47   Opt:  6.83248472
Optim  1  iout: 1511/4000   time/tcpu:   0.87/4890.34   Opt:  6.82591391
Optim  1  iout: 1512/4000   time/tcpu:   0.87/4891.21   Opt:  6.89540625
Optim  1  iout: 1513/4000   time/tcpu:   0.88/4892.09   Opt:  6.85241699
Optim  1  iout: 1514/4000   time/tcpu:   0.89/4892.98   Opt:  6.79002666
Optim  1  iout: 1515/4000   time/tcpu:   0.89/4893.87   Opt:  6.81745148
Optim  1  iout: 1516/4000   time/tcpu:   0.88/4894.76   Opt:  6.86469984
Optim  1  iout: 1517/4000   time/tcpu:   0.89/4895.65   Opt:  6.85216045
Optim  1  iout: 1518/4000   time/tcpu:   0.88/4896.53   Opt:  6.80648232
Optim  1  iout: 1519/4000   time/tcpu:   0.90/4897.43   Opt:  6.81712008
Optim  1  iout: 1520/4000   time/tcpu:   0.88/4898.31   Opt:  6.76218367
Optim  1  iout: 1521/4000   time/tcpu:   0.89/4899.20   Opt:  6.73059464
Optim  1  iout: 1522/4000   time/tcpu:   0.88/4900.08   Opt:  6.76159334
Optim  1  iout: 1523/4000   time/tcpu:   0.88/4900.96   Opt:  6.80702066
Optim  1  iout: 1524/4000   time/tcpu:   0.88/4901.84   Opt:  6.81412697
Optim  1  iout: 1525/4000   time/tcpu:   0.88/4902.71   Opt:  6.81124687
Optim  1  iout: 1526/4000   time/tcpu:   0.90/4903.61   Opt:  6.86498737
Optim  1  iout: 1527/4000   time/tcpu:   0.89/4904.51   Opt:  6.86941624
Optim  1  iout: 1528/4000   time/tcpu:   0.89/4905.40   Opt:  6.90185452
Optim  1  iout: 1529/4000   time/tcpu:   0.85/4906.25   Opt:  6.84487867
Optim  1  iout: 1530/4000   time/tcpu:   0.88/4907.13   Opt:  6.77050114
Optim  1  iout: 1531/4000   time/tcpu:   0.89/4908.02   Opt:  6.81929779
Optim  1  iout: 1532/4000   time/tcpu:   0.88/4908.90   Opt:  6.79468155
Optim  1  iout: 1533/4000   time/tcpu:   0.88/4909.79   Opt:  6.75822926
Optim  1  iout: 1534/4000   time/tcpu:   0.89/4910.67   Opt:  6.82341719
Optim  1  iout: 1535/4000   time/tcpu:   0.90/4911.57   Opt:  6.83485126
Optim  1  iout: 1536/4000   time/tcpu:   0.89/4912.46   Opt:  6.76078796
Optim  1  iout: 1537/4000   time/tcpu:   0.89/4913.34   Opt:  6.89422703
Optim  1  iout: 1538/4000   time/tcpu:   0.87/4914.21   Opt:  6.79515314
Optim  1  iout: 1539/4000   time/tcpu:   0.88/4915.09   Opt:  6.86848783
Optim  1  iout: 1540/4000   time/tcpu:   0.90/4915.99   Opt:  6.77719641
Optim  1  iout: 1541/4000   time/tcpu:   0.89/4916.88   Opt:  6.79376554
Optim  1  iout: 1542/4000   time/tcpu:   0.89/4917.77   Opt:  6.77693701
Optim  1  iout: 1543/4000   time/tcpu:   0.89/4918.66   Opt:  6.80629396
Optim  1  iout: 1544/4000   time/tcpu:   0.90/4919.56   Opt:  6.81351757
Optim  1  iout: 1545/4000   time/tcpu:   0.89/4920.45   Opt:  6.80010986
Optim  1  iout: 1546/4000   time/tcpu:   0.88/4921.33   Opt:  6.82361412
Optim  1  iout: 1547/4000   time/tcpu:   0.88/4922.21   Opt:  6.73091125
Optim  1  iout: 1548/4000   time/tcpu:   0.88/4923.09   Opt:  6.78658819
Optim  1  iout: 1549/4000   time/tcpu:   0.89/4923.98   Opt:  6.75613832
Optim  1  iout: 1550/4000   time/tcpu:   0.88/4924.86   Opt:  6.83057499
Optim  1  iout: 1551/4000   time/tcpu:   0.88/4925.74   Opt:  6.78915024
Optim  1  iout: 1552/4000   time/tcpu:   0.87/4926.61   Opt:  6.82905579
Optim  1  iout: 1553/4000   time/tcpu:   0.88/4927.50   Opt:  6.73058605
Optim  1  iout: 1554/4000   time/tcpu:   0.90/4928.39   Opt:  6.81805277
Optim  1  iout: 1555/4000   time/tcpu:   0.88/4929.27   Opt:  6.78299046
Optim  1  iout: 1556/4000   time/tcpu:   0.87/4930.14   Opt:  6.74751663
Optim  1  iout: 1557/4000   time/tcpu:   0.89/4931.03   Opt:  6.83711910
Optim  1  iout: 1558/4000   time/tcpu:   0.89/4931.92   Opt:  6.79536533
Optim  1  iout: 1559/4000   time/tcpu:   0.89/4932.81   Opt:  6.80903006
Optim  1  iout: 1560/4000   time/tcpu:   0.88/4933.70   Opt:  6.80720234
Optim  1  iout: 1561/4000   time/tcpu:   0.89/4934.59   Opt:  6.79732847
Optim  1  iout: 1562/4000   time/tcpu:   0.89/4935.47   Opt:  6.81648779
Optim  1  iout: 1563/4000   time/tcpu:   0.88/4936.35   Opt:  6.84720802
Optim  1  iout: 1564/4000   time/tcpu:   0.88/4937.24   Opt:  6.73938513
Optim  1  iout: 1565/4000   time/tcpu:   0.88/4938.11   Opt:  6.84088802
Optim  1  iout: 1566/4000   time/tcpu:   0.88/4939.00   Opt:  6.79271793
Optim  1  iout: 1567/4000   time/tcpu:   0.90/4939.90   Opt:  6.79607582
Optim  1  iout: 1568/4000   time/tcpu:   0.88/4940.78   Opt:  6.73712015
Optim  1  iout: 1569/4000   time/tcpu:   0.89/4941.67   Opt:  6.78303337
Optim  1  iout: 1570/4000   time/tcpu:   0.88/4942.55   Opt:  6.78798723
Optim  1  iout: 1571/4000   time/tcpu:   0.89/4943.45   Opt:  6.75833797
Optim  1  iout: 1572/4000   time/tcpu:   0.90/4944.34   Opt:  6.82760525
Optim  1  iout: 1573/4000   time/tcpu:   0.88/4945.22   Opt:  6.73661709
Optim  1  iout: 1574/4000   time/tcpu:   0.88/4946.10   Opt:  6.73920393
Optim  1  iout: 1575/4000   time/tcpu:   0.88/4946.98   Opt:  6.80745029
Optim  1  iout: 1576/4000   time/tcpu:   0.87/4947.84   Opt:  6.78916168
Optim  1  iout: 1577/4000   time/tcpu:   0.88/4948.72   Opt:  6.78742647
Optim  1  iout: 1578/4000   time/tcpu:   0.90/4949.62   Opt:  6.74994230
Optim  1  iout: 1579/4000   time/tcpu:   0.88/4950.50   Opt:  6.82953548
Optim  1  iout: 1580/4000   time/tcpu:   0.88/4951.38   Opt:  6.82504606
Optim  1  iout: 1581/4000   time/tcpu:   0.89/4952.27   Opt:  6.81478834
Optim  1  iout: 1582/4000   time/tcpu:   0.89/4953.16   Opt:  6.77248859
Optim  1  iout: 1583/4000   time/tcpu:   0.89/4954.04   Opt:  6.79146767
Optim  1  iout: 1584/4000   time/tcpu:   0.88/4954.92   Opt:  6.82156944
Optim  1  iout: 1585/4000   time/tcpu:   0.87/4955.79   Opt:  6.81787014
Optim  1  iout: 1586/4000   time/tcpu:   0.88/4956.67   Opt:  6.72710466
Optim  1  iout: 1587/4000   time/tcpu:   0.89/4957.56   Opt:  6.82970524
Optim  1  iout: 1588/4000   time/tcpu:   0.88/4958.44   Opt:  6.81496859
Optim  1  iout: 1589/4000   time/tcpu:   0.89/4959.33   Opt:  6.71246099
Optim  1  iout: 1590/4000   time/tcpu:   0.87/4960.20   Opt:  6.87025690
Optim  1  iout: 1591/4000   time/tcpu:   0.88/4961.08   Opt:  6.80154276
Optim  1  iout: 1592/4000   time/tcpu:   0.88/4961.96   Opt:  6.76740074
Optim  1  iout: 1593/4000   time/tcpu:   0.89/4962.84   Opt:  6.82540560
Optim  1  iout: 1594/4000   time/tcpu:   0.89/4963.73   Opt:  6.80234480
Optim  1  iout: 1595/4000   time/tcpu:   0.86/4964.60   Opt:  6.77324724
Optim  1  iout: 1596/4000   time/tcpu:   0.87/4965.47   Opt:  6.82197189
Optim  1  iout: 1597/4000   time/tcpu:   0.72/4966.19   Opt:  6.80411768
Optim  1  iout: 1598/4000   time/tcpu:   0.71/4966.90   Opt:  6.82781172
Optim  1  iout: 1599/4000   time/tcpu:   0.81/4967.71   Opt:  6.72768831
Optim  1  iout: 1600/4000   time/tcpu:   0.88/4968.59   Opt:  6.86190414
Optim  1  iout: 1601/4000   time/tcpu:   0.87/4969.46   Opt:  6.80423594
Optim  1  iout: 1602/4000   time/tcpu:   0.88/4970.34   Opt:  6.83753395
Optim  1  iout: 1603/4000   time/tcpu:   0.89/4971.23   Opt:  6.81509686
Optim  1  iout: 1604/4000   time/tcpu:   0.87/4972.10   Opt:  6.77731466
Optim  1  iout: 1605/4000   time/tcpu:   0.87/4972.97   Opt:  6.79445505
Optim  1  iout: 1606/4000   time/tcpu:   0.89/4973.86   Opt:  6.77846336
Optim  1  iout: 1607/4000   time/tcpu:   0.89/4974.75   Opt:  6.77321148
Optim  1  iout: 1608/4000   time/tcpu:   0.87/4975.62   Opt:  6.75304985
Optim  1  iout: 1609/4000   time/tcpu:   0.89/4976.50   Opt:  6.78814125
Optim  1  iout: 1610/4000   time/tcpu:   0.89/4977.39   Opt:  6.87520456
Optim  1  iout: 1611/4000   time/tcpu:   0.89/4978.28   Opt:  6.80138493
Optim  1  iout: 1612/4000   time/tcpu:   0.88/4979.16   Opt:  6.81441879
Optim  1  iout: 1613/4000   time/tcpu:   0.87/4980.03   Opt:  6.79052258
Optim  1  iout: 1614/4000   time/tcpu:   0.89/4980.92   Opt:  6.84885693
Optim  1  iout: 1615/4000   time/tcpu:   0.88/4981.80   Opt:  6.83649302
Optim  1  iout: 1616/4000   time/tcpu:   0.88/4982.69   Opt:  6.80826521
Optim  1  iout: 1617/4000   time/tcpu:   0.89/4983.57   Opt:  6.81831551
Optim  1  iout: 1618/4000   time/tcpu:   0.88/4984.46   Opt:  6.77332735
Optim  1  iout: 1619/4000   time/tcpu:   0.88/4985.33   Opt:  6.78928614
Optim  1  iout: 1620/4000   time/tcpu:   0.88/4986.21   Opt:  6.79361153
Optim  1  iout: 1621/4000   time/tcpu:   0.88/4987.10   Opt:  6.84479427
Optim  1  iout: 1622/4000   time/tcpu:   0.89/4987.98   Opt:  6.79986382
Optim  1  iout: 1623/4000   time/tcpu:   0.90/4988.88   Opt:  6.81791210
Optim  1  iout: 1624/4000   time/tcpu:   0.88/4989.76   Opt:  6.82508278
Optim  1  iout: 1625/4000   time/tcpu:   0.88/4990.64   Opt:  6.79080153
Optim  1  iout: 1626/4000   time/tcpu:   0.90/4991.54   Opt:  6.72070503
Optim  1  iout: 1627/4000   time/tcpu:   0.88/4992.42   Opt:  6.85597849
Optim  1  iout: 1628/4000   time/tcpu:   0.88/4993.30   Opt:  6.85144043
Optim  1  iout: 1629/4000   time/tcpu:   0.89/4994.19   Opt:  6.79449034
Optim  1  iout: 1630/4000   time/tcpu:   0.90/4995.08   Opt:  6.81420898
Optim  1  iout: 1631/4000   time/tcpu:   0.89/4995.97   Opt:  6.80346203
Optim  1  iout: 1632/4000   time/tcpu:   0.88/4996.85   Opt:  6.70209599
Optim  1  iout: 1633/4000   time/tcpu:   0.89/4997.73   Opt:  6.73063660
Optim  1  iout: 1634/4000   time/tcpu:   0.88/4998.61   Opt:  6.87173319
Optim  1  iout: 1635/4000   time/tcpu:   0.89/4999.50   Opt:  6.77056170
Optim  1  iout: 1636/4000   time/tcpu:   0.88/5000.38   Opt:  6.82331944
Optim  1  iout: 1637/4000   time/tcpu:   0.89/5001.27   Opt:  6.75805092
Optim  1  iout: 1638/4000   time/tcpu:   0.89/5002.16   Opt:  6.83484745
Optim  1  iout: 1639/4000   time/tcpu:   0.88/5003.04   Opt:  6.73451662
Optim  1  iout: 1640/4000   time/tcpu:   0.88/5003.92   Opt:  6.80651999
Optim  1  iout: 1641/4000   time/tcpu:   0.90/5004.82   Opt:  6.81442356
Optim  1  iout: 1642/4000   time/tcpu:   0.91/5005.72   Opt:  6.76445627
Optim  1  iout: 1643/4000   time/tcpu:   0.89/5006.61   Opt:  6.84138203
Optim  1  iout: 1644/4000   time/tcpu:   0.87/5007.48   Opt:  6.84241581
Optim  1  iout: 1645/4000   time/tcpu:   0.89/5008.38   Opt:  6.73219490
Optim  1  iout: 1646/4000   time/tcpu:   0.88/5009.26   Opt:  6.78139734
Optim  1  iout: 1647/4000   time/tcpu:   0.88/5010.14   Opt:  6.85527658
Optim  1  iout: 1648/4000   time/tcpu:   0.88/5011.01   Opt:  6.78275919
Optim  1  iout: 1649/4000   time/tcpu:   0.89/5011.90   Opt:  6.78182411
Optim  1  iout: 1650/4000   time/tcpu:   0.88/5012.78   Opt:  6.73912191
Optim  1  iout: 1651/4000   time/tcpu:   0.88/5013.67   Opt:  6.77447462
Optim  1  iout: 1652/4000   time/tcpu:   0.88/5014.55   Opt:  6.80848217
Optim  1  iout: 1653/4000   time/tcpu:   0.87/5015.42   Opt:  6.83325291
Optim  1  iout: 1654/4000   time/tcpu:   0.88/5016.31   Opt:  6.84261227
Optim  1  iout: 1655/4000   time/tcpu:   0.90/5017.21   Opt:  6.78673553
Optim  1  iout: 1656/4000   time/tcpu:   0.88/5018.09   Opt:  6.80407143
Optim  1  iout: 1657/4000   time/tcpu:   0.89/5018.98   Opt:  6.72145224
Optim  1  iout: 1658/4000   time/tcpu:   0.89/5019.88   Opt:  6.80224514
Optim  1  iout: 1659/4000   time/tcpu:   0.87/5020.75   Opt:  6.81191349
Optim  1  iout: 1660/4000   time/tcpu:   0.87/5021.62   Opt:  6.80094242
Optim  1  iout: 1661/4000   time/tcpu:   0.90/5022.52   Opt:  6.81698036
Optim  1  iout: 1662/4000   time/tcpu:   0.89/5023.40   Opt:  6.76593018
Optim  1  iout: 1663/4000   time/tcpu:   0.88/5024.28   Opt:  6.76174355
Optim  1  iout: 1664/4000   time/tcpu:   0.88/5025.16   Opt:  6.73301029
Optim  1  iout: 1665/4000   time/tcpu:   0.87/5026.03   Opt:  6.83986330
Optim  1  iout: 1666/4000   time/tcpu:   0.89/5026.92   Opt:  6.77962208
Optim  1  iout: 1667/4000   time/tcpu:   0.89/5027.81   Opt:  6.74842072
Optim  1  iout: 1668/4000   time/tcpu:   0.89/5028.71   Opt:  6.83933973
Optim  1  iout: 1669/4000   time/tcpu:   0.89/5029.60   Opt:  6.75821972
Optim  1  iout: 1670/4000   time/tcpu:   0.88/5030.48   Opt:  6.82405043
Optim  1  iout: 1671/4000   time/tcpu:   0.86/5031.34   Opt:  6.78001451
Optim  1  iout: 1672/4000   time/tcpu:   0.88/5032.22   Opt:  6.86300802
Optim  1  iout: 1673/4000   time/tcpu:   0.88/5033.10   Opt:  6.78550863
Optim  1  iout: 1674/4000   time/tcpu:   0.89/5033.99   Opt:  6.82042170
Optim  1  iout: 1675/4000   time/tcpu:   0.89/5034.88   Opt:  6.80398321
Optim  1  iout: 1676/4000   time/tcpu:   0.89/5035.77   Opt:  6.78513098
Optim  1  iout: 1677/4000   time/tcpu:   0.89/5036.66   Opt:  6.85359669
Optim  1  iout: 1678/4000   time/tcpu:   0.89/5037.55   Opt:  6.86707258
Optim  1  iout: 1679/4000   time/tcpu:   0.90/5038.45   Opt:  6.83739853
Optim  1  iout: 1680/4000   time/tcpu:   0.89/5039.34   Opt:  6.80060959
Optim  1  iout: 1681/4000   time/tcpu:   0.87/5040.21   Opt:  6.75587511
Optim  1  iout: 1682/4000   time/tcpu:   0.89/5041.10   Opt:  6.79127121
Optim  1  iout: 1683/4000   time/tcpu:   0.89/5041.99   Opt:  6.81184673
Optim  1  iout: 1684/4000   time/tcpu:   0.89/5042.88   Opt:  6.82676744
Optim  1  iout: 1685/4000   time/tcpu:   0.89/5043.77   Opt:  6.82156515
Optim  1  iout: 1686/4000   time/tcpu:   0.89/5044.66   Opt:  6.77903366
Optim  1  iout: 1687/4000   time/tcpu:   0.89/5045.55   Opt:  6.80569172
Optim  1  iout: 1688/4000   time/tcpu:   0.86/5046.41   Opt:  6.76416969
Optim  1  iout: 1689/4000   time/tcpu:   0.89/5047.30   Opt:  6.74387932
Optim  1  iout: 1690/4000   time/tcpu:   0.90/5048.20   Opt:  6.77196884
Optim  1  iout: 1691/4000   time/tcpu:   0.89/5049.10   Opt:  6.77871799
Optim  1  iout: 1692/4000   time/tcpu:   0.88/5049.97   Opt:  6.86346817
Optim  1  iout: 1693/4000   time/tcpu:   0.89/5050.86   Opt:  6.82287121
Optim  1  iout: 1694/4000   time/tcpu:   0.86/5051.73   Opt:  6.80342674
Optim  1  iout: 1695/4000   time/tcpu:   0.87/5052.60   Opt:  6.78464174
Optim  1  iout: 1696/4000   time/tcpu:   0.89/5053.49   Opt:  6.82075453
Optim  1  iout: 1697/4000   time/tcpu:   0.88/5054.37   Opt:  6.77833366
Optim  1  iout: 1698/4000   time/tcpu:   0.88/5055.25   Opt:  6.76344156
Optim  1  iout: 1699/4000   time/tcpu:   0.88/5056.13   Opt:  6.84431934
Optim  1  iout: 1700/4000   time/tcpu:   0.88/5057.00   Opt:  6.79209328
Optim  1  iout: 1701/4000   time/tcpu:   0.90/5057.90   Opt:  6.75887442
Optim  1  iout: 1702/4000   time/tcpu:   0.89/5058.79   Opt:  6.79040527
Optim  1  iout: 1703/4000   time/tcpu:   0.88/5059.67   Opt:  6.77334166
Optim  1  iout: 1704/4000   time/tcpu:   0.89/5060.56   Opt:  6.80240726
Optim  1  iout: 1705/4000   time/tcpu:   0.88/5061.44   Opt:  6.83486509
Optim  1  iout: 1706/4000   time/tcpu:   0.89/5062.33   Opt:  6.86064339
Optim  1  iout: 1707/4000   time/tcpu:   0.90/5063.23   Opt:  6.82260466
Optim  1  iout: 1708/4000   time/tcpu:   0.89/5064.12   Opt:  6.86205769
Optim  1  iout: 1709/4000   time/tcpu:   0.89/5065.01   Opt:  6.79552364
Optim  1  iout: 1710/4000   time/tcpu:   0.87/5065.89   Opt:  6.90792227
Optim  1  iout: 1711/4000   time/tcpu:   0.89/5066.78   Opt:  6.84272861
Optim  1  iout: 1712/4000   time/tcpu:   0.90/5067.67   Opt:  6.82993078
Optim  1  iout: 1713/4000   time/tcpu:   0.88/5068.55   Opt:  6.70000076
Optim  1  iout: 1714/4000   time/tcpu:   0.88/5069.43   Opt:  6.84434748
Optim  1  iout: 1715/4000   time/tcpu:   0.88/5070.32   Opt:  6.83107519
Optim  1  iout: 1716/4000   time/tcpu:   0.89/5071.21   Opt:  6.85574198
Optim  1  iout: 1717/4000   time/tcpu:   0.86/5072.07   Opt:  6.78193712
Optim  1  iout: 1718/4000   time/tcpu:   0.89/5072.95   Opt:  6.83979082
Optim  1  iout: 1719/4000   time/tcpu:   0.88/5073.83   Opt:  6.82850647
Optim  1  iout: 1720/4000   time/tcpu:   0.89/5074.73   Opt:  6.78102446
Optim  1  iout: 1721/4000   time/tcpu:   0.88/5075.61   Opt:  6.83374405
Optim  1  iout: 1722/4000   time/tcpu:   0.89/5076.50   Opt:  6.80062723
Optim  1  iout: 1723/4000   time/tcpu:   0.88/5077.38   Opt:  6.82599401
Optim  1  iout: 1724/4000   time/tcpu:   0.89/5078.27   Opt:  6.74690628
Optim  1  iout: 1725/4000   time/tcpu:   0.87/5079.14   Opt:  6.81180668
Optim  1  iout: 1726/4000   time/tcpu:   0.88/5080.02   Opt:  6.75839043
Optim  1  iout: 1727/4000   time/tcpu:   0.87/5080.89   Opt:  6.76665449
Optim  1  iout: 1728/4000   time/tcpu:   0.88/5081.78   Opt:  6.80123377
Optim  1  iout: 1729/4000   time/tcpu:   0.89/5082.66   Opt:  6.75290251
Optim  1  iout: 1730/4000   time/tcpu:   0.90/5083.56   Opt:  6.79529619
Optim  1  iout: 1731/4000   time/tcpu:   0.88/5084.44   Opt:  6.74431896
Optim  1  iout: 1732/4000   time/tcpu:   0.88/5085.32   Opt:  6.82221270
Optim  1  iout: 1733/4000   time/tcpu:   0.89/5086.21   Opt:  6.84020662
Optim  1  iout: 1734/4000   time/tcpu:   0.87/5087.08   Opt:  6.80258894
Optim  1  iout: 1735/4000   time/tcpu:   0.90/5087.98   Opt:  6.79708099
Optim  1  iout: 1736/4000   time/tcpu:   0.88/5088.86   Opt:  6.77223778
Optim  1  iout: 1737/4000   time/tcpu:   0.89/5089.75   Opt:  6.84321499
Optim  1  iout: 1738/4000   time/tcpu:   0.88/5090.63   Opt:  6.73857594
Optim  1  iout: 1739/4000   time/tcpu:   0.89/5091.52   Opt:  6.71759462
Optim  1  iout: 1740/4000   time/tcpu:   0.89/5092.41   Opt:  6.81929922
Optim  1  iout: 1741/4000   time/tcpu:   0.89/5093.30   Opt:  6.83183575
Optim  1  iout: 1742/4000   time/tcpu:   0.90/5094.19   Opt:  6.77850246
Optim  1  iout: 1743/4000   time/tcpu:   0.89/5095.08   Opt:  6.77681446
Optim  1  iout: 1744/4000   time/tcpu:   0.89/5095.97   Opt:  6.72999907
Optim  1  iout: 1745/4000   time/tcpu:   0.91/5096.88   Opt:  6.85046768
Optim  1  iout: 1746/4000   time/tcpu:   0.88/5097.76   Opt:  6.86557484
Optim  1  iout: 1747/4000   time/tcpu:   0.88/5098.64   Opt:  6.78303957
Optim  1  iout: 1748/4000   time/tcpu:   0.89/5099.52   Opt:  6.79028606
Optim  1  iout: 1749/4000   time/tcpu:   0.89/5100.42   Opt:  6.79707813
Optim  1  iout: 1750/4000   time/tcpu:   0.88/5101.29   Opt:  6.80680990
Optim  1  iout: 1751/4000   time/tcpu:   0.89/5102.18   Opt:  6.87084675
Optim  1  iout: 1752/4000   time/tcpu:   0.86/5103.04   Opt:  6.73932219
Optim  1  iout: 1753/4000   time/tcpu:   0.88/5103.92   Opt:  6.77801561
Optim  1  iout: 1754/4000   time/tcpu:   0.88/5104.80   Opt:  6.79634571
Optim  1  iout: 1755/4000   time/tcpu:   0.88/5105.68   Opt:  6.79917479
Optim  1  iout: 1756/4000   time/tcpu:   0.88/5106.56   Opt:  6.82066441
Optim  1  iout: 1757/4000   time/tcpu:   0.89/5107.46   Opt:  6.75053787
Optim  1  iout: 1758/4000   time/tcpu:   0.89/5108.35   Opt:  6.78896666
Optim  1  iout: 1759/4000   time/tcpu:   0.88/5109.23   Opt:  6.75455999
Optim  1  iout: 1760/4000   time/tcpu:   0.88/5110.11   Opt:  6.80745745
Optim  1  iout: 1761/4000   time/tcpu:   0.90/5111.01   Opt:  6.77640438
Optim  1  iout: 1762/4000   time/tcpu:   0.90/5111.91   Opt:  6.79185152
Optim  1  iout: 1763/4000   time/tcpu:   0.90/5112.81   Opt:  6.75153637
Optim  1  iout: 1764/4000   time/tcpu:   0.87/5113.68   Opt:  6.78102922
Optim  1  iout: 1765/4000   time/tcpu:   0.88/5114.56   Opt:  6.80712318
Optim  1  iout: 1766/4000   time/tcpu:   0.89/5115.45   Opt:  6.85288668
Optim  1  iout: 1767/4000   time/tcpu:   0.89/5116.34   Opt:  6.82603264
Optim  1  iout: 1768/4000   time/tcpu:   0.88/5117.22   Opt:  6.77456236
Optim  1  iout: 1769/4000   time/tcpu:   0.88/5118.10   Opt:  6.79766417
Optim  1  iout: 1770/4000   time/tcpu:   0.88/5118.99   Opt:  6.83128786
Optim  1  iout: 1771/4000   time/tcpu:   0.89/5119.87   Opt:  6.83901882
Optim  1  iout: 1772/4000   time/tcpu:   0.88/5120.76   Opt:  6.79423428
Optim  1  iout: 1773/4000   time/tcpu:   0.89/5121.65   Opt:  6.79355192
Optim  1  iout: 1774/4000   time/tcpu:   0.88/5122.53   Opt:  6.83098555
Optim  1  iout: 1775/4000   time/tcpu:   0.88/5123.41   Opt:  6.77741861
Optim  1  iout: 1776/4000   time/tcpu:   0.88/5124.29   Opt:  6.70347309
Optim  1  iout: 1777/4000   time/tcpu:   0.87/5125.16   Opt:  6.83632803
Optim  1  iout: 1778/4000   time/tcpu:   0.89/5126.06   Opt:  6.83724499
Optim  1  iout: 1779/4000   time/tcpu:   0.89/5126.94   Opt:  6.79813766
Optim  1  iout: 1780/4000   time/tcpu:   0.89/5127.83   Opt:  6.80242586
Optim  1  iout: 1781/4000   time/tcpu:   0.89/5128.72   Opt:  6.83927631
Optim  1  iout: 1782/4000   time/tcpu:   0.89/5129.62   Opt:  6.83405399
Optim  1  iout: 1783/4000   time/tcpu:   0.89/5130.50   Opt:  6.81125832
Optim  1  iout: 1784/4000   time/tcpu:   0.88/5131.39   Opt:  6.79791594
Optim  1  iout: 1785/4000   time/tcpu:   0.87/5132.26   Opt:  6.79080057
Optim  1  iout: 1786/4000   time/tcpu:   0.88/5133.14   Opt:  6.79217434
Optim  1  iout: 1787/4000   time/tcpu:   0.89/5134.03   Opt:  6.80451775
Optim  1  iout: 1788/4000   time/tcpu:   0.90/5134.93   Opt:  6.76292372
Optim  1  iout: 1789/4000   time/tcpu:   0.87/5135.80   Opt:  6.85198259
Optim  1  iout: 1790/4000   time/tcpu:   0.89/5136.68   Opt:  6.74867201
Optim  1  iout: 1791/4000   time/tcpu:   0.88/5137.56   Opt:  6.84206152
Optim  1  iout: 1792/4000   time/tcpu:   0.89/5138.45   Opt:  6.76359558
Optim  1  iout: 1793/4000   time/tcpu:   0.88/5139.33   Opt:  6.78729868
Optim  1  iout: 1794/4000   time/tcpu:   0.88/5140.22   Opt:  6.81101656
Optim  1  iout: 1795/4000   time/tcpu:   0.88/5141.09   Opt:  6.81180573
Optim  1  iout: 1796/4000   time/tcpu:   0.89/5141.98   Opt:  6.77555275
Optim  1  iout: 1797/4000   time/tcpu:   0.89/5142.87   Opt:  6.80977154
Optim  1  iout: 1798/4000   time/tcpu:   0.89/5143.76   Opt:  6.79047060
Optim  1  iout: 1799/4000   time/tcpu:   0.87/5144.63   Opt:  6.78331423
Optim  1  iout: 1800/4000   time/tcpu:   0.88/5145.50   Opt:  6.78771210
Optim  1  iout: 1801/4000   time/tcpu:   0.90/5146.40   Opt:  6.75941229
Optim  1  iout: 1802/4000   time/tcpu:   0.89/5147.30   Opt:  6.80192137
Optim  1  iout: 1803/4000   time/tcpu:   0.89/5148.19   Opt:  6.88713074
Optim  1  iout: 1804/4000   time/tcpu:   0.89/5149.08   Opt:  6.80416393
Optim  1  iout: 1805/4000   time/tcpu:   0.88/5149.96   Opt:  6.79051161
Optim  1  iout: 1806/4000   time/tcpu:   0.89/5150.86   Opt:  6.75750589
Optim  1  iout: 1807/4000   time/tcpu:   0.88/5151.73   Opt:  6.73809195
Optim  1  iout: 1808/4000   time/tcpu:   0.89/5152.62   Opt:  6.78930283
Optim  1  iout: 1809/4000   time/tcpu:   0.89/5153.52   Opt:  6.82312775
Optim  1  iout: 1810/4000   time/tcpu:   0.90/5154.41   Opt:  6.76999617
Optim  1  iout: 1811/4000   time/tcpu:   0.89/5155.30   Opt:  6.76361895
Optim  1  iout: 1812/4000   time/tcpu:   0.88/5156.18   Opt:  6.83719778
Optim  1  iout: 1813/4000   time/tcpu:   0.87/5157.05   Opt:  6.80961275
Optim  1  iout: 1814/4000   time/tcpu:   0.87/5157.93   Opt:  6.77867126
Optim  1  iout: 1815/4000   time/tcpu:   0.88/5158.80   Opt:  6.78073168
Optim  1  iout: 1816/4000   time/tcpu:   0.87/5159.67   Opt:  6.83372164
Optim  1  iout: 1817/4000   time/tcpu:   0.88/5160.56   Opt:  6.72318554
Optim  1  iout: 1818/4000   time/tcpu:   0.87/5161.43   Opt:  6.79235554
Optim  1  iout: 1819/4000   time/tcpu:   0.85/5162.28   Opt:  6.86996603
Optim  1  iout: 1820/4000   time/tcpu:   0.88/5163.16   Opt:  6.84073257
Optim  1  iout: 1821/4000   time/tcpu:   0.90/5164.06   Opt:  6.82002497
Optim  1  iout: 1822/4000   time/tcpu:   0.88/5164.94   Opt:  6.77963305
Optim  1  iout: 1823/4000   time/tcpu:   0.89/5165.83   Opt:  6.75025749
Optim  1  iout: 1824/4000   time/tcpu:   0.88/5166.71   Opt:  6.81665039
Optim  1  iout: 1825/4000   time/tcpu:   0.88/5167.59   Opt:  6.75084543
Optim  1  iout: 1826/4000   time/tcpu:   0.87/5168.46   Opt:  6.86110353
Optim  1  iout: 1827/4000   time/tcpu:   0.88/5169.35   Opt:  6.68190145
Optim  1  iout: 1828/4000   time/tcpu:   0.88/5170.23   Opt:  6.82744026
Optim  1  iout: 1829/4000   time/tcpu:   0.89/5171.11   Opt:  6.82812977
Optim  1  iout: 1830/4000   time/tcpu:   0.89/5172.00   Opt:  6.82167578
Optim  1  iout: 1831/4000   time/tcpu:   0.88/5172.88   Opt:  6.82621765
Optim  1  iout: 1832/4000   time/tcpu:   0.89/5173.76   Opt:  6.85558033
Optim  1  iout: 1833/4000   time/tcpu:   0.88/5174.65   Opt:  6.78734493
Optim  1  iout: 1834/4000   time/tcpu:   0.89/5175.54   Opt:  6.75812292
Optim  1  iout: 1835/4000   time/tcpu:   0.89/5176.42   Opt:  6.82712698
Optim  1  iout: 1836/4000   time/tcpu:   0.89/5177.32   Opt:  6.81761932
Optim  1  iout: 1837/4000   time/tcpu:   0.90/5178.22   Opt:  6.76935959
Optim  1  iout: 1838/4000   time/tcpu:   0.88/5179.10   Opt:  6.86011600
Optim  1  iout: 1839/4000   time/tcpu:   0.88/5179.98   Opt:  6.82101583
Optim  1  iout: 1840/4000   time/tcpu:   0.88/5180.86   Opt:  6.82063389
Optim  1  iout: 1841/4000   time/tcpu:   0.87/5181.73   Opt:  6.72341871
Optim  1  iout: 1842/4000   time/tcpu:   0.90/5182.63   Opt:  6.79895973
Optim  1  iout: 1843/4000   time/tcpu:   0.88/5183.51   Opt:  6.87769985
Optim  1  iout: 1844/4000   time/tcpu:   0.87/5184.38   Opt:  6.78094196
Optim  1  iout: 1845/4000   time/tcpu:   0.88/5185.26   Opt:  6.82433271
Optim  1  iout: 1846/4000   time/tcpu:   0.91/5186.17   Opt:  6.82065248
Optim  1  iout: 1847/4000   time/tcpu:   0.89/5187.06   Opt:  6.78577805
Optim  1  iout: 1848/4000   time/tcpu:   0.89/5187.94   Opt:  6.80500650
Optim  1  iout: 1849/4000   time/tcpu:   0.87/5188.81   Opt:  6.81024694
Optim  1  iout: 1850/4000   time/tcpu:   0.88/5189.70   Opt:  6.82465410
Optim  1  iout: 1851/4000   time/tcpu:   0.87/5190.57   Opt:  6.84675455
Optim  1  iout: 1852/4000   time/tcpu:   0.88/5191.45   Opt:  6.82251453
Optim  1  iout: 1853/4000   time/tcpu:   0.89/5192.34   Opt:  6.83489180
Optim  1  iout: 1854/4000   time/tcpu:   0.88/5193.22   Opt:  6.82447910
Optim  1  iout: 1855/4000   time/tcpu:   0.89/5194.11   Opt:  6.83322620
Optim  1  iout: 1856/4000   time/tcpu:   0.87/5194.98   Opt:  6.75994015
Optim  1  iout: 1857/4000   time/tcpu:   0.89/5195.87   Opt:  6.77728510
Optim  1  iout: 1858/4000   time/tcpu:   0.88/5196.75   Opt:  6.78959608
Optim  1  iout: 1859/4000   time/tcpu:   0.88/5197.63   Opt:  6.72471380
Optim  1  iout: 1860/4000   time/tcpu:   0.89/5198.52   Opt:  6.77590895
Optim  1  iout: 1861/4000   time/tcpu:   0.89/5199.40   Opt:  6.79808807
Optim  1  iout: 1862/4000   time/tcpu:   0.90/5200.30   Opt:  6.80102158
Optim  1  iout: 1863/4000   time/tcpu:   0.87/5201.17   Opt:  6.78087616
Optim  1  iout: 1864/4000   time/tcpu:   0.89/5202.06   Opt:  6.82444715
Optim  1  iout: 1865/4000   time/tcpu:   0.89/5202.95   Opt:  6.79602718
Optim  1  iout: 1866/4000   time/tcpu:   0.90/5203.85   Opt:  6.79984283
Optim  1  iout: 1867/4000   time/tcpu:   0.89/5204.73   Opt:  6.86523294
Optim  1  iout: 1868/4000   time/tcpu:   0.88/5205.61   Opt:  6.84265089
Optim  1  iout: 1869/4000   time/tcpu:   0.89/5206.50   Opt:  6.83303452
Optim  1  iout: 1870/4000   time/tcpu:   0.89/5207.39   Opt:  6.80396080
Optim  1  iout: 1871/4000   time/tcpu:   0.89/5208.28   Opt:  6.76982498
Optim  1  iout: 1872/4000   time/tcpu:   0.88/5209.16   Opt:  6.65795279
Optim  1  iout: 1873/4000   time/tcpu:   0.89/5210.04   Opt:  6.80906248
Optim  1  iout: 1874/4000   time/tcpu:   0.89/5210.93   Opt:  6.82850075
Optim  1  iout: 1875/4000   time/tcpu:   0.88/5211.81   Opt:  6.80455780
Optim  1  iout: 1876/4000   time/tcpu:   0.88/5212.70   Opt:  6.89527941
Optim  1  iout: 1877/4000   time/tcpu:   0.89/5213.58   Opt:  6.80570030
Optim  1  iout: 1878/4000   time/tcpu:   0.89/5214.47   Opt:  6.82376623
Optim  1  iout: 1879/4000   time/tcpu:   0.88/5215.35   Opt:  6.84326553
Optim  1  iout: 1880/4000   time/tcpu:   0.90/5216.25   Opt:  6.74377251
Optim  1  iout: 1881/4000   time/tcpu:   0.89/5217.14   Opt:  6.84002304
Optim  1  iout: 1882/4000   time/tcpu:   0.89/5218.03   Opt:  6.80659389
Optim  1  iout: 1883/4000   time/tcpu:   0.88/5218.92   Opt:  6.77775764
Optim  1  iout: 1884/4000   time/tcpu:   0.89/5219.80   Opt:  6.79636335
Optim  1  iout: 1885/4000   time/tcpu:   0.90/5220.70   Opt:  6.83891010
Optim  1  iout: 1886/4000   time/tcpu:   0.87/5221.57   Opt:  6.76868153
Optim  1  iout: 1887/4000   time/tcpu:   0.90/5222.47   Opt:  6.87596083
Optim  1  iout: 1888/4000   time/tcpu:   0.87/5223.34   Opt:  6.89532614
Optim  1  iout: 1889/4000   time/tcpu:   0.89/5224.23   Opt:  6.83842373
Optim  1  iout: 1890/4000   time/tcpu:   0.88/5225.11   Opt:  6.87194586
Optim  1  iout: 1891/4000   time/tcpu:   0.89/5226.01   Opt:  6.82444239
Optim  1  iout: 1892/4000   time/tcpu:   0.88/5226.89   Opt:  6.75342178
Optim  1  iout: 1893/4000   time/tcpu:   0.88/5227.76   Opt:  6.87997532
Optim  1  iout: 1894/4000   time/tcpu:   0.88/5228.65   Opt:  6.80317879
Optim  1  iout: 1895/4000   time/tcpu:   0.88/5229.53   Opt:  6.80320978
Optim  1  iout: 1896/4000   time/tcpu:   0.88/5230.41   Opt:  6.77103519
Optim  1  iout: 1897/4000   time/tcpu:   0.89/5231.30   Opt:  6.90435028
Optim  1  iout: 1898/4000   time/tcpu:   0.88/5232.18   Opt:  6.81052637
Optim  1  iout: 1899/4000   time/tcpu:   0.87/5233.06   Opt:  6.76853848
Optim  1  iout: 1900/4000   time/tcpu:   0.85/5233.91   Opt:  6.86526585
Optim  1  iout: 1901/4000   time/tcpu:   0.88/5234.79   Opt:  6.76249027
Optim  1  iout: 1902/4000   time/tcpu:   0.87/5235.66   Opt:  6.70208836
Optim  1  iout: 1903/4000   time/tcpu:   0.87/5236.53   Opt:  6.78516102
Optim  1  iout: 1904/4000   time/tcpu:   0.88/5237.41   Opt:  6.80238771
Optim  1  iout: 1905/4000   time/tcpu:   0.88/5238.29   Opt:  6.79159594
Optim  1  iout: 1906/4000   time/tcpu:   0.89/5239.18   Opt:  6.83799410
Optim  1  iout: 1907/4000   time/tcpu:   0.90/5240.08   Opt:  6.81504965
Optim  1  iout: 1908/4000   time/tcpu:   0.89/5240.97   Opt:  6.81606865
Optim  1  iout: 1909/4000   time/tcpu:   0.89/5241.86   Opt:  6.79610252
Optim  1  iout: 1910/4000   time/tcpu:   0.90/5242.75   Opt:  6.79435825
Optim  1  iout: 1911/4000   time/tcpu:   0.89/5243.64   Opt:  6.81141233
Optim  1  iout: 1912/4000   time/tcpu:   0.90/5244.54   Opt:  6.72559786
Optim  1  iout: 1913/4000   time/tcpu:   0.87/5245.42   Opt:  6.81184196
Optim  1  iout: 1914/4000   time/tcpu:   0.88/5246.29   Opt:  6.76424789
Optim  1  iout: 1915/4000   time/tcpu:   0.88/5247.18   Opt:  6.71918535
Optim  1  iout: 1916/4000   time/tcpu:   0.88/5248.06   Opt:  6.83750677
Optim  1  iout: 1917/4000   time/tcpu:   0.89/5248.94   Opt:  6.79003525
Optim  1  iout: 1918/4000   time/tcpu:   0.90/5249.85   Opt:  6.84110785
Optim  1  iout: 1919/4000   time/tcpu:   0.88/5250.73   Opt:  6.88540506
Optim  1  iout: 1920/4000   time/tcpu:   0.87/5251.60   Opt:  6.87815285
Optim  1  iout: 1921/4000   time/tcpu:   0.89/5252.50   Opt:  6.88034201
Optim  1  iout: 1922/4000   time/tcpu:   0.87/5253.37   Opt:  6.82445621
Optim  1  iout: 1923/4000   time/tcpu:   0.90/5254.26   Opt:  6.83720684
Optim  1  iout: 1924/4000   time/tcpu:   0.89/5255.15   Opt:  6.83942270
Optim  1  iout: 1925/4000   time/tcpu:   0.90/5256.05   Opt:  6.69968748
Optim  1  iout: 1926/4000   time/tcpu:   0.88/5256.92   Opt:  6.84699297
Optim  1  iout: 1927/4000   time/tcpu:   0.89/5257.81   Opt:  6.83659983
Optim  1  iout: 1928/4000   time/tcpu:   0.88/5258.69   Opt:  6.88435268
Optim  1  iout: 1929/4000   time/tcpu:   0.87/5259.56   Opt:  6.78871965
Optim  1  iout: 1930/4000   time/tcpu:   0.88/5260.44   Opt:  6.78134871
Optim  1  iout: 1931/4000   time/tcpu:   0.87/5261.31   Opt:  6.77621794
Optim  1  iout: 1932/4000   time/tcpu:   0.88/5262.19   Opt:  6.80564165
Optim  1  iout: 1933/4000   time/tcpu:   0.89/5263.08   Opt:  6.77423048
Optim  1  iout: 1934/4000   time/tcpu:   0.86/5263.93   Opt:  6.76456833
Optim  1  iout: 1935/4000   time/tcpu:   0.71/5264.64   Opt:  6.69166327
Optim  1  iout: 1936/4000   time/tcpu:   0.71/5265.35   Opt:  6.89047718
Optim  1  iout: 1937/4000   time/tcpu:   0.86/5266.21   Opt:  6.85775518
Optim  1  iout: 1938/4000   time/tcpu:   0.89/5267.10   Opt:  6.83166599
Optim  1  iout: 1939/4000   time/tcpu:   0.88/5267.98   Opt:  6.77099800
Optim  1  iout: 1940/4000   time/tcpu:   0.87/5268.85   Opt:  6.75160742
Optim  1  iout: 1941/4000   time/tcpu:   0.89/5269.73   Opt:  6.82908344
Optim  1  iout: 1942/4000   time/tcpu:   0.88/5270.62   Opt:  6.74411440
Optim  1  iout: 1943/4000   time/tcpu:   0.87/5271.48   Opt:  6.86656666
Optim  1  iout: 1944/4000   time/tcpu:   0.90/5272.38   Opt:  6.81829739
Optim  1  iout: 1945/4000   time/tcpu:   0.89/5273.27   Opt:  6.77949619
Optim  1  iout: 1946/4000   time/tcpu:   0.88/5274.15   Opt:  6.81803942
Optim  1  iout: 1947/4000   time/tcpu:   0.90/5275.05   Opt:  6.80275106
Optim  1  iout: 1948/4000   time/tcpu:   0.89/5275.94   Opt:  6.78878832
Optim  1  iout: 1949/4000   time/tcpu:   0.87/5276.81   Opt:  6.72771454
Optim  1  iout: 1950/4000   time/tcpu:   0.89/5277.70   Opt:  6.87554455
Optim  1  iout: 1951/4000   time/tcpu:   0.89/5278.59   Opt:  6.76488733
Optim  1  iout: 1952/4000   time/tcpu:   0.88/5279.47   Opt:  6.76195860
Optim  1  iout: 1953/4000   time/tcpu:   0.89/5280.35   Opt:  6.88438845
Optim  1  iout: 1954/4000   time/tcpu:   0.88/5281.24   Opt:  6.83700848
Optim  1  iout: 1955/4000   time/tcpu:   0.88/5282.12   Opt:  6.71978998
Optim  1  iout: 1956/4000   time/tcpu:   0.89/5283.01   Opt:  6.71746063
Optim  1  iout: 1957/4000   time/tcpu:   0.88/5283.89   Opt:  6.85465431
Optim  1  iout: 1958/4000   time/tcpu:   0.88/5284.78   Opt:  6.75823736
Optim  1  iout: 1959/4000   time/tcpu:   0.88/5285.66   Opt:  6.85583782
Optim  1  iout: 1960/4000   time/tcpu:   0.88/5286.54   Opt:  6.84363699
Optim  1  iout: 1961/4000   time/tcpu:   0.87/5287.41   Opt:  6.80546093
Optim  1  iout: 1962/4000   time/tcpu:   0.89/5288.31   Opt:  6.82548428
Optim  1  iout: 1963/4000   time/tcpu:   0.88/5289.19   Opt:  6.80008554
Optim  1  iout: 1964/4000   time/tcpu:   0.88/5290.07   Opt:  6.82520914
Optim  1  iout: 1965/4000   time/tcpu:   0.88/5290.95   Opt:  6.81003618
Optim  1  iout: 1966/4000   time/tcpu:   0.89/5291.84   Opt:  6.82640648
Optim  1  iout: 1967/4000   time/tcpu:   0.89/5292.73   Opt:  6.73590040
Optim  1  iout: 1968/4000   time/tcpu:   0.89/5293.62   Opt:  6.85941076
Optim  1  iout: 1969/4000   time/tcpu:   0.88/5294.50   Opt:  6.78956032
Optim  1  iout: 1970/4000   time/tcpu:   0.88/5295.37   Opt:  6.74507523
Optim  1  iout: 1971/4000   time/tcpu:   0.88/5296.25   Opt:  6.92338181
Optim  1  iout: 1972/4000   time/tcpu:   0.88/5297.12   Opt:  6.85750580
Optim  1  iout: 1973/4000   time/tcpu:   0.89/5298.01   Opt:  6.82460642
Optim  1  iout: 1974/4000   time/tcpu:   0.87/5298.88   Opt:  6.79691505
Optim  1  iout: 1975/4000   time/tcpu:   0.88/5299.77   Opt:  6.87167883
Optim  1  iout: 1976/4000   time/tcpu:   0.86/5300.63   Opt:  6.82409668
Optim  1  iout: 1977/4000   time/tcpu:   0.88/5301.51   Opt:  6.83265591
Optim  1  iout: 1978/4000   time/tcpu:   0.89/5302.40   Opt:  6.81951094
Optim  1  iout: 1979/4000   time/tcpu:   0.88/5303.28   Opt:  6.74048662
Optim  1  iout: 1980/4000   time/tcpu:   0.89/5304.17   Opt:  6.87069082
Optim  1  iout: 1981/4000   time/tcpu:   0.88/5305.05   Opt:  6.80028486
Optim  1  iout: 1982/4000   time/tcpu:   0.89/5305.94   Opt:  6.75409889
Optim  1  iout: 1983/4000   time/tcpu:   0.88/5306.82   Opt:  6.79923868
Optim  1  iout: 1984/4000   time/tcpu:   0.89/5307.71   Opt:  6.83915567
Optim  1  iout: 1985/4000   time/tcpu:   0.89/5308.60   Opt:  6.79353333
Optim  1  iout: 1986/4000   time/tcpu:   0.88/5309.48   Opt:  6.79213667
Optim  1  iout: 1987/4000   time/tcpu:   0.89/5310.37   Opt:  6.76607323
Optim  1  iout: 1988/4000   time/tcpu:   0.86/5311.23   Opt:  6.76655769
Optim  1  iout: 1989/4000   time/tcpu:   0.88/5312.11   Opt:  6.86659431
Optim  1  iout: 1990/4000   time/tcpu:   0.88/5312.99   Opt:  6.75642872
Optim  1  iout: 1991/4000   time/tcpu:   0.88/5313.88   Opt:  6.83598423
Optim  1  iout: 1992/4000   time/tcpu:   0.89/5314.76   Opt:  6.80192757
Optim  1  iout: 1993/4000   time/tcpu:   0.88/5315.64   Opt:  6.82125616
Optim  1  iout: 1994/4000   time/tcpu:   0.88/5316.52   Opt:  6.81152582
Optim  1  iout: 1995/4000   time/tcpu:   0.88/5317.40   Opt:  6.78610039
Optim  1  iout: 1996/4000   time/tcpu:   0.87/5318.27   Opt:  6.79465532
Optim  1  iout: 1997/4000   time/tcpu:   0.90/5319.17   Opt:  6.81248331
Optim  1  iout: 1998/4000   time/tcpu:   0.90/5320.06   Opt:  6.75944328
Optim  1  iout: 1999/4000   time/tcpu:   0.90/5320.96   Opt:  6.80417871
Optim  1  iout: 2000/4000   time/tcpu:   0.88/5321.84   Opt:  6.78028631
Optim  1  iout: 2001/4000   time/tcpu:   0.87/5322.71   Opt:  6.80615139
Optim  1  iout: 2002/4000   time/tcpu:   0.88/5323.60   Opt:  6.81761742
Optim  1  iout: 2003/4000   time/tcpu:   0.88/5324.48   Opt:  6.76785374
Optim  1  iout: 2004/4000   time/tcpu:   0.88/5325.36   Opt:  6.84463120
Optim  1  iout: 2005/4000   time/tcpu:   0.88/5326.25   Opt:  6.84857607
Optim  1  iout: 2006/4000   time/tcpu:   0.89/5327.14   Opt:  6.90397692
Optim  1  iout: 2007/4000   time/tcpu:   0.89/5328.03   Opt:  6.86804581
Optim  1  iout: 2008/4000   time/tcpu:   0.88/5328.90   Opt:  6.80316925
Optim  1  iout: 2009/4000   time/tcpu:   0.90/5329.80   Opt:  6.75868464
Optim  1  iout: 2010/4000   time/tcpu:   0.88/5330.68   Opt:  6.89038801
Optim  1  iout: 2011/4000   time/tcpu:   0.88/5331.56   Opt:  6.81481838
Optim  1  iout: 2012/4000   time/tcpu:   0.89/5332.45   Opt:  6.82609034
Optim  1  iout: 2013/4000   time/tcpu:   0.88/5333.32   Opt:  6.78073597
Optim  1  iout: 2014/4000   time/tcpu:   0.89/5334.22   Opt:  6.81999493
Optim  1  iout: 2015/4000   time/tcpu:   0.89/5335.10   Opt:  6.81890917
Optim  1  iout: 2016/4000   time/tcpu:   0.89/5335.99   Opt:  6.79677057
Optim  1  iout: 2017/4000   time/tcpu:   0.88/5336.87   Opt:  6.81604099
Optim  1  iout: 2018/4000   time/tcpu:   0.89/5337.76   Opt:  6.76842976
Optim  1  iout: 2019/4000   time/tcpu:   0.87/5338.64   Opt:  6.79565048
Optim  1  iout: 2020/4000   time/tcpu:   0.89/5339.52   Opt:  6.83712196
Optim  1  iout: 2021/4000   time/tcpu:   0.87/5340.40   Opt:  6.80824661
Optim  1  iout: 2022/4000   time/tcpu:   0.89/5341.29   Opt:  6.88669205
Optim  1  iout: 2023/4000   time/tcpu:   0.91/5342.19   Opt:  6.73163462
Optim  1  iout: 2024/4000   time/tcpu:   0.88/5343.07   Opt:  6.74167633
Optim  1  iout: 2025/4000   time/tcpu:   0.88/5343.95   Opt:  6.76521587
Optim  1  iout: 2026/4000   time/tcpu:   0.89/5344.84   Opt:  6.85124874
Optim  1  iout: 2027/4000   time/tcpu:   0.88/5345.72   Opt:  6.73677540
Optim  1  iout: 2028/4000   time/tcpu:   0.88/5346.60   Opt:  6.76676941
Optim  1  iout: 2029/4000   time/tcpu:   0.89/5347.49   Opt:  6.83854342
Optim  1  iout: 2030/4000   time/tcpu:   0.88/5348.37   Opt:  6.84548998
Optim  1  iout: 2031/4000   time/tcpu:   0.89/5349.25   Opt:  6.84940815
Optim  1  iout: 2032/4000   time/tcpu:   0.89/5350.14   Opt:  6.74950838
Optim  1  iout: 2033/4000   time/tcpu:   0.88/5351.02   Opt:  6.80364847
Optim  1  iout: 2034/4000   time/tcpu:   0.87/5351.89   Opt:  6.79385138
Optim  1  iout: 2035/4000   time/tcpu:   0.88/5352.77   Opt:  6.83110142
Optim  1  iout: 2036/4000   time/tcpu:   0.88/5353.65   Opt:  6.78975105
Optim  1  iout: 2037/4000   time/tcpu:   0.88/5354.53   Opt:  6.76081657
Optim  1  iout: 2038/4000   time/tcpu:   0.89/5355.42   Opt:  6.81509161
Optim  1  iout: 2039/4000   time/tcpu:   0.88/5356.30   Opt:  6.80503607
Optim  1  iout: 2040/4000   time/tcpu:   0.89/5357.19   Opt:  6.78577518
Optim  1  iout: 2041/4000   time/tcpu:   0.89/5358.08   Opt:  6.83111620
Optim  1  iout: 2042/4000   time/tcpu:   0.90/5358.98   Opt:  6.87660170
Optim  1  iout: 2043/4000   time/tcpu:   0.89/5359.87   Opt:  6.81182623
Optim  1  iout: 2044/4000   time/tcpu:   0.89/5360.76   Opt:  6.78514147
Optim  1  iout: 2045/4000   time/tcpu:   0.87/5361.63   Opt:  6.80969143
Optim  1  iout: 2046/4000   time/tcpu:   0.89/5362.52   Opt:  6.80561447
Optim  1  iout: 2047/4000   time/tcpu:   0.90/5363.42   Opt:  6.79044485
Optim  1  iout: 2048/4000   time/tcpu:   0.88/5364.30   Opt:  6.78056622
Optim  1  iout: 2049/4000   time/tcpu:   0.89/5365.19   Opt:  6.75137901
Optim  1  iout: 2050/4000   time/tcpu:   0.88/5366.08   Opt:  6.74362087
Optim  1  iout: 2051/4000   time/tcpu:   0.89/5366.97   Opt:  6.82010174
Optim  1  iout: 2052/4000   time/tcpu:   0.90/5367.86   Opt:  6.82558584
Optim  1  iout: 2053/4000   time/tcpu:   0.86/5368.72   Opt:  6.81277943
Optim  1  iout: 2054/4000   time/tcpu:   0.89/5369.61   Opt:  6.80243874
Optim  1  iout: 2055/4000   time/tcpu:   0.87/5370.48   Opt:  6.66630936
Optim  1  iout: 2056/4000   time/tcpu:   0.88/5371.36   Opt:  6.84573030
Optim  1  iout: 2057/4000   time/tcpu:   0.89/5372.26   Opt:  6.87300348
Optim  1  iout: 2058/4000   time/tcpu:   0.89/5373.14   Opt:  6.74866819
Optim  1  iout: 2059/4000   time/tcpu:   0.89/5374.03   Opt:  6.76394129
Optim  1  iout: 2060/4000   time/tcpu:   0.89/5374.92   Opt:  6.73236656
Optim  1  iout: 2061/4000   time/tcpu:   0.88/5375.80   Opt:  6.72638607
Optim  1  iout: 2062/4000   time/tcpu:   0.87/5376.68   Opt:  6.79794407
Optim  1  iout: 2063/4000   time/tcpu:   0.88/5377.56   Opt:  6.75057364
Optim  1  iout: 2064/4000   time/tcpu:   0.89/5378.45   Opt:  6.79323816
Optim  1  iout: 2065/4000   time/tcpu:   0.90/5379.35   Opt:  6.78010082
Optim  1  iout: 2066/4000   time/tcpu:   0.88/5380.23   Opt:  6.81385851
Optim  1  iout: 2067/4000   time/tcpu:   0.88/5381.11   Opt:  6.75951672
Optim  1  iout: 2068/4000   time/tcpu:   0.89/5382.00   Opt:  6.79983616
Optim  1  iout: 2069/4000   time/tcpu:   0.89/5382.88   Opt:  6.86320019
Optim  1  iout: 2070/4000   time/tcpu:   0.90/5383.78   Opt:  6.81591749
Optim  1  iout: 2071/4000   time/tcpu:   0.89/5384.67   Opt:  6.80622721
Optim  1  iout: 2072/4000   time/tcpu:   0.89/5385.55   Opt:  6.73839378
Optim  1  iout: 2073/4000   time/tcpu:   0.88/5386.43   Opt:  6.78795052
Optim  1  iout: 2074/4000   time/tcpu:   0.89/5387.32   Opt:  6.82754230
Optim  1  iout: 2075/4000   time/tcpu:   0.88/5388.20   Opt:  6.82732344
Optim  1  iout: 2076/4000   time/tcpu:   0.89/5389.09   Opt:  6.76388979
Optim  1  iout: 2077/4000   time/tcpu:   0.88/5389.97   Opt:  6.79059601
Optim  1  iout: 2078/4000   time/tcpu:   0.87/5390.84   Opt:  6.83598709
Optim  1  iout: 2079/4000   time/tcpu:   0.88/5391.72   Opt:  6.86437893
Optim  1  iout: 2080/4000   time/tcpu:   0.88/5392.59   Opt:  6.80607653
Optim  1  iout: 2081/4000   time/tcpu:   0.88/5393.48   Opt:  6.70039654
Optim  1  iout: 2082/4000   time/tcpu:   0.89/5394.37   Opt:  6.82507515
Optim  1  iout: 2083/4000   time/tcpu:   0.89/5395.26   Opt:  6.74536848
Optim  1  iout: 2084/4000   time/tcpu:   0.89/5396.14   Opt:  6.86417437
Optim  1  iout: 2085/4000   time/tcpu:   0.89/5397.03   Opt:  6.84470224
Optim  1  iout: 2086/4000   time/tcpu:   0.87/5397.90   Opt:  6.80299330
Optim  1  iout: 2087/4000   time/tcpu:   0.90/5398.79   Opt:  6.80861568
Optim  1  iout: 2088/4000   time/tcpu:   0.88/5399.68   Opt:  6.78394127
Optim  1  iout: 2089/4000   time/tcpu:   0.88/5400.56   Opt:  6.76366091
Optim  1  iout: 2090/4000   time/tcpu:   0.88/5401.44   Opt:  6.89178228
Optim  1  iout: 2091/4000   time/tcpu:   0.89/5402.33   Opt:  6.81347418
Optim  1  iout: 2092/4000   time/tcpu:   0.88/5403.21   Opt:  6.81417465
Optim  1  iout: 2093/4000   time/tcpu:   0.90/5404.11   Opt:  6.83578205
Optim  1  iout: 2094/4000   time/tcpu:   0.89/5405.00   Opt:  6.86123943
Optim  1  iout: 2095/4000   time/tcpu:   0.89/5405.89   Opt:  6.78920984
Optim  1  iout: 2096/4000   time/tcpu:   0.88/5406.77   Opt:  6.85006332
Optim  1  iout: 2097/4000   time/tcpu:   0.88/5407.65   Opt:  6.83101273
Optim  1  iout: 2098/4000   time/tcpu:   0.89/5408.54   Opt:  6.75767374
Optim  1  iout: 2099/4000   time/tcpu:   0.88/5409.43   Opt:  6.88678455
Optim  1  iout: 2100/4000   time/tcpu:   0.88/5410.31   Opt:  6.82539988
Optim  1  iout: 2101/4000   time/tcpu:   0.88/5411.19   Opt:  6.84386015
Optim  1  iout: 2102/4000   time/tcpu:   0.88/5412.07   Opt:  6.79648924
Optim  1  iout: 2103/4000   time/tcpu:   0.89/5412.95   Opt:  6.76225281
Optim  1  iout: 2104/4000   time/tcpu:   0.89/5413.85   Opt:  6.80074406
Optim  1  iout: 2105/4000   time/tcpu:   0.87/5414.72   Opt:  6.83835554
Optim  1  iout: 2106/4000   time/tcpu:   0.89/5415.61   Opt:  6.75503206
Optim  1  iout: 2107/4000   time/tcpu:   0.89/5416.50   Opt:  6.80039549
Optim  1  iout: 2108/4000   time/tcpu:   0.88/5417.39   Opt:  6.80092478
Optim  1  iout: 2109/4000   time/tcpu:   0.89/5418.28   Opt:  6.82371330
Optim  1  iout: 2110/4000   time/tcpu:   0.88/5419.16   Opt:  6.87710857
Optim  1  iout: 2111/4000   time/tcpu:   0.87/5420.03   Opt:  6.74913883
Optim  1  iout: 2112/4000   time/tcpu:   0.89/5420.91   Opt:  6.87680578
Optim  1  iout: 2113/4000   time/tcpu:   0.90/5421.81   Opt:  6.84042931
Optim  1  iout: 2114/4000   time/tcpu:   0.88/5422.69   Opt:  6.80965614
Optim  1  iout: 2115/4000   time/tcpu:   0.88/5423.57   Opt:  6.86196852
Optim  1  iout: 2116/4000   time/tcpu:   0.88/5424.46   Opt:  6.79738092
Optim  1  iout: 2117/4000   time/tcpu:   0.89/5425.35   Opt:  6.84316874
Optim  1  iout: 2118/4000   time/tcpu:   0.90/5426.24   Opt:  6.73439741
Optim  1  iout: 2119/4000   time/tcpu:   0.89/5427.13   Opt:  6.78905058
Optim  1  iout: 2120/4000   time/tcpu:   0.88/5428.01   Opt:  6.79038620
Optim  1  iout: 2121/4000   time/tcpu:   0.91/5428.92   Opt:  6.80189896
Optim  1  iout: 2122/4000   time/tcpu:   0.89/5429.81   Opt:  6.83861971
Optim  1  iout: 2123/4000   time/tcpu:   0.88/5430.69   Opt:  6.82407999
Optim  1  iout: 2124/4000   time/tcpu:   0.89/5431.58   Opt:  6.81153059
Optim  1  iout: 2125/4000   time/tcpu:   0.88/5432.46   Opt:  6.77228880
Optim  1  iout: 2126/4000   time/tcpu:   0.89/5433.35   Opt:  6.76047802
Optim  1  iout: 2127/4000   time/tcpu:   0.87/5434.22   Opt:  6.84462643
Optim  1  iout: 2128/4000   time/tcpu:   0.88/5435.09   Opt:  6.76013851
Optim  1  iout: 2129/4000   time/tcpu:   0.88/5435.98   Opt:  6.88029289
Optim  1  iout: 2130/4000   time/tcpu:   0.89/5436.87   Opt:  6.75000286
Optim  1  iout: 2131/4000   time/tcpu:   0.88/5437.75   Opt:  6.79095030
Optim  1  iout: 2132/4000   time/tcpu:   0.86/5438.61   Opt:  6.83989668
Optim  1  iout: 2133/4000   time/tcpu:   0.87/5439.48   Opt:  6.78435659
Optim  1  iout: 2134/4000   time/tcpu:   0.88/5440.37   Opt:  6.74134779
Optim  1  iout: 2135/4000   time/tcpu:   0.89/5441.26   Opt:  6.79605198
Optim  1  iout: 2136/4000   time/tcpu:   0.89/5442.15   Opt:  6.75931358
Optim  1  iout: 2137/4000   time/tcpu:   0.89/5443.04   Opt:  6.72419357
Optim  1  iout: 2138/4000   time/tcpu:   0.89/5443.92   Opt:  6.85064173
Optim  1  iout: 2139/4000   time/tcpu:   0.88/5444.80   Opt:  6.76597548
Optim  1  iout: 2140/4000   time/tcpu:   0.88/5445.68   Opt:  6.80796099
Optim  1  iout: 2141/4000   time/tcpu:   0.89/5446.58   Opt:  6.77031803
Optim  1  iout: 2142/4000   time/tcpu:   0.90/5447.47   Opt:  6.80424023
Optim  1  iout: 2143/4000   time/tcpu:   0.88/5448.35   Opt:  6.79654884
Optim  1  iout: 2144/4000   time/tcpu:   0.90/5449.25   Opt:  6.84734201
Optim  1  iout: 2145/4000   time/tcpu:   0.88/5450.13   Opt:  6.78575468
Optim  1  iout: 2146/4000   time/tcpu:   0.89/5451.02   Opt:  6.79482937
Optim  1  iout: 2147/4000   time/tcpu:   0.88/5451.90   Opt:  6.83007669
Optim  1  iout: 2148/4000   time/tcpu:   0.89/5452.79   Opt:  6.81744146
Optim  1  iout: 2149/4000   time/tcpu:   0.89/5453.68   Opt:  6.75121021
Optim  1  iout: 2150/4000   time/tcpu:   0.88/5454.57   Opt:  6.73077345
Optim  1  iout: 2151/4000   time/tcpu:   0.89/5455.45   Opt:  6.80552864
Optim  1  iout: 2152/4000   time/tcpu:   0.89/5456.34   Opt:  6.76933861
Optim  1  iout: 2153/4000   time/tcpu:   0.88/5457.23   Opt:  6.80327845
Optim  1  iout: 2154/4000   time/tcpu:   0.89/5458.12   Opt:  6.79918098
Optim  1  iout: 2155/4000   time/tcpu:   0.89/5459.01   Opt:  6.70976019
Optim  1  iout: 2156/4000   time/tcpu:   0.88/5459.88   Opt:  6.80154371
Optim  1  iout: 2157/4000   time/tcpu:   0.88/5460.76   Opt:  6.78979731
Optim  1  iout: 2158/4000   time/tcpu:   0.89/5461.65   Opt:  6.75768185
Optim  1  iout: 2159/4000   time/tcpu:   0.89/5462.54   Opt:  6.85458088
Optim  1  iout: 2160/4000   time/tcpu:   0.88/5463.42   Opt:  6.79772234
Optim  1  iout: 2161/4000   time/tcpu:   0.88/5464.30   Opt:  6.82777166
Optim  1  iout: 2162/4000   time/tcpu:   0.89/5465.19   Opt:  6.72831249
Optim  1  iout: 2163/4000   time/tcpu:   0.88/5466.08   Opt:  6.82972956
Optim  1  iout: 2164/4000   time/tcpu:   0.89/5466.97   Opt:  6.78114271
Optim  1  iout: 2165/4000   time/tcpu:   0.89/5467.85   Opt:  6.84943962
Optim  1  iout: 2166/4000   time/tcpu:   0.89/5468.75   Opt:  6.81839514
Optim  1  iout: 2167/4000   time/tcpu:   0.88/5469.62   Opt:  6.84169245
Optim  1  iout: 2168/4000   time/tcpu:   0.88/5470.50   Opt:  6.84581947
Optim  1  iout: 2169/4000   time/tcpu:   0.89/5471.39   Opt:  6.75837803
Optim  1  iout: 2170/4000   time/tcpu:   0.88/5472.28   Opt:  6.76483583
Optim  1  iout: 2171/4000   time/tcpu:   0.89/5473.16   Opt:  6.78031921
Optim  1  iout: 2172/4000   time/tcpu:   0.88/5474.04   Opt:  6.82831478
Optim  1  iout: 2173/4000   time/tcpu:   0.88/5474.92   Opt:  6.83133984
Optim  1  iout: 2174/4000   time/tcpu:   0.88/5475.80   Opt:  6.84288692
Optim  1  iout: 2175/4000   time/tcpu:   0.89/5476.69   Opt:  6.82245731
Optim  1  iout: 2176/4000   time/tcpu:   0.89/5477.58   Opt:  6.85078335
Optim  1  iout: 2177/4000   time/tcpu:   0.89/5478.48   Opt:  6.80250692
Optim  1  iout: 2178/4000   time/tcpu:   0.88/5479.36   Opt:  6.80451298
Optim  1  iout: 2179/4000   time/tcpu:   0.90/5480.25   Opt:  6.86497641
Optim  1  iout: 2180/4000   time/tcpu:   0.89/5481.14   Opt:  6.80535221
Optim  1  iout: 2181/4000   time/tcpu:   0.88/5482.03   Opt:  6.78466368
Optim  1  iout: 2182/4000   time/tcpu:   0.88/5482.91   Opt:  6.80005598
Optim  1  iout: 2183/4000   time/tcpu:   0.89/5483.80   Opt:  6.80324888
Optim  1  iout: 2184/4000   time/tcpu:   0.89/5484.69   Opt:  6.81459284
Optim  1  iout: 2185/4000   time/tcpu:   0.88/5485.57   Opt:  6.77252340
Optim  1  iout: 2186/4000   time/tcpu:   0.88/5486.45   Opt:  6.77908802
Optim  1  iout: 2187/4000   time/tcpu:   0.88/5487.33   Opt:  6.86661053
Optim  1  iout: 2188/4000   time/tcpu:   0.88/5488.22   Opt:  6.83329487
Optim  1  iout: 2189/4000   time/tcpu:   0.88/5489.10   Opt:  6.73329782
Optim  1  iout: 2190/4000   time/tcpu:   0.87/5489.96   Opt:  6.80293560
Optim  1  iout: 2191/4000   time/tcpu:   0.89/5490.85   Opt:  6.72384357
Optim  1  iout: 2192/4000   time/tcpu:   0.90/5491.75   Opt:  6.79546165
Optim  1  iout: 2193/4000   time/tcpu:   0.89/5492.64   Opt:  6.73194122
Optim  1  iout: 2194/4000   time/tcpu:   0.87/5493.51   Opt:  6.79407215
Optim  1  iout: 2195/4000   time/tcpu:   0.89/5494.40   Opt:  6.80513811
Optim  1  iout: 2196/4000   time/tcpu:   0.89/5495.28   Opt:  6.85617113
Optim  1  iout: 2197/4000   time/tcpu:   0.89/5496.17   Opt:  6.76210833
Optim  1  iout: 2198/4000   time/tcpu:   0.87/5497.04   Opt:  6.86718655
Optim  1  iout: 2199/4000   time/tcpu:   0.89/5497.93   Opt:  6.75465631
Optim  1  iout: 2200/4000   time/tcpu:   0.89/5498.82   Opt:  6.84615898
Optim  1  iout: 2201/4000   time/tcpu:   0.87/5499.69   Opt:  6.80823421
Optim  1  iout: 2202/4000   time/tcpu:   0.88/5500.57   Opt:  6.78203392
Optim  1  iout: 2203/4000   time/tcpu:   0.86/5501.44   Opt:  6.80175018
Optim  1  iout: 2204/4000   time/tcpu:   0.90/5502.33   Opt:  6.83957243
Optim  1  iout: 2205/4000   time/tcpu:   0.88/5503.22   Opt:  6.79614305
Optim  1  iout: 2206/4000   time/tcpu:   0.88/5504.10   Opt:  6.85850954
Optim  1  iout: 2207/4000   time/tcpu:   0.88/5504.98   Opt:  6.76567173
Optim  1  iout: 2208/4000   time/tcpu:   0.88/5505.87   Opt:  6.82840252
Optim  1  iout: 2209/4000   time/tcpu:   0.88/5506.75   Opt:  6.78137398
Optim  1  iout: 2210/4000   time/tcpu:   0.88/5507.63   Opt:  6.76343441
Optim  1  iout: 2211/4000   time/tcpu:   0.90/5508.53   Opt:  6.81215763
Optim  1  iout: 2212/4000   time/tcpu:   0.90/5509.42   Opt:  6.74640799
Optim  1  iout: 2213/4000   time/tcpu:   0.87/5510.30   Opt:  6.83620691
Optim  1  iout: 2214/4000   time/tcpu:   0.88/5511.18   Opt:  6.84740734
Optim  1  iout: 2215/4000   time/tcpu:   0.89/5512.07   Opt:  6.80772018
Optim  1  iout: 2216/4000   time/tcpu:   0.88/5512.96   Opt:  6.78635979
Optim  1  iout: 2217/4000   time/tcpu:   0.89/5513.85   Opt:  6.87950754
Optim  1  iout: 2218/4000   time/tcpu:   0.89/5514.74   Opt:  6.84226751
Optim  1  iout: 2219/4000   time/tcpu:   0.88/5515.62   Opt:  6.79884195
Optim  1  iout: 2220/4000   time/tcpu:   0.89/5516.51   Opt:  6.83133030
Optim  1  iout: 2221/4000   time/tcpu:   0.88/5517.39   Opt:  6.81576204
Optim  1  iout: 2222/4000   time/tcpu:   0.89/5518.28   Opt:  6.86814404
Optim  1  iout: 2223/4000   time/tcpu:   0.88/5519.16   Opt:  6.81467438
Optim  1  iout: 2224/4000   time/tcpu:   0.90/5520.06   Opt:  6.76867247
Optim  1  iout: 2225/4000   time/tcpu:   0.89/5520.95   Opt:  6.84152555
Optim  1  iout: 2226/4000   time/tcpu:   0.88/5521.83   Opt:  6.80402231
Optim  1  iout: 2227/4000   time/tcpu:   0.90/5522.73   Opt:  6.79038286
Optim  1  iout: 2228/4000   time/tcpu:   0.88/5523.60   Opt:  6.78857231
Optim  1  iout: 2229/4000   time/tcpu:   0.88/5524.48   Opt:  6.74038649
Optim  1  iout: 2230/4000   time/tcpu:   0.90/5525.38   Opt:  6.78473854
Optim  1  iout: 2231/4000   time/tcpu:   0.89/5526.27   Opt:  6.85505772
Optim  1  iout: 2232/4000   time/tcpu:   0.89/5527.16   Opt:  6.73912382
Optim  1  iout: 2233/4000   time/tcpu:   0.89/5528.05   Opt:  6.78364182
Optim  1  iout: 2234/4000   time/tcpu:   0.88/5528.93   Opt:  6.76861334
Optim  1  iout: 2235/4000   time/tcpu:   0.87/5529.80   Opt:  6.87801266
Optim  1  iout: 2236/4000   time/tcpu:   0.89/5530.68   Opt:  6.77116013
Optim  1  iout: 2237/4000   time/tcpu:   0.89/5531.58   Opt:  6.85273552
Optim  1  iout: 2238/4000   time/tcpu:   0.88/5532.45   Opt:  6.82289839
Optim  1  iout: 2239/4000   time/tcpu:   0.89/5533.34   Opt:  6.82726479
Optim  1  iout: 2240/4000   time/tcpu:   0.89/5534.23   Opt:  6.82886219
Optim  1  iout: 2241/4000   time/tcpu:   0.90/5535.13   Opt:  6.75805473
Optim  1  iout: 2242/4000   time/tcpu:   0.89/5536.02   Opt:  6.74021816
Optim  1  iout: 2243/4000   time/tcpu:   0.89/5536.91   Opt:  6.82280445
Optim  1  iout: 2244/4000   time/tcpu:   0.89/5537.80   Opt:  6.79334211
Optim  1  iout: 2245/4000   time/tcpu:   0.89/5538.69   Opt:  6.85252857
Optim  1  iout: 2246/4000   time/tcpu:   0.86/5539.55   Opt:  6.74344301
Optim  1  iout: 2247/4000   time/tcpu:   0.88/5540.43   Opt:  6.85912132
Optim  1  iout: 2248/4000   time/tcpu:   0.89/5541.31   Opt:  6.78800297
Optim  1  iout: 2249/4000   time/tcpu:   0.87/5542.19   Opt:  6.77493477
Optim  1  iout: 2250/4000   time/tcpu:   0.88/5543.06   Opt:  6.81551933
Optim  1  iout: 2251/4000   time/tcpu:   0.90/5543.96   Opt:  6.81267452
Optim  1  iout: 2252/4000   time/tcpu:   0.88/5544.84   Opt:  6.80999994
Optim  1  iout: 2253/4000   time/tcpu:   0.88/5545.72   Opt:  6.80619574
Optim  1  iout: 2254/4000   time/tcpu:   0.90/5546.62   Opt:  6.74286127
Optim  1  iout: 2255/4000   time/tcpu:   0.88/5547.51   Opt:  6.81924486
Optim  1  iout: 2256/4000   time/tcpu:   0.89/5548.40   Opt:  6.75463581
Optim  1  iout: 2257/4000   time/tcpu:   0.88/5549.28   Opt:  6.73017693
Optim  1  iout: 2258/4000   time/tcpu:   0.88/5550.16   Opt:  6.80505848
Optim  1  iout: 2259/4000   time/tcpu:   0.89/5551.05   Opt:  6.82383204
Optim  1  iout: 2260/4000   time/tcpu:   0.87/5551.92   Opt:  6.79279518
Optim  1  iout: 2261/4000   time/tcpu:   0.88/5552.80   Opt:  6.74058104
Optim  1  iout: 2262/4000   time/tcpu:   0.90/5553.70   Opt:  6.86043262
Optim  1  iout: 2263/4000   time/tcpu:   0.88/5554.58   Opt:  6.88257122
Optim  1  iout: 2264/4000   time/tcpu:   0.87/5555.45   Opt:  6.79320240
Optim  1  iout: 2265/4000   time/tcpu:   0.89/5556.34   Opt:  6.83107138
Optim  1  iout: 2266/4000   time/tcpu:   0.89/5557.23   Opt:  6.83876562
Optim  1  iout: 2267/4000   time/tcpu:   0.88/5558.10   Opt:  6.84765196
Optim  1  iout: 2268/4000   time/tcpu:   0.88/5558.98   Opt:  6.82547665
Optim  1  iout: 2269/4000   time/tcpu:   0.88/5559.86   Opt:  6.82836485
Optim  1  iout: 2270/4000   time/tcpu:   0.88/5560.74   Opt:  6.81461477
Optim  1  iout: 2271/4000   time/tcpu:   0.89/5561.63   Opt:  6.86232615
Optim  1  iout: 2272/4000   time/tcpu:   0.87/5562.50   Opt:  6.85565901
Optim  1  iout: 2273/4000   time/tcpu:   0.75/5563.25   Opt:  6.86241198
Optim  1  iout: 2274/4000   time/tcpu:   0.70/5563.95   Opt:  6.78813076
Optim  1  iout: 2275/4000   time/tcpu:   0.78/5564.73   Opt:  6.76425457
Optim  1  iout: 2276/4000   time/tcpu:   0.89/5565.62   Opt:  6.86186838
Optim  1  iout: 2277/4000   time/tcpu:   0.88/5566.50   Opt:  6.80305910
Optim  1  iout: 2278/4000   time/tcpu:   0.89/5567.39   Opt:  6.83881235
Optim  1  iout: 2279/4000   time/tcpu:   0.89/5568.28   Opt:  6.79227257
Optim  1  iout: 2280/4000   time/tcpu:   0.88/5569.16   Opt:  6.86616468
Optim  1  iout: 2281/4000   time/tcpu:   0.87/5570.03   Opt:  6.80213261
Optim  1  iout: 2282/4000   time/tcpu:   0.89/5570.92   Opt:  6.84068584
Optim  1  iout: 2283/4000   time/tcpu:   0.87/5571.80   Opt:  6.79759026
Optim  1  iout: 2284/4000   time/tcpu:   0.89/5572.69   Opt:  6.77268648
Optim  1  iout: 2285/4000   time/tcpu:   0.89/5573.57   Opt:  6.75266743
Optim  1  iout: 2286/4000   time/tcpu:   0.89/5574.46   Opt:  6.76476765
Optim  1  iout: 2287/4000   time/tcpu:   0.88/5575.34   Opt:  6.86578035
Optim  1  iout: 2288/4000   time/tcpu:   0.88/5576.23   Opt:  6.78065157
Optim  1  iout: 2289/4000   time/tcpu:   0.89/5577.12   Opt:  6.81551838
Optim  1  iout: 2290/4000   time/tcpu:   0.88/5578.00   Opt:  6.77538443
Optim  1  iout: 2291/4000   time/tcpu:   0.83/5578.83   Opt:  6.91301394
Optim  1  iout: 2292/4000   time/tcpu:   0.88/5579.71   Opt:  6.85855293
Optim  1  iout: 2293/4000   time/tcpu:   0.90/5580.60   Opt:  6.73227930
Optim  1  iout: 2294/4000   time/tcpu:   0.88/5581.48   Opt:  6.80135298
Optim  1  iout: 2295/4000   time/tcpu:   0.88/5582.36   Opt:  6.79035330
Optim  1  iout: 2296/4000   time/tcpu:   0.88/5583.24   Opt:  6.79350758
Optim  1  iout: 2297/4000   time/tcpu:   0.88/5584.12   Opt:  6.76015854
Optim  1  iout: 2298/4000   time/tcpu:   0.89/5585.01   Opt:  6.79434395
Optim  1  iout: 2299/4000   time/tcpu:   0.90/5585.91   Opt:  6.78617954
Optim  1  iout: 2300/4000   time/tcpu:   0.88/5586.79   Opt:  6.79273319
Optim  1  iout: 2301/4000   time/tcpu:   0.88/5587.67   Opt:  6.83083010
Optim  1  iout: 2302/4000   time/tcpu:   0.88/5588.56   Opt:  6.79016495
Optim  1  iout: 2303/4000   time/tcpu:   0.89/5589.45   Opt:  6.75507975
Optim  1  iout: 2304/4000   time/tcpu:   0.88/5590.33   Opt:  6.78576708
Optim  1  iout: 2305/4000   time/tcpu:   0.88/5591.21   Opt:  6.79764748
Optim  1  iout: 2306/4000   time/tcpu:   0.89/5592.10   Opt:  6.82075405
Optim  1  iout: 2307/4000   time/tcpu:   0.89/5592.99   Opt:  6.82574892
Optim  1  iout: 2308/4000   time/tcpu:   0.88/5593.87   Opt:  6.79315233
Optim  1  iout: 2309/4000   time/tcpu:   0.89/5594.76   Opt:  6.82461786
Optim  1  iout: 2310/4000   time/tcpu:   0.88/5595.63   Opt:  6.81084871
Optim  1  iout: 2311/4000   time/tcpu:   0.89/5596.52   Opt:  6.85415745
Optim  1  iout: 2312/4000   time/tcpu:   0.89/5597.41   Opt:  6.77699232
Optim  1  iout: 2313/4000   time/tcpu:   0.89/5598.30   Opt:  6.88346386
Optim  1  iout: 2314/4000   time/tcpu:   0.89/5599.19   Opt:  6.70306492
Optim  1  iout: 2315/4000   time/tcpu:   0.89/5600.08   Opt:  6.85628796
Optim  1  iout: 2316/4000   time/tcpu:   0.88/5600.96   Opt:  6.83178234
Optim  1  iout: 2317/4000   time/tcpu:   0.87/5601.83   Opt:  6.72561502
Optim  1  iout: 2318/4000   time/tcpu:   0.89/5602.72   Opt:  6.82243538
Optim  1  iout: 2319/4000   time/tcpu:   0.87/5603.59   Opt:  6.78110361
Optim  1  iout: 2320/4000   time/tcpu:   0.89/5604.48   Opt:  6.83090639
Optim  1  iout: 2321/4000   time/tcpu:   0.88/5605.36   Opt:  6.83927488
Optim  1  iout: 2322/4000   time/tcpu:   0.90/5606.27   Opt:  6.74784851
Optim  1  iout: 2323/4000   time/tcpu:   0.87/5607.14   Opt:  6.78221846
Optim  1  iout: 2324/4000   time/tcpu:   0.89/5608.03   Opt:  6.85337210
Optim  1  iout: 2325/4000   time/tcpu:   0.90/5608.93   Opt:  6.75904274
Optim  1  iout: 2326/4000   time/tcpu:   0.89/5609.82   Opt:  6.86889458
Optim  1  iout: 2327/4000   time/tcpu:   0.87/5610.69   Opt:  6.85786533
Optim  1  iout: 2328/4000   time/tcpu:   0.87/5611.56   Opt:  6.77798128
Optim  1  iout: 2329/4000   time/tcpu:   0.90/5612.46   Opt:  6.78062582
Optim  1  iout: 2330/4000   time/tcpu:   0.89/5613.35   Opt:  6.82044029
Optim  1  iout: 2331/4000   time/tcpu:   0.88/5614.24   Opt:  6.85112143
Optim  1  iout: 2332/4000   time/tcpu:   0.88/5615.11   Opt:  6.82803202
Optim  1  iout: 2333/4000   time/tcpu:   0.89/5616.00   Opt:  6.75100660
Optim  1  iout: 2334/4000   time/tcpu:   0.89/5616.89   Opt:  6.74689627
Optim  1  iout: 2335/4000   time/tcpu:   0.88/5617.77   Opt:  6.81533909
Optim  1  iout: 2336/4000   time/tcpu:   0.88/5618.65   Opt:  6.82445049
Optim  1  iout: 2337/4000   time/tcpu:   0.89/5619.54   Opt:  6.72749043
Optim  1  iout: 2338/4000   time/tcpu:   0.87/5620.42   Opt:  6.82458925
Optim  1  iout: 2339/4000   time/tcpu:   0.87/5621.29   Opt:  6.76635170
Optim  1  iout: 2340/4000   time/tcpu:   0.88/5622.17   Opt:  6.86888695
Optim  1  iout: 2341/4000   time/tcpu:   0.87/5623.04   Opt:  6.83281660
Optim  1  iout: 2342/4000   time/tcpu:   0.89/5623.94   Opt:  6.82692957
Optim  1  iout: 2343/4000   time/tcpu:   0.87/5624.81   Opt:  6.79074812
Optim  1  iout: 2344/4000   time/tcpu:   0.90/5625.70   Opt:  6.80331469
Optim  1  iout: 2345/4000   time/tcpu:   0.90/5626.61   Opt:  6.86298466
Optim  1  iout: 2346/4000   time/tcpu:   0.89/5627.49   Opt:  6.83395481
Optim  1  iout: 2347/4000   time/tcpu:   0.87/5628.37   Opt:  6.74300957
Optim  1  iout: 2348/4000   time/tcpu:   0.88/5629.24   Opt:  6.75615406
Optim  1  iout: 2349/4000   time/tcpu:   0.86/5630.11   Opt:  6.83253717
Optim  1  iout: 2350/4000   time/tcpu:   0.90/5631.01   Opt:  6.76505947
Optim  1  iout: 2351/4000   time/tcpu:   0.89/5631.89   Opt:  6.73526669
Optim  1  iout: 2352/4000   time/tcpu:   0.88/5632.77   Opt:  6.75461149
Optim  1  iout: 2353/4000   time/tcpu:   0.88/5633.64   Opt:  6.73236609
Optim  1  iout: 2354/4000   time/tcpu:   0.87/5634.52   Opt:  6.80769730
Optim  1  iout: 2355/4000   time/tcpu:   0.88/5635.40   Opt:  6.74436617
Optim  1  iout: 2356/4000   time/tcpu:   0.89/5636.29   Opt:  6.81214857
Optim  1  iout: 2357/4000   time/tcpu:   0.86/5637.15   Opt:  6.79480124
Optim  1  iout: 2358/4000   time/tcpu:   0.88/5638.03   Opt:  6.82895517
Optim  1  iout: 2359/4000   time/tcpu:   0.88/5638.91   Opt:  6.88699293
Optim  1  iout: 2360/4000   time/tcpu:   0.88/5639.79   Opt:  6.81901169
Optim  1  iout: 2361/4000   time/tcpu:   0.89/5640.68   Opt:  6.87005901
Optim  1  iout: 2362/4000   time/tcpu:   0.88/5641.56   Opt:  6.75049925
Optim  1  iout: 2363/4000   time/tcpu:   0.88/5642.44   Opt:  6.76551771
Optim  1  iout: 2364/4000   time/tcpu:   0.89/5643.33   Opt:  6.83553219
Optim  1  iout: 2365/4000   time/tcpu:   0.88/5644.21   Opt:  6.82201767
Optim  1  iout: 2366/4000   time/tcpu:   0.88/5645.09   Opt:  6.86763096
Optim  1  iout: 2367/4000   time/tcpu:   0.89/5645.98   Opt:  6.76265049
Optim  1  iout: 2368/4000   time/tcpu:   0.89/5646.86   Opt:  6.75619555
Optim  1  iout: 2369/4000   time/tcpu:   0.88/5647.74   Opt:  6.75741482
Optim  1  iout: 2370/4000   time/tcpu:   0.88/5648.62   Opt:  6.77722740
Optim  1  iout: 2371/4000   time/tcpu:   0.89/5649.51   Opt:  6.85266352
Optim  1  iout: 2372/4000   time/tcpu:   0.89/5650.40   Opt:  6.83350468
Optim  1  iout: 2373/4000   time/tcpu:   0.90/5651.29   Opt:  6.77746630
Optim  1  iout: 2374/4000   time/tcpu:   0.90/5652.19   Opt:  6.85671091
Optim  1  iout: 2375/4000   time/tcpu:   0.89/5653.08   Opt:  6.73955870
Optim  1  iout: 2376/4000   time/tcpu:   0.89/5653.96   Opt:  6.68975830
Optim  1  iout: 2377/4000   time/tcpu:   0.89/5654.85   Opt:  6.78073645
Optim  1  iout: 2378/4000   time/tcpu:   0.89/5655.74   Opt:  6.76102400
Optim  1  iout: 2379/4000   time/tcpu:   0.87/5656.61   Opt:  6.81298065
Optim  1  iout: 2380/4000   time/tcpu:   0.88/5657.50   Opt:  6.87745619
Optim  1  iout: 2381/4000   time/tcpu:   0.87/5658.37   Opt:  6.78002930
Optim  1  iout: 2382/4000   time/tcpu:   0.87/5659.24   Opt:  6.78236866
Optim  1  iout: 2383/4000   time/tcpu:   0.89/5660.13   Opt:  6.83391714
Optim  1  iout: 2384/4000   time/tcpu:   0.89/5661.01   Opt:  6.78732777
Optim  1  iout: 2385/4000   time/tcpu:   0.89/5661.90   Opt:  6.73364544
Optim  1  iout: 2386/4000   time/tcpu:   0.88/5662.78   Opt:  6.80884504
Optim  1  iout: 2387/4000   time/tcpu:   0.88/5663.67   Opt:  6.76367188
Optim  1  iout: 2388/4000   time/tcpu:   0.90/5664.57   Opt:  6.79453993
Optim  1  iout: 2389/4000   time/tcpu:   0.89/5665.46   Opt:  6.81505442
Optim  1  iout: 2390/4000   time/tcpu:   0.88/5666.34   Opt:  6.78922319
Optim  1  iout: 2391/4000   time/tcpu:   0.89/5667.22   Opt:  6.81490660
Optim  1  iout: 2392/4000   time/tcpu:   0.90/5668.12   Opt:  6.75977421
Optim  1  iout: 2393/4000   time/tcpu:   0.89/5669.01   Opt:  6.84259796
Optim  1  iout: 2394/4000   time/tcpu:   0.89/5669.90   Opt:  6.84518766
Optim  1  iout: 2395/4000   time/tcpu:   0.88/5670.78   Opt:  6.76247549
Optim  1  iout: 2396/4000   time/tcpu:   0.88/5671.67   Opt:  6.84411526
Optim  1  iout: 2397/4000   time/tcpu:   0.90/5672.57   Opt:  6.74046898
Optim  1  iout: 2398/4000   time/tcpu:   0.88/5673.44   Opt:  6.76955318
Optim  1  iout: 2399/4000   time/tcpu:   0.88/5674.32   Opt:  6.85866213
Optim  1  iout: 2400/4000   time/tcpu:   0.90/5675.22   Opt:  6.89486074
Optim  1  iout: 2401/4000   time/tcpu:   0.87/5676.09   Opt:  6.83509588
Optim  1  iout: 2402/4000   time/tcpu:   0.90/5676.99   Opt:  6.74165869
Optim  1  iout: 2403/4000   time/tcpu:   0.90/5677.90   Opt:  6.85769224
Optim  1  iout: 2404/4000   time/tcpu:   0.88/5678.77   Opt:  6.69539452
Optim  1  iout: 2405/4000   time/tcpu:   0.89/5679.66   Opt:  6.83642292
Optim  1  iout: 2406/4000   time/tcpu:   0.89/5680.55   Opt:  6.77178955
Optim  1  iout: 2407/4000   time/tcpu:   0.88/5681.43   Opt:  6.87084675
Optim  1  iout: 2408/4000   time/tcpu:   0.88/5682.31   Opt:  6.79361248
Optim  1  iout: 2409/4000   time/tcpu:   0.88/5683.19   Opt:  6.81195211
Optim  1  iout: 2410/4000   time/tcpu:   0.89/5684.08   Opt:  6.88913441
Optim  1  iout: 2411/4000   time/tcpu:   0.88/5684.96   Opt:  6.81755877
Optim  1  iout: 2412/4000   time/tcpu:   0.89/5685.85   Opt:  6.76169205
Optim  1  iout: 2413/4000   time/tcpu:   0.89/5686.74   Opt:  6.83372736
Optim  1  iout: 2414/4000   time/tcpu:   0.88/5687.62   Opt:  6.72728872
Optim  1  iout: 2415/4000   time/tcpu:   0.88/5688.49   Opt:  6.83646011
Optim  1  iout: 2416/4000   time/tcpu:   0.87/5689.37   Opt:  6.69730663
Optim  1  iout: 2417/4000   time/tcpu:   0.88/5690.25   Opt:  6.79910564
Optim  1  iout: 2418/4000   time/tcpu:   0.88/5691.14   Opt:  6.77674437
Optim  1  iout: 2419/4000   time/tcpu:   0.89/5692.02   Opt:  6.74535275
Optim  1  iout: 2420/4000   time/tcpu:   0.88/5692.90   Opt:  6.87669134
Optim  1  iout: 2421/4000   time/tcpu:   0.89/5693.79   Opt:  6.87124443
Optim  1  iout: 2422/4000   time/tcpu:   0.89/5694.68   Opt:  6.80104733
Optim  1  iout: 2423/4000   time/tcpu:   0.87/5695.55   Opt:  6.84505749
Optim  1  iout: 2424/4000   time/tcpu:   0.90/5696.45   Opt:  6.76833487
Optim  1  iout: 2425/4000   time/tcpu:   0.88/5697.33   Opt:  6.80990219
Optim  1  iout: 2426/4000   time/tcpu:   0.87/5698.20   Opt:  6.85160923
Optim  1  iout: 2427/4000   time/tcpu:   0.88/5699.08   Opt:  6.80671406
Optim  1  iout: 2428/4000   time/tcpu:   0.89/5699.97   Opt:  6.82039404
Optim  1  iout: 2429/4000   time/tcpu:   0.90/5700.87   Opt:  6.78855753
Optim  1  iout: 2430/4000   time/tcpu:   0.87/5701.74   Opt:  6.80948353
Optim  1  iout: 2431/4000   time/tcpu:   0.89/5702.63   Opt:  6.81269884
Optim  1  iout: 2432/4000   time/tcpu:   0.88/5703.51   Opt:  6.82335711
Optim  1  iout: 2433/4000   time/tcpu:   0.88/5704.39   Opt:  6.78474045
Optim  1  iout: 2434/4000   time/tcpu:   0.87/5705.26   Opt:  6.78580141
Optim  1  iout: 2435/4000   time/tcpu:   0.88/5706.14   Opt:  6.83757401
Optim  1  iout: 2436/4000   time/tcpu:   0.89/5707.03   Opt:  6.71853018
Optim  1  iout: 2437/4000   time/tcpu:   0.90/5707.93   Opt:  6.84091616
Optim  1  iout: 2438/4000   time/tcpu:   0.89/5708.82   Opt:  6.73290825
Optim  1  iout: 2439/4000   time/tcpu:   0.89/5709.71   Opt:  6.81687880
Optim  1  iout: 2440/4000   time/tcpu:   0.87/5710.59   Opt:  6.85493374
Optim  1  iout: 2441/4000   time/tcpu:   0.89/5711.48   Opt:  6.76886511
Optim  1  iout: 2442/4000   time/tcpu:   0.89/5712.37   Opt:  6.76233149
Optim  1  iout: 2443/4000   time/tcpu:   0.90/5713.27   Opt:  6.81832790
Optim  1  iout: 2444/4000   time/tcpu:   0.87/5714.14   Opt:  6.86560202
Optim  1  iout: 2445/4000   time/tcpu:   0.84/5714.98   Opt:  6.77426004
Optim  1  iout: 2446/4000   time/tcpu:   0.89/5715.87   Opt:  6.83360338
Optim  1  iout: 2447/4000   time/tcpu:   0.89/5716.76   Opt:  6.81342268
Optim  1  iout: 2448/4000   time/tcpu:   0.86/5717.62   Opt:  6.83205605
Optim  1  iout: 2449/4000   time/tcpu:   0.89/5718.51   Opt:  6.75848055
Optim  1  iout: 2450/4000   time/tcpu:   0.88/5719.40   Opt:  6.83796501
Optim  1  iout: 2451/4000   time/tcpu:   0.87/5720.27   Opt:  6.78978539
Optim  1  iout: 2452/4000   time/tcpu:   0.89/5721.16   Opt:  6.79327917
Optim  1  iout: 2453/4000   time/tcpu:   0.88/5722.04   Opt:  6.76579857
Optim  1  iout: 2454/4000   time/tcpu:   0.88/5722.92   Opt:  6.82170248
Optim  1  iout: 2455/4000   time/tcpu:   0.87/5723.79   Opt:  6.79941511
Optim  1  iout: 2456/4000   time/tcpu:   0.88/5724.67   Opt:  6.81467295
Optim  1  iout: 2457/4000   time/tcpu:   0.90/5725.57   Opt:  6.86315727
Optim  1  iout: 2458/4000   time/tcpu:   0.89/5726.45   Opt:  6.74729729
Optim  1  iout: 2459/4000   time/tcpu:   0.88/5727.33   Opt:  6.75038815
Optim  1  iout: 2460/4000   time/tcpu:   0.88/5728.21   Opt:  6.87909698
Optim  1  iout: 2461/4000   time/tcpu:   0.88/5729.09   Opt:  6.79984045
Optim  1  iout: 2462/4000   time/tcpu:   0.90/5729.99   Opt:  6.83738899
Optim  1  iout: 2463/4000   time/tcpu:   0.89/5730.88   Opt:  6.81887722
Optim  1  iout: 2464/4000   time/tcpu:   0.88/5731.77   Opt:  6.71150160
Optim  1  iout: 2465/4000   time/tcpu:   0.89/5732.65   Opt:  6.81629896
Optim  1  iout: 2466/4000   time/tcpu:   0.89/5733.54   Opt:  6.80812216
Optim  1  iout: 2467/4000   time/tcpu:   0.89/5734.43   Opt:  6.72402430
Optim  1  iout: 2468/4000   time/tcpu:   0.88/5735.31   Opt:  6.80259085
Optim  1  iout: 2469/4000   time/tcpu:   0.88/5736.20   Opt:  6.74480772
Optim  1  iout: 2470/4000   time/tcpu:   0.89/5737.09   Opt:  6.76018572
Optim  1  iout: 2471/4000   time/tcpu:   0.88/5737.97   Opt:  6.85218477
Optim  1  iout: 2472/4000   time/tcpu:   0.88/5738.85   Opt:  6.76682091
Optim  1  iout: 2473/4000   time/tcpu:   0.88/5739.73   Opt:  6.86019230
Optim  1  iout: 2474/4000   time/tcpu:   0.88/5740.60   Opt:  6.77312040
Optim  1  iout: 2475/4000   time/tcpu:   0.87/5741.48   Opt:  6.76261520
Optim  1  iout: 2476/4000   time/tcpu:   0.88/5742.35   Opt:  6.84632730
Optim  1  iout: 2477/4000   time/tcpu:   0.89/5743.24   Opt:  6.78369808
Optim  1  iout: 2478/4000   time/tcpu:   0.88/5744.12   Opt:  6.78124571
Optim  1  iout: 2479/4000   time/tcpu:   0.89/5745.01   Opt:  6.76164389
Optim  1  iout: 2480/4000   time/tcpu:   0.89/5745.90   Opt:  6.80553722
Optim  1  iout: 2481/4000   time/tcpu:   0.88/5746.78   Opt:  6.85128355
Optim  1  iout: 2482/4000   time/tcpu:   0.88/5747.66   Opt:  6.73748970
Optim  1  iout: 2483/4000   time/tcpu:   0.88/5748.54   Opt:  6.82772207
Optim  1  iout: 2484/4000   time/tcpu:   0.88/5749.42   Opt:  6.82166481
Optim  1  iout: 2485/4000   time/tcpu:   0.89/5750.31   Opt:  6.74352074
Optim  1  iout: 2486/4000   time/tcpu:   0.88/5751.19   Opt:  6.84094524
Optim  1  iout: 2487/4000   time/tcpu:   0.88/5752.07   Opt:  6.83725739
Optim  1  iout: 2488/4000   time/tcpu:   0.89/5752.96   Opt:  6.79435968
Optim  1  iout: 2489/4000   time/tcpu:   0.90/5753.86   Opt:  6.75067997
Optim  1  iout: 2490/4000   time/tcpu:   0.90/5754.75   Opt:  6.82818985
Optim  1  iout: 2491/4000   time/tcpu:   0.88/5755.64   Opt:  6.76605320
Optim  1  iout: 2492/4000   time/tcpu:   0.89/5756.53   Opt:  6.78079939
Optim  1  iout: 2493/4000   time/tcpu:   0.88/5757.41   Opt:  6.80235577
Optim  1  iout: 2494/4000   time/tcpu:   0.88/5758.30   Opt:  6.80431938
Optim  1  iout: 2495/4000   time/tcpu:   0.88/5759.18   Opt:  6.79253817
Optim  1  iout: 2496/4000   time/tcpu:   0.89/5760.07   Opt:  6.87241030
Optim  1  iout: 2497/4000   time/tcpu:   0.91/5760.98   Opt:  6.78488684
Optim  1  iout: 2498/4000   time/tcpu:   0.88/5761.85   Opt:  6.83994102
Optim  1  iout: 2499/4000   time/tcpu:   0.89/5762.74   Opt:  6.87929869
Optim  1  iout: 2500/4000   time/tcpu:   0.90/5763.64   Opt:  6.78965807
Optim  1  iout: 2501/4000   time/tcpu:   0.89/5764.53   Opt:  6.81107330
Optim  1  iout: 2502/4000   time/tcpu:   0.89/5765.42   Opt:  6.77645016
Optim  1  iout: 2503/4000   time/tcpu:   0.90/5766.32   Opt:  6.81033993
Optim  1  iout: 2504/4000   time/tcpu:   0.88/5767.20   Opt:  6.78218794
Optim  1  iout: 2505/4000   time/tcpu:   0.88/5768.08   Opt:  6.81243992
Optim  1  iout: 2506/4000   time/tcpu:   0.89/5768.97   Opt:  6.70969248
Optim  1  iout: 2507/4000   time/tcpu:   0.88/5769.85   Opt:  6.82463694
Optim  1  iout: 2508/4000   time/tcpu:   0.90/5770.74   Opt:  6.87868929
Optim  1  iout: 2509/4000   time/tcpu:   0.87/5771.61   Opt:  6.79687309
Optim  1  iout: 2510/4000   time/tcpu:   0.88/5772.49   Opt:  6.84836054
Optim  1  iout: 2511/4000   time/tcpu:   0.88/5773.37   Opt:  6.81176758
Optim  1  iout: 2512/4000   time/tcpu:   0.88/5774.25   Opt:  6.78795910
Optim  1  iout: 2513/4000   time/tcpu:   0.87/5775.12   Opt:  6.85470676
Optim  1  iout: 2514/4000   time/tcpu:   0.88/5776.00   Opt:  6.80950308
Optim  1  iout: 2515/4000   time/tcpu:   0.88/5776.88   Opt:  6.79271126
Optim  1  iout: 2516/4000   time/tcpu:   0.87/5777.75   Opt:  6.79016542
Optim  1  iout: 2517/4000   time/tcpu:   0.89/5778.64   Opt:  6.75787306
Optim  1  iout: 2518/4000   time/tcpu:   0.89/5779.53   Opt:  6.88764048
Optim  1  iout: 2519/4000   time/tcpu:   0.88/5780.42   Opt:  6.80127048
Optim  1  iout: 2520/4000   time/tcpu:   0.88/5781.29   Opt:  6.84091234
Optim  1  iout: 2521/4000   time/tcpu:   0.89/5782.18   Opt:  6.76522255
Optim  1  iout: 2522/4000   time/tcpu:   0.87/5783.05   Opt:  6.81265354
Optim  1  iout: 2523/4000   time/tcpu:   0.88/5783.93   Opt:  6.85579681
Optim  1  iout: 2524/4000   time/tcpu:   0.89/5784.82   Opt:  6.76000261
Optim  1  iout: 2525/4000   time/tcpu:   0.90/5785.72   Opt:  6.80570555
Optim  1  iout: 2526/4000   time/tcpu:   0.89/5786.61   Opt:  6.78767824
Optim  1  iout: 2527/4000   time/tcpu:   0.88/5787.49   Opt:  6.74978828
Optim  1  iout: 2528/4000   time/tcpu:   0.89/5788.38   Opt:  6.81096697
Optim  1  iout: 2529/4000   time/tcpu:   0.88/5789.26   Opt:  6.85113716
Optim  1  iout: 2530/4000   time/tcpu:   0.89/5790.14   Opt:  6.85520649
Optim  1  iout: 2531/4000   time/tcpu:   0.89/5791.04   Opt:  6.85927629
Optim  1  iout: 2532/4000   time/tcpu:   0.89/5791.93   Opt:  6.86755133
Optim  1  iout: 2533/4000   time/tcpu:   0.89/5792.82   Opt:  6.67444277
Optim  1  iout: 2534/4000   time/tcpu:   0.88/5793.70   Opt:  6.76982355
Optim  1  iout: 2535/4000   time/tcpu:   0.87/5794.57   Opt:  6.73645973
Optim  1  iout: 2536/4000   time/tcpu:   0.88/5795.45   Opt:  6.77770042
Optim  1  iout: 2537/4000   time/tcpu:   0.88/5796.33   Opt:  6.81677723
Optim  1  iout: 2538/4000   time/tcpu:   0.88/5797.21   Opt:  6.81683207
Optim  1  iout: 2539/4000   time/tcpu:   0.89/5798.10   Opt:  6.76947165
Optim  1  iout: 2540/4000   time/tcpu:   0.90/5799.00   Opt:  6.83445644
Optim  1  iout: 2541/4000   time/tcpu:   0.89/5799.89   Opt:  6.76116276
Optim  1  iout: 2542/4000   time/tcpu:   0.89/5800.78   Opt:  6.82093573
Optim  1  iout: 2543/4000   time/tcpu:   0.89/5801.67   Opt:  6.80948544
Optim  1  iout: 2544/4000   time/tcpu:   0.88/5802.55   Opt:  6.80742311
Optim  1  iout: 2545/4000   time/tcpu:   0.89/5803.44   Opt:  6.76337194
Optim  1  iout: 2546/4000   time/tcpu:   0.89/5804.33   Opt:  6.80406618
Optim  1  iout: 2547/4000   time/tcpu:   0.88/5805.21   Opt:  6.78168869
Optim  1  iout: 2548/4000   time/tcpu:   0.88/5806.10   Opt:  6.87145901
Optim  1  iout: 2549/4000   time/tcpu:   0.89/5806.98   Opt:  6.82957602
Optim  1  iout: 2550/4000   time/tcpu:   0.87/5807.85   Opt:  6.76445103
Optim  1  iout: 2551/4000   time/tcpu:   0.88/5808.73   Opt:  6.78299141
Optim  1  iout: 2552/4000   time/tcpu:   0.87/5809.60   Opt:  6.85584402
Optim  1  iout: 2553/4000   time/tcpu:   0.88/5810.48   Opt:  6.79114342
Optim  1  iout: 2554/4000   time/tcpu:   0.89/5811.37   Opt:  6.84077263
Optim  1  iout: 2555/4000   time/tcpu:   0.90/5812.27   Opt:  6.83442974
Optim  1  iout: 2556/4000   time/tcpu:   0.88/5813.15   Opt:  6.86525202
Optim  1  iout: 2557/4000   time/tcpu:   0.87/5814.02   Opt:  6.81487131
Optim  1  iout: 2558/4000   time/tcpu:   0.89/5814.91   Opt:  6.84300327
Optim  1  iout: 2559/4000   time/tcpu:   0.88/5815.79   Opt:  6.81984806
Optim  1  iout: 2560/4000   time/tcpu:   0.88/5816.67   Opt:  6.82320499
Optim  1  iout: 2561/4000   time/tcpu:   0.89/5817.56   Opt:  6.76091957
Optim  1  iout: 2562/4000   time/tcpu:   0.87/5818.43   Opt:  6.82466602
Optim  1  iout: 2563/4000   time/tcpu:   0.87/5819.30   Opt:  6.81687450
Optim  1  iout: 2564/4000   time/tcpu:   0.88/5820.18   Opt:  6.77898645
Optim  1  iout: 2565/4000   time/tcpu:   0.88/5821.06   Opt:  6.79349422
Optim  1  iout: 2566/4000   time/tcpu:   0.90/5821.96   Opt:  6.83768272
Optim  1  iout: 2567/4000   time/tcpu:   0.89/5822.85   Opt:  6.87143135
Optim  1  iout: 2568/4000   time/tcpu:   0.89/5823.74   Opt:  6.79870224
Optim  1  iout: 2569/4000   time/tcpu:   0.88/5824.62   Opt:  6.80104876
Optim  1  iout: 2570/4000   time/tcpu:   0.88/5825.50   Opt:  6.78320551
Optim  1  iout: 2571/4000   time/tcpu:   0.88/5826.38   Opt:  6.84613037
Optim  1  iout: 2572/4000   time/tcpu:   0.89/5827.28   Opt:  6.84855700
Optim  1  iout: 2573/4000   time/tcpu:   0.89/5828.16   Opt:  6.77049208
Optim  1  iout: 2574/4000   time/tcpu:   0.89/5829.05   Opt:  6.83031368
Optim  1  iout: 2575/4000   time/tcpu:   0.89/5829.94   Opt:  6.75177813
Optim  1  iout: 2576/4000   time/tcpu:   0.89/5830.83   Opt:  6.73882246
Optim  1  iout: 2577/4000   time/tcpu:   0.89/5831.72   Opt:  6.75166702
Optim  1  iout: 2578/4000   time/tcpu:   0.88/5832.60   Opt:  6.79683638
Optim  1  iout: 2579/4000   time/tcpu:   0.88/5833.48   Opt:  6.83803225
Optim  1  iout: 2580/4000   time/tcpu:   0.89/5834.37   Opt:  6.83856583
Optim  1  iout: 2581/4000   time/tcpu:   0.88/5835.24   Opt:  6.82537937
Optim  1  iout: 2582/4000   time/tcpu:   0.88/5836.12   Opt:  6.73359299
Optim  1  iout: 2583/4000   time/tcpu:   0.87/5836.99   Opt:  6.86258411
Optim  1  iout: 2584/4000   time/tcpu:   0.87/5837.86   Opt:  6.81946087
Optim  1  iout: 2585/4000   time/tcpu:   0.89/5838.75   Opt:  6.83749628
Optim  1  iout: 2586/4000   time/tcpu:   0.90/5839.65   Opt:  6.78871298
Optim  1  iout: 2587/4000   time/tcpu:   0.87/5840.52   Opt:  6.82954264
Optim  1  iout: 2588/4000   time/tcpu:   0.86/5841.38   Opt:  6.84033871
Optim  1  iout: 2589/4000   time/tcpu:   0.89/5842.27   Opt:  6.83346605
Optim  1  iout: 2590/4000   time/tcpu:   0.89/5843.16   Opt:  6.84997463
Optim  1  iout: 2591/4000   time/tcpu:   0.88/5844.05   Opt:  6.77709198
Optim  1  iout: 2592/4000   time/tcpu:   0.87/5844.92   Opt:  6.83389664
Optim  1  iout: 2593/4000   time/tcpu:   0.90/5845.82   Opt:  6.79730177
Optim  1  iout: 2594/4000   time/tcpu:   0.87/5846.69   Opt:  6.83279610
Optim  1  iout: 2595/4000   time/tcpu:   0.87/5847.56   Opt:  6.82826567
Optim  1  iout: 2596/4000   time/tcpu:   0.88/5848.44   Opt:  6.82556438
Optim  1  iout: 2597/4000   time/tcpu:   0.88/5849.32   Opt:  6.78577137
Optim  1  iout: 2598/4000   time/tcpu:   0.87/5850.19   Opt:  6.78214645
Optim  1  iout: 2599/4000   time/tcpu:   0.88/5851.07   Opt:  6.79136848
Optim  1  iout: 2600/4000   time/tcpu:   0.89/5851.96   Opt:  6.76371145
Optim  1  iout: 2601/4000   time/tcpu:   0.89/5852.85   Opt:  6.80529737
Optim  1  iout: 2602/4000   time/tcpu:   0.87/5853.72   Opt:  6.71172428
Optim  1  iout: 2603/4000   time/tcpu:   0.89/5854.61   Opt:  6.81634951
Optim  1  iout: 2604/4000   time/tcpu:   0.90/5855.51   Opt:  6.87994099
Optim  1  iout: 2605/4000   time/tcpu:   0.89/5856.40   Opt:  6.81444502
Optim  1  iout: 2606/4000   time/tcpu:   0.88/5857.28   Opt:  6.83856964
Optim  1  iout: 2607/4000   time/tcpu:   0.89/5858.17   Opt:  6.84938669
Optim  1  iout: 2608/4000   time/tcpu:   0.88/5859.06   Opt:  6.81464195
Optim  1  iout: 2609/4000   time/tcpu:   0.88/5859.94   Opt:  6.83569288
Optim  1  iout: 2610/4000   time/tcpu:   0.88/5860.82   Opt:  6.85672283
Optim  1  iout: 2611/4000   time/tcpu:   0.88/5861.70   Opt:  6.81472492
Optim  1  iout: 2612/4000   time/tcpu:   0.86/5862.56   Opt:  6.80732870
Optim  1  iout: 2613/4000   time/tcpu:   0.72/5863.28   Opt:  6.80614328
Optim  1  iout: 2614/4000   time/tcpu:   0.71/5863.99   Opt:  6.78695011
Optim  1  iout: 2615/4000   time/tcpu:   0.88/5864.87   Opt:  6.82851458
Optim  1  iout: 2616/4000   time/tcpu:   0.88/5865.75   Opt:  6.80284357
Optim  1  iout: 2617/4000   time/tcpu:   0.89/5866.64   Opt:  6.87068319
Optim  1  iout: 2618/4000   time/tcpu:   0.90/5867.54   Opt:  6.80440092
Optim  1  iout: 2619/4000   time/tcpu:   0.88/5868.42   Opt:  6.85673618
Optim  1  iout: 2620/4000   time/tcpu:   0.88/5869.30   Opt:  6.86693048
Optim  1  iout: 2621/4000   time/tcpu:   0.89/5870.19   Opt:  6.83418703
Optim  1  iout: 2622/4000   time/tcpu:   0.88/5871.07   Opt:  6.78537941
Optim  1  iout: 2623/4000   time/tcpu:   0.88/5871.96   Opt:  6.81753397
Optim  1  iout: 2624/4000   time/tcpu:   0.89/5872.84   Opt:  6.78913736
Optim  1  iout: 2625/4000   time/tcpu:   0.89/5873.73   Opt:  6.78388214
Optim  1  iout: 2626/4000   time/tcpu:   0.89/5874.62   Opt:  6.79852438
Optim  1  iout: 2627/4000   time/tcpu:   0.89/5875.51   Opt:  6.80352783
Optim  1  iout: 2628/4000   time/tcpu:   0.90/5876.41   Opt:  6.78353500
Optim  1  iout: 2629/4000   time/tcpu:   0.89/5877.30   Opt:  6.85826159
Optim  1  iout: 2630/4000   time/tcpu:   0.88/5878.18   Opt:  6.79860735
Optim  1  iout: 2631/4000   time/tcpu:   0.88/5879.06   Opt:  6.82374573
Optim  1  iout: 2632/4000   time/tcpu:   0.88/5879.94   Opt:  6.80184984
Optim  1  iout: 2633/4000   time/tcpu:   0.89/5880.84   Opt:  6.89176321
Optim  1  iout: 2634/4000   time/tcpu:   0.89/5881.73   Opt:  6.85316610
Optim  1  iout: 2635/4000   time/tcpu:   0.90/5882.62   Opt:  6.74828529
Optim  1  iout: 2636/4000   time/tcpu:   0.88/5883.51   Opt:  6.76570702
Optim  1  iout: 2637/4000   time/tcpu:   0.89/5884.40   Opt:  6.76804113
Optim  1  iout: 2638/4000   time/tcpu:   0.87/5885.27   Opt:  6.77805138
Optim  1  iout: 2639/4000   time/tcpu:   0.88/5886.15   Opt:  6.85008049
Optim  1  iout: 2640/4000   time/tcpu:   0.87/5887.02   Opt:  6.81762886
Optim  1  iout: 2641/4000   time/tcpu:   0.89/5887.91   Opt:  6.82363987
Optim  1  iout: 2642/4000   time/tcpu:   0.88/5888.79   Opt:  6.80470610
Optim  1  iout: 2643/4000   time/tcpu:   0.88/5889.67   Opt:  6.86641979
Optim  1  iout: 2644/4000   time/tcpu:   0.88/5890.56   Opt:  6.74551105
Optim  1  iout: 2645/4000   time/tcpu:   0.89/5891.44   Opt:  6.78065157
Optim  1  iout: 2646/4000   time/tcpu:   0.90/5892.34   Opt:  6.78318834
Optim  1  iout: 2647/4000   time/tcpu:   0.88/5893.23   Opt:  6.80301285
Optim  1  iout: 2648/4000   time/tcpu:   0.89/5894.11   Opt:  6.76233959
Optim  1  iout: 2649/4000   time/tcpu:   0.89/5895.00   Opt:  6.77763271
Optim  1  iout: 2650/4000   time/tcpu:   0.89/5895.89   Opt:  6.86241388
Optim  1  iout: 2651/4000   time/tcpu:   0.89/5896.78   Opt:  6.79893732
Optim  1  iout: 2652/4000   time/tcpu:   0.89/5897.67   Opt:  6.75749111
Optim  1  iout: 2653/4000   time/tcpu:   0.89/5898.56   Opt:  6.80718660
Optim  1  iout: 2654/4000   time/tcpu:   0.88/5899.44   Opt:  6.79045200
Optim  1  iout: 2655/4000   time/tcpu:   0.89/5900.33   Opt:  6.76916075
Optim  1  iout: 2656/4000   time/tcpu:   0.88/5901.21   Opt:  6.84264660
Optim  1  iout: 2657/4000   time/tcpu:   0.89/5902.10   Opt:  6.75276279
Optim  1  iout: 2658/4000   time/tcpu:   0.88/5902.98   Opt:  6.83722210
Optim  1  iout: 2659/4000   time/tcpu:   0.88/5903.86   Opt:  6.78254128
Optim  1  iout: 2660/4000   time/tcpu:   0.89/5904.75   Opt:  6.75736618
Optim  1  iout: 2661/4000   time/tcpu:   0.88/5905.63   Opt:  6.84723473
Optim  1  iout: 2662/4000   time/tcpu:   0.88/5906.51   Opt:  6.84701967
Optim  1  iout: 2663/4000   time/tcpu:   0.87/5907.38   Opt:  6.78169537
Optim  1  iout: 2664/4000   time/tcpu:   0.84/5908.23   Opt:  6.83892488
Optim  1  iout: 2665/4000   time/tcpu:   0.89/5909.12   Opt:  6.76961136
Optim  1  iout: 2666/4000   time/tcpu:   0.87/5909.98   Opt:  6.82297707
Optim  1  iout: 2667/4000   time/tcpu:   0.89/5910.87   Opt:  6.78822756
Optim  1  iout: 2668/4000   time/tcpu:   0.89/5911.76   Opt:  6.80149603
Optim  1  iout: 2669/4000   time/tcpu:   0.90/5912.66   Opt:  6.79687405
Optim  1  iout: 2670/4000   time/tcpu:   0.89/5913.55   Opt:  6.85315180
Optim  1  iout: 2671/4000   time/tcpu:   0.90/5914.44   Opt:  6.81822872
Optim  1  iout: 2672/4000   time/tcpu:   0.89/5915.33   Opt:  6.84429693
Optim  1  iout: 2673/4000   time/tcpu:   0.88/5916.21   Opt:  6.88524103
Optim  1  iout: 2674/4000   time/tcpu:   0.88/5917.10   Opt:  6.80508900
Optim  1  iout: 2675/4000   time/tcpu:   0.88/5917.98   Opt:  6.82895279
Optim  1  iout: 2676/4000   time/tcpu:   0.88/5918.86   Opt:  6.73761129
Optim  1  iout: 2677/4000   time/tcpu:   0.88/5919.74   Opt:  6.85509443
Optim  1  iout: 2678/4000   time/tcpu:   0.89/5920.63   Opt:  6.81972265
Optim  1  iout: 2679/4000   time/tcpu:   0.86/5921.49   Opt:  6.79570198
Optim  1  iout: 2680/4000   time/tcpu:   0.89/5922.37   Opt:  6.72946405
Optim  1  iout: 2681/4000   time/tcpu:   0.87/5923.24   Opt:  6.82827950
Optim  1  iout: 2682/4000   time/tcpu:   0.88/5924.13   Opt:  6.81390810
Optim  1  iout: 2683/4000   time/tcpu:   0.88/5925.00   Opt:  6.84051180
Optim  1  iout: 2684/4000   time/tcpu:   0.87/5925.88   Opt:  6.86541462
Optim  1  iout: 2685/4000   time/tcpu:   0.90/5926.78   Opt:  6.82314157
Optim  1  iout: 2686/4000   time/tcpu:   0.89/5927.67   Opt:  6.80483532
Optim  1  iout: 2687/4000   time/tcpu:   0.88/5928.55   Opt:  6.76427126
Optim  1  iout: 2688/4000   time/tcpu:   0.89/5929.44   Opt:  6.85295010
Optim  1  iout: 2689/4000   time/tcpu:   0.89/5930.33   Opt:  6.82742405
Optim  1  iout: 2690/4000   time/tcpu:   0.89/5931.23   Opt:  6.84094906
Optim  1  iout: 2691/4000   time/tcpu:   0.88/5932.11   Opt:  6.81971598
Optim  1  iout: 2692/4000   time/tcpu:   0.89/5933.00   Opt:  6.75794554
Optim  1  iout: 2693/4000   time/tcpu:   0.89/5933.88   Opt:  6.78526258
Optim  1  iout: 2694/4000   time/tcpu:   0.88/5934.77   Opt:  6.74476480
Optim  1  iout: 2695/4000   time/tcpu:   0.89/5935.66   Opt:  6.81886435
Optim  1  iout: 2696/4000   time/tcpu:   0.88/5936.54   Opt:  6.80327082
Optim  1  iout: 2697/4000   time/tcpu:   0.89/5937.43   Opt:  6.75736427
Optim  1  iout: 2698/4000   time/tcpu:   0.87/5938.31   Opt:  6.92076969
Optim  1  iout: 2699/4000   time/tcpu:   0.88/5939.19   Opt:  6.75230122
Optim  1  iout: 2700/4000   time/tcpu:   0.89/5940.08   Opt:  6.78410578
Optim  1  iout: 2701/4000   time/tcpu:   0.87/5940.95   Opt:  6.79246998
Optim  1  iout: 2702/4000   time/tcpu:   0.89/5941.83   Opt:  6.78525972
Optim  1  iout: 2703/4000   time/tcpu:   0.89/5942.72   Opt:  6.70274115
Optim  1  iout: 2704/4000   time/tcpu:   0.89/5943.61   Opt:  6.80523252
Optim  1  iout: 2705/4000   time/tcpu:   0.89/5944.49   Opt:  6.74503374
Optim  1  iout: 2706/4000   time/tcpu:   0.89/5945.38   Opt:  6.82250309
Optim  1  iout: 2707/4000   time/tcpu:   0.89/5946.27   Opt:  6.78245306
Optim  1  iout: 2708/4000   time/tcpu:   0.89/5947.16   Opt:  6.78512096
Optim  1  iout: 2709/4000   time/tcpu:   0.88/5948.04   Opt:  6.77182961
Optim  1  iout: 2710/4000   time/tcpu:   0.89/5948.93   Opt:  6.74086332
Optim  1  iout: 2711/4000   time/tcpu:   0.88/5949.81   Opt:  6.80418253
Optim  1  iout: 2712/4000   time/tcpu:   0.89/5950.70   Opt:  6.77254581
Optim  1  iout: 2713/4000   time/tcpu:   0.88/5951.58   Opt:  6.81578302
Optim  1  iout: 2714/4000   time/tcpu:   0.90/5952.48   Opt:  6.81286001
Optim  1  iout: 2715/4000   time/tcpu:   0.89/5953.36   Opt:  6.79341125
Optim  1  iout: 2716/4000   time/tcpu:   0.88/5954.25   Opt:  6.85675144
Optim  1  iout: 2717/4000   time/tcpu:   0.88/5955.13   Opt:  6.72739887
Optim  1  iout: 2718/4000   time/tcpu:   0.88/5956.01   Opt:  6.73453712
Optim  1  iout: 2719/4000   time/tcpu:   0.88/5956.89   Opt:  6.83235502
Optim  1  iout: 2720/4000   time/tcpu:   0.89/5957.78   Opt:  6.75748205
Optim  1  iout: 2721/4000   time/tcpu:   0.88/5958.66   Opt:  6.76802540
Optim  1  iout: 2722/4000   time/tcpu:   0.88/5959.54   Opt:  6.82135248
Optim  1  iout: 2723/4000   time/tcpu:   0.88/5960.43   Opt:  6.79309845
Optim  1  iout: 2724/4000   time/tcpu:   0.88/5961.30   Opt:  6.88520145
Optim  1  iout: 2725/4000   time/tcpu:   0.89/5962.19   Opt:  6.78543043
Optim  1  iout: 2726/4000   time/tcpu:   0.90/5963.08   Opt:  6.79798317
Optim  1  iout: 2727/4000   time/tcpu:   0.88/5963.97   Opt:  6.75801706
Optim  1  iout: 2728/4000   time/tcpu:   0.89/5964.86   Opt:  6.78645086
Optim  1  iout: 2729/4000   time/tcpu:   0.88/5965.73   Opt:  6.86536360
Optim  1  iout: 2730/4000   time/tcpu:   0.89/5966.62   Opt:  6.81576395
Optim  1  iout: 2731/4000   time/tcpu:   0.88/5967.51   Opt:  6.82862520
Optim  1  iout: 2732/4000   time/tcpu:   0.89/5968.40   Opt:  6.86561871
Optim  1  iout: 2733/4000   time/tcpu:   0.88/5969.27   Opt:  6.84505558
Optim  1  iout: 2734/4000   time/tcpu:   0.89/5970.16   Opt:  6.79713011
Optim  1  iout: 2735/4000   time/tcpu:   0.88/5971.04   Opt:  6.84542704
Optim  1  iout: 2736/4000   time/tcpu:   0.87/5971.91   Opt:  6.79989481
Optim  1  iout: 2737/4000   time/tcpu:   0.89/5972.80   Opt:  6.80581045
Optim  1  iout: 2738/4000   time/tcpu:   0.88/5973.67   Opt:  6.75567532
Optim  1  iout: 2739/4000   time/tcpu:   0.88/5974.56   Opt:  6.76569176
Optim  1  iout: 2740/4000   time/tcpu:   0.89/5975.45   Opt:  6.81339645
Optim  1  iout: 2741/4000   time/tcpu:   0.89/5976.34   Opt:  6.83579588
Optim  1  iout: 2742/4000   time/tcpu:   0.89/5977.23   Opt:  6.79279470
Optim  1  iout: 2743/4000   time/tcpu:   0.88/5978.11   Opt:  6.77260160
Optim  1  iout: 2744/4000   time/tcpu:   0.86/5978.98   Opt:  6.76834536
Optim  1  iout: 2745/4000   time/tcpu:   0.87/5979.84   Opt:  6.85352278
Optim  1  iout: 2746/4000   time/tcpu:   0.89/5980.73   Opt:  6.83971739
Optim  1  iout: 2747/4000   time/tcpu:   0.88/5981.61   Opt:  6.74030495
Optim  1  iout: 2748/4000   time/tcpu:   0.88/5982.49   Opt:  6.78898430
Optim  1  iout: 2749/4000   time/tcpu:   0.88/5983.37   Opt:  6.84604120
Optim  1  iout: 2750/4000   time/tcpu:   0.89/5984.25   Opt:  6.89257050
Optim  1  iout: 2751/4000   time/tcpu:   0.89/5985.15   Opt:  6.92244434
Optim  1  iout: 2752/4000   time/tcpu:   0.89/5986.04   Opt:  6.73022461
Optim  1  iout: 2753/4000   time/tcpu:   0.88/5986.91   Opt:  6.80229044
Optim  1  iout: 2754/4000   time/tcpu:   0.89/5987.81   Opt:  6.75774431
Optim  1  iout: 2755/4000   time/tcpu:   0.88/5988.69   Opt:  6.83367014
Optim  1  iout: 2756/4000   time/tcpu:   0.87/5989.56   Opt:  6.85518932
Optim  1  iout: 2757/4000   time/tcpu:   0.89/5990.45   Opt:  6.77335548
Optim  1  iout: 2758/4000   time/tcpu:   0.88/5991.33   Opt:  6.77955198
Optim  1  iout: 2759/4000   time/tcpu:   0.90/5992.22   Opt:  6.82740545
Optim  1  iout: 2760/4000   time/tcpu:   0.89/5993.12   Opt:  6.86186504
Optim  1  iout: 2761/4000   time/tcpu:   0.90/5994.01   Opt:  6.75996780
Optim  1  iout: 2762/4000   time/tcpu:   0.89/5994.90   Opt:  6.83759880
Optim  1  iout: 2763/4000   time/tcpu:   0.89/5995.79   Opt:  6.72852850
Optim  1  iout: 2764/4000   time/tcpu:   0.89/5996.68   Opt:  6.83421564
Optim  1  iout: 2765/4000   time/tcpu:   0.88/5997.56   Opt:  6.81699419
Optim  1  iout: 2766/4000   time/tcpu:   0.88/5998.44   Opt:  6.78572416
Optim  1  iout: 2767/4000   time/tcpu:   0.89/5999.34   Opt:  6.72671127
Optim  1  iout: 2768/4000   time/tcpu:   0.88/6000.22   Opt:  6.84967279
Optim  1  iout: 2769/4000   time/tcpu:   0.90/6001.12   Opt:  6.77558231
Optim  1  iout: 2770/4000   time/tcpu:   0.89/6002.01   Opt:  6.78614664
Optim  1  iout: 2771/4000   time/tcpu:   0.89/6002.90   Opt:  6.83319330
Optim  1  iout: 2772/4000   time/tcpu:   0.88/6003.79   Opt:  6.79996347
Optim  1  iout: 2773/4000   time/tcpu:   0.87/6004.66   Opt:  6.79754591
Optim  1  iout: 2774/4000   time/tcpu:   0.90/6005.56   Opt:  6.84570169
Optim  1  iout: 2775/4000   time/tcpu:   0.90/6006.45   Opt:  6.77296734
Optim  1  iout: 2776/4000   time/tcpu:   0.89/6007.34   Opt:  6.76628494
Optim  1  iout: 2777/4000   time/tcpu:   0.88/6008.22   Opt:  6.85970211
Optim  1  iout: 2778/4000   time/tcpu:   0.88/6009.11   Opt:  6.88535547
Optim  1  iout: 2779/4000   time/tcpu:   0.87/6009.98   Opt:  6.86149311
Optim  1  iout: 2780/4000   time/tcpu:   0.88/6010.86   Opt:  6.81827259
Optim  1  iout: 2781/4000   time/tcpu:   0.89/6011.76   Opt:  6.84134722
Optim  1  iout: 2782/4000   time/tcpu:   0.87/6012.63   Opt:  6.71880436
Optim  1  iout: 2783/4000   time/tcpu:   0.88/6013.51   Opt:  6.84876966
Optim  1  iout: 2784/4000   time/tcpu:   0.89/6014.40   Opt:  6.73768806
Optim  1  iout: 2785/4000   time/tcpu:   0.88/6015.28   Opt:  6.86760712
Optim  1  iout: 2786/4000   time/tcpu:   0.88/6016.16   Opt:  6.74001932
Optim  1  iout: 2787/4000   time/tcpu:   0.87/6017.03   Opt:  6.82429171
Optim  1  iout: 2788/4000   time/tcpu:   0.88/6017.91   Opt:  6.69347668
Optim  1  iout: 2789/4000   time/tcpu:   0.88/6018.78   Opt:  6.72613764
Optim  1  iout: 2790/4000   time/tcpu:   0.88/6019.67   Opt:  6.82299709
Optim  1  iout: 2791/4000   time/tcpu:   0.90/6020.56   Opt:  6.76822186
Optim  1  iout: 2792/4000   time/tcpu:   0.87/6021.44   Opt:  6.77791214
Optim  1  iout: 2793/4000   time/tcpu:   0.89/6022.33   Opt:  6.81132174
Optim  1  iout: 2794/4000   time/tcpu:   0.89/6023.22   Opt:  6.81112385
Optim  1  iout: 2795/4000   time/tcpu:   0.88/6024.10   Opt:  6.79247189
Optim  1  iout: 2796/4000   time/tcpu:   0.87/6024.97   Opt:  6.75275469
Optim  1  iout: 2797/4000   time/tcpu:   0.87/6025.84   Opt:  6.88341427
Optim  1  iout: 2798/4000   time/tcpu:   0.90/6026.74   Opt:  6.82684183
Optim  1  iout: 2799/4000   time/tcpu:   0.88/6027.62   Opt:  6.80629873
Optim  1  iout: 2800/4000   time/tcpu:   0.88/6028.50   Opt:  6.85339642
Optim  1  iout: 2801/4000   time/tcpu:   0.88/6029.37   Opt:  6.75915241
Optim  1  iout: 2802/4000   time/tcpu:   0.89/6030.27   Opt:  6.83229542
Optim  1  iout: 2803/4000   time/tcpu:   0.87/6031.14   Opt:  6.82194853
Optim  1  iout: 2804/4000   time/tcpu:   0.90/6032.04   Opt:  6.80616522
Optim  1  iout: 2805/4000   time/tcpu:   0.89/6032.92   Opt:  6.83418274
Optim  1  iout: 2806/4000   time/tcpu:   0.88/6033.80   Opt:  6.86409855
Optim  1  iout: 2807/4000   time/tcpu:   0.87/6034.67   Opt:  6.82821035
Optim  1  iout: 2808/4000   time/tcpu:   0.88/6035.54   Opt:  6.77726841
Optim  1  iout: 2809/4000   time/tcpu:   0.89/6036.43   Opt:  6.82599115
Optim  1  iout: 2810/4000   time/tcpu:   0.88/6037.31   Opt:  6.82610941
Optim  1  iout: 2811/4000   time/tcpu:   0.89/6038.20   Opt:  6.85550404
Optim  1  iout: 2812/4000   time/tcpu:   0.89/6039.09   Opt:  6.78937674
Optim  1  iout: 2813/4000   time/tcpu:   0.89/6039.98   Opt:  6.75659561
Optim  1  iout: 2814/4000   time/tcpu:   0.89/6040.86   Opt:  6.86792564
Optim  1  iout: 2815/4000   time/tcpu:   0.89/6041.75   Opt:  6.79982710
Optim  1  iout: 2816/4000   time/tcpu:   0.87/6042.62   Opt:  6.83132505
Optim  1  iout: 2817/4000   time/tcpu:   0.89/6043.51   Opt:  6.83889294
Optim  1  iout: 2818/4000   time/tcpu:   0.87/6044.39   Opt:  6.82105350
Optim  1  iout: 2819/4000   time/tcpu:   0.87/6045.26   Opt:  6.83734655
Optim  1  iout: 2820/4000   time/tcpu:   0.89/6046.15   Opt:  6.82510996
Optim  1  iout: 2821/4000   time/tcpu:   0.89/6047.03   Opt:  6.71213102
Optim  1  iout: 2822/4000   time/tcpu:   0.87/6047.90   Opt:  6.81681347
Optim  1  iout: 2823/4000   time/tcpu:   0.86/6048.76   Opt:  6.83021069
Optim  1  iout: 2824/4000   time/tcpu:   0.88/6049.64   Opt:  6.83658409
Optim  1  iout: 2825/4000   time/tcpu:   0.88/6050.52   Opt:  6.75542974
Optim  1  iout: 2826/4000   time/tcpu:   0.87/6051.38   Opt:  6.81273079
Optim  1  iout: 2827/4000   time/tcpu:   0.88/6052.26   Opt:  6.78537178
Optim  1  iout: 2828/4000   time/tcpu:   0.88/6053.14   Opt:  6.75710344
Optim  1  iout: 2829/4000   time/tcpu:   0.88/6054.03   Opt:  6.80889320
Optim  1  iout: 2830/4000   time/tcpu:   0.90/6054.92   Opt:  6.83734322
Optim  1  iout: 2831/4000   time/tcpu:   0.89/6055.81   Opt:  6.85338736
Optim  1  iout: 2832/4000   time/tcpu:   0.88/6056.70   Opt:  6.85659742
Optim  1  iout: 2833/4000   time/tcpu:   0.89/6057.59   Opt:  6.84431267
Optim  1  iout: 2834/4000   time/tcpu:   0.90/6058.49   Opt:  6.85936260
Optim  1  iout: 2835/4000   time/tcpu:   0.88/6059.37   Opt:  6.82164574
Optim  1  iout: 2836/4000   time/tcpu:   0.90/6060.27   Opt:  6.82899237
Optim  1  iout: 2837/4000   time/tcpu:   0.88/6061.15   Opt:  6.81728172
Optim  1  iout: 2838/4000   time/tcpu:   0.88/6062.03   Opt:  6.81943178
Optim  1  iout: 2839/4000   time/tcpu:   0.89/6062.92   Opt:  6.76588297
Optim  1  iout: 2840/4000   time/tcpu:   0.88/6063.80   Opt:  6.76988077
Optim  1  iout: 2841/4000   time/tcpu:   0.89/6064.69   Opt:  6.82573938
Optim  1  iout: 2842/4000   time/tcpu:   0.89/6065.58   Opt:  6.88807440
Optim  1  iout: 2843/4000   time/tcpu:   0.89/6066.47   Opt:  6.83160925
Optim  1  iout: 2844/4000   time/tcpu:   0.89/6067.37   Opt:  6.79059696
Optim  1  iout: 2845/4000   time/tcpu:   0.88/6068.25   Opt:  6.82332277
Optim  1  iout: 2846/4000   time/tcpu:   0.89/6069.13   Opt:  6.82114363
Optim  1  iout: 2847/4000   time/tcpu:   0.88/6070.02   Opt:  6.79339600
Optim  1  iout: 2848/4000   time/tcpu:   0.88/6070.90   Opt:  6.83195210
Optim  1  iout: 2849/4000   time/tcpu:   0.89/6071.79   Opt:  6.79190731
Optim  1  iout: 2850/4000   time/tcpu:   0.90/6072.69   Opt:  6.83525562
Optim  1  iout: 2851/4000   time/tcpu:   0.89/6073.58   Opt:  6.76368475
Optim  1  iout: 2852/4000   time/tcpu:   0.89/6074.47   Opt:  6.73064041
Optim  1  iout: 2853/4000   time/tcpu:   0.89/6075.36   Opt:  6.76687860
Optim  1  iout: 2854/4000   time/tcpu:   0.89/6076.25   Opt:  6.76030779
Optim  1  iout: 2855/4000   time/tcpu:   0.89/6077.14   Opt:  6.88607836
Optim  1  iout: 2856/4000   time/tcpu:   0.90/6078.03   Opt:  6.82388973
Optim  1  iout: 2857/4000   time/tcpu:   0.89/6078.92   Opt:  6.83735657
Optim  1  iout: 2858/4000   time/tcpu:   0.90/6079.82   Opt:  6.74980402
Optim  1  iout: 2859/4000   time/tcpu:   0.88/6080.70   Opt:  6.78678513
Optim  1  iout: 2860/4000   time/tcpu:   0.87/6081.58   Opt:  6.86575699
Optim  1  iout: 2861/4000   time/tcpu:   0.88/6082.46   Opt:  6.69529200
Optim  1  iout: 2862/4000   time/tcpu:   0.89/6083.35   Opt:  6.76226473
Optim  1  iout: 2863/4000   time/tcpu:   0.89/6084.23   Opt:  6.80967426
Optim  1  iout: 2864/4000   time/tcpu:   0.90/6085.13   Opt:  6.82930565
Optim  1  iout: 2865/4000   time/tcpu:   0.88/6086.01   Opt:  6.80919456
Optim  1  iout: 2866/4000   time/tcpu:   0.89/6086.90   Opt:  6.78004503
Optim  1  iout: 2867/4000   time/tcpu:   0.89/6087.79   Opt:  6.84155560
Optim  1  iout: 2868/4000   time/tcpu:   0.87/6088.66   Opt:  6.80540323
Optim  1  iout: 2869/4000   time/tcpu:   0.88/6089.54   Opt:  6.78701305
Optim  1  iout: 2870/4000   time/tcpu:   0.89/6090.43   Opt:  6.80670118
Optim  1  iout: 2871/4000   time/tcpu:   0.88/6091.31   Opt:  6.81073809
Optim  1  iout: 2872/4000   time/tcpu:   0.88/6092.19   Opt:  6.87269258
Optim  1  iout: 2873/4000   time/tcpu:   0.88/6093.07   Opt:  6.83553886
Optim  1  iout: 2874/4000   time/tcpu:   0.88/6093.95   Opt:  6.81809616
Optim  1  iout: 2875/4000   time/tcpu:   0.88/6094.83   Opt:  6.89560652
Optim  1  iout: 2876/4000   time/tcpu:   0.88/6095.71   Opt:  6.81494713
Optim  1  iout: 2877/4000   time/tcpu:   0.88/6096.59   Opt:  6.86707687
Optim  1  iout: 2878/4000   time/tcpu:   0.88/6097.46   Opt:  6.86361599
Optim  1  iout: 2879/4000   time/tcpu:   0.88/6098.35   Opt:  6.87331438
Optim  1  iout: 2880/4000   time/tcpu:   0.89/6099.24   Opt:  6.83192587
Optim  1  iout: 2881/4000   time/tcpu:   0.88/6100.12   Opt:  6.76257467
Optim  1  iout: 2882/4000   time/tcpu:   0.88/6101.00   Opt:  6.84561777
Optim  1  iout: 2883/4000   time/tcpu:   0.88/6101.87   Opt:  6.76611280
Optim  1  iout: 2884/4000   time/tcpu:   0.87/6102.75   Opt:  6.79580307
Optim  1  iout: 2885/4000   time/tcpu:   0.89/6103.64   Opt:  6.79385138
Optim  1  iout: 2886/4000   time/tcpu:   0.88/6104.52   Opt:  6.84783506
Optim  1  iout: 2887/4000   time/tcpu:   0.89/6105.41   Opt:  6.80068445
Optim  1  iout: 2888/4000   time/tcpu:   0.88/6106.28   Opt:  6.79404593
Optim  1  iout: 2889/4000   time/tcpu:   0.88/6107.17   Opt:  6.85739231
Optim  1  iout: 2890/4000   time/tcpu:   0.90/6108.07   Opt:  6.80346203
Optim  1  iout: 2891/4000   time/tcpu:   0.90/6108.96   Opt:  6.88399982
Optim  1  iout: 2892/4000   time/tcpu:   0.88/6109.84   Opt:  6.76160336
Optim  1  iout: 2893/4000   time/tcpu:   0.88/6110.72   Opt:  6.81480455
Optim  1  iout: 2894/4000   time/tcpu:   0.89/6111.61   Opt:  6.78166342
Optim  1  iout: 2895/4000   time/tcpu:   0.88/6112.50   Opt:  6.84804249
Optim  1  iout: 2896/4000   time/tcpu:   0.88/6113.38   Opt:  6.79161882
Optim  1  iout: 2897/4000   time/tcpu:   0.87/6114.24   Opt:  6.83275986
Optim  1  iout: 2898/4000   time/tcpu:   0.88/6115.13   Opt:  6.78467178
Optim  1  iout: 2899/4000   time/tcpu:   0.88/6116.01   Opt:  6.85446358
Optim  1  iout: 2900/4000   time/tcpu:   0.88/6116.89   Opt:  6.79306936
Optim  1  iout: 2901/4000   time/tcpu:   0.89/6117.78   Opt:  6.78942299
Optim  1  iout: 2902/4000   time/tcpu:   0.90/6118.67   Opt:  6.75751543
Optim  1  iout: 2903/4000   time/tcpu:   0.89/6119.56   Opt:  6.81287384
Optim  1  iout: 2904/4000   time/tcpu:   0.89/6120.45   Opt:  6.84903336
Optim  1  iout: 2905/4000   time/tcpu:   0.89/6121.34   Opt:  6.76333284
Optim  1  iout: 2906/4000   time/tcpu:   0.89/6122.23   Opt:  6.82206583
Optim  1  iout: 2907/4000   time/tcpu:   0.87/6123.10   Opt:  6.83302069
Optim  1  iout: 2908/4000   time/tcpu:   0.88/6123.98   Opt:  6.73713970
Optim  1  iout: 2909/4000   time/tcpu:   0.87/6124.85   Opt:  6.77476025
Optim  1  iout: 2910/4000   time/tcpu:   0.90/6125.75   Opt:  6.87483597
Optim  1  iout: 2911/4000   time/tcpu:   0.89/6126.64   Opt:  6.70362091
Optim  1  iout: 2912/4000   time/tcpu:   0.89/6127.53   Opt:  6.77795553
Optim  1  iout: 2913/4000   time/tcpu:   0.87/6128.39   Opt:  6.90241575
Optim  1  iout: 2914/4000   time/tcpu:   0.89/6129.28   Opt:  6.80722857
Optim  1  iout: 2915/4000   time/tcpu:   0.89/6130.17   Opt:  6.71970749
Optim  1  iout: 2916/4000   time/tcpu:   0.88/6131.05   Opt:  6.76157188
Optim  1  iout: 2917/4000   time/tcpu:   0.88/6131.93   Opt:  6.79619169
Optim  1  iout: 2918/4000   time/tcpu:   0.87/6132.81   Opt:  6.75176382
Optim  1  iout: 2919/4000   time/tcpu:   0.88/6133.69   Opt:  6.74845314
Optim  1  iout: 2920/4000   time/tcpu:   0.87/6134.56   Opt:  6.74158001
Optim  1  iout: 2921/4000   time/tcpu:   0.89/6135.45   Opt:  6.79508877
Optim  1  iout: 2922/4000   time/tcpu:   0.89/6136.33   Opt:  6.84043646
Optim  1  iout: 2923/4000   time/tcpu:   0.88/6137.22   Opt:  6.80069351
Optim  1  iout: 2924/4000   time/tcpu:   0.89/6138.10   Opt:  6.80809069
Optim  1  iout: 2925/4000   time/tcpu:   0.90/6139.00   Opt:  6.83961439
Optim  1  iout: 2926/4000   time/tcpu:   0.87/6139.87   Opt:  6.82483864
Optim  1  iout: 2927/4000   time/tcpu:   0.89/6140.76   Opt:  6.80875826
Optim  1  iout: 2928/4000   time/tcpu:   0.89/6141.65   Opt:  6.82098198
Optim  1  iout: 2929/4000   time/tcpu:   0.87/6142.52   Opt:  6.78238153
Optim  1  iout: 2930/4000   time/tcpu:   0.87/6143.39   Opt:  6.72461271
Optim  1  iout: 2931/4000   time/tcpu:   0.87/6144.26   Opt:  6.82305193
Optim  1  iout: 2932/4000   time/tcpu:   0.88/6145.15   Opt:  6.82902622
Optim  1  iout: 2933/4000   time/tcpu:   0.88/6146.03   Opt:  6.83903503
Optim  1  iout: 2934/4000   time/tcpu:   0.88/6146.91   Opt:  6.79279375
Optim  1  iout: 2935/4000   time/tcpu:   0.90/6147.81   Opt:  6.82286263
Optim  1  iout: 2936/4000   time/tcpu:   0.88/6148.69   Opt:  6.79824734
Optim  1  iout: 2937/4000   time/tcpu:   0.86/6149.55   Opt:  6.78854084
Optim  1  iout: 2938/4000   time/tcpu:   0.88/6150.44   Opt:  6.84358406
Optim  1  iout: 2939/4000   time/tcpu:   0.88/6151.32   Opt:  6.75832033
Optim  1  iout: 2940/4000   time/tcpu:   0.88/6152.20   Opt:  6.78881025
Optim  1  iout: 2941/4000   time/tcpu:   0.89/6153.10   Opt:  6.81087208
Optim  1  iout: 2942/4000   time/tcpu:   0.88/6153.98   Opt:  6.72737885
Optim  1  iout: 2943/4000   time/tcpu:   0.87/6154.84   Opt:  6.81149817
Optim  1  iout: 2944/4000   time/tcpu:   0.88/6155.73   Opt:  6.86150408
Optim  1  iout: 2945/4000   time/tcpu:   0.88/6156.61   Opt:  6.86962891
Optim  1  iout: 2946/4000   time/tcpu:   0.89/6157.50   Opt:  6.85638571
Optim  1  iout: 2947/4000   time/tcpu:   0.90/6158.40   Opt:  6.75472832
Optim  1  iout: 2948/4000   time/tcpu:   0.89/6159.29   Opt:  6.79911900
Optim  1  iout: 2949/4000   time/tcpu:   0.89/6160.18   Opt:  6.77808714
Optim  1  iout: 2950/4000   time/tcpu:   0.88/6161.06   Opt:  6.78157473
Optim  1  iout: 2951/4000   time/tcpu:   0.83/6161.89   Opt:  6.79912186
Optim  1  iout: 2952/4000   time/tcpu:   0.70/6162.58   Opt:  6.82997561
Optim  1  iout: 2953/4000   time/tcpu:   0.72/6163.30   Opt:  6.80387545
Optim  1  iout: 2954/4000   time/tcpu:   0.89/6164.18   Opt:  6.82729864
Optim  1  iout: 2955/4000   time/tcpu:   0.88/6165.06   Opt:  6.75711727
Optim  1  iout: 2956/4000   time/tcpu:   0.86/6165.92   Opt:  6.76490116
Optim  1  iout: 2957/4000   time/tcpu:   0.89/6166.81   Opt:  6.76784992
Optim  1  iout: 2958/4000   time/tcpu:   0.86/6167.67   Opt:  6.84718466
Optim  1  iout: 2959/4000   time/tcpu:   0.88/6168.55   Opt:  6.77229404
Optim  1  iout: 2960/4000   time/tcpu:   0.89/6169.44   Opt:  6.86791992
Optim  1  iout: 2961/4000   time/tcpu:   0.88/6170.32   Opt:  6.74316263
Optim  1  iout: 2962/4000   time/tcpu:   0.88/6171.20   Opt:  6.84389734
Optim  1  iout: 2963/4000   time/tcpu:   0.89/6172.08   Opt:  6.75402498
Optim  1  iout: 2964/4000   time/tcpu:   0.88/6172.96   Opt:  6.89711523
Optim  1  iout: 2965/4000   time/tcpu:   0.89/6173.85   Opt:  6.82198286
Optim  1  iout: 2966/4000   time/tcpu:   0.89/6174.74   Opt:  6.73836851
Optim  1  iout: 2967/4000   time/tcpu:   0.89/6175.63   Opt:  6.77136993
Optim  1  iout: 2968/4000   time/tcpu:   0.88/6176.51   Opt:  6.82402134
Optim  1  iout: 2969/4000   time/tcpu:   0.89/6177.40   Opt:  6.86243391
Optim  1  iout: 2970/4000   time/tcpu:   0.88/6178.28   Opt:  6.80701637
Optim  1  iout: 2971/4000   time/tcpu:   0.87/6179.15   Opt:  6.79857731
Optim  1  iout: 2972/4000   time/tcpu:   0.87/6180.02   Opt:  6.80755186
Optim  1  iout: 2973/4000   time/tcpu:   0.89/6180.91   Opt:  6.86141205
Optim  1  iout: 2974/4000   time/tcpu:   0.89/6181.80   Opt:  6.87309980
Optim  1  iout: 2975/4000   time/tcpu:   0.89/6182.69   Opt:  6.84379196
Optim  1  iout: 2976/4000   time/tcpu:   0.88/6183.57   Opt:  6.81680012
Optim  1  iout: 2977/4000   time/tcpu:   0.90/6184.47   Opt:  6.81204605
Optim  1  iout: 2978/4000   time/tcpu:   0.88/6185.35   Opt:  6.84482574
Optim  1  iout: 2979/4000   time/tcpu:   0.87/6186.22   Opt:  6.79177666
Optim  1  iout: 2980/4000   time/tcpu:   0.89/6187.10   Opt:  6.76930189
Optim  1  iout: 2981/4000   time/tcpu:   0.89/6187.99   Opt:  6.79909420
Optim  1  iout: 2982/4000   time/tcpu:   0.88/6188.87   Opt:  6.75025797
Optim  1  iout: 2983/4000   time/tcpu:   0.89/6189.76   Opt:  6.82000017
Optim  1  iout: 2984/4000   time/tcpu:   0.90/6190.66   Opt:  6.83324909
Optim  1  iout: 2985/4000   time/tcpu:   0.89/6191.56   Opt:  6.75652027
Optim  1  iout: 2986/4000   time/tcpu:   0.88/6192.43   Opt:  6.77610159
Optim  1  iout: 2987/4000   time/tcpu:   0.89/6193.32   Opt:  6.70815229
Optim  1  iout: 2988/4000   time/tcpu:   0.88/6194.20   Opt:  6.75537872
Optim  1  iout: 2989/4000   time/tcpu:   0.89/6195.09   Opt:  6.80510998
Optim  1  iout: 2990/4000   time/tcpu:   0.89/6195.98   Opt:  6.79019880
Optim  1  iout: 2991/4000   time/tcpu:   0.89/6196.87   Opt:  6.78077459
Optim  1  iout: 2992/4000   time/tcpu:   0.89/6197.75   Opt:  6.79553127
Optim  1  iout: 2993/4000   time/tcpu:   0.88/6198.63   Opt:  6.82613945
Optim  1  iout: 2994/4000   time/tcpu:   0.88/6199.51   Opt:  6.81804705
Optim  1  iout: 2995/4000   time/tcpu:   0.89/6200.40   Opt:  6.77968359
Optim  1  iout: 2996/4000   time/tcpu:   0.88/6201.28   Opt:  6.78746033
Optim  1  iout: 2997/4000   time/tcpu:   0.87/6202.15   Opt:  6.76739740
Optim  1  iout: 2998/4000   time/tcpu:   0.89/6203.05   Opt:  6.87756824
Optim  1  iout: 2999/4000   time/tcpu:   0.89/6203.94   Opt:  6.75391817
Optim  1  iout: 3000/4000   time/tcpu:   0.89/6204.83   Opt:  6.76484919
Optim  1  iout: 3001/4000   time/tcpu:   0.89/6205.72   Opt:  6.90201092
Optim  1  iout: 3002/4000   time/tcpu:   0.88/6206.60   Opt:  6.74854565
Optim  1  iout: 3003/4000   time/tcpu:   0.89/6207.49   Opt:  6.74465561
Optim  1  iout: 3004/4000   time/tcpu:   0.89/6208.38   Opt:  6.80480385
Optim  1  iout: 3005/4000   time/tcpu:   0.88/6209.26   Opt:  6.80088472
Optim  1  iout: 3006/4000   time/tcpu:   0.88/6210.14   Opt:  6.81791782
Optim  1  iout: 3007/4000   time/tcpu:   0.88/6211.02   Opt:  6.77295113
Optim  1  iout: 3008/4000   time/tcpu:   0.87/6211.90   Opt:  6.83455038
Optim  1  iout: 3009/4000   time/tcpu:   0.88/6212.78   Opt:  6.79337883
Optim  1  iout: 3010/4000   time/tcpu:   0.88/6213.66   Opt:  6.72817898
Optim  1  iout: 3011/4000   time/tcpu:   0.89/6214.55   Opt:  6.77812624
Optim  1  iout: 3012/4000   time/tcpu:   0.90/6215.45   Opt:  6.81532907
Optim  1  iout: 3013/4000   time/tcpu:   0.89/6216.34   Opt:  6.83396673
Optim  1  iout: 3014/4000   time/tcpu:   0.88/6217.22   Opt:  6.77709675
Optim  1  iout: 3015/4000   time/tcpu:   0.89/6218.11   Opt:  6.81621695
Optim  1  iout: 3016/4000   time/tcpu:   0.88/6218.99   Opt:  6.80387497
Optim  1  iout: 3017/4000   time/tcpu:   0.88/6219.87   Opt:  6.77563000
Optim  1  iout: 3018/4000   time/tcpu:   0.90/6220.76   Opt:  6.87785101
Optim  1  iout: 3019/4000   time/tcpu:   0.88/6221.64   Opt:  6.78978205
Optim  1  iout: 3020/4000   time/tcpu:   0.88/6222.53   Opt:  6.84562588
Optim  1  iout: 3021/4000   time/tcpu:   0.87/6223.40   Opt:  6.76833773
Optim  1  iout: 3022/4000   time/tcpu:   0.88/6224.28   Opt:  6.83007812
Optim  1  iout: 3023/4000   time/tcpu:   0.88/6225.16   Opt:  6.78092098
Optim  1  iout: 3024/4000   time/tcpu:   0.89/6226.05   Opt:  6.84077692
Optim  1  iout: 3025/4000   time/tcpu:   0.89/6226.94   Opt:  6.73228931
Optim  1  iout: 3026/4000   time/tcpu:   0.88/6227.82   Opt:  6.81063509
Optim  1  iout: 3027/4000   time/tcpu:   0.87/6228.69   Opt:  6.77279902
Optim  1  iout: 3028/4000   time/tcpu:   0.87/6229.57   Opt:  6.79622269
Optim  1  iout: 3029/4000   time/tcpu:   0.90/6230.47   Opt:  6.86384392
Optim  1  iout: 3030/4000   time/tcpu:   0.89/6231.35   Opt:  6.79722166
Optim  1  iout: 3031/4000   time/tcpu:   0.87/6232.22   Opt:  6.83754015
Optim  1  iout: 3032/4000   time/tcpu:   0.89/6233.11   Opt:  6.76843739
Optim  1  iout: 3033/4000   time/tcpu:   0.89/6234.00   Opt:  6.74526453
Optim  1  iout: 3034/4000   time/tcpu:   0.88/6234.89   Opt:  6.77391768
Optim  1  iout: 3035/4000   time/tcpu:   0.90/6235.78   Opt:  6.83051777
Optim  1  iout: 3036/4000   time/tcpu:   0.89/6236.67   Opt:  6.78719044
Optim  1  iout: 3037/4000   time/tcpu:   0.88/6237.55   Opt:  6.83243942
Optim  1  iout: 3038/4000   time/tcpu:   0.88/6238.43   Opt:  6.89695883
Optim  1  iout: 3039/4000   time/tcpu:   0.88/6239.32   Opt:  6.79507828
Optim  1  iout: 3040/4000   time/tcpu:   0.87/6240.19   Opt:  6.76954985
Optim  1  iout: 3041/4000   time/tcpu:   0.88/6241.07   Opt:  6.81962681
Optim  1  iout: 3042/4000   time/tcpu:   0.89/6241.96   Opt:  6.84440422
Optim  1  iout: 3043/4000   time/tcpu:   0.89/6242.85   Opt:  6.81922340
Optim  1  iout: 3044/4000   time/tcpu:   0.88/6243.73   Opt:  6.80269623
Optim  1  iout: 3045/4000   time/tcpu:   0.90/6244.63   Opt:  6.89249802
Optim  1  iout: 3046/4000   time/tcpu:   0.89/6245.52   Opt:  6.80740547
Optim  1  iout: 3047/4000   time/tcpu:   0.88/6246.40   Opt:  6.78527737
Optim  1  iout: 3048/4000   time/tcpu:   0.89/6247.30   Opt:  6.79218674
Optim  1  iout: 3049/4000   time/tcpu:   0.86/6248.15   Opt:  6.83404875
Optim  1  iout: 3050/4000   time/tcpu:   0.88/6249.03   Opt:  6.80993748
Optim  1  iout: 3051/4000   time/tcpu:   0.89/6249.93   Opt:  6.83572769
Optim  1  iout: 3052/4000   time/tcpu:   0.89/6250.82   Opt:  6.82873201
Optim  1  iout: 3053/4000   time/tcpu:   0.89/6251.71   Opt:  6.81831121
Optim  1  iout: 3054/4000   time/tcpu:   0.89/6252.60   Opt:  6.76392078
Optim  1  iout: 3055/4000   time/tcpu:   0.89/6253.49   Opt:  6.71279716
Optim  1  iout: 3056/4000   time/tcpu:   1.00/6254.49   Opt:  6.85890818
Optim  1  iout: 3057/4000   time/tcpu:   0.88/6255.37   Opt:  6.76470327
Optim  1  iout: 3058/4000   time/tcpu:   0.89/6256.25   Opt:  6.86418056
Optim  1  iout: 3059/4000   time/tcpu:   0.88/6257.14   Opt:  6.87855101
Optim  1  iout: 3060/4000   time/tcpu:   0.89/6258.03   Opt:  6.78956652
Optim  1  iout: 3061/4000   time/tcpu:   0.88/6258.91   Opt:  6.81783485
Optim  1  iout: 3062/4000   time/tcpu:   0.89/6259.80   Opt:  6.81272888
Optim  1  iout: 3063/4000   time/tcpu:   0.87/6260.67   Opt:  6.80395985
Optim  1  iout: 3064/4000   time/tcpu:   0.89/6261.56   Opt:  6.83435154
Optim  1  iout: 3065/4000   time/tcpu:   0.88/6262.44   Opt:  6.73112392
Optim  1  iout: 3066/4000   time/tcpu:   0.88/6263.32   Opt:  6.79039812
Optim  1  iout: 3067/4000   time/tcpu:   0.86/6264.19   Opt:  6.79374790
Optim  1  iout: 3068/4000   time/tcpu:   0.88/6265.07   Opt:  6.80229378
Optim  1  iout: 3069/4000   time/tcpu:   0.88/6265.96   Opt:  6.78707266
Optim  1  iout: 3070/4000   time/tcpu:   0.88/6266.84   Opt:  6.87854910
Optim  1  iout: 3071/4000   time/tcpu:   0.88/6267.72   Opt:  6.79891205
Optim  1  iout: 3072/4000   time/tcpu:   0.88/6268.60   Opt:  6.86032724
Optim  1  iout: 3073/4000   time/tcpu:   0.88/6269.48   Opt:  6.79118347
Optim  1  iout: 3074/4000   time/tcpu:   0.86/6270.35   Opt:  6.84763384
Optim  1  iout: 3075/4000   time/tcpu:   0.89/6271.24   Opt:  6.77343130
Optim  1  iout: 3076/4000   time/tcpu:   0.89/6272.13   Opt:  6.89966059
Optim  1  iout: 3077/4000   time/tcpu:   0.87/6273.00   Opt:  6.77543640
Optim  1  iout: 3078/4000   time/tcpu:   0.89/6273.89   Opt:  6.80161285
Optim  1  iout: 3079/4000   time/tcpu:   0.90/6274.78   Opt:  6.74428225
Optim  1  iout: 3080/4000   time/tcpu:   0.87/6275.65   Opt:  6.83730841
Optim  1  iout: 3081/4000   time/tcpu:   0.88/6276.53   Opt:  6.82454014
Optim  1  iout: 3082/4000   time/tcpu:   0.87/6277.40   Opt:  6.74940062
Optim  1  iout: 3083/4000   time/tcpu:   0.90/6278.30   Opt:  6.79881907
Optim  1  iout: 3084/4000   time/tcpu:   0.90/6279.20   Opt:  6.76573563
Optim  1  iout: 3085/4000   time/tcpu:   0.89/6280.09   Opt:  6.76689434
Optim  1  iout: 3086/4000   time/tcpu:   0.88/6280.97   Opt:  6.77231073
Optim  1  iout: 3087/4000   time/tcpu:   0.90/6281.87   Opt:  6.70636129
Optim  1  iout: 3088/4000   time/tcpu:   0.89/6282.76   Opt:  6.78397608
Optim  1  iout: 3089/4000   time/tcpu:   0.89/6283.65   Opt:  6.81881237
Optim  1  iout: 3090/4000   time/tcpu:   0.89/6284.54   Opt:  6.82451248
Optim  1  iout: 3091/4000   time/tcpu:   0.90/6285.44   Opt:  6.79070616
Optim  1  iout: 3092/4000   time/tcpu:   0.88/6286.31   Opt:  6.75248194
Optim  1  iout: 3093/4000   time/tcpu:   0.89/6287.21   Opt:  6.80455303
Optim  1  iout: 3094/4000   time/tcpu:   0.89/6288.10   Opt:  6.74330330
Optim  1  iout: 3095/4000   time/tcpu:   0.88/6288.98   Opt:  6.77706003
Optim  1  iout: 3096/4000   time/tcpu:   0.90/6289.87   Opt:  6.78141689
Optim  1  iout: 3097/4000   time/tcpu:   0.89/6290.76   Opt:  6.76123333
Optim  1  iout: 3098/4000   time/tcpu:   0.88/6291.64   Opt:  6.78409576
Optim  1  iout: 3099/4000   time/tcpu:   0.88/6292.53   Opt:  6.81411934
Optim  1  iout: 3100/4000   time/tcpu:   0.90/6293.42   Opt:  6.79195499
Optim  1  iout: 3101/4000   time/tcpu:   0.88/6294.31   Opt:  6.84163332
Optim  1  iout: 3102/4000   time/tcpu:   0.88/6295.19   Opt:  6.74936819
Optim  1  iout: 3103/4000   time/tcpu:   0.87/6296.06   Opt:  6.82849979
Optim  1  iout: 3104/4000   time/tcpu:   0.88/6296.94   Opt:  6.88584805
Optim  1  iout: 3105/4000   time/tcpu:   0.90/6297.84   Opt:  6.77909613
Optim  1  iout: 3106/4000   time/tcpu:   0.88/6298.72   Opt:  6.77381516
Optim  1  iout: 3107/4000   time/tcpu:   0.90/6299.62   Opt:  6.85224533
Optim  1  iout: 3108/4000   time/tcpu:   0.88/6300.50   Opt:  6.83553982
Optim  1  iout: 3109/4000   time/tcpu:   0.88/6301.38   Opt:  6.88169003
Optim  1  iout: 3110/4000   time/tcpu:   0.88/6302.26   Opt:  6.86933708
Optim  1  iout: 3111/4000   time/tcpu:   0.88/6303.14   Opt:  6.80669117
Optim  1  iout: 3112/4000   time/tcpu:   0.88/6304.02   Opt:  6.74281931
Optim  1  iout: 3113/4000   time/tcpu:   0.88/6304.91   Opt:  6.76697636
Optim  1  iout: 3114/4000   time/tcpu:   0.89/6305.79   Opt:  6.83993053
Optim  1  iout: 3115/4000   time/tcpu:   0.90/6306.69   Opt:  6.80452251
Optim  1  iout: 3116/4000   time/tcpu:   0.88/6307.57   Opt:  6.83145714
Optim  1  iout: 3117/4000   time/tcpu:   0.88/6308.45   Opt:  6.81662416
Optim  1  iout: 3118/4000   time/tcpu:   0.87/6309.32   Opt:  6.73344707
Optim  1  iout: 3119/4000   time/tcpu:   0.88/6310.21   Opt:  6.78358173
Optim  1  iout: 3120/4000   time/tcpu:   0.89/6311.09   Opt:  6.75290346
Optim  1  iout: 3121/4000   time/tcpu:   0.90/6311.99   Opt:  6.82332611
Optim  1  iout: 3122/4000   time/tcpu:   0.88/6312.87   Opt:  6.87037706
Optim  1  iout: 3123/4000   time/tcpu:   0.89/6313.76   Opt:  6.82574844
Optim  1  iout: 3124/4000   time/tcpu:   0.88/6314.64   Opt:  6.80692101
Optim  1  iout: 3125/4000   time/tcpu:   0.88/6315.52   Opt:  6.81124353
Optim  1  iout: 3126/4000   time/tcpu:   0.90/6316.42   Opt:  6.80177307
Optim  1  iout: 3127/4000   time/tcpu:   0.89/6317.31   Opt:  6.78252029
Optim  1  iout: 3128/4000   time/tcpu:   0.86/6318.17   Opt:  6.73459101
Optim  1  iout: 3129/4000   time/tcpu:   0.88/6319.06   Opt:  6.71673822
Optim  1  iout: 3130/4000   time/tcpu:   0.88/6319.94   Opt:  6.80432224
Optim  1  iout: 3131/4000   time/tcpu:   0.88/6320.81   Opt:  6.76182032
Optim  1  iout: 3132/4000   time/tcpu:   0.88/6321.69   Opt:  6.73480463
Optim  1  iout: 3133/4000   time/tcpu:   0.87/6322.56   Opt:  6.77794218
Optim  1  iout: 3134/4000   time/tcpu:   0.89/6323.44   Opt:  6.73527622
Optim  1  iout: 3135/4000   time/tcpu:   0.88/6324.32   Opt:  6.79635429
Optim  1  iout: 3136/4000   time/tcpu:   0.89/6325.21   Opt:  6.86286736
Optim  1  iout: 3137/4000   time/tcpu:   0.88/6326.09   Opt:  6.81261539
Optim  1  iout: 3138/4000   time/tcpu:   0.88/6326.97   Opt:  6.82023239
Optim  1  iout: 3139/4000   time/tcpu:   0.89/6327.85   Opt:  6.77753925
Optim  1  iout: 3140/4000   time/tcpu:   0.89/6328.74   Opt:  6.79763174
Optim  1  iout: 3141/4000   time/tcpu:   0.88/6329.63   Opt:  6.84105778
Optim  1  iout: 3142/4000   time/tcpu:   0.87/6330.49   Opt:  6.86219454
Optim  1  iout: 3143/4000   time/tcpu:   0.88/6331.37   Opt:  6.85003471
Optim  1  iout: 3144/4000   time/tcpu:   0.90/6332.27   Opt:  6.82374477
Optim  1  iout: 3145/4000   time/tcpu:   0.88/6333.15   Opt:  6.77506971
Optim  1  iout: 3146/4000   time/tcpu:   0.89/6334.04   Opt:  6.75667858
Optim  1  iout: 3147/4000   time/tcpu:   0.89/6334.92   Opt:  6.79396820
Optim  1  iout: 3148/4000   time/tcpu:   0.88/6335.81   Opt:  6.83043003
Optim  1  iout: 3149/4000   time/tcpu:   0.87/6336.68   Opt:  6.85117435
Optim  1  iout: 3150/4000   time/tcpu:   0.89/6337.57   Opt:  6.82820177
Optim  1  iout: 3151/4000   time/tcpu:   0.88/6338.44   Opt:  6.80766106
Optim  1  iout: 3152/4000   time/tcpu:   0.88/6339.33   Opt:  6.73295021
Optim  1  iout: 3153/4000   time/tcpu:   0.89/6340.22   Opt:  6.76111317
Optim  1  iout: 3154/4000   time/tcpu:   0.88/6341.10   Opt:  6.76512289
Optim  1  iout: 3155/4000   time/tcpu:   0.88/6341.98   Opt:  6.74701166
Optim  1  iout: 3156/4000   time/tcpu:   0.89/6342.87   Opt:  6.78673792
Optim  1  iout: 3157/4000   time/tcpu:   0.88/6343.75   Opt:  6.81371164
Optim  1  iout: 3158/4000   time/tcpu:   0.88/6344.63   Opt:  6.85006237
Optim  1  iout: 3159/4000   time/tcpu:   0.88/6345.51   Opt:  6.80486870
Optim  1  iout: 3160/4000   time/tcpu:   0.88/6346.39   Opt:  6.75802946
Optim  1  iout: 3161/4000   time/tcpu:   0.89/6347.28   Opt:  6.81640863
Optim  1  iout: 3162/4000   time/tcpu:   0.88/6348.16   Opt:  6.80842590
Optim  1  iout: 3163/4000   time/tcpu:   0.87/6349.03   Opt:  6.80603218
Optim  1  iout: 3164/4000   time/tcpu:   0.88/6349.91   Opt:  6.67597866
Optim  1  iout: 3165/4000   time/tcpu:   0.90/6350.81   Opt:  6.80539560
Optim  1  iout: 3166/4000   time/tcpu:   0.89/6351.70   Opt:  6.88213587
Optim  1  iout: 3167/4000   time/tcpu:   0.89/6352.59   Opt:  6.82845211
Optim  1  iout: 3168/4000   time/tcpu:   0.88/6353.47   Opt:  6.83108902
Optim  1  iout: 3169/4000   time/tcpu:   0.87/6354.34   Opt:  6.67753315
Optim  1  iout: 3170/4000   time/tcpu:   0.90/6355.23   Opt:  6.84767580
Optim  1  iout: 3171/4000   time/tcpu:   0.89/6356.13   Opt:  6.84244347
Optim  1  iout: 3172/4000   time/tcpu:   0.87/6357.00   Opt:  6.81706333
Optim  1  iout: 3173/4000   time/tcpu:   0.89/6357.89   Opt:  6.72464132
Optim  1  iout: 3174/4000   time/tcpu:   0.89/6358.78   Opt:  6.84888983
Optim  1  iout: 3175/4000   time/tcpu:   0.89/6359.67   Opt:  6.78475857
Optim  1  iout: 3176/4000   time/tcpu:   0.88/6360.55   Opt:  6.83277607
Optim  1  iout: 3177/4000   time/tcpu:   0.88/6361.44   Opt:  6.75403738
Optim  1  iout: 3178/4000   time/tcpu:   0.88/6362.32   Opt:  6.86138916
Optim  1  iout: 3179/4000   time/tcpu:   0.89/6363.21   Opt:  6.85165501
Optim  1  iout: 3180/4000   time/tcpu:   0.88/6364.09   Opt:  6.86791182
Optim  1  iout: 3181/4000   time/tcpu:   0.88/6364.97   Opt:  6.86847067
Optim  1  iout: 3182/4000   time/tcpu:   0.88/6365.85   Opt:  6.88669825
Optim  1  iout: 3183/4000   time/tcpu:   0.88/6366.74   Opt:  6.84259462
Optim  1  iout: 3184/4000   time/tcpu:   0.86/6367.59   Opt:  6.81990433
Optim  1  iout: 3185/4000   time/tcpu:   0.87/6368.46   Opt:  6.76838112
Optim  1  iout: 3186/4000   time/tcpu:   0.88/6369.34   Opt:  6.78388071
Optim  1  iout: 3187/4000   time/tcpu:   0.88/6370.23   Opt:  6.83786917
Optim  1  iout: 3188/4000   time/tcpu:   0.89/6371.12   Opt:  6.82939339
Optim  1  iout: 3189/4000   time/tcpu:   0.88/6372.00   Opt:  6.78673649
Optim  1  iout: 3190/4000   time/tcpu:   0.89/6372.88   Opt:  6.73422527
Optim  1  iout: 3191/4000   time/tcpu:   0.88/6373.77   Opt:  6.80577850
Optim  1  iout: 3192/4000   time/tcpu:   0.89/6374.65   Opt:  6.81149626
Optim  1  iout: 3193/4000   time/tcpu:   0.88/6375.54   Opt:  6.81742907
Optim  1  iout: 3194/4000   time/tcpu:   0.89/6376.42   Opt:  6.78957224
Optim  1  iout: 3195/4000   time/tcpu:   0.89/6377.32   Opt:  6.76726007
Optim  1  iout: 3196/4000   time/tcpu:   0.88/6378.19   Opt:  6.77504063
Optim  1  iout: 3197/4000   time/tcpu:   0.88/6379.08   Opt:  6.77864981
Optim  1  iout: 3198/4000   time/tcpu:   0.88/6379.95   Opt:  6.76577091
Optim  1  iout: 3199/4000   time/tcpu:   0.87/6380.83   Opt:  6.77897549
Optim  1  iout: 3200/4000   time/tcpu:   0.89/6381.72   Opt:  6.82456160
Optim  1  iout: 3201/4000   time/tcpu:   0.89/6382.62   Opt:  6.81053352
Optim  1  iout: 3202/4000   time/tcpu:   0.89/6383.51   Opt:  6.76389837
Optim  1  iout: 3203/4000   time/tcpu:   0.88/6384.39   Opt:  6.79436016
Optim  1  iout: 3204/4000   time/tcpu:   0.89/6385.28   Opt:  6.85392189
Optim  1  iout: 3205/4000   time/tcpu:   0.87/6386.15   Opt:  6.78850698
Optim  1  iout: 3206/4000   time/tcpu:   0.87/6387.02   Opt:  6.84004736
Optim  1  iout: 3207/4000   time/tcpu:   0.87/6387.89   Opt:  6.89145041
Optim  1  iout: 3208/4000   time/tcpu:   0.89/6388.78   Opt:  6.77096605
Optim  1  iout: 3209/4000   time/tcpu:   0.90/6389.68   Opt:  6.80166721
Optim  1  iout: 3210/4000   time/tcpu:   0.90/6390.58   Opt:  6.80515623
Optim  1  iout: 3211/4000   time/tcpu:   0.88/6391.45   Opt:  6.83171558
Optim  1  iout: 3212/4000   time/tcpu:   0.89/6392.34   Opt:  6.81065702
Optim  1  iout: 3213/4000   time/tcpu:   0.88/6393.22   Opt:  6.83297062
Optim  1  iout: 3214/4000   time/tcpu:   0.90/6394.12   Opt:  6.76413202
Optim  1  iout: 3215/4000   time/tcpu:   0.88/6395.00   Opt:  6.85419130
Optim  1  iout: 3216/4000   time/tcpu:   0.86/6395.87   Opt:  6.78870678
Optim  1  iout: 3217/4000   time/tcpu:   0.88/6396.75   Opt:  6.82420397
Optim  1  iout: 3218/4000   time/tcpu:   0.90/6397.64   Opt:  6.81274128
Optim  1  iout: 3219/4000   time/tcpu:   0.90/6398.54   Opt:  6.81559706
Optim  1  iout: 3220/4000   time/tcpu:   0.89/6399.43   Opt:  6.79545450
Optim  1  iout: 3221/4000   time/tcpu:   0.87/6400.30   Opt:  6.85582638
Optim  1  iout: 3222/4000   time/tcpu:   0.90/6401.20   Opt:  6.77662897
Optim  1  iout: 3223/4000   time/tcpu:   0.87/6402.07   Opt:  6.81412506
Optim  1  iout: 3224/4000   time/tcpu:   0.88/6402.95   Opt:  6.80960751
Optim  1  iout: 3225/4000   time/tcpu:   0.89/6403.84   Opt:  6.74407387
Optim  1  iout: 3226/4000   time/tcpu:   0.89/6404.73   Opt:  6.81083775
Optim  1  iout: 3227/4000   time/tcpu:   0.89/6405.62   Opt:  6.76052713
Optim  1  iout: 3228/4000   time/tcpu:   0.89/6406.50   Opt:  6.77768564
Optim  1  iout: 3229/4000   time/tcpu:   0.89/6407.40   Opt:  6.78484058
Optim  1  iout: 3230/4000   time/tcpu:   0.88/6408.28   Opt:  6.75760031
Optim  1  iout: 3231/4000   time/tcpu:   0.90/6409.18   Opt:  6.81616831
Optim  1  iout: 3232/4000   time/tcpu:   0.87/6410.05   Opt:  6.80453539
Optim  1  iout: 3233/4000   time/tcpu:   0.88/6410.93   Opt:  6.73969746
Optim  1  iout: 3234/4000   time/tcpu:   0.88/6411.81   Opt:  6.80572462
Optim  1  iout: 3235/4000   time/tcpu:   0.89/6412.70   Opt:  6.81464338
Optim  1  iout: 3236/4000   time/tcpu:   0.87/6413.57   Opt:  6.81296682
Optim  1  iout: 3237/4000   time/tcpu:   0.88/6414.45   Opt:  6.81369543
Optim  1  iout: 3238/4000   time/tcpu:   0.91/6415.36   Opt:  6.71475315
Optim  1  iout: 3239/4000   time/tcpu:   0.88/6416.24   Opt:  6.84004116
Optim  1  iout: 3240/4000   time/tcpu:   0.89/6417.12   Opt:  6.76780462
Optim  1  iout: 3241/4000   time/tcpu:   0.87/6417.99   Opt:  6.82992411
Optim  1  iout: 3242/4000   time/tcpu:   0.89/6418.88   Opt:  6.83015919
Optim  1  iout: 3243/4000   time/tcpu:   0.87/6419.76   Opt:  6.78604507
Optim  1  iout: 3244/4000   time/tcpu:   0.90/6420.66   Opt:  6.77804470
Optim  1  iout: 3245/4000   time/tcpu:   0.88/6421.54   Opt:  6.76925898
Optim  1  iout: 3246/4000   time/tcpu:   0.89/6422.43   Opt:  6.76355314
Optim  1  iout: 3247/4000   time/tcpu:   0.90/6423.33   Opt:  6.85954952
Optim  1  iout: 3248/4000   time/tcpu:   0.89/6424.22   Opt:  6.80877972
Optim  1  iout: 3249/4000   time/tcpu:   0.88/6425.09   Opt:  6.75027657
Optim  1  iout: 3250/4000   time/tcpu:   0.88/6425.97   Opt:  6.78491449
Optim  1  iout: 3251/4000   time/tcpu:   0.88/6426.86   Opt:  6.82542515
Optim  1  iout: 3252/4000   time/tcpu:   0.89/6427.75   Opt:  6.78861046
Optim  1  iout: 3253/4000   time/tcpu:   0.88/6428.63   Opt:  6.87345695
Optim  1  iout: 3254/4000   time/tcpu:   0.89/6429.52   Opt:  6.82417011
Optim  1  iout: 3255/4000   time/tcpu:   0.89/6430.41   Opt:  6.83968258
Optim  1  iout: 3256/4000   time/tcpu:   0.87/6431.28   Opt:  6.85034466
Optim  1  iout: 3257/4000   time/tcpu:   0.88/6432.16   Opt:  6.74516916
Optim  1  iout: 3258/4000   time/tcpu:   0.88/6433.04   Opt:  6.76307631
Optim  1  iout: 3259/4000   time/tcpu:   0.88/6433.93   Opt:  6.82782078
Optim  1  iout: 3260/4000   time/tcpu:   0.89/6434.82   Opt:  6.73747444
Optim  1  iout: 3261/4000   time/tcpu:   0.89/6435.71   Opt:  6.79982615
Optim  1  iout: 3262/4000   time/tcpu:   0.89/6436.60   Opt:  6.88225269
Optim  1  iout: 3263/4000   time/tcpu:   0.89/6437.49   Opt:  6.76757383
Optim  1  iout: 3264/4000   time/tcpu:   0.89/6438.38   Opt:  6.79777288
Optim  1  iout: 3265/4000   time/tcpu:   0.87/6439.24   Opt:  6.78480959
Optim  1  iout: 3266/4000   time/tcpu:   0.90/6440.15   Opt:  6.80004072
Optim  1  iout: 3267/4000   time/tcpu:   0.89/6441.03   Opt:  6.79096889
Optim  1  iout: 3268/4000   time/tcpu:   0.90/6441.93   Opt:  6.78584671
Optim  1  iout: 3269/4000   time/tcpu:   0.89/6442.82   Opt:  6.75791836
Optim  1  iout: 3270/4000   time/tcpu:   0.89/6443.71   Opt:  6.75959396
Optim  1  iout: 3271/4000   time/tcpu:   0.88/6444.59   Opt:  6.90444183
Optim  1  iout: 3272/4000   time/tcpu:   0.89/6445.48   Opt:  6.82768059
Optim  1  iout: 3273/4000   time/tcpu:   0.89/6446.36   Opt:  6.70748043
Optim  1  iout: 3274/4000   time/tcpu:   0.90/6447.26   Opt:  6.79842281
Optim  1  iout: 3275/4000   time/tcpu:   0.87/6448.14   Opt:  6.75572300
Optim  1  iout: 3276/4000   time/tcpu:   0.89/6449.02   Opt:  6.77790833
Optim  1  iout: 3277/4000   time/tcpu:   0.86/6449.89   Opt:  6.76937962
Optim  1  iout: 3278/4000   time/tcpu:   0.89/6450.78   Opt:  6.78940630
Optim  1  iout: 3279/4000   time/tcpu:   0.88/6451.66   Opt:  6.80311394
Optim  1  iout: 3280/4000   time/tcpu:   0.90/6452.56   Opt:  6.76237297
Optim  1  iout: 3281/4000   time/tcpu:   0.87/6453.43   Opt:  6.80288553
Optim  1  iout: 3282/4000   time/tcpu:   0.90/6454.33   Opt:  6.83602142
Optim  1  iout: 3283/4000   time/tcpu:   0.88/6455.21   Opt:  6.82531452
Optim  1  iout: 3284/4000   time/tcpu:   0.88/6456.09   Opt:  6.79034853
Optim  1  iout: 3285/4000   time/tcpu:   0.88/6456.97   Opt:  6.80852652
Optim  1  iout: 3286/4000   time/tcpu:   0.88/6457.86   Opt:  6.80471611
Optim  1  iout: 3287/4000   time/tcpu:   0.90/6458.76   Opt:  6.77924490
Optim  1  iout: 3288/4000   time/tcpu:   0.87/6459.63   Opt:  6.85942459
Optim  1  iout: 3289/4000   time/tcpu:   0.84/6460.47   Opt:  6.82302618
Optim  1  iout: 3290/4000   time/tcpu:   0.71/6461.18   Opt:  6.83954000
Optim  1  iout: 3291/4000   time/tcpu:   0.73/6461.91   Opt:  6.85539722
Optim  1  iout: 3292/4000   time/tcpu:   0.88/6462.79   Opt:  6.76653767
Optim  1  iout: 3293/4000   time/tcpu:   0.87/6463.66   Opt:  6.80943155
Optim  1  iout: 3294/4000   time/tcpu:   0.88/6464.54   Opt:  6.84563971
Optim  1  iout: 3295/4000   time/tcpu:   0.89/6465.43   Opt:  6.81350660
Optim  1  iout: 3296/4000   time/tcpu:   0.88/6466.31   Opt:  6.82094193
Optim  1  iout: 3297/4000   time/tcpu:   0.88/6467.19   Opt:  6.84992886
Optim  1  iout: 3298/4000   time/tcpu:   0.90/6468.09   Opt:  6.74114084
Optim  1  iout: 3299/4000   time/tcpu:   0.89/6468.97   Opt:  6.74781036
Optim  1  iout: 3300/4000   time/tcpu:   0.89/6469.87   Opt:  6.84274435
Optim  1  iout: 3301/4000   time/tcpu:   0.89/6470.76   Opt:  6.86971760
Optim  1  iout: 3302/4000   time/tcpu:   0.90/6471.66   Opt:  6.81603098
Optim  1  iout: 3303/4000   time/tcpu:   0.90/6472.56   Opt:  6.85996294
Optim  1  iout: 3304/4000   time/tcpu:   0.89/6473.45   Opt:  6.85409069
Optim  1  iout: 3305/4000   time/tcpu:   0.88/6474.33   Opt:  6.79308414
Optim  1  iout: 3306/4000   time/tcpu:   0.87/6475.21   Opt:  6.70392656
Optim  1  iout: 3307/4000   time/tcpu:   0.88/6476.09   Opt:  6.82384634
Optim  1  iout: 3308/4000   time/tcpu:   0.89/6476.98   Opt:  6.83639812
Optim  1  iout: 3309/4000   time/tcpu:   0.87/6477.85   Opt:  6.79939795
Optim  1  iout: 3310/4000   time/tcpu:   0.88/6478.73   Opt:  6.82989311
Optim  1  iout: 3311/4000   time/tcpu:   0.88/6479.62   Opt:  6.76641273
Optim  1  iout: 3312/4000   time/tcpu:   0.89/6480.51   Opt:  6.86040354
Optim  1  iout: 3313/4000   time/tcpu:   0.89/6481.40   Opt:  6.85113192
Optim  1  iout: 3314/4000   time/tcpu:   0.88/6482.28   Opt:  6.81651115
Optim  1  iout: 3315/4000   time/tcpu:   0.88/6483.16   Opt:  6.76947737
Optim  1  iout: 3316/4000   time/tcpu:   0.90/6484.06   Opt:  6.74493074
Optim  1  iout: 3317/4000   time/tcpu:   0.89/6484.95   Opt:  6.81297016
Optim  1  iout: 3318/4000   time/tcpu:   0.89/6485.84   Opt:  6.85135078
Optim  1  iout: 3319/4000   time/tcpu:   0.89/6486.73   Opt:  6.78786993
Optim  1  iout: 3320/4000   time/tcpu:   0.87/6487.60   Opt:  6.80051041
Optim  1  iout: 3321/4000   time/tcpu:   0.88/6488.49   Opt:  6.79286861
Optim  1  iout: 3322/4000   time/tcpu:   0.88/6489.37   Opt:  6.76040316
Optim  1  iout: 3323/4000   time/tcpu:   0.90/6490.27   Opt:  6.75061226
Optim  1  iout: 3324/4000   time/tcpu:   0.88/6491.14   Opt:  6.81889296
Optim  1  iout: 3325/4000   time/tcpu:   0.89/6492.04   Opt:  6.84227562
Optim  1  iout: 3326/4000   time/tcpu:   0.88/6492.92   Opt:  6.87959862
Optim  1  iout: 3327/4000   time/tcpu:   0.89/6493.80   Opt:  6.88646603
Optim  1  iout: 3328/4000   time/tcpu:   0.89/6494.69   Opt:  6.80431175
Optim  1  iout: 3329/4000   time/tcpu:   0.88/6495.57   Opt:  6.81069613
Optim  1  iout: 3330/4000   time/tcpu:   0.89/6496.46   Opt:  6.81829119
Optim  1  iout: 3331/4000   time/tcpu:   0.88/6497.35   Opt:  6.71602631
Optim  1  iout: 3332/4000   time/tcpu:   0.89/6498.23   Opt:  6.74609852
Optim  1  iout: 3333/4000   time/tcpu:   0.88/6499.11   Opt:  6.76872683
Optim  1  iout: 3334/4000   time/tcpu:   0.88/6499.99   Opt:  6.83332825
Optim  1  iout: 3335/4000   time/tcpu:   0.87/6500.87   Opt:  6.81139374
Optim  1  iout: 3336/4000   time/tcpu:   0.90/6501.77   Opt:  6.81685352
Optim  1  iout: 3337/4000   time/tcpu:   0.86/6502.63   Opt:  6.79682732
Optim  1  iout: 3338/4000   time/tcpu:   0.90/6503.54   Opt:  6.80344439
Optim  1  iout: 3339/4000   time/tcpu:   0.87/6504.41   Opt:  6.86825418
Optim  1  iout: 3340/4000   time/tcpu:   0.89/6505.30   Opt:  6.84416866
Optim  1  iout: 3341/4000   time/tcpu:   0.88/6506.18   Opt:  6.84390688
Optim  1  iout: 3342/4000   time/tcpu:   0.88/6507.07   Opt:  6.80044031
Optim  1  iout: 3343/4000   time/tcpu:   0.89/6507.96   Opt:  6.79203224
Optim  1  iout: 3344/4000   time/tcpu:   0.87/6508.83   Opt:  6.81783676
Optim  1  iout: 3345/4000   time/tcpu:   0.90/6509.73   Opt:  6.79246759
Optim  1  iout: 3346/4000   time/tcpu:   0.89/6510.61   Opt:  6.75833035
Optim  1  iout: 3347/4000   time/tcpu:   0.88/6511.50   Opt:  6.83628130
Optim  1  iout: 3348/4000   time/tcpu:   0.89/6512.38   Opt:  6.74303484
Optim  1  iout: 3349/4000   time/tcpu:   0.89/6513.27   Opt:  6.77886152
Optim  1  iout: 3350/4000   time/tcpu:   0.88/6514.15   Opt:  6.81875467
Optim  1  iout: 3351/4000   time/tcpu:   0.90/6515.05   Opt:  6.85253811
Optim  1  iout: 3352/4000   time/tcpu:   0.88/6515.93   Opt:  6.81221581
Optim  1  iout: 3353/4000   time/tcpu:   0.88/6516.81   Opt:  6.80357504
Optim  1  iout: 3354/4000   time/tcpu:   0.89/6517.71   Opt:  6.77941704
Optim  1  iout: 3355/4000   time/tcpu:   0.87/6518.57   Opt:  6.84417057
Optim  1  iout: 3356/4000   time/tcpu:   0.89/6519.47   Opt:  6.78718328
Optim  1  iout: 3357/4000   time/tcpu:   0.89/6520.35   Opt:  6.85562515
Optim  1  iout: 3358/4000   time/tcpu:   0.87/6521.22   Opt:  6.85106564
Optim  1  iout: 3359/4000   time/tcpu:   0.88/6522.10   Opt:  6.78502941
Optim  1  iout: 3360/4000   time/tcpu:   0.86/6522.96   Opt:  6.86172771
Optim  1  iout: 3361/4000   time/tcpu:   0.87/6523.83   Opt:  6.80498838
Optim  1  iout: 3362/4000   time/tcpu:   0.89/6524.72   Opt:  6.87042475
Optim  1  iout: 3363/4000   time/tcpu:   0.87/6525.59   Opt:  6.75081730
Optim  1  iout: 3364/4000   time/tcpu:   0.88/6526.47   Opt:  6.73119211
Optim  1  iout: 3365/4000   time/tcpu:   0.89/6527.36   Opt:  6.79644871
Optim  1  iout: 3366/4000   time/tcpu:   0.89/6528.25   Opt:  6.73557949
Optim  1  iout: 3367/4000   time/tcpu:   0.88/6529.14   Opt:  6.80471277
Optim  1  iout: 3368/4000   time/tcpu:   0.89/6530.02   Opt:  6.83499908
Optim  1  iout: 3369/4000   time/tcpu:   0.87/6530.89   Opt:  6.83136702
Optim  1  iout: 3370/4000   time/tcpu:   0.88/6531.78   Opt:  6.79542589
Optim  1  iout: 3371/4000   time/tcpu:   0.88/6532.66   Opt:  6.78723812
Optim  1  iout: 3372/4000   time/tcpu:   0.89/6533.55   Opt:  6.79253006
Optim  1  iout: 3373/4000   time/tcpu:   0.89/6534.44   Opt:  6.80300093
Optim  1  iout: 3374/4000   time/tcpu:   0.88/6535.32   Opt:  6.81478786
Optim  1  iout: 3375/4000   time/tcpu:   0.88/6536.20   Opt:  6.74440622
Optim  1  iout: 3376/4000   time/tcpu:   0.88/6537.08   Opt:  6.77403307
Optim  1  iout: 3377/4000   time/tcpu:   0.90/6537.97   Opt:  6.83150387
Optim  1  iout: 3378/4000   time/tcpu:   0.89/6538.86   Opt:  6.88232994
Optim  1  iout: 3379/4000   time/tcpu:   0.89/6539.75   Opt:  6.76810074
Optim  1  iout: 3380/4000   time/tcpu:   0.89/6540.64   Opt:  6.89968348
Optim  1  iout: 3381/4000   time/tcpu:   0.89/6541.53   Opt:  6.76830482
Optim  1  iout: 3382/4000   time/tcpu:   0.90/6542.43   Opt:  6.80237770
Optim  1  iout: 3383/4000   time/tcpu:   0.89/6543.33   Opt:  6.75047684
Optim  1  iout: 3384/4000   time/tcpu:   0.88/6544.20   Opt:  6.74136209
Optim  1  iout: 3385/4000   time/tcpu:   0.87/6545.07   Opt:  6.77198124
Optim  1  iout: 3386/4000   time/tcpu:   0.90/6545.98   Opt:  6.80730677
Optim  1  iout: 3387/4000   time/tcpu:   0.91/6546.88   Opt:  6.76222754
Optim  1  iout: 3388/4000   time/tcpu:   0.88/6547.76   Opt:  6.70669031
Optim  1  iout: 3389/4000   time/tcpu:   0.87/6548.64   Opt:  6.76412201
Optim  1  iout: 3390/4000   time/tcpu:   0.88/6549.52   Opt:  6.81410933
Optim  1  iout: 3391/4000   time/tcpu:   0.89/6550.41   Opt:  6.76515913
Optim  1  iout: 3392/4000   time/tcpu:   0.89/6551.30   Opt:  6.79587078
Optim  1  iout: 3393/4000   time/tcpu:   0.89/6552.19   Opt:  6.78549671
Optim  1  iout: 3394/4000   time/tcpu:   0.90/6553.09   Opt:  6.85365343
Optim  1  iout: 3395/4000   time/tcpu:   0.90/6553.99   Opt:  6.83358383
Optim  1  iout: 3396/4000   time/tcpu:   0.89/6554.88   Opt:  6.78013659
Optim  1  iout: 3397/4000   time/tcpu:   0.88/6555.76   Opt:  6.77674007
Optim  1  iout: 3398/4000   time/tcpu:   0.87/6556.64   Opt:  6.82277298
Optim  1  iout: 3399/4000   time/tcpu:   0.88/6557.51   Opt:  6.77981520
Optim  1  iout: 3400/4000   time/tcpu:   0.88/6558.39   Opt:  6.78046083
Optim  1  iout: 3401/4000   time/tcpu:   0.89/6559.28   Opt:  6.81286907
Optim  1  iout: 3402/4000   time/tcpu:   0.91/6560.19   Opt:  6.86890364
Optim  1  iout: 3403/4000   time/tcpu:   0.87/6561.06   Opt:  6.86199951
Optim  1  iout: 3404/4000   time/tcpu:   0.88/6561.94   Opt:  6.80966330
Optim  1  iout: 3405/4000   time/tcpu:   0.89/6562.83   Opt:  6.74120617
Optim  1  iout: 3406/4000   time/tcpu:   0.90/6563.73   Opt:  6.84207344
Optim  1  iout: 3407/4000   time/tcpu:   0.88/6564.62   Opt:  6.81753397
Optim  1  iout: 3408/4000   time/tcpu:   0.87/6565.49   Opt:  6.79480934
Optim  1  iout: 3409/4000   time/tcpu:   0.88/6566.37   Opt:  6.72681427
Optim  1  iout: 3410/4000   time/tcpu:   0.88/6567.25   Opt:  6.82428217
Optim  1  iout: 3411/4000   time/tcpu:   0.90/6568.15   Opt:  6.79497910
Optim  1  iout: 3412/4000   time/tcpu:   0.88/6569.03   Opt:  6.78764057
Optim  1  iout: 3413/4000   time/tcpu:   0.89/6569.92   Opt:  6.83956385
Optim  1  iout: 3414/4000   time/tcpu:   0.88/6570.80   Opt:  6.80979586
Optim  1  iout: 3415/4000   time/tcpu:   0.88/6571.69   Opt:  6.81777620
Optim  1  iout: 3416/4000   time/tcpu:   0.88/6572.57   Opt:  6.77673340
Optim  1  iout: 3417/4000   time/tcpu:   0.89/6573.46   Opt:  6.71709681
Optim  1  iout: 3418/4000   time/tcpu:   0.91/6574.37   Opt:  6.71906614
Optim  1  iout: 3419/4000   time/tcpu:   0.90/6575.27   Opt:  6.82500792
Optim  1  iout: 3420/4000   time/tcpu:   0.88/6576.15   Opt:  6.76667404
Optim  1  iout: 3421/4000   time/tcpu:   0.88/6577.02   Opt:  6.83019829
Optim  1  iout: 3422/4000   time/tcpu:   0.89/6577.91   Opt:  6.81318760
Optim  1  iout: 3423/4000   time/tcpu:   0.90/6578.80   Opt:  6.87588596
Optim  1  iout: 3424/4000   time/tcpu:   0.88/6579.69   Opt:  6.76964521
Optim  1  iout: 3425/4000   time/tcpu:   0.89/6580.58   Opt:  6.83750296
Optim  1  iout: 3426/4000   time/tcpu:   0.89/6581.47   Opt:  6.83321428
Optim  1  iout: 3427/4000   time/tcpu:   0.87/6582.35   Opt:  6.83293438
Optim  1  iout: 3428/4000   time/tcpu:   0.90/6583.24   Opt:  6.77070951
Optim  1  iout: 3429/4000   time/tcpu:   0.90/6584.14   Opt:  6.75837517
Optim  1  iout: 3430/4000   time/tcpu:   0.88/6585.02   Opt:  6.76615810
Optim  1  iout: 3431/4000   time/tcpu:   0.89/6585.91   Opt:  6.76529694
Optim  1  iout: 3432/4000   time/tcpu:   0.88/6586.79   Opt:  6.82786369
Optim  1  iout: 3433/4000   time/tcpu:   0.88/6587.67   Opt:  6.84279585
Optim  1  iout: 3434/4000   time/tcpu:   0.88/6588.55   Opt:  6.74410534
Optim  1  iout: 3435/4000   time/tcpu:   0.88/6589.43   Opt:  6.74968338
Optim  1  iout: 3436/4000   time/tcpu:   0.88/6590.31   Opt:  6.76037121
Optim  1  iout: 3437/4000   time/tcpu:   0.87/6591.19   Opt:  6.77206755
Optim  1  iout: 3438/4000   time/tcpu:   0.87/6592.06   Opt:  6.80798483
Optim  1  iout: 3439/4000   time/tcpu:   0.88/6592.94   Opt:  6.91035366
Optim  1  iout: 3440/4000   time/tcpu:   0.89/6593.82   Opt:  6.80233669
Optim  1  iout: 3441/4000   time/tcpu:   0.89/6594.72   Opt:  6.77551270
Optim  1  iout: 3442/4000   time/tcpu:   0.91/6595.63   Opt:  6.78155422
Optim  1  iout: 3443/4000   time/tcpu:   0.85/6596.48   Opt:  6.81520224
Optim  1  iout: 3444/4000   time/tcpu:   0.89/6597.37   Opt:  6.75543642
Optim  1  iout: 3445/4000   time/tcpu:   0.87/6598.25   Opt:  6.79718876
Optim  1  iout: 3446/4000   time/tcpu:   0.89/6599.14   Opt:  6.85155582
Optim  1  iout: 3447/4000   time/tcpu:   0.89/6600.02   Opt:  6.72020006
Optim  1  iout: 3448/4000   time/tcpu:   0.88/6600.91   Opt:  6.77588701
Optim  1  iout: 3449/4000   time/tcpu:   0.88/6601.79   Opt:  6.77413893
Optim  1  iout: 3450/4000   time/tcpu:   0.89/6602.68   Opt:  6.82017088
Optim  1  iout: 3451/4000   time/tcpu:   0.88/6603.56   Opt:  6.79592705
Optim  1  iout: 3452/4000   time/tcpu:   0.88/6604.44   Opt:  6.73926878
Optim  1  iout: 3453/4000   time/tcpu:   0.89/6605.33   Opt:  6.86765623
Optim  1  iout: 3454/4000   time/tcpu:   0.89/6606.21   Opt:  6.84412098
Optim  1  iout: 3455/4000   time/tcpu:   0.89/6607.10   Opt:  6.86447525
Optim  1  iout: 3456/4000   time/tcpu:   0.88/6607.99   Opt:  6.80330896
Optim  1  iout: 3457/4000   time/tcpu:   0.90/6608.88   Opt:  6.76496983
Optim  1  iout: 3458/4000   time/tcpu:   0.88/6609.77   Opt:  6.83663559
Optim  1  iout: 3459/4000   time/tcpu:   0.88/6610.65   Opt:  6.79332924
Optim  1  iout: 3460/4000   time/tcpu:   0.89/6611.54   Opt:  6.81862402
Optim  1  iout: 3461/4000   time/tcpu:   0.90/6612.44   Opt:  6.85227108
Optim  1  iout: 3462/4000   time/tcpu:   0.89/6613.33   Opt:  6.79975748
Optim  1  iout: 3463/4000   time/tcpu:   0.88/6614.21   Opt:  6.82587481
Optim  1  iout: 3464/4000   time/tcpu:   0.89/6615.10   Opt:  6.72749615
Optim  1  iout: 3465/4000   time/tcpu:   0.87/6615.97   Opt:  6.85557699
Optim  1  iout: 3466/4000   time/tcpu:   0.89/6616.86   Opt:  6.81782866
Optim  1  iout: 3467/4000   time/tcpu:   0.87/6617.74   Opt:  6.74532318
Optim  1  iout: 3468/4000   time/tcpu:   0.90/6618.63   Opt:  6.80731058
Optim  1  iout: 3469/4000   time/tcpu:   0.89/6619.52   Opt:  6.81521749
Optim  1  iout: 3470/4000   time/tcpu:   0.88/6620.41   Opt:  6.80118465
Optim  1  iout: 3471/4000   time/tcpu:   0.89/6621.30   Opt:  6.79057503
Optim  1  iout: 3472/4000   time/tcpu:   0.88/6622.18   Opt:  6.80602598
Optim  1  iout: 3473/4000   time/tcpu:   0.88/6623.06   Opt:  6.80579901
Optim  1  iout: 3474/4000   time/tcpu:   0.89/6623.95   Opt:  6.78601074
Optim  1  iout: 3475/4000   time/tcpu:   0.88/6624.83   Opt:  6.81297112
Optim  1  iout: 3476/4000   time/tcpu:   0.89/6625.72   Opt:  6.84678221
Optim  1  iout: 3477/4000   time/tcpu:   0.88/6626.60   Opt:  6.81280088
Optim  1  iout: 3478/4000   time/tcpu:   0.90/6627.50   Opt:  6.81858873
Optim  1  iout: 3479/4000   time/tcpu:   0.89/6628.39   Opt:  6.86780548
Optim  1  iout: 3480/4000   time/tcpu:   0.89/6629.28   Opt:  6.73486614
Optim  1  iout: 3481/4000   time/tcpu:   0.89/6630.17   Opt:  6.82644415
Optim  1  iout: 3482/4000   time/tcpu:   0.88/6631.05   Opt:  6.73803616
Optim  1  iout: 3483/4000   time/tcpu:   0.89/6631.94   Opt:  6.75508881
Optim  1  iout: 3484/4000   time/tcpu:   0.90/6632.84   Opt:  6.84170437
Optim  1  iout: 3485/4000   time/tcpu:   0.89/6633.72   Opt:  6.83242559
Optim  1  iout: 3486/4000   time/tcpu:   0.89/6634.61   Opt:  6.75871372
Optim  1  iout: 3487/4000   time/tcpu:   0.90/6635.51   Opt:  6.91115046
Optim  1  iout: 3488/4000   time/tcpu:   0.89/6636.40   Opt:  6.79988384
Optim  1  iout: 3489/4000   time/tcpu:   0.89/6637.29   Opt:  6.79355145
Optim  1  iout: 3490/4000   time/tcpu:   0.87/6638.16   Opt:  6.83131647
Optim  1  iout: 3491/4000   time/tcpu:   0.89/6639.05   Opt:  6.87520647
Optim  1  iout: 3492/4000   time/tcpu:   0.88/6639.93   Opt:  6.76411819
Optim  1  iout: 3493/4000   time/tcpu:   0.87/6640.81   Opt:  6.76018143
Optim  1  iout: 3494/4000   time/tcpu:   0.88/6641.69   Opt:  6.77965021
Optim  1  iout: 3495/4000   time/tcpu:   0.88/6642.57   Opt:  6.83226442
Optim  1  iout: 3496/4000   time/tcpu:   0.89/6643.46   Opt:  6.78121281
Optim  1  iout: 3497/4000   time/tcpu:   0.89/6644.35   Opt:  6.85683107
Optim  1  iout: 3498/4000   time/tcpu:   0.86/6645.21   Opt:  6.75213861
Optim  1  iout: 3499/4000   time/tcpu:   0.89/6646.10   Opt:  6.85458422
Optim  1  iout: 3500/4000   time/tcpu:   0.88/6646.99   Opt:  6.89839077
Optim  1  iout: 3501/4000   time/tcpu:   0.88/6647.87   Opt:  6.80247068
Optim  1  iout: 3502/4000   time/tcpu:   0.89/6648.75   Opt:  6.85320139
Optim  1  iout: 3503/4000   time/tcpu:   0.89/6649.64   Opt:  6.74206924
Optim  1  iout: 3504/4000   time/tcpu:   0.89/6650.53   Opt:  6.71431971
Optim  1  iout: 3505/4000   time/tcpu:   0.89/6651.41   Opt:  6.85867548
Optim  1  iout: 3506/4000   time/tcpu:   0.89/6652.31   Opt:  6.81329632
Optim  1  iout: 3507/4000   time/tcpu:   0.90/6653.20   Opt:  6.77208710
Optim  1  iout: 3508/4000   time/tcpu:   0.90/6654.10   Opt:  6.75661039
Optim  1  iout: 3509/4000   time/tcpu:   0.86/6654.96   Opt:  6.81798124
Optim  1  iout: 3510/4000   time/tcpu:   0.87/6655.83   Opt:  6.79252672
Optim  1  iout: 3511/4000   time/tcpu:   0.88/6656.71   Opt:  6.75455332
Optim  1  iout: 3512/4000   time/tcpu:   0.89/6657.60   Opt:  6.82194519
Optim  1  iout: 3513/4000   time/tcpu:   0.90/6658.49   Opt:  6.79446220
Optim  1  iout: 3514/4000   time/tcpu:   0.88/6659.38   Opt:  6.77295828
Optim  1  iout: 3515/4000   time/tcpu:   0.89/6660.27   Opt:  6.80231857
Optim  1  iout: 3516/4000   time/tcpu:   0.88/6661.15   Opt:  6.81438589
Optim  1  iout: 3517/4000   time/tcpu:   0.88/6662.03   Opt:  6.82813597
Optim  1  iout: 3518/4000   time/tcpu:   0.89/6662.92   Opt:  6.79628611
Optim  1  iout: 3519/4000   time/tcpu:   0.88/6663.79   Opt:  6.84002256
Optim  1  iout: 3520/4000   time/tcpu:   0.88/6664.67   Opt:  6.84480286
Optim  1  iout: 3521/4000   time/tcpu:   0.89/6665.57   Opt:  6.82900238
Optim  1  iout: 3522/4000   time/tcpu:   0.88/6666.45   Opt:  6.81298590
Optim  1  iout: 3523/4000   time/tcpu:   0.88/6667.33   Opt:  6.85102129
Optim  1  iout: 3524/4000   time/tcpu:   0.88/6668.22   Opt:  6.84086418
Optim  1  iout: 3525/4000   time/tcpu:   0.89/6669.11   Opt:  6.79665709
Optim  1  iout: 3526/4000   time/tcpu:   0.88/6669.98   Opt:  6.87725019
Optim  1  iout: 3527/4000   time/tcpu:   0.89/6670.87   Opt:  6.72392607
Optim  1  iout: 3528/4000   time/tcpu:   0.88/6671.75   Opt:  6.76440525
Optim  1  iout: 3529/4000   time/tcpu:   0.88/6672.63   Opt:  6.79393864
Optim  1  iout: 3530/4000   time/tcpu:   0.88/6673.51   Opt:  6.87291813
Optim  1  iout: 3531/4000   time/tcpu:   0.91/6674.42   Opt:  6.70671988
Optim  1  iout: 3532/4000   time/tcpu:   0.90/6675.32   Opt:  6.78654385
Optim  1  iout: 3533/4000   time/tcpu:   0.89/6676.21   Opt:  6.82758379
Optim  1  iout: 3534/4000   time/tcpu:   0.88/6677.09   Opt:  6.71370697
Optim  1  iout: 3535/4000   time/tcpu:   0.89/6677.98   Opt:  6.78935528
Optim  1  iout: 3536/4000   time/tcpu:   0.88/6678.86   Opt:  6.78174305
Optim  1  iout: 3537/4000   time/tcpu:   0.88/6679.74   Opt:  6.77966356
Optim  1  iout: 3538/4000   time/tcpu:   0.89/6680.63   Opt:  6.83335257
Optim  1  iout: 3539/4000   time/tcpu:   0.89/6681.52   Opt:  6.77896166
Optim  1  iout: 3540/4000   time/tcpu:   0.88/6682.40   Opt:  6.81347466
Optim  1  iout: 3541/4000   time/tcpu:   0.88/6683.29   Opt:  6.83309555
Optim  1  iout: 3542/4000   time/tcpu:   0.89/6684.18   Opt:  6.84263992
Optim  1  iout: 3543/4000   time/tcpu:   0.89/6685.07   Opt:  6.80053616
Optim  1  iout: 3544/4000   time/tcpu:   0.88/6685.95   Opt:  6.84767818
Optim  1  iout: 3545/4000   time/tcpu:   0.88/6686.83   Opt:  6.76588011
Optim  1  iout: 3546/4000   time/tcpu:   0.88/6687.71   Opt:  6.79323053
Optim  1  iout: 3547/4000   time/tcpu:   0.90/6688.60   Opt:  6.75335169
Optim  1  iout: 3548/4000   time/tcpu:   0.88/6689.49   Opt:  6.75991678
Optim  1  iout: 3549/4000   time/tcpu:   0.88/6690.37   Opt:  6.80196857
Optim  1  iout: 3550/4000   time/tcpu:   0.89/6691.26   Opt:  6.81686544
Optim  1  iout: 3551/4000   time/tcpu:   0.89/6692.15   Opt:  6.91117668
Optim  1  iout: 3552/4000   time/tcpu:   0.88/6693.03   Opt:  6.85605860
Optim  1  iout: 3553/4000   time/tcpu:   0.89/6693.92   Opt:  6.85377836
Optim  1  iout: 3554/4000   time/tcpu:   0.87/6694.79   Opt:  6.69764662
Optim  1  iout: 3555/4000   time/tcpu:   0.89/6695.69   Opt:  6.82030725
Optim  1  iout: 3556/4000   time/tcpu:   0.90/6696.58   Opt:  6.83327866
Optim  1  iout: 3557/4000   time/tcpu:   0.87/6697.45   Opt:  6.88250113
Optim  1  iout: 3558/4000   time/tcpu:   0.89/6698.34   Opt:  6.75137138
Optim  1  iout: 3559/4000   time/tcpu:   0.88/6699.22   Opt:  6.83586216
Optim  1  iout: 3560/4000   time/tcpu:   0.90/6700.12   Opt:  6.81952524
Optim  1  iout: 3561/4000   time/tcpu:   0.88/6701.00   Opt:  6.79826355
Optim  1  iout: 3562/4000   time/tcpu:   0.88/6701.88   Opt:  6.80428123
Optim  1  iout: 3563/4000   time/tcpu:   0.88/6702.76   Opt:  6.78463793
Optim  1  iout: 3564/4000   time/tcpu:   0.89/6703.66   Opt:  6.86821651
Optim  1  iout: 3565/4000   time/tcpu:   0.88/6704.53   Opt:  6.85132790
Optim  1  iout: 3566/4000   time/tcpu:   0.89/6705.42   Opt:  6.81209040
Optim  1  iout: 3567/4000   time/tcpu:   0.89/6706.32   Opt:  6.80116272
Optim  1  iout: 3568/4000   time/tcpu:   0.89/6707.21   Opt:  6.77427483
Optim  1  iout: 3569/4000   time/tcpu:   0.89/6708.09   Opt:  6.79738331
Optim  1  iout: 3570/4000   time/tcpu:   0.90/6708.99   Opt:  6.80335045
Optim  1  iout: 3571/4000   time/tcpu:   0.89/6709.88   Opt:  6.80118370
Optim  1  iout: 3572/4000   time/tcpu:   0.89/6710.77   Opt:  6.81605673
Optim  1  iout: 3573/4000   time/tcpu:   0.90/6711.66   Opt:  6.80890131
Optim  1  iout: 3574/4000   time/tcpu:   0.89/6712.56   Opt:  6.80794430
Optim  1  iout: 3575/4000   time/tcpu:   0.88/6713.44   Opt:  6.82271481
Optim  1  iout: 3576/4000   time/tcpu:   0.89/6714.33   Opt:  6.78258705
Optim  1  iout: 3577/4000   time/tcpu:   0.89/6715.22   Opt:  6.82520056
Optim  1  iout: 3578/4000   time/tcpu:   0.88/6716.10   Opt:  6.76638079
Optim  1  iout: 3579/4000   time/tcpu:   0.88/6716.98   Opt:  6.82193661
Optim  1  iout: 3580/4000   time/tcpu:   0.87/6717.85   Opt:  6.77024317
Optim  1  iout: 3581/4000   time/tcpu:   0.89/6718.74   Opt:  6.70968866
Optim  1  iout: 3582/4000   time/tcpu:   0.89/6719.64   Opt:  6.82251644
Optim  1  iout: 3583/4000   time/tcpu:   0.88/6720.52   Opt:  6.74666500
Optim  1  iout: 3584/4000   time/tcpu:   0.88/6721.40   Opt:  6.76599503
Optim  1  iout: 3585/4000   time/tcpu:   0.88/6722.28   Opt:  6.86265373
Optim  1  iout: 3586/4000   time/tcpu:   0.89/6723.17   Opt:  6.74899673
Optim  1  iout: 3587/4000   time/tcpu:   0.88/6724.04   Opt:  6.79683304
Optim  1  iout: 3588/4000   time/tcpu:   0.89/6724.93   Opt:  6.81742382
Optim  1  iout: 3589/4000   time/tcpu:   0.89/6725.82   Opt:  6.81726074
Optim  1  iout: 3590/4000   time/tcpu:   0.88/6726.70   Opt:  6.84812546
Optim  1  iout: 3591/4000   time/tcpu:   0.87/6727.57   Opt:  6.82837105
Optim  1  iout: 3592/4000   time/tcpu:   0.89/6728.47   Opt:  6.84592199
Optim  1  iout: 3593/4000   time/tcpu:   0.86/6729.33   Opt:  6.73138189
Optim  1  iout: 3594/4000   time/tcpu:   0.89/6730.22   Opt:  6.75461245
Optim  1  iout: 3595/4000   time/tcpu:   0.88/6731.10   Opt:  6.77442122
Optim  1  iout: 3596/4000   time/tcpu:   0.89/6732.00   Opt:  6.79054499
Optim  1  iout: 3597/4000   time/tcpu:   0.89/6732.89   Opt:  6.77051640
Optim  1  iout: 3598/4000   time/tcpu:   0.87/6733.76   Opt:  6.87287712
Optim  1  iout: 3599/4000   time/tcpu:   0.89/6734.65   Opt:  6.75429201
Optim  1  iout: 3600/4000   time/tcpu:   0.88/6735.53   Opt:  6.83914566
Optim  1  iout: 3601/4000   time/tcpu:   0.90/6736.43   Opt:  6.83444262
Optim  1  iout: 3602/4000   time/tcpu:   0.89/6737.32   Opt:  6.81212902
Optim  1  iout: 3603/4000   time/tcpu:   0.88/6738.20   Opt:  6.85648060
Optim  1  iout: 3604/4000   time/tcpu:   0.89/6739.08   Opt:  6.81094217
Optim  1  iout: 3605/4000   time/tcpu:   0.88/6739.96   Opt:  6.81595659
Optim  1  iout: 3606/4000   time/tcpu:   0.89/6740.85   Opt:  6.81333017
Optim  1  iout: 3607/4000   time/tcpu:   0.88/6741.74   Opt:  6.71579504
Optim  1  iout: 3608/4000   time/tcpu:   0.88/6742.62   Opt:  6.85842752
Optim  1  iout: 3609/4000   time/tcpu:   0.88/6743.50   Opt:  6.79828787
Optim  1  iout: 3610/4000   time/tcpu:   0.88/6744.38   Opt:  6.78597784
Optim  1  iout: 3611/4000   time/tcpu:   0.89/6745.28   Opt:  6.88289213
Optim  1  iout: 3612/4000   time/tcpu:   0.87/6746.14   Opt:  6.87060547
Optim  1  iout: 3613/4000   time/tcpu:   0.88/6747.02   Opt:  6.77518463
Optim  1  iout: 3614/4000   time/tcpu:   0.88/6747.91   Opt:  6.74292469
Optim  1  iout: 3615/4000   time/tcpu:   0.89/6748.79   Opt:  6.90871668
Optim  1  iout: 3616/4000   time/tcpu:   0.87/6749.66   Opt:  6.80143595
Optim  1  iout: 3617/4000   time/tcpu:   0.88/6750.55   Opt:  6.85016584
Optim  1  iout: 3618/4000   time/tcpu:   0.89/6751.43   Opt:  6.82593536
Optim  1  iout: 3619/4000   time/tcpu:   0.90/6752.33   Opt:  6.82088900
Optim  1  iout: 3620/4000   time/tcpu:   0.90/6753.23   Opt:  6.74888563
Optim  1  iout: 3621/4000   time/tcpu:   0.87/6754.10   Opt:  6.79381847
Optim  1  iout: 3622/4000   time/tcpu:   0.89/6754.99   Opt:  6.79483414
Optim  1  iout: 3623/4000   time/tcpu:   0.90/6755.89   Opt:  6.93620491
Optim  1  iout: 3624/4000   time/tcpu:   0.88/6756.77   Opt:  6.79314041
Optim  1  iout: 3625/4000   time/tcpu:   0.89/6757.66   Opt:  6.89564276
Optim  1  iout: 3626/4000   time/tcpu:   0.89/6758.54   Opt:  6.85295582
Optim  1  iout: 3627/4000   time/tcpu:   0.77/6759.32   Opt:  6.76252079
Optim  1  iout: 3628/4000   time/tcpu:   0.70/6760.02   Opt:  6.75630283
Optim  1  iout: 3629/4000   time/tcpu:   0.78/6760.79   Opt:  6.81186676
Optim  1  iout: 3630/4000   time/tcpu:   0.89/6761.69   Opt:  6.84604502
Optim  1  iout: 3631/4000   time/tcpu:   0.86/6762.55   Opt:  6.84451914
Optim  1  iout: 3632/4000   time/tcpu:   0.87/6763.42   Opt:  6.82437086
Optim  1  iout: 3633/4000   time/tcpu:   0.86/6764.28   Opt:  6.77655935
Optim  1  iout: 3634/4000   time/tcpu:   0.88/6765.17   Opt:  6.82511044
Optim  1  iout: 3635/4000   time/tcpu:   0.87/6766.04   Opt:  6.80408239
Optim  1  iout: 3636/4000   time/tcpu:   0.87/6766.91   Opt:  6.90730000
Optim  1  iout: 3637/4000   time/tcpu:   0.89/6767.80   Opt:  6.86554480
Optim  1  iout: 3638/4000   time/tcpu:   0.87/6768.68   Opt:  6.83658409
Optim  1  iout: 3639/4000   time/tcpu:   0.87/6769.55   Opt:  6.86194468
Optim  1  iout: 3640/4000   time/tcpu:   0.89/6770.44   Opt:  6.81662798
Optim  1  iout: 3641/4000   time/tcpu:   0.89/6771.34   Opt:  6.80880976
Optim  1  iout: 3642/4000   time/tcpu:   0.88/6772.21   Opt:  6.82057428
Optim  1  iout: 3643/4000   time/tcpu:   0.89/6773.11   Opt:  6.83614731
Optim  1  iout: 3644/4000   time/tcpu:   0.89/6774.00   Opt:  6.86657906
Optim  1  iout: 3645/4000   time/tcpu:   0.88/6774.88   Opt:  6.81015444
Optim  1  iout: 3646/4000   time/tcpu:   0.88/6775.76   Opt:  6.81157064
Optim  1  iout: 3647/4000   time/tcpu:   0.89/6776.65   Opt:  6.75234604
Optim  1  iout: 3648/4000   time/tcpu:   0.87/6777.52   Opt:  6.83952236
Optim  1  iout: 3649/4000   time/tcpu:   0.88/6778.40   Opt:  6.83130074
Optim  1  iout: 3650/4000   time/tcpu:   0.89/6779.29   Opt:  6.85844517
Optim  1  iout: 3651/4000   time/tcpu:   0.88/6780.17   Opt:  6.84279871
Optim  1  iout: 3652/4000   time/tcpu:   0.89/6781.06   Opt:  6.83821201
Optim  1  iout: 3653/4000   time/tcpu:   0.89/6781.95   Opt:  6.83527946
Optim  1  iout: 3654/4000   time/tcpu:   0.89/6782.84   Opt:  6.77395916
Optim  1  iout: 3655/4000   time/tcpu:   0.89/6783.73   Opt:  6.81433249
Optim  1  iout: 3656/4000   time/tcpu:   0.89/6784.62   Opt:  6.90497875
Optim  1  iout: 3657/4000   time/tcpu:   0.88/6785.50   Opt:  6.82019043
Optim  1  iout: 3658/4000   time/tcpu:   0.89/6786.40   Opt:  6.81674099
Optim  1  iout: 3659/4000   time/tcpu:   0.89/6787.28   Opt:  6.86316013
Optim  1  iout: 3660/4000   time/tcpu:   0.89/6788.18   Opt:  6.75359583
Optim  1  iout: 3661/4000   time/tcpu:   0.90/6789.07   Opt:  6.73029995
Optim  1  iout: 3662/4000   time/tcpu:   0.88/6789.95   Opt:  6.85663033
Optim  1  iout: 3663/4000   time/tcpu:   0.89/6790.84   Opt:  6.82316303
Optim  1  iout: 3664/4000   time/tcpu:   0.89/6791.74   Opt:  6.85873127
Optim  1  iout: 3665/4000   time/tcpu:   0.88/6792.62   Opt:  6.80430079
Optim  1  iout: 3666/4000   time/tcpu:   0.88/6793.50   Opt:  6.75255966
Optim  1  iout: 3667/4000   time/tcpu:   0.89/6794.39   Opt:  6.82736444
Optim  1  iout: 3668/4000   time/tcpu:   0.87/6795.26   Opt:  6.77041388
Optim  1  iout: 3669/4000   time/tcpu:   0.88/6796.14   Opt:  6.78897476
Optim  1  iout: 3670/4000   time/tcpu:   0.89/6797.03   Opt:  6.76514912
Optim  1  iout: 3671/4000   time/tcpu:   0.88/6797.91   Opt:  6.78910065
Optim  1  iout: 3672/4000   time/tcpu:   0.90/6798.81   Opt:  6.91861725
Optim  1  iout: 3673/4000   time/tcpu:   0.89/6799.70   Opt:  6.80270433
Optim  1  iout: 3674/4000   time/tcpu:   0.84/6800.54   Opt:  6.81632423
Optim  1  iout: 3675/4000   time/tcpu:   0.88/6801.42   Opt:  6.79687834
Optim  1  iout: 3676/4000   time/tcpu:   0.90/6802.32   Opt:  6.87267637
Optim  1  iout: 3677/4000   time/tcpu:   0.89/6803.20   Opt:  6.82886648
Optim  1  iout: 3678/4000   time/tcpu:   0.88/6804.08   Opt:  6.83043289
Optim  1  iout: 3679/4000   time/tcpu:   0.89/6804.97   Opt:  6.83236885
Optim  1  iout: 3680/4000   time/tcpu:   0.88/6805.85   Opt:  6.76023722
Optim  1  iout: 3681/4000   time/tcpu:   0.90/6806.75   Opt:  6.77219439
Optim  1  iout: 3682/4000   time/tcpu:   0.87/6807.62   Opt:  6.70188761
Optim  1  iout: 3683/4000   time/tcpu:   0.90/6808.52   Opt:  6.80537033
Optim  1  iout: 3684/4000   time/tcpu:   0.89/6809.41   Opt:  6.88672733
Optim  1  iout: 3685/4000   time/tcpu:   0.88/6810.30   Opt:  6.80469465
Optim  1  iout: 3686/4000   time/tcpu:   0.89/6811.18   Opt:  6.79502058
Optim  1  iout: 3687/4000   time/tcpu:   0.89/6812.07   Opt:  6.79550219
Optim  1  iout: 3688/4000   time/tcpu:   0.89/6812.96   Opt:  6.81571007
Optim  1  iout: 3689/4000   time/tcpu:   0.88/6813.84   Opt:  6.86653376
Optim  1  iout: 3690/4000   time/tcpu:   0.87/6814.71   Opt:  6.85045910
Optim  1  iout: 3691/4000   time/tcpu:   0.88/6815.58   Opt:  6.79382658
Optim  1  iout: 3692/4000   time/tcpu:   0.90/6816.48   Opt:  6.82214785
Optim  1  iout: 3693/4000   time/tcpu:   0.89/6817.38   Opt:  6.82957458
Optim  1  iout: 3694/4000   time/tcpu:   0.89/6818.27   Opt:  6.86889982
Optim  1  iout: 3695/4000   time/tcpu:   0.87/6819.14   Opt:  6.76488638
Optim  1  iout: 3696/4000   time/tcpu:   0.88/6820.01   Opt:  6.80069399
Optim  1  iout: 3697/4000   time/tcpu:   0.88/6820.89   Opt:  6.76655436
Optim  1  iout: 3698/4000   time/tcpu:   0.88/6821.78   Opt:  6.79213047
Optim  1  iout: 3699/4000   time/tcpu:   0.90/6822.67   Opt:  6.82455397
Optim  1  iout: 3700/4000   time/tcpu:   0.89/6823.56   Opt:  6.79191017
Optim  1  iout: 3701/4000   time/tcpu:   0.86/6824.42   Opt:  6.86334229
Optim  1  iout: 3702/4000   time/tcpu:   0.89/6825.32   Opt:  6.83504105
Optim  1  iout: 3703/4000   time/tcpu:   0.89/6826.21   Opt:  6.77929688
Optim  1  iout: 3704/4000   time/tcpu:   0.89/6827.09   Opt:  6.81837368
Optim  1  iout: 3705/4000   time/tcpu:   0.90/6828.00   Opt:  6.82290220
Optim  1  iout: 3706/4000   time/tcpu:   0.88/6828.88   Opt:  6.78040314
Optim  1  iout: 3707/4000   time/tcpu:   0.88/6829.76   Opt:  6.80201626
Optim  1  iout: 3708/4000   time/tcpu:   0.89/6830.65   Opt:  6.83246422
Optim  1  iout: 3709/4000   time/tcpu:   0.89/6831.55   Opt:  6.83212328
Optim  1  iout: 3710/4000   time/tcpu:   0.90/6832.44   Opt:  6.82820892
Optim  1  iout: 3711/4000   time/tcpu:   0.89/6833.33   Opt:  6.83852053
Optim  1  iout: 3712/4000   time/tcpu:   0.89/6834.22   Opt:  6.76662588
Optim  1  iout: 3713/4000   time/tcpu:   0.89/6835.11   Opt:  6.77597475
Optim  1  iout: 3714/4000   time/tcpu:   0.89/6836.00   Opt:  6.86530399
Optim  1  iout: 3715/4000   time/tcpu:   0.89/6836.89   Opt:  6.80595875
Optim  1  iout: 3716/4000   time/tcpu:   0.90/6837.79   Opt:  6.70024395
Optim  1  iout: 3717/4000   time/tcpu:   0.89/6838.68   Opt:  6.83422232
Optim  1  iout: 3718/4000   time/tcpu:   0.88/6839.55   Opt:  6.76965904
Optim  1  iout: 3719/4000   time/tcpu:   0.89/6840.45   Opt:  6.76675177
Optim  1  iout: 3720/4000   time/tcpu:   0.88/6841.33   Opt:  6.81951618
Optim  1  iout: 3721/4000   time/tcpu:   0.89/6842.22   Opt:  6.78367853
Optim  1  iout: 3722/4000   time/tcpu:   0.88/6843.10   Opt:  6.78591299
Optim  1  iout: 3723/4000   time/tcpu:   0.88/6843.98   Opt:  6.73847246
Optim  1  iout: 3724/4000   time/tcpu:   0.90/6844.88   Opt:  6.79893446
Optim  1  iout: 3725/4000   time/tcpu:   0.88/6845.75   Opt:  6.88948631
Optim  1  iout: 3726/4000   time/tcpu:   0.88/6846.63   Opt:  6.78482628
Optim  1  iout: 3727/4000   time/tcpu:   0.88/6847.51   Opt:  6.87606430
Optim  1  iout: 3728/4000   time/tcpu:   0.88/6848.40   Opt:  6.84636641
Optim  1  iout: 3729/4000   time/tcpu:   0.88/6849.28   Opt:  6.83012295
Optim  1  iout: 3730/4000   time/tcpu:   0.87/6850.15   Opt:  6.85735559
Optim  1  iout: 3731/4000   time/tcpu:   0.89/6851.04   Opt:  6.79823923
Optim  1  iout: 3732/4000   time/tcpu:   0.89/6851.93   Opt:  6.80720758
Optim  1  iout: 3733/4000   time/tcpu:   0.89/6852.82   Opt:  6.84668255
Optim  1  iout: 3734/4000   time/tcpu:   0.89/6853.71   Opt:  6.83899212
Optim  1  iout: 3735/4000   time/tcpu:   0.91/6854.62   Opt:  6.78818941
Optim  1  iout: 3736/4000   time/tcpu:   0.88/6855.50   Opt:  6.84477711
Optim  1  iout: 3737/4000   time/tcpu:   0.89/6856.39   Opt:  6.78095865
Optim  1  iout: 3738/4000   time/tcpu:   0.90/6857.29   Opt:  6.80771828
Optim  1  iout: 3739/4000   time/tcpu:   0.87/6858.16   Opt:  6.84133196
Optim  1  iout: 3740/4000   time/tcpu:   0.89/6859.05   Opt:  6.83817959
Optim  1  iout: 3741/4000   time/tcpu:   0.88/6859.93   Opt:  6.85353041
Optim  1  iout: 3742/4000   time/tcpu:   0.89/6860.83   Opt:  6.76230669
Optim  1  iout: 3743/4000   time/tcpu:   0.86/6861.69   Opt:  6.81607008
Optim  1  iout: 3744/4000   time/tcpu:   0.89/6862.59   Opt:  6.79502630
Optim  1  iout: 3745/4000   time/tcpu:   0.88/6863.47   Opt:  6.83073807
Optim  1  iout: 3746/4000   time/tcpu:   0.89/6864.36   Opt:  6.80001926
Optim  1  iout: 3747/4000   time/tcpu:   0.89/6865.25   Opt:  6.75570250
Optim  1  iout: 3748/4000   time/tcpu:   0.90/6866.15   Opt:  6.83994865
Optim  1  iout: 3749/4000   time/tcpu:   0.89/6867.04   Opt:  6.78755617
Optim  1  iout: 3750/4000   time/tcpu:   0.89/6867.93   Opt:  6.86537170
Optim  1  iout: 3751/4000   time/tcpu:   0.88/6868.81   Opt:  6.84871054
Optim  1  iout: 3752/4000   time/tcpu:   0.89/6869.70   Opt:  6.78031540
Optim  1  iout: 3753/4000   time/tcpu:   0.89/6870.58   Opt:  6.71859980
Optim  1  iout: 3754/4000   time/tcpu:   0.90/6871.49   Opt:  6.86154366
Optim  1  iout: 3755/4000   time/tcpu:   0.89/6872.38   Opt:  6.79815817
Optim  1  iout: 3756/4000   time/tcpu:   0.87/6873.26   Opt:  6.82141590
Optim  1  iout: 3757/4000   time/tcpu:   0.89/6874.15   Opt:  6.81991196
Optim  1  iout: 3758/4000   time/tcpu:   0.89/6875.04   Opt:  6.86234093
Optim  1  iout: 3759/4000   time/tcpu:   0.88/6875.92   Opt:  6.76887226
Optim  1  iout: 3760/4000   time/tcpu:   0.89/6876.81   Opt:  6.81062603
Optim  1  iout: 3761/4000   time/tcpu:   0.89/6877.69   Opt:  6.83438778
Optim  1  iout: 3762/4000   time/tcpu:   0.88/6878.57   Opt:  6.79679298
Optim  1  iout: 3763/4000   time/tcpu:   0.90/6879.47   Opt:  6.83749294
Optim  1  iout: 3764/4000   time/tcpu:   0.90/6880.36   Opt:  6.83899689
Optim  1  iout: 3765/4000   time/tcpu:   0.89/6881.25   Opt:  6.75548029
Optim  1  iout: 3766/4000   time/tcpu:   0.88/6882.14   Opt:  6.77209425
Optim  1  iout: 3767/4000   time/tcpu:   0.89/6883.03   Opt:  6.75425959
Optim  1  iout: 3768/4000   time/tcpu:   0.88/6883.91   Opt:  6.78804302
Optim  1  iout: 3769/4000   time/tcpu:   0.89/6884.80   Opt:  6.85708284
Optim  1  iout: 3770/4000   time/tcpu:   0.89/6885.68   Opt:  6.82485437
Optim  1  iout: 3771/4000   time/tcpu:   0.88/6886.56   Opt:  6.82810974
Optim  1  iout: 3772/4000   time/tcpu:   0.89/6887.45   Opt:  6.82835007
Optim  1  iout: 3773/4000   time/tcpu:   0.89/6888.34   Opt:  6.75970125
Optim  1  iout: 3774/4000   time/tcpu:   0.89/6889.24   Opt:  6.72677422
Optim  1  iout: 3775/4000   time/tcpu:   0.88/6890.12   Opt:  6.80735350
Optim  1  iout: 3776/4000   time/tcpu:   0.89/6891.01   Opt:  6.82303143
Optim  1  iout: 3777/4000   time/tcpu:   0.88/6891.89   Opt:  6.86812687
Optim  1  iout: 3778/4000   time/tcpu:   0.90/6892.78   Opt:  6.80635071
Optim  1  iout: 3779/4000   time/tcpu:   0.87/6893.65   Opt:  6.81309080
Optim  1  iout: 3780/4000   time/tcpu:   0.89/6894.54   Opt:  6.80576754
Optim  1  iout: 3781/4000   time/tcpu:   0.87/6895.41   Opt:  6.80665255
Optim  1  iout: 3782/4000   time/tcpu:   0.88/6896.29   Opt:  6.77036095
Optim  1  iout: 3783/4000   time/tcpu:   0.89/6897.18   Opt:  6.79736137
Optim  1  iout: 3784/4000   time/tcpu:   0.89/6898.07   Opt:  6.86960936
Optim  1  iout: 3785/4000   time/tcpu:   0.87/6898.93   Opt:  6.72308779
Optim  1  iout: 3786/4000   time/tcpu:   0.88/6899.82   Opt:  6.80199146
Optim  1  iout: 3787/4000   time/tcpu:   0.88/6900.70   Opt:  6.78448915
Optim  1  iout: 3788/4000   time/tcpu:   0.88/6901.58   Opt:  6.82541132
Optim  1  iout: 3789/4000   time/tcpu:   0.88/6902.46   Opt:  6.86174917
Optim  1  iout: 3790/4000   time/tcpu:   0.89/6903.35   Opt:  6.85928631
Optim  1  iout: 3791/4000   time/tcpu:   0.88/6904.23   Opt:  6.78382921
Optim  1  iout: 3792/4000   time/tcpu:   0.89/6905.13   Opt:  6.84624624
Optim  1  iout: 3793/4000   time/tcpu:   0.88/6906.00   Opt:  6.79637098
Optim  1  iout: 3794/4000   time/tcpu:   0.89/6906.90   Opt:  6.73939323
Optim  1  iout: 3795/4000   time/tcpu:   0.89/6907.79   Opt:  6.79972744
Optim  1  iout: 3796/4000   time/tcpu:   0.89/6908.68   Opt:  6.82304335
Optim  1  iout: 3797/4000   time/tcpu:   0.89/6909.57   Opt:  6.75752592
Optim  1  iout: 3798/4000   time/tcpu:   0.90/6910.46   Opt:  6.78640223
Optim  1  iout: 3799/4000   time/tcpu:   0.89/6911.36   Opt:  6.71007872
Optim  1  iout: 3800/4000   time/tcpu:   0.88/6912.23   Opt:  6.81468153
Optim  1  iout: 3801/4000   time/tcpu:   0.88/6913.11   Opt:  6.84753227
Optim  1  iout: 3802/4000   time/tcpu:   0.89/6914.01   Opt:  6.79355669
Optim  1  iout: 3803/4000   time/tcpu:   0.89/6914.90   Opt:  6.77496672
Optim  1  iout: 3804/4000   time/tcpu:   0.88/6915.78   Opt:  6.82797575
Optim  1  iout: 3805/4000   time/tcpu:   0.90/6916.67   Opt:  6.83068848
Optim  1  iout: 3806/4000   time/tcpu:   0.88/6917.55   Opt:  6.81419802
Optim  1  iout: 3807/4000   time/tcpu:   0.89/6918.44   Opt:  6.75852108
Optim  1  iout: 3808/4000   time/tcpu:   0.89/6919.33   Opt:  6.84348392
Optim  1  iout: 3809/4000   time/tcpu:   0.88/6920.20   Opt:  6.78941917
Optim  1  iout: 3810/4000   time/tcpu:   0.89/6921.09   Opt:  6.78705263
Optim  1  iout: 3811/4000   time/tcpu:   0.89/6921.98   Opt:  6.80576563
Optim  1  iout: 3812/4000   time/tcpu:   0.88/6922.87   Opt:  6.76697445
Optim  1  iout: 3813/4000   time/tcpu:   0.87/6923.74   Opt:  6.79159975
Optim  1  iout: 3814/4000   time/tcpu:   0.89/6924.63   Opt:  6.75685358
Optim  1  iout: 3815/4000   time/tcpu:   0.88/6925.51   Opt:  6.88461447
Optim  1  iout: 3816/4000   time/tcpu:   0.89/6926.40   Opt:  6.82925797
Optim  1  iout: 3817/4000   time/tcpu:   0.88/6927.28   Opt:  6.77831650
Optim  1  iout: 3818/4000   time/tcpu:   0.88/6928.16   Opt:  6.79215956
Optim  1  iout: 3819/4000   time/tcpu:   0.85/6929.02   Opt:  6.85177040
Optim  1  iout: 3820/4000   time/tcpu:   0.89/6929.90   Opt:  6.75666666
Optim  1  iout: 3821/4000   time/tcpu:   0.89/6930.79   Opt:  6.79080534
Optim  1  iout: 3822/4000   time/tcpu:   0.90/6931.69   Opt:  6.83755922
Optim  1  iout: 3823/4000   time/tcpu:   0.88/6932.57   Opt:  6.79620266
Optim  1  iout: 3824/4000   time/tcpu:   0.85/6933.42   Opt:  6.82135725
Optim  1  iout: 3825/4000   time/tcpu:   0.88/6934.30   Opt:  6.76186705
Optim  1  iout: 3826/4000   time/tcpu:   0.89/6935.19   Opt:  6.79431820
Optim  1  iout: 3827/4000   time/tcpu:   0.87/6936.06   Opt:  6.79785538
Optim  1  iout: 3828/4000   time/tcpu:   0.88/6936.94   Opt:  6.74457693
Optim  1  iout: 3829/4000   time/tcpu:   0.88/6937.83   Opt:  6.78656912
Optim  1  iout: 3830/4000   time/tcpu:   0.87/6938.69   Opt:  6.79681540
Optim  1  iout: 3831/4000   time/tcpu:   0.89/6939.58   Opt:  6.74680471
Optim  1  iout: 3832/4000   time/tcpu:   0.88/6940.46   Opt:  6.84823990
Optim  1  iout: 3833/4000   time/tcpu:   0.89/6941.35   Opt:  6.83325815
Optim  1  iout: 3834/4000   time/tcpu:   0.88/6942.23   Opt:  6.84449577
Optim  1  iout: 3835/4000   time/tcpu:   0.88/6943.11   Opt:  6.83521605
Optim  1  iout: 3836/4000   time/tcpu:   0.89/6944.00   Opt:  6.89065075
Optim  1  iout: 3837/4000   time/tcpu:   0.89/6944.88   Opt:  6.87825966
Optim  1  iout: 3838/4000   time/tcpu:   0.88/6945.76   Opt:  6.81317043
Optim  1  iout: 3839/4000   time/tcpu:   0.90/6946.66   Opt:  6.77105904
Optim  1  iout: 3840/4000   time/tcpu:   0.88/6947.54   Opt:  6.80304289
Optim  1  iout: 3841/4000   time/tcpu:   0.89/6948.43   Opt:  6.78858709
Optim  1  iout: 3842/4000   time/tcpu:   0.88/6949.31   Opt:  6.81896544
Optim  1  iout: 3843/4000   time/tcpu:   0.87/6950.18   Opt:  6.82419443
Optim  1  iout: 3844/4000   time/tcpu:   0.90/6951.08   Opt:  6.87174559
Optim  1  iout: 3845/4000   time/tcpu:   0.89/6951.96   Opt:  6.84387112
Optim  1  iout: 3846/4000   time/tcpu:   0.89/6952.86   Opt:  6.82651854
Optim  1  iout: 3847/4000   time/tcpu:   0.89/6953.75   Opt:  6.74543762
Optim  1  iout: 3848/4000   time/tcpu:   0.89/6954.64   Opt:  6.81104231
Optim  1  iout: 3849/4000   time/tcpu:   0.89/6955.53   Opt:  6.86890125
Optim  1  iout: 3850/4000   time/tcpu:   0.89/6956.41   Opt:  6.84535646
Optim  1  iout: 3851/4000   time/tcpu:   0.89/6957.31   Opt:  6.78053761
Optim  1  iout: 3852/4000   time/tcpu:   0.88/6958.19   Opt:  6.79485703
Optim  1  iout: 3853/4000   time/tcpu:   0.88/6959.07   Opt:  6.82598877
Optim  1  iout: 3854/4000   time/tcpu:   0.88/6959.95   Opt:  6.84219742
Optim  1  iout: 3855/4000   time/tcpu:   0.89/6960.84   Opt:  6.82336903
Optim  1  iout: 3856/4000   time/tcpu:   0.89/6961.73   Opt:  6.84029293
Optim  1  iout: 3857/4000   time/tcpu:   0.90/6962.63   Opt:  6.84960413
Optim  1  iout: 3858/4000   time/tcpu:   0.89/6963.52   Opt:  6.75386429
Optim  1  iout: 3859/4000   time/tcpu:   0.88/6964.39   Opt:  6.83802462
Optim  1  iout: 3860/4000   time/tcpu:   0.89/6965.28   Opt:  6.79119205
Optim  1  iout: 3861/4000   time/tcpu:   0.89/6966.17   Opt:  6.82659674
Optim  1  iout: 3862/4000   time/tcpu:   0.89/6967.07   Opt:  6.81496954
Optim  1  iout: 3863/4000   time/tcpu:   0.88/6967.95   Opt:  6.77389574
Optim  1  iout: 3864/4000   time/tcpu:   0.89/6968.84   Opt:  6.84341526
Optim  1  iout: 3865/4000   time/tcpu:   0.89/6969.73   Opt:  6.81204367
Optim  1  iout: 3866/4000   time/tcpu:   0.87/6970.60   Opt:  6.80621624
Optim  1  iout: 3867/4000   time/tcpu:   0.88/6971.48   Opt:  6.78953600
Optim  1  iout: 3868/4000   time/tcpu:   0.82/6972.31   Opt:  6.80452728
Optim  1  iout: 3869/4000   time/tcpu:   0.65/6972.96   Opt:  6.82722759
Optim  1  iout: 3870/4000   time/tcpu:   0.89/6973.85   Opt:  6.80883932
Optim  1  iout: 3871/4000   time/tcpu:   0.88/6974.73   Opt:  6.79553223
Optim  1  iout: 3872/4000   time/tcpu:   0.88/6975.61   Opt:  6.79063463
Optim  1  iout: 3873/4000   time/tcpu:   0.90/6976.51   Opt:  6.82289791
Optim  1  iout: 3874/4000   time/tcpu:   0.87/6977.38   Opt:  6.80116510
Optim  1  iout: 3875/4000   time/tcpu:   0.88/6978.27   Opt:  6.76682425
Optim  1  iout: 3876/4000   time/tcpu:   0.89/6979.15   Opt:  6.81535244
Optim  1  iout: 3877/4000   time/tcpu:   0.88/6980.04   Opt:  6.79592323
Optim  1  iout: 3878/4000   time/tcpu:   0.88/6980.92   Opt:  6.79008865
Optim  1  iout: 3879/4000   time/tcpu:   0.89/6981.80   Opt:  6.76812077
Optim  1  iout: 3880/4000   time/tcpu:   0.89/6982.69   Opt:  6.86919117
Optim  1  iout: 3881/4000   time/tcpu:   0.88/6983.57   Opt:  6.83460951
Optim  1  iout: 3882/4000   time/tcpu:   0.89/6984.46   Opt:  6.81953144
Optim  1  iout: 3883/4000   time/tcpu:   0.88/6985.34   Opt:  6.76916838
Optim  1  iout: 3884/4000   time/tcpu:   0.90/6986.24   Opt:  6.74685860
Optim  1  iout: 3885/4000   time/tcpu:   0.88/6987.13   Opt:  6.92450333
Optim  1  iout: 3886/4000   time/tcpu:   0.89/6988.02   Opt:  6.81762505
Optim  1  iout: 3887/4000   time/tcpu:   0.87/6988.89   Opt:  6.88794851
Optim  1  iout: 3888/4000   time/tcpu:   0.88/6989.77   Opt:  6.78921413
Optim  1  iout: 3889/4000   time/tcpu:   0.88/6990.65   Opt:  6.81833029
Optim  1  iout: 3890/4000   time/tcpu:   0.89/6991.54   Opt:  6.80645418
Optim  1  iout: 3891/4000   time/tcpu:   0.89/6992.43   Opt:  6.78089523
Optim  1  iout: 3892/4000   time/tcpu:   0.89/6993.31   Opt:  6.75985193
Optim  1  iout: 3893/4000   time/tcpu:   0.89/6994.21   Opt:  6.78587389
Optim  1  iout: 3894/4000   time/tcpu:   0.88/6995.09   Opt:  6.77489424
Optim  1  iout: 3895/4000   time/tcpu:   0.89/6995.98   Opt:  6.70626879
Optim  1  iout: 3896/4000   time/tcpu:   0.87/6996.85   Opt:  6.79887486
Optim  1  iout: 3897/4000   time/tcpu:   0.88/6997.73   Opt:  6.86203957
Optim  1  iout: 3898/4000   time/tcpu:   0.88/6998.60   Opt:  6.79838705
Optim  1  iout: 3899/4000   time/tcpu:   0.89/6999.49   Opt:  6.78452063
Optim  1  iout: 3900/4000   time/tcpu:   0.89/7000.38   Opt:  6.79598331
Optim  1  iout: 3901/4000   time/tcpu:   0.88/7001.27   Opt:  6.76907587
Optim  1  iout: 3902/4000   time/tcpu:   0.86/7002.13   Opt:  6.85243654
Optim  1  iout: 3903/4000   time/tcpu:   0.89/7003.02   Opt:  6.86347580
Optim  1  iout: 3904/4000   time/tcpu:   0.87/7003.89   Opt:  6.71723604
Optim  1  iout: 3905/4000   time/tcpu:   0.88/7004.78   Opt:  6.81966209
Optim  1  iout: 3906/4000   time/tcpu:   0.88/7005.66   Opt:  6.77584743
Optim  1  iout: 3907/4000   time/tcpu:   0.89/7006.55   Opt:  6.77685690
Optim  1  iout: 3908/4000   time/tcpu:   0.88/7007.42   Opt:  6.74903393
Optim  1  iout: 3909/4000   time/tcpu:   0.89/7008.31   Opt:  6.78414583
Optim  1  iout: 3910/4000   time/tcpu:   0.88/7009.20   Opt:  6.81593561
Optim  1  iout: 3911/4000   time/tcpu:   0.88/7010.08   Opt:  6.76278257
Optim  1  iout: 3912/4000   time/tcpu:   0.88/7010.95   Opt:  6.87771988
Optim  1  iout: 3913/4000   time/tcpu:   0.88/7011.84   Opt:  6.80556107
Optim  1  iout: 3914/4000   time/tcpu:   0.89/7012.72   Opt:  6.79523611
Optim  1  iout: 3915/4000   time/tcpu:   0.88/7013.60   Opt:  6.79528236
Optim  1  iout: 3916/4000   time/tcpu:   0.87/7014.47   Opt:  6.91007853
Optim  1  iout: 3917/4000   time/tcpu:   0.89/7015.36   Opt:  6.77025986
Optim  1  iout: 3918/4000   time/tcpu:   0.88/7016.24   Opt:  6.82746410
Optim  1  iout: 3919/4000   time/tcpu:   0.88/7017.13   Opt:  6.82905912
Optim  1  iout: 3920/4000   time/tcpu:   0.88/7018.01   Opt:  6.85479021
Optim  1  iout: 3921/4000   time/tcpu:   0.87/7018.88   Opt:  6.79064178
Optim  1  iout: 3922/4000   time/tcpu:   0.90/7019.78   Opt:  6.78293991
Optim  1  iout: 3923/4000   time/tcpu:   0.89/7020.67   Opt:  6.76085567
Optim  1  iout: 3924/4000   time/tcpu:   0.87/7021.54   Opt:  6.74506283
Optim  1  iout: 3925/4000   time/tcpu:   0.88/7022.42   Opt:  6.80638456
Optim  1  iout: 3926/4000   time/tcpu:   0.89/7023.30   Opt:  6.84295702
Optim  1  iout: 3927/4000   time/tcpu:   0.89/7024.19   Opt:  6.81604815
Optim  1  iout: 3928/4000   time/tcpu:   0.88/7025.07   Opt:  6.80899382
Optim  1  iout: 3929/4000   time/tcpu:   0.89/7025.96   Opt:  6.76317549
Optim  1  iout: 3930/4000   time/tcpu:   0.89/7026.85   Opt:  6.87355280
Optim  1  iout: 3931/4000   time/tcpu:   0.88/7027.73   Opt:  6.82390738
Optim  1  iout: 3932/4000   time/tcpu:   0.89/7028.62   Opt:  6.81026268
Optim  1  iout: 3933/4000   time/tcpu:   0.88/7029.50   Opt:  6.86985540
Optim  1  iout: 3934/4000   time/tcpu:   0.88/7030.38   Opt:  6.79555321
Optim  1  iout: 3935/4000   time/tcpu:   0.87/7031.25   Opt:  6.72468710
Optim  1  iout: 3936/4000   time/tcpu:   0.89/7032.13   Opt:  6.82363558
Optim  1  iout: 3937/4000   time/tcpu:   0.90/7033.04   Opt:  6.82636833
Optim  1  iout: 3938/4000   time/tcpu:   0.88/7033.92   Opt:  6.80163574
Optim  1  iout: 3939/4000   time/tcpu:   0.89/7034.81   Opt:  6.79368544
Optim  1  iout: 3940/4000   time/tcpu:   0.88/7035.69   Opt:  6.81784391
Optim  1  iout: 3941/4000   time/tcpu:   0.90/7036.59   Opt:  6.79591131
Optim  1  iout: 3942/4000   time/tcpu:   0.89/7037.47   Opt:  6.79855061
Optim  1  iout: 3943/4000   time/tcpu:   0.88/7038.36   Opt:  6.79756451
Optim  1  iout: 3944/4000   time/tcpu:   0.87/7039.23   Opt:  6.80717754
Optim  1  iout: 3945/4000   time/tcpu:   0.88/7040.11   Opt:  6.78059149
Optim  1  iout: 3946/4000   time/tcpu:   0.88/7040.99   Opt:  6.84233093
Optim  1  iout: 3947/4000   time/tcpu:   0.90/7041.88   Opt:  6.75440550
Optim  1  iout: 3948/4000   time/tcpu:   0.90/7042.78   Opt:  6.80728769
Optim  1  iout: 3949/4000   time/tcpu:   0.88/7043.67   Opt:  6.70629120
Optim  1  iout: 3950/4000   time/tcpu:   0.88/7044.55   Opt:  6.79819727
Optim  1  iout: 3951/4000   time/tcpu:   0.87/7045.42   Opt:  6.84753799
Optim  1  iout: 3952/4000   time/tcpu:   0.90/7046.33   Opt:  6.83395004
Optim  1  iout: 3953/4000   time/tcpu:   0.89/7047.22   Opt:  6.89208221
Optim  1  iout: 3954/4000   time/tcpu:   0.88/7048.09   Opt:  6.80873060
Optim  1  iout: 3955/4000   time/tcpu:   0.88/7048.97   Opt:  6.78423023
Optim  1  iout: 3956/4000   time/tcpu:   0.89/7049.86   Opt:  6.77479506
Optim  1  iout: 3957/4000   time/tcpu:   0.89/7050.75   Opt:  6.86242628
Optim  1  iout: 3958/4000   time/tcpu:   0.90/7051.65   Opt:  6.75452328
Optim  1  iout: 3959/4000   time/tcpu:   0.89/7052.54   Opt:  6.85185862
Optim  1  iout: 3960/4000   time/tcpu:   0.88/7053.42   Opt:  6.83326578
Optim  1  iout: 3961/4000   time/tcpu:   0.87/7054.29   Opt:  6.80305099
Optim  1  iout: 3962/4000   time/tcpu:   0.89/7055.18   Opt:  6.79690218
Optim  1  iout: 3963/4000   time/tcpu:   0.87/7056.05   Opt:  6.82829666
Optim  1  iout: 3964/4000   time/tcpu:   0.89/7056.94   Opt:  6.83063698
Optim  1  iout: 3965/4000   time/tcpu:   0.88/7057.82   Opt:  6.80786514
Optim  1  iout: 3966/4000   time/tcpu:   0.72/7058.54   Opt:  6.82970810
Optim  1  iout: 3967/4000   time/tcpu:   0.72/7059.27   Opt:  6.75224924
Optim  1  iout: 3968/4000   time/tcpu:   0.82/7060.09   Opt:  6.81448317
Optim  1  iout: 3969/4000   time/tcpu:   0.90/7060.98   Opt:  6.82309055
Optim  1  iout: 3970/4000   time/tcpu:   0.87/7061.85   Opt:  6.81789255
Optim  1  iout: 3971/4000   time/tcpu:   0.89/7062.74   Opt:  6.75134087
Optim  1  iout: 3972/4000   time/tcpu:   0.88/7063.62   Opt:  6.83230972
Optim  1  iout: 3973/4000   time/tcpu:   0.89/7064.51   Opt:  6.81927538
Optim  1  iout: 3974/4000   time/tcpu:   0.88/7065.38   Opt:  6.85168552
Optim  1  iout: 3975/4000   time/tcpu:   0.88/7066.26   Opt:  6.82575989
Optim  1  iout: 3976/4000   time/tcpu:   0.89/7067.15   Opt:  6.83257484
Optim  1  iout: 3977/4000   time/tcpu:   0.89/7068.04   Opt:  6.78190947
Optim  1  iout: 3978/4000   time/tcpu:   0.90/7068.94   Opt:  6.81745958
Optim  1  iout: 3979/4000   time/tcpu:   0.89/7069.83   Opt:  6.73707199
Optim  1  iout: 3980/4000   time/tcpu:   0.84/7070.67   Opt:  6.77066278
Optim  1  iout: 3981/4000   time/tcpu:   0.89/7071.55   Opt:  6.76974201
Optim  1  iout: 3982/4000   time/tcpu:   0.88/7072.43   Opt:  6.78822660
Optim  1  iout: 3983/4000   time/tcpu:   0.88/7073.31   Opt:  6.74323559
Optim  1  iout: 3984/4000   time/tcpu:   0.88/7074.19   Opt:  6.79071283
Optim  1  iout: 3985/4000   time/tcpu:   0.90/7075.09   Opt:  6.82305765
Optim  1  iout: 3986/4000   time/tcpu:   0.89/7075.98   Opt:  6.78275967
Optim  1  iout: 3987/4000   time/tcpu:   0.88/7076.86   Opt:  6.79820299
Optim  1  iout: 3988/4000   time/tcpu:   0.89/7077.75   Opt:  6.83937025
Optim  1  iout: 3989/4000   time/tcpu:   0.89/7078.64   Opt:  6.76621437
Optim  1  iout: 3990/4000   time/tcpu:   0.88/7079.52   Opt:  6.74635601
Optim  1  iout: 3991/4000   time/tcpu:   0.90/7080.41   Opt:  6.77991486
Optim  1  iout: 3992/4000   time/tcpu:   0.90/7081.31   Opt:  6.72302341
Optim  1  iout: 3993/4000   time/tcpu:   0.89/7082.20   Opt:  6.86920929
Optim  1  iout: 3994/4000   time/tcpu:   0.89/7083.09   Opt:  6.85404825
Optim  1  iout: 3995/4000   time/tcpu:   0.88/7083.98   Opt:  6.87080097
Optim  1  iout: 3996/4000   time/tcpu:   0.87/7084.85   Opt:  6.87024117
Optim  1  iout: 3997/4000   time/tcpu:   0.88/7085.73   Opt:  6.78013945
Optim  1  iout: 3998/4000   time/tcpu:   0.88/7086.61   Opt:  6.79188204
Optim  1  iout: 3999/4000   time/tcpu:   0.88/7087.49   Opt:  6.82434177
Optim  1  iout: ---/---   time/tcpu:   0.88/7087.49   Opt:  6.79861736 (Mean)    Opt:  6.82898760 (Fiable)
[solver_SL3] Saving control  1/ 4 ..
2022-06-24 09:16:18.704955: W tensorflow/python/util/util.cc:348] Sets are not currently considered sequences, but this may change in the future, so consider avoiding using them.
[solver_SL3] .. Done
dim Nit     tcpu  MH_tcpu  lay neur  batchSize   Nobs   train/it       errLI       errL1    errLIloc    errL1loc   err_tresh   MH       ex_tag
  8   4  7087.49     0.00    3   40       1000      0     400000   0.1992834    0.000705    0.001938    0.000178       0.100 False      nIRclip
.. Saving figure : eik/fig_zerolevel1_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_NNsurf1_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_control1_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
[solver_SL3] it  2 /  4 	t=1.000 / 2.000
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  0  iout:   0/4000   time/tcpu:   1.47/7088.96   Opt:  6.33045578
Optim  0  iout:   1/4000   time/tcpu:   1.07/7090.03   Opt:  6.27565432
Optim  0  iout:   2/4000   time/tcpu:   1.11/7091.14   Opt:  6.29283190
Optim  0  iout:   3/4000   time/tcpu:   1.09/7092.23   Opt:  6.33271980
Optim  0  iout:   4/4000   time/tcpu:   1.09/7093.32   Opt:  6.29109001
Optim  0  iout:   5/4000   time/tcpu:   1.09/7094.41   Opt:  6.30992889
Optim  0  iout:   6/4000   time/tcpu:   1.10/7095.52   Opt:  6.30178308
Optim  0  iout:   7/4000   time/tcpu:   1.12/7096.63   Opt:  6.30482864
Optim  0  iout:   8/4000   time/tcpu:   1.09/7097.72   Opt:  6.29550934
Optim  0  iout:   9/4000   time/tcpu:   1.10/7098.82   Opt:  6.29701376
Optim  0  iout:  10/4000   time/tcpu:   1.10/7099.92   Opt:  6.25966692
Optim  0  iout:  11/4000   time/tcpu:   1.09/7101.01   Opt:  6.35264635
Optim  0  iout:  12/4000   time/tcpu:   1.09/7102.10   Opt:  6.31533194
Optim  0  iout:  13/4000   time/tcpu:   1.09/7103.19   Opt:  6.23329306
Optim  0  iout:  14/4000   time/tcpu:   1.07/7104.26   Opt:  6.39563465
Optim  0  iout:  15/4000   time/tcpu:   1.10/7105.36   Opt:  6.28570890
Optim  0  iout:  16/4000   time/tcpu:   1.09/7106.44   Opt:  6.21776962
Optim  0  iout:  17/4000   time/tcpu:   1.10/7107.54   Opt:  6.30441618
Optim  0  iout:  18/4000   time/tcpu:   1.09/7108.63   Opt:  6.25012207
Optim  0  iout:  19/4000   time/tcpu:   1.10/7109.73   Opt:  6.27862644
Optim  0  iout:  20/4000   time/tcpu:   1.10/7110.83   Opt:  6.37788773
Optim  0  iout:  21/4000   time/tcpu:   1.10/7111.93   Opt:  6.34096575
Optim  0  iout:  22/4000   time/tcpu:   1.11/7113.03   Opt:  6.33344316
Optim  0  iout:  23/4000   time/tcpu:   1.10/7114.14   Opt:  6.29247284
Optim  0  iout:  24/4000   time/tcpu:   1.11/7115.24   Opt:  6.38810825
Optim  0  iout:  25/4000   time/tcpu:   1.11/7116.35   Opt:  6.29882050
Optim  0  iout:  26/4000   time/tcpu:   1.10/7117.45   Opt:  6.30235243
Optim  0  iout:  27/4000   time/tcpu:   1.10/7118.55   Opt:  6.31485462
Optim  0  iout:  28/4000   time/tcpu:   1.09/7119.64   Opt:  6.30047989
Optim  0  iout:  29/4000   time/tcpu:   1.09/7120.73   Opt:  6.28540421
Optim  0  iout:  30/4000   time/tcpu:   1.10/7121.84   Opt:  6.35302925
Optim  0  iout:  31/4000   time/tcpu:   1.10/7122.94   Opt:  6.29566765
Optim  0  iout:  32/4000   time/tcpu:   1.10/7124.03   Opt:  6.32506466
Optim  0  iout:  33/4000   time/tcpu:   1.11/7125.14   Opt:  6.28472281
Optim  0  iout:  34/4000   time/tcpu:   1.09/7126.22   Opt:  6.26388264
Optim  0  iout:  35/4000   time/tcpu:   1.10/7127.32   Opt:  6.31839085
Optim  0  iout:  36/4000   time/tcpu:   1.09/7128.41   Opt:  6.27348185
Optim  0  iout:  37/4000   time/tcpu:   1.09/7129.50   Opt:  6.22635365
Optim  0  iout:  38/4000   time/tcpu:   1.10/7130.60   Opt:  6.32744312
Optim  0  iout:  39/4000   time/tcpu:   1.09/7131.69   Opt:  6.37342930
Optim  0  iout:  40/4000   time/tcpu:   1.08/7132.78   Opt:  6.29300594
Optim  0  iout:  41/4000   time/tcpu:   1.10/7133.87   Opt:  6.39181662
Optim  0  iout:  42/4000   time/tcpu:   1.09/7134.97   Opt:  6.27893829
Optim  0  iout:  43/4000   time/tcpu:   1.08/7136.05   Opt:  6.31855869
Optim  0  iout:  44/4000   time/tcpu:   1.05/7137.10   Opt:  6.28373909
Optim  0  iout:  45/4000   time/tcpu:   1.09/7138.19   Opt:  6.29253531
Optim  0  iout:  46/4000   time/tcpu:   1.11/7139.29   Opt:  6.31451702
Optim  0  iout:  47/4000   time/tcpu:   1.11/7140.40   Opt:  6.35293531
Optim  0  iout:  48/4000   time/tcpu:   1.10/7141.50   Opt:  6.35802126
Optim  0  iout:  49/4000   time/tcpu:   1.09/7142.59   Opt:  6.26545620
Optim  0  iout:  50/4000   time/tcpu:   1.09/7143.68   Opt:  6.26839304
Optim  0  iout:  51/4000   time/tcpu:   1.09/7144.77   Opt:  6.38760519
Optim  0  iout:  52/4000   time/tcpu:   1.09/7145.86   Opt:  6.32568359
Optim  0  iout:  53/4000   time/tcpu:   1.09/7146.95   Opt:  6.31357718
Optim  0  iout:  54/4000   time/tcpu:   1.09/7148.04   Opt:  6.35751486
Optim  0  iout:  55/4000   time/tcpu:   1.10/7149.14   Opt:  6.25757694
Optim  0  iout:  56/4000   time/tcpu:   1.10/7150.24   Opt:  6.29762697
Optim  0  iout:  57/4000   time/tcpu:   1.09/7151.33   Opt:  6.34754610
Optim  0  iout:  58/4000   time/tcpu:   1.10/7152.43   Opt:  6.30233097
Optim  0  iout:  59/4000   time/tcpu:   1.09/7153.52   Opt:  6.37750769
Optim  0  iout:  60/4000   time/tcpu:   1.10/7154.62   Opt:  6.32887030
Optim  0  iout:  61/4000   time/tcpu:   1.08/7155.70   Opt:  6.32119656
Optim  0  iout:  62/4000   time/tcpu:   1.09/7156.79   Opt:  6.31851292
Optim  0  iout:  63/4000   time/tcpu:   1.09/7157.88   Opt:  6.20136786
Optim  0  iout:  64/4000   time/tcpu:   1.08/7158.96   Opt:  6.21951485
Optim  0  iout:  65/4000   time/tcpu:   1.11/7160.07   Opt:  6.35478210
Optim  0  iout:  66/4000   time/tcpu:   1.09/7161.16   Opt:  6.21222734
Optim  0  iout:  67/4000   time/tcpu:   1.09/7162.25   Opt:  6.33328629
Optim  0  iout:  68/4000   time/tcpu:   1.09/7163.35   Opt:  6.23227072
Optim  0  iout:  69/4000   time/tcpu:   1.10/7164.45   Opt:  6.27504063
Optim  0  iout:  70/4000   time/tcpu:   1.09/7165.54   Opt:  6.35060263
Optim  0  iout:  71/4000   time/tcpu:   1.07/7166.61   Opt:  6.23447990
Optim  0  iout:  72/4000   time/tcpu:   1.11/7167.73   Opt:  6.33629799
Optim  0  iout:  73/4000   time/tcpu:   1.08/7168.81   Opt:  6.26892567
Optim  0  iout:  74/4000   time/tcpu:   1.10/7169.91   Opt:  6.34824610
Optim  0  iout:  75/4000   time/tcpu:   1.11/7171.02   Opt:  6.35014820
Optim  0  iout:  76/4000   time/tcpu:   1.08/7172.10   Opt:  6.32573843
Optim  0  iout:  77/4000   time/tcpu:   1.10/7173.20   Opt:  6.27754402
Optim  0  iout:  78/4000   time/tcpu:   1.09/7174.29   Opt:  6.31120396
Optim  0  iout:  79/4000   time/tcpu:   1.10/7175.39   Opt:  6.30430555
Optim  0  iout:  80/4000   time/tcpu:   1.09/7176.48   Opt:  6.35793066
Optim  0  iout:  81/4000   time/tcpu:   1.09/7177.58   Opt:  6.23116732
Optim  0  iout:  82/4000   time/tcpu:   1.10/7178.67   Opt:  6.34557581
Optim  0  iout:  83/4000   time/tcpu:   1.09/7179.76   Opt:  6.25986481
Optim  0  iout:  84/4000   time/tcpu:   1.08/7180.84   Opt:  6.31707525
Optim  0  iout:  85/4000   time/tcpu:   1.11/7181.95   Opt:  6.30101109
Optim  0  iout:  86/4000   time/tcpu:   1.10/7183.05   Opt:  6.35147381
Optim  0  iout:  87/4000   time/tcpu:   1.06/7184.11   Opt:  6.28772926
Optim  0  iout:  88/4000   time/tcpu:   1.10/7185.21   Opt:  6.25827503
Optim  0  iout:  89/4000   time/tcpu:   1.10/7186.31   Opt:  6.32021475
Optim  0  iout:  90/4000   time/tcpu:   1.09/7187.41   Opt:  6.25095272
Optim  0  iout:  91/4000   time/tcpu:   1.09/7188.49   Opt:  6.26702976
Optim  0  iout:  92/4000   time/tcpu:   1.11/7189.60   Opt:  6.35746098
Optim  0  iout:  93/4000   time/tcpu:   1.08/7190.68   Opt:  6.31750393
Optim  0  iout:  94/4000   time/tcpu:   1.10/7191.79   Opt:  6.33132124
Optim  0  iout:  95/4000   time/tcpu:   1.09/7192.87   Opt:  6.35035658
Optim  0  iout:  96/4000   time/tcpu:   1.10/7193.97   Opt:  6.26776552
Optim  0  iout:  97/4000   time/tcpu:   1.11/7195.08   Opt:  6.36193275
Optim  0  iout:  98/4000   time/tcpu:   1.09/7196.17   Opt:  6.31935835
Optim  0  iout:  99/4000   time/tcpu:   1.09/7197.25   Opt:  6.26642609
Optim  0  iout: 100/4000   time/tcpu:   1.08/7198.33   Opt:  6.29698944
Optim  0  iout: 101/4000   time/tcpu:   1.08/7199.42   Opt:  6.25209379
Optim  0  iout: 102/4000   time/tcpu:   1.08/7200.50   Opt:  6.30375338
Optim  0  iout: 103/4000   time/tcpu:   1.08/7201.59   Opt:  6.32969093
Optim  0  iout: 104/4000   time/tcpu:   1.10/7202.68   Opt:  6.27877378
Optim  0  iout: 105/4000   time/tcpu:   1.09/7203.78   Opt:  6.30028534
Optim  0  iout: 106/4000   time/tcpu:   1.08/7204.86   Opt:  6.25790358
Optim  0  iout: 107/4000   time/tcpu:   1.09/7205.95   Opt:  6.30472898
Optim  0  iout: 108/4000   time/tcpu:   1.09/7207.04   Opt:  6.33497143
Optim  0  iout: 109/4000   time/tcpu:   1.09/7208.13   Opt:  6.33187771
Optim  0  iout: 110/4000   time/tcpu:   1.09/7209.23   Opt:  6.33983707
Optim  0  iout: 111/4000   time/tcpu:   1.10/7210.32   Opt:  6.30054760
Optim  0  iout: 112/4000   time/tcpu:   1.10/7211.42   Opt:  6.27388668
Optim  0  iout: 113/4000   time/tcpu:   1.08/7212.50   Opt:  6.34572268
Optim  0  iout: 114/4000   time/tcpu:   1.08/7213.58   Opt:  6.32361221
Optim  0  iout: 115/4000   time/tcpu:   1.11/7214.68   Opt:  6.31472874
Optim  0  iout: 116/4000   time/tcpu:   1.09/7215.77   Opt:  6.30387783
Optim  0  iout: 117/4000   time/tcpu:   1.09/7216.86   Opt:  6.30295801
Optim  0  iout: 118/4000   time/tcpu:   1.10/7217.96   Opt:  6.36405659
Optim  0  iout: 119/4000   time/tcpu:   1.11/7219.06   Opt:  6.35127354
Optim  0  iout: 120/4000   time/tcpu:   1.10/7220.16   Opt:  6.26470900
Optim  0  iout: 121/4000   time/tcpu:   1.10/7221.26   Opt:  6.39324474
Optim  0  iout: 122/4000   time/tcpu:   1.10/7222.36   Opt:  6.37293959
Optim  0  iout: 123/4000   time/tcpu:   1.09/7223.45   Opt:  6.30746984
Optim  0  iout: 124/4000   time/tcpu:   1.10/7224.55   Opt:  6.30000114
Optim  0  iout: 125/4000   time/tcpu:   1.09/7225.65   Opt:  6.36619139
Optim  0  iout: 126/4000   time/tcpu:   1.10/7226.75   Opt:  6.30349779
Optim  0  iout: 127/4000   time/tcpu:   1.09/7227.83   Opt:  6.26159811
Optim  0  iout: 128/4000   time/tcpu:   1.09/7228.93   Opt:  6.37405872
Optim  0  iout: 129/4000   time/tcpu:   1.10/7230.03   Opt:  6.34332418
Optim  0  iout: 130/4000   time/tcpu:   1.10/7231.13   Opt:  6.20923519
Optim  0  iout: 131/4000   time/tcpu:   1.09/7232.22   Opt:  6.35555649
Optim  0  iout: 132/4000   time/tcpu:   1.11/7233.32   Opt:  6.23872375
Optim  0  iout: 133/4000   time/tcpu:   1.10/7234.42   Opt:  6.33836699
Optim  0  iout: 134/4000   time/tcpu:   1.09/7235.51   Opt:  6.28833199
Optim  0  iout: 135/4000   time/tcpu:   1.09/7236.61   Opt:  6.28128433
Optim  0  iout: 136/4000   time/tcpu:   1.11/7237.71   Opt:  6.33736992
Optim  0  iout: 137/4000   time/tcpu:   1.09/7238.80   Opt:  6.28530979
Optim  0  iout: 138/4000   time/tcpu:   1.10/7239.90   Opt:  6.27863741
Optim  0  iout: 139/4000   time/tcpu:   1.10/7241.01   Opt:  6.35762215
Optim  0  iout: 140/4000   time/tcpu:   1.10/7242.11   Opt:  6.27776861
Optim  0  iout: 141/4000   time/tcpu:   1.09/7243.20   Opt:  6.30589437
Optim  0  iout: 142/4000   time/tcpu:   1.09/7244.29   Opt:  6.32806110
Optim  0  iout: 143/4000   time/tcpu:   1.08/7245.38   Opt:  6.37524605
Optim  0  iout: 144/4000   time/tcpu:   1.09/7246.47   Opt:  6.20525694
Optim  0  iout: 145/4000   time/tcpu:   1.11/7247.58   Opt:  6.27343225
Optim  0  iout: 146/4000   time/tcpu:   1.10/7248.67   Opt:  6.30453634
Optim  0  iout: 147/4000   time/tcpu:   1.10/7249.77   Opt:  6.34549093
Optim  0  iout: 148/4000   time/tcpu:   1.10/7250.87   Opt:  6.23311663
Optim  0  iout: 149/4000   time/tcpu:   1.11/7251.98   Opt:  6.22527361
Optim  0  iout: 150/4000   time/tcpu:   1.11/7253.08   Opt:  6.32439756
Optim  0  iout: 151/4000   time/tcpu:   1.11/7254.20   Opt:  6.27857876
Optim  0  iout: 152/4000   time/tcpu:   1.10/7255.29   Opt:  6.29846668
Optim  0  iout: 153/4000   time/tcpu:   1.10/7256.39   Opt:  6.25191402
Optim  0  iout: 154/4000   time/tcpu:   1.07/7257.46   Opt:  6.28803396
Optim  0  iout: 155/4000   time/tcpu:   1.09/7258.55   Opt:  6.27601671
Optim  0  iout: 156/4000   time/tcpu:   1.09/7259.64   Opt:  6.28229570
Optim  0  iout: 157/4000   time/tcpu:   1.10/7260.75   Opt:  6.34995985
Optim  0  iout: 158/4000   time/tcpu:   1.11/7261.86   Opt:  6.35834980
Optim  0  iout: 159/4000   time/tcpu:   1.07/7262.93   Opt:  6.28493834
Optim  0  iout: 160/4000   time/tcpu:   1.12/7264.05   Opt:  6.31654930
Optim  0  iout: 161/4000   time/tcpu:   1.09/7265.14   Opt:  6.28120327
Optim  0  iout: 162/4000   time/tcpu:   1.10/7266.24   Opt:  6.38410854
Optim  0  iout: 163/4000   time/tcpu:   1.09/7267.33   Opt:  6.33259964
Optim  0  iout: 164/4000   time/tcpu:   1.09/7268.42   Opt:  6.31906700
Optim  0  iout: 165/4000   time/tcpu:   1.08/7269.49   Opt:  6.34487772
Optim  0  iout: 166/4000   time/tcpu:   1.09/7270.59   Opt:  6.36015034
Optim  0  iout: 167/4000   time/tcpu:   1.09/7271.68   Opt:  6.33980274
Optim  0  iout: 168/4000   time/tcpu:   1.10/7272.78   Opt:  6.25169754
Optim  0  iout: 169/4000   time/tcpu:   1.09/7273.87   Opt:  6.29531384
Optim  0  iout: 170/4000   time/tcpu:   1.10/7274.97   Opt:  6.31969452
Optim  0  iout: 171/4000   time/tcpu:   1.07/7276.04   Opt:  6.24918270
Optim  0  iout: 172/4000   time/tcpu:   1.10/7277.14   Opt:  6.35712481
Optim  0  iout: 173/4000   time/tcpu:   1.10/7278.24   Opt:  6.34749794
Optim  0  iout: 174/4000   time/tcpu:   1.10/7279.34   Opt:  6.33639956
Optim  0  iout: 175/4000   time/tcpu:   1.07/7280.41   Opt:  6.26278019
Optim  0  iout: 176/4000   time/tcpu:   1.08/7281.49   Opt:  6.31172276
Optim  0  iout: 177/4000   time/tcpu:   1.10/7282.59   Opt:  6.29381847
Optim  0  iout: 178/4000   time/tcpu:   1.10/7283.69   Opt:  6.33928013
Optim  0  iout: 179/4000   time/tcpu:   1.10/7284.79   Opt:  6.39307737
Optim  0  iout: 180/4000   time/tcpu:   1.13/7285.91   Opt:  6.30482435
Optim  0  iout: 181/4000   time/tcpu:   1.11/7287.02   Opt:  6.31567097
Optim  0  iout: 182/4000   time/tcpu:   1.10/7288.13   Opt:  6.28399849
Optim  0  iout: 183/4000   time/tcpu:   1.09/7289.21   Opt:  6.27074242
Optim  0  iout: 184/4000   time/tcpu:   1.10/7290.31   Opt:  6.31437445
Optim  0  iout: 185/4000   time/tcpu:   1.12/7291.43   Opt:  6.35261440
Optim  0  iout: 186/4000   time/tcpu:   1.07/7292.50   Opt:  6.31091928
Optim  0  iout: 187/4000   time/tcpu:   1.08/7293.58   Opt:  6.37904596
Optim  0  iout: 188/4000   time/tcpu:   1.10/7294.68   Opt:  6.25559425
Optim  0  iout: 189/4000   time/tcpu:   1.10/7295.78   Opt:  6.33008051
Optim  0  iout: 190/4000   time/tcpu:   1.09/7296.87   Opt:  6.28957224
Optim  0  iout: 191/4000   time/tcpu:   1.11/7297.98   Opt:  6.24894762
Optim  0  iout: 192/4000   time/tcpu:   1.09/7299.07   Opt:  6.34621716
Optim  0  iout: 193/4000   time/tcpu:   1.07/7300.14   Opt:  6.40178394
Optim  0  iout: 194/4000   time/tcpu:   1.11/7301.25   Opt:  6.25321817
Optim  0  iout: 195/4000   time/tcpu:   1.11/7302.36   Opt:  6.27901649
Optim  0  iout: 196/4000   time/tcpu:   1.08/7303.44   Opt:  6.29294538
Optim  0  iout: 197/4000   time/tcpu:   1.10/7304.53   Opt:  6.33168268
Optim  0  iout: 198/4000   time/tcpu:   1.10/7305.63   Opt:  6.34057236
Optim  0  iout: 199/4000   time/tcpu:   1.09/7306.72   Opt:  6.36438370
Optim  0  iout: 200/4000   time/tcpu:   1.09/7307.81   Opt:  6.42027378
Optim  0  iout: 201/4000   time/tcpu:   1.07/7308.88   Opt:  6.33647633
Optim  0  iout: 202/4000   time/tcpu:   1.09/7309.98   Opt:  6.31801128
Optim  0  iout: 203/4000   time/tcpu:   1.09/7311.06   Opt:  6.29304123
Optim  0  iout: 204/4000   time/tcpu:   1.10/7312.16   Opt:  6.33393764
Optim  0  iout: 205/4000   time/tcpu:   1.11/7313.27   Opt:  6.27940941
Optim  0  iout: 206/4000   time/tcpu:   1.10/7314.37   Opt:  6.31061602
Optim  0  iout: 207/4000   time/tcpu:   1.09/7315.46   Opt:  6.24269629
Optim  0  iout: 208/4000   time/tcpu:   1.09/7316.55   Opt:  6.30630255
Optim  0  iout: 209/4000   time/tcpu:   1.10/7317.65   Opt:  6.29684734
Optim  0  iout: 210/4000   time/tcpu:   1.11/7318.76   Opt:  6.30808449
Optim  0  iout: 211/4000   time/tcpu:   1.09/7319.85   Opt:  6.26647663
Optim  0  iout: 212/4000   time/tcpu:   1.09/7320.95   Opt:  6.33571005
Optim  0  iout: 213/4000   time/tcpu:   1.08/7322.03   Opt:  6.27556086
Optim  0  iout: 214/4000   time/tcpu:   1.08/7323.11   Opt:  6.33349848
Optim  0  iout: 215/4000   time/tcpu:   1.11/7324.21   Opt:  6.29027224
Optim  0  iout: 216/4000   time/tcpu:   1.10/7325.32   Opt:  6.27155161
Optim  0  iout: 217/4000   time/tcpu:   1.10/7326.41   Opt:  6.33466196
Optim  0  iout: 218/4000   time/tcpu:   1.11/7327.52   Opt:  6.32614946
Optim  0  iout: 219/4000   time/tcpu:   1.06/7328.59   Opt:  6.35736275
Optim  0  iout: 220/4000   time/tcpu:   1.10/7329.69   Opt:  6.27247906
Optim  0  iout: 221/4000   time/tcpu:   1.11/7330.80   Opt:  6.31605101
Optim  0  iout: 222/4000   time/tcpu:   1.09/7331.89   Opt:  6.29931784
Optim  0  iout: 223/4000   time/tcpu:   1.09/7332.98   Opt:  6.33362484
Optim  0  iout: 224/4000   time/tcpu:   1.09/7334.06   Opt:  6.27639484
Optim  0  iout: 225/4000   time/tcpu:   1.09/7335.15   Opt:  6.29387617
Optim  0  iout: 226/4000   time/tcpu:   1.10/7336.25   Opt:  6.33147240
Optim  0  iout: 227/4000   time/tcpu:   1.11/7337.36   Opt:  6.26603603
Optim  0  iout: 228/4000   time/tcpu:   1.11/7338.47   Opt:  6.27697849
Optim  0  iout: 229/4000   time/tcpu:   1.09/7339.57   Opt:  6.29982424
Optim  0  iout: 230/4000   time/tcpu:   1.09/7340.65   Opt:  6.25830221
Optim  0  iout: 231/4000   time/tcpu:   1.07/7341.73   Opt:  6.29265261
Optim  0  iout: 232/4000   time/tcpu:   1.10/7342.82   Opt:  6.26538277
Optim  0  iout: 233/4000   time/tcpu:   1.10/7343.93   Opt:  6.26421499
Optim  0  iout: 234/4000   time/tcpu:   1.11/7345.04   Opt:  6.31346178
Optim  0  iout: 235/4000   time/tcpu:   1.11/7346.14   Opt:  6.28319740
Optim  0  iout: 236/4000   time/tcpu:   1.11/7347.25   Opt:  6.29856205
Optim  0  iout: 237/4000   time/tcpu:   1.09/7348.34   Opt:  6.32630777
Optim  0  iout: 238/4000   time/tcpu:   1.11/7349.45   Opt:  6.36537695
Optim  0  iout: 239/4000   time/tcpu:   1.08/7350.53   Opt:  6.31606340
Optim  0  iout: 240/4000   time/tcpu:   1.09/7351.62   Opt:  6.22480345
Optim  0  iout: 241/4000   time/tcpu:   1.05/7352.68   Opt:  6.30071783
Optim  0  iout: 242/4000   time/tcpu:   0.88/7353.55   Opt:  6.28487110
Optim  0  iout: 243/4000   time/tcpu:   0.98/7354.53   Opt:  6.27847672
Optim  0  iout: 244/4000   time/tcpu:   1.10/7355.63   Opt:  6.33515644
Optim  0  iout: 245/4000   time/tcpu:   1.09/7356.73   Opt:  6.25886250
Optim  0  iout: 246/4000   time/tcpu:   1.09/7357.81   Opt:  6.30829525
Optim  0  iout: 247/4000   time/tcpu:   1.10/7358.91   Opt:  6.33409262
Optim  0  iout: 248/4000   time/tcpu:   1.11/7360.02   Opt:  6.28453541
Optim  0  iout: 249/4000   time/tcpu:   1.10/7361.12   Opt:  6.36777830
Optim  0  iout: 250/4000   time/tcpu:   1.09/7362.21   Opt:  6.36229038
Optim  0  iout: 251/4000   time/tcpu:   1.10/7363.31   Opt:  6.24498081
Optim  0  iout: 252/4000   time/tcpu:   1.10/7364.42   Opt:  6.28743362
Optim  0  iout: 253/4000   time/tcpu:   1.10/7365.52   Opt:  6.26812410
Optim  0  iout: 254/4000   time/tcpu:   1.10/7366.62   Opt:  6.29773235
Optim  0  iout: 255/4000   time/tcpu:   1.09/7367.71   Opt:  6.20376253
Optim  0  iout: 256/4000   time/tcpu:   1.10/7368.81   Opt:  6.31849861
Optim  0  iout: 257/4000   time/tcpu:   1.09/7369.90   Opt:  6.31848145
Optim  0  iout: 258/4000   time/tcpu:   1.08/7370.98   Opt:  6.29108763
Optim  0  iout: 259/4000   time/tcpu:   1.09/7372.07   Opt:  6.29434872
Optim  0  iout: 260/4000   time/tcpu:   1.09/7373.16   Opt:  6.21965456
Optim  0  iout: 261/4000   time/tcpu:   1.10/7374.26   Opt:  6.32292414
Optim  0  iout: 262/4000   time/tcpu:   1.09/7375.35   Opt:  6.33066130
Optim  0  iout: 263/4000   time/tcpu:   1.10/7376.45   Opt:  6.31877565
Optim  0  iout: 264/4000   time/tcpu:   1.10/7377.55   Opt:  6.36239243
Optim  0  iout: 265/4000   time/tcpu:   1.09/7378.64   Opt:  6.31183767
Optim  0  iout: 266/4000   time/tcpu:   1.10/7379.74   Opt:  6.31364346
Optim  0  iout: 267/4000   time/tcpu:   1.08/7380.82   Opt:  6.33090448
Optim  0  iout: 268/4000   time/tcpu:   1.08/7381.90   Opt:  6.25828600
Optim  0  iout: 269/4000   time/tcpu:   1.09/7382.99   Opt:  6.24302721
Optim  0  iout: 270/4000   time/tcpu:   1.09/7384.08   Opt:  6.38605833
Optim  0  iout: 271/4000   time/tcpu:   1.09/7385.18   Opt:  6.35258865
Optim  0  iout: 272/4000   time/tcpu:   1.09/7386.27   Opt:  6.36974525
Optim  0  iout: 273/4000   time/tcpu:   1.11/7387.37   Opt:  6.26977730
Optim  0  iout: 274/4000   time/tcpu:   1.08/7388.45   Opt:  6.39526320
Optim  0  iout: 275/4000   time/tcpu:   1.10/7389.55   Opt:  6.23139572
Optim  0  iout: 276/4000   time/tcpu:   1.10/7390.65   Opt:  6.33138037
Optim  0  iout: 277/4000   time/tcpu:   1.09/7391.74   Opt:  6.33120823
Optim  0  iout: 278/4000   time/tcpu:   1.09/7392.83   Opt:  6.33904934
Optim  0  iout: 279/4000   time/tcpu:   1.09/7393.92   Opt:  6.39196014
Optim  0  iout: 280/4000   time/tcpu:   1.10/7395.02   Opt:  6.25946856
Optim  0  iout: 281/4000   time/tcpu:   1.11/7396.12   Opt:  6.35626602
Optim  0  iout: 282/4000   time/tcpu:   1.11/7397.23   Opt:  6.32252645
Optim  0  iout: 283/4000   time/tcpu:   1.11/7398.34   Opt:  6.35241795
Optim  0  iout: 284/4000   time/tcpu:   1.10/7399.44   Opt:  6.32164574
Optim  0  iout: 285/4000   time/tcpu:   1.06/7400.49   Opt:  6.29820728
Optim  0  iout: 286/4000   time/tcpu:   1.11/7401.60   Opt:  6.26843357
Optim  0  iout: 287/4000   time/tcpu:   1.09/7402.69   Opt:  6.38219643
Optim  0  iout: 288/4000   time/tcpu:   1.12/7403.80   Opt:  6.26637554
Optim  0  iout: 289/4000   time/tcpu:   1.10/7404.91   Opt:  6.29197073
Optim  0  iout: 290/4000   time/tcpu:   1.10/7406.01   Opt:  6.32887697
Optim  0  iout: 291/4000   time/tcpu:   1.12/7407.13   Opt:  6.28091812
Optim  0  iout: 292/4000   time/tcpu:   1.08/7408.20   Opt:  6.20472765
Optim  0  iout: 293/4000   time/tcpu:   1.11/7409.31   Opt:  6.25706625
Optim  0  iout: 294/4000   time/tcpu:   1.09/7410.40   Opt:  6.26588297
Optim  0  iout: 295/4000   time/tcpu:   1.09/7411.50   Opt:  6.27622032
Optim  0  iout: 296/4000   time/tcpu:   1.10/7412.60   Opt:  6.25244617
Optim  0  iout: 297/4000   time/tcpu:   1.09/7413.68   Opt:  6.33864832
Optim  0  iout: 298/4000   time/tcpu:   1.09/7414.77   Opt:  6.36802435
Optim  0  iout: 299/4000   time/tcpu:   1.10/7415.88   Opt:  6.23949337
Optim  0  iout: 300/4000   time/tcpu:   1.08/7416.95   Opt:  6.31000900
Optim  0  iout: 301/4000   time/tcpu:   1.09/7418.04   Opt:  6.28486490
Optim  0  iout: 302/4000   time/tcpu:   1.08/7419.12   Opt:  6.27504635
Optim  0  iout: 303/4000   time/tcpu:   1.08/7420.21   Opt:  6.28248024
Optim  0  iout: 304/4000   time/tcpu:   1.11/7421.31   Opt:  6.32224512
Optim  0  iout: 305/4000   time/tcpu:   1.09/7422.40   Opt:  6.33200884
Optim  0  iout: 306/4000   time/tcpu:   1.11/7423.51   Opt:  6.34974289
Optim  0  iout: 307/4000   time/tcpu:   1.11/7424.62   Opt:  6.32280827
Optim  0  iout: 308/4000   time/tcpu:   1.10/7425.72   Opt:  6.30255365
Optim  0  iout: 309/4000   time/tcpu:   1.09/7426.80   Opt:  6.31272268
Optim  0  iout: 310/4000   time/tcpu:   1.11/7427.91   Opt:  6.35785627
Optim  0  iout: 311/4000   time/tcpu:   1.10/7429.01   Opt:  6.25964403
Optim  0  iout: 312/4000   time/tcpu:   1.11/7430.13   Opt:  6.33702898
Optim  0  iout: 313/4000   time/tcpu:   1.10/7431.22   Opt:  6.29616499
Optim  0  iout: 314/4000   time/tcpu:   1.08/7432.31   Opt:  6.35849905
Optim  0  iout: 315/4000   time/tcpu:   1.08/7433.39   Opt:  6.38073730
Optim  0  iout: 316/4000   time/tcpu:   1.09/7434.48   Opt:  6.24346876
Optim  0  iout: 317/4000   time/tcpu:   1.08/7435.56   Opt:  6.30666065
Optim  0  iout: 318/4000   time/tcpu:   1.08/7436.64   Opt:  6.30428982
Optim  0  iout: 319/4000   time/tcpu:   1.09/7437.73   Opt:  6.30105257
Optim  0  iout: 320/4000   time/tcpu:   1.10/7438.83   Opt:  6.29507113
Optim  0  iout: 321/4000   time/tcpu:   1.10/7439.93   Opt:  6.29136515
Optim  0  iout: 322/4000   time/tcpu:   1.10/7441.02   Opt:  6.28592396
Optim  0  iout: 323/4000   time/tcpu:   1.08/7442.11   Opt:  6.32877254
Optim  0  iout: 324/4000   time/tcpu:   1.09/7443.20   Opt:  6.34564352
Optim  0  iout: 325/4000   time/tcpu:   1.10/7444.29   Opt:  6.31957579
Optim  0  iout: 326/4000   time/tcpu:   1.10/7445.39   Opt:  6.29312515
Optim  0  iout: 327/4000   time/tcpu:   1.10/7446.49   Opt:  6.31790924
Optim  0  iout: 328/4000   time/tcpu:   1.10/7447.59   Opt:  6.34543228
Optim  0  iout: 329/4000   time/tcpu:   1.08/7448.67   Opt:  6.27677822
Optim  0  iout: 330/4000   time/tcpu:   1.09/7449.76   Opt:  6.35734653
Optim  0  iout: 331/4000   time/tcpu:   1.10/7450.86   Opt:  6.29107189
Optim  0  iout: 332/4000   time/tcpu:   1.10/7451.96   Opt:  6.17510319
Optim  0  iout: 333/4000   time/tcpu:   1.11/7453.07   Opt:  6.36818409
Optim  0  iout: 334/4000   time/tcpu:   1.09/7454.16   Opt:  6.27783966
Optim  0  iout: 335/4000   time/tcpu:   1.10/7455.26   Opt:  6.31398153
Optim  0  iout: 336/4000   time/tcpu:   1.09/7456.35   Opt:  6.32316780
Optim  0  iout: 337/4000   time/tcpu:   1.07/7457.43   Opt:  6.33107996
Optim  0  iout: 338/4000   time/tcpu:   1.08/7458.51   Opt:  6.32006073
Optim  0  iout: 339/4000   time/tcpu:   1.10/7459.61   Opt:  6.34193182
Optim  0  iout: 340/4000   time/tcpu:   1.11/7460.72   Opt:  6.37262392
Optim  0  iout: 341/4000   time/tcpu:   1.10/7461.82   Opt:  6.28317499
Optim  0  iout: 342/4000   time/tcpu:   1.10/7462.92   Opt:  6.25958490
Optim  0  iout: 343/4000   time/tcpu:   1.09/7464.01   Opt:  6.32584524
Optim  0  iout: 344/4000   time/tcpu:   1.10/7465.11   Opt:  6.30312252
Optim  0  iout: 345/4000   time/tcpu:   1.12/7466.23   Opt:  6.32624674
Optim  0  iout: 346/4000   time/tcpu:   1.08/7467.31   Opt:  6.26256704
Optim  0  iout: 347/4000   time/tcpu:   1.10/7468.41   Opt:  6.34861374
Optim  0  iout: 348/4000   time/tcpu:   1.09/7469.51   Opt:  6.38693571
Optim  0  iout: 349/4000   time/tcpu:   1.09/7470.60   Opt:  6.25597429
Optim  0  iout: 350/4000   time/tcpu:   1.10/7471.70   Opt:  6.30347157
Optim  0  iout: 351/4000   time/tcpu:   1.09/7472.79   Opt:  6.26064348
Optim  0  iout: 352/4000   time/tcpu:   1.08/7473.87   Opt:  6.34767103
Optim  0  iout: 353/4000   time/tcpu:   1.10/7474.97   Opt:  6.31829882
Optim  0  iout: 354/4000   time/tcpu:   1.10/7476.07   Opt:  6.40377331
Optim  0  iout: 355/4000   time/tcpu:   1.11/7477.17   Opt:  6.27340555
Optim  0  iout: 356/4000   time/tcpu:   1.10/7478.28   Opt:  6.37355280
Optim  0  iout: 357/4000   time/tcpu:   1.05/7479.33   Opt:  6.28380299
Optim  0  iout: 358/4000   time/tcpu:   1.09/7480.42   Opt:  6.32994270
Optim  0  iout: 359/4000   time/tcpu:   1.11/7481.53   Opt:  6.20529795
Optim  0  iout: 360/4000   time/tcpu:   1.12/7482.65   Opt:  6.29175282
Optim  0  iout: 361/4000   time/tcpu:   1.08/7483.73   Opt:  6.19799042
Optim  0  iout: 362/4000   time/tcpu:   1.09/7484.81   Opt:  6.27557659
Optim  0  iout: 363/4000   time/tcpu:   1.09/7485.91   Opt:  6.27836037
Optim  0  iout: 364/4000   time/tcpu:   1.12/7487.02   Opt:  6.26438856
Optim  0  iout: 365/4000   time/tcpu:   1.10/7488.12   Opt:  6.29843235
Optim  0  iout: 366/4000   time/tcpu:   1.11/7489.23   Opt:  6.25566006
Optim  0  iout: 367/4000   time/tcpu:   1.08/7490.32   Opt:  6.30094242
Optim  0  iout: 368/4000   time/tcpu:   1.09/7491.40   Opt:  6.29626465
Optim  0  iout: 369/4000   time/tcpu:   1.07/7492.48   Opt:  6.36535311
Optim  0  iout: 370/4000   time/tcpu:   1.09/7493.57   Opt:  6.22858143
Optim  0  iout: 371/4000   time/tcpu:   1.08/7494.65   Opt:  6.23682594
Optim  0  iout: 372/4000   time/tcpu:   1.08/7495.74   Opt:  6.30169439
Optim  0  iout: 373/4000   time/tcpu:   1.09/7496.83   Opt:  6.32732821
Optim  0  iout: 374/4000   time/tcpu:   1.11/7497.94   Opt:  6.31772518
Optim  0  iout: 375/4000   time/tcpu:   1.08/7499.02   Opt:  6.24035263
Optim  0  iout: 376/4000   time/tcpu:   1.09/7500.11   Opt:  6.31055260
Optim  0  iout: 377/4000   time/tcpu:   1.13/7501.24   Opt:  6.30438662
Optim  0  iout: 378/4000   time/tcpu:   1.10/7502.33   Opt:  6.25092697
Optim  0  iout: 379/4000   time/tcpu:   1.09/7503.42   Opt:  6.34372568
Optim  0  iout: 380/4000   time/tcpu:   1.12/7504.54   Opt:  6.29725409
Optim  0  iout: 381/4000   time/tcpu:   1.10/7505.65   Opt:  6.23912811
Optim  0  iout: 382/4000   time/tcpu:   1.10/7506.75   Opt:  6.30897856
Optim  0  iout: 383/4000   time/tcpu:   1.10/7507.85   Opt:  6.30795145
Optim  0  iout: 384/4000   time/tcpu:   1.09/7508.94   Opt:  6.38994026
Optim  0  iout: 385/4000   time/tcpu:   1.10/7510.03   Opt:  6.32445526
Optim  0  iout: 386/4000   time/tcpu:   1.07/7511.10   Opt:  6.35534763
Optim  0  iout: 387/4000   time/tcpu:   1.09/7512.20   Opt:  6.25143051
Optim  0  iout: 388/4000   time/tcpu:   1.11/7513.30   Opt:  6.33171272
Optim  0  iout: 389/4000   time/tcpu:   1.09/7514.40   Opt:  6.24151659
Optim  0  iout: 390/4000   time/tcpu:   1.08/7515.48   Opt:  6.37040758
Optim  0  iout: 391/4000   time/tcpu:   1.08/7516.56   Opt:  6.40742922
Optim  0  iout: 392/4000   time/tcpu:   1.10/7517.66   Opt:  6.33021212
Optim  0  iout: 393/4000   time/tcpu:   1.09/7518.75   Opt:  6.35060406
Optim  0  iout: 394/4000   time/tcpu:   1.09/7519.84   Opt:  6.31964540
Optim  0  iout: 395/4000   time/tcpu:   1.09/7520.93   Opt:  6.25583124
Optim  0  iout: 396/4000   time/tcpu:   1.08/7522.01   Opt:  6.31085587
Optim  0  iout: 397/4000   time/tcpu:   1.10/7523.11   Opt:  6.34625340
Optim  0  iout: 398/4000   time/tcpu:   1.09/7524.20   Opt:  6.30089664
Optim  0  iout: 399/4000   time/tcpu:   1.11/7525.31   Opt:  6.37532139
Optim  0  iout: 400/4000   time/tcpu:   1.11/7526.42   Opt:  6.29808807
Optim  0  iout: 401/4000   time/tcpu:   1.08/7527.50   Opt:  6.30274868
Optim  0  iout: 402/4000   time/tcpu:   1.10/7528.60   Opt:  6.32949209
Optim  0  iout: 403/4000   time/tcpu:   1.10/7529.70   Opt:  6.28611040
Optim  0  iout: 404/4000   time/tcpu:   1.09/7530.79   Opt:  6.37098026
Optim  0  iout: 405/4000   time/tcpu:   1.08/7531.87   Opt:  6.30049038
Optim  0  iout: 406/4000   time/tcpu:   1.11/7532.98   Opt:  6.32570887
Optim  0  iout: 407/4000   time/tcpu:   1.11/7534.09   Opt:  6.28615236
Optim  0  iout: 408/4000   time/tcpu:   1.07/7535.16   Opt:  6.34344339
Optim  0  iout: 409/4000   time/tcpu:   1.10/7536.25   Opt:  6.33342123
Optim  0  iout: 410/4000   time/tcpu:   1.08/7537.33   Opt:  6.31220150
Optim  0  iout: 411/4000   time/tcpu:   1.10/7538.43   Opt:  6.23412514
Optim  0  iout: 412/4000   time/tcpu:   1.09/7539.52   Opt:  6.40529776
Optim  0  iout: 413/4000   time/tcpu:   1.11/7540.63   Opt:  6.29670000
Optim  0  iout: 414/4000   time/tcpu:   1.10/7541.73   Opt:  6.29926872
Optim  0  iout: 415/4000   time/tcpu:   1.10/7542.83   Opt:  6.29066896
Optim  0  iout: 416/4000   time/tcpu:   1.07/7543.90   Opt:  6.36108208
Optim  0  iout: 417/4000   time/tcpu:   1.10/7544.99   Opt:  6.38698721
Optim  0  iout: 418/4000   time/tcpu:   1.09/7546.08   Opt:  6.22254276
Optim  0  iout: 419/4000   time/tcpu:   1.10/7547.19   Opt:  6.31905270
Optim  0  iout: 420/4000   time/tcpu:   1.10/7548.29   Opt:  6.32529163
Optim  0  iout: 421/4000   time/tcpu:   1.08/7549.37   Opt:  6.31469488
Optim  0  iout: 422/4000   time/tcpu:   1.09/7550.46   Opt:  6.33540678
Optim  0  iout: 423/4000   time/tcpu:   1.09/7551.55   Opt:  6.32428789
Optim  0  iout: 424/4000   time/tcpu:   1.10/7552.65   Opt:  6.33540106
Optim  0  iout: 425/4000   time/tcpu:   1.10/7553.75   Opt:  6.24931526
Optim  0  iout: 426/4000   time/tcpu:   1.09/7554.84   Opt:  6.25831318
Optim  0  iout: 427/4000   time/tcpu:   1.08/7555.92   Opt:  6.19886112
Optim  0  iout: 428/4000   time/tcpu:   1.08/7557.00   Opt:  6.28422403
Optim  0  iout: 429/4000   time/tcpu:   1.09/7558.09   Opt:  6.29275799
Optim  0  iout: 430/4000   time/tcpu:   1.08/7559.17   Opt:  6.17301798
Optim  0  iout: 431/4000   time/tcpu:   1.09/7560.26   Opt:  6.29979038
Optim  0  iout: 432/4000   time/tcpu:   1.10/7561.36   Opt:  6.25440550
Optim  0  iout: 433/4000   time/tcpu:   1.08/7562.44   Opt:  6.37014532
Optim  0  iout: 434/4000   time/tcpu:   1.10/7563.54   Opt:  6.29322863
Optim  0  iout: 435/4000   time/tcpu:   1.09/7564.64   Opt:  6.34542370
Optim  0  iout: 436/4000   time/tcpu:   1.10/7565.74   Opt:  6.33734465
Optim  0  iout: 437/4000   time/tcpu:   1.09/7566.83   Opt:  6.34549713
Optim  0  iout: 438/4000   time/tcpu:   1.09/7567.92   Opt:  6.31103516
Optim  0  iout: 439/4000   time/tcpu:   1.08/7568.99   Opt:  6.37415934
Optim  0  iout: 440/4000   time/tcpu:   1.10/7570.09   Opt:  6.32005596
Optim  0  iout: 441/4000   time/tcpu:   1.09/7571.18   Opt:  6.31556129
Optim  0  iout: 442/4000   time/tcpu:   1.10/7572.28   Opt:  6.30723238
Optim  0  iout: 443/4000   time/tcpu:   1.09/7573.37   Opt:  6.21983576
Optim  0  iout: 444/4000   time/tcpu:   1.11/7574.48   Opt:  6.28915119
Optim  0  iout: 445/4000   time/tcpu:   1.11/7575.59   Opt:  6.29543829
Optim  0  iout: 446/4000   time/tcpu:   1.10/7576.69   Opt:  6.31819296
Optim  0  iout: 447/4000   time/tcpu:   1.10/7577.79   Opt:  6.31317711
Optim  0  iout: 448/4000   time/tcpu:   1.09/7578.88   Opt:  6.32288885
Optim  0  iout: 449/4000   time/tcpu:   1.10/7579.98   Opt:  6.30876160
Optim  0  iout: 450/4000   time/tcpu:   1.10/7581.08   Opt:  6.31923580
Optim  0  iout: 451/4000   time/tcpu:   1.11/7582.19   Opt:  6.33405018
Optim  0  iout: 452/4000   time/tcpu:   1.09/7583.28   Opt:  6.28029299
Optim  0  iout: 453/4000   time/tcpu:   1.10/7584.38   Opt:  6.30950117
Optim  0  iout: 454/4000   time/tcpu:   1.09/7585.47   Opt:  6.24941540
Optim  0  iout: 455/4000   time/tcpu:   1.09/7586.56   Opt:  6.30056620
Optim  0  iout: 456/4000   time/tcpu:   1.08/7587.64   Opt:  6.30285501
Optim  0  iout: 457/4000   time/tcpu:   1.11/7588.74   Opt:  6.32275391
Optim  0  iout: 458/4000   time/tcpu:   1.08/7589.83   Opt:  6.35916281
Optim  0  iout: 459/4000   time/tcpu:   1.10/7590.93   Opt:  6.34134912
Optim  0  iout: 460/4000   time/tcpu:   1.08/7592.01   Opt:  6.32352638
Optim  0  iout: 461/4000   time/tcpu:   1.08/7593.09   Opt:  6.31746292
Optim  0  iout: 462/4000   time/tcpu:   1.09/7594.18   Opt:  6.32471275
Optim  0  iout: 463/4000   time/tcpu:   1.09/7595.27   Opt:  6.32156181
Optim  0  iout: 464/4000   time/tcpu:   1.09/7596.36   Opt:  6.28507900
Optim  0  iout: 465/4000   time/tcpu:   1.07/7597.44   Opt:  6.32246399
Optim  0  iout: 466/4000   time/tcpu:   1.09/7598.52   Opt:  6.32080364
Optim  0  iout: 467/4000   time/tcpu:   1.09/7599.62   Opt:  6.29275894
Optim  0  iout: 468/4000   time/tcpu:   1.11/7600.72   Opt:  6.22779846
Optim  0  iout: 469/4000   time/tcpu:   1.09/7601.82   Opt:  6.26686621
Optim  0  iout: 470/4000   time/tcpu:   1.10/7602.91   Opt:  6.28594160
Optim  0  iout: 471/4000   time/tcpu:   1.11/7604.02   Opt:  6.31581640
Optim  0  iout: 472/4000   time/tcpu:   1.10/7605.13   Opt:  6.32050705
Optim  0  iout: 473/4000   time/tcpu:   1.10/7606.22   Opt:  6.42366362
Optim  0  iout: 474/4000   time/tcpu:   1.10/7607.32   Opt:  6.34866524
Optim  0  iout: 475/4000   time/tcpu:   1.09/7608.41   Opt:  6.31966400
Optim  0  iout: 476/4000   time/tcpu:   1.09/7609.50   Opt:  6.34637260
Optim  0  iout: 477/4000   time/tcpu:   1.08/7610.59   Opt:  6.30956507
Optim  0  iout: 478/4000   time/tcpu:   1.10/7611.69   Opt:  6.29354620
Optim  0  iout: 479/4000   time/tcpu:   1.09/7612.78   Opt:  6.21962214
Optim  0  iout: 480/4000   time/tcpu:   1.11/7613.89   Opt:  6.30571079
Optim  0  iout: 481/4000   time/tcpu:   1.10/7614.99   Opt:  6.31041288
Optim  0  iout: 482/4000   time/tcpu:   1.06/7616.04   Opt:  6.25763798
Optim  0  iout: 483/4000   time/tcpu:   1.09/7617.13   Opt:  6.28944063
Optim  0  iout: 484/4000   time/tcpu:   1.11/7618.24   Opt:  6.29607964
Optim  0  iout: 485/4000   time/tcpu:   1.08/7619.32   Opt:  6.26014900
Optim  0  iout: 486/4000   time/tcpu:   1.09/7620.42   Opt:  6.22499514
Optim  0  iout: 487/4000   time/tcpu:   1.09/7621.51   Opt:  6.33100557
Optim  0  iout: 488/4000   time/tcpu:   1.09/7622.59   Opt:  6.28653145
Optim  0  iout: 489/4000   time/tcpu:   1.10/7623.70   Opt:  6.25897074
Optim  0  iout: 490/4000   time/tcpu:   1.08/7624.78   Opt:  6.42371178
Optim  0  iout: 491/4000   time/tcpu:   1.10/7625.88   Opt:  6.28886223
Optim  0  iout: 492/4000   time/tcpu:   1.11/7626.99   Opt:  6.33928633
Optim  0  iout: 493/4000   time/tcpu:   1.09/7628.08   Opt:  6.26418400
Optim  0  iout: 494/4000   time/tcpu:   1.09/7629.17   Opt:  6.26547575
Optim  0  iout: 495/4000   time/tcpu:   1.11/7630.28   Opt:  6.35599136
Optim  0  iout: 496/4000   time/tcpu:   1.09/7631.37   Opt:  6.31039143
Optim  0  iout: 497/4000   time/tcpu:   1.09/7632.47   Opt:  6.35076380
Optim  0  iout: 498/4000   time/tcpu:   1.09/7633.56   Opt:  6.30916882
Optim  0  iout: 499/4000   time/tcpu:   1.10/7634.66   Opt:  6.30224180
Optim  0  iout: 500/4000   time/tcpu:   1.10/7635.76   Opt:  6.33807325
Optim  0  iout: 501/4000   time/tcpu:   1.11/7636.87   Opt:  6.30843353
Optim  0  iout: 502/4000   time/tcpu:   1.11/7637.98   Opt:  6.29560041
Optim  0  iout: 503/4000   time/tcpu:   1.09/7639.07   Opt:  6.34700251
Optim  0  iout: 504/4000   time/tcpu:   1.09/7640.16   Opt:  6.33228636
Optim  0  iout: 505/4000   time/tcpu:   1.10/7641.26   Opt:  6.28820038
Optim  0  iout: 506/4000   time/tcpu:   1.11/7642.37   Opt:  6.36543655
Optim  0  iout: 507/4000   time/tcpu:   1.11/7643.47   Opt:  6.28192759
Optim  0  iout: 508/4000   time/tcpu:   1.10/7644.58   Opt:  6.26605749
Optim  0  iout: 509/4000   time/tcpu:   1.11/7645.68   Opt:  6.32906485
Optim  0  iout: 510/4000   time/tcpu:   1.08/7646.76   Opt:  6.29397917
Optim  0  iout: 511/4000   time/tcpu:   1.09/7647.86   Opt:  6.29403973
Optim  0  iout: 512/4000   time/tcpu:   1.10/7648.96   Opt:  6.31901550
Optim  0  iout: 513/4000   time/tcpu:   1.10/7650.05   Opt:  6.27246571
Optim  0  iout: 514/4000   time/tcpu:   0.97/7651.02   Opt:  6.34693050
Optim  0  iout: 515/4000   time/tcpu:   0.88/7651.90   Opt:  6.36409950
Optim  0  iout: 516/4000   time/tcpu:   1.04/7652.94   Opt:  6.29705954
Optim  0  iout: 517/4000   time/tcpu:   1.10/7654.04   Opt:  6.26162291
Optim  0  iout: 518/4000   time/tcpu:   1.10/7655.14   Opt:  6.36915827
Optim  0  iout: 519/4000   time/tcpu:   1.10/7656.24   Opt:  6.26779604
Optim  0  iout: 520/4000   time/tcpu:   1.10/7657.33   Opt:  6.30850172
Optim  0  iout: 521/4000   time/tcpu:   1.08/7658.41   Opt:  6.35854673
Optim  0  iout: 522/4000   time/tcpu:   1.09/7659.51   Opt:  6.38747311
Optim  0  iout: 523/4000   time/tcpu:   1.11/7660.61   Opt:  6.36042881
Optim  0  iout: 524/4000   time/tcpu:   1.08/7661.70   Opt:  6.39747953
Optim  0  iout: 525/4000   time/tcpu:   1.10/7662.80   Opt:  6.29240370
Optim  0  iout: 526/4000   time/tcpu:   1.10/7663.90   Opt:  6.27829504
Optim  0  iout: 527/4000   time/tcpu:   1.09/7664.99   Opt:  6.29182816
Optim  0  iout: 528/4000   time/tcpu:   1.09/7666.07   Opt:  6.33114338
Optim  0  iout: 529/4000   time/tcpu:   1.10/7667.17   Opt:  6.27835035
Optim  0  iout: 530/4000   time/tcpu:   1.09/7668.26   Opt:  6.25559950
Optim  0  iout: 531/4000   time/tcpu:   1.10/7669.36   Opt:  6.32342958
Optim  0  iout: 532/4000   time/tcpu:   1.08/7670.44   Opt:  6.28841972
Optim  0  iout: 533/4000   time/tcpu:   1.09/7671.54   Opt:  6.27530193
Optim  0  iout: 534/4000   time/tcpu:   1.09/7672.63   Opt:  6.41666508
Optim  0  iout: 535/4000   time/tcpu:   1.08/7673.71   Opt:  6.33494902
Optim  0  iout: 536/4000   time/tcpu:   1.10/7674.81   Opt:  6.36294603
Optim  0  iout: 537/4000   time/tcpu:   1.10/7675.91   Opt:  6.30605412
Optim  0  iout: 538/4000   time/tcpu:   1.11/7677.02   Opt:  6.34017849
Optim  0  iout: 539/4000   time/tcpu:   1.10/7678.11   Opt:  6.25110149
Optim  0  iout: 540/4000   time/tcpu:   1.09/7679.21   Opt:  6.17240334
Optim  0  iout: 541/4000   time/tcpu:   1.10/7680.31   Opt:  6.31865740
Optim  0  iout: 542/4000   time/tcpu:   1.11/7681.42   Opt:  6.27329016
Optim  0  iout: 543/4000   time/tcpu:   1.10/7682.53   Opt:  6.39798021
Optim  0  iout: 544/4000   time/tcpu:   1.11/7683.64   Opt:  6.25376272
Optim  0  iout: 545/4000   time/tcpu:   1.06/7684.70   Opt:  6.32616472
Optim  0  iout: 546/4000   time/tcpu:   1.12/7685.82   Opt:  6.25142241
Optim  0  iout: 547/4000   time/tcpu:   1.09/7686.91   Opt:  6.31044626
Optim  0  iout: 548/4000   time/tcpu:   1.09/7688.00   Opt:  6.36644316
Optim  0  iout: 549/4000   time/tcpu:   1.09/7689.08   Opt:  6.28131247
Optim  0  iout: 550/4000   time/tcpu:   1.10/7690.18   Opt:  6.24743223
Optim  0  iout: 551/4000   time/tcpu:   1.10/7691.28   Opt:  6.24957609
Optim  0  iout: 552/4000   time/tcpu:   1.10/7692.38   Opt:  6.29283047
Optim  0  iout: 553/4000   time/tcpu:   1.08/7693.46   Opt:  6.35986996
Optim  0  iout: 554/4000   time/tcpu:   1.07/7694.53   Opt:  6.27507639
Optim  0  iout: 555/4000   time/tcpu:   1.10/7695.63   Opt:  6.27575493
Optim  0  iout: 556/4000   time/tcpu:   1.09/7696.72   Opt:  6.32006216
Optim  0  iout: 557/4000   time/tcpu:   1.11/7697.83   Opt:  6.29845095
Optim  0  iout: 558/4000   time/tcpu:   1.07/7698.90   Opt:  6.37848520
Optim  0  iout: 559/4000   time/tcpu:   1.08/7699.98   Opt:  6.31798649
Optim  0  iout: 560/4000   time/tcpu:   1.10/7701.08   Opt:  6.33335161
Optim  0  iout: 561/4000   time/tcpu:   1.10/7702.18   Opt:  6.29211664
Optim  0  iout: 562/4000   time/tcpu:   1.09/7703.27   Opt:  6.31198263
Optim  0  iout: 563/4000   time/tcpu:   1.09/7704.36   Opt:  6.28897047
Optim  0  iout: 564/4000   time/tcpu:   1.08/7705.44   Opt:  6.32293272
Optim  0  iout: 565/4000   time/tcpu:   1.08/7706.52   Opt:  6.25191832
Optim  0  iout: 566/4000   time/tcpu:   1.09/7707.62   Opt:  6.37765932
Optim  0  iout: 567/4000   time/tcpu:   1.09/7708.70   Opt:  6.31677389
Optim  0  iout: 568/4000   time/tcpu:   1.09/7709.79   Opt:  6.31873894
Optim  0  iout: 569/4000   time/tcpu:   1.09/7710.89   Opt:  6.34566975
Optim  0  iout: 570/4000   time/tcpu:   1.10/7711.98   Opt:  6.27396202
Optim  0  iout: 571/4000   time/tcpu:   1.08/7713.07   Opt:  6.31900120
Optim  0  iout: 572/4000   time/tcpu:   1.10/7714.17   Opt:  6.28004646
Optim  0  iout: 573/4000   time/tcpu:   1.09/7715.26   Opt:  6.21110344
Optim  0  iout: 574/4000   time/tcpu:   1.07/7716.32   Opt:  6.33832121
Optim  0  iout: 575/4000   time/tcpu:   1.09/7717.41   Opt:  6.32595110
Optim  0  iout: 576/4000   time/tcpu:   1.08/7718.50   Opt:  6.27904606
Optim  0  iout: 577/4000   time/tcpu:   1.10/7719.60   Opt:  6.35582638
Optim  0  iout: 578/4000   time/tcpu:   1.09/7720.69   Opt:  6.31421041
Optim  0  iout: 579/4000   time/tcpu:   1.10/7721.79   Opt:  6.33317852
Optim  0  iout: 580/4000   time/tcpu:   1.10/7722.89   Opt:  6.25545025
Optim  0  iout: 581/4000   time/tcpu:   1.08/7723.96   Opt:  6.28491354
Optim  0  iout: 582/4000   time/tcpu:   1.08/7725.05   Opt:  6.32626390
Optim  0  iout: 583/4000   time/tcpu:   1.10/7726.14   Opt:  6.26829338
Optim  0  iout: 584/4000   time/tcpu:   1.08/7727.22   Opt:  6.27238750
Optim  0  iout: 585/4000   time/tcpu:   1.10/7728.32   Opt:  6.28998089
Optim  0  iout: 586/4000   time/tcpu:   1.12/7729.44   Opt:  6.31559372
Optim  0  iout: 587/4000   time/tcpu:   1.09/7730.53   Opt:  6.25766897
Optim  0  iout: 588/4000   time/tcpu:   1.09/7731.61   Opt:  6.36604404
Optim  0  iout: 589/4000   time/tcpu:   1.11/7732.72   Opt:  6.27481747
Optim  0  iout: 590/4000   time/tcpu:   1.08/7733.81   Opt:  6.25601530
Optim  0  iout: 591/4000   time/tcpu:   1.09/7734.90   Opt:  6.31821489
Optim  0  iout: 592/4000   time/tcpu:   1.11/7736.01   Opt:  6.38054895
Optim  0  iout: 593/4000   time/tcpu:   1.10/7737.11   Opt:  6.31542778
Optim  0  iout: 594/4000   time/tcpu:   1.11/7738.22   Opt:  6.37513161
Optim  0  iout: 595/4000   time/tcpu:   1.12/7739.34   Opt:  6.30760050
Optim  0  iout: 596/4000   time/tcpu:   1.11/7740.44   Opt:  6.36514854
Optim  0  iout: 597/4000   time/tcpu:   1.09/7741.53   Opt:  6.25690317
Optim  0  iout: 598/4000   time/tcpu:   1.09/7742.62   Opt:  6.27644730
Optim  0  iout: 599/4000   time/tcpu:   1.09/7743.71   Opt:  6.34460068
Optim  0  iout: 600/4000   time/tcpu:   1.08/7744.79   Opt:  6.24018574
Optim  0  iout: 601/4000   time/tcpu:   1.10/7745.89   Opt:  6.34236908
Optim  0  iout: 602/4000   time/tcpu:   1.12/7747.01   Opt:  6.27041817
Optim  0  iout: 603/4000   time/tcpu:   1.09/7748.10   Opt:  6.31302214
Optim  0  iout: 604/4000   time/tcpu:   1.09/7749.19   Opt:  6.29176521
Optim  0  iout: 605/4000   time/tcpu:   1.06/7750.25   Opt:  6.27631330
Optim  0  iout: 606/4000   time/tcpu:   1.10/7751.35   Opt:  6.31411409
Optim  0  iout: 607/4000   time/tcpu:   1.08/7752.43   Opt:  6.32762194
Optim  0  iout: 608/4000   time/tcpu:   1.08/7753.51   Opt:  6.30128717
Optim  0  iout: 609/4000   time/tcpu:   1.09/7754.60   Opt:  6.29315424
Optim  0  iout: 610/4000   time/tcpu:   1.10/7755.70   Opt:  6.24708414
Optim  0  iout: 611/4000   time/tcpu:   1.09/7756.79   Opt:  6.30916643
Optim  0  iout: 612/4000   time/tcpu:   1.10/7757.90   Opt:  6.24270487
Optim  0  iout: 613/4000   time/tcpu:   1.09/7758.99   Opt:  6.42238283
Optim  0  iout: 614/4000   time/tcpu:   1.10/7760.08   Opt:  6.37208080
Optim  0  iout: 615/4000   time/tcpu:   1.09/7761.18   Opt:  6.35240126
Optim  0  iout: 616/4000   time/tcpu:   1.10/7762.27   Opt:  6.28783464
Optim  0  iout: 617/4000   time/tcpu:   1.09/7763.37   Opt:  6.25521374
Optim  0  iout: 618/4000   time/tcpu:   1.10/7764.47   Opt:  6.32588100
Optim  0  iout: 619/4000   time/tcpu:   1.09/7765.55   Opt:  6.31014633
Optim  0  iout: 620/4000   time/tcpu:   1.10/7766.66   Opt:  6.23889923
Optim  0  iout: 621/4000   time/tcpu:   1.11/7767.76   Opt:  6.36334181
Optim  0  iout: 622/4000   time/tcpu:   1.09/7768.85   Opt:  6.26811600
Optim  0  iout: 623/4000   time/tcpu:   1.10/7769.95   Opt:  6.30238104
Optim  0  iout: 624/4000   time/tcpu:   1.11/7771.07   Opt:  6.26703596
Optim  0  iout: 625/4000   time/tcpu:   1.10/7772.16   Opt:  6.31178474
Optim  0  iout: 626/4000   time/tcpu:   1.10/7773.26   Opt:  6.24722433
Optim  0  iout: 627/4000   time/tcpu:   1.11/7774.37   Opt:  6.26343870
Optim  0  iout: 628/4000   time/tcpu:   1.10/7775.47   Opt:  6.28757858
Optim  0  iout: 629/4000   time/tcpu:   1.09/7776.57   Opt:  6.33528709
Optim  0  iout: 630/4000   time/tcpu:   1.11/7777.67   Opt:  6.27569866
Optim  0  iout: 631/4000   time/tcpu:   1.09/7778.76   Opt:  6.31950951
Optim  0  iout: 632/4000   time/tcpu:   1.10/7779.86   Opt:  6.35137510
Optim  0  iout: 633/4000   time/tcpu:   1.09/7780.94   Opt:  6.30186129
Optim  0  iout: 634/4000   time/tcpu:   1.11/7782.05   Opt:  6.30755234
Optim  0  iout: 635/4000   time/tcpu:   1.10/7783.15   Opt:  6.36493444
Optim  0  iout: 636/4000   time/tcpu:   1.08/7784.23   Opt:  6.37609816
Optim  0  iout: 637/4000   time/tcpu:   1.09/7785.33   Opt:  6.29077816
Optim  0  iout: 638/4000   time/tcpu:   1.08/7786.41   Opt:  6.26998234
Optim  0  iout: 639/4000   time/tcpu:   1.08/7787.49   Opt:  6.28251266
Optim  0  iout: 640/4000   time/tcpu:   1.10/7788.60   Opt:  6.28695011
Optim  0  iout: 641/4000   time/tcpu:   1.10/7789.70   Opt:  6.29868841
Optim  0  iout: 642/4000   time/tcpu:   1.09/7790.79   Opt:  6.21123075
Optim  0  iout: 643/4000   time/tcpu:   1.09/7791.88   Opt:  6.26096916
Optim  0  iout: 644/4000   time/tcpu:   1.10/7792.98   Opt:  6.29042530
Optim  0  iout: 645/4000   time/tcpu:   1.08/7794.07   Opt:  6.31738472
Optim  0  iout: 646/4000   time/tcpu:   1.08/7795.15   Opt:  6.25952291
Optim  0  iout: 647/4000   time/tcpu:   1.11/7796.26   Opt:  6.22332048
Optim  0  iout: 648/4000   time/tcpu:   1.08/7797.34   Opt:  6.30048847
Optim  0  iout: 649/4000   time/tcpu:   1.09/7798.44   Opt:  6.22200298
Optim  0  iout: 650/4000   time/tcpu:   1.10/7799.53   Opt:  6.25828791
Optim  0  iout: 651/4000   time/tcpu:   1.10/7800.63   Opt:  6.27906227
Optim  0  iout: 652/4000   time/tcpu:   1.09/7801.71   Opt:  6.30536413
Optim  0  iout: 653/4000   time/tcpu:   1.10/7802.81   Opt:  6.30708504
Optim  0  iout: 654/4000   time/tcpu:   1.10/7803.91   Opt:  6.29344177
Optim  0  iout: 655/4000   time/tcpu:   1.10/7805.01   Opt:  6.30209875
Optim  0  iout: 656/4000   time/tcpu:   1.09/7806.10   Opt:  6.31349230
Optim  0  iout: 657/4000   time/tcpu:   1.07/7807.18   Opt:  6.30222368
Optim  0  iout: 658/4000   time/tcpu:   1.10/7808.28   Opt:  6.34154892
Optim  0  iout: 659/4000   time/tcpu:   1.10/7809.38   Opt:  6.32861137
Optim  0  iout: 660/4000   time/tcpu:   1.10/7810.47   Opt:  6.30312967
Optim  0  iout: 661/4000   time/tcpu:   1.11/7811.59   Opt:  6.37161493
Optim  0  iout: 662/4000   time/tcpu:   1.10/7812.69   Opt:  6.32737112
Optim  0  iout: 663/4000   time/tcpu:   1.08/7813.77   Opt:  6.31977463
Optim  0  iout: 664/4000   time/tcpu:   1.09/7814.86   Opt:  6.28992748
Optim  0  iout: 665/4000   time/tcpu:   1.07/7815.93   Opt:  6.32446289
Optim  0  iout: 666/4000   time/tcpu:   1.09/7817.03   Opt:  6.39231825
Optim  0  iout: 667/4000   time/tcpu:   1.08/7818.11   Opt:  6.36226559
Optim  0  iout: 668/4000   time/tcpu:   1.11/7819.22   Opt:  6.30556679
Optim  0  iout: 669/4000   time/tcpu:   1.08/7820.30   Opt:  6.25653601
Optim  0  iout: 670/4000   time/tcpu:   1.10/7821.40   Opt:  6.38732529
Optim  0  iout: 671/4000   time/tcpu:   1.09/7822.49   Opt:  6.25945711
Optim  0  iout: 672/4000   time/tcpu:   1.09/7823.58   Opt:  6.27992678
Optim  0  iout: 673/4000   time/tcpu:   1.10/7824.68   Opt:  6.30708170
Optim  0  iout: 674/4000   time/tcpu:   1.08/7825.76   Opt:  6.29605675
Optim  0  iout: 675/4000   time/tcpu:   1.08/7826.84   Opt:  6.33373260
Optim  0  iout: 676/4000   time/tcpu:   1.10/7827.94   Opt:  6.30320930
Optim  0  iout: 677/4000   time/tcpu:   1.09/7829.03   Opt:  6.23983002
Optim  0  iout: 678/4000   time/tcpu:   1.09/7830.13   Opt:  6.26426554
Optim  0  iout: 679/4000   time/tcpu:   1.08/7831.21   Opt:  6.34660196
Optim  0  iout: 680/4000   time/tcpu:   1.12/7832.32   Opt:  6.26561213
Optim  0  iout: 681/4000   time/tcpu:   1.08/7833.41   Opt:  6.33559275
Optim  0  iout: 682/4000   time/tcpu:   1.10/7834.51   Opt:  6.32764149
Optim  0  iout: 683/4000   time/tcpu:   1.08/7835.59   Opt:  6.31797552
Optim  0  iout: 684/4000   time/tcpu:   1.10/7836.68   Opt:  6.29014015
Optim  0  iout: 685/4000   time/tcpu:   1.10/7837.78   Opt:  6.27976179
Optim  0  iout: 686/4000   time/tcpu:   1.11/7838.89   Opt:  6.31049442
Optim  0  iout: 687/4000   time/tcpu:   1.09/7839.98   Opt:  6.25156164
Optim  0  iout: 688/4000   time/tcpu:   1.10/7841.08   Opt:  6.27597761
Optim  0  iout: 689/4000   time/tcpu:   1.10/7842.18   Opt:  6.28762579
Optim  0  iout: 690/4000   time/tcpu:   1.10/7843.29   Opt:  6.35292768
Optim  0  iout: 691/4000   time/tcpu:   1.10/7844.39   Opt:  6.30827332
Optim  0  iout: 692/4000   time/tcpu:   1.08/7845.46   Opt:  6.29867029
Optim  0  iout: 693/4000   time/tcpu:   1.11/7846.57   Opt:  6.30368471
Optim  0  iout: 694/4000   time/tcpu:   1.10/7847.67   Opt:  6.21042252
Optim  0  iout: 695/4000   time/tcpu:   1.10/7848.77   Opt:  6.26481056
Optim  0  iout: 696/4000   time/tcpu:   1.09/7849.86   Opt:  6.25844622
Optim  0  iout: 697/4000   time/tcpu:   1.10/7850.97   Opt:  6.27567577
Optim  0  iout: 698/4000   time/tcpu:   1.09/7852.06   Opt:  6.25964880
Optim  0  iout: 699/4000   time/tcpu:   1.09/7853.15   Opt:  6.26890659
Optim  0  iout: 700/4000   time/tcpu:   1.08/7854.22   Opt:  6.35971355
Optim  0  iout: 701/4000   time/tcpu:   1.10/7855.32   Opt:  6.35617352
Optim  0  iout: 702/4000   time/tcpu:   1.09/7856.41   Opt:  6.34616661
Optim  0  iout: 703/4000   time/tcpu:   1.09/7857.50   Opt:  6.38865805
Optim  0  iout: 704/4000   time/tcpu:   1.10/7858.60   Opt:  6.29231548
Optim  0  iout: 705/4000   time/tcpu:   1.11/7859.70   Opt:  6.33177614
Optim  0  iout: 706/4000   time/tcpu:   1.11/7860.81   Opt:  6.30830956
Optim  0  iout: 707/4000   time/tcpu:   1.08/7861.90   Opt:  6.40526152
Optim  0  iout: 708/4000   time/tcpu:   1.10/7862.99   Opt:  6.27213812
Optim  0  iout: 709/4000   time/tcpu:   1.09/7864.09   Opt:  6.33726978
Optim  0  iout: 710/4000   time/tcpu:   1.08/7865.17   Opt:  6.34365129
Optim  0  iout: 711/4000   time/tcpu:   1.10/7866.27   Opt:  6.28354406
Optim  0  iout: 712/4000   time/tcpu:   1.09/7867.36   Opt:  6.28205729
Optim  0  iout: 713/4000   time/tcpu:   1.08/7868.44   Opt:  6.34597635
Optim  0  iout: 714/4000   time/tcpu:   1.10/7869.54   Opt:  6.38783789
Optim  0  iout: 715/4000   time/tcpu:   1.09/7870.63   Opt:  6.32979202
Optim  0  iout: 716/4000   time/tcpu:   1.10/7871.73   Opt:  6.36103630
Optim  0  iout: 717/4000   time/tcpu:   1.10/7872.83   Opt:  6.34234953
Optim  0  iout: 718/4000   time/tcpu:   1.09/7873.92   Opt:  6.31742620
Optim  0  iout: 719/4000   time/tcpu:   1.10/7875.01   Opt:  6.36872387
Optim  0  iout: 720/4000   time/tcpu:   1.08/7876.09   Opt:  6.31360054
Optim  0  iout: 721/4000   time/tcpu:   1.08/7877.17   Opt:  6.34645414
Optim  0  iout: 722/4000   time/tcpu:   1.11/7878.28   Opt:  6.23976183
Optim  0  iout: 723/4000   time/tcpu:   1.11/7879.39   Opt:  6.27639294
Optim  0  iout: 724/4000   time/tcpu:   1.08/7880.47   Opt:  6.28261471
Optim  0  iout: 725/4000   time/tcpu:   1.10/7881.57   Opt:  6.25053978
Optim  0  iout: 726/4000   time/tcpu:   1.10/7882.67   Opt:  6.29197168
Optim  0  iout: 727/4000   time/tcpu:   1.11/7883.78   Opt:  6.24680138
Optim  0  iout: 728/4000   time/tcpu:   1.06/7884.84   Opt:  6.22859287
Optim  0  iout: 729/4000   time/tcpu:   1.08/7885.92   Opt:  6.34147692
Optim  0  iout: 730/4000   time/tcpu:   1.08/7887.00   Opt:  6.33371496
Optim  0  iout: 731/4000   time/tcpu:   1.10/7888.10   Opt:  6.31976366
Optim  0  iout: 732/4000   time/tcpu:   1.11/7889.21   Opt:  6.22846746
Optim  0  iout: 733/4000   time/tcpu:   1.10/7890.31   Opt:  6.29007721
Optim  0  iout: 734/4000   time/tcpu:   1.08/7891.39   Opt:  6.35616016
Optim  0  iout: 735/4000   time/tcpu:   1.09/7892.49   Opt:  6.31314182
Optim  0  iout: 736/4000   time/tcpu:   1.09/7893.58   Opt:  6.30097151
Optim  0  iout: 737/4000   time/tcpu:   1.10/7894.68   Opt:  6.32190466
Optim  0  iout: 738/4000   time/tcpu:   1.09/7895.77   Opt:  6.38251972
Optim  0  iout: 739/4000   time/tcpu:   1.10/7896.87   Opt:  6.35984898
Optim  0  iout: 740/4000   time/tcpu:   1.09/7897.96   Opt:  6.27437973
Optim  0  iout: 741/4000   time/tcpu:   1.10/7899.06   Opt:  6.27929115
Optim  0  iout: 742/4000   time/tcpu:   1.09/7900.15   Opt:  6.31239176
Optim  0  iout: 743/4000   time/tcpu:   1.10/7901.24   Opt:  6.27055311
Optim  0  iout: 744/4000   time/tcpu:   1.12/7902.36   Opt:  6.28962612
Optim  0  iout: 745/4000   time/tcpu:   1.09/7903.46   Opt:  6.25262785
Optim  0  iout: 746/4000   time/tcpu:   1.07/7904.52   Opt:  6.24518442
Optim  0  iout: 747/4000   time/tcpu:   1.09/7905.62   Opt:  6.38970613
Optim  0  iout: 748/4000   time/tcpu:   1.10/7906.72   Opt:  6.32564878
Optim  0  iout: 749/4000   time/tcpu:   1.10/7907.82   Opt:  6.28216505
Optim  0  iout: 750/4000   time/tcpu:   1.11/7908.93   Opt:  6.27204180
Optim  0  iout: 751/4000   time/tcpu:   1.09/7910.02   Opt:  6.32737398
Optim  0  iout: 752/4000   time/tcpu:   1.11/7911.13   Opt:  6.36678267
Optim  0  iout: 753/4000   time/tcpu:   1.10/7912.23   Opt:  6.31521273
Optim  0  iout: 754/4000   time/tcpu:   1.10/7913.32   Opt:  6.30151939
Optim  0  iout: 755/4000   time/tcpu:   1.10/7914.43   Opt:  6.26377106
Optim  0  iout: 756/4000   time/tcpu:   1.09/7915.51   Opt:  6.31970310
Optim  0  iout: 757/4000   time/tcpu:   1.10/7916.61   Opt:  6.32377911
Optim  0  iout: 758/4000   time/tcpu:   1.09/7917.71   Opt:  6.31534529
Optim  0  iout: 759/4000   time/tcpu:   1.09/7918.80   Opt:  6.33926058
Optim  0  iout: 760/4000   time/tcpu:   1.09/7919.90   Opt:  6.31652355
Optim  0  iout: 761/4000   time/tcpu:   1.11/7921.00   Opt:  6.30088949
Optim  0  iout: 762/4000   time/tcpu:   1.09/7922.10   Opt:  6.31053972
Optim  0  iout: 763/4000   time/tcpu:   1.09/7923.19   Opt:  6.33273554
Optim  0  iout: 764/4000   time/tcpu:   1.10/7924.29   Opt:  6.37767363
Optim  0  iout: 765/4000   time/tcpu:   1.09/7925.38   Opt:  6.27542830
Optim  0  iout: 766/4000   time/tcpu:   1.09/7926.47   Opt:  6.28103399
Optim  0  iout: 767/4000   time/tcpu:   1.12/7927.59   Opt:  6.31610537
Optim  0  iout: 768/4000   time/tcpu:   1.09/7928.68   Opt:  6.29132700
Optim  0  iout: 769/4000   time/tcpu:   1.09/7929.77   Opt:  6.30787325
Optim  0  iout: 770/4000   time/tcpu:   1.09/7930.86   Opt:  6.29716301
Optim  0  iout: 771/4000   time/tcpu:   1.09/7931.96   Opt:  6.36938095
Optim  0  iout: 772/4000   time/tcpu:   1.10/7933.05   Opt:  6.28022099
Optim  0  iout: 773/4000   time/tcpu:   1.12/7934.17   Opt:  6.21757412
Optim  0  iout: 774/4000   time/tcpu:   1.09/7935.26   Opt:  6.31396532
Optim  0  iout: 775/4000   time/tcpu:   1.11/7936.37   Opt:  6.34213734
Optim  0  iout: 776/4000   time/tcpu:   1.11/7937.48   Opt:  6.33927298
Optim  0  iout: 777/4000   time/tcpu:   1.10/7938.58   Opt:  6.31602430
Optim  0  iout: 778/4000   time/tcpu:   1.08/7939.66   Opt:  6.31906939
Optim  0  iout: 779/4000   time/tcpu:   1.11/7940.78   Opt:  6.25023842
Optim  0  iout: 780/4000   time/tcpu:   1.10/7941.88   Opt:  6.28284836
Optim  0  iout: 781/4000   time/tcpu:   1.09/7942.97   Opt:  6.32424259
Optim  0  iout: 782/4000   time/tcpu:   1.09/7944.06   Opt:  6.27952814
Optim  0  iout: 783/4000   time/tcpu:   1.10/7945.16   Opt:  6.32978678
Optim  0  iout: 784/4000   time/tcpu:   1.10/7946.27   Opt:  6.32765961
Optim  0  iout: 785/4000   time/tcpu:   1.10/7947.37   Opt:  6.24121714
Optim  0  iout: 786/4000   time/tcpu:   1.09/7948.45   Opt:  6.28822184
Optim  0  iout: 787/4000   time/tcpu:   1.07/7949.52   Opt:  6.28447056
Optim  0  iout: 788/4000   time/tcpu:   0.95/7950.48   Opt:  6.28479862
Optim  0  iout: 789/4000   time/tcpu:   0.89/7951.36   Opt:  6.27014256
Optim  0  iout: 790/4000   time/tcpu:   1.07/7952.44   Opt:  6.27658796
Optim  0  iout: 791/4000   time/tcpu:   1.09/7953.53   Opt:  6.26968050
Optim  0  iout: 792/4000   time/tcpu:   1.06/7954.59   Opt:  6.35715914
Optim  0  iout: 793/4000   time/tcpu:   1.08/7955.67   Opt:  6.34504795
Optim  0  iout: 794/4000   time/tcpu:   1.08/7956.75   Opt:  6.31079435
Optim  0  iout: 795/4000   time/tcpu:   1.09/7957.84   Opt:  6.22041702
Optim  0  iout: 796/4000   time/tcpu:   1.10/7958.93   Opt:  6.30770063
Optim  0  iout: 797/4000   time/tcpu:   1.07/7960.00   Opt:  6.33468342
Optim  0  iout: 798/4000   time/tcpu:   1.08/7961.09   Opt:  6.38441133
Optim  0  iout: 799/4000   time/tcpu:   1.10/7962.18   Opt:  6.33796406
Optim  0  iout: 800/4000   time/tcpu:   1.10/7963.28   Opt:  6.31632566
Optim  0  iout: 801/4000   time/tcpu:   1.09/7964.37   Opt:  6.27817106
Optim  0  iout: 802/4000   time/tcpu:   1.10/7965.47   Opt:  6.32816267
Optim  0  iout: 803/4000   time/tcpu:   1.10/7966.57   Opt:  6.32222176
Optim  0  iout: 804/4000   time/tcpu:   1.11/7967.67   Opt:  6.31375408
Optim  0  iout: 805/4000   time/tcpu:   1.09/7968.76   Opt:  6.28179407
Optim  0  iout: 806/4000   time/tcpu:   1.09/7969.86   Opt:  6.32177114
Optim  0  iout: 807/4000   time/tcpu:   1.08/7970.93   Opt:  6.30509996
Optim  0  iout: 808/4000   time/tcpu:   1.09/7972.02   Opt:  6.27241659
Optim  0  iout: 809/4000   time/tcpu:   1.09/7973.11   Opt:  6.35091448
Optim  0  iout: 810/4000   time/tcpu:   1.10/7974.21   Opt:  6.29319906
Optim  0  iout: 811/4000   time/tcpu:   1.11/7975.32   Opt:  6.36814880
Optim  0  iout: 812/4000   time/tcpu:   1.11/7976.43   Opt:  6.24529648
Optim  0  iout: 813/4000   time/tcpu:   1.11/7977.53   Opt:  6.33933306
Optim  0  iout: 814/4000   time/tcpu:   1.10/7978.63   Opt:  6.29922438
Optim  0  iout: 815/4000   time/tcpu:   1.11/7979.74   Opt:  6.33832836
Optim  0  iout: 816/4000   time/tcpu:   1.11/7980.86   Opt:  6.27593803
Optim  0  iout: 817/4000   time/tcpu:   1.11/7981.96   Opt:  6.38158321
Optim  0  iout: 818/4000   time/tcpu:   1.10/7983.07   Opt:  6.34872341
Optim  0  iout: 819/4000   time/tcpu:   1.10/7984.17   Opt:  6.29888105
Optim  0  iout: 820/4000   time/tcpu:   1.09/7985.26   Opt:  6.27890778
Optim  0  iout: 821/4000   time/tcpu:   1.09/7986.35   Opt:  6.24241400
Optim  0  iout: 822/4000   time/tcpu:   1.10/7987.45   Opt:  6.28450012
Optim  0  iout: 823/4000   time/tcpu:   1.10/7988.55   Opt:  6.24534893
Optim  0  iout: 824/4000   time/tcpu:   1.10/7989.65   Opt:  6.33050585
Optim  0  iout: 825/4000   time/tcpu:   1.09/7990.74   Opt:  6.36511517
Optim  0  iout: 826/4000   time/tcpu:   1.09/7991.84   Opt:  6.30509853
Optim  0  iout: 827/4000   time/tcpu:   1.10/7992.93   Opt:  6.37145710
Optim  0  iout: 828/4000   time/tcpu:   1.09/7994.03   Opt:  6.27708387
Optim  0  iout: 829/4000   time/tcpu:   1.08/7995.10   Opt:  6.28268290
Optim  0  iout: 830/4000   time/tcpu:   1.10/7996.21   Opt:  6.35345793
Optim  0  iout: 831/4000   time/tcpu:   1.09/7997.30   Opt:  6.30131721
Optim  0  iout: 832/4000   time/tcpu:   1.11/7998.40   Opt:  6.25229406
Optim  0  iout: 833/4000   time/tcpu:   1.10/7999.50   Opt:  6.37423038
Optim  0  iout: 834/4000   time/tcpu:   1.10/8000.60   Opt:  6.28167772
Optim  0  iout: 835/4000   time/tcpu:   1.09/8001.69   Opt:  6.26865339
Optim  0  iout: 836/4000   time/tcpu:   1.09/8002.78   Opt:  6.32831860
Optim  0  iout: 837/4000   time/tcpu:   1.11/8003.89   Opt:  6.29855871
Optim  0  iout: 838/4000   time/tcpu:   1.09/8004.99   Opt:  6.29711723
Optim  0  iout: 839/4000   time/tcpu:   1.09/8006.08   Opt:  6.33953619
Optim  0  iout: 840/4000   time/tcpu:   1.09/8007.16   Opt:  6.36907244
Optim  0  iout: 841/4000   time/tcpu:   1.10/8008.26   Opt:  6.24298048
Optim  0  iout: 842/4000   time/tcpu:   1.08/8009.34   Opt:  6.35304260
Optim  0  iout: 843/4000   time/tcpu:   1.09/8010.43   Opt:  6.30059481
Optim  0  iout: 844/4000   time/tcpu:   1.11/8011.54   Opt:  6.24701977
Optim  0  iout: 845/4000   time/tcpu:   1.09/8012.64   Opt:  6.24500799
Optim  0  iout: 846/4000   time/tcpu:   1.10/8013.74   Opt:  6.27654171
Optim  0  iout: 847/4000   time/tcpu:   1.09/8014.83   Opt:  6.30829668
Optim  0  iout: 848/4000   time/tcpu:   1.10/8015.93   Opt:  6.26732111
Optim  0  iout: 849/4000   time/tcpu:   1.09/8017.02   Opt:  6.24683094
Optim  0  iout: 850/4000   time/tcpu:   1.07/8018.09   Opt:  6.22455645
Optim  0  iout: 851/4000   time/tcpu:   1.10/8019.19   Opt:  6.30744123
Optim  0  iout: 852/4000   time/tcpu:   1.10/8020.28   Opt:  6.31541681
Optim  0  iout: 853/4000   time/tcpu:   1.10/8021.39   Opt:  6.25592184
Optim  0  iout: 854/4000   time/tcpu:   1.11/8022.50   Opt:  6.31662369
Optim  0  iout: 855/4000   time/tcpu:   1.07/8023.57   Opt:  6.33475304
Optim  0  iout: 856/4000   time/tcpu:   1.09/8024.66   Opt:  6.25152254
Optim  0  iout: 857/4000   time/tcpu:   1.11/8025.77   Opt:  6.30246782
Optim  0  iout: 858/4000   time/tcpu:   1.10/8026.87   Opt:  6.33916616
Optim  0  iout: 859/4000   time/tcpu:   1.10/8027.97   Opt:  6.22330856
Optim  0  iout: 860/4000   time/tcpu:   1.09/8029.06   Opt:  6.25844431
Optim  0  iout: 861/4000   time/tcpu:   1.10/8030.15   Opt:  6.31702328
Optim  0  iout: 862/4000   time/tcpu:   1.11/8031.26   Opt:  6.28457403
Optim  0  iout: 863/4000   time/tcpu:   1.11/8032.37   Opt:  6.38304567
Optim  0  iout: 864/4000   time/tcpu:   1.10/8033.46   Opt:  6.30196476
Optim  0  iout: 865/4000   time/tcpu:   1.09/8034.55   Opt:  6.25567818
Optim  0  iout: 866/4000   time/tcpu:   1.10/8035.65   Opt:  6.35724688
Optim  0  iout: 867/4000   time/tcpu:   1.08/8036.73   Opt:  6.25368404
Optim  0  iout: 868/4000   time/tcpu:   1.10/8037.83   Opt:  6.33237791
Optim  0  iout: 869/4000   time/tcpu:   1.09/8038.92   Opt:  6.33605480
Optim  0  iout: 870/4000   time/tcpu:   1.11/8040.02   Opt:  6.26319122
Optim  0  iout: 871/4000   time/tcpu:   1.09/8041.11   Opt:  6.30571318
Optim  0  iout: 872/4000   time/tcpu:   1.11/8042.22   Opt:  6.29107428
Optim  0  iout: 873/4000   time/tcpu:   1.10/8043.32   Opt:  6.31139803
Optim  0  iout: 874/4000   time/tcpu:   1.10/8044.42   Opt:  6.35826159
Optim  0  iout: 875/4000   time/tcpu:   1.10/8045.52   Opt:  6.31316614
Optim  0  iout: 876/4000   time/tcpu:   1.09/8046.61   Opt:  6.28320265
Optim  0  iout: 877/4000   time/tcpu:   1.08/8047.69   Opt:  6.26944637
Optim  0  iout: 878/4000   time/tcpu:   1.09/8048.78   Opt:  6.25240517
Optim  0  iout: 879/4000   time/tcpu:   1.10/8049.89   Opt:  6.29441643
Optim  0  iout: 880/4000   time/tcpu:   1.10/8050.98   Opt:  6.30837488
Optim  0  iout: 881/4000   time/tcpu:   1.09/8052.07   Opt:  6.31250572
Optim  0  iout: 882/4000   time/tcpu:   1.09/8053.15   Opt:  6.29520893
Optim  0  iout: 883/4000   time/tcpu:   1.10/8054.25   Opt:  6.32979488
Optim  0  iout: 884/4000   time/tcpu:   1.09/8055.34   Opt:  6.32022381
Optim  0  iout: 885/4000   time/tcpu:   1.10/8056.44   Opt:  6.35374308
Optim  0  iout: 886/4000   time/tcpu:   1.10/8057.54   Opt:  6.24941826
Optim  0  iout: 887/4000   time/tcpu:   1.11/8058.65   Opt:  6.31132174
Optim  0  iout: 888/4000   time/tcpu:   1.09/8059.74   Opt:  6.24283600
Optim  0  iout: 889/4000   time/tcpu:   1.10/8060.84   Opt:  6.26813984
Optim  0  iout: 890/4000   time/tcpu:   1.09/8061.92   Opt:  6.31712151
Optim  0  iout: 891/4000   time/tcpu:   1.10/8063.02   Opt:  6.28286934
Optim  0  iout: 892/4000   time/tcpu:   1.10/8064.12   Opt:  6.31670094
Optim  0  iout: 893/4000   time/tcpu:   1.10/8065.22   Opt:  6.38104391
Optim  0  iout: 894/4000   time/tcpu:   1.10/8066.32   Opt:  6.37569237
Optim  0  iout: 895/4000   time/tcpu:   1.08/8067.40   Opt:  6.22957087
Optim  0  iout: 896/4000   time/tcpu:   1.11/8068.52   Opt:  6.28319359
Optim  0  iout: 897/4000   time/tcpu:   1.10/8069.62   Opt:  6.25739956
Optim  0  iout: 898/4000   time/tcpu:   1.10/8070.72   Opt:  6.28136587
Optim  0  iout: 899/4000   time/tcpu:   1.08/8071.80   Opt:  6.28074312
Optim  0  iout: 900/4000   time/tcpu:   1.09/8072.89   Opt:  6.32085800
Optim  0  iout: 901/4000   time/tcpu:   1.11/8074.00   Opt:  6.35223913
Optim  0  iout: 902/4000   time/tcpu:   1.08/8075.08   Opt:  6.26614952
Optim  0  iout: 903/4000   time/tcpu:   1.09/8076.17   Opt:  6.30917263
Optim  0  iout: 904/4000   time/tcpu:   1.09/8077.26   Opt:  6.31137848
Optim  0  iout: 905/4000   time/tcpu:   1.10/8078.35   Opt:  6.33689833
Optim  0  iout: 906/4000   time/tcpu:   1.10/8079.45   Opt:  6.29291010
Optim  0  iout: 907/4000   time/tcpu:   1.11/8080.56   Opt:  6.36635447
Optim  0  iout: 908/4000   time/tcpu:   1.10/8081.67   Opt:  6.31652880
Optim  0  iout: 909/4000   time/tcpu:   1.10/8082.77   Opt:  6.38298845
Optim  0  iout: 910/4000   time/tcpu:   1.11/8083.88   Opt:  6.32792568
Optim  0  iout: 911/4000   time/tcpu:   1.09/8084.97   Opt:  6.34237289
Optim  0  iout: 912/4000   time/tcpu:   1.07/8086.03   Opt:  6.25122452
Optim  0  iout: 913/4000   time/tcpu:   1.08/8087.12   Opt:  6.27468061
Optim  0  iout: 914/4000   time/tcpu:   1.10/8088.22   Opt:  6.28888750
Optim  0  iout: 915/4000   time/tcpu:   1.09/8089.30   Opt:  6.31696272
Optim  0  iout: 916/4000   time/tcpu:   1.10/8090.40   Opt:  6.28113270
Optim  0  iout: 917/4000   time/tcpu:   1.09/8091.49   Opt:  6.32966185
Optim  0  iout: 918/4000   time/tcpu:   1.09/8092.58   Opt:  6.35190678
Optim  0  iout: 919/4000   time/tcpu:   1.09/8093.68   Opt:  6.34719419
Optim  0  iout: 920/4000   time/tcpu:   1.11/8094.79   Opt:  6.32983208
Optim  0  iout: 921/4000   time/tcpu:   1.11/8095.90   Opt:  6.29469156
Optim  0  iout: 922/4000   time/tcpu:   1.08/8096.98   Opt:  6.31203508
Optim  0  iout: 923/4000   time/tcpu:   1.11/8098.09   Opt:  6.30992126
Optim  0  iout: 924/4000   time/tcpu:   1.08/8099.17   Opt:  6.31805420
Optim  0  iout: 925/4000   time/tcpu:   1.11/8100.28   Opt:  6.31956339
Optim  0  iout: 926/4000   time/tcpu:   1.09/8101.37   Opt:  6.30628252
Optim  0  iout: 927/4000   time/tcpu:   1.09/8102.46   Opt:  6.25753117
Optim  0  iout: 928/4000   time/tcpu:   1.10/8103.56   Opt:  6.31754255
Optim  0  iout: 929/4000   time/tcpu:   1.08/8104.65   Opt:  6.26929426
Optim  0  iout: 930/4000   time/tcpu:   1.09/8105.74   Opt:  6.30644321
Optim  0  iout: 931/4000   time/tcpu:   1.10/8106.83   Opt:  6.24442005
Optim  0  iout: 932/4000   time/tcpu:   1.10/8107.93   Opt:  6.30044460
Optim  0  iout: 933/4000   time/tcpu:   1.10/8109.04   Opt:  6.27289248
Optim  0  iout: 934/4000   time/tcpu:   1.10/8110.14   Opt:  6.33280277
Optim  0  iout: 935/4000   time/tcpu:   1.09/8111.23   Opt:  6.27978611
Optim  0  iout: 936/4000   time/tcpu:   1.10/8112.33   Opt:  6.30850601
Optim  0  iout: 937/4000   time/tcpu:   1.11/8113.44   Opt:  6.30154657
Optim  0  iout: 938/4000   time/tcpu:   1.09/8114.53   Opt:  6.33544445
Optim  0  iout: 939/4000   time/tcpu:   1.10/8115.63   Opt:  6.32750845
Optim  0  iout: 940/4000   time/tcpu:   1.09/8116.72   Opt:  6.29484224
Optim  0  iout: 941/4000   time/tcpu:   1.11/8117.83   Opt:  6.26996899
Optim  0  iout: 942/4000   time/tcpu:   1.10/8118.93   Opt:  6.28577757
Optim  0  iout: 943/4000   time/tcpu:   1.10/8120.03   Opt:  6.21857405
Optim  0  iout: 944/4000   time/tcpu:   1.09/8121.12   Opt:  6.31099224
Optim  0  iout: 945/4000   time/tcpu:   1.10/8122.22   Opt:  6.35706186
Optim  0  iout: 946/4000   time/tcpu:   1.10/8123.31   Opt:  6.24140739
Optim  0  iout: 947/4000   time/tcpu:   1.10/8124.41   Opt:  6.26136160
Optim  0  iout: 948/4000   time/tcpu:   1.08/8125.49   Opt:  6.34680843
Optim  0  iout: 949/4000   time/tcpu:   1.11/8126.60   Opt:  6.26776075
Optim  0  iout: 950/4000   time/tcpu:   1.11/8127.71   Opt:  6.33447838
Optim  0  iout: 951/4000   time/tcpu:   1.10/8128.82   Opt:  6.32942867
Optim  0  iout: 952/4000   time/tcpu:   1.10/8129.92   Opt:  6.25789738
Optim  0  iout: 953/4000   time/tcpu:   1.10/8131.02   Opt:  6.31603432
Optim  0  iout: 954/4000   time/tcpu:   1.09/8132.10   Opt:  6.28951406
Optim  0  iout: 955/4000   time/tcpu:   1.10/8133.20   Opt:  6.26169300
Optim  0  iout: 956/4000   time/tcpu:   1.08/8134.28   Opt:  6.37240505
Optim  0  iout: 957/4000   time/tcpu:   1.09/8135.37   Opt:  6.31070185
Optim  0  iout: 958/4000   time/tcpu:   1.08/8136.45   Opt:  6.32892466
Optim  0  iout: 959/4000   time/tcpu:   1.10/8137.55   Opt:  6.30645514
Optim  0  iout: 960/4000   time/tcpu:   1.09/8138.64   Opt:  6.34589338
Optim  0  iout: 961/4000   time/tcpu:   1.09/8139.73   Opt:  6.35714626
Optim  0  iout: 962/4000   time/tcpu:   1.09/8140.82   Opt:  6.30036116
Optim  0  iout: 963/4000   time/tcpu:   1.11/8141.93   Opt:  6.31725597
Optim  0  iout: 964/4000   time/tcpu:   1.07/8143.00   Opt:  6.36303902
Optim  0  iout: 965/4000   time/tcpu:   1.08/8144.09   Opt:  6.26434946
Optim  0  iout: 966/4000   time/tcpu:   1.10/8145.19   Opt:  6.33846092
Optim  0  iout: 967/4000   time/tcpu:   1.09/8146.28   Opt:  6.32888222
Optim  0  iout: 968/4000   time/tcpu:   1.09/8147.37   Opt:  6.35636282
Optim  0  iout: 969/4000   time/tcpu:   1.08/8148.45   Opt:  6.31162500
Optim  0  iout: 970/4000   time/tcpu:   1.11/8149.56   Opt:  6.31296110
Optim  0  iout: 971/4000   time/tcpu:   1.11/8150.67   Opt:  6.34116745
Optim  0  iout: 972/4000   time/tcpu:   1.10/8151.77   Opt:  6.22113371
Optim  0  iout: 973/4000   time/tcpu:   1.11/8152.88   Opt:  6.26759052
Optim  0  iout: 974/4000   time/tcpu:   1.06/8153.94   Opt:  6.27254438
Optim  0  iout: 975/4000   time/tcpu:   1.09/8155.02   Opt:  6.25311375
Optim  0  iout: 976/4000   time/tcpu:   1.11/8156.13   Opt:  6.24766779
Optim  0  iout: 977/4000   time/tcpu:   1.09/8157.22   Opt:  6.27885103
Optim  0  iout: 978/4000   time/tcpu:   1.09/8158.31   Opt:  6.36177444
Optim  0  iout: 979/4000   time/tcpu:   1.08/8159.39   Opt:  6.30724859
Optim  0  iout: 980/4000   time/tcpu:   1.08/8160.48   Opt:  6.28924894
Optim  0  iout: 981/4000   time/tcpu:   1.09/8161.57   Opt:  6.20914650
Optim  0  iout: 982/4000   time/tcpu:   1.10/8162.67   Opt:  6.26800966
Optim  0  iout: 983/4000   time/tcpu:   1.09/8163.76   Opt:  6.34533024
Optim  0  iout: 984/4000   time/tcpu:   1.10/8164.85   Opt:  6.30402470
Optim  0  iout: 985/4000   time/tcpu:   1.08/8165.94   Opt:  6.20362186
Optim  0  iout: 986/4000   time/tcpu:   1.10/8167.03   Opt:  6.34557915
Optim  0  iout: 987/4000   time/tcpu:   1.11/8168.15   Opt:  6.32759380
Optim  0  iout: 988/4000   time/tcpu:   1.10/8169.24   Opt:  6.31849194
Optim  0  iout: 989/4000   time/tcpu:   1.08/8170.33   Opt:  6.27561235
Optim  0  iout: 990/4000   time/tcpu:   1.10/8171.42   Opt:  6.33102751
Optim  0  iout: 991/4000   time/tcpu:   1.09/8172.51   Opt:  6.34671497
Optim  0  iout: 992/4000   time/tcpu:   1.10/8173.61   Opt:  6.34553146
Optim  0  iout: 993/4000   time/tcpu:   1.11/8174.72   Opt:  6.27724791
Optim  0  iout: 994/4000   time/tcpu:   1.09/8175.81   Opt:  6.41278124
Optim  0  iout: 995/4000   time/tcpu:   1.09/8176.90   Opt:  6.34669542
Optim  0  iout: 996/4000   time/tcpu:   1.11/8178.01   Opt:  6.34353065
Optim  0  iout: 997/4000   time/tcpu:   1.09/8179.10   Opt:  6.27384949
Optim  0  iout: 998/4000   time/tcpu:   1.09/8180.19   Opt:  6.32525778
Optim  0  iout: 999/4000   time/tcpu:   1.10/8181.29   Opt:  6.32035589
Optim  0  iout: 1000/4000   time/tcpu:   1.09/8182.38   Opt:  6.34853315
Optim  0  iout: 1001/4000   time/tcpu:   1.09/8183.46   Opt:  6.24521732
Optim  0  iout: 1002/4000   time/tcpu:   1.10/8184.56   Opt:  6.25060654
Optim  0  iout: 1003/4000   time/tcpu:   1.08/8185.64   Opt:  6.23040771
Optim  0  iout: 1004/4000   time/tcpu:   1.08/8186.72   Opt:  6.28678799
Optim  0  iout: 1005/4000   time/tcpu:   1.10/8187.82   Opt:  6.30313444
Optim  0  iout: 1006/4000   time/tcpu:   1.10/8188.91   Opt:  6.31785011
Optim  0  iout: 1007/4000   time/tcpu:   1.09/8190.00   Opt:  6.26168633
Optim  0  iout: 1008/4000   time/tcpu:   1.08/8191.09   Opt:  6.26941347
Optim  0  iout: 1009/4000   time/tcpu:   1.09/8192.18   Opt:  6.30267096
Optim  0  iout: 1010/4000   time/tcpu:   1.09/8193.26   Opt:  6.27784967
Optim  0  iout: 1011/4000   time/tcpu:   1.09/8194.35   Opt:  6.27584791
Optim  0  iout: 1012/4000   time/tcpu:   1.09/8195.44   Opt:  6.29018497
Optim  0  iout: 1013/4000   time/tcpu:   1.09/8196.53   Opt:  6.29994965
Optim  0  iout: 1014/4000   time/tcpu:   1.10/8197.63   Opt:  6.25812817
Optim  0  iout: 1015/4000   time/tcpu:   1.09/8198.72   Opt:  6.30507374
Optim  0  iout: 1016/4000   time/tcpu:   1.10/8199.82   Opt:  6.25053215
Optim  0  iout: 1017/4000   time/tcpu:   1.11/8200.93   Opt:  6.28381538
Optim  0  iout: 1018/4000   time/tcpu:   1.10/8202.03   Opt:  6.35266685
Optim  0  iout: 1019/4000   time/tcpu:   1.09/8203.12   Opt:  6.31420994
Optim  0  iout: 1020/4000   time/tcpu:   1.10/8204.22   Opt:  6.35378218
Optim  0  iout: 1021/4000   time/tcpu:   1.11/8205.33   Opt:  6.36730671
Optim  0  iout: 1022/4000   time/tcpu:   1.10/8206.43   Opt:  6.29845333
Optim  0  iout: 1023/4000   time/tcpu:   1.06/8207.49   Opt:  6.28400326
Optim  0  iout: 1024/4000   time/tcpu:   1.09/8208.58   Opt:  6.28531933
Optim  0  iout: 1025/4000   time/tcpu:   1.11/8209.69   Opt:  6.31974792
Optim  0  iout: 1026/4000   time/tcpu:   1.09/8210.78   Opt:  6.29945612
Optim  0  iout: 1027/4000   time/tcpu:   1.11/8211.89   Opt:  6.30183125
Optim  0  iout: 1028/4000   time/tcpu:   1.08/8212.97   Opt:  6.27457905
Optim  0  iout: 1029/4000   time/tcpu:   1.11/8214.08   Opt:  6.27260637
Optim  0  iout: 1030/4000   time/tcpu:   1.09/8215.17   Opt:  6.33785486
Optim  0  iout: 1031/4000   time/tcpu:   1.10/8216.26   Opt:  6.35414743
Optim  0  iout: 1032/4000   time/tcpu:   1.10/8217.36   Opt:  6.29473352
Optim  0  iout: 1033/4000   time/tcpu:   1.09/8218.45   Opt:  6.31415415
Optim  0  iout: 1034/4000   time/tcpu:   1.11/8219.56   Opt:  6.31146383
Optim  0  iout: 1035/4000   time/tcpu:   1.10/8220.66   Opt:  6.28713560
Optim  0  iout: 1036/4000   time/tcpu:   1.09/8221.75   Opt:  6.31641769
Optim  0  iout: 1037/4000   time/tcpu:   1.10/8222.85   Opt:  6.20822620
Optim  0  iout: 1038/4000   time/tcpu:   1.11/8223.96   Opt:  6.33346272
Optim  0  iout: 1039/4000   time/tcpu:   1.10/8225.06   Opt:  6.25211143
Optim  0  iout: 1040/4000   time/tcpu:   1.10/8226.16   Opt:  6.32183409
Optim  0  iout: 1041/4000   time/tcpu:   1.08/8227.24   Opt:  6.29139137
Optim  0  iout: 1042/4000   time/tcpu:   1.07/8228.31   Opt:  6.32736063
Optim  0  iout: 1043/4000   time/tcpu:   1.08/8229.39   Opt:  6.35493565
Optim  0  iout: 1044/4000   time/tcpu:   1.10/8230.48   Opt:  6.26337099
Optim  0  iout: 1045/4000   time/tcpu:   1.09/8231.58   Opt:  6.30155754
Optim  0  iout: 1046/4000   time/tcpu:   1.10/8232.67   Opt:  6.32390308
Optim  0  iout: 1047/4000   time/tcpu:   1.09/8233.77   Opt:  6.32285738
Optim  0  iout: 1048/4000   time/tcpu:   1.10/8234.87   Opt:  6.32830429
Optim  0  iout: 1049/4000   time/tcpu:   1.10/8235.97   Opt:  6.30038071
Optim  0  iout: 1050/4000   time/tcpu:   1.11/8237.08   Opt:  6.32486629
Optim  0  iout: 1051/4000   time/tcpu:   1.09/8238.17   Opt:  6.34083128
Optim  0  iout: 1052/4000   time/tcpu:   1.11/8239.29   Opt:  6.31795835
Optim  0  iout: 1053/4000   time/tcpu:   1.10/8240.38   Opt:  6.33830214
Optim  0  iout: 1054/4000   time/tcpu:   1.10/8241.48   Opt:  6.36763573
Optim  0  iout: 1055/4000   time/tcpu:   1.11/8242.59   Opt:  6.29313755
Optim  0  iout: 1056/4000   time/tcpu:   1.10/8243.69   Opt:  6.30622911
Optim  0  iout: 1057/4000   time/tcpu:   1.11/8244.80   Opt:  6.33821106
Optim  0  iout: 1058/4000   time/tcpu:   1.09/8245.89   Opt:  6.36398697
Optim  0  iout: 1059/4000   time/tcpu:   1.09/8246.98   Opt:  6.32786894
Optim  0  iout: 1060/4000   time/tcpu:   1.08/8248.06   Opt:  6.33480358
Optim  0  iout: 1061/4000   time/tcpu:   1.02/8249.08   Opt:  6.35063982
Optim  0  iout: 1062/4000   time/tcpu:   0.87/8249.95   Opt:  6.29011154
Optim  0  iout: 1063/4000   time/tcpu:   1.02/8250.97   Opt:  6.31977510
Optim  0  iout: 1064/4000   time/tcpu:   1.09/8252.06   Opt:  6.35558319
Optim  0  iout: 1065/4000   time/tcpu:   1.09/8253.15   Opt:  6.34307528
Optim  0  iout: 1066/4000   time/tcpu:   1.07/8254.22   Opt:  6.32801390
Optim  0  iout: 1067/4000   time/tcpu:   1.09/8255.31   Opt:  6.23953056
Optim  0  iout: 1068/4000   time/tcpu:   1.11/8256.42   Opt:  6.29070234
Optim  0  iout: 1069/4000   time/tcpu:   1.10/8257.52   Opt:  6.30822659
Optim  0  iout: 1070/4000   time/tcpu:   1.08/8258.60   Opt:  6.26455116
Optim  0  iout: 1071/4000   time/tcpu:   1.10/8259.70   Opt:  6.28994799
Optim  0  iout: 1072/4000   time/tcpu:   1.10/8260.79   Opt:  6.30856466
Optim  0  iout: 1073/4000   time/tcpu:   1.09/8261.88   Opt:  6.28316402
Optim  0  iout: 1074/4000   time/tcpu:   1.10/8262.97   Opt:  6.29523754
Optim  0  iout: 1075/4000   time/tcpu:   1.09/8264.07   Opt:  6.21597385
Optim  0  iout: 1076/4000   time/tcpu:   1.10/8265.16   Opt:  6.26214266
Optim  0  iout: 1077/4000   time/tcpu:   1.10/8266.26   Opt:  6.26296616
Optim  0  iout: 1078/4000   time/tcpu:   1.11/8267.37   Opt:  6.29169130
Optim  0  iout: 1079/4000   time/tcpu:   1.08/8268.45   Opt:  6.26682711
Optim  0  iout: 1080/4000   time/tcpu:   1.11/8269.55   Opt:  6.21142101
Optim  0  iout: 1081/4000   time/tcpu:   1.11/8270.66   Opt:  6.29936028
Optim  0  iout: 1082/4000   time/tcpu:   1.10/8271.76   Opt:  6.31744337
Optim  0  iout: 1083/4000   time/tcpu:   1.09/8272.85   Opt:  6.31113672
Optim  0  iout: 1084/4000   time/tcpu:   1.09/8273.94   Opt:  6.31477547
Optim  0  iout: 1085/4000   time/tcpu:   1.10/8275.03   Opt:  6.30189180
Optim  0  iout: 1086/4000   time/tcpu:   1.09/8276.12   Opt:  6.30767775
Optim  0  iout: 1087/4000   time/tcpu:   1.09/8277.21   Opt:  6.23929024
Optim  0  iout: 1088/4000   time/tcpu:   1.09/8278.31   Opt:  6.25586891
Optim  0  iout: 1089/4000   time/tcpu:   1.07/8279.38   Opt:  6.26953650
Optim  0  iout: 1090/4000   time/tcpu:   1.09/8280.47   Opt:  6.30594444
Optim  0  iout: 1091/4000   time/tcpu:   1.11/8281.58   Opt:  6.29200697
Optim  0  iout: 1092/4000   time/tcpu:   1.11/8282.69   Opt:  6.25920010
Optim  0  iout: 1093/4000   time/tcpu:   1.10/8283.79   Opt:  6.36436415
Optim  0  iout: 1094/4000   time/tcpu:   1.09/8284.88   Opt:  6.33150053
Optim  0  iout: 1095/4000   time/tcpu:   1.11/8285.99   Opt:  6.33601570
Optim  0  iout: 1096/4000   time/tcpu:   1.09/8287.08   Opt:  6.27455187
Optim  0  iout: 1097/4000   time/tcpu:   1.09/8288.17   Opt:  6.33928394
Optim  0  iout: 1098/4000   time/tcpu:   1.09/8289.25   Opt:  6.20366287
Optim  0  iout: 1099/4000   time/tcpu:   1.09/8290.34   Opt:  6.31999493
Optim  0  iout: 1100/4000   time/tcpu:   1.04/8291.38   Opt:  6.28800011
Optim  0  iout: 1101/4000   time/tcpu:   1.10/8292.48   Opt:  6.33552170
Optim  0  iout: 1102/4000   time/tcpu:   1.11/8293.59   Opt:  6.20062876
Optim  0  iout: 1103/4000   time/tcpu:   1.09/8294.68   Opt:  6.33566093
Optim  0  iout: 1104/4000   time/tcpu:   1.09/8295.78   Opt:  6.37826777
Optim  0  iout: 1105/4000   time/tcpu:   1.09/8296.87   Opt:  6.19323587
Optim  0  iout: 1106/4000   time/tcpu:   1.08/8297.95   Opt:  6.25220823
Optim  0  iout: 1107/4000   time/tcpu:   1.08/8299.03   Opt:  6.30692291
Optim  0  iout: 1108/4000   time/tcpu:   1.08/8300.12   Opt:  6.34232187
Optim  0  iout: 1109/4000   time/tcpu:   1.11/8301.22   Opt:  6.32439947
Optim  0  iout: 1110/4000   time/tcpu:   1.10/8302.32   Opt:  6.31610060
Optim  0  iout: 1111/4000   time/tcpu:   1.10/8303.42   Opt:  6.26220036
Optim  0  iout: 1112/4000   time/tcpu:   1.09/8304.51   Opt:  6.27960634
Optim  0  iout: 1113/4000   time/tcpu:   1.08/8305.59   Opt:  6.28955650
Optim  0  iout: 1114/4000   time/tcpu:   1.08/8306.68   Opt:  6.31825590
Optim  0  iout: 1115/4000   time/tcpu:   1.11/8307.79   Opt:  6.27303410
Optim  0  iout: 1116/4000   time/tcpu:   1.10/8308.88   Opt:  6.24685335
Optim  0  iout: 1117/4000   time/tcpu:   1.09/8309.97   Opt:  6.34583282
Optim  0  iout: 1118/4000   time/tcpu:   1.10/8311.07   Opt:  6.40497351
Optim  0  iout: 1119/4000   time/tcpu:   1.10/8312.17   Opt:  6.30693150
Optim  0  iout: 1120/4000   time/tcpu:   1.09/8313.26   Opt:  6.31238127
Optim  0  iout: 1121/4000   time/tcpu:   1.10/8314.37   Opt:  6.36054945
Optim  0  iout: 1122/4000   time/tcpu:   1.08/8315.45   Opt:  6.26390982
Optim  0  iout: 1123/4000   time/tcpu:   1.10/8316.54   Opt:  6.34374905
Optim  0  iout: 1124/4000   time/tcpu:   1.08/8317.62   Opt:  6.24500608
Optim  0  iout: 1125/4000   time/tcpu:   1.10/8318.72   Opt:  6.27994061
Optim  0  iout: 1126/4000   time/tcpu:   1.09/8319.81   Opt:  6.26251745
Optim  0  iout: 1127/4000   time/tcpu:   1.09/8320.89   Opt:  6.28932762
Optim  0  iout: 1128/4000   time/tcpu:   1.11/8322.01   Opt:  6.34362507
Optim  0  iout: 1129/4000   time/tcpu:   1.08/8323.09   Opt:  6.31657314
Optim  0  iout: 1130/4000   time/tcpu:   1.09/8324.18   Opt:  6.35169363
Optim  0  iout: 1131/4000   time/tcpu:   1.09/8325.27   Opt:  6.28790331
Optim  0  iout: 1132/4000   time/tcpu:   1.08/8326.35   Opt:  6.31543350
Optim  0  iout: 1133/4000   time/tcpu:   1.08/8327.43   Opt:  6.28655577
Optim  0  iout: 1134/4000   time/tcpu:   1.11/8328.54   Opt:  6.27909088
Optim  0  iout: 1135/4000   time/tcpu:   1.10/8329.64   Opt:  6.32885265
Optim  0  iout: 1136/4000   time/tcpu:   1.09/8330.73   Opt:  6.29884005
Optim  0  iout: 1137/4000   time/tcpu:   1.09/8331.82   Opt:  6.30258703
Optim  0  iout: 1138/4000   time/tcpu:   1.08/8332.90   Opt:  6.24956608
Optim  0  iout: 1139/4000   time/tcpu:   1.10/8334.01   Opt:  6.31223249
Optim  0  iout: 1140/4000   time/tcpu:   1.11/8335.11   Opt:  6.30254507
Optim  0  iout: 1141/4000   time/tcpu:   1.10/8336.21   Opt:  6.28566504
Optim  0  iout: 1142/4000   time/tcpu:   1.10/8337.31   Opt:  6.29239655
Optim  0  iout: 1143/4000   time/tcpu:   1.09/8338.40   Opt:  6.30132961
Optim  0  iout: 1144/4000   time/tcpu:   1.08/8339.48   Opt:  6.37224197
Optim  0  iout: 1145/4000   time/tcpu:   1.10/8340.58   Opt:  6.28257704
Optim  0  iout: 1146/4000   time/tcpu:   1.12/8341.69   Opt:  6.21951866
Optim  0  iout: 1147/4000   time/tcpu:   1.10/8342.79   Opt:  6.28770685
Optim  0  iout: 1148/4000   time/tcpu:   1.11/8343.90   Opt:  6.23625994
Optim  0  iout: 1149/4000   time/tcpu:   1.11/8345.01   Opt:  6.24669218
Optim  0  iout: 1150/4000   time/tcpu:   1.11/8346.12   Opt:  6.23333979
Optim  0  iout: 1151/4000   time/tcpu:   1.10/8347.21   Opt:  6.24978113
Optim  0  iout: 1152/4000   time/tcpu:   1.09/8348.31   Opt:  6.30420160
Optim  0  iout: 1153/4000   time/tcpu:   1.10/8349.41   Opt:  6.24531841
Optim  0  iout: 1154/4000   time/tcpu:   1.08/8350.49   Opt:  6.27580929
Optim  0  iout: 1155/4000   time/tcpu:   1.10/8351.60   Opt:  6.26466131
Optim  0  iout: 1156/4000   time/tcpu:   1.09/8352.69   Opt:  6.28558683
Optim  0  iout: 1157/4000   time/tcpu:   1.09/8353.78   Opt:  6.23354053
Optim  0  iout: 1158/4000   time/tcpu:   1.10/8354.88   Opt:  6.26978874
Optim  0  iout: 1159/4000   time/tcpu:   1.11/8355.99   Opt:  6.32220221
Optim  0  iout: 1160/4000   time/tcpu:   1.11/8357.10   Opt:  6.27017879
Optim  0  iout: 1161/4000   time/tcpu:   1.09/8358.19   Opt:  6.29599047
Optim  0  iout: 1162/4000   time/tcpu:   1.09/8359.28   Opt:  6.33234787
Optim  0  iout: 1163/4000   time/tcpu:   1.08/8360.37   Opt:  6.30475378
Optim  0  iout: 1164/4000   time/tcpu:   1.09/8361.45   Opt:  6.27217245
Optim  0  iout: 1165/4000   time/tcpu:   1.10/8362.55   Opt:  6.29885149
Optim  0  iout: 1166/4000   time/tcpu:   1.10/8363.65   Opt:  6.33088207
Optim  0  iout: 1167/4000   time/tcpu:   1.08/8364.73   Opt:  6.26911020
Optim  0  iout: 1168/4000   time/tcpu:   1.10/8365.83   Opt:  6.35547543
Optim  0  iout: 1169/4000   time/tcpu:   1.10/8366.93   Opt:  6.28186607
Optim  0  iout: 1170/4000   time/tcpu:   1.10/8368.03   Opt:  6.31315899
Optim  0  iout: 1171/4000   time/tcpu:   1.11/8369.13   Opt:  6.30029631
Optim  0  iout: 1172/4000   time/tcpu:   1.10/8370.23   Opt:  6.34321451
Optim  0  iout: 1173/4000   time/tcpu:   1.11/8371.34   Opt:  6.36005211
Optim  0  iout: 1174/4000   time/tcpu:   1.09/8372.43   Opt:  6.23209238
Optim  0  iout: 1175/4000   time/tcpu:   1.08/8373.50   Opt:  6.27784014
Optim  0  iout: 1176/4000   time/tcpu:   1.09/8374.59   Opt:  6.29621506
Optim  0  iout: 1177/4000   time/tcpu:   1.09/8375.68   Opt:  6.25573349
Optim  0  iout: 1178/4000   time/tcpu:   1.10/8376.78   Opt:  6.26088285
Optim  0  iout: 1179/4000   time/tcpu:   1.10/8377.88   Opt:  6.29508018
Optim  0  iout: 1180/4000   time/tcpu:   1.09/8378.98   Opt:  6.32379055
Optim  0  iout: 1181/4000   time/tcpu:   1.10/8380.07   Opt:  6.33841228
Optim  0  iout: 1182/4000   time/tcpu:   1.09/8381.17   Opt:  6.26180553
Optim  0  iout: 1183/4000   time/tcpu:   1.10/8382.27   Opt:  6.24795485
Optim  0  iout: 1184/4000   time/tcpu:   1.09/8383.36   Opt:  6.24096441
Optim  0  iout: 1185/4000   time/tcpu:   1.09/8384.45   Opt:  6.29090691
Optim  0  iout: 1186/4000   time/tcpu:   1.11/8385.56   Opt:  6.31549978
Optim  0  iout: 1187/4000   time/tcpu:   1.10/8386.66   Opt:  6.33941412
Optim  0  iout: 1188/4000   time/tcpu:   1.11/8387.77   Opt:  6.37078142
Optim  0  iout: 1189/4000   time/tcpu:   1.12/8388.88   Opt:  6.28801680
Optim  0  iout: 1190/4000   time/tcpu:   1.09/8389.97   Opt:  6.36230278
Optim  0  iout: 1191/4000   time/tcpu:   1.09/8391.06   Opt:  6.32365227
Optim  0  iout: 1192/4000   time/tcpu:   1.09/8392.15   Opt:  6.28125191
Optim  0  iout: 1193/4000   time/tcpu:   1.09/8393.24   Opt:  6.36486769
Optim  0  iout: 1194/4000   time/tcpu:   1.09/8394.33   Opt:  6.31483030
Optim  0  iout: 1195/4000   time/tcpu:   1.11/8395.44   Opt:  6.35714149
Optim  0  iout: 1196/4000   time/tcpu:   1.07/8396.51   Opt:  6.27361584
Optim  0  iout: 1197/4000   time/tcpu:   1.09/8397.60   Opt:  6.32566786
Optim  0  iout: 1198/4000   time/tcpu:   1.08/8398.68   Opt:  6.27221489
Optim  0  iout: 1199/4000   time/tcpu:   1.08/8399.77   Opt:  6.31444550
Optim  0  iout: 1200/4000   time/tcpu:   1.10/8400.87   Opt:  6.28467512
Optim  0  iout: 1201/4000   time/tcpu:   1.08/8401.95   Opt:  6.33446598
Optim  0  iout: 1202/4000   time/tcpu:   1.08/8403.03   Opt:  6.26541281
Optim  0  iout: 1203/4000   time/tcpu:   1.12/8404.15   Opt:  6.31357050
Optim  0  iout: 1204/4000   time/tcpu:   1.07/8405.22   Opt:  6.31902695
Optim  0  iout: 1205/4000   time/tcpu:   1.09/8406.31   Opt:  6.22275209
Optim  0  iout: 1206/4000   time/tcpu:   1.11/8407.42   Opt:  6.29613352
Optim  0  iout: 1207/4000   time/tcpu:   1.09/8408.51   Opt:  6.32747269
Optim  0  iout: 1208/4000   time/tcpu:   1.12/8409.62   Opt:  6.35427189
Optim  0  iout: 1209/4000   time/tcpu:   1.09/8410.71   Opt:  6.36585855
Optim  0  iout: 1210/4000   time/tcpu:   1.11/8411.82   Opt:  6.32126760
Optim  0  iout: 1211/4000   time/tcpu:   1.09/8412.91   Opt:  6.25779629
Optim  0  iout: 1212/4000   time/tcpu:   1.10/8414.01   Opt:  6.22799110
Optim  0  iout: 1213/4000   time/tcpu:   1.06/8415.07   Opt:  6.30401564
Optim  0  iout: 1214/4000   time/tcpu:   1.09/8416.16   Opt:  6.33041668
Optim  0  iout: 1215/4000   time/tcpu:   1.08/8417.25   Opt:  6.32989836
Optim  0  iout: 1216/4000   time/tcpu:   1.08/8418.33   Opt:  6.28897047
Optim  0  iout: 1217/4000   time/tcpu:   1.09/8419.42   Opt:  6.24527121
Optim  0  iout: 1218/4000   time/tcpu:   1.10/8420.52   Opt:  6.36208057
Optim  0  iout: 1219/4000   time/tcpu:   1.09/8421.61   Opt:  6.36201477
Optim  0  iout: 1220/4000   time/tcpu:   1.10/8422.72   Opt:  6.34262609
Optim  0  iout: 1221/4000   time/tcpu:   1.11/8423.82   Opt:  6.29126453
Optim  0  iout: 1222/4000   time/tcpu:   1.12/8424.94   Opt:  6.30104303
Optim  0  iout: 1223/4000   time/tcpu:   1.08/8426.02   Opt:  6.30763626
Optim  0  iout: 1224/4000   time/tcpu:   1.09/8427.11   Opt:  6.27915621
Optim  0  iout: 1225/4000   time/tcpu:   1.09/8428.20   Opt:  6.29120064
Optim  0  iout: 1226/4000   time/tcpu:   1.11/8429.31   Opt:  6.30099821
Optim  0  iout: 1227/4000   time/tcpu:   1.08/8430.39   Opt:  6.28756428
Optim  0  iout: 1228/4000   time/tcpu:   1.11/8431.50   Opt:  6.28542757
Optim  0  iout: 1229/4000   time/tcpu:   1.11/8432.61   Opt:  6.29716873
Optim  0  iout: 1230/4000   time/tcpu:   1.10/8433.71   Opt:  6.24236917
Optim  0  iout: 1231/4000   time/tcpu:   1.11/8434.82   Opt:  6.30269432
Optim  0  iout: 1232/4000   time/tcpu:   1.11/8435.93   Opt:  6.38828468
Optim  0  iout: 1233/4000   time/tcpu:   1.11/8437.04   Opt:  6.29081011
Optim  0  iout: 1234/4000   time/tcpu:   1.10/8438.14   Opt:  6.41087770
Optim  0  iout: 1235/4000   time/tcpu:   1.11/8439.25   Opt:  6.32063961
Optim  0  iout: 1236/4000   time/tcpu:   1.09/8440.35   Opt:  6.32619667
Optim  0  iout: 1237/4000   time/tcpu:   1.10/8441.45   Opt:  6.29115105
Optim  0  iout: 1238/4000   time/tcpu:   1.10/8442.55   Opt:  6.35854959
Optim  0  iout: 1239/4000   time/tcpu:   1.10/8443.65   Opt:  6.25519180
Optim  0  iout: 1240/4000   time/tcpu:   1.11/8444.76   Opt:  6.32332230
Optim  0  iout: 1241/4000   time/tcpu:   1.09/8445.85   Opt:  6.29107904
Optim  0  iout: 1242/4000   time/tcpu:   1.11/8446.96   Opt:  6.37467480
Optim  0  iout: 1243/4000   time/tcpu:   1.11/8448.07   Opt:  6.27235460
Optim  0  iout: 1244/4000   time/tcpu:   1.09/8449.16   Opt:  6.29721880
Optim  0  iout: 1245/4000   time/tcpu:   1.08/8450.24   Opt:  6.29533720
Optim  0  iout: 1246/4000   time/tcpu:   1.09/8451.34   Opt:  6.33153439
Optim  0  iout: 1247/4000   time/tcpu:   1.08/8452.42   Opt:  6.32597828
Optim  0  iout: 1248/4000   time/tcpu:   1.10/8453.52   Opt:  6.24720860
Optim  0  iout: 1249/4000   time/tcpu:   1.10/8454.62   Opt:  6.35382509
Optim  0  iout: 1250/4000   time/tcpu:   1.10/8455.72   Opt:  6.30347252
Optim  0  iout: 1251/4000   time/tcpu:   1.10/8456.82   Opt:  6.24088287
Optim  0  iout: 1252/4000   time/tcpu:   1.10/8457.92   Opt:  6.26464272
Optim  0  iout: 1253/4000   time/tcpu:   1.11/8459.03   Opt:  6.35877228
Optim  0  iout: 1254/4000   time/tcpu:   1.08/8460.11   Opt:  6.30709410
Optim  0  iout: 1255/4000   time/tcpu:   1.11/8461.22   Opt:  6.32675982
Optim  0  iout: 1256/4000   time/tcpu:   1.07/8462.29   Opt:  6.27136898
Optim  0  iout: 1257/4000   time/tcpu:   1.11/8463.40   Opt:  6.31951284
Optim  0  iout: 1258/4000   time/tcpu:   1.09/8464.49   Opt:  6.30307341
Optim  0  iout: 1259/4000   time/tcpu:   1.08/8465.58   Opt:  6.30845165
Optim  0  iout: 1260/4000   time/tcpu:   1.10/8466.68   Opt:  6.32952404
Optim  0  iout: 1261/4000   time/tcpu:   1.07/8467.75   Opt:  6.33340406
Optim  0  iout: 1262/4000   time/tcpu:   1.09/8468.85   Opt:  6.36036634
Optim  0  iout: 1263/4000   time/tcpu:   1.08/8469.93   Opt:  6.32546377
Optim  0  iout: 1264/4000   time/tcpu:   1.10/8471.03   Opt:  6.28854179
Optim  0  iout: 1265/4000   time/tcpu:   1.09/8472.12   Opt:  6.36647558
Optim  0  iout: 1266/4000   time/tcpu:   1.10/8473.22   Opt:  6.23894644
Optim  0  iout: 1267/4000   time/tcpu:   1.10/8474.32   Opt:  6.30484486
Optim  0  iout: 1268/4000   time/tcpu:   1.08/8475.40   Opt:  6.33778715
Optim  0  iout: 1269/4000   time/tcpu:   1.09/8476.49   Opt:  6.34590530
Optim  0  iout: 1270/4000   time/tcpu:   1.10/8477.60   Opt:  6.31000853
Optim  0  iout: 1271/4000   time/tcpu:   1.10/8478.69   Opt:  6.38320112
Optim  0  iout: 1272/4000   time/tcpu:   1.11/8479.80   Opt:  6.34552574
Optim  0  iout: 1273/4000   time/tcpu:   1.10/8480.90   Opt:  6.27609730
Optim  0  iout: 1274/4000   time/tcpu:   1.09/8481.99   Opt:  6.32542229
Optim  0  iout: 1275/4000   time/tcpu:   1.08/8483.07   Opt:  6.27370596
Optim  0  iout: 1276/4000   time/tcpu:   1.08/8484.15   Opt:  6.32548904
Optim  0  iout: 1277/4000   time/tcpu:   1.09/8485.24   Opt:  6.30669689
Optim  0  iout: 1278/4000   time/tcpu:   1.10/8486.34   Opt:  6.36859798
Optim  0  iout: 1279/4000   time/tcpu:   1.11/8487.44   Opt:  6.31343222
Optim  0  iout: 1280/4000   time/tcpu:   1.11/8488.56   Opt:  6.32712555
Optim  0  iout: 1281/4000   time/tcpu:   1.08/8489.64   Opt:  6.32010794
Optim  0  iout: 1282/4000   time/tcpu:   1.07/8490.71   Opt:  6.21486807
Optim  0  iout: 1283/4000   time/tcpu:   1.08/8491.80   Opt:  6.34815121
Optim  0  iout: 1284/4000   time/tcpu:   1.10/8492.89   Opt:  6.29629707
Optim  0  iout: 1285/4000   time/tcpu:   1.11/8494.00   Opt:  6.28069973
Optim  0  iout: 1286/4000   time/tcpu:   1.08/8495.09   Opt:  6.28414154
Optim  0  iout: 1287/4000   time/tcpu:   1.08/8496.17   Opt:  6.35376787
Optim  0  iout: 1288/4000   time/tcpu:   1.10/8497.27   Opt:  6.30328846
Optim  0  iout: 1289/4000   time/tcpu:   1.09/8498.36   Opt:  6.31657696
Optim  0  iout: 1290/4000   time/tcpu:   1.11/8499.46   Opt:  6.27014637
Optim  0  iout: 1291/4000   time/tcpu:   1.10/8500.56   Opt:  6.40262985
Optim  0  iout: 1292/4000   time/tcpu:   1.08/8501.64   Opt:  6.28221560
Optim  0  iout: 1293/4000   time/tcpu:   1.09/8502.74   Opt:  6.19927168
Optim  0  iout: 1294/4000   time/tcpu:   1.10/8503.83   Opt:  6.28102589
Optim  0  iout: 1295/4000   time/tcpu:   1.11/8504.94   Opt:  6.34005642
Optim  0  iout: 1296/4000   time/tcpu:   1.11/8506.05   Opt:  6.22185564
Optim  0  iout: 1297/4000   time/tcpu:   1.09/8507.14   Opt:  6.32686806
Optim  0  iout: 1298/4000   time/tcpu:   1.10/8508.24   Opt:  6.28330088
Optim  0  iout: 1299/4000   time/tcpu:   1.10/8509.34   Opt:  6.34689474
Optim  0  iout: 1300/4000   time/tcpu:   1.10/8510.44   Opt:  6.36124229
Optim  0  iout: 1301/4000   time/tcpu:   1.10/8511.54   Opt:  6.32006550
Optim  0  iout: 1302/4000   time/tcpu:   1.09/8512.63   Opt:  6.36979961
Optim  0  iout: 1303/4000   time/tcpu:   1.10/8513.73   Opt:  6.27895641
Optim  0  iout: 1304/4000   time/tcpu:   1.09/8514.82   Opt:  6.28157091
Optim  0  iout: 1305/4000   time/tcpu:   1.09/8515.91   Opt:  6.25687504
Optim  0  iout: 1306/4000   time/tcpu:   1.10/8517.02   Opt:  6.20260143
Optim  0  iout: 1307/4000   time/tcpu:   1.09/8518.11   Opt:  6.34725380
Optim  0  iout: 1308/4000   time/tcpu:   1.10/8519.21   Opt:  6.35397053
Optim  0  iout: 1309/4000   time/tcpu:   1.09/8520.30   Opt:  6.28518724
Optim  0  iout: 1310/4000   time/tcpu:   1.10/8521.40   Opt:  6.31032515
Optim  0  iout: 1311/4000   time/tcpu:   1.09/8522.49   Opt:  6.28693771
Optim  0  iout: 1312/4000   time/tcpu:   1.11/8523.60   Opt:  6.35036993
Optim  0  iout: 1313/4000   time/tcpu:   1.11/8524.71   Opt:  6.29028893
Optim  0  iout: 1314/4000   time/tcpu:   1.08/8525.79   Opt:  6.35621738
Optim  0  iout: 1315/4000   time/tcpu:   1.08/8526.88   Opt:  6.31506586
Optim  0  iout: 1316/4000   time/tcpu:   1.10/8527.98   Opt:  6.30561352
Optim  0  iout: 1317/4000   time/tcpu:   1.09/8529.07   Opt:  6.29525566
Optim  0  iout: 1318/4000   time/tcpu:   1.10/8530.17   Opt:  6.38420296
Optim  0  iout: 1319/4000   time/tcpu:   1.11/8531.28   Opt:  6.22939205
Optim  0  iout: 1320/4000   time/tcpu:   1.11/8532.39   Opt:  6.36861801
Optim  0  iout: 1321/4000   time/tcpu:   1.10/8533.49   Opt:  6.27052736
Optim  0  iout: 1322/4000   time/tcpu:   1.10/8534.59   Opt:  6.26310539
Optim  0  iout: 1323/4000   time/tcpu:   1.10/8535.69   Opt:  6.25833321
Optim  0  iout: 1324/4000   time/tcpu:   1.09/8536.78   Opt:  6.28721619
Optim  0  iout: 1325/4000   time/tcpu:   1.08/8537.86   Opt:  6.32281923
Optim  0  iout: 1326/4000   time/tcpu:   1.11/8538.98   Opt:  6.35303211
Optim  0  iout: 1327/4000   time/tcpu:   1.11/8540.08   Opt:  6.29978323
Optim  0  iout: 1328/4000   time/tcpu:   1.10/8541.19   Opt:  6.28098154
Optim  0  iout: 1329/4000   time/tcpu:   1.09/8542.28   Opt:  6.35856915
Optim  0  iout: 1330/4000   time/tcpu:   1.09/8543.37   Opt:  6.34716797
Optim  0  iout: 1331/4000   time/tcpu:   1.10/8544.47   Opt:  6.29174614
Optim  0  iout: 1332/4000   time/tcpu:   1.09/8545.56   Opt:  6.25463390
Optim  0  iout: 1333/4000   time/tcpu:   1.03/8546.59   Opt:  6.27867413
Optim  0  iout: 1334/4000   time/tcpu:   0.87/8547.46   Opt:  6.29263163
Optim  0  iout: 1335/4000   time/tcpu:   0.95/8548.41   Opt:  6.36355543
Optim  0  iout: 1336/4000   time/tcpu:   1.11/8549.51   Opt:  6.34156847
Optim  0  iout: 1337/4000   time/tcpu:   1.09/8550.60   Opt:  6.38600969
Optim  0  iout: 1338/4000   time/tcpu:   1.06/8551.66   Opt:  6.31459093
Optim  0  iout: 1339/4000   time/tcpu:   1.08/8552.74   Opt:  6.40409374
Optim  0  iout: 1340/4000   time/tcpu:   1.10/8553.83   Opt:  6.37874699
Optim  0  iout: 1341/4000   time/tcpu:   1.11/8554.94   Opt:  6.31274128
Optim  0  iout: 1342/4000   time/tcpu:   1.10/8556.03   Opt:  6.31271791
Optim  0  iout: 1343/4000   time/tcpu:   1.09/8557.13   Opt:  6.36457920
Optim  0  iout: 1344/4000   time/tcpu:   1.10/8558.23   Opt:  6.30326891
Optim  0  iout: 1345/4000   time/tcpu:   1.10/8559.33   Opt:  6.29679108
Optim  0  iout: 1346/4000   time/tcpu:   1.10/8560.43   Opt:  6.26677561
Optim  0  iout: 1347/4000   time/tcpu:   1.10/8561.53   Opt:  6.31888914
Optim  0  iout: 1348/4000   time/tcpu:   1.10/8562.63   Opt:  6.21358538
Optim  0  iout: 1349/4000   time/tcpu:   1.09/8563.72   Opt:  6.28562927
Optim  0  iout: 1350/4000   time/tcpu:   1.07/8564.79   Opt:  6.29679585
Optim  0  iout: 1351/4000   time/tcpu:   1.10/8565.89   Opt:  6.24682236
Optim  0  iout: 1352/4000   time/tcpu:   1.09/8566.99   Opt:  6.32698536
Optim  0  iout: 1353/4000   time/tcpu:   1.06/8568.04   Opt:  6.32412148
Optim  0  iout: 1354/4000   time/tcpu:   1.09/8569.13   Opt:  6.29982996
Optim  0  iout: 1355/4000   time/tcpu:   1.11/8570.24   Opt:  6.27641535
Optim  0  iout: 1356/4000   time/tcpu:   1.10/8571.34   Opt:  6.28279972
Optim  0  iout: 1357/4000   time/tcpu:   1.09/8572.43   Opt:  6.40934801
Optim  0  iout: 1358/4000   time/tcpu:   1.10/8573.53   Opt:  6.30795145
Optim  0  iout: 1359/4000   time/tcpu:   1.09/8574.62   Opt:  6.19794750
Optim  0  iout: 1360/4000   time/tcpu:   1.11/8575.72   Opt:  6.40272713
Optim  0  iout: 1361/4000   time/tcpu:   1.10/8576.82   Opt:  6.35124111
Optim  0  iout: 1362/4000   time/tcpu:   1.09/8577.91   Opt:  6.25099230
Optim  0  iout: 1363/4000   time/tcpu:   1.09/8578.99   Opt:  6.21916819
Optim  0  iout: 1364/4000   time/tcpu:   1.11/8580.10   Opt:  6.29858112
Optim  0  iout: 1365/4000   time/tcpu:   1.10/8581.21   Opt:  6.36093664
Optim  0  iout: 1366/4000   time/tcpu:   1.08/8582.29   Opt:  6.25169134
Optim  0  iout: 1367/4000   time/tcpu:   1.09/8583.38   Opt:  6.32150793
Optim  0  iout: 1368/4000   time/tcpu:   1.09/8584.47   Opt:  6.26421165
Optim  0  iout: 1369/4000   time/tcpu:   1.10/8585.57   Opt:  6.29436636
Optim  0  iout: 1370/4000   time/tcpu:   1.09/8586.66   Opt:  6.31591034
Optim  0  iout: 1371/4000   time/tcpu:   1.10/8587.76   Opt:  6.30391026
Optim  0  iout: 1372/4000   time/tcpu:   1.08/8588.84   Opt:  6.34816885
Optim  0  iout: 1373/4000   time/tcpu:   1.09/8589.93   Opt:  6.25093079
Optim  0  iout: 1374/4000   time/tcpu:   1.10/8591.04   Opt:  6.29719591
Optim  0  iout: 1375/4000   time/tcpu:   1.09/8592.13   Opt:  6.34134102
Optim  0  iout: 1376/4000   time/tcpu:   1.09/8593.22   Opt:  6.33596420
Optim  0  iout: 1377/4000   time/tcpu:   1.09/8594.30   Opt:  6.32510567
Optim  0  iout: 1378/4000   time/tcpu:   1.10/8595.41   Opt:  6.33061028
Optim  0  iout: 1379/4000   time/tcpu:   1.09/8596.50   Opt:  6.25654411
Optim  0  iout: 1380/4000   time/tcpu:   1.09/8597.59   Opt:  6.34909439
Optim  0  iout: 1381/4000   time/tcpu:   1.09/8598.68   Opt:  6.32263136
Optim  0  iout: 1382/4000   time/tcpu:   1.11/8599.79   Opt:  6.30160284
Optim  0  iout: 1383/4000   time/tcpu:   1.09/8600.88   Opt:  6.29065704
Optim  0  iout: 1384/4000   time/tcpu:   1.08/8601.96   Opt:  6.28840971
Optim  0  iout: 1385/4000   time/tcpu:   1.09/8603.05   Opt:  6.21816778
Optim  0  iout: 1386/4000   time/tcpu:   1.10/8604.15   Opt:  6.24106073
Optim  0  iout: 1387/4000   time/tcpu:   1.11/8605.26   Opt:  6.29210997
Optim  0  iout: 1388/4000   time/tcpu:   1.08/8606.35   Opt:  6.32121420
Optim  0  iout: 1389/4000   time/tcpu:   1.10/8607.44   Opt:  6.37674332
Optim  0  iout: 1390/4000   time/tcpu:   1.11/8608.55   Opt:  6.21628714
Optim  0  iout: 1391/4000   time/tcpu:   1.09/8609.65   Opt:  6.35860920
Optim  0  iout: 1392/4000   time/tcpu:   1.10/8610.75   Opt:  6.28527117
Optim  0  iout: 1393/4000   time/tcpu:   1.08/8611.83   Opt:  6.31436300
Optim  0  iout: 1394/4000   time/tcpu:   1.09/8612.92   Opt:  6.31785679
Optim  0  iout: 1395/4000   time/tcpu:   1.09/8614.01   Opt:  6.27967787
Optim  0  iout: 1396/4000   time/tcpu:   1.08/8615.10   Opt:  6.25560093
Optim  0  iout: 1397/4000   time/tcpu:   1.11/8616.21   Opt:  6.30749655
Optim  0  iout: 1398/4000   time/tcpu:   1.10/8617.31   Opt:  6.35092878
Optim  0  iout: 1399/4000   time/tcpu:   1.10/8618.41   Opt:  6.28406096
Optim  0  iout: 1400/4000   time/tcpu:   1.10/8619.51   Opt:  6.27378845
Optim  0  iout: 1401/4000   time/tcpu:   1.10/8620.61   Opt:  6.23332071
Optim  0  iout: 1402/4000   time/tcpu:   1.11/8621.72   Opt:  6.33908129
Optim  0  iout: 1403/4000   time/tcpu:   1.11/8622.83   Opt:  6.35262346
Optim  0  iout: 1404/4000   time/tcpu:   1.11/8623.94   Opt:  6.40597057
Optim  0  iout: 1405/4000   time/tcpu:   1.09/8625.03   Opt:  6.24568844
Optim  0  iout: 1406/4000   time/tcpu:   1.10/8626.13   Opt:  6.26956272
Optim  0  iout: 1407/4000   time/tcpu:   1.08/8627.21   Opt:  6.31942987
Optim  0  iout: 1408/4000   time/tcpu:   1.11/8628.32   Opt:  6.33450222
Optim  0  iout: 1409/4000   time/tcpu:   1.10/8629.42   Opt:  6.33381891
Optim  0  iout: 1410/4000   time/tcpu:   1.10/8630.52   Opt:  6.34570694
Optim  0  iout: 1411/4000   time/tcpu:   1.09/8631.61   Opt:  6.29126740
Optim  0  iout: 1412/4000   time/tcpu:   1.07/8632.68   Opt:  6.30684376
Optim  0  iout: 1413/4000   time/tcpu:   1.11/8633.79   Opt:  6.26264143
Optim  0  iout: 1414/4000   time/tcpu:   1.09/8634.88   Opt:  6.29215860
Optim  0  iout: 1415/4000   time/tcpu:   1.08/8635.95   Opt:  6.31225443
Optim  0  iout: 1416/4000   time/tcpu:   1.09/8637.04   Opt:  6.30441570
Optim  0  iout: 1417/4000   time/tcpu:   1.10/8638.15   Opt:  6.36859989
Optim  0  iout: 1418/4000   time/tcpu:   1.10/8639.25   Opt:  6.27773428
Optim  0  iout: 1419/4000   time/tcpu:   1.07/8640.31   Opt:  6.30554104
Optim  0  iout: 1420/4000   time/tcpu:   1.10/8641.41   Opt:  6.32061243
Optim  0  iout: 1421/4000   time/tcpu:   1.10/8642.51   Opt:  6.31590700
Optim  0  iout: 1422/4000   time/tcpu:   1.08/8643.60   Opt:  6.18155956
Optim  0  iout: 1423/4000   time/tcpu:   1.08/8644.67   Opt:  6.35912991
Optim  0  iout: 1424/4000   time/tcpu:   1.09/8645.77   Opt:  6.28179407
Optim  0  iout: 1425/4000   time/tcpu:   1.08/8646.85   Opt:  6.32098770
Optim  0  iout: 1426/4000   time/tcpu:   1.11/8647.95   Opt:  6.35372686
Optim  0  iout: 1427/4000   time/tcpu:   1.09/8649.04   Opt:  6.32409430
Optim  0  iout: 1428/4000   time/tcpu:   1.10/8650.14   Opt:  6.32826996
Optim  0  iout: 1429/4000   time/tcpu:   1.08/8651.23   Opt:  6.37940741
Optim  0  iout: 1430/4000   time/tcpu:   1.10/8652.32   Opt:  6.32777452
Optim  0  iout: 1431/4000   time/tcpu:   1.12/8653.44   Opt:  6.26005936
Optim  0  iout: 1432/4000   time/tcpu:   1.11/8654.55   Opt:  6.23340034
Optim  0  iout: 1433/4000   time/tcpu:   1.09/8655.64   Opt:  6.35511017
Optim  0  iout: 1434/4000   time/tcpu:   1.08/8656.72   Opt:  6.29513407
Optim  0  iout: 1435/4000   time/tcpu:   1.10/8657.82   Opt:  6.35216808
Optim  0  iout: 1436/4000   time/tcpu:   1.10/8658.92   Opt:  6.32736111
Optim  0  iout: 1437/4000   time/tcpu:   1.09/8660.01   Opt:  6.36344814
Optim  0  iout: 1438/4000   time/tcpu:   1.09/8661.10   Opt:  6.32541561
Optim  0  iout: 1439/4000   time/tcpu:   1.08/8662.18   Opt:  6.27028227
Optim  0  iout: 1440/4000   time/tcpu:   1.11/8663.29   Opt:  6.32429266
Optim  0  iout: 1441/4000   time/tcpu:   1.10/8664.39   Opt:  6.31226778
Optim  0  iout: 1442/4000   time/tcpu:   1.11/8665.50   Opt:  6.25982094
Optim  0  iout: 1443/4000   time/tcpu:   1.11/8666.61   Opt:  6.28180981
Optim  0  iout: 1444/4000   time/tcpu:   1.09/8667.70   Opt:  6.33995962
Optim  0  iout: 1445/4000   time/tcpu:   1.08/8668.78   Opt:  6.31386328
Optim  0  iout: 1446/4000   time/tcpu:   1.10/8669.88   Opt:  6.29631758
Optim  0  iout: 1447/4000   time/tcpu:   1.10/8670.98   Opt:  6.27795696
Optim  0  iout: 1448/4000   time/tcpu:   1.08/8672.06   Opt:  6.31912994
Optim  0  iout: 1449/4000   time/tcpu:   1.10/8673.16   Opt:  6.34541321
Optim  0  iout: 1450/4000   time/tcpu:   1.10/8674.26   Opt:  6.33739281
Optim  0  iout: 1451/4000   time/tcpu:   1.11/8675.37   Opt:  6.37149143
Optim  0  iout: 1452/4000   time/tcpu:   1.08/8676.45   Opt:  6.34729099
Optim  0  iout: 1453/4000   time/tcpu:   1.10/8677.56   Opt:  6.34256554
Optim  0  iout: 1454/4000   time/tcpu:   1.09/8678.65   Opt:  6.33398056
Optim  0  iout: 1455/4000   time/tcpu:   1.09/8679.74   Opt:  6.28693819
Optim  0  iout: 1456/4000   time/tcpu:   1.10/8680.84   Opt:  6.31490231
Optim  0  iout: 1457/4000   time/tcpu:   1.10/8681.94   Opt:  6.39138746
Optim  0  iout: 1458/4000   time/tcpu:   1.11/8683.05   Opt:  6.27236605
Optim  0  iout: 1459/4000   time/tcpu:   1.10/8684.15   Opt:  6.34320927
Optim  0  iout: 1460/4000   time/tcpu:   1.09/8685.25   Opt:  6.30151510
Optim  0  iout: 1461/4000   time/tcpu:   1.09/8686.34   Opt:  6.29343605
Optim  0  iout: 1462/4000   time/tcpu:   1.10/8687.44   Opt:  6.20767879
Optim  0  iout: 1463/4000   time/tcpu:   1.11/8688.55   Opt:  6.31451607
Optim  0  iout: 1464/4000   time/tcpu:   1.09/8689.64   Opt:  6.24191952
Optim  0  iout: 1465/4000   time/tcpu:   1.11/8690.75   Opt:  6.25257444
Optim  0  iout: 1466/4000   time/tcpu:   1.09/8691.84   Opt:  6.26003695
Optim  0  iout: 1467/4000   time/tcpu:   1.11/8692.96   Opt:  6.34817171
Optim  0  iout: 1468/4000   time/tcpu:   1.10/8694.06   Opt:  6.32256794
Optim  0  iout: 1469/4000   time/tcpu:   1.10/8695.16   Opt:  6.30561113
Optim  0  iout: 1470/4000   time/tcpu:   1.10/8696.26   Opt:  6.31809664
Optim  0  iout: 1471/4000   time/tcpu:   1.10/8697.36   Opt:  6.26072264
Optim  0  iout: 1472/4000   time/tcpu:   1.09/8698.44   Opt:  6.26745462
Optim  0  iout: 1473/4000   time/tcpu:   1.10/8699.55   Opt:  6.32692957
Optim  0  iout: 1474/4000   time/tcpu:   1.10/8700.64   Opt:  6.33315659
Optim  0  iout: 1475/4000   time/tcpu:   1.08/8701.72   Opt:  6.37033415
Optim  0  iout: 1476/4000   time/tcpu:   1.06/8702.78   Opt:  6.26129103
Optim  0  iout: 1477/4000   time/tcpu:   1.08/8703.85   Opt:  6.34466791
Optim  0  iout: 1478/4000   time/tcpu:   1.09/8704.95   Opt:  6.25924397
Optim  0  iout: 1479/4000   time/tcpu:   1.11/8706.06   Opt:  6.30902815
Optim  0  iout: 1480/4000   time/tcpu:   1.07/8707.13   Opt:  6.32366276
Optim  0  iout: 1481/4000   time/tcpu:   1.11/8708.23   Opt:  6.26870775
Optim  0  iout: 1482/4000   time/tcpu:   1.09/8709.33   Opt:  6.31199980
Optim  0  iout: 1483/4000   time/tcpu:   1.09/8710.42   Opt:  6.23316765
Optim  0  iout: 1484/4000   time/tcpu:   1.12/8711.53   Opt:  6.35054684
Optim  0  iout: 1485/4000   time/tcpu:   1.09/8712.63   Opt:  6.27496386
Optim  0  iout: 1486/4000   time/tcpu:   1.10/8713.72   Opt:  6.30008507
Optim  0  iout: 1487/4000   time/tcpu:   1.10/8714.83   Opt:  6.33025932
Optim  0  iout: 1488/4000   time/tcpu:   1.10/8715.92   Opt:  6.35071373
Optim  0  iout: 1489/4000   time/tcpu:   1.08/8717.01   Opt:  6.23309469
Optim  0  iout: 1490/4000   time/tcpu:   1.09/8718.10   Opt:  6.35609531
Optim  0  iout: 1491/4000   time/tcpu:   1.09/8719.19   Opt:  6.31800604
Optim  0  iout: 1492/4000   time/tcpu:   1.09/8720.28   Opt:  6.32827139
Optim  0  iout: 1493/4000   time/tcpu:   1.09/8721.37   Opt:  6.31727886
Optim  0  iout: 1494/4000   time/tcpu:   1.10/8722.47   Opt:  6.30539799
Optim  0  iout: 1495/4000   time/tcpu:   1.12/8723.59   Opt:  6.33331919
Optim  0  iout: 1496/4000   time/tcpu:   1.09/8724.68   Opt:  6.23014164
Optim  0  iout: 1497/4000   time/tcpu:   1.08/8725.76   Opt:  6.33433294
Optim  0  iout: 1498/4000   time/tcpu:   1.08/8726.85   Opt:  6.34459877
Optim  0  iout: 1499/4000   time/tcpu:   1.08/8727.93   Opt:  6.24819708
Optim  0  iout: 1500/4000   time/tcpu:   1.08/8729.01   Opt:  6.28494120
Optim  0  iout: 1501/4000   time/tcpu:   1.09/8730.10   Opt:  6.31370926
Optim  0  iout: 1502/4000   time/tcpu:   1.09/8731.18   Opt:  6.34940243
Optim  0  iout: 1503/4000   time/tcpu:   1.08/8732.26   Opt:  6.35201836
Optim  0  iout: 1504/4000   time/tcpu:   1.09/8733.35   Opt:  6.33896017
Optim  0  iout: 1505/4000   time/tcpu:   1.09/8734.44   Opt:  6.30473042
Optim  0  iout: 1506/4000   time/tcpu:   1.08/8735.52   Opt:  6.26583672
Optim  0  iout: 1507/4000   time/tcpu:   1.10/8736.62   Opt:  6.34777594
Optim  0  iout: 1508/4000   time/tcpu:   1.11/8737.72   Opt:  6.28230000
Optim  0  iout: 1509/4000   time/tcpu:   1.08/8738.81   Opt:  6.35764647
Optim  0  iout: 1510/4000   time/tcpu:   1.10/8739.91   Opt:  6.30852365
Optim  0  iout: 1511/4000   time/tcpu:   1.10/8741.01   Opt:  6.33342361
Optim  0  iout: 1512/4000   time/tcpu:   1.07/8742.09   Opt:  6.28225899
Optim  0  iout: 1513/4000   time/tcpu:   1.10/8743.18   Opt:  6.27328110
Optim  0  iout: 1514/4000   time/tcpu:   1.09/8744.28   Opt:  6.27913857
Optim  0  iout: 1515/4000   time/tcpu:   1.11/8745.39   Opt:  6.37053537
Optim  0  iout: 1516/4000   time/tcpu:   1.09/8746.49   Opt:  6.32579279
Optim  0  iout: 1517/4000   time/tcpu:   1.10/8747.58   Opt:  6.28812695
Optim  0  iout: 1518/4000   time/tcpu:   1.11/8748.70   Opt:  6.29749203
Optim  0  iout: 1519/4000   time/tcpu:   1.10/8749.80   Opt:  6.38064337
Optim  0  iout: 1520/4000   time/tcpu:   1.12/8750.92   Opt:  6.32291222
Optim  0  iout: 1521/4000   time/tcpu:   1.09/8752.01   Opt:  6.30550718
Optim  0  iout: 1522/4000   time/tcpu:   1.10/8753.10   Opt:  6.29135752
Optim  0  iout: 1523/4000   time/tcpu:   1.10/8754.21   Opt:  6.30912971
Optim  0  iout: 1524/4000   time/tcpu:   1.10/8755.31   Opt:  6.27972460
Optim  0  iout: 1525/4000   time/tcpu:   1.10/8756.42   Opt:  6.31321812
Optim  0  iout: 1526/4000   time/tcpu:   1.10/8757.52   Opt:  6.26158333
Optim  0  iout: 1527/4000   time/tcpu:   1.12/8758.64   Opt:  6.30153704
Optim  0  iout: 1528/4000   time/tcpu:   1.08/8759.72   Opt:  6.30094910
Optim  0  iout: 1529/4000   time/tcpu:   1.09/8760.81   Opt:  6.33591795
Optim  0  iout: 1530/4000   time/tcpu:   1.08/8761.89   Opt:  6.37336445
Optim  0  iout: 1531/4000   time/tcpu:   1.10/8762.99   Opt:  6.24810028
Optim  0  iout: 1532/4000   time/tcpu:   1.11/8764.10   Opt:  6.28609848
Optim  0  iout: 1533/4000   time/tcpu:   1.08/8765.19   Opt:  6.33658791
Optim  0  iout: 1534/4000   time/tcpu:   1.09/8766.28   Opt:  6.31537104
Optim  0  iout: 1535/4000   time/tcpu:   1.10/8767.38   Opt:  6.27241278
Optim  0  iout: 1536/4000   time/tcpu:   1.08/8768.46   Opt:  6.30936527
Optim  0  iout: 1537/4000   time/tcpu:   1.11/8769.57   Opt:  6.22219419
Optim  0  iout: 1538/4000   time/tcpu:   1.12/8770.69   Opt:  6.32889462
Optim  0  iout: 1539/4000   time/tcpu:   1.09/8771.78   Opt:  6.27750492
Optim  0  iout: 1540/4000   time/tcpu:   1.09/8772.88   Opt:  6.29451370
Optim  0  iout: 1541/4000   time/tcpu:   1.11/8773.99   Opt:  6.31453276
Optim  0  iout: 1542/4000   time/tcpu:   1.08/8775.06   Opt:  6.28441811
Optim  0  iout: 1543/4000   time/tcpu:   1.11/8776.17   Opt:  6.28357697
Optim  0  iout: 1544/4000   time/tcpu:   1.09/8777.26   Opt:  6.29063892
Optim  0  iout: 1545/4000   time/tcpu:   1.08/8778.34   Opt:  6.37726498
Optim  0  iout: 1546/4000   time/tcpu:   1.11/8779.45   Opt:  6.29970789
Optim  0  iout: 1547/4000   time/tcpu:   1.08/8780.53   Opt:  6.34785080
Optim  0  iout: 1548/4000   time/tcpu:   1.10/8781.63   Opt:  6.32447720
Optim  0  iout: 1549/4000   time/tcpu:   1.10/8782.72   Opt:  6.25918102
Optim  0  iout: 1550/4000   time/tcpu:   1.10/8783.82   Opt:  6.36126041
Optim  0  iout: 1551/4000   time/tcpu:   1.09/8784.91   Opt:  6.30279160
Optim  0  iout: 1552/4000   time/tcpu:   1.09/8785.99   Opt:  6.31065512
Optim  0  iout: 1553/4000   time/tcpu:   1.10/8787.09   Opt:  6.32466173
Optim  0  iout: 1554/4000   time/tcpu:   1.10/8788.19   Opt:  6.33923626
Optim  0  iout: 1555/4000   time/tcpu:   1.10/8789.29   Opt:  6.33446503
Optim  0  iout: 1556/4000   time/tcpu:   1.10/8790.38   Opt:  6.28281498
Optim  0  iout: 1557/4000   time/tcpu:   1.08/8791.47   Opt:  6.27841997
Optim  0  iout: 1558/4000   time/tcpu:   1.10/8792.56   Opt:  6.27386379
Optim  0  iout: 1559/4000   time/tcpu:   1.10/8793.66   Opt:  6.27085447
Optim  0  iout: 1560/4000   time/tcpu:   1.08/8794.75   Opt:  6.28513193
Optim  0  iout: 1561/4000   time/tcpu:   1.09/8795.84   Opt:  6.32810593
Optim  0  iout: 1562/4000   time/tcpu:   1.10/8796.95   Opt:  6.39662170
Optim  0  iout: 1563/4000   time/tcpu:   1.10/8798.04   Opt:  6.26492882
Optim  0  iout: 1564/4000   time/tcpu:   1.09/8799.13   Opt:  6.28509474
Optim  0  iout: 1565/4000   time/tcpu:   1.10/8800.23   Opt:  6.24509716
Optim  0  iout: 1566/4000   time/tcpu:   1.09/8801.33   Opt:  6.31291485
Optim  0  iout: 1567/4000   time/tcpu:   1.08/8802.41   Opt:  6.35988379
Optim  0  iout: 1568/4000   time/tcpu:   1.10/8803.50   Opt:  6.25184965
Optim  0  iout: 1569/4000   time/tcpu:   1.10/8804.60   Opt:  6.32835722
Optim  0  iout: 1570/4000   time/tcpu:   1.07/8805.66   Opt:  6.35799074
Optim  0  iout: 1571/4000   time/tcpu:   1.09/8806.75   Opt:  6.25897503
Optim  0  iout: 1572/4000   time/tcpu:   1.09/8807.85   Opt:  6.32587004
Optim  0  iout: 1573/4000   time/tcpu:   1.09/8808.94   Opt:  6.37651062
Optim  0  iout: 1574/4000   time/tcpu:   1.09/8810.03   Opt:  6.33212042
Optim  0  iout: 1575/4000   time/tcpu:   1.11/8811.14   Opt:  6.35223722
Optim  0  iout: 1576/4000   time/tcpu:   1.09/8812.22   Opt:  6.33463001
Optim  0  iout: 1577/4000   time/tcpu:   1.10/8813.32   Opt:  6.29584312
Optim  0  iout: 1578/4000   time/tcpu:   1.10/8814.43   Opt:  6.27658510
Optim  0  iout: 1579/4000   time/tcpu:   1.08/8815.51   Opt:  6.29361534
Optim  0  iout: 1580/4000   time/tcpu:   1.09/8816.60   Opt:  6.30903625
Optim  0  iout: 1581/4000   time/tcpu:   1.10/8817.70   Opt:  6.29069042
Optim  0  iout: 1582/4000   time/tcpu:   1.10/8818.80   Opt:  6.27100420
Optim  0  iout: 1583/4000   time/tcpu:   1.08/8819.88   Opt:  6.37554836
Optim  0  iout: 1584/4000   time/tcpu:   1.10/8820.99   Opt:  6.28992128
Optim  0  iout: 1585/4000   time/tcpu:   1.09/8822.08   Opt:  6.34550476
Optim  0  iout: 1586/4000   time/tcpu:   1.08/8823.15   Opt:  6.24924850
Optim  0  iout: 1587/4000   time/tcpu:   1.10/8824.26   Opt:  6.24584770
Optim  0  iout: 1588/4000   time/tcpu:   1.07/8825.33   Opt:  6.34796953
Optim  0  iout: 1589/4000   time/tcpu:   1.09/8826.42   Opt:  6.27538681
Optim  0  iout: 1590/4000   time/tcpu:   1.09/8827.52   Opt:  6.28377342
Optim  0  iout: 1591/4000   time/tcpu:   1.08/8828.60   Opt:  6.35125589
Optim  0  iout: 1592/4000   time/tcpu:   1.11/8829.71   Opt:  6.28769541
Optim  0  iout: 1593/4000   time/tcpu:   1.10/8830.81   Opt:  6.30632830
Optim  0  iout: 1594/4000   time/tcpu:   1.11/8831.92   Opt:  6.42063761
Optim  0  iout: 1595/4000   time/tcpu:   1.09/8833.01   Opt:  6.25257921
Optim  0  iout: 1596/4000   time/tcpu:   1.10/8834.11   Opt:  6.33841944
Optim  0  iout: 1597/4000   time/tcpu:   1.09/8835.20   Opt:  6.31621933
Optim  0  iout: 1598/4000   time/tcpu:   1.11/8836.31   Opt:  6.35333681
Optim  0  iout: 1599/4000   time/tcpu:   1.09/8837.40   Opt:  6.32599258
Optim  0  iout: 1600/4000   time/tcpu:   1.10/8838.50   Opt:  6.25486946
Optim  0  iout: 1601/4000   time/tcpu:   1.10/8839.59   Opt:  6.29843760
Optim  0  iout: 1602/4000   time/tcpu:   1.07/8840.66   Opt:  6.30636978
Optim  0  iout: 1603/4000   time/tcpu:   1.07/8841.73   Opt:  6.27761316
Optim  0  iout: 1604/4000   time/tcpu:   1.09/8842.82   Opt:  6.23027468
Optim  0  iout: 1605/4000   time/tcpu:   1.11/8843.93   Opt:  6.33728409
Optim  0  iout: 1606/4000   time/tcpu:   1.08/8845.02   Opt:  6.28753757
Optim  0  iout: 1607/4000   time/tcpu:   0.90/8845.92   Opt:  6.32384872
Optim  0  iout: 1608/4000   time/tcpu:   0.89/8846.81   Opt:  6.28023720
Optim  0  iout: 1609/4000   time/tcpu:   1.08/8847.89   Opt:  6.34124708
Optim  0  iout: 1610/4000   time/tcpu:   1.08/8848.98   Opt:  6.28694534
Optim  0  iout: 1611/4000   time/tcpu:   1.12/8850.10   Opt:  6.32422495
Optim  0  iout: 1612/4000   time/tcpu:   1.08/8851.18   Opt:  6.26479816
Optim  0  iout: 1613/4000   time/tcpu:   1.08/8852.26   Opt:  6.28593111
Optim  0  iout: 1614/4000   time/tcpu:   1.08/8853.34   Opt:  6.30610371
Optim  0  iout: 1615/4000   time/tcpu:   1.09/8854.43   Opt:  6.21171093
Optim  0  iout: 1616/4000   time/tcpu:   1.10/8855.53   Opt:  6.28527927
Optim  0  iout: 1617/4000   time/tcpu:   1.10/8856.63   Opt:  6.29987192
Optim  0  iout: 1618/4000   time/tcpu:   1.09/8857.72   Opt:  6.25897455
Optim  0  iout: 1619/4000   time/tcpu:   1.10/8858.82   Opt:  6.32019424
Optim  0  iout: 1620/4000   time/tcpu:   1.10/8859.93   Opt:  6.25849819
Optim  0  iout: 1621/4000   time/tcpu:   1.10/8861.03   Opt:  6.28617668
Optim  0  iout: 1622/4000   time/tcpu:   1.09/8862.12   Opt:  6.28550482
Optim  0  iout: 1623/4000   time/tcpu:   1.10/8863.22   Opt:  6.28885508
Optim  0  iout: 1624/4000   time/tcpu:   1.08/8864.30   Opt:  6.33499241
Optim  0  iout: 1625/4000   time/tcpu:   1.10/8865.40   Opt:  6.30227232
Optim  0  iout: 1626/4000   time/tcpu:   1.10/8866.50   Opt:  6.28384972
Optim  0  iout: 1627/4000   time/tcpu:   1.08/8867.59   Opt:  6.30370665
Optim  0  iout: 1628/4000   time/tcpu:   1.10/8868.69   Opt:  6.38709641
Optim  0  iout: 1629/4000   time/tcpu:   1.09/8869.78   Opt:  6.37386417
Optim  0  iout: 1630/4000   time/tcpu:   1.10/8870.88   Opt:  6.31555080
Optim  0  iout: 1631/4000   time/tcpu:   1.09/8871.96   Opt:  6.33344126
Optim  0  iout: 1632/4000   time/tcpu:   1.09/8873.05   Opt:  6.32134104
Optim  0  iout: 1633/4000   time/tcpu:   1.11/8874.16   Opt:  6.24553013
Optim  0  iout: 1634/4000   time/tcpu:   1.12/8875.28   Opt:  6.37084913
Optim  0  iout: 1635/4000   time/tcpu:   1.09/8876.36   Opt:  6.26341248
Optim  0  iout: 1636/4000   time/tcpu:   1.10/8877.46   Opt:  6.27979612
Optim  0  iout: 1637/4000   time/tcpu:   1.10/8878.57   Opt:  6.28549290
Optim  0  iout: 1638/4000   time/tcpu:   1.09/8879.66   Opt:  6.31133509
Optim  0  iout: 1639/4000   time/tcpu:   1.09/8880.75   Opt:  6.27241039
Optim  0  iout: 1640/4000   time/tcpu:   1.08/8881.83   Opt:  6.29351950
Optim  0  iout: 1641/4000   time/tcpu:   1.10/8882.93   Opt:  6.28862095
Optim  0  iout: 1642/4000   time/tcpu:   1.07/8884.00   Opt:  6.33217382
Optim  0  iout: 1643/4000   time/tcpu:   1.09/8885.09   Opt:  6.34384489
Optim  0  iout: 1644/4000   time/tcpu:   1.10/8886.19   Opt:  6.25035048
Optim  0  iout: 1645/4000   time/tcpu:   1.09/8887.29   Opt:  6.27100801
Optim  0  iout: 1646/4000   time/tcpu:   1.10/8888.39   Opt:  6.28695107
Optim  0  iout: 1647/4000   time/tcpu:   1.06/8889.45   Opt:  6.24105978
Optim  0  iout: 1648/4000   time/tcpu:   1.10/8890.55   Opt:  6.26429701
Optim  0  iout: 1649/4000   time/tcpu:   1.09/8891.63   Opt:  6.28711796
Optim  0  iout: 1650/4000   time/tcpu:   1.10/8892.73   Opt:  6.38534117
Optim  0  iout: 1651/4000   time/tcpu:   1.11/8893.84   Opt:  6.33647203
Optim  0  iout: 1652/4000   time/tcpu:   1.08/8894.92   Opt:  6.27072048
Optim  0  iout: 1653/4000   time/tcpu:   1.09/8896.01   Opt:  6.35590410
Optim  0  iout: 1654/4000   time/tcpu:   1.10/8897.10   Opt:  6.33770609
Optim  0  iout: 1655/4000   time/tcpu:   1.09/8898.20   Opt:  6.35754728
Optim  0  iout: 1656/4000   time/tcpu:   1.08/8899.28   Opt:  6.30331230
Optim  0  iout: 1657/4000   time/tcpu:   1.12/8900.40   Opt:  6.22725010
Optim  0  iout: 1658/4000   time/tcpu:   1.10/8901.50   Opt:  6.33847952
Optim  0  iout: 1659/4000   time/tcpu:   1.11/8902.61   Opt:  6.23422194
Optim  0  iout: 1660/4000   time/tcpu:   1.11/8903.72   Opt:  6.32896185
Optim  0  iout: 1661/4000   time/tcpu:   1.10/8904.82   Opt:  6.31225491
Optim  0  iout: 1662/4000   time/tcpu:   1.09/8905.90   Opt:  6.29066420
Optim  0  iout: 1663/4000   time/tcpu:   1.10/8907.00   Opt:  6.28999043
Optim  0  iout: 1664/4000   time/tcpu:   1.11/8908.11   Opt:  6.27482700
Optim  0  iout: 1665/4000   time/tcpu:   1.08/8909.19   Opt:  6.21734905
Optim  0  iout: 1666/4000   time/tcpu:   1.09/8910.28   Opt:  6.30213785
Optim  0  iout: 1667/4000   time/tcpu:   1.06/8911.34   Opt:  6.29898167
Optim  0  iout: 1668/4000   time/tcpu:   1.10/8912.44   Opt:  6.34680319
Optim  0  iout: 1669/4000   time/tcpu:   1.10/8913.53   Opt:  6.29770517
Optim  0  iout: 1670/4000   time/tcpu:   1.09/8914.63   Opt:  6.27463865
Optim  0  iout: 1671/4000   time/tcpu:   1.10/8915.73   Opt:  6.28002262
Optim  0  iout: 1672/4000   time/tcpu:   1.09/8916.82   Opt:  6.32142782
Optim  0  iout: 1673/4000   time/tcpu:   1.10/8917.92   Opt:  6.32067871
Optim  0  iout: 1674/4000   time/tcpu:   1.10/8919.02   Opt:  6.29081631
Optim  0  iout: 1675/4000   time/tcpu:   1.11/8920.13   Opt:  6.28841352
Optim  0  iout: 1676/4000   time/tcpu:   1.10/8921.23   Opt:  6.27420712
Optim  0  iout: 1677/4000   time/tcpu:   1.11/8922.34   Opt:  6.33032846
Optim  0  iout: 1678/4000   time/tcpu:   1.09/8923.43   Opt:  6.22179317
Optim  0  iout: 1679/4000   time/tcpu:   1.08/8924.51   Opt:  6.28136587
Optim  0  iout: 1680/4000   time/tcpu:   1.10/8925.60   Opt:  6.32374859
Optim  0  iout: 1681/4000   time/tcpu:   1.09/8926.69   Opt:  6.33763075
Optim  0  iout: 1682/4000   time/tcpu:   1.11/8927.80   Opt:  6.27510977
Optim  0  iout: 1683/4000   time/tcpu:   1.10/8928.90   Opt:  6.33914137
Optim  0  iout: 1684/4000   time/tcpu:   1.11/8930.01   Opt:  6.28053331
Optim  0  iout: 1685/4000   time/tcpu:   1.09/8931.10   Opt:  6.30810070
Optim  0  iout: 1686/4000   time/tcpu:   1.09/8932.19   Opt:  6.36480236
Optim  0  iout: 1687/4000   time/tcpu:   1.10/8933.29   Opt:  6.22286034
Optim  0  iout: 1688/4000   time/tcpu:   1.10/8934.39   Opt:  6.40003109
Optim  0  iout: 1689/4000   time/tcpu:   1.10/8935.49   Opt:  6.26687908
Optim  0  iout: 1690/4000   time/tcpu:   1.11/8936.60   Opt:  6.25805998
Optim  0  iout: 1691/4000   time/tcpu:   1.08/8937.68   Opt:  6.34109735
Optim  0  iout: 1692/4000   time/tcpu:   1.10/8938.78   Opt:  6.34283829
Optim  0  iout: 1693/4000   time/tcpu:   1.09/8939.87   Opt:  6.25659752
Optim  0  iout: 1694/4000   time/tcpu:   1.09/8940.96   Opt:  6.28325653
Optim  0  iout: 1695/4000   time/tcpu:   1.10/8942.06   Opt:  6.23924828
Optim  0  iout: 1696/4000   time/tcpu:   1.08/8943.13   Opt:  6.32962894
Optim  0  iout: 1697/4000   time/tcpu:   1.10/8944.23   Opt:  6.33605576
Optim  0  iout: 1698/4000   time/tcpu:   1.09/8945.32   Opt:  6.36815166
Optim  0  iout: 1699/4000   time/tcpu:   1.09/8946.41   Opt:  6.25080872
Optim  0  iout: 1700/4000   time/tcpu:   1.09/8947.50   Opt:  6.29249382
Optim  0  iout: 1701/4000   time/tcpu:   1.10/8948.60   Opt:  6.33580494
Optim  0  iout: 1702/4000   time/tcpu:   1.10/8949.70   Opt:  6.38052988
Optim  0  iout: 1703/4000   time/tcpu:   1.10/8950.80   Opt:  6.27212811
Optim  0  iout: 1704/4000   time/tcpu:   1.10/8951.89   Opt:  6.29909277
Optim  0  iout: 1705/4000   time/tcpu:   1.10/8952.99   Opt:  6.37559843
Optim  0  iout: 1706/4000   time/tcpu:   1.11/8954.10   Opt:  6.26394081
Optim  0  iout: 1707/4000   time/tcpu:   1.10/8955.20   Opt:  6.25386238
Optim  0  iout: 1708/4000   time/tcpu:   1.10/8956.30   Opt:  6.33403158
Optim  0  iout: 1709/4000   time/tcpu:   1.10/8957.40   Opt:  6.28451443
Optim  0  iout: 1710/4000   time/tcpu:   1.10/8958.50   Opt:  6.28522539
Optim  0  iout: 1711/4000   time/tcpu:   1.09/8959.58   Opt:  6.38021708
Optim  0  iout: 1712/4000   time/tcpu:   1.09/8960.68   Opt:  6.31323433
Optim  0  iout: 1713/4000   time/tcpu:   1.09/8961.77   Opt:  6.28057909
Optim  0  iout: 1714/4000   time/tcpu:   1.11/8962.88   Opt:  6.29965544
Optim  0  iout: 1715/4000   time/tcpu:   1.11/8963.99   Opt:  6.30088472
Optim  0  iout: 1716/4000   time/tcpu:   1.11/8965.09   Opt:  6.31461811
Optim  0  iout: 1717/4000   time/tcpu:   1.09/8966.18   Opt:  6.29587698
Optim  0  iout: 1718/4000   time/tcpu:   1.09/8967.27   Opt:  6.26357269
Optim  0  iout: 1719/4000   time/tcpu:   1.10/8968.37   Opt:  6.31426382
Optim  0  iout: 1720/4000   time/tcpu:   1.10/8969.47   Opt:  6.28123617
Optim  0  iout: 1721/4000   time/tcpu:   1.11/8970.58   Opt:  6.23251772
Optim  0  iout: 1722/4000   time/tcpu:   1.11/8971.69   Opt:  6.32080698
Optim  0  iout: 1723/4000   time/tcpu:   1.09/8972.78   Opt:  6.22806168
Optim  0  iout: 1724/4000   time/tcpu:   1.10/8973.88   Opt:  6.23525667
Optim  0  iout: 1725/4000   time/tcpu:   1.09/8974.97   Opt:  6.30543566
Optim  0  iout: 1726/4000   time/tcpu:   1.11/8976.08   Opt:  6.29583454
Optim  0  iout: 1727/4000   time/tcpu:   1.10/8977.18   Opt:  6.29465532
Optim  0  iout: 1728/4000   time/tcpu:   1.09/8978.27   Opt:  6.31593037
Optim  0  iout: 1729/4000   time/tcpu:   1.10/8979.37   Opt:  6.30216742
Optim  0  iout: 1730/4000   time/tcpu:   1.09/8980.45   Opt:  6.34097958
Optim  0  iout: 1731/4000   time/tcpu:   1.10/8981.56   Opt:  6.26305676
Optim  0  iout: 1732/4000   time/tcpu:   1.11/8982.67   Opt:  6.32441044
Optim  0  iout: 1733/4000   time/tcpu:   1.08/8983.75   Opt:  6.29250669
Optim  0  iout: 1734/4000   time/tcpu:   1.10/8984.85   Opt:  6.26763821
Optim  0  iout: 1735/4000   time/tcpu:   1.10/8985.96   Opt:  6.27303791
Optim  0  iout: 1736/4000   time/tcpu:   1.11/8987.06   Opt:  6.27189970
Optim  0  iout: 1737/4000   time/tcpu:   1.11/8988.18   Opt:  6.31463242
Optim  0  iout: 1738/4000   time/tcpu:   1.08/8989.26   Opt:  6.31389952
Optim  0  iout: 1739/4000   time/tcpu:   1.10/8990.36   Opt:  6.27823877
Optim  0  iout: 1740/4000   time/tcpu:   1.09/8991.45   Opt:  6.31829500
Optim  0  iout: 1741/4000   time/tcpu:   1.09/8992.53   Opt:  6.32525015
Optim  0  iout: 1742/4000   time/tcpu:   1.11/8993.64   Opt:  6.25532103
Optim  0  iout: 1743/4000   time/tcpu:   1.08/8994.72   Opt:  6.35138464
Optim  0  iout: 1744/4000   time/tcpu:   1.10/8995.81   Opt:  6.29462481
Optim  0  iout: 1745/4000   time/tcpu:   1.10/8996.91   Opt:  6.22065830
Optim  0  iout: 1746/4000   time/tcpu:   1.08/8997.99   Opt:  6.28331900
Optim  0  iout: 1747/4000   time/tcpu:   1.10/8999.09   Opt:  6.35176420
Optim  0  iout: 1748/4000   time/tcpu:   1.08/9000.17   Opt:  6.38895321
Optim  0  iout: 1749/4000   time/tcpu:   1.10/9001.27   Opt:  6.29553223
Optim  0  iout: 1750/4000   time/tcpu:   1.08/9002.35   Opt:  6.29291248
Optim  0  iout: 1751/4000   time/tcpu:   1.08/9003.43   Opt:  6.30291891
Optim  0  iout: 1752/4000   time/tcpu:   1.09/9004.52   Opt:  6.23832178
Optim  0  iout: 1753/4000   time/tcpu:   1.11/9005.63   Opt:  6.27446175
Optim  0  iout: 1754/4000   time/tcpu:   1.10/9006.73   Opt:  6.31065941
Optim  0  iout: 1755/4000   time/tcpu:   1.10/9007.83   Opt:  6.28430176
Optim  0  iout: 1756/4000   time/tcpu:   1.10/9008.93   Opt:  6.29642105
Optim  0  iout: 1757/4000   time/tcpu:   1.09/9010.02   Opt:  6.29742527
Optim  0  iout: 1758/4000   time/tcpu:   1.08/9011.11   Opt:  6.32797861
Optim  0  iout: 1759/4000   time/tcpu:   1.10/9012.21   Opt:  6.28340197
Optim  0  iout: 1760/4000   time/tcpu:   1.09/9013.30   Opt:  6.29824209
Optim  0  iout: 1761/4000   time/tcpu:   1.10/9014.40   Opt:  6.29466915
Optim  0  iout: 1762/4000   time/tcpu:   1.11/9015.51   Opt:  6.29075050
Optim  0  iout: 1763/4000   time/tcpu:   1.08/9016.59   Opt:  6.28068542
Optim  0  iout: 1764/4000   time/tcpu:   1.09/9017.68   Opt:  6.23755789
Optim  0  iout: 1765/4000   time/tcpu:   1.09/9018.78   Opt:  6.30350971
Optim  0  iout: 1766/4000   time/tcpu:   1.09/9019.87   Opt:  6.25992060
Optim  0  iout: 1767/4000   time/tcpu:   1.09/9020.96   Opt:  6.25740433
Optim  0  iout: 1768/4000   time/tcpu:   1.10/9022.06   Opt:  6.24033833
Optim  0  iout: 1769/4000   time/tcpu:   1.11/9023.17   Opt:  6.30745029
Optim  0  iout: 1770/4000   time/tcpu:   1.10/9024.27   Opt:  6.31111336
Optim  0  iout: 1771/4000   time/tcpu:   1.09/9025.36   Opt:  6.35233498
Optim  0  iout: 1772/4000   time/tcpu:   1.10/9026.46   Opt:  6.25297594
Optim  0  iout: 1773/4000   time/tcpu:   1.11/9027.57   Opt:  6.34566879
Optim  0  iout: 1774/4000   time/tcpu:   1.09/9028.65   Opt:  6.29748869
Optim  0  iout: 1775/4000   time/tcpu:   1.08/9029.73   Opt:  6.32942009
Optim  0  iout: 1776/4000   time/tcpu:   1.09/9030.82   Opt:  6.27809000
Optim  0  iout: 1777/4000   time/tcpu:   1.10/9031.93   Opt:  6.35277224
Optim  0  iout: 1778/4000   time/tcpu:   1.08/9033.01   Opt:  6.34816694
Optim  0  iout: 1779/4000   time/tcpu:   1.09/9034.10   Opt:  6.19450188
Optim  0  iout: 1780/4000   time/tcpu:   1.11/9035.21   Opt:  6.28665495
Optim  0  iout: 1781/4000   time/tcpu:   1.09/9036.30   Opt:  6.42131424
Optim  0  iout: 1782/4000   time/tcpu:   1.10/9037.40   Opt:  6.26079559
Optim  0  iout: 1783/4000   time/tcpu:   1.10/9038.51   Opt:  6.31893158
Optim  0  iout: 1784/4000   time/tcpu:   1.09/9039.60   Opt:  6.25400400
Optim  0  iout: 1785/4000   time/tcpu:   1.08/9040.68   Opt:  6.32536793
Optim  0  iout: 1786/4000   time/tcpu:   1.10/9041.78   Opt:  6.39033127
Optim  0  iout: 1787/4000   time/tcpu:   1.12/9042.90   Opt:  6.27017689
Optim  0  iout: 1788/4000   time/tcpu:   1.10/9044.00   Opt:  6.26162100
Optim  0  iout: 1789/4000   time/tcpu:   1.12/9045.12   Opt:  6.38097191
Optim  0  iout: 1790/4000   time/tcpu:   1.10/9046.22   Opt:  6.26843071
Optim  0  iout: 1791/4000   time/tcpu:   1.10/9047.32   Opt:  6.39449596
Optim  0  iout: 1792/4000   time/tcpu:   1.09/9048.41   Opt:  6.35067940
Optim  0  iout: 1793/4000   time/tcpu:   1.05/9049.46   Opt:  6.27946186
Optim  0  iout: 1794/4000   time/tcpu:   1.10/9050.57   Opt:  6.33347750
Optim  0  iout: 1795/4000   time/tcpu:   1.09/9051.65   Opt:  6.23942661
Optim  0  iout: 1796/4000   time/tcpu:   1.10/9052.75   Opt:  6.24604607
Optim  0  iout: 1797/4000   time/tcpu:   1.10/9053.85   Opt:  6.28092861
Optim  0  iout: 1798/4000   time/tcpu:   1.11/9054.96   Opt:  6.29450369
Optim  0  iout: 1799/4000   time/tcpu:   0.96/9055.92   Opt:  6.36841869
Optim  0  iout: 1800/4000   time/tcpu:   0.84/9056.76   Opt:  6.35616398
Optim  0  iout: 1801/4000   time/tcpu:   0.84/9057.61   Opt:  6.38202715
Optim  0  iout: 1802/4000   time/tcpu:   0.85/9058.46   Opt:  6.29798412
Optim  0  iout: 1803/4000   time/tcpu:   0.84/9059.30   Opt:  6.20603609
Optim  0  iout: 1804/4000   time/tcpu:   1.03/9060.33   Opt:  6.32028055
Optim  0  iout: 1805/4000   time/tcpu:   1.09/9061.42   Opt:  6.26689243
Optim  0  iout: 1806/4000   time/tcpu:   1.08/9062.50   Opt:  6.33782816
Optim  0  iout: 1807/4000   time/tcpu:   1.09/9063.60   Opt:  6.39747429
Optim  0  iout: 1808/4000   time/tcpu:   1.11/9064.70   Opt:  6.28884649
Optim  0  iout: 1809/4000   time/tcpu:   1.10/9065.80   Opt:  6.36515093
Optim  0  iout: 1810/4000   time/tcpu:   1.10/9066.90   Opt:  6.37832403
Optim  0  iout: 1811/4000   time/tcpu:   1.09/9067.99   Opt:  6.25791216
Optim  0  iout: 1812/4000   time/tcpu:   1.10/9069.09   Opt:  6.33785439
Optim  0  iout: 1813/4000   time/tcpu:   1.09/9070.18   Opt:  6.31716442
Optim  0  iout: 1814/4000   time/tcpu:   1.09/9071.26   Opt:  6.28667831
Optim  0  iout: 1815/4000   time/tcpu:   1.10/9072.37   Opt:  6.28637314
Optim  0  iout: 1816/4000   time/tcpu:   1.09/9073.46   Opt:  6.23129034
Optim  0  iout: 1817/4000   time/tcpu:   1.10/9074.56   Opt:  6.36285734
Optim  0  iout: 1818/4000   time/tcpu:   1.08/9075.65   Opt:  6.27128029
Optim  0  iout: 1819/4000   time/tcpu:   1.10/9076.75   Opt:  6.33101130
Optim  0  iout: 1820/4000   time/tcpu:   1.10/9077.84   Opt:  6.30113173
Optim  0  iout: 1821/4000   time/tcpu:   1.10/9078.94   Opt:  6.24315262
Optim  0  iout: 1822/4000   time/tcpu:   1.10/9080.04   Opt:  6.29281664
Optim  0  iout: 1823/4000   time/tcpu:   1.10/9081.14   Opt:  6.29211235
Optim  0  iout: 1824/4000   time/tcpu:   1.07/9082.21   Opt:  6.34805346
Optim  0  iout: 1825/4000   time/tcpu:   1.07/9083.28   Opt:  6.28417635
Optim  0  iout: 1826/4000   time/tcpu:   1.10/9084.38   Opt:  6.33276749
Optim  0  iout: 1827/4000   time/tcpu:   1.09/9085.48   Opt:  6.25755262
Optim  0  iout: 1828/4000   time/tcpu:   1.09/9086.57   Opt:  6.28814077
Optim  0  iout: 1829/4000   time/tcpu:   1.09/9087.66   Opt:  6.36115313
Optim  0  iout: 1830/4000   time/tcpu:   1.11/9088.77   Opt:  6.26406479
Optim  0  iout: 1831/4000   time/tcpu:   1.06/9089.83   Opt:  6.26120329
Optim  0  iout: 1832/4000   time/tcpu:   1.08/9090.92   Opt:  6.34148598
Optim  0  iout: 1833/4000   time/tcpu:   1.09/9092.01   Opt:  6.25156546
Optim  0  iout: 1834/4000   time/tcpu:   1.12/9093.13   Opt:  6.26418304
Optim  0  iout: 1835/4000   time/tcpu:   1.09/9094.22   Opt:  6.36009979
Optim  0  iout: 1836/4000   time/tcpu:   1.10/9095.32   Opt:  6.32548857
Optim  0  iout: 1837/4000   time/tcpu:   1.10/9096.42   Opt:  6.25162649
Optim  0  iout: 1838/4000   time/tcpu:   1.09/9097.51   Opt:  6.29402351
Optim  0  iout: 1839/4000   time/tcpu:   1.10/9098.61   Opt:  6.22843313
Optim  0  iout: 1840/4000   time/tcpu:   1.11/9099.72   Opt:  6.34815931
Optim  0  iout: 1841/4000   time/tcpu:   1.10/9100.83   Opt:  6.40399837
Optim  0  iout: 1842/4000   time/tcpu:   1.08/9101.91   Opt:  6.31543446
Optim  0  iout: 1843/4000   time/tcpu:   1.09/9103.00   Opt:  6.32792330
Optim  0  iout: 1844/4000   time/tcpu:   1.08/9104.08   Opt:  6.29549408
Optim  0  iout: 1845/4000   time/tcpu:   1.09/9105.17   Opt:  6.30444431
Optim  0  iout: 1846/4000   time/tcpu:   1.11/9106.28   Opt:  6.34004116
Optim  0  iout: 1847/4000   time/tcpu:   1.11/9107.40   Opt:  6.35628223
Optim  0  iout: 1848/4000   time/tcpu:   1.09/9108.49   Opt:  6.24250984
Optim  0  iout: 1849/4000   time/tcpu:   1.10/9109.59   Opt:  6.30121660
Optim  0  iout: 1850/4000   time/tcpu:   1.10/9110.69   Opt:  6.33028221
Optim  0  iout: 1851/4000   time/tcpu:   1.11/9111.80   Opt:  6.30812788
Optim  0  iout: 1852/4000   time/tcpu:   1.11/9112.90   Opt:  6.32575846
Optim  0  iout: 1853/4000   time/tcpu:   1.10/9114.00   Opt:  6.32469273
Optim  0  iout: 1854/4000   time/tcpu:   1.05/9115.06   Opt:  6.35886812
Optim  0  iout: 1855/4000   time/tcpu:   1.09/9116.15   Opt:  6.33228970
Optim  0  iout: 1856/4000   time/tcpu:   1.12/9117.27   Opt:  6.34703779
Optim  0  iout: 1857/4000   time/tcpu:   1.11/9118.38   Opt:  6.34971762
Optim  0  iout: 1858/4000   time/tcpu:   1.09/9119.47   Opt:  6.32534075
Optim  0  iout: 1859/4000   time/tcpu:   1.10/9120.56   Opt:  6.33672667
Optim  0  iout: 1860/4000   time/tcpu:   1.09/9121.65   Opt:  6.30566072
Optim  0  iout: 1861/4000   time/tcpu:   1.08/9122.74   Opt:  6.25407314
Optim  0  iout: 1862/4000   time/tcpu:   1.13/9123.86   Opt:  6.35879993
Optim  0  iout: 1863/4000   time/tcpu:   1.10/9124.96   Opt:  6.25552654
Optim  0  iout: 1864/4000   time/tcpu:   1.10/9126.06   Opt:  6.29101276
Optim  0  iout: 1865/4000   time/tcpu:   1.09/9127.15   Opt:  6.31954145
Optim  0  iout: 1866/4000   time/tcpu:   1.09/9128.24   Opt:  6.29796982
Optim  0  iout: 1867/4000   time/tcpu:   1.09/9129.34   Opt:  6.24094629
Optim  0  iout: 1868/4000   time/tcpu:   1.10/9130.44   Opt:  6.26911640
Optim  0  iout: 1869/4000   time/tcpu:   1.09/9131.52   Opt:  6.31459141
Optim  0  iout: 1870/4000   time/tcpu:   1.10/9132.63   Opt:  6.37982750
Optim  0  iout: 1871/4000   time/tcpu:   1.09/9133.72   Opt:  6.24063063
Optim  0  iout: 1872/4000   time/tcpu:   1.09/9134.80   Opt:  6.35159492
Optim  0  iout: 1873/4000   time/tcpu:   1.09/9135.90   Opt:  6.29285812
Optim  0  iout: 1874/4000   time/tcpu:   1.09/9136.99   Opt:  6.26167297
Optim  0  iout: 1875/4000   time/tcpu:   1.09/9138.07   Opt:  6.34433794
Optim  0  iout: 1876/4000   time/tcpu:   1.10/9139.17   Opt:  6.30695724
Optim  0  iout: 1877/4000   time/tcpu:   1.11/9140.28   Opt:  6.30620050
Optim  0  iout: 1878/4000   time/tcpu:   1.11/9141.38   Opt:  6.32430840
Optim  0  iout: 1879/4000   time/tcpu:   1.10/9142.48   Opt:  6.31133509
Optim  0  iout: 1880/4000   time/tcpu:   1.11/9143.59   Opt:  6.36182117
Optim  0  iout: 1881/4000   time/tcpu:   0.89/9144.49   Opt:  6.30555058
Optim  0  iout: 1882/4000   time/tcpu:   0.89/9145.38   Opt:  6.23606730
Optim  0  iout: 1883/4000   time/tcpu:   1.09/9146.47   Opt:  6.29247475
Optim  0  iout: 1884/4000   time/tcpu:   1.09/9147.56   Opt:  6.32713366
Optim  0  iout: 1885/4000   time/tcpu:   1.07/9148.63   Opt:  6.36720514
Optim  0  iout: 1886/4000   time/tcpu:   1.09/9149.72   Opt:  6.26154804
Optim  0  iout: 1887/4000   time/tcpu:   1.09/9150.81   Opt:  6.31042290
Optim  0  iout: 1888/4000   time/tcpu:   1.11/9151.92   Opt:  6.33528233
Optim  0  iout: 1889/4000   time/tcpu:   1.11/9153.02   Opt:  6.32591867
Optim  0  iout: 1890/4000   time/tcpu:   1.10/9154.12   Opt:  6.28476143
Optim  0  iout: 1891/4000   time/tcpu:   1.10/9155.22   Opt:  6.20068836
Optim  0  iout: 1892/4000   time/tcpu:   1.11/9156.32   Opt:  6.30111885
Optim  0  iout: 1893/4000   time/tcpu:   1.08/9157.41   Opt:  6.24244356
Optim  0  iout: 1894/4000   time/tcpu:   1.12/9158.53   Opt:  6.29021072
Optim  0  iout: 1895/4000   time/tcpu:   1.11/9159.64   Opt:  6.27860641
Optim  0  iout: 1896/4000   time/tcpu:   1.11/9160.74   Opt:  6.29999304
Optim  0  iout: 1897/4000   time/tcpu:   1.09/9161.84   Opt:  6.28202295
Optim  0  iout: 1898/4000   time/tcpu:   1.09/9162.92   Opt:  6.32949352
Optim  0  iout: 1899/4000   time/tcpu:   1.07/9163.99   Opt:  6.43050861
Optim  0  iout: 1900/4000   time/tcpu:   1.08/9165.07   Opt:  6.30544615
Optim  0  iout: 1901/4000   time/tcpu:   1.10/9166.16   Opt:  6.31916046
Optim  0  iout: 1902/4000   time/tcpu:   1.09/9167.26   Opt:  6.34804773
Optim  0  iout: 1903/4000   time/tcpu:   1.10/9168.36   Opt:  6.37766123
Optim  0  iout: 1904/4000   time/tcpu:   1.11/9169.47   Opt:  6.30147505
Optim  0  iout: 1905/4000   time/tcpu:   1.10/9170.57   Opt:  6.33523750
Optim  0  iout: 1906/4000   time/tcpu:   1.09/9171.66   Opt:  6.33645201
Optim  0  iout: 1907/4000   time/tcpu:   1.09/9172.76   Opt:  6.33305454
Optim  0  iout: 1908/4000   time/tcpu:   1.10/9173.86   Opt:  6.33327103
Optim  0  iout: 1909/4000   time/tcpu:   1.12/9174.98   Opt:  6.35063362
Optim  0  iout: 1910/4000   time/tcpu:   1.10/9176.08   Opt:  6.27000475
Optim  0  iout: 1911/4000   time/tcpu:   1.09/9177.17   Opt:  6.37737608
Optim  0  iout: 1912/4000   time/tcpu:   1.08/9178.25   Opt:  6.32689857
Optim  0  iout: 1913/4000   time/tcpu:   1.09/9179.34   Opt:  6.27280712
Optim  0  iout: 1914/4000   time/tcpu:   1.11/9180.45   Opt:  6.29488325
Optim  0  iout: 1915/4000   time/tcpu:   1.08/9181.53   Opt:  6.30123329
Optim  0  iout: 1916/4000   time/tcpu:   1.08/9182.62   Opt:  6.26740551
Optim  0  iout: 1917/4000   time/tcpu:   1.08/9183.70   Opt:  6.26197720
Optim  0  iout: 1918/4000   time/tcpu:   1.10/9184.80   Opt:  6.23683882
Optim  0  iout: 1919/4000   time/tcpu:   1.09/9185.90   Opt:  6.31617928
Optim  0  iout: 1920/4000   time/tcpu:   1.10/9187.00   Opt:  6.28201246
Optim  0  iout: 1921/4000   time/tcpu:   1.11/9188.10   Opt:  6.23751974
Optim  0  iout: 1922/4000   time/tcpu:   1.08/9189.18   Opt:  6.21983194
Optim  0  iout: 1923/4000   time/tcpu:   1.09/9190.28   Opt:  6.28025532
Optim  0  iout: 1924/4000   time/tcpu:   1.09/9191.37   Opt:  6.27754736
Optim  0  iout: 1925/4000   time/tcpu:   1.11/9192.48   Opt:  6.33768940
Optim  0  iout: 1926/4000   time/tcpu:   1.09/9193.57   Opt:  6.30020905
Optim  0  iout: 1927/4000   time/tcpu:   1.10/9194.67   Opt:  6.27847958
Optim  0  iout: 1928/4000   time/tcpu:   1.09/9195.76   Opt:  6.26460171
Optim  0  iout: 1929/4000   time/tcpu:   1.09/9196.86   Opt:  6.31518221
Optim  0  iout: 1930/4000   time/tcpu:   1.09/9197.95   Opt:  6.30811453
Optim  0  iout: 1931/4000   time/tcpu:   1.08/9199.03   Opt:  6.32331562
Optim  0  iout: 1932/4000   time/tcpu:   1.10/9200.13   Opt:  6.25925493
Optim  0  iout: 1933/4000   time/tcpu:   1.10/9201.23   Opt:  6.32129478
Optim  0  iout: 1934/4000   time/tcpu:   1.08/9202.30   Opt:  6.27340412
Optim  0  iout: 1935/4000   time/tcpu:   1.08/9203.38   Opt:  6.29235649
Optim  0  iout: 1936/4000   time/tcpu:   1.09/9204.47   Opt:  6.26762676
Optim  0  iout: 1937/4000   time/tcpu:   1.10/9205.58   Opt:  6.29857826
Optim  0  iout: 1938/4000   time/tcpu:   1.10/9206.68   Opt:  6.28341722
Optim  0  iout: 1939/4000   time/tcpu:   1.09/9207.77   Opt:  6.31115055
Optim  0  iout: 1940/4000   time/tcpu:   1.09/9208.87   Opt:  6.33853292
Optim  0  iout: 1941/4000   time/tcpu:   1.08/9209.95   Opt:  6.26678801
Optim  0  iout: 1942/4000   time/tcpu:   1.09/9211.03   Opt:  6.35272980
Optim  0  iout: 1943/4000   time/tcpu:   1.09/9212.12   Opt:  6.35026455
Optim  0  iout: 1944/4000   time/tcpu:   1.11/9213.23   Opt:  6.26648331
Optim  0  iout: 1945/4000   time/tcpu:   1.09/9214.32   Opt:  6.28293943
Optim  0  iout: 1946/4000   time/tcpu:   1.10/9215.42   Opt:  6.34741497
Optim  0  iout: 1947/4000   time/tcpu:   1.09/9216.50   Opt:  6.32623959
Optim  0  iout: 1948/4000   time/tcpu:   1.09/9217.59   Opt:  6.31960201
Optim  0  iout: 1949/4000   time/tcpu:   1.11/9218.70   Opt:  6.34912014
Optim  0  iout: 1950/4000   time/tcpu:   1.11/9219.80   Opt:  6.29360056
Optim  0  iout: 1951/4000   time/tcpu:   1.11/9220.91   Opt:  6.28046942
Optim  0  iout: 1952/4000   time/tcpu:   1.09/9222.00   Opt:  6.28409958
Optim  0  iout: 1953/4000   time/tcpu:   1.09/9223.09   Opt:  6.27192402
Optim  0  iout: 1954/4000   time/tcpu:   1.10/9224.19   Opt:  6.31967592
Optim  0  iout: 1955/4000   time/tcpu:   1.09/9225.29   Opt:  6.27881718
Optim  0  iout: 1956/4000   time/tcpu:   1.09/9226.38   Opt:  6.28418636
Optim  0  iout: 1957/4000   time/tcpu:   1.08/9227.46   Opt:  6.27726603
Optim  0  iout: 1958/4000   time/tcpu:   1.11/9228.57   Opt:  6.32115746
Optim  0  iout: 1959/4000   time/tcpu:   1.10/9229.67   Opt:  6.20945787
Optim  0  iout: 1960/4000   time/tcpu:   1.10/9230.77   Opt:  6.33448982
Optim  0  iout: 1961/4000   time/tcpu:   1.08/9231.85   Opt:  6.32568359
Optim  0  iout: 1962/4000   time/tcpu:   1.09/9232.94   Opt:  6.29599285
Optim  0  iout: 1963/4000   time/tcpu:   1.10/9234.03   Opt:  6.25556660
Optim  0  iout: 1964/4000   time/tcpu:   1.10/9235.13   Opt:  6.31739235
Optim  0  iout: 1965/4000   time/tcpu:   1.07/9236.20   Opt:  6.28876114
Optim  0  iout: 1966/4000   time/tcpu:   1.11/9237.30   Opt:  6.24097967
Optim  0  iout: 1967/4000   time/tcpu:   1.10/9238.41   Opt:  6.25787878
Optim  0  iout: 1968/4000   time/tcpu:   1.08/9239.49   Opt:  6.19347668
Optim  0  iout: 1969/4000   time/tcpu:   1.10/9240.59   Opt:  6.32056046
Optim  0  iout: 1970/4000   time/tcpu:   1.12/9241.71   Opt:  6.27712202
Optim  0  iout: 1971/4000   time/tcpu:   1.09/9242.80   Opt:  6.36262798
Optim  0  iout: 1972/4000   time/tcpu:   1.09/9243.89   Opt:  6.29314470
Optim  0  iout: 1973/4000   time/tcpu:   1.09/9244.98   Opt:  6.26191998
Optim  0  iout: 1974/4000   time/tcpu:   1.10/9246.08   Opt:  6.26225185
Optim  0  iout: 1975/4000   time/tcpu:   1.11/9247.19   Opt:  6.27794218
Optim  0  iout: 1976/4000   time/tcpu:   1.10/9248.28   Opt:  6.27880621
Optim  0  iout: 1977/4000   time/tcpu:   1.09/9249.38   Opt:  6.30197430
Optim  0  iout: 1978/4000   time/tcpu:   1.08/9250.46   Opt:  6.27387810
Optim  0  iout: 1979/4000   time/tcpu:   1.07/9251.53   Opt:  6.25744343
Optim  0  iout: 1980/4000   time/tcpu:   1.11/9252.64   Opt:  6.32850504
Optim  0  iout: 1981/4000   time/tcpu:   1.09/9253.73   Opt:  6.37212420
Optim  0  iout: 1982/4000   time/tcpu:   1.08/9254.80   Opt:  6.33308029
Optim  0  iout: 1983/4000   time/tcpu:   1.12/9255.92   Opt:  6.27601862
Optim  0  iout: 1984/4000   time/tcpu:   1.10/9257.02   Opt:  6.26131344
Optim  0  iout: 1985/4000   time/tcpu:   1.10/9258.12   Opt:  6.32033348
Optim  0  iout: 1986/4000   time/tcpu:   1.10/9259.21   Opt:  6.34359169
Optim  0  iout: 1987/4000   time/tcpu:   1.10/9260.31   Opt:  6.30064964
Optim  0  iout: 1988/4000   time/tcpu:   1.09/9261.40   Opt:  6.28213596
Optim  0  iout: 1989/4000   time/tcpu:   1.09/9262.49   Opt:  6.28847265
Optim  0  iout: 1990/4000   time/tcpu:   1.08/9263.57   Opt:  6.25894117
Optim  0  iout: 1991/4000   time/tcpu:   1.11/9264.68   Opt:  6.31568480
Optim  0  iout: 1992/4000   time/tcpu:   1.09/9265.77   Opt:  6.32862711
Optim  0  iout: 1993/4000   time/tcpu:   1.12/9266.89   Opt:  6.24389267
Optim  0  iout: 1994/4000   time/tcpu:   1.08/9267.97   Opt:  6.32484150
Optim  0  iout: 1995/4000   time/tcpu:   1.06/9269.04   Opt:  6.39068604
Optim  0  iout: 1996/4000   time/tcpu:   1.09/9270.13   Opt:  6.32141399
Optim  0  iout: 1997/4000   time/tcpu:   1.10/9271.23   Opt:  6.33466005
Optim  0  iout: 1998/4000   time/tcpu:   1.09/9272.32   Opt:  6.31929016
Optim  0  iout: 1999/4000   time/tcpu:   1.10/9273.42   Opt:  6.28489923
Optim  0  iout: 2000/4000   time/tcpu:   1.10/9274.52   Opt:  6.29841614
Optim  0  iout: 2001/4000   time/tcpu:   1.12/9275.64   Opt:  6.30293608
Optim  0  iout: 2002/4000   time/tcpu:   1.10/9276.74   Opt:  6.31300879
Optim  0  iout: 2003/4000   time/tcpu:   1.10/9277.84   Opt:  6.34031439
Optim  0  iout: 2004/4000   time/tcpu:   1.08/9278.92   Opt:  6.27822828
Optim  0  iout: 2005/4000   time/tcpu:   1.11/9280.03   Opt:  6.28414392
Optim  0  iout: 2006/4000   time/tcpu:   1.09/9281.12   Opt:  6.31188393
Optim  0  iout: 2007/4000   time/tcpu:   1.09/9282.21   Opt:  6.29372454
Optim  0  iout: 2008/4000   time/tcpu:   1.09/9283.30   Opt:  6.21754646
Optim  0  iout: 2009/4000   time/tcpu:   1.09/9284.40   Opt:  6.34140348
Optim  0  iout: 2010/4000   time/tcpu:   1.11/9285.50   Opt:  6.36310101
Optim  0  iout: 2011/4000   time/tcpu:   1.09/9286.60   Opt:  6.32416582
Optim  0  iout: 2012/4000   time/tcpu:   1.10/9287.70   Opt:  6.28179884
Optim  0  iout: 2013/4000   time/tcpu:   1.11/9288.82   Opt:  6.26426458
Optim  0  iout: 2014/4000   time/tcpu:   1.11/9289.92   Opt:  6.35921574
Optim  0  iout: 2015/4000   time/tcpu:   1.10/9291.03   Opt:  6.27693272
Optim  0  iout: 2016/4000   time/tcpu:   1.10/9292.13   Opt:  6.32648611
Optim  0  iout: 2017/4000   time/tcpu:   1.10/9293.23   Opt:  6.23807669
Optim  0  iout: 2018/4000   time/tcpu:   1.10/9294.33   Opt:  6.32492161
Optim  0  iout: 2019/4000   time/tcpu:   1.09/9295.42   Opt:  6.38574314
Optim  0  iout: 2020/4000   time/tcpu:   1.10/9296.52   Opt:  6.28142786
Optim  0  iout: 2021/4000   time/tcpu:   1.10/9297.63   Opt:  6.36757803
Optim  0  iout: 2022/4000   time/tcpu:   1.10/9298.72   Opt:  6.33810854
Optim  0  iout: 2023/4000   time/tcpu:   1.09/9299.81   Opt:  6.38464117
Optim  0  iout: 2024/4000   time/tcpu:   1.09/9300.90   Opt:  6.34848928
Optim  0  iout: 2025/4000   time/tcpu:   1.10/9302.01   Opt:  6.26556253
Optim  0  iout: 2026/4000   time/tcpu:   1.08/9303.08   Opt:  6.30466938
Optim  0  iout: 2027/4000   time/tcpu:   1.08/9304.17   Opt:  6.27807236
Optim  0  iout: 2028/4000   time/tcpu:   1.09/9305.26   Opt:  6.30654669
Optim  0  iout: 2029/4000   time/tcpu:   1.09/9306.35   Opt:  6.30973816
Optim  0  iout: 2030/4000   time/tcpu:   1.11/9307.46   Opt:  6.26178789
Optim  0  iout: 2031/4000   time/tcpu:   1.11/9308.56   Opt:  6.36195230
Optim  0  iout: 2032/4000   time/tcpu:   1.09/9309.65   Opt:  6.39235163
Optim  0  iout: 2033/4000   time/tcpu:   1.10/9310.75   Opt:  6.34294939
Optim  0  iout: 2034/4000   time/tcpu:   1.09/9311.84   Opt:  6.31937790
Optim  0  iout: 2035/4000   time/tcpu:   1.10/9312.94   Opt:  6.35572386
Optim  0  iout: 2036/4000   time/tcpu:   1.11/9314.05   Opt:  6.25301409
Optim  0  iout: 2037/4000   time/tcpu:   1.09/9315.14   Opt:  6.36261940
Optim  0  iout: 2038/4000   time/tcpu:   1.07/9316.21   Opt:  6.36048746
Optim  0  iout: 2039/4000   time/tcpu:   1.09/9317.30   Opt:  6.30577135
Optim  0  iout: 2040/4000   time/tcpu:   1.10/9318.40   Opt:  6.33130360
Optim  0  iout: 2041/4000   time/tcpu:   1.09/9319.49   Opt:  6.33910465
Optim  0  iout: 2042/4000   time/tcpu:   1.11/9320.60   Opt:  6.34790611
Optim  0  iout: 2043/4000   time/tcpu:   1.09/9321.69   Opt:  6.28773642
Optim  0  iout: 2044/4000   time/tcpu:   1.08/9322.77   Opt:  6.26335907
Optim  0  iout: 2045/4000   time/tcpu:   1.09/9323.87   Opt:  6.32016516
Optim  0  iout: 2046/4000   time/tcpu:   1.10/9324.97   Opt:  6.30157757
Optim  0  iout: 2047/4000   time/tcpu:   1.10/9326.07   Opt:  6.28996563
Optim  0  iout: 2048/4000   time/tcpu:   1.09/9327.16   Opt:  6.32957220
Optim  0  iout: 2049/4000   time/tcpu:   1.08/9328.24   Opt:  6.27870369
Optim  0  iout: 2050/4000   time/tcpu:   1.09/9329.33   Opt:  6.24590731
Optim  0  iout: 2051/4000   time/tcpu:   1.10/9330.43   Opt:  6.30648565
Optim  0  iout: 2052/4000   time/tcpu:   1.09/9331.52   Opt:  6.33728600
Optim  0  iout: 2053/4000   time/tcpu:   1.08/9332.60   Opt:  6.32528734
Optim  0  iout: 2054/4000   time/tcpu:   1.09/9333.69   Opt:  6.33029366
Optim  0  iout: 2055/4000   time/tcpu:   1.11/9334.79   Opt:  6.32986641
Optim  0  iout: 2056/4000   time/tcpu:   1.10/9335.90   Opt:  6.29879379
Optim  0  iout: 2057/4000   time/tcpu:   1.09/9336.99   Opt:  6.29197502
Optim  0  iout: 2058/4000   time/tcpu:   1.10/9338.09   Opt:  6.27750254
Optim  0  iout: 2059/4000   time/tcpu:   1.08/9339.16   Opt:  6.27475882
Optim  0  iout: 2060/4000   time/tcpu:   1.09/9340.26   Opt:  6.37965202
Optim  0  iout: 2061/4000   time/tcpu:   1.10/9341.35   Opt:  6.27838182
Optim  0  iout: 2062/4000   time/tcpu:   1.08/9342.44   Opt:  6.26507521
Optim  0  iout: 2063/4000   time/tcpu:   1.09/9343.53   Opt:  6.29050207
Optim  0  iout: 2064/4000   time/tcpu:   1.10/9344.63   Opt:  6.30652523
Optim  0  iout: 2065/4000   time/tcpu:   1.09/9345.72   Opt:  6.26489830
Optim  0  iout: 2066/4000   time/tcpu:   1.10/9346.82   Opt:  6.27725172
Optim  0  iout: 2067/4000   time/tcpu:   1.08/9347.90   Opt:  6.28185415
Optim  0  iout: 2068/4000   time/tcpu:   1.08/9348.99   Opt:  6.36115408
Optim  0  iout: 2069/4000   time/tcpu:   1.10/9350.09   Opt:  6.35789871
Optim  0  iout: 2070/4000   time/tcpu:   1.09/9351.18   Opt:  6.37845707
Optim  0  iout: 2071/4000   time/tcpu:   1.11/9352.29   Opt:  6.26454496
Optim  0  iout: 2072/4000   time/tcpu:   1.10/9353.39   Opt:  6.30287790
Optim  0  iout: 2073/4000   time/tcpu:   1.08/9354.47   Opt:  6.28548670
Optim  0  iout: 2074/4000   time/tcpu:   1.08/9355.55   Opt:  6.32896280
Optim  0  iout: 2075/4000   time/tcpu:   1.11/9356.66   Opt:  6.28213835
Optim  0  iout: 2076/4000   time/tcpu:   1.10/9357.76   Opt:  6.30972052
Optim  0  iout: 2077/4000   time/tcpu:   1.10/9358.87   Opt:  6.30055571
Optim  0  iout: 2078/4000   time/tcpu:   1.10/9359.96   Opt:  6.33325672
Optim  0  iout: 2079/4000   time/tcpu:   1.11/9361.07   Opt:  6.27065802
Optim  0  iout: 2080/4000   time/tcpu:   1.08/9362.15   Opt:  6.29909849
Optim  0  iout: 2081/4000   time/tcpu:   1.10/9363.25   Opt:  6.28576899
Optim  0  iout: 2082/4000   time/tcpu:   1.09/9364.34   Opt:  6.27609348
Optim  0  iout: 2083/4000   time/tcpu:   1.09/9365.43   Opt:  6.30668640
Optim  0  iout: 2084/4000   time/tcpu:   1.09/9366.52   Opt:  6.28449011
Optim  0  iout: 2085/4000   time/tcpu:   1.10/9367.62   Opt:  6.30608797
Optim  0  iout: 2086/4000   time/tcpu:   1.11/9368.73   Opt:  6.31852865
Optim  0  iout: 2087/4000   time/tcpu:   1.10/9369.82   Opt:  6.25621605
Optim  0  iout: 2088/4000   time/tcpu:   1.10/9370.92   Opt:  6.29848146
Optim  0  iout: 2089/4000   time/tcpu:   1.12/9372.04   Opt:  6.31213045
Optim  0  iout: 2090/4000   time/tcpu:   1.10/9373.14   Opt:  6.33633375
Optim  0  iout: 2091/4000   time/tcpu:   1.09/9374.23   Opt:  6.32117271
Optim  0  iout: 2092/4000   time/tcpu:   1.12/9375.35   Opt:  6.25593090
Optim  0  iout: 2093/4000   time/tcpu:   1.08/9376.43   Opt:  6.26621342
Optim  0  iout: 2094/4000   time/tcpu:   1.08/9377.51   Opt:  6.30697155
Optim  0  iout: 2095/4000   time/tcpu:   1.09/9378.59   Opt:  6.24428368
Optim  0  iout: 2096/4000   time/tcpu:   1.11/9379.70   Opt:  6.27078390
Optim  0  iout: 2097/4000   time/tcpu:   1.10/9380.80   Opt:  6.34325314
Optim  0  iout: 2098/4000   time/tcpu:   1.08/9381.88   Opt:  6.32126045
Optim  0  iout: 2099/4000   time/tcpu:   1.08/9382.96   Opt:  6.35250139
Optim  0  iout: 2100/4000   time/tcpu:   1.10/9384.06   Opt:  6.38162374
Optim  0  iout: 2101/4000   time/tcpu:   1.11/9385.17   Opt:  6.27469444
Optim  0  iout: 2102/4000   time/tcpu:   1.10/9386.27   Opt:  6.27285385
Optim  0  iout: 2103/4000   time/tcpu:   1.08/9387.35   Opt:  6.22287321
Optim  0  iout: 2104/4000   time/tcpu:   1.11/9388.46   Opt:  6.30860662
Optim  0  iout: 2105/4000   time/tcpu:   1.11/9389.57   Opt:  6.27763367
Optim  0  iout: 2106/4000   time/tcpu:   1.09/9390.66   Opt:  6.29132366
Optim  0  iout: 2107/4000   time/tcpu:   1.09/9391.76   Opt:  6.30987453
Optim  0  iout: 2108/4000   time/tcpu:   1.11/9392.86   Opt:  6.28425121
Optim  0  iout: 2109/4000   time/tcpu:   1.10/9393.96   Opt:  6.28607988
Optim  0  iout: 2110/4000   time/tcpu:   1.10/9395.06   Opt:  6.35146189
Optim  0  iout: 2111/4000   time/tcpu:   1.09/9396.15   Opt:  6.26306725
Optim  0  iout: 2112/4000   time/tcpu:   1.10/9397.25   Opt:  6.36646175
Optim  0  iout: 2113/4000   time/tcpu:   1.08/9398.33   Opt:  6.30690289
Optim  0  iout: 2114/4000   time/tcpu:   1.10/9399.43   Opt:  6.25012493
Optim  0  iout: 2115/4000   time/tcpu:   1.11/9400.55   Opt:  6.26514959
Optim  0  iout: 2116/4000   time/tcpu:   1.10/9401.64   Opt:  6.21133709
Optim  0  iout: 2117/4000   time/tcpu:   1.11/9402.75   Opt:  6.30921507
Optim  0  iout: 2118/4000   time/tcpu:   1.12/9403.87   Opt:  6.32944012
Optim  0  iout: 2119/4000   time/tcpu:   1.10/9404.97   Opt:  6.34966707
Optim  0  iout: 2120/4000   time/tcpu:   1.09/9406.06   Opt:  6.30236244
Optim  0  iout: 2121/4000   time/tcpu:   1.10/9407.16   Opt:  6.27360153
Optim  0  iout: 2122/4000   time/tcpu:   1.07/9408.24   Opt:  6.27031755
Optim  0  iout: 2123/4000   time/tcpu:   1.10/9409.34   Opt:  6.32913494
Optim  0  iout: 2124/4000   time/tcpu:   1.08/9410.42   Opt:  6.30662060
Optim  0  iout: 2125/4000   time/tcpu:   1.10/9411.52   Opt:  6.27448034
Optim  0  iout: 2126/4000   time/tcpu:   1.11/9412.63   Opt:  6.39212561
Optim  0  iout: 2127/4000   time/tcpu:   1.11/9413.73   Opt:  6.34640312
Optim  0  iout: 2128/4000   time/tcpu:   1.10/9414.84   Opt:  6.26868248
Optim  0  iout: 2129/4000   time/tcpu:   1.08/9415.92   Opt:  6.29968739
Optim  0  iout: 2130/4000   time/tcpu:   1.11/9417.03   Opt:  6.32771111
Optim  0  iout: 2131/4000   time/tcpu:   1.11/9418.14   Opt:  6.27823448
Optim  0  iout: 2132/4000   time/tcpu:   1.10/9419.24   Opt:  6.31814003
Optim  0  iout: 2133/4000   time/tcpu:   1.09/9420.32   Opt:  6.27264738
Optim  0  iout: 2134/4000   time/tcpu:   1.10/9421.43   Opt:  6.30143547
Optim  0  iout: 2135/4000   time/tcpu:   1.11/9422.53   Opt:  6.26856756
Optim  0  iout: 2136/4000   time/tcpu:   1.06/9423.60   Opt:  6.33716869
Optim  0  iout: 2137/4000   time/tcpu:   1.10/9424.69   Opt:  6.29958487
Optim  0  iout: 2138/4000   time/tcpu:   1.09/9425.78   Opt:  6.30932903
Optim  0  iout: 2139/4000   time/tcpu:   1.10/9426.89   Opt:  6.33411217
Optim  0  iout: 2140/4000   time/tcpu:   1.11/9428.00   Opt:  6.25405025
Optim  0  iout: 2141/4000   time/tcpu:   1.11/9429.10   Opt:  6.28413010
Optim  0  iout: 2142/4000   time/tcpu:   1.09/9430.20   Opt:  6.35730886
Optim  0  iout: 2143/4000   time/tcpu:   1.11/9431.30   Opt:  6.20383501
Optim  0  iout: 2144/4000   time/tcpu:   1.10/9432.40   Opt:  6.24091482
Optim  0  iout: 2145/4000   time/tcpu:   1.09/9433.49   Opt:  6.30053043
Optim  0  iout: 2146/4000   time/tcpu:   1.10/9434.59   Opt:  6.34159088
Optim  0  iout: 2147/4000   time/tcpu:   1.08/9435.67   Opt:  6.32677460
Optim  0  iout: 2148/4000   time/tcpu:   1.11/9436.77   Opt:  6.34583092
Optim  0  iout: 2149/4000   time/tcpu:   1.10/9437.88   Opt:  6.32755947
Optim  0  iout: 2150/4000   time/tcpu:   1.09/9438.97   Opt:  6.36374569
Optim  0  iout: 2151/4000   time/tcpu:   1.09/9440.06   Opt:  6.27428532
Optim  0  iout: 2152/4000   time/tcpu:   1.08/9441.14   Opt:  6.31402349
Optim  0  iout: 2153/4000   time/tcpu:   1.10/9442.23   Opt:  6.29055738
Optim  0  iout: 2154/4000   time/tcpu:   0.93/9443.16   Opt:  6.29026318
Optim  0  iout: 2155/4000   time/tcpu:   0.89/9444.05   Opt:  6.31119347
Optim  0  iout: 2156/4000   time/tcpu:   1.08/9445.13   Opt:  6.31735849
Optim  0  iout: 2157/4000   time/tcpu:   1.09/9446.21   Opt:  6.31551647
Optim  0  iout: 2158/4000   time/tcpu:   1.09/9447.30   Opt:  6.25058651
Optim  0  iout: 2159/4000   time/tcpu:   1.07/9448.38   Opt:  6.34447861
Optim  0  iout: 2160/4000   time/tcpu:   1.10/9449.47   Opt:  6.33566618
Optim  0  iout: 2161/4000   time/tcpu:   1.11/9450.59   Opt:  6.32342196
Optim  0  iout: 2162/4000   time/tcpu:   1.09/9451.67   Opt:  6.26513386
Optim  0  iout: 2163/4000   time/tcpu:   1.10/9452.77   Opt:  6.25013876
Optim  0  iout: 2164/4000   time/tcpu:   1.09/9453.86   Opt:  6.32992458
Optim  0  iout: 2165/4000   time/tcpu:   1.12/9454.98   Opt:  6.27830076
Optim  0  iout: 2166/4000   time/tcpu:   1.10/9456.08   Opt:  6.30048561
Optim  0  iout: 2167/4000   time/tcpu:   1.08/9457.17   Opt:  6.36233187
Optim  0  iout: 2168/4000   time/tcpu:   1.10/9458.27   Opt:  6.29581165
Optim  0  iout: 2169/4000   time/tcpu:   1.11/9459.37   Opt:  6.36182022
Optim  0  iout: 2170/4000   time/tcpu:   1.10/9460.47   Opt:  6.37808704
Optim  0  iout: 2171/4000   time/tcpu:   1.07/9461.54   Opt:  6.27662325
Optim  0  iout: 2172/4000   time/tcpu:   1.10/9462.63   Opt:  6.32417679
Optim  0  iout: 2173/4000   time/tcpu:   1.10/9463.73   Opt:  6.29256439
Optim  0  iout: 2174/4000   time/tcpu:   1.11/9464.84   Opt:  6.27679110
Optim  0  iout: 2175/4000   time/tcpu:   1.08/9465.92   Opt:  6.29690027
Optim  0  iout: 2176/4000   time/tcpu:   1.09/9467.01   Opt:  6.30871058
Optim  0  iout: 2177/4000   time/tcpu:   1.10/9468.11   Opt:  6.28335142
Optim  0  iout: 2178/4000   time/tcpu:   1.09/9469.20   Opt:  6.26455784
Optim  0  iout: 2179/4000   time/tcpu:   1.10/9470.31   Opt:  6.30330610
Optim  0  iout: 2180/4000   time/tcpu:   1.10/9471.40   Opt:  6.23417091
Optim  0  iout: 2181/4000   time/tcpu:   1.11/9472.51   Opt:  6.33128309
Optim  0  iout: 2182/4000   time/tcpu:   1.11/9473.62   Opt:  6.27700233
Optim  0  iout: 2183/4000   time/tcpu:   1.09/9474.71   Opt:  6.27149057
Optim  0  iout: 2184/4000   time/tcpu:   1.09/9475.80   Opt:  6.32701063
Optim  0  iout: 2185/4000   time/tcpu:   1.10/9476.89   Opt:  6.32573175
Optim  0  iout: 2186/4000   time/tcpu:   1.09/9477.99   Opt:  6.29649687
Optim  0  iout: 2187/4000   time/tcpu:   1.11/9479.10   Opt:  6.30403757
Optim  0  iout: 2188/4000   time/tcpu:   1.07/9480.17   Opt:  6.26744413
Optim  0  iout: 2189/4000   time/tcpu:   1.09/9481.26   Opt:  6.36173391
Optim  0  iout: 2190/4000   time/tcpu:   1.09/9482.36   Opt:  6.35427809
Optim  0  iout: 2191/4000   time/tcpu:   1.09/9483.44   Opt:  6.31294394
Optim  0  iout: 2192/4000   time/tcpu:   1.09/9484.53   Opt:  6.24234295
Optim  0  iout: 2193/4000   time/tcpu:   1.10/9485.64   Opt:  6.33430529
Optim  0  iout: 2194/4000   time/tcpu:   1.11/9486.74   Opt:  6.25227833
Optim  0  iout: 2195/4000   time/tcpu:   1.10/9487.85   Opt:  6.27578211
Optim  0  iout: 2196/4000   time/tcpu:   1.11/9488.96   Opt:  6.33499336
Optim  0  iout: 2197/4000   time/tcpu:   1.10/9490.06   Opt:  6.28194952
Optim  0  iout: 2198/4000   time/tcpu:   1.10/9491.16   Opt:  6.32024574
Optim  0  iout: 2199/4000   time/tcpu:   1.10/9492.26   Opt:  6.29575014
Optim  0  iout: 2200/4000   time/tcpu:   1.09/9493.34   Opt:  6.29457903
Optim  0  iout: 2201/4000   time/tcpu:   1.11/9494.46   Opt:  6.29080915
Optim  0  iout: 2202/4000   time/tcpu:   1.11/9495.57   Opt:  6.31365108
Optim  0  iout: 2203/4000   time/tcpu:   1.10/9496.67   Opt:  6.36945772
Optim  0  iout: 2204/4000   time/tcpu:   1.10/9497.78   Opt:  6.25851679
Optim  0  iout: 2205/4000   time/tcpu:   1.11/9498.88   Opt:  6.33000565
Optim  0  iout: 2206/4000   time/tcpu:   1.10/9499.98   Opt:  6.27356052
Optim  0  iout: 2207/4000   time/tcpu:   1.11/9501.09   Opt:  6.28451586
Optim  0  iout: 2208/4000   time/tcpu:   1.09/9502.18   Opt:  6.35297823
Optim  0  iout: 2209/4000   time/tcpu:   1.10/9503.28   Opt:  6.30814457
Optim  0  iout: 2210/4000   time/tcpu:   1.09/9504.37   Opt:  6.29433346
Optim  0  iout: 2211/4000   time/tcpu:   1.10/9505.47   Opt:  6.29872751
Optim  0  iout: 2212/4000   time/tcpu:   1.10/9506.56   Opt:  6.30441904
Optim  0  iout: 2213/4000   time/tcpu:   1.10/9507.66   Opt:  6.32454777
Optim  0  iout: 2214/4000   time/tcpu:   1.09/9508.75   Opt:  6.29955769
Optim  0  iout: 2215/4000   time/tcpu:   1.10/9509.84   Opt:  6.26968336
Optim  0  iout: 2216/4000   time/tcpu:   1.09/9510.94   Opt:  6.38835144
Optim  0  iout: 2217/4000   time/tcpu:   1.09/9512.03   Opt:  6.32878733
Optim  0  iout: 2218/4000   time/tcpu:   1.11/9513.14   Opt:  6.27397442
Optim  0  iout: 2219/4000   time/tcpu:   1.11/9514.25   Opt:  6.25786018
Optim  0  iout: 2220/4000   time/tcpu:   1.08/9515.33   Opt:  6.38319492
Optim  0  iout: 2221/4000   time/tcpu:   1.10/9516.43   Opt:  6.25869608
Optim  0  iout: 2222/4000   time/tcpu:   1.10/9517.53   Opt:  6.29980946
Optim  0  iout: 2223/4000   time/tcpu:   1.10/9518.63   Opt:  6.33003902
Optim  0  iout: 2224/4000   time/tcpu:   1.11/9519.74   Opt:  6.35544825
Optim  0  iout: 2225/4000   time/tcpu:   1.05/9520.79   Opt:  6.30461502
Optim  0  iout: 2226/4000   time/tcpu:   1.11/9521.90   Opt:  6.31268883
Optim  0  iout: 2227/4000   time/tcpu:   1.08/9522.97   Opt:  6.32422733
Optim  0  iout: 2228/4000   time/tcpu:   1.09/9524.06   Opt:  6.39561558
Optim  0  iout: 2229/4000   time/tcpu:   1.09/9525.15   Opt:  6.34395313
Optim  0  iout: 2230/4000   time/tcpu:   1.09/9526.23   Opt:  6.32900572
Optim  0  iout: 2231/4000   time/tcpu:   1.11/9527.34   Opt:  6.24893999
Optim  0  iout: 2232/4000   time/tcpu:   1.10/9528.44   Opt:  6.26423931
Optim  0  iout: 2233/4000   time/tcpu:   1.10/9529.54   Opt:  6.35038185
Optim  0  iout: 2234/4000   time/tcpu:   1.09/9530.63   Opt:  6.27506351
Optim  0  iout: 2235/4000   time/tcpu:   1.09/9531.72   Opt:  6.22405100
Optim  0  iout: 2236/4000   time/tcpu:   1.10/9532.82   Opt:  6.28843307
Optim  0  iout: 2237/4000   time/tcpu:   1.09/9533.91   Opt:  6.33258486
Optim  0  iout: 2238/4000   time/tcpu:   1.10/9535.01   Opt:  6.26659298
Optim  0  iout: 2239/4000   time/tcpu:   1.10/9536.11   Opt:  6.31018639
Optim  0  iout: 2240/4000   time/tcpu:   1.09/9537.19   Opt:  6.35923052
Optim  0  iout: 2241/4000   time/tcpu:   1.11/9538.31   Opt:  6.34619665
Optim  0  iout: 2242/4000   time/tcpu:   1.10/9539.41   Opt:  6.30175066
Optim  0  iout: 2243/4000   time/tcpu:   1.10/9540.51   Opt:  6.30767202
Optim  0  iout: 2244/4000   time/tcpu:   1.11/9541.61   Opt:  6.34473324
Optim  0  iout: 2245/4000   time/tcpu:   1.09/9542.70   Opt:  6.26950216
Optim  0  iout: 2246/4000   time/tcpu:   1.10/9543.80   Opt:  6.26955700
Optim  0  iout: 2247/4000   time/tcpu:   1.09/9544.90   Opt:  6.29482079
Optim  0  iout: 2248/4000   time/tcpu:   1.08/9545.98   Opt:  6.23900032
Optim  0  iout: 2249/4000   time/tcpu:   1.11/9547.09   Opt:  6.25949764
Optim  0  iout: 2250/4000   time/tcpu:   1.12/9548.21   Opt:  6.29993343
Optim  0  iout: 2251/4000   time/tcpu:   1.07/9549.28   Opt:  6.25273418
Optim  0  iout: 2252/4000   time/tcpu:   1.10/9550.38   Opt:  6.25561810
Optim  0  iout: 2253/4000   time/tcpu:   1.09/9551.48   Opt:  6.30892229
Optim  0  iout: 2254/4000   time/tcpu:   1.11/9552.58   Opt:  6.33158350
Optim  0  iout: 2255/4000   time/tcpu:   1.11/9553.69   Opt:  6.25327539
Optim  0  iout: 2256/4000   time/tcpu:   1.09/9554.79   Opt:  6.31889820
Optim  0  iout: 2257/4000   time/tcpu:   1.08/9555.87   Opt:  6.31192780
Optim  0  iout: 2258/4000   time/tcpu:   1.08/9556.95   Opt:  6.35698748
Optim  0  iout: 2259/4000   time/tcpu:   1.11/9558.06   Opt:  6.30883312
Optim  0  iout: 2260/4000   time/tcpu:   1.10/9559.16   Opt:  6.27727842
Optim  0  iout: 2261/4000   time/tcpu:   1.09/9560.25   Opt:  6.29319096
Optim  0  iout: 2262/4000   time/tcpu:   1.08/9561.33   Opt:  6.35065746
Optim  0  iout: 2263/4000   time/tcpu:   1.09/9562.42   Opt:  6.34330416
Optim  0  iout: 2264/4000   time/tcpu:   1.11/9563.52   Opt:  6.24334431
Optim  0  iout: 2265/4000   time/tcpu:   1.10/9564.62   Opt:  6.36265707
Optim  0  iout: 2266/4000   time/tcpu:   1.09/9565.71   Opt:  6.36977720
Optim  0  iout: 2267/4000   time/tcpu:   1.09/9566.81   Opt:  6.29163551
Optim  0  iout: 2268/4000   time/tcpu:   1.08/9567.89   Opt:  6.38306236
Optim  0  iout: 2269/4000   time/tcpu:   1.09/9568.97   Opt:  6.27407408
Optim  0  iout: 2270/4000   time/tcpu:   1.10/9570.07   Opt:  6.24466801
Optim  0  iout: 2271/4000   time/tcpu:   1.09/9571.16   Opt:  6.32850409
Optim  0  iout: 2272/4000   time/tcpu:   1.09/9572.25   Opt:  6.30731630
Optim  0  iout: 2273/4000   time/tcpu:   1.10/9573.35   Opt:  6.23588943
Optim  0  iout: 2274/4000   time/tcpu:   1.08/9574.44   Opt:  6.27555752
Optim  0  iout: 2275/4000   time/tcpu:   1.10/9575.54   Opt:  6.27721882
Optim  0  iout: 2276/4000   time/tcpu:   1.08/9576.62   Opt:  6.31427813
Optim  0  iout: 2277/4000   time/tcpu:   1.09/9577.72   Opt:  6.28488779
Optim  0  iout: 2278/4000   time/tcpu:   1.08/9578.80   Opt:  6.34633303
Optim  0  iout: 2279/4000   time/tcpu:   1.09/9579.89   Opt:  6.35983706
Optim  0  iout: 2280/4000   time/tcpu:   1.09/9580.98   Opt:  6.29663515
Optim  0  iout: 2281/4000   time/tcpu:   1.09/9582.07   Opt:  6.26265907
Optim  0  iout: 2282/4000   time/tcpu:   1.09/9583.16   Opt:  6.23859692
Optim  0  iout: 2283/4000   time/tcpu:   1.08/9584.25   Opt:  6.38162518
Optim  0  iout: 2284/4000   time/tcpu:   1.10/9585.35   Opt:  6.32780886
Optim  0  iout: 2285/4000   time/tcpu:   1.09/9586.44   Opt:  6.32872438
Optim  0  iout: 2286/4000   time/tcpu:   1.11/9587.55   Opt:  6.36807203
Optim  0  iout: 2287/4000   time/tcpu:   1.10/9588.65   Opt:  6.29326868
Optim  0  iout: 2288/4000   time/tcpu:   1.09/9589.74   Opt:  6.25978327
Optim  0  iout: 2289/4000   time/tcpu:   1.08/9590.82   Opt:  6.26938963
Optim  0  iout: 2290/4000   time/tcpu:   1.08/9591.90   Opt:  6.24257421
Optim  0  iout: 2291/4000   time/tcpu:   1.09/9593.00   Opt:  6.27871466
Optim  0  iout: 2292/4000   time/tcpu:   1.10/9594.10   Opt:  6.24962425
Optim  0  iout: 2293/4000   time/tcpu:   1.09/9595.19   Opt:  6.32179308
Optim  0  iout: 2294/4000   time/tcpu:   1.08/9596.27   Opt:  6.30306911
Optim  0  iout: 2295/4000   time/tcpu:   1.09/9597.35   Opt:  6.35789633
Optim  0  iout: 2296/4000   time/tcpu:   1.08/9598.44   Opt:  6.28096724
Optim  0  iout: 2297/4000   time/tcpu:   1.10/9599.54   Opt:  6.28471470
Optim  0  iout: 2298/4000   time/tcpu:   1.11/9600.65   Opt:  6.36882257
Optim  0  iout: 2299/4000   time/tcpu:   1.10/9601.75   Opt:  6.28913546
Optim  0  iout: 2300/4000   time/tcpu:   1.08/9602.83   Opt:  6.29246712
Optim  0  iout: 2301/4000   time/tcpu:   1.08/9603.91   Opt:  6.28083038
Optim  0  iout: 2302/4000   time/tcpu:   1.09/9605.00   Opt:  6.35836601
Optim  0  iout: 2303/4000   time/tcpu:   1.11/9606.11   Opt:  6.38519621
Optim  0  iout: 2304/4000   time/tcpu:   1.10/9607.21   Opt:  6.28852749
Optim  0  iout: 2305/4000   time/tcpu:   1.10/9608.31   Opt:  6.30059958
Optim  0  iout: 2306/4000   time/tcpu:   1.09/9609.41   Opt:  6.25575161
Optim  0  iout: 2307/4000   time/tcpu:   1.09/9610.50   Opt:  6.32024527
Optim  0  iout: 2308/4000   time/tcpu:   1.09/9611.58   Opt:  6.33218622
Optim  0  iout: 2309/4000   time/tcpu:   1.10/9612.68   Opt:  6.33431005
Optim  0  iout: 2310/4000   time/tcpu:   1.11/9613.79   Opt:  6.34018660
Optim  0  iout: 2311/4000   time/tcpu:   1.09/9614.89   Opt:  6.24543619
Optim  0  iout: 2312/4000   time/tcpu:   1.10/9615.98   Opt:  6.30033159
Optim  0  iout: 2313/4000   time/tcpu:   1.11/9617.09   Opt:  6.29160166
Optim  0  iout: 2314/4000   time/tcpu:   1.10/9618.19   Opt:  6.28801918
Optim  0  iout: 2315/4000   time/tcpu:   1.09/9619.28   Opt:  6.33815527
Optim  0  iout: 2316/4000   time/tcpu:   1.09/9620.38   Opt:  6.34958124
Optim  0  iout: 2317/4000   time/tcpu:   1.10/9621.47   Opt:  6.24834871
Optim  0  iout: 2318/4000   time/tcpu:   1.09/9622.57   Opt:  6.34676266
Optim  0  iout: 2319/4000   time/tcpu:   1.11/9623.68   Opt:  6.34565830
Optim  0  iout: 2320/4000   time/tcpu:   1.10/9624.78   Opt:  6.30424070
Optim  0  iout: 2321/4000   time/tcpu:   1.10/9625.88   Opt:  6.29111290
Optim  0  iout: 2322/4000   time/tcpu:   1.08/9626.96   Opt:  6.24464273
Optim  0  iout: 2323/4000   time/tcpu:   1.10/9628.05   Opt:  6.26621485
Optim  0  iout: 2324/4000   time/tcpu:   1.08/9629.13   Opt:  6.31853724
Optim  0  iout: 2325/4000   time/tcpu:   1.10/9630.22   Opt:  6.30668402
Optim  0  iout: 2326/4000   time/tcpu:   1.10/9631.33   Opt:  6.32051945
Optim  0  iout: 2327/4000   time/tcpu:   1.10/9632.43   Opt:  6.30774784
Optim  0  iout: 2328/4000   time/tcpu:   1.10/9633.53   Opt:  6.29206562
Optim  0  iout: 2329/4000   time/tcpu:   1.11/9634.63   Opt:  6.31804991
Optim  0  iout: 2330/4000   time/tcpu:   1.10/9635.73   Opt:  6.26599073
Optim  0  iout: 2331/4000   time/tcpu:   1.09/9636.83   Opt:  6.26591492
Optim  0  iout: 2332/4000   time/tcpu:   1.09/9637.91   Opt:  6.26863384
Optim  0  iout: 2333/4000   time/tcpu:   1.10/9639.01   Opt:  6.28967571
Optim  0  iout: 2334/4000   time/tcpu:   1.10/9640.11   Opt:  6.23558378
Optim  0  iout: 2335/4000   time/tcpu:   1.09/9641.20   Opt:  6.28311253
Optim  0  iout: 2336/4000   time/tcpu:   1.10/9642.29   Opt:  6.33359194
Optim  0  iout: 2337/4000   time/tcpu:   1.09/9643.38   Opt:  6.31503725
Optim  0  iout: 2338/4000   time/tcpu:   1.09/9644.48   Opt:  6.31450176
Optim  0  iout: 2339/4000   time/tcpu:   1.09/9645.57   Opt:  6.31687880
Optim  0  iout: 2340/4000   time/tcpu:   1.10/9646.67   Opt:  6.29201412
Optim  0  iout: 2341/4000   time/tcpu:   1.10/9647.76   Opt:  6.26102924
Optim  0  iout: 2342/4000   time/tcpu:   1.08/9648.85   Opt:  6.31819487
Optim  0  iout: 2343/4000   time/tcpu:   1.08/9649.93   Opt:  6.29811716
Optim  0  iout: 2344/4000   time/tcpu:   1.10/9651.02   Opt:  6.28203058
Optim  0  iout: 2345/4000   time/tcpu:   1.09/9652.12   Opt:  6.27088261
Optim  0  iout: 2346/4000   time/tcpu:   1.10/9653.22   Opt:  6.23291874
Optim  0  iout: 2347/4000   time/tcpu:   1.09/9654.31   Opt:  6.33862495
Optim  0  iout: 2348/4000   time/tcpu:   1.10/9655.41   Opt:  6.22561026
Optim  0  iout: 2349/4000   time/tcpu:   1.09/9656.50   Opt:  6.28597450
Optim  0  iout: 2350/4000   time/tcpu:   1.10/9657.60   Opt:  6.27534676
Optim  0  iout: 2351/4000   time/tcpu:   1.08/9658.68   Opt:  6.31470490
Optim  0  iout: 2352/4000   time/tcpu:   1.10/9659.77   Opt:  6.30803967
Optim  0  iout: 2353/4000   time/tcpu:   1.09/9660.86   Opt:  6.34960175
Optim  0  iout: 2354/4000   time/tcpu:   1.11/9661.98   Opt:  6.29651165
Optim  0  iout: 2355/4000   time/tcpu:   1.10/9663.08   Opt:  6.29887533
Optim  0  iout: 2356/4000   time/tcpu:   1.09/9664.17   Opt:  6.30735254
Optim  0  iout: 2357/4000   time/tcpu:   1.08/9665.25   Opt:  6.34481430
Optim  0  iout: 2358/4000   time/tcpu:   1.07/9666.32   Opt:  6.26811361
Optim  0  iout: 2359/4000   time/tcpu:   1.09/9667.40   Opt:  6.31615829
Optim  0  iout: 2360/4000   time/tcpu:   1.09/9668.50   Opt:  6.26918888
Optim  0  iout: 2361/4000   time/tcpu:   1.10/9669.60   Opt:  6.45294046
Optim  0  iout: 2362/4000   time/tcpu:   1.10/9670.70   Opt:  6.37165546
Optim  0  iout: 2363/4000   time/tcpu:   1.09/9671.80   Opt:  6.27967072
Optim  0  iout: 2364/4000   time/tcpu:   1.09/9672.89   Opt:  6.34475183
Optim  0  iout: 2365/4000   time/tcpu:   1.11/9674.00   Opt:  6.35704088
Optim  0  iout: 2366/4000   time/tcpu:   1.10/9675.10   Opt:  6.36992884
Optim  0  iout: 2367/4000   time/tcpu:   1.10/9676.20   Opt:  6.36867952
Optim  0  iout: 2368/4000   time/tcpu:   1.09/9677.29   Opt:  6.33009005
Optim  0  iout: 2369/4000   time/tcpu:   1.09/9678.39   Opt:  6.31720304
Optim  0  iout: 2370/4000   time/tcpu:   1.10/9679.49   Opt:  6.26542187
Optim  0  iout: 2371/4000   time/tcpu:   1.08/9680.57   Opt:  6.28911781
Optim  0  iout: 2372/4000   time/tcpu:   1.11/9681.68   Opt:  6.37363672
Optim  0  iout: 2373/4000   time/tcpu:   1.09/9682.77   Opt:  6.32251787
Optim  0  iout: 2374/4000   time/tcpu:   1.09/9683.86   Opt:  6.33612108
Optim  0  iout: 2375/4000   time/tcpu:   1.09/9684.95   Opt:  6.29526472
Optim  0  iout: 2376/4000   time/tcpu:   1.10/9686.06   Opt:  6.23868322
Optim  0  iout: 2377/4000   time/tcpu:   1.08/9687.14   Opt:  6.34696722
Optim  0  iout: 2378/4000   time/tcpu:   1.10/9688.24   Opt:  6.33931541
Optim  0  iout: 2379/4000   time/tcpu:   1.09/9689.33   Opt:  6.34161472
Optim  0  iout: 2380/4000   time/tcpu:   1.08/9690.41   Opt:  6.35497093
Optim  0  iout: 2381/4000   time/tcpu:   1.11/9691.53   Opt:  6.27334881
Optim  0  iout: 2382/4000   time/tcpu:   1.11/9692.63   Opt:  6.23556232
Optim  0  iout: 2383/4000   time/tcpu:   1.07/9693.70   Opt:  6.26545477
Optim  0  iout: 2384/4000   time/tcpu:   1.08/9694.79   Opt:  6.34634066
Optim  0  iout: 2385/4000   time/tcpu:   1.09/9695.88   Opt:  6.33587933
Optim  0  iout: 2386/4000   time/tcpu:   1.09/9696.97   Opt:  6.26454782
Optim  0  iout: 2387/4000   time/tcpu:   1.10/9698.07   Opt:  6.30779314
Optim  0  iout: 2388/4000   time/tcpu:   1.10/9699.17   Opt:  6.29955482
Optim  0  iout: 2389/4000   time/tcpu:   1.08/9700.26   Opt:  6.29063845
Optim  0  iout: 2390/4000   time/tcpu:   1.10/9701.36   Opt:  6.26967669
Optim  0  iout: 2391/4000   time/tcpu:   1.10/9702.46   Opt:  6.23280859
Optim  0  iout: 2392/4000   time/tcpu:   1.11/9703.57   Opt:  6.28513050
Optim  0  iout: 2393/4000   time/tcpu:   1.09/9704.67   Opt:  6.29531574
Optim  0  iout: 2394/4000   time/tcpu:   1.09/9705.76   Opt:  6.22360754
Optim  0  iout: 2395/4000   time/tcpu:   1.11/9706.87   Opt:  6.27957630
Optim  0  iout: 2396/4000   time/tcpu:   1.11/9707.98   Opt:  6.31989336
Optim  0  iout: 2397/4000   time/tcpu:   1.11/9709.08   Opt:  6.30739260
Optim  0  iout: 2398/4000   time/tcpu:   1.10/9710.18   Opt:  6.25492191
Optim  0  iout: 2399/4000   time/tcpu:   1.10/9711.28   Opt:  6.27640629
Optim  0  iout: 2400/4000   time/tcpu:   1.08/9712.36   Opt:  6.35888433
Optim  0  iout: 2401/4000   time/tcpu:   1.11/9713.47   Opt:  6.33736515
Optim  0  iout: 2402/4000   time/tcpu:   1.10/9714.56   Opt:  6.29057407
Optim  0  iout: 2403/4000   time/tcpu:   1.10/9715.67   Opt:  6.27568531
Optim  0  iout: 2404/4000   time/tcpu:   1.12/9716.78   Opt:  6.30247784
Optim  0  iout: 2405/4000   time/tcpu:   1.12/9717.91   Opt:  6.31518555
Optim  0  iout: 2406/4000   time/tcpu:   1.07/9718.98   Opt:  6.23646688
Optim  0  iout: 2407/4000   time/tcpu:   1.07/9720.05   Opt:  6.37580872
Optim  0  iout: 2408/4000   time/tcpu:   1.09/9721.14   Opt:  6.22402048
Optim  0  iout: 2409/4000   time/tcpu:   1.08/9722.22   Opt:  6.31426287
Optim  0  iout: 2410/4000   time/tcpu:   1.10/9723.32   Opt:  6.30793858
Optim  0  iout: 2411/4000   time/tcpu:   1.08/9724.40   Opt:  6.29477549
Optim  0  iout: 2412/4000   time/tcpu:   1.09/9725.49   Opt:  6.28071928
Optim  0  iout: 2413/4000   time/tcpu:   1.05/9726.54   Opt:  6.24016523
Optim  0  iout: 2414/4000   time/tcpu:   1.10/9727.64   Opt:  6.33281612
Optim  0  iout: 2415/4000   time/tcpu:   1.08/9728.72   Opt:  6.32136106
Optim  0  iout: 2416/4000   time/tcpu:   1.10/9729.81   Opt:  6.28987598
Optim  0  iout: 2417/4000   time/tcpu:   1.09/9730.91   Opt:  6.30748224
Optim  0  iout: 2418/4000   time/tcpu:   1.10/9732.01   Opt:  6.29514885
Optim  0  iout: 2419/4000   time/tcpu:   1.10/9733.11   Opt:  6.25608063
Optim  0  iout: 2420/4000   time/tcpu:   1.10/9734.20   Opt:  6.33633089
Optim  0  iout: 2421/4000   time/tcpu:   1.09/9735.30   Opt:  6.32774639
Optim  0  iout: 2422/4000   time/tcpu:   1.09/9736.39   Opt:  6.24110603
Optim  0  iout: 2423/4000   time/tcpu:   1.08/9737.47   Opt:  6.29828262
Optim  0  iout: 2424/4000   time/tcpu:   1.10/9738.57   Opt:  6.27017164
Optim  0  iout: 2425/4000   time/tcpu:   1.11/9739.68   Opt:  6.29800892
Optim  0  iout: 2426/4000   time/tcpu:   1.09/9740.77   Opt:  6.21120405
Optim  0  iout: 2427/4000   time/tcpu:   0.87/9741.64   Opt:  6.31905365
Optim  0  iout: 2428/4000   time/tcpu:   0.94/9742.58   Opt:  6.26233578
Optim  0  iout: 2429/4000   time/tcpu:   1.07/9743.65   Opt:  6.32309103
Optim  0  iout: 2430/4000   time/tcpu:   1.10/9744.75   Opt:  6.33443069
Optim  0  iout: 2431/4000   time/tcpu:   1.10/9745.85   Opt:  6.31187773
Optim  0  iout: 2432/4000   time/tcpu:   1.08/9746.93   Opt:  6.27828550
Optim  0  iout: 2433/4000   time/tcpu:   1.07/9748.00   Opt:  6.29250956
Optim  0  iout: 2434/4000   time/tcpu:   1.10/9749.10   Opt:  6.26083708
Optim  0  iout: 2435/4000   time/tcpu:   1.10/9750.20   Opt:  6.26572371
Optim  0  iout: 2436/4000   time/tcpu:   1.11/9751.31   Opt:  6.25533485
Optim  0  iout: 2437/4000   time/tcpu:   1.10/9752.42   Opt:  6.33823013
Optim  0  iout: 2438/4000   time/tcpu:   1.09/9753.51   Opt:  6.30363178
Optim  0  iout: 2439/4000   time/tcpu:   1.10/9754.61   Opt:  6.25423241
Optim  0  iout: 2440/4000   time/tcpu:   1.10/9755.71   Opt:  6.30874205
Optim  0  iout: 2441/4000   time/tcpu:   1.11/9756.82   Opt:  6.35942268
Optim  0  iout: 2442/4000   time/tcpu:   1.11/9757.93   Opt:  6.36290312
Optim  0  iout: 2443/4000   time/tcpu:   1.10/9759.04   Opt:  6.28858852
Optim  0  iout: 2444/4000   time/tcpu:   1.09/9760.13   Opt:  6.31674004
Optim  0  iout: 2445/4000   time/tcpu:   1.08/9761.21   Opt:  6.35703516
Optim  0  iout: 2446/4000   time/tcpu:   1.11/9762.32   Opt:  6.28554964
Optim  0  iout: 2447/4000   time/tcpu:   1.09/9763.40   Opt:  6.29248428
Optim  0  iout: 2448/4000   time/tcpu:   1.08/9764.48   Opt:  6.29519606
Optim  0  iout: 2449/4000   time/tcpu:   1.10/9765.57   Opt:  6.33981562
Optim  0  iout: 2450/4000   time/tcpu:   1.09/9766.66   Opt:  6.35264683
Optim  0  iout: 2451/4000   time/tcpu:   1.09/9767.75   Opt:  6.31224537
Optim  0  iout: 2452/4000   time/tcpu:   1.09/9768.84   Opt:  6.28122377
Optim  0  iout: 2453/4000   time/tcpu:   1.10/9769.94   Opt:  6.32930374
Optim  0  iout: 2454/4000   time/tcpu:   1.10/9771.04   Opt:  6.33781385
Optim  0  iout: 2455/4000   time/tcpu:   1.09/9772.13   Opt:  6.34494543
Optim  0  iout: 2456/4000   time/tcpu:   1.10/9773.23   Opt:  6.31722927
Optim  0  iout: 2457/4000   time/tcpu:   1.11/9774.34   Opt:  6.37631941
Optim  0  iout: 2458/4000   time/tcpu:   1.11/9775.44   Opt:  6.29491282
Optim  0  iout: 2459/4000   time/tcpu:   1.08/9776.52   Opt:  6.25837755
Optim  0  iout: 2460/4000   time/tcpu:   1.09/9777.61   Opt:  6.29371166
Optim  0  iout: 2461/4000   time/tcpu:   1.10/9778.71   Opt:  6.30823040
Optim  0  iout: 2462/4000   time/tcpu:   1.10/9779.80   Opt:  6.26231289
Optim  0  iout: 2463/4000   time/tcpu:   1.09/9780.89   Opt:  6.33265638
Optim  0  iout: 2464/4000   time/tcpu:   1.09/9781.98   Opt:  6.22630882
Optim  0  iout: 2465/4000   time/tcpu:   1.10/9783.08   Opt:  6.23635101
Optim  0  iout: 2466/4000   time/tcpu:   1.09/9784.17   Opt:  6.30469418
Optim  0  iout: 2467/4000   time/tcpu:   1.09/9785.27   Opt:  6.31224346
Optim  0  iout: 2468/4000   time/tcpu:   1.09/9786.35   Opt:  6.28474045
Optim  0  iout: 2469/4000   time/tcpu:   1.09/9787.45   Opt:  6.34905243
Optim  0  iout: 2470/4000   time/tcpu:   1.10/9788.54   Opt:  6.32949305
Optim  0  iout: 2471/4000   time/tcpu:   1.10/9789.64   Opt:  6.31887722
Optim  0  iout: 2472/4000   time/tcpu:   1.06/9790.70   Opt:  6.32187462
Optim  0  iout: 2473/4000   time/tcpu:   1.10/9791.81   Opt:  6.27489948
Optim  0  iout: 2474/4000   time/tcpu:   1.11/9792.92   Opt:  6.32209778
Optim  0  iout: 2475/4000   time/tcpu:   1.08/9794.00   Opt:  6.29658699
Optim  0  iout: 2476/4000   time/tcpu:   1.10/9795.10   Opt:  6.30440617
Optim  0  iout: 2477/4000   time/tcpu:   1.10/9796.20   Opt:  6.31956339
Optim  0  iout: 2478/4000   time/tcpu:   1.10/9797.30   Opt:  6.28115463
Optim  0  iout: 2479/4000   time/tcpu:   1.08/9798.39   Opt:  6.30392170
Optim  0  iout: 2480/4000   time/tcpu:   1.09/9799.48   Opt:  6.23895884
Optim  0  iout: 2481/4000   time/tcpu:   1.08/9800.56   Opt:  6.32765818
Optim  0  iout: 2482/4000   time/tcpu:   1.10/9801.65   Opt:  6.24691248
Optim  0  iout: 2483/4000   time/tcpu:   1.09/9802.74   Opt:  6.34791136
Optim  0  iout: 2484/4000   time/tcpu:   1.09/9803.84   Opt:  6.32829142
Optim  0  iout: 2485/4000   time/tcpu:   1.08/9804.92   Opt:  6.15725183
Optim  0  iout: 2486/4000   time/tcpu:   1.08/9806.00   Opt:  6.30405760
Optim  0  iout: 2487/4000   time/tcpu:   1.08/9807.08   Opt:  6.30445623
Optim  0  iout: 2488/4000   time/tcpu:   1.12/9808.20   Opt:  6.22001553
Optim  0  iout: 2489/4000   time/tcpu:   1.10/9809.30   Opt:  6.28234816
Optim  0  iout: 2490/4000   time/tcpu:   1.10/9810.40   Opt:  6.36239338
Optim  0  iout: 2491/4000   time/tcpu:   1.11/9811.51   Opt:  6.34990835
Optim  0  iout: 2492/4000   time/tcpu:   1.08/9812.59   Opt:  6.27887917
Optim  0  iout: 2493/4000   time/tcpu:   1.09/9813.69   Opt:  6.31894922
Optim  0  iout: 2494/4000   time/tcpu:   1.09/9814.78   Opt:  6.34362984
Optim  0  iout: 2495/4000   time/tcpu:   1.11/9815.89   Opt:  6.29249716
Optim  0  iout: 2496/4000   time/tcpu:   1.09/9816.98   Opt:  6.29156351
Optim  0  iout: 2497/4000   time/tcpu:   1.10/9818.08   Opt:  6.31285763
Optim  0  iout: 2498/4000   time/tcpu:   1.09/9819.17   Opt:  6.31239700
Optim  0  iout: 2499/4000   time/tcpu:   1.10/9820.27   Opt:  6.31357622
Optim  0  iout: 2500/4000   time/tcpu:   1.09/9821.36   Opt:  6.29610729
Optim  0  iout: 2501/4000   time/tcpu:   1.10/9822.46   Opt:  6.37923622
Optim  0  iout: 2502/4000   time/tcpu:   1.10/9823.56   Opt:  6.28695393
Optim  0  iout: 2503/4000   time/tcpu:   1.08/9824.64   Opt:  6.25628519
Optim  0  iout: 2504/4000   time/tcpu:   1.09/9825.73   Opt:  6.28984785
Optim  0  iout: 2505/4000   time/tcpu:   1.10/9826.83   Opt:  6.36267281
Optim  0  iout: 2506/4000   time/tcpu:   1.10/9827.93   Opt:  6.33600330
Optim  0  iout: 2507/4000   time/tcpu:   1.10/9829.03   Opt:  6.26726770
Optim  0  iout: 2508/4000   time/tcpu:   1.09/9830.12   Opt:  6.35648251
Optim  0  iout: 2509/4000   time/tcpu:   1.10/9831.21   Opt:  6.27394056
Optim  0  iout: 2510/4000   time/tcpu:   1.09/9832.30   Opt:  6.36799002
Optim  0  iout: 2511/4000   time/tcpu:   1.11/9833.41   Opt:  6.33557892
Optim  0  iout: 2512/4000   time/tcpu:   1.08/9834.48   Opt:  6.32136345
Optim  0  iout: 2513/4000   time/tcpu:   1.09/9835.58   Opt:  6.33488321
Optim  0  iout: 2514/4000   time/tcpu:   1.09/9836.66   Opt:  6.33320379
Optim  0  iout: 2515/4000   time/tcpu:   1.10/9837.76   Opt:  6.31895018
Optim  0  iout: 2516/4000   time/tcpu:   1.09/9838.86   Opt:  6.27053928
Optim  0  iout: 2517/4000   time/tcpu:   1.11/9839.96   Opt:  6.27015638
Optim  0  iout: 2518/4000   time/tcpu:   1.08/9841.04   Opt:  6.36224842
Optim  0  iout: 2519/4000   time/tcpu:   1.09/9842.13   Opt:  6.23910236
Optim  0  iout: 2520/4000   time/tcpu:   1.11/9843.24   Opt:  6.34209061
Optim  0  iout: 2521/4000   time/tcpu:   1.08/9844.31   Opt:  6.30667543
Optim  0  iout: 2522/4000   time/tcpu:   1.10/9845.41   Opt:  6.40715122
Optim  0  iout: 2523/4000   time/tcpu:   1.09/9846.50   Opt:  6.26663399
Optim  0  iout: 2524/4000   time/tcpu:   1.09/9847.59   Opt:  6.32033825
Optim  0  iout: 2525/4000   time/tcpu:   1.10/9848.69   Opt:  6.35302973
Optim  0  iout: 2526/4000   time/tcpu:   1.10/9849.78   Opt:  6.28445292
Optim  0  iout: 2527/4000   time/tcpu:   1.08/9850.87   Opt:  6.29156923
Optim  0  iout: 2528/4000   time/tcpu:   1.09/9851.96   Opt:  6.32554674
Optim  0  iout: 2529/4000   time/tcpu:   1.10/9853.05   Opt:  6.30314541
Optim  0  iout: 2530/4000   time/tcpu:   1.11/9854.16   Opt:  6.27331924
Optim  0  iout: 2531/4000   time/tcpu:   1.10/9855.26   Opt:  6.30466986
Optim  0  iout: 2532/4000   time/tcpu:   1.09/9856.36   Opt:  6.35442209
Optim  0  iout: 2533/4000   time/tcpu:   1.10/9857.46   Opt:  6.33362246
Optim  0  iout: 2534/4000   time/tcpu:   1.08/9858.54   Opt:  6.34584284
Optim  0  iout: 2535/4000   time/tcpu:   1.08/9859.62   Opt:  6.29242182
Optim  0  iout: 2536/4000   time/tcpu:   1.11/9860.74   Opt:  6.30127668
Optim  0  iout: 2537/4000   time/tcpu:   1.10/9861.83   Opt:  6.27292252
Optim  0  iout: 2538/4000   time/tcpu:   1.10/9862.94   Opt:  6.30777264
Optim  0  iout: 2539/4000   time/tcpu:   1.09/9864.03   Opt:  6.24343443
Optim  0  iout: 2540/4000   time/tcpu:   1.11/9865.14   Opt:  6.25401735
Optim  0  iout: 2541/4000   time/tcpu:   1.06/9866.20   Opt:  6.22443247
Optim  0  iout: 2542/4000   time/tcpu:   1.10/9867.31   Opt:  6.19533205
Optim  0  iout: 2543/4000   time/tcpu:   1.09/9868.40   Opt:  6.37208414
Optim  0  iout: 2544/4000   time/tcpu:   1.09/9869.49   Opt:  6.33932543
Optim  0  iout: 2545/4000   time/tcpu:   1.12/9870.61   Opt:  6.34395123
Optim  0  iout: 2546/4000   time/tcpu:   1.11/9871.72   Opt:  6.39827919
Optim  0  iout: 2547/4000   time/tcpu:   1.10/9872.82   Opt:  6.27151346
Optim  0  iout: 2548/4000   time/tcpu:   1.10/9873.92   Opt:  6.26015520
Optim  0  iout: 2549/4000   time/tcpu:   1.09/9875.01   Opt:  6.33828783
Optim  0  iout: 2550/4000   time/tcpu:   1.08/9876.09   Opt:  6.27686644
Optim  0  iout: 2551/4000   time/tcpu:   1.11/9877.20   Opt:  6.32913589
Optim  0  iout: 2552/4000   time/tcpu:   1.06/9878.26   Opt:  6.28643465
Optim  0  iout: 2553/4000   time/tcpu:   1.10/9879.36   Opt:  6.42822027
Optim  0  iout: 2554/4000   time/tcpu:   1.06/9880.42   Opt:  6.31568861
Optim  0  iout: 2555/4000   time/tcpu:   1.08/9881.51   Opt:  6.24795055
Optim  0  iout: 2556/4000   time/tcpu:   1.09/9882.59   Opt:  6.29244328
Optim  0  iout: 2557/4000   time/tcpu:   1.10/9883.69   Opt:  6.32850409
Optim  0  iout: 2558/4000   time/tcpu:   1.11/9884.80   Opt:  6.27932930
Optim  0  iout: 2559/4000   time/tcpu:   1.10/9885.90   Opt:  6.31135988
Optim  0  iout: 2560/4000   time/tcpu:   1.09/9886.99   Opt:  6.40493345
Optim  0  iout: 2561/4000   time/tcpu:   1.09/9888.08   Opt:  6.24428272
Optim  0  iout: 2562/4000   time/tcpu:   1.09/9889.18   Opt:  6.26568365
Optim  0  iout: 2563/4000   time/tcpu:   1.11/9890.29   Opt:  6.26405430
Optim  0  iout: 2564/4000   time/tcpu:   1.09/9891.37   Opt:  6.39975548
Optim  0  iout: 2565/4000   time/tcpu:   1.10/9892.47   Opt:  6.30988073
Optim  0  iout: 2566/4000   time/tcpu:   1.10/9893.58   Opt:  6.29330587
Optim  0  iout: 2567/4000   time/tcpu:   1.11/9894.69   Opt:  6.25428724
Optim  0  iout: 2568/4000   time/tcpu:   1.11/9895.80   Opt:  6.38240099
Optim  0  iout: 2569/4000   time/tcpu:   1.11/9896.91   Opt:  6.27999496
Optim  0  iout: 2570/4000   time/tcpu:   1.10/9898.01   Opt:  6.34718561
Optim  0  iout: 2571/4000   time/tcpu:   1.11/9899.12   Opt:  6.29744816
Optim  0  iout: 2572/4000   time/tcpu:   1.09/9900.21   Opt:  6.34765911
Optim  0  iout: 2573/4000   time/tcpu:   1.09/9901.30   Opt:  6.25586891
Optim  0  iout: 2574/4000   time/tcpu:   1.09/9902.38   Opt:  6.27597570
Optim  0  iout: 2575/4000   time/tcpu:   1.11/9903.50   Opt:  6.25486135
Optim  0  iout: 2576/4000   time/tcpu:   1.10/9904.59   Opt:  6.36617374
Optim  0  iout: 2577/4000   time/tcpu:   1.08/9905.68   Opt:  6.31014538
Optim  0  iout: 2578/4000   time/tcpu:   1.08/9906.76   Opt:  6.31370401
Optim  0  iout: 2579/4000   time/tcpu:   1.09/9907.85   Opt:  6.27127743
Optim  0  iout: 2580/4000   time/tcpu:   1.06/9908.92   Opt:  6.33842897
Optim  0  iout: 2581/4000   time/tcpu:   1.10/9910.02   Opt:  6.29164839
Optim  0  iout: 2582/4000   time/tcpu:   1.11/9911.13   Opt:  6.35743570
Optim  0  iout: 2583/4000   time/tcpu:   1.10/9912.23   Opt:  6.33032894
Optim  0  iout: 2584/4000   time/tcpu:   1.10/9913.33   Opt:  6.31612682
Optim  0  iout: 2585/4000   time/tcpu:   1.10/9914.43   Opt:  6.26839352
Optim  0  iout: 2586/4000   time/tcpu:   1.11/9915.55   Opt:  6.24895000
Optim  0  iout: 2587/4000   time/tcpu:   1.07/9916.62   Opt:  6.31372738
Optim  0  iout: 2588/4000   time/tcpu:   1.10/9917.72   Opt:  6.34544802
Optim  0  iout: 2589/4000   time/tcpu:   1.09/9918.81   Opt:  6.32580662
Optim  0  iout: 2590/4000   time/tcpu:   1.08/9919.89   Opt:  6.28490162
Optim  0  iout: 2591/4000   time/tcpu:   1.10/9920.99   Opt:  6.28126574
Optim  0  iout: 2592/4000   time/tcpu:   1.09/9922.08   Opt:  6.30449009
Optim  0  iout: 2593/4000   time/tcpu:   1.09/9923.17   Opt:  6.35804462
Optim  0  iout: 2594/4000   time/tcpu:   1.09/9924.26   Opt:  6.36409664
Optim  0  iout: 2595/4000   time/tcpu:   1.06/9925.32   Opt:  6.33309650
Optim  0  iout: 2596/4000   time/tcpu:   1.07/9926.39   Opt:  6.31354713
Optim  0  iout: 2597/4000   time/tcpu:   1.09/9927.48   Opt:  6.32018566
Optim  0  iout: 2598/4000   time/tcpu:   1.08/9928.56   Opt:  6.35863781
Optim  0  iout: 2599/4000   time/tcpu:   1.08/9929.65   Opt:  6.25218773
Optim  0  iout: 2600/4000   time/tcpu:   1.09/9930.74   Opt:  6.30718088
Optim  0  iout: 2601/4000   time/tcpu:   1.10/9931.84   Opt:  6.32960224
Optim  0  iout: 2602/4000   time/tcpu:   1.08/9932.92   Opt:  6.27192020
Optim  0  iout: 2603/4000   time/tcpu:   1.10/9934.02   Opt:  6.36856127
Optim  0  iout: 2604/4000   time/tcpu:   1.10/9935.12   Opt:  6.32504129
Optim  0  iout: 2605/4000   time/tcpu:   1.09/9936.21   Opt:  6.36522579
Optim  0  iout: 2606/4000   time/tcpu:   1.09/9937.30   Opt:  6.31420517
Optim  0  iout: 2607/4000   time/tcpu:   1.09/9938.39   Opt:  6.30320978
Optim  0  iout: 2608/4000   time/tcpu:   1.09/9939.48   Opt:  6.28675508
Optim  0  iout: 2609/4000   time/tcpu:   1.09/9940.57   Opt:  6.35622549
Optim  0  iout: 2610/4000   time/tcpu:   1.09/9941.66   Opt:  6.32575607
Optim  0  iout: 2611/4000   time/tcpu:   1.08/9942.74   Opt:  6.36618710
Optim  0  iout: 2612/4000   time/tcpu:   1.10/9943.83   Opt:  6.33950520
Optim  0  iout: 2613/4000   time/tcpu:   1.10/9944.93   Opt:  6.29707003
Optim  0  iout: 2614/4000   time/tcpu:   1.09/9946.03   Opt:  6.27614069
Optim  0  iout: 2615/4000   time/tcpu:   1.10/9947.12   Opt:  6.29848719
Optim  0  iout: 2616/4000   time/tcpu:   1.08/9948.20   Opt:  6.25075388
Optim  0  iout: 2617/4000   time/tcpu:   1.09/9949.29   Opt:  6.25760984
Optim  0  iout: 2618/4000   time/tcpu:   1.10/9950.39   Opt:  6.35069513
Optim  0  iout: 2619/4000   time/tcpu:   1.08/9951.47   Opt:  6.23324203
Optim  0  iout: 2620/4000   time/tcpu:   1.10/9952.57   Opt:  6.31733227
Optim  0  iout: 2621/4000   time/tcpu:   1.11/9953.68   Opt:  6.32624674
Optim  0  iout: 2622/4000   time/tcpu:   1.10/9954.77   Opt:  6.26427126
Optim  0  iout: 2623/4000   time/tcpu:   1.09/9955.87   Opt:  6.29873323
Optim  0  iout: 2624/4000   time/tcpu:   1.10/9956.97   Opt:  6.33608198
Optim  0  iout: 2625/4000   time/tcpu:   1.11/9958.07   Opt:  6.34722090
Optim  0  iout: 2626/4000   time/tcpu:   1.09/9959.16   Opt:  6.33679867
Optim  0  iout: 2627/4000   time/tcpu:   1.10/9960.26   Opt:  6.35107231
Optim  0  iout: 2628/4000   time/tcpu:   1.08/9961.34   Opt:  6.28456068
Optim  0  iout: 2629/4000   time/tcpu:   1.09/9962.43   Opt:  6.20335531
Optim  0  iout: 2630/4000   time/tcpu:   1.09/9963.52   Opt:  6.30968904
Optim  0  iout: 2631/4000   time/tcpu:   1.10/9964.62   Opt:  6.26635647
Optim  0  iout: 2632/4000   time/tcpu:   1.09/9965.71   Opt:  6.28959036
Optim  0  iout: 2633/4000   time/tcpu:   1.09/9966.80   Opt:  6.31132603
Optim  0  iout: 2634/4000   time/tcpu:   1.09/9967.89   Opt:  6.33594036
Optim  0  iout: 2635/4000   time/tcpu:   1.09/9968.99   Opt:  6.32752800
Optim  0  iout: 2636/4000   time/tcpu:   1.09/9970.08   Opt:  6.32980871
Optim  0  iout: 2637/4000   time/tcpu:   1.10/9971.17   Opt:  6.25502348
Optim  0  iout: 2638/4000   time/tcpu:   1.09/9972.27   Opt:  6.25511408
Optim  0  iout: 2639/4000   time/tcpu:   1.10/9973.37   Opt:  6.21639633
Optim  0  iout: 2640/4000   time/tcpu:   1.09/9974.45   Opt:  6.33934116
Optim  0  iout: 2641/4000   time/tcpu:   1.10/9975.56   Opt:  6.27352047
Optim  0  iout: 2642/4000   time/tcpu:   1.11/9976.67   Opt:  6.28473139
Optim  0  iout: 2643/4000   time/tcpu:   1.12/9977.80   Opt:  6.28961802
Optim  0  iout: 2644/4000   time/tcpu:   1.11/9978.90   Opt:  6.35750484
Optim  0  iout: 2645/4000   time/tcpu:   1.09/9979.99   Opt:  6.30597258
Optim  0  iout: 2646/4000   time/tcpu:   1.09/9981.08   Opt:  6.35230780
Optim  0  iout: 2647/4000   time/tcpu:   1.09/9982.17   Opt:  6.26547480
Optim  0  iout: 2648/4000   time/tcpu:   1.10/9983.27   Opt:  6.31205559
Optim  0  iout: 2649/4000   time/tcpu:   1.10/9984.36   Opt:  6.39817810
Optim  0  iout: 2650/4000   time/tcpu:   1.09/9985.45   Opt:  6.31239223
Optim  0  iout: 2651/4000   time/tcpu:   1.09/9986.54   Opt:  6.28426409
Optim  0  iout: 2652/4000   time/tcpu:   1.08/9987.63   Opt:  6.32437372
Optim  0  iout: 2653/4000   time/tcpu:   1.10/9988.73   Opt:  6.30930853
Optim  0  iout: 2654/4000   time/tcpu:   1.10/9989.83   Opt:  6.22743940
Optim  0  iout: 2655/4000   time/tcpu:   1.10/9990.93   Opt:  6.27728033
Optim  0  iout: 2656/4000   time/tcpu:   1.07/9992.00   Opt:  6.28279495
Optim  0  iout: 2657/4000   time/tcpu:   1.08/9993.09   Opt:  6.27693129
Optim  0  iout: 2658/4000   time/tcpu:   1.10/9994.18   Opt:  6.24579096
Optim  0  iout: 2659/4000   time/tcpu:   1.07/9995.26   Opt:  6.38638639
Optim  0  iout: 2660/4000   time/tcpu:   1.08/9996.34   Opt:  6.36697483
Optim  0  iout: 2661/4000   time/tcpu:   1.10/9997.44   Opt:  6.33739090
Optim  0  iout: 2662/4000   time/tcpu:   1.11/9998.54   Opt:  6.22831059
Optim  0  iout: 2663/4000   time/tcpu:   1.11/9999.65   Opt:  6.29717493
Optim  0  iout: 2664/4000   time/tcpu:   1.09/10000.74   Opt:  6.23586845
Optim  0  iout: 2665/4000   time/tcpu:   1.10/10001.84   Opt:  6.37310219
Optim  0  iout: 2666/4000   time/tcpu:   1.10/10002.95   Opt:  6.37016678
Optim  0  iout: 2667/4000   time/tcpu:   1.10/10004.04   Opt:  6.33524418
Optim  0  iout: 2668/4000   time/tcpu:   1.10/10005.14   Opt:  6.33775234
Optim  0  iout: 2669/4000   time/tcpu:   1.07/10006.21   Opt:  6.36002254
Optim  0  iout: 2670/4000   time/tcpu:   1.09/10007.30   Opt:  6.32148933
Optim  0  iout: 2671/4000   time/tcpu:   1.08/10008.38   Opt:  6.34616756
Optim  0  iout: 2672/4000   time/tcpu:   1.09/10009.48   Opt:  6.31954622
Optim  0  iout: 2673/4000   time/tcpu:   1.09/10010.57   Opt:  6.36754751
Optim  0  iout: 2674/4000   time/tcpu:   1.10/10011.67   Opt:  6.36284113
Optim  0  iout: 2675/4000   time/tcpu:   1.10/10012.77   Opt:  6.26627159
Optim  0  iout: 2676/4000   time/tcpu:   1.10/10013.87   Opt:  6.34384966
Optim  0  iout: 2677/4000   time/tcpu:   1.11/10014.98   Opt:  6.25703144
Optim  0  iout: 2678/4000   time/tcpu:   1.09/10016.07   Opt:  6.38401270
Optim  0  iout: 2679/4000   time/tcpu:   1.09/10017.16   Opt:  6.21573830
Optim  0  iout: 2680/4000   time/tcpu:   1.11/10018.27   Opt:  6.26326513
Optim  0  iout: 2681/4000   time/tcpu:   1.11/10019.38   Opt:  6.26928234
Optim  0  iout: 2682/4000   time/tcpu:   1.09/10020.46   Opt:  6.25073671
Optim  0  iout: 2683/4000   time/tcpu:   1.08/10021.55   Opt:  6.28528929
Optim  0  iout: 2684/4000   time/tcpu:   1.10/10022.65   Opt:  6.30465841
Optim  0  iout: 2685/4000   time/tcpu:   1.08/10023.73   Opt:  6.28749418
Optim  0  iout: 2686/4000   time/tcpu:   1.11/10024.84   Opt:  6.25742722
Optim  0  iout: 2687/4000   time/tcpu:   1.11/10025.95   Opt:  6.34787512
Optim  0  iout: 2688/4000   time/tcpu:   1.12/10027.07   Opt:  6.31078386
Optim  0  iout: 2689/4000   time/tcpu:   1.09/10028.16   Opt:  6.36472702
Optim  0  iout: 2690/4000   time/tcpu:   1.10/10029.26   Opt:  6.33086109
Optim  0  iout: 2691/4000   time/tcpu:   1.08/10030.34   Opt:  6.32763481
Optim  0  iout: 2692/4000   time/tcpu:   1.11/10031.45   Opt:  6.31665897
Optim  0  iout: 2693/4000   time/tcpu:   1.08/10032.53   Opt:  6.37865162
Optim  0  iout: 2694/4000   time/tcpu:   1.09/10033.62   Opt:  6.28476572
Optim  0  iout: 2695/4000   time/tcpu:   1.08/10034.69   Opt:  6.31812716
Optim  0  iout: 2696/4000   time/tcpu:   1.09/10035.79   Opt:  6.33075190
Optim  0  iout: 2697/4000   time/tcpu:   1.11/10036.89   Opt:  6.30196142
Optim  0  iout: 2698/4000   time/tcpu:   1.08/10037.97   Opt:  6.30997372
Optim  0  iout: 2699/4000   time/tcpu:   1.10/10039.07   Opt:  6.27495623
Optim  0  iout: 2700/4000   time/tcpu:   0.95/10040.02   Opt:  6.26981449
Optim  0  iout: 2701/4000   time/tcpu:   0.88/10040.90   Opt:  6.32041216
Optim  0  iout: 2702/4000   time/tcpu:   1.08/10041.98   Opt:  6.29736042
Optim  0  iout: 2703/4000   time/tcpu:   1.10/10043.07   Opt:  6.27544403
Optim  0  iout: 2704/4000   time/tcpu:   1.10/10044.17   Opt:  6.24910927
Optim  0  iout: 2705/4000   time/tcpu:   1.10/10045.27   Opt:  6.25932169
Optim  0  iout: 2706/4000   time/tcpu:   1.09/10046.37   Opt:  6.30947638
Optim  0  iout: 2707/4000   time/tcpu:   1.09/10047.46   Opt:  6.30932713
Optim  0  iout: 2708/4000   time/tcpu:   1.11/10048.57   Opt:  6.34968948
Optim  0  iout: 2709/4000   time/tcpu:   1.09/10049.66   Opt:  6.33871078
Optim  0  iout: 2710/4000   time/tcpu:   1.11/10050.78   Opt:  6.35370731
Optim  0  iout: 2711/4000   time/tcpu:   1.09/10051.87   Opt:  6.30241489
Optim  0  iout: 2712/4000   time/tcpu:   1.11/10052.99   Opt:  6.31460047
Optim  0  iout: 2713/4000   time/tcpu:   1.10/10054.08   Opt:  6.32356644
Optim  0  iout: 2714/4000   time/tcpu:   1.09/10055.17   Opt:  6.31030512
Optim  0  iout: 2715/4000   time/tcpu:   1.08/10056.25   Opt:  6.31503916
Optim  0  iout: 2716/4000   time/tcpu:   1.09/10057.34   Opt:  6.32869530
Optim  0  iout: 2717/4000   time/tcpu:   1.08/10058.42   Opt:  6.38905907
Optim  0  iout: 2718/4000   time/tcpu:   1.09/10059.51   Opt:  6.36676407
Optim  0  iout: 2719/4000   time/tcpu:   1.10/10060.61   Opt:  6.30078411
Optim  0  iout: 2720/4000   time/tcpu:   1.07/10061.68   Opt:  6.33578014
Optim  0  iout: 2721/4000   time/tcpu:   1.08/10062.76   Opt:  6.33818007
Optim  0  iout: 2722/4000   time/tcpu:   1.11/10063.87   Opt:  6.29142952
Optim  0  iout: 2723/4000   time/tcpu:   1.10/10064.97   Opt:  6.30558443
Optim  0  iout: 2724/4000   time/tcpu:   1.10/10066.07   Opt:  6.32664204
Optim  0  iout: 2725/4000   time/tcpu:   1.10/10067.17   Opt:  6.34070253
Optim  0  iout: 2726/4000   time/tcpu:   1.10/10068.27   Opt:  6.30629969
Optim  0  iout: 2727/4000   time/tcpu:   1.09/10069.36   Opt:  6.36421013
Optim  0  iout: 2728/4000   time/tcpu:   1.08/10070.44   Opt:  6.32292461
Optim  0  iout: 2729/4000   time/tcpu:   1.11/10071.55   Opt:  6.27760744
Optim  0  iout: 2730/4000   time/tcpu:   1.09/10072.64   Opt:  6.25769091
Optim  0  iout: 2731/4000   time/tcpu:   1.09/10073.73   Opt:  6.31959152
Optim  0  iout: 2732/4000   time/tcpu:   1.09/10074.82   Opt:  6.27943182
Optim  0  iout: 2733/4000   time/tcpu:   1.08/10075.90   Opt:  6.27464008
Optim  0  iout: 2734/4000   time/tcpu:   1.09/10076.99   Opt:  6.26879978
Optim  0  iout: 2735/4000   time/tcpu:   1.08/10078.07   Opt:  6.29671288
Optim  0  iout: 2736/4000   time/tcpu:   1.10/10079.17   Opt:  6.31453705
Optim  0  iout: 2737/4000   time/tcpu:   1.09/10080.26   Opt:  6.27797174
Optim  0  iout: 2738/4000   time/tcpu:   1.09/10081.36   Opt:  6.31211996
Optim  0  iout: 2739/4000   time/tcpu:   1.10/10082.45   Opt:  6.33077002
Optim  0  iout: 2740/4000   time/tcpu:   1.10/10083.55   Opt:  6.25695133
Optim  0  iout: 2741/4000   time/tcpu:   1.08/10084.63   Opt:  6.31268978
Optim  0  iout: 2742/4000   time/tcpu:   1.09/10085.72   Opt:  6.33259773
Optim  0  iout: 2743/4000   time/tcpu:   1.08/10086.80   Opt:  6.29465723
Optim  0  iout: 2744/4000   time/tcpu:   1.10/10087.90   Opt:  6.29494333
Optim  0  iout: 2745/4000   time/tcpu:   1.08/10088.99   Opt:  6.27278614
Optim  0  iout: 2746/4000   time/tcpu:   1.09/10090.08   Opt:  6.37010336
Optim  0  iout: 2747/4000   time/tcpu:   1.11/10091.18   Opt:  6.32381535
Optim  0  iout: 2748/4000   time/tcpu:   1.10/10092.28   Opt:  6.31022835
Optim  0  iout: 2749/4000   time/tcpu:   1.09/10093.37   Opt:  6.34549475
Optim  0  iout: 2750/4000   time/tcpu:   1.09/10094.46   Opt:  6.26226521
Optim  0  iout: 2751/4000   time/tcpu:   1.10/10095.56   Opt:  6.30656624
Optim  0  iout: 2752/4000   time/tcpu:   1.08/10096.64   Opt:  6.29308271
Optim  0  iout: 2753/4000   time/tcpu:   1.09/10097.73   Opt:  6.36594009
Optim  0  iout: 2754/4000   time/tcpu:   1.09/10098.82   Opt:  6.36063623
Optim  0  iout: 2755/4000   time/tcpu:   1.10/10099.92   Opt:  6.40013218
Optim  0  iout: 2756/4000   time/tcpu:   1.09/10101.01   Opt:  6.29436541
Optim  0  iout: 2757/4000   time/tcpu:   1.10/10102.11   Opt:  6.38099718
Optim  0  iout: 2758/4000   time/tcpu:   1.11/10103.23   Opt:  6.36068296
Optim  0  iout: 2759/4000   time/tcpu:   1.10/10104.33   Opt:  6.29265022
Optim  0  iout: 2760/4000   time/tcpu:   1.06/10105.39   Opt:  6.23022318
Optim  0  iout: 2761/4000   time/tcpu:   1.08/10106.47   Opt:  6.31313324
Optim  0  iout: 2762/4000   time/tcpu:   1.11/10107.58   Opt:  6.23752260
Optim  0  iout: 2763/4000   time/tcpu:   1.10/10108.68   Opt:  6.26515341
Optim  0  iout: 2764/4000   time/tcpu:   1.10/10109.77   Opt:  6.32295704
Optim  0  iout: 2765/4000   time/tcpu:   1.10/10110.87   Opt:  6.31042576
Optim  0  iout: 2766/4000   time/tcpu:   1.10/10111.97   Opt:  6.26475668
Optim  0  iout: 2767/4000   time/tcpu:   1.11/10113.08   Opt:  6.28212595
Optim  0  iout: 2768/4000   time/tcpu:   1.10/10114.19   Opt:  6.32171106
Optim  0  iout: 2769/4000   time/tcpu:   1.09/10115.27   Opt:  6.28478909
Optim  0  iout: 2770/4000   time/tcpu:   1.10/10116.37   Opt:  6.33420134
Optim  0  iout: 2771/4000   time/tcpu:   1.07/10117.44   Opt:  6.27813959
Optim  0  iout: 2772/4000   time/tcpu:   1.08/10118.53   Opt:  6.37079334
Optim  0  iout: 2773/4000   time/tcpu:   1.10/10119.63   Opt:  6.29419756
Optim  0  iout: 2774/4000   time/tcpu:   1.10/10120.73   Opt:  6.27545452
Optim  0  iout: 2775/4000   time/tcpu:   1.10/10121.83   Opt:  6.31109571
Optim  0  iout: 2776/4000   time/tcpu:   1.10/10122.93   Opt:  6.25637674
Optim  0  iout: 2777/4000   time/tcpu:   1.09/10124.02   Opt:  6.32645655
Optim  0  iout: 2778/4000   time/tcpu:   1.09/10125.11   Opt:  6.24058914
Optim  0  iout: 2779/4000   time/tcpu:   1.10/10126.21   Opt:  6.33794355
Optim  0  iout: 2780/4000   time/tcpu:   1.09/10127.30   Opt:  6.37753963
Optim  0  iout: 2781/4000   time/tcpu:   1.10/10128.40   Opt:  6.30419827
Optim  0  iout: 2782/4000   time/tcpu:   1.08/10129.48   Opt:  6.25777721
Optim  0  iout: 2783/4000   time/tcpu:   1.09/10130.57   Opt:  6.34207630
Optim  0  iout: 2784/4000   time/tcpu:   1.10/10131.67   Opt:  6.29918766
Optim  0  iout: 2785/4000   time/tcpu:   1.10/10132.78   Opt:  6.32710361
Optim  0  iout: 2786/4000   time/tcpu:   1.09/10133.86   Opt:  6.31148863
Optim  0  iout: 2787/4000   time/tcpu:   1.11/10134.97   Opt:  6.34628487
Optim  0  iout: 2788/4000   time/tcpu:   1.07/10136.04   Opt:  6.30277157
Optim  0  iout: 2789/4000   time/tcpu:   1.10/10137.15   Opt:  6.32634592
Optim  0  iout: 2790/4000   time/tcpu:   1.10/10138.24   Opt:  6.36643744
Optim  0  iout: 2791/4000   time/tcpu:   1.08/10139.32   Opt:  6.30204964
Optim  0  iout: 2792/4000   time/tcpu:   1.08/10140.40   Opt:  6.35700798
Optim  0  iout: 2793/4000   time/tcpu:   1.10/10141.51   Opt:  6.25227833
Optim  0  iout: 2794/4000   time/tcpu:   1.09/10142.60   Opt:  6.21706533
Optim  0  iout: 2795/4000   time/tcpu:   1.07/10143.67   Opt:  6.39097977
Optim  0  iout: 2796/4000   time/tcpu:   1.10/10144.77   Opt:  6.34077835
Optim  0  iout: 2797/4000   time/tcpu:   1.10/10145.88   Opt:  6.34104395
Optim  0  iout: 2798/4000   time/tcpu:   1.10/10146.98   Opt:  6.33356380
Optim  0  iout: 2799/4000   time/tcpu:   1.10/10148.08   Opt:  6.31281853
Optim  0  iout: 2800/4000   time/tcpu:   1.09/10149.18   Opt:  6.26529980
Optim  0  iout: 2801/4000   time/tcpu:   1.10/10150.27   Opt:  6.33699322
Optim  0  iout: 2802/4000   time/tcpu:   1.10/10151.37   Opt:  6.37526846
Optim  0  iout: 2803/4000   time/tcpu:   1.08/10152.46   Opt:  6.29990768
Optim  0  iout: 2804/4000   time/tcpu:   1.10/10153.55   Opt:  6.37601328
Optim  0  iout: 2805/4000   time/tcpu:   1.08/10154.64   Opt:  6.29748678
Optim  0  iout: 2806/4000   time/tcpu:   1.08/10155.72   Opt:  6.36261177
Optim  0  iout: 2807/4000   time/tcpu:   1.09/10156.81   Opt:  6.39039135
Optim  0  iout: 2808/4000   time/tcpu:   1.11/10157.93   Opt:  6.31106710
Optim  0  iout: 2809/4000   time/tcpu:   1.10/10159.02   Opt:  6.31335545
Optim  0  iout: 2810/4000   time/tcpu:   1.10/10160.13   Opt:  6.23168325
Optim  0  iout: 2811/4000   time/tcpu:   1.10/10161.23   Opt:  6.32134676
Optim  0  iout: 2812/4000   time/tcpu:   1.09/10162.32   Opt:  6.27354288
Optim  0  iout: 2813/4000   time/tcpu:   1.10/10163.41   Opt:  6.39164305
Optim  0  iout: 2814/4000   time/tcpu:   1.09/10164.50   Opt:  6.29665279
Optim  0  iout: 2815/4000   time/tcpu:   1.08/10165.58   Opt:  6.31580257
Optim  0  iout: 2816/4000   time/tcpu:   1.09/10166.66   Opt:  6.31171894
Optim  0  iout: 2817/4000   time/tcpu:   1.10/10167.76   Opt:  6.27211428
Optim  0  iout: 2818/4000   time/tcpu:   1.10/10168.86   Opt:  6.33909893
Optim  0  iout: 2819/4000   time/tcpu:   1.10/10169.96   Opt:  6.26971579
Optim  0  iout: 2820/4000   time/tcpu:   1.08/10171.04   Opt:  6.27483892
Optim  0  iout: 2821/4000   time/tcpu:   1.11/10172.15   Opt:  6.28139830
Optim  0  iout: 2822/4000   time/tcpu:   1.10/10173.25   Opt:  6.32694674
Optim  0  iout: 2823/4000   time/tcpu:   1.10/10174.35   Opt:  6.34500551
Optim  0  iout: 2824/4000   time/tcpu:   1.08/10175.43   Opt:  6.35342741
Optim  0  iout: 2825/4000   time/tcpu:   1.10/10176.53   Opt:  6.35240126
Optim  0  iout: 2826/4000   time/tcpu:   1.08/10177.61   Opt:  6.27303219
Optim  0  iout: 2827/4000   time/tcpu:   1.09/10178.70   Opt:  6.36967039
Optim  0  iout: 2828/4000   time/tcpu:   1.10/10179.80   Opt:  6.30213594
Optim  0  iout: 2829/4000   time/tcpu:   1.09/10180.88   Opt:  6.29585552
Optim  0  iout: 2830/4000   time/tcpu:   1.10/10181.98   Opt:  6.28955841
Optim  0  iout: 2831/4000   time/tcpu:   1.10/10183.09   Opt:  6.27307701
Optim  0  iout: 2832/4000   time/tcpu:   1.10/10184.18   Opt:  6.35908079
Optim  0  iout: 2833/4000   time/tcpu:   1.09/10185.28   Opt:  6.39316511
Optim  0  iout: 2834/4000   time/tcpu:   1.10/10186.38   Opt:  6.30727720
Optim  0  iout: 2835/4000   time/tcpu:   1.09/10187.47   Opt:  6.27425337
Optim  0  iout: 2836/4000   time/tcpu:   1.11/10188.58   Opt:  6.26746655
Optim  0  iout: 2837/4000   time/tcpu:   1.09/10189.67   Opt:  6.31101561
Optim  0  iout: 2838/4000   time/tcpu:   1.09/10190.76   Opt:  6.25112677
Optim  0  iout: 2839/4000   time/tcpu:   1.11/10191.88   Opt:  6.27239895
Optim  0  iout: 2840/4000   time/tcpu:   1.11/10192.99   Opt:  6.28974342
Optim  0  iout: 2841/4000   time/tcpu:   1.10/10194.09   Opt:  6.32247114
Optim  0  iout: 2842/4000   time/tcpu:   1.09/10195.18   Opt:  6.32337475
Optim  0  iout: 2843/4000   time/tcpu:   1.10/10196.28   Opt:  6.32051373
Optim  0  iout: 2844/4000   time/tcpu:   1.11/10197.39   Opt:  6.34492779
Optim  0  iout: 2845/4000   time/tcpu:   1.09/10198.47   Opt:  6.27537584
Optim  0  iout: 2846/4000   time/tcpu:   1.07/10199.54   Opt:  6.25058222
Optim  0  iout: 2847/4000   time/tcpu:   1.09/10200.64   Opt:  6.32409668
Optim  0  iout: 2848/4000   time/tcpu:   1.09/10201.73   Opt:  6.35139894
Optim  0  iout: 2849/4000   time/tcpu:   1.09/10202.82   Opt:  6.28521585
Optim  0  iout: 2850/4000   time/tcpu:   1.09/10203.92   Opt:  6.28964376
Optim  0  iout: 2851/4000   time/tcpu:   1.09/10205.01   Opt:  6.30904913
Optim  0  iout: 2852/4000   time/tcpu:   1.10/10206.11   Opt:  6.36496019
Optim  0  iout: 2853/4000   time/tcpu:   1.09/10207.20   Opt:  6.33308315
Optim  0  iout: 2854/4000   time/tcpu:   1.11/10208.31   Opt:  6.33746672
Optim  0  iout: 2855/4000   time/tcpu:   1.08/10209.39   Opt:  6.30642557
Optim  0  iout: 2856/4000   time/tcpu:   1.10/10210.49   Opt:  6.34090519
Optim  0  iout: 2857/4000   time/tcpu:   1.08/10211.57   Opt:  6.37006903
Optim  0  iout: 2858/4000   time/tcpu:   1.10/10212.67   Opt:  6.22079039
Optim  0  iout: 2859/4000   time/tcpu:   1.10/10213.77   Opt:  6.25830460
Optim  0  iout: 2860/4000   time/tcpu:   1.10/10214.87   Opt:  6.29339647
Optim  0  iout: 2861/4000   time/tcpu:   1.10/10215.97   Opt:  6.17857122
Optim  0  iout: 2862/4000   time/tcpu:   1.09/10217.07   Opt:  6.36146927
Optim  0  iout: 2863/4000   time/tcpu:   1.09/10218.15   Opt:  6.28421497
Optim  0  iout: 2864/4000   time/tcpu:   1.10/10219.25   Opt:  6.31513071
Optim  0  iout: 2865/4000   time/tcpu:   1.11/10220.36   Opt:  6.33543062
Optim  0  iout: 2866/4000   time/tcpu:   1.10/10221.46   Opt:  6.26082754
Optim  0  iout: 2867/4000   time/tcpu:   1.09/10222.55   Opt:  6.32805252
Optim  0  iout: 2868/4000   time/tcpu:   1.09/10223.64   Opt:  6.31539726
Optim  0  iout: 2869/4000   time/tcpu:   1.08/10224.71   Opt:  6.25012016
Optim  0  iout: 2870/4000   time/tcpu:   1.09/10225.80   Opt:  6.37358093
Optim  0  iout: 2871/4000   time/tcpu:   1.09/10226.89   Opt:  6.31977510
Optim  0  iout: 2872/4000   time/tcpu:   1.08/10227.97   Opt:  6.30907440
Optim  0  iout: 2873/4000   time/tcpu:   1.09/10229.06   Opt:  6.23130846
Optim  0  iout: 2874/4000   time/tcpu:   1.11/10230.17   Opt:  6.28609180
Optim  0  iout: 2875/4000   time/tcpu:   1.09/10231.26   Opt:  6.23273754
Optim  0  iout: 2876/4000   time/tcpu:   1.11/10232.37   Opt:  6.31606293
Optim  0  iout: 2877/4000   time/tcpu:   1.10/10233.46   Opt:  6.33655930
Optim  0  iout: 2878/4000   time/tcpu:   1.10/10234.56   Opt:  6.30480576
Optim  0  iout: 2879/4000   time/tcpu:   1.11/10235.67   Opt:  6.26505756
Optim  0  iout: 2880/4000   time/tcpu:   1.09/10236.76   Opt:  6.32819891
Optim  0  iout: 2881/4000   time/tcpu:   1.11/10237.87   Opt:  6.28825951
Optim  0  iout: 2882/4000   time/tcpu:   1.10/10238.97   Opt:  6.22662258
Optim  0  iout: 2883/4000   time/tcpu:   1.08/10240.05   Opt:  6.31183529
Optim  0  iout: 2884/4000   time/tcpu:   1.09/10241.13   Opt:  6.26270199
Optim  0  iout: 2885/4000   time/tcpu:   1.10/10242.23   Opt:  6.28389359
Optim  0  iout: 2886/4000   time/tcpu:   1.10/10243.33   Opt:  6.36018848
Optim  0  iout: 2887/4000   time/tcpu:   1.10/10244.44   Opt:  6.33305502
Optim  0  iout: 2888/4000   time/tcpu:   1.09/10245.53   Opt:  6.35719061
Optim  0  iout: 2889/4000   time/tcpu:   1.09/10246.62   Opt:  6.33817196
Optim  0  iout: 2890/4000   time/tcpu:   1.11/10247.73   Opt:  6.27944613
Optim  0  iout: 2891/4000   time/tcpu:   1.10/10248.83   Opt:  6.28310728
Optim  0  iout: 2892/4000   time/tcpu:   1.10/10249.93   Opt:  6.25278664
Optim  0  iout: 2893/4000   time/tcpu:   1.07/10251.00   Opt:  6.21225786
Optim  0  iout: 2894/4000   time/tcpu:   1.10/10252.11   Opt:  6.28949022
Optim  0  iout: 2895/4000   time/tcpu:   1.10/10253.21   Opt:  6.35446882
Optim  0  iout: 2896/4000   time/tcpu:   1.10/10254.31   Opt:  6.26642656
Optim  0  iout: 2897/4000   time/tcpu:   1.09/10255.40   Opt:  6.29446697
Optim  0  iout: 2898/4000   time/tcpu:   1.11/10256.51   Opt:  6.26681948
Optim  0  iout: 2899/4000   time/tcpu:   1.08/10257.59   Opt:  6.25394917
Optim  0  iout: 2900/4000   time/tcpu:   1.09/10258.68   Opt:  6.36310720
Optim  0  iout: 2901/4000   time/tcpu:   1.08/10259.76   Opt:  6.22803068
Optim  0  iout: 2902/4000   time/tcpu:   1.12/10260.88   Opt:  6.29871702
Optim  0  iout: 2903/4000   time/tcpu:   1.09/10261.97   Opt:  6.31251478
Optim  0  iout: 2904/4000   time/tcpu:   1.10/10263.07   Opt:  6.23852634
Optim  0  iout: 2905/4000   time/tcpu:   1.11/10264.17   Opt:  6.36454678
Optim  0  iout: 2906/4000   time/tcpu:   1.11/10265.28   Opt:  6.30839252
Optim  0  iout: 2907/4000   time/tcpu:   1.10/10266.38   Opt:  6.39075470
Optim  0  iout: 2908/4000   time/tcpu:   1.09/10267.47   Opt:  6.30221367
Optim  0  iout: 2909/4000   time/tcpu:   1.10/10268.57   Opt:  6.29351664
Optim  0  iout: 2910/4000   time/tcpu:   1.10/10269.67   Opt:  6.26507139
Optim  0  iout: 2911/4000   time/tcpu:   1.09/10270.76   Opt:  6.38371372
Optim  0  iout: 2912/4000   time/tcpu:   1.08/10271.85   Opt:  6.34569931
Optim  0  iout: 2913/4000   time/tcpu:   1.06/10272.91   Opt:  6.30672073
Optim  0  iout: 2914/4000   time/tcpu:   1.08/10273.99   Opt:  6.33245087
Optim  0  iout: 2915/4000   time/tcpu:   1.11/10275.10   Opt:  6.29160547
Optim  0  iout: 2916/4000   time/tcpu:   1.10/10276.20   Opt:  6.34098387
Optim  0  iout: 2917/4000   time/tcpu:   1.06/10277.27   Opt:  6.34457731
Optim  0  iout: 2918/4000   time/tcpu:   1.10/10278.37   Opt:  6.30409193
Optim  0  iout: 2919/4000   time/tcpu:   1.09/10279.46   Opt:  6.28016949
Optim  0  iout: 2920/4000   time/tcpu:   1.09/10280.55   Opt:  6.34992886
Optim  0  iout: 2921/4000   time/tcpu:   1.11/10281.65   Opt:  6.33325958
Optim  0  iout: 2922/4000   time/tcpu:   1.11/10282.77   Opt:  6.33091974
Optim  0  iout: 2923/4000   time/tcpu:   1.10/10283.86   Opt:  6.30344915
Optim  0  iout: 2924/4000   time/tcpu:   1.10/10284.96   Opt:  6.27580214
Optim  0  iout: 2925/4000   time/tcpu:   1.09/10286.05   Opt:  6.27313805
Optim  0  iout: 2926/4000   time/tcpu:   1.10/10287.15   Opt:  6.35242128
Optim  0  iout: 2927/4000   time/tcpu:   1.09/10288.24   Opt:  6.32608414
Optim  0  iout: 2928/4000   time/tcpu:   1.10/10289.34   Opt:  6.34648418
Optim  0  iout: 2929/4000   time/tcpu:   1.08/10290.42   Opt:  6.31814671
Optim  0  iout: 2930/4000   time/tcpu:   1.10/10291.52   Opt:  6.32561445
Optim  0  iout: 2931/4000   time/tcpu:   1.11/10292.63   Opt:  6.40597248
Optim  0  iout: 2932/4000   time/tcpu:   1.09/10293.72   Opt:  6.32562208
Optim  0  iout: 2933/4000   time/tcpu:   1.10/10294.82   Opt:  6.35062122
Optim  0  iout: 2934/4000   time/tcpu:   1.11/10295.93   Opt:  6.26640606
Optim  0  iout: 2935/4000   time/tcpu:   1.09/10297.02   Opt:  6.29440355
Optim  0  iout: 2936/4000   time/tcpu:   1.09/10298.11   Opt:  6.20869684
Optim  0  iout: 2937/4000   time/tcpu:   1.11/10299.21   Opt:  6.37439442
Optim  0  iout: 2938/4000   time/tcpu:   1.09/10300.30   Opt:  6.27435875
Optim  0  iout: 2939/4000   time/tcpu:   1.11/10301.41   Opt:  6.37675381
Optim  0  iout: 2940/4000   time/tcpu:   1.10/10302.51   Opt:  6.27572870
Optim  0  iout: 2941/4000   time/tcpu:   1.09/10303.60   Opt:  6.36538458
Optim  0  iout: 2942/4000   time/tcpu:   1.10/10304.70   Opt:  6.31138659
Optim  0  iout: 2943/4000   time/tcpu:   1.09/10305.79   Opt:  6.31119013
Optim  0  iout: 2944/4000   time/tcpu:   1.10/10306.89   Opt:  6.27561522
Optim  0  iout: 2945/4000   time/tcpu:   1.10/10307.99   Opt:  6.33771181
Optim  0  iout: 2946/4000   time/tcpu:   1.09/10309.08   Opt:  6.30551434
Optim  0  iout: 2947/4000   time/tcpu:   1.11/10310.19   Opt:  6.27956963
Optim  0  iout: 2948/4000   time/tcpu:   1.09/10311.28   Opt:  6.28293943
Optim  0  iout: 2949/4000   time/tcpu:   1.09/10312.37   Opt:  6.30487585
Optim  0  iout: 2950/4000   time/tcpu:   1.09/10313.46   Opt:  6.34285927
Optim  0  iout: 2951/4000   time/tcpu:   1.10/10314.56   Opt:  6.22205162
Optim  0  iout: 2952/4000   time/tcpu:   1.09/10315.65   Opt:  6.23135233
Optim  0  iout: 2953/4000   time/tcpu:   1.10/10316.75   Opt:  6.25868368
Optim  0  iout: 2954/4000   time/tcpu:   1.09/10317.84   Opt:  6.33300972
Optim  0  iout: 2955/4000   time/tcpu:   1.09/10318.93   Opt:  6.30879688
Optim  0  iout: 2956/4000   time/tcpu:   1.09/10320.02   Opt:  6.19870615
Optim  0  iout: 2957/4000   time/tcpu:   1.10/10321.11   Opt:  6.26286316
Optim  0  iout: 2958/4000   time/tcpu:   1.09/10322.21   Opt:  6.26216602
Optim  0  iout: 2959/4000   time/tcpu:   1.09/10323.29   Opt:  6.28067684
Optim  0  iout: 2960/4000   time/tcpu:   1.07/10324.37   Opt:  6.31533098
Optim  0  iout: 2961/4000   time/tcpu:   1.10/10325.47   Opt:  6.29911184
Optim  0  iout: 2962/4000   time/tcpu:   1.11/10326.57   Opt:  6.29090929
Optim  0  iout: 2963/4000   time/tcpu:   1.10/10327.68   Opt:  6.36195803
Optim  0  iout: 2964/4000   time/tcpu:   1.11/10328.78   Opt:  6.32251930
Optim  0  iout: 2965/4000   time/tcpu:   1.09/10329.88   Opt:  6.35661411
Optim  0  iout: 2966/4000   time/tcpu:   1.09/10330.96   Opt:  6.29487705
Optim  0  iout: 2967/4000   time/tcpu:   1.10/10332.06   Opt:  6.32830954
Optim  0  iout: 2968/4000   time/tcpu:   1.08/10333.14   Opt:  6.35860348
Optim  0  iout: 2969/4000   time/tcpu:   1.09/10334.23   Opt:  6.36954308
Optim  0  iout: 2970/4000   time/tcpu:   1.09/10335.32   Opt:  6.30185509
Optim  0  iout: 2971/4000   time/tcpu:   1.12/10336.43   Opt:  6.33030272
Optim  0  iout: 2972/4000   time/tcpu:   1.09/10337.52   Opt:  6.32534170
Optim  0  iout: 2973/4000   time/tcpu:   0.99/10338.52   Opt:  6.24869013
Optim  0  iout: 2974/4000   time/tcpu:   0.86/10339.38   Opt:  6.36726284
Optim  0  iout: 2975/4000   time/tcpu:   0.87/10340.25   Opt:  6.43474627
Optim  0  iout: 2976/4000   time/tcpu:   1.09/10341.34   Opt:  6.34508324
Optim  0  iout: 2977/4000   time/tcpu:   1.08/10342.41   Opt:  6.30628252
Optim  0  iout: 2978/4000   time/tcpu:   1.10/10343.52   Opt:  6.33604050
Optim  0  iout: 2979/4000   time/tcpu:   1.08/10344.60   Opt:  6.25307608
Optim  0  iout: 2980/4000   time/tcpu:   1.11/10345.71   Opt:  6.29678440
Optim  0  iout: 2981/4000   time/tcpu:   1.10/10346.81   Opt:  6.33178234
Optim  0  iout: 2982/4000   time/tcpu:   1.09/10347.89   Opt:  6.33458900
Optim  0  iout: 2983/4000   time/tcpu:   1.12/10349.01   Opt:  6.30586243
Optim  0  iout: 2984/4000   time/tcpu:   1.10/10350.11   Opt:  6.29613972
Optim  0  iout: 2985/4000   time/tcpu:   1.09/10351.21   Opt:  6.30800581
Optim  0  iout: 2986/4000   time/tcpu:   1.08/10352.29   Opt:  6.36166906
Optim  0  iout: 2987/4000   time/tcpu:   1.09/10353.38   Opt:  6.38623905
Optim  0  iout: 2988/4000   time/tcpu:   1.11/10354.49   Opt:  6.38296747
Optim  0  iout: 2989/4000   time/tcpu:   1.10/10355.59   Opt:  6.31033087
Optim  0  iout: 2990/4000   time/tcpu:   1.09/10356.68   Opt:  6.24756765
Optim  0  iout: 2991/4000   time/tcpu:   1.09/10357.77   Opt:  6.29823828
Optim  0  iout: 2992/4000   time/tcpu:   1.09/10358.86   Opt:  6.41126442
Optim  0  iout: 2993/4000   time/tcpu:   1.09/10359.95   Opt:  6.25436449
Optim  0  iout: 2994/4000   time/tcpu:   1.10/10361.05   Opt:  6.33098173
Optim  0  iout: 2995/4000   time/tcpu:   1.10/10362.15   Opt:  6.27998590
Optim  0  iout: 2996/4000   time/tcpu:   1.09/10363.24   Opt:  6.19172096
Optim  0  iout: 2997/4000   time/tcpu:   1.09/10364.33   Opt:  6.28048849
Optim  0  iout: 2998/4000   time/tcpu:   1.10/10365.43   Opt:  6.25677824
Optim  0  iout: 2999/4000   time/tcpu:   1.09/10366.52   Opt:  6.31148529
Optim  0  iout: 3000/4000   time/tcpu:   1.08/10367.60   Opt:  6.20046234
Optim  0  iout: 3001/4000   time/tcpu:   1.09/10368.70   Opt:  6.22478199
Optim  0  iout: 3002/4000   time/tcpu:   1.11/10369.80   Opt:  6.23486090
Optim  0  iout: 3003/4000   time/tcpu:   1.10/10370.90   Opt:  6.32455873
Optim  0  iout: 3004/4000   time/tcpu:   1.09/10372.00   Opt:  6.26123047
Optim  0  iout: 3005/4000   time/tcpu:   1.09/10373.09   Opt:  6.31215811
Optim  0  iout: 3006/4000   time/tcpu:   1.10/10374.19   Opt:  6.25500965
Optim  0  iout: 3007/4000   time/tcpu:   1.11/10375.29   Opt:  6.32778215
Optim  0  iout: 3008/4000   time/tcpu:   1.08/10376.37   Opt:  6.24528790
Optim  0  iout: 3009/4000   time/tcpu:   1.09/10377.46   Opt:  6.25227690
Optim  0  iout: 3010/4000   time/tcpu:   1.11/10378.57   Opt:  6.29795504
Optim  0  iout: 3011/4000   time/tcpu:   1.10/10379.67   Opt:  6.34994984
Optim  0  iout: 3012/4000   time/tcpu:   1.08/10380.74   Opt:  6.35715485
Optim  0  iout: 3013/4000   time/tcpu:   1.09/10381.83   Opt:  6.22762203
Optim  0  iout: 3014/4000   time/tcpu:   1.10/10382.93   Opt:  6.28767586
Optim  0  iout: 3015/4000   time/tcpu:   1.09/10384.02   Opt:  6.25385284
Optim  0  iout: 3016/4000   time/tcpu:   1.07/10385.09   Opt:  6.29426098
Optim  0  iout: 3017/4000   time/tcpu:   1.09/10386.19   Opt:  6.32293940
Optim  0  iout: 3018/4000   time/tcpu:   1.10/10387.29   Opt:  6.32396412
Optim  0  iout: 3019/4000   time/tcpu:   1.08/10388.36   Opt:  6.24031162
Optim  0  iout: 3020/4000   time/tcpu:   1.10/10389.46   Opt:  6.28749466
Optim  0  iout: 3021/4000   time/tcpu:   1.08/10390.54   Opt:  6.25144148
Optim  0  iout: 3022/4000   time/tcpu:   1.09/10391.64   Opt:  6.28064251
Optim  0  iout: 3023/4000   time/tcpu:   1.08/10392.72   Opt:  6.35877323
Optim  0  iout: 3024/4000   time/tcpu:   1.08/10393.80   Opt:  6.31837797
Optim  0  iout: 3025/4000   time/tcpu:   1.10/10394.90   Opt:  6.31398869
Optim  0  iout: 3026/4000   time/tcpu:   1.08/10395.98   Opt:  6.29703617
Optim  0  iout: 3027/4000   time/tcpu:   1.09/10397.07   Opt:  6.28811407
Optim  0  iout: 3028/4000   time/tcpu:   1.09/10398.16   Opt:  6.27437305
Optim  0  iout: 3029/4000   time/tcpu:   1.10/10399.26   Opt:  6.36430740
Optim  0  iout: 3030/4000   time/tcpu:   1.10/10400.36   Opt:  6.35629511
Optim  0  iout: 3031/4000   time/tcpu:   1.09/10401.45   Opt:  6.29100943
Optim  0  iout: 3032/4000   time/tcpu:   1.10/10402.54   Opt:  6.29602432
Optim  0  iout: 3033/4000   time/tcpu:   1.08/10403.63   Opt:  6.34071875
Optim  0  iout: 3034/4000   time/tcpu:   1.09/10404.72   Opt:  6.31173134
Optim  0  iout: 3035/4000   time/tcpu:   1.09/10405.81   Opt:  6.40563869
Optim  0  iout: 3036/4000   time/tcpu:   1.06/10406.87   Opt:  6.25104141
Optim  0  iout: 3037/4000   time/tcpu:   1.11/10407.98   Opt:  6.25603771
Optim  0  iout: 3038/4000   time/tcpu:   1.09/10409.07   Opt:  6.27035141
Optim  0  iout: 3039/4000   time/tcpu:   1.10/10410.17   Opt:  6.30356646
Optim  0  iout: 3040/4000   time/tcpu:   1.10/10411.27   Opt:  6.37319040
Optim  0  iout: 3041/4000   time/tcpu:   1.08/10412.34   Opt:  6.27610207
Optim  0  iout: 3042/4000   time/tcpu:   1.10/10413.45   Opt:  6.28985071
Optim  0  iout: 3043/4000   time/tcpu:   1.09/10414.53   Opt:  6.29131556
Optim  0  iout: 3044/4000   time/tcpu:   1.09/10415.62   Opt:  6.26025581
Optim  0  iout: 3045/4000   time/tcpu:   1.09/10416.71   Opt:  6.32920170
Optim  0  iout: 3046/4000   time/tcpu:   1.10/10417.82   Opt:  6.26330948
Optim  0  iout: 3047/4000   time/tcpu:   1.10/10418.92   Opt:  6.36350870
Optim  0  iout: 3048/4000   time/tcpu:   1.08/10419.99   Opt:  6.25642109
Optim  0  iout: 3049/4000   time/tcpu:   1.11/10421.10   Opt:  6.30998421
Optim  0  iout: 3050/4000   time/tcpu:   1.11/10422.21   Opt:  6.42652321
Optim  0  iout: 3051/4000   time/tcpu:   1.09/10423.29   Opt:  6.23165941
Optim  0  iout: 3052/4000   time/tcpu:   1.10/10424.39   Opt:  6.27792120
Optim  0  iout: 3053/4000   time/tcpu:   1.08/10425.46   Opt:  6.37932205
Optim  0  iout: 3054/4000   time/tcpu:   1.10/10426.57   Opt:  6.28718376
Optim  0  iout: 3055/4000   time/tcpu:   1.10/10427.67   Opt:  6.32610226
Optim  0  iout: 3056/4000   time/tcpu:   1.08/10428.74   Opt:  6.32194424
Optim  0  iout: 3057/4000   time/tcpu:   1.09/10429.84   Opt:  6.30321980
Optim  0  iout: 3058/4000   time/tcpu:   1.09/10430.93   Opt:  6.32803440
Optim  0  iout: 3059/4000   time/tcpu:   1.08/10432.01   Opt:  6.32777262
Optim  0  iout: 3060/4000   time/tcpu:   1.11/10433.12   Opt:  6.35599422
Optim  0  iout: 3061/4000   time/tcpu:   1.09/10434.20   Opt:  6.34556437
Optim  0  iout: 3062/4000   time/tcpu:   1.09/10435.29   Opt:  6.31307697
Optim  0  iout: 3063/4000   time/tcpu:   1.10/10436.39   Opt:  6.29671478
Optim  0  iout: 3064/4000   time/tcpu:   1.10/10437.49   Opt:  6.23735857
Optim  0  iout: 3065/4000   time/tcpu:   1.11/10438.60   Opt:  6.30589676
Optim  0  iout: 3066/4000   time/tcpu:   1.09/10439.69   Opt:  6.23908615
Optim  0  iout: 3067/4000   time/tcpu:   1.09/10440.78   Opt:  6.33550978
Optim  0  iout: 3068/4000   time/tcpu:   1.08/10441.86   Opt:  6.20644426
Optim  0  iout: 3069/4000   time/tcpu:   1.10/10442.97   Opt:  6.22922945
Optim  0  iout: 3070/4000   time/tcpu:   1.10/10444.06   Opt:  6.28190899
Optim  0  iout: 3071/4000   time/tcpu:   1.09/10445.15   Opt:  6.39451361
Optim  0  iout: 3072/4000   time/tcpu:   1.09/10446.24   Opt:  6.34410095
Optim  0  iout: 3073/4000   time/tcpu:   1.09/10447.33   Opt:  6.36989117
Optim  0  iout: 3074/4000   time/tcpu:   1.10/10448.43   Opt:  6.32571745
Optim  0  iout: 3075/4000   time/tcpu:   1.10/10449.53   Opt:  6.27851868
Optim  0  iout: 3076/4000   time/tcpu:   1.11/10450.64   Opt:  6.33249426
Optim  0  iout: 3077/4000   time/tcpu:   1.09/10451.72   Opt:  6.25242472
Optim  0  iout: 3078/4000   time/tcpu:   1.10/10452.82   Opt:  6.34248114
Optim  0  iout: 3079/4000   time/tcpu:   1.10/10453.92   Opt:  6.29605389
Optim  0  iout: 3080/4000   time/tcpu:   1.09/10455.01   Opt:  6.29040909
Optim  0  iout: 3081/4000   time/tcpu:   1.10/10456.11   Opt:  6.21077251
Optim  0  iout: 3082/4000   time/tcpu:   1.10/10457.21   Opt:  6.33645296
Optim  0  iout: 3083/4000   time/tcpu:   1.08/10458.29   Opt:  6.34166956
Optim  0  iout: 3084/4000   time/tcpu:   1.11/10459.40   Opt:  6.28727913
Optim  0  iout: 3085/4000   time/tcpu:   1.10/10460.50   Opt:  6.28577757
Optim  0  iout: 3086/4000   time/tcpu:   1.09/10461.59   Opt:  6.32251740
Optim  0  iout: 3087/4000   time/tcpu:   1.10/10462.69   Opt:  6.31191492
Optim  0  iout: 3088/4000   time/tcpu:   1.10/10463.79   Opt:  6.24632692
Optim  0  iout: 3089/4000   time/tcpu:   1.10/10464.89   Opt:  6.27427626
Optim  0  iout: 3090/4000   time/tcpu:   1.10/10465.99   Opt:  6.35886049
Optim  0  iout: 3091/4000   time/tcpu:   1.11/10467.10   Opt:  6.27164173
Optim  0  iout: 3092/4000   time/tcpu:   1.09/10468.19   Opt:  6.26007795
Optim  0  iout: 3093/4000   time/tcpu:   1.10/10469.30   Opt:  6.32792950
Optim  0  iout: 3094/4000   time/tcpu:   1.10/10470.39   Opt:  6.30688429
Optim  0  iout: 3095/4000   time/tcpu:   1.09/10471.48   Opt:  6.34348536
Optim  0  iout: 3096/4000   time/tcpu:   1.11/10472.59   Opt:  6.24331427
Optim  0  iout: 3097/4000   time/tcpu:   1.09/10473.69   Opt:  6.31432438
Optim  0  iout: 3098/4000   time/tcpu:   1.11/10474.80   Opt:  6.21121502
Optim  0  iout: 3099/4000   time/tcpu:   1.06/10475.86   Opt:  6.35080338
Optim  0  iout: 3100/4000   time/tcpu:   1.09/10476.95   Opt:  6.34806347
Optim  0  iout: 3101/4000   time/tcpu:   1.08/10478.03   Opt:  6.32448053
Optim  0  iout: 3102/4000   time/tcpu:   1.12/10479.16   Opt:  6.33329964
Optim  0  iout: 3103/4000   time/tcpu:   1.11/10480.27   Opt:  6.35533047
Optim  0  iout: 3104/4000   time/tcpu:   1.07/10481.34   Opt:  6.29330826
Optim  0  iout: 3105/4000   time/tcpu:   1.09/10482.43   Opt:  6.28157234
Optim  0  iout: 3106/4000   time/tcpu:   1.11/10483.54   Opt:  6.27919340
Optim  0  iout: 3107/4000   time/tcpu:   1.10/10484.64   Opt:  6.30338669
Optim  0  iout: 3108/4000   time/tcpu:   1.10/10485.74   Opt:  6.31439161
Optim  0  iout: 3109/4000   time/tcpu:   1.09/10486.83   Opt:  6.29417801
Optim  0  iout: 3110/4000   time/tcpu:   1.11/10487.94   Opt:  6.31169891
Optim  0  iout: 3111/4000   time/tcpu:   1.07/10489.01   Opt:  6.34015083
Optim  0  iout: 3112/4000   time/tcpu:   1.11/10490.12   Opt:  6.33766174
Optim  0  iout: 3113/4000   time/tcpu:   1.10/10491.22   Opt:  6.30145025
Optim  0  iout: 3114/4000   time/tcpu:   1.09/10492.31   Opt:  6.25782204
Optim  0  iout: 3115/4000   time/tcpu:   1.07/10493.38   Opt:  6.33404922
Optim  0  iout: 3116/4000   time/tcpu:   1.10/10494.48   Opt:  6.35822344
Optim  0  iout: 3117/4000   time/tcpu:   1.10/10495.58   Opt:  6.36243963
Optim  0  iout: 3118/4000   time/tcpu:   1.11/10496.69   Opt:  6.29702616
Optim  0  iout: 3119/4000   time/tcpu:   1.11/10497.80   Opt:  6.34627533
Optim  0  iout: 3120/4000   time/tcpu:   1.09/10498.89   Opt:  6.28489161
Optim  0  iout: 3121/4000   time/tcpu:   1.08/10499.97   Opt:  6.31073141
Optim  0  iout: 3122/4000   time/tcpu:   1.10/10501.08   Opt:  6.29577827
Optim  0  iout: 3123/4000   time/tcpu:   1.10/10502.18   Opt:  6.33344412
Optim  0  iout: 3124/4000   time/tcpu:   1.11/10503.29   Opt:  6.34396410
Optim  0  iout: 3125/4000   time/tcpu:   1.09/10504.38   Opt:  6.30521584
Optim  0  iout: 3126/4000   time/tcpu:   1.11/10505.49   Opt:  6.30469704
Optim  0  iout: 3127/4000   time/tcpu:   1.10/10506.59   Opt:  6.31654024
Optim  0  iout: 3128/4000   time/tcpu:   1.09/10507.68   Opt:  6.32684851
Optim  0  iout: 3129/4000   time/tcpu:   1.09/10508.77   Opt:  6.32852411
Optim  0  iout: 3130/4000   time/tcpu:   1.09/10509.86   Opt:  6.26661634
Optim  0  iout: 3131/4000   time/tcpu:   1.09/10510.96   Opt:  6.33475208
Optim  0  iout: 3132/4000   time/tcpu:   1.10/10512.06   Opt:  6.36178541
Optim  0  iout: 3133/4000   time/tcpu:   1.09/10513.15   Opt:  6.34919024
Optim  0  iout: 3134/4000   time/tcpu:   1.09/10514.23   Opt:  6.37197828
Optim  0  iout: 3135/4000   time/tcpu:   1.10/10515.33   Opt:  6.29974699
Optim  0  iout: 3136/4000   time/tcpu:   1.10/10516.43   Opt:  6.33943748
Optim  0  iout: 3137/4000   time/tcpu:   1.09/10517.52   Opt:  6.27871275
Optim  0  iout: 3138/4000   time/tcpu:   1.11/10518.63   Opt:  6.37098455
Optim  0  iout: 3139/4000   time/tcpu:   1.08/10519.71   Opt:  6.30405426
Optim  0  iout: 3140/4000   time/tcpu:   1.09/10520.80   Opt:  6.29206848
Optim  0  iout: 3141/4000   time/tcpu:   1.10/10521.90   Opt:  6.31955194
Optim  0  iout: 3142/4000   time/tcpu:   1.10/10523.00   Opt:  6.32129288
Optim  0  iout: 3143/4000   time/tcpu:   1.09/10524.10   Opt:  6.24713898
Optim  0  iout: 3144/4000   time/tcpu:   1.09/10525.19   Opt:  6.31445694
Optim  0  iout: 3145/4000   time/tcpu:   1.09/10526.28   Opt:  6.24696350
Optim  0  iout: 3146/4000   time/tcpu:   1.10/10527.38   Opt:  6.24458218
Optim  0  iout: 3147/4000   time/tcpu:   1.10/10528.47   Opt:  6.30166149
Optim  0  iout: 3148/4000   time/tcpu:   1.09/10529.56   Opt:  6.29806566
Optim  0  iout: 3149/4000   time/tcpu:   1.10/10530.66   Opt:  6.29693508
Optim  0  iout: 3150/4000   time/tcpu:   1.09/10531.75   Opt:  6.34908295
Optim  0  iout: 3151/4000   time/tcpu:   1.08/10532.83   Opt:  6.34368896
Optim  0  iout: 3152/4000   time/tcpu:   1.09/10533.93   Opt:  6.31736422
Optim  0  iout: 3153/4000   time/tcpu:   1.11/10535.04   Opt:  6.22126389
Optim  0  iout: 3154/4000   time/tcpu:   1.09/10536.13   Opt:  6.29660940
Optim  0  iout: 3155/4000   time/tcpu:   1.09/10537.23   Opt:  6.28424597
Optim  0  iout: 3156/4000   time/tcpu:   1.09/10538.31   Opt:  6.30008411
Optim  0  iout: 3157/4000   time/tcpu:   1.07/10539.38   Opt:  6.26592684
Optim  0  iout: 3158/4000   time/tcpu:   1.10/10540.49   Opt:  6.27509260
Optim  0  iout: 3159/4000   time/tcpu:   1.09/10541.58   Opt:  6.24540710
Optim  0  iout: 3160/4000   time/tcpu:   1.10/10542.68   Opt:  6.24260759
Optim  0  iout: 3161/4000   time/tcpu:   1.09/10543.77   Opt:  6.33249235
Optim  0  iout: 3162/4000   time/tcpu:   1.10/10544.87   Opt:  6.32275677
Optim  0  iout: 3163/4000   time/tcpu:   1.11/10545.97   Opt:  6.28342104
Optim  0  iout: 3164/4000   time/tcpu:   1.10/10547.08   Opt:  6.29012394
Optim  0  iout: 3165/4000   time/tcpu:   1.09/10548.17   Opt:  6.27239370
Optim  0  iout: 3166/4000   time/tcpu:   1.10/10549.27   Opt:  6.37216425
Optim  0  iout: 3167/4000   time/tcpu:   1.10/10550.37   Opt:  6.26653290
Optim  0  iout: 3168/4000   time/tcpu:   1.08/10551.45   Opt:  6.36535597
Optim  0  iout: 3169/4000   time/tcpu:   1.09/10552.54   Opt:  6.33353996
Optim  0  iout: 3170/4000   time/tcpu:   1.08/10553.62   Opt:  6.26651955
Optim  0  iout: 3171/4000   time/tcpu:   1.11/10554.73   Opt:  6.31061983
Optim  0  iout: 3172/4000   time/tcpu:   1.08/10555.81   Opt:  6.25637865
Optim  0  iout: 3173/4000   time/tcpu:   1.11/10556.92   Opt:  6.32941055
Optim  0  iout: 3174/4000   time/tcpu:   1.08/10558.00   Opt:  6.27077770
Optim  0  iout: 3175/4000   time/tcpu:   1.10/10559.10   Opt:  6.29410744
Optim  0  iout: 3176/4000   time/tcpu:   1.11/10560.21   Opt:  6.33190680
Optim  0  iout: 3177/4000   time/tcpu:   1.09/10561.30   Opt:  6.28904009
Optim  0  iout: 3178/4000   time/tcpu:   1.11/10562.40   Opt:  6.34923840
Optim  0  iout: 3179/4000   time/tcpu:   1.10/10563.50   Opt:  6.29506063
Optim  0  iout: 3180/4000   time/tcpu:   1.09/10564.59   Opt:  6.28650188
Optim  0  iout: 3181/4000   time/tcpu:   1.10/10565.69   Opt:  6.32366991
Optim  0  iout: 3182/4000   time/tcpu:   1.11/10566.80   Opt:  6.26237774
Optim  0  iout: 3183/4000   time/tcpu:   1.11/10567.91   Opt:  6.30645180
Optim  0  iout: 3184/4000   time/tcpu:   1.09/10569.00   Opt:  6.38966703
Optim  0  iout: 3185/4000   time/tcpu:   1.09/10570.09   Opt:  6.27994633
Optim  0  iout: 3186/4000   time/tcpu:   1.11/10571.19   Opt:  6.23606062
Optim  0  iout: 3187/4000   time/tcpu:   1.09/10572.29   Opt:  6.19001102
Optim  0  iout: 3188/4000   time/tcpu:   1.09/10573.37   Opt:  6.34093952
Optim  0  iout: 3189/4000   time/tcpu:   1.09/10574.46   Opt:  6.29673338
Optim  0  iout: 3190/4000   time/tcpu:   1.11/10575.57   Opt:  6.36519289
Optim  0  iout: 3191/4000   time/tcpu:   1.10/10576.67   Opt:  6.34446478
Optim  0  iout: 3192/4000   time/tcpu:   1.08/10577.75   Opt:  6.30088568
Optim  0  iout: 3193/4000   time/tcpu:   1.09/10578.84   Opt:  6.32963991
Optim  0  iout: 3194/4000   time/tcpu:   1.09/10579.93   Opt:  6.33225393
Optim  0  iout: 3195/4000   time/tcpu:   1.09/10581.02   Opt:  6.34207010
Optim  0  iout: 3196/4000   time/tcpu:   1.11/10582.12   Opt:  6.32462502
Optim  0  iout: 3197/4000   time/tcpu:   1.09/10583.21   Opt:  6.25950623
Optim  0  iout: 3198/4000   time/tcpu:   1.09/10584.30   Opt:  6.30037022
Optim  0  iout: 3199/4000   time/tcpu:   1.09/10585.39   Opt:  6.31397104
Optim  0  iout: 3200/4000   time/tcpu:   1.09/10586.48   Opt:  6.29764891
Optim  0  iout: 3201/4000   time/tcpu:   1.09/10587.57   Opt:  6.31445026
Optim  0  iout: 3202/4000   time/tcpu:   1.11/10588.68   Opt:  6.36268568
Optim  0  iout: 3203/4000   time/tcpu:   1.08/10589.76   Opt:  6.36496592
Optim  0  iout: 3204/4000   time/tcpu:   1.10/10590.86   Opt:  6.35737371
Optim  0  iout: 3205/4000   time/tcpu:   1.09/10591.96   Opt:  6.24698496
Optim  0  iout: 3206/4000   time/tcpu:   1.09/10593.05   Opt:  6.29999399
Optim  0  iout: 3207/4000   time/tcpu:   1.09/10594.14   Opt:  6.28505468
Optim  0  iout: 3208/4000   time/tcpu:   1.10/10595.24   Opt:  6.29242086
Optim  0  iout: 3209/4000   time/tcpu:   1.10/10596.34   Opt:  6.30843163
Optim  0  iout: 3210/4000   time/tcpu:   1.09/10597.43   Opt:  6.27535057
Optim  0  iout: 3211/4000   time/tcpu:   1.09/10598.52   Opt:  6.28911781
Optim  0  iout: 3212/4000   time/tcpu:   1.09/10599.61   Opt:  6.29546070
Optim  0  iout: 3213/4000   time/tcpu:   1.11/10600.72   Opt:  6.27124023
Optim  0  iout: 3214/4000   time/tcpu:   1.12/10601.84   Opt:  6.33841515
Optim  0  iout: 3215/4000   time/tcpu:   1.10/10602.94   Opt:  6.34314060
Optim  0  iout: 3216/4000   time/tcpu:   1.09/10604.03   Opt:  6.33108377
Optim  0  iout: 3217/4000   time/tcpu:   1.10/10605.14   Opt:  6.28741646
Optim  0  iout: 3218/4000   time/tcpu:   1.08/10606.22   Opt:  6.36511898
Optim  0  iout: 3219/4000   time/tcpu:   1.09/10607.31   Opt:  6.28732538
Optim  0  iout: 3220/4000   time/tcpu:   1.06/10608.37   Opt:  6.28511524
Optim  0  iout: 3221/4000   time/tcpu:   1.09/10609.46   Opt:  6.31015635
Optim  0  iout: 3222/4000   time/tcpu:   1.08/10610.54   Opt:  6.36449003
Optim  0  iout: 3223/4000   time/tcpu:   1.09/10611.63   Opt:  6.37286282
Optim  0  iout: 3224/4000   time/tcpu:   1.12/10612.75   Opt:  6.31060886
Optim  0  iout: 3225/4000   time/tcpu:   1.07/10613.82   Opt:  6.24705505
Optim  0  iout: 3226/4000   time/tcpu:   1.10/10614.92   Opt:  6.35362530
Optim  0  iout: 3227/4000   time/tcpu:   1.09/10616.01   Opt:  6.26400280
Optim  0  iout: 3228/4000   time/tcpu:   1.09/10617.10   Opt:  6.35973644
Optim  0  iout: 3229/4000   time/tcpu:   1.11/10618.20   Opt:  6.25180864
Optim  0  iout: 3230/4000   time/tcpu:   1.10/10619.30   Opt:  6.32185411
Optim  0  iout: 3231/4000   time/tcpu:   1.09/10620.39   Opt:  6.34071875
Optim  0  iout: 3232/4000   time/tcpu:   1.09/10621.49   Opt:  6.36162043
Optim  0  iout: 3233/4000   time/tcpu:   1.11/10622.59   Opt:  6.33680868
Optim  0  iout: 3234/4000   time/tcpu:   1.08/10623.68   Opt:  6.33948040
Optim  0  iout: 3235/4000   time/tcpu:   1.10/10624.77   Opt:  6.36084127
Optim  0  iout: 3236/4000   time/tcpu:   1.09/10625.87   Opt:  6.30757856
Optim  0  iout: 3237/4000   time/tcpu:   1.09/10626.96   Opt:  6.34139729
Optim  0  iout: 3238/4000   time/tcpu:   1.09/10628.05   Opt:  6.30276442
Optim  0  iout: 3239/4000   time/tcpu:   1.09/10629.14   Opt:  6.43331814
Optim  0  iout: 3240/4000   time/tcpu:   1.11/10630.25   Opt:  6.30750799
Optim  0  iout: 3241/4000   time/tcpu:   1.10/10631.35   Opt:  6.25153732
Optim  0  iout: 3242/4000   time/tcpu:   1.09/10632.44   Opt:  6.28959846
Optim  0  iout: 3243/4000   time/tcpu:   1.09/10633.53   Opt:  6.30341482
Optim  0  iout: 3244/4000   time/tcpu:   1.11/10634.64   Opt:  6.28148985
Optim  0  iout: 3245/4000   time/tcpu:   1.08/10635.71   Opt:  6.33663654
Optim  0  iout: 3246/4000   time/tcpu:   1.10/10636.82   Opt:  6.25915623
Optim  0  iout: 3247/4000   time/tcpu:   0.96/10637.77   Opt:  6.29248762
Optim  0  iout: 3248/4000   time/tcpu:   0.88/10638.65   Opt:  6.28888655
Optim  0  iout: 3249/4000   time/tcpu:   1.07/10639.72   Opt:  6.34901285
Optim  0  iout: 3250/4000   time/tcpu:   1.10/10640.81   Opt:  6.31362867
Optim  0  iout: 3251/4000   time/tcpu:   1.09/10641.91   Opt:  6.31162691
Optim  0  iout: 3252/4000   time/tcpu:   1.10/10643.01   Opt:  6.30465889
Optim  0  iout: 3253/4000   time/tcpu:   1.10/10644.10   Opt:  6.30450964
Optim  0  iout: 3254/4000   time/tcpu:   1.09/10645.20   Opt:  6.28735256
Optim  0  iout: 3255/4000   time/tcpu:   1.10/10646.30   Opt:  6.21454144
Optim  0  iout: 3256/4000   time/tcpu:   1.09/10647.39   Opt:  6.33338547
Optim  0  iout: 3257/4000   time/tcpu:   1.10/10648.48   Opt:  6.25834131
Optim  0  iout: 3258/4000   time/tcpu:   1.09/10649.57   Opt:  6.33689356
Optim  0  iout: 3259/4000   time/tcpu:   1.09/10650.67   Opt:  6.27212715
Optim  0  iout: 3260/4000   time/tcpu:   1.08/10651.74   Opt:  6.27426100
Optim  0  iout: 3261/4000   time/tcpu:   1.09/10652.83   Opt:  6.27005672
Optim  0  iout: 3262/4000   time/tcpu:   1.09/10653.92   Opt:  6.28944254
Optim  0  iout: 3263/4000   time/tcpu:   1.09/10655.01   Opt:  6.31757641
Optim  0  iout: 3264/4000   time/tcpu:   1.10/10656.11   Opt:  6.34831142
Optim  0  iout: 3265/4000   time/tcpu:   1.09/10657.20   Opt:  6.35566568
Optim  0  iout: 3266/4000   time/tcpu:   1.10/10658.30   Opt:  6.35909271
Optim  0  iout: 3267/4000   time/tcpu:   1.10/10659.40   Opt:  6.35664749
Optim  0  iout: 3268/4000   time/tcpu:   1.08/10660.48   Opt:  6.24684381
Optim  0  iout: 3269/4000   time/tcpu:   1.08/10661.56   Opt:  6.35319138
Optim  0  iout: 3270/4000   time/tcpu:   1.09/10662.66   Opt:  6.30989408
Optim  0  iout: 3271/4000   time/tcpu:   1.09/10663.75   Opt:  6.32010555
Optim  0  iout: 3272/4000   time/tcpu:   1.10/10664.85   Opt:  6.31019163
Optim  0  iout: 3273/4000   time/tcpu:   1.10/10665.95   Opt:  6.29501057
Optim  0  iout: 3274/4000   time/tcpu:   1.08/10667.03   Opt:  6.27725697
Optim  0  iout: 3275/4000   time/tcpu:   1.09/10668.12   Opt:  6.33702183
Optim  0  iout: 3276/4000   time/tcpu:   1.10/10669.22   Opt:  6.30370617
Optim  0  iout: 3277/4000   time/tcpu:   1.08/10670.30   Opt:  6.28234577
Optim  0  iout: 3278/4000   time/tcpu:   1.10/10671.40   Opt:  6.28231049
Optim  0  iout: 3279/4000   time/tcpu:   1.08/10672.48   Opt:  6.29410839
Optim  0  iout: 3280/4000   time/tcpu:   1.09/10673.57   Opt:  6.21427631
Optim  0  iout: 3281/4000   time/tcpu:   1.11/10674.68   Opt:  6.23202848
Optim  0  iout: 3282/4000   time/tcpu:   1.08/10675.76   Opt:  6.30818605
Optim  0  iout: 3283/4000   time/tcpu:   1.10/10676.86   Opt:  6.27786350
Optim  0  iout: 3284/4000   time/tcpu:   1.09/10677.95   Opt:  6.28046703
Optim  0  iout: 3285/4000   time/tcpu:   1.11/10679.06   Opt:  6.32965231
Optim  0  iout: 3286/4000   time/tcpu:   1.08/10680.15   Opt:  6.22942352
Optim  0  iout: 3287/4000   time/tcpu:   1.10/10681.25   Opt:  6.32299280
Optim  0  iout: 3288/4000   time/tcpu:   1.10/10682.35   Opt:  6.39209175
Optim  0  iout: 3289/4000   time/tcpu:   1.07/10683.42   Opt:  6.35435343
Optim  0  iout: 3290/4000   time/tcpu:   1.11/10684.53   Opt:  6.26175594
Optim  0  iout: 3291/4000   time/tcpu:   1.10/10685.63   Opt:  6.23478127
Optim  0  iout: 3292/4000   time/tcpu:   1.11/10686.74   Opt:  6.24898624
Optim  0  iout: 3293/4000   time/tcpu:   0.82/10687.56   Opt:  6.40708685
Optim  0  iout: 3294/4000   time/tcpu:   0.81/10688.37   Opt:  6.40053844
Optim  0  iout: 3295/4000   time/tcpu:   0.83/10689.20   Opt:  6.25353193
Optim  0  iout: 3296/4000   time/tcpu:   0.82/10690.02   Opt:  6.29871750
Optim  0  iout: 3297/4000   time/tcpu:   0.83/10690.85   Opt:  6.31488228
Optim  0  iout: 3298/4000   time/tcpu:   1.10/10691.94   Opt:  6.22244310
Optim  0  iout: 3299/4000   time/tcpu:   1.09/10693.03   Opt:  6.31350374
Optim  0  iout: 3300/4000   time/tcpu:   1.10/10694.13   Opt:  6.33642960
Optim  0  iout: 3301/4000   time/tcpu:   1.11/10695.23   Opt:  6.27442360
Optim  0  iout: 3302/4000   time/tcpu:   1.08/10696.32   Opt:  6.36456585
Optim  0  iout: 3303/4000   time/tcpu:   1.11/10697.42   Opt:  6.34637022
Optim  0  iout: 3304/4000   time/tcpu:   1.10/10698.52   Opt:  6.27100563
Optim  0  iout: 3305/4000   time/tcpu:   1.10/10699.62   Opt:  6.29555559
Optim  0  iout: 3306/4000   time/tcpu:   1.10/10700.72   Opt:  6.32923555
Optim  0  iout: 3307/4000   time/tcpu:   1.10/10701.82   Opt:  6.36694336
Optim  0  iout: 3308/4000   time/tcpu:   1.08/10702.91   Opt:  6.30942488
Optim  0  iout: 3309/4000   time/tcpu:   1.09/10704.00   Opt:  6.31928205
Optim  0  iout: 3310/4000   time/tcpu:   1.09/10705.08   Opt:  6.27802134
Optim  0  iout: 3311/4000   time/tcpu:   1.09/10706.18   Opt:  6.35227871
Optim  0  iout: 3312/4000   time/tcpu:   1.10/10707.28   Opt:  6.31997442
Optim  0  iout: 3313/4000   time/tcpu:   1.09/10708.37   Opt:  6.26104784
Optim  0  iout: 3314/4000   time/tcpu:   1.10/10709.47   Opt:  6.32358837
Optim  0  iout: 3315/4000   time/tcpu:   1.10/10710.57   Opt:  6.30139828
Optim  0  iout: 3316/4000   time/tcpu:   1.10/10711.66   Opt:  6.28733015
Optim  0  iout: 3317/4000   time/tcpu:   1.11/10712.77   Opt:  6.31316233
Optim  0  iout: 3318/4000   time/tcpu:   1.07/10713.85   Opt:  6.26976776
Optim  0  iout: 3319/4000   time/tcpu:   1.09/10714.94   Opt:  6.32347918
Optim  0  iout: 3320/4000   time/tcpu:   1.09/10716.03   Opt:  6.27618217
Optim  0  iout: 3321/4000   time/tcpu:   1.10/10717.12   Opt:  6.30174398
Optim  0  iout: 3322/4000   time/tcpu:   1.10/10718.23   Opt:  6.32486200
Optim  0  iout: 3323/4000   time/tcpu:   1.08/10719.30   Opt:  6.34176159
Optim  0  iout: 3324/4000   time/tcpu:   1.09/10720.39   Opt:  6.33478308
Optim  0  iout: 3325/4000   time/tcpu:   1.09/10721.48   Opt:  6.35659075
Optim  0  iout: 3326/4000   time/tcpu:   1.09/10722.57   Opt:  6.41727352
Optim  0  iout: 3327/4000   time/tcpu:   1.10/10723.67   Opt:  6.24387407
Optim  0  iout: 3328/4000   time/tcpu:   1.10/10724.76   Opt:  6.22466898
Optim  0  iout: 3329/4000   time/tcpu:   1.08/10725.85   Opt:  6.33596897
Optim  0  iout: 3330/4000   time/tcpu:   1.10/10726.95   Opt:  6.30015993
Optim  0  iout: 3331/4000   time/tcpu:   1.10/10728.05   Opt:  6.30822134
Optim  0  iout: 3332/4000   time/tcpu:   1.11/10729.16   Opt:  6.32741117
Optim  0  iout: 3333/4000   time/tcpu:   1.08/10730.24   Opt:  6.29174662
Optim  0  iout: 3334/4000   time/tcpu:   1.10/10731.34   Opt:  6.33262777
Optim  0  iout: 3335/4000   time/tcpu:   1.10/10732.44   Opt:  6.26354551
Optim  0  iout: 3336/4000   time/tcpu:   1.09/10733.53   Opt:  6.27429867
Optim  0  iout: 3337/4000   time/tcpu:   1.09/10734.62   Opt:  6.34925175
Optim  0  iout: 3338/4000   time/tcpu:   1.11/10735.73   Opt:  6.35069513
Optim  0  iout: 3339/4000   time/tcpu:   1.09/10736.82   Opt:  6.31150103
Optim  0  iout: 3340/4000   time/tcpu:   1.10/10737.92   Opt:  6.27443361
Optim  0  iout: 3341/4000   time/tcpu:   1.11/10739.03   Opt:  6.34234333
Optim  0  iout: 3342/4000   time/tcpu:   1.11/10740.14   Opt:  6.31348848
Optim  0  iout: 3343/4000   time/tcpu:   1.10/10741.25   Opt:  6.23582220
Optim  0  iout: 3344/4000   time/tcpu:   1.11/10742.35   Opt:  6.36261511
Optim  0  iout: 3345/4000   time/tcpu:   1.10/10743.45   Opt:  6.29428005
Optim  0  iout: 3346/4000   time/tcpu:   1.09/10744.54   Opt:  6.34681892
Optim  0  iout: 3347/4000   time/tcpu:   1.07/10745.60   Opt:  6.28693151
Optim  0  iout: 3348/4000   time/tcpu:   1.08/10746.68   Opt:  6.23791647
Optim  0  iout: 3349/4000   time/tcpu:   1.10/10747.78   Opt:  6.28368521
Optim  0  iout: 3350/4000   time/tcpu:   1.09/10748.87   Opt:  6.31768847
Optim  0  iout: 3351/4000   time/tcpu:   1.09/10749.96   Opt:  6.40948343
Optim  0  iout: 3352/4000   time/tcpu:   1.09/10751.05   Opt:  6.32712173
Optim  0  iout: 3353/4000   time/tcpu:   1.09/10752.14   Opt:  6.28596210
Optim  0  iout: 3354/4000   time/tcpu:   1.10/10753.25   Opt:  6.30332184
Optim  0  iout: 3355/4000   time/tcpu:   1.09/10754.34   Opt:  6.25350285
Optim  0  iout: 3356/4000   time/tcpu:   1.10/10755.43   Opt:  6.34859037
Optim  0  iout: 3357/4000   time/tcpu:   1.09/10756.53   Opt:  6.34106779
Optim  0  iout: 3358/4000   time/tcpu:   1.09/10757.62   Opt:  6.26071978
Optim  0  iout: 3359/4000   time/tcpu:   1.09/10758.71   Opt:  6.30514050
Optim  0  iout: 3360/4000   time/tcpu:   1.09/10759.79   Opt:  6.21537495
Optim  0  iout: 3361/4000   time/tcpu:   1.09/10760.88   Opt:  6.32459164
Optim  0  iout: 3362/4000   time/tcpu:   1.07/10761.96   Opt:  6.28979492
Optim  0  iout: 3363/4000   time/tcpu:   1.07/10763.03   Opt:  6.33350992
Optim  0  iout: 3364/4000   time/tcpu:   1.11/10764.14   Opt:  6.32261133
Optim  0  iout: 3365/4000   time/tcpu:   1.09/10765.23   Opt:  6.28676891
Optim  0  iout: 3366/4000   time/tcpu:   1.10/10766.33   Opt:  6.31778860
Optim  0  iout: 3367/4000   time/tcpu:   1.11/10767.43   Opt:  6.35674477
Optim  0  iout: 3368/4000   time/tcpu:   1.10/10768.53   Opt:  6.32057428
Optim  0  iout: 3369/4000   time/tcpu:   1.09/10769.62   Opt:  6.31950331
Optim  0  iout: 3370/4000   time/tcpu:   1.08/10770.70   Opt:  6.33091307
Optim  0  iout: 3371/4000   time/tcpu:   1.08/10771.78   Opt:  6.28109980
Optim  0  iout: 3372/4000   time/tcpu:   1.11/10772.89   Opt:  6.24366331
Optim  0  iout: 3373/4000   time/tcpu:   1.11/10774.00   Opt:  6.27886486
Optim  0  iout: 3374/4000   time/tcpu:   1.11/10775.11   Opt:  6.26141644
Optim  0  iout: 3375/4000   time/tcpu:   1.09/10776.20   Opt:  6.32051182
Optim  0  iout: 3376/4000   time/tcpu:   1.10/10777.31   Opt:  6.28177547
Optim  0  iout: 3377/4000   time/tcpu:   1.09/10778.39   Opt:  6.33228302
Optim  0  iout: 3378/4000   time/tcpu:   1.10/10779.49   Opt:  6.30227184
Optim  0  iout: 3379/4000   time/tcpu:   1.08/10780.57   Opt:  6.31524086
Optim  0  iout: 3380/4000   time/tcpu:   1.10/10781.67   Opt:  6.34730196
Optim  0  iout: 3381/4000   time/tcpu:   1.10/10782.78   Opt:  6.24236012
Optim  0  iout: 3382/4000   time/tcpu:   1.10/10783.88   Opt:  6.27451849
Optim  0  iout: 3383/4000   time/tcpu:   1.10/10784.98   Opt:  6.34402704
Optim  0  iout: 3384/4000   time/tcpu:   1.10/10786.07   Opt:  6.28556061
Optim  0  iout: 3385/4000   time/tcpu:   1.08/10787.15   Opt:  6.35716057
Optim  0  iout: 3386/4000   time/tcpu:   1.08/10788.23   Opt:  6.25224781
Optim  0  iout: 3387/4000   time/tcpu:   1.09/10789.32   Opt:  6.29992294
Optim  0  iout: 3388/4000   time/tcpu:   1.08/10790.40   Opt:  6.27277851
Optim  0  iout: 3389/4000   time/tcpu:   1.10/10791.50   Opt:  6.32999086
Optim  0  iout: 3390/4000   time/tcpu:   1.09/10792.59   Opt:  6.27763987
Optim  0  iout: 3391/4000   time/tcpu:   1.10/10793.68   Opt:  6.30825996
Optim  0  iout: 3392/4000   time/tcpu:   1.08/10794.76   Opt:  6.34637928
Optim  0  iout: 3393/4000   time/tcpu:   1.10/10795.86   Opt:  6.28588247
Optim  0  iout: 3394/4000   time/tcpu:   1.11/10796.97   Opt:  6.32772970
Optim  0  iout: 3395/4000   time/tcpu:   1.09/10798.06   Opt:  6.29077816
Optim  0  iout: 3396/4000   time/tcpu:   1.10/10799.16   Opt:  6.30841017
Optim  0  iout: 3397/4000   time/tcpu:   1.08/10800.24   Opt:  6.25395203
Optim  0  iout: 3398/4000   time/tcpu:   1.10/10801.34   Opt:  6.31969023
Optim  0  iout: 3399/4000   time/tcpu:   1.11/10802.45   Opt:  6.28080940
Optim  0  iout: 3400/4000   time/tcpu:   1.08/10803.53   Opt:  6.25002956
Optim  0  iout: 3401/4000   time/tcpu:   1.09/10804.62   Opt:  6.30948734
Optim  0  iout: 3402/4000   time/tcpu:   1.10/10805.72   Opt:  6.27374887
Optim  0  iout: 3403/4000   time/tcpu:   1.11/10806.83   Opt:  6.33084822
Optim  0  iout: 3404/4000   time/tcpu:   1.09/10807.91   Opt:  6.32502317
Optim  0  iout: 3405/4000   time/tcpu:   1.10/10809.02   Opt:  6.28160143
Optim  0  iout: 3406/4000   time/tcpu:   1.08/10810.10   Opt:  6.31485271
Optim  0  iout: 3407/4000   time/tcpu:   1.10/10811.20   Opt:  6.33468866
Optim  0  iout: 3408/4000   time/tcpu:   1.09/10812.29   Opt:  6.23758888
Optim  0  iout: 3409/4000   time/tcpu:   1.11/10813.40   Opt:  6.33607531
Optim  0  iout: 3410/4000   time/tcpu:   1.08/10814.49   Opt:  6.33779716
Optim  0  iout: 3411/4000   time/tcpu:   1.06/10815.55   Opt:  6.30803108
Optim  0  iout: 3412/4000   time/tcpu:   1.09/10816.64   Opt:  6.28066635
Optim  0  iout: 3413/4000   time/tcpu:   1.10/10817.74   Opt:  6.31100702
Optim  0  iout: 3414/4000   time/tcpu:   1.08/10818.82   Opt:  6.35601568
Optim  0  iout: 3415/4000   time/tcpu:   1.10/10819.92   Opt:  6.34264851
Optim  0  iout: 3416/4000   time/tcpu:   1.10/10821.02   Opt:  6.31702280
Optim  0  iout: 3417/4000   time/tcpu:   1.09/10822.11   Opt:  6.33933687
Optim  0  iout: 3418/4000   time/tcpu:   1.10/10823.21   Opt:  6.33135319
Optim  0  iout: 3419/4000   time/tcpu:   1.09/10824.30   Opt:  6.34074688
Optim  0  iout: 3420/4000   time/tcpu:   1.10/10825.40   Opt:  6.29614544
Optim  0  iout: 3421/4000   time/tcpu:   1.09/10826.49   Opt:  6.27785730
Optim  0  iout: 3422/4000   time/tcpu:   1.10/10827.59   Opt:  6.37800360
Optim  0  iout: 3423/4000   time/tcpu:   1.09/10828.67   Opt:  6.31951904
Optim  0  iout: 3424/4000   time/tcpu:   1.08/10829.76   Opt:  6.34161139
Optim  0  iout: 3425/4000   time/tcpu:   1.11/10830.86   Opt:  6.32963562
Optim  0  iout: 3426/4000   time/tcpu:   1.12/10831.98   Opt:  6.32781363
Optim  0  iout: 3427/4000   time/tcpu:   1.12/10833.10   Opt:  6.29246426
Optim  0  iout: 3428/4000   time/tcpu:   1.09/10834.19   Opt:  6.33931780
Optim  0  iout: 3429/4000   time/tcpu:   1.09/10835.28   Opt:  6.30098438
Optim  0  iout: 3430/4000   time/tcpu:   1.10/10836.37   Opt:  6.30465174
Optim  0  iout: 3431/4000   time/tcpu:   1.10/10837.47   Opt:  6.32112646
Optim  0  iout: 3432/4000   time/tcpu:   1.09/10838.56   Opt:  6.27541876
Optim  0  iout: 3433/4000   time/tcpu:   1.11/10839.67   Opt:  6.28406858
Optim  0  iout: 3434/4000   time/tcpu:   1.08/10840.75   Opt:  6.29846907
Optim  0  iout: 3435/4000   time/tcpu:   1.09/10841.84   Opt:  6.40735960
Optim  0  iout: 3436/4000   time/tcpu:   1.10/10842.94   Opt:  6.34042549
Optim  0  iout: 3437/4000   time/tcpu:   1.09/10844.04   Opt:  6.32325602
Optim  0  iout: 3438/4000   time/tcpu:   1.10/10845.13   Opt:  6.32269526
Optim  0  iout: 3439/4000   time/tcpu:   1.10/10846.23   Opt:  6.32157516
Optim  0  iout: 3440/4000   time/tcpu:   1.09/10847.32   Opt:  6.34168291
Optim  0  iout: 3441/4000   time/tcpu:   1.09/10848.42   Opt:  6.32967615
Optim  0  iout: 3442/4000   time/tcpu:   1.08/10849.50   Opt:  6.30257893
Optim  0  iout: 3443/4000   time/tcpu:   1.08/10850.58   Opt:  6.36080122
Optim  0  iout: 3444/4000   time/tcpu:   1.09/10851.67   Opt:  6.35339737
Optim  0  iout: 3445/4000   time/tcpu:   1.09/10852.76   Opt:  6.32412338
Optim  0  iout: 3446/4000   time/tcpu:   1.11/10853.87   Opt:  6.28336906
Optim  0  iout: 3447/4000   time/tcpu:   1.10/10854.97   Opt:  6.29976845
Optim  0  iout: 3448/4000   time/tcpu:   1.09/10856.06   Opt:  6.32732439
Optim  0  iout: 3449/4000   time/tcpu:   1.10/10857.16   Opt:  6.32877922
Optim  0  iout: 3450/4000   time/tcpu:   1.09/10858.25   Opt:  6.23933458
Optim  0  iout: 3451/4000   time/tcpu:   1.10/10859.35   Opt:  6.30640507
Optim  0  iout: 3452/4000   time/tcpu:   1.11/10860.46   Opt:  6.34530354
Optim  0  iout: 3453/4000   time/tcpu:   1.09/10861.55   Opt:  6.32011843
Optim  0  iout: 3454/4000   time/tcpu:   1.10/10862.65   Opt:  6.33096170
Optim  0  iout: 3455/4000   time/tcpu:   1.08/10863.72   Opt:  6.32612610
Optim  0  iout: 3456/4000   time/tcpu:   1.10/10864.82   Opt:  6.28791714
Optim  0  iout: 3457/4000   time/tcpu:   1.09/10865.92   Opt:  6.35930109
Optim  0  iout: 3458/4000   time/tcpu:   1.09/10867.00   Opt:  6.36223698
Optim  0  iout: 3459/4000   time/tcpu:   1.09/10868.09   Opt:  6.27306843
Optim  0  iout: 3460/4000   time/tcpu:   1.09/10869.18   Opt:  6.32589626
Optim  0  iout: 3461/4000   time/tcpu:   1.10/10870.28   Opt:  6.27169132
Optim  0  iout: 3462/4000   time/tcpu:   1.10/10871.38   Opt:  6.29644012
Optim  0  iout: 3463/4000   time/tcpu:   1.10/10872.48   Opt:  6.26501131
Optim  0  iout: 3464/4000   time/tcpu:   1.09/10873.57   Opt:  6.33810472
Optim  0  iout: 3465/4000   time/tcpu:   1.08/10874.64   Opt:  6.35492325
Optim  0  iout: 3466/4000   time/tcpu:   1.10/10875.74   Opt:  6.30302620
Optim  0  iout: 3467/4000   time/tcpu:   1.09/10876.84   Opt:  6.40244722
Optim  0  iout: 3468/4000   time/tcpu:   1.07/10877.91   Opt:  6.28364515
Optim  0  iout: 3469/4000   time/tcpu:   1.10/10879.01   Opt:  6.26023769
Optim  0  iout: 3470/4000   time/tcpu:   1.09/10880.10   Opt:  6.26984596
Optim  0  iout: 3471/4000   time/tcpu:   1.09/10881.19   Opt:  6.32119417
Optim  0  iout: 3472/4000   time/tcpu:   1.09/10882.28   Opt:  6.30424356
Optim  0  iout: 3473/4000   time/tcpu:   1.10/10883.37   Opt:  6.37447834
Optim  0  iout: 3474/4000   time/tcpu:   1.07/10884.45   Opt:  6.29366064
Optim  0  iout: 3475/4000   time/tcpu:   1.08/10885.52   Opt:  6.27827835
Optim  0  iout: 3476/4000   time/tcpu:   1.08/10886.61   Opt:  6.22574043
Optim  0  iout: 3477/4000   time/tcpu:   1.09/10887.70   Opt:  6.20969343
Optim  0  iout: 3478/4000   time/tcpu:   1.08/10888.78   Opt:  6.25401878
Optim  0  iout: 3479/4000   time/tcpu:   1.09/10889.87   Opt:  6.26469803
Optim  0  iout: 3480/4000   time/tcpu:   1.09/10890.96   Opt:  6.28966808
Optim  0  iout: 3481/4000   time/tcpu:   1.06/10892.03   Opt:  6.34538889
Optim  0  iout: 3482/4000   time/tcpu:   1.10/10893.13   Opt:  6.27959681
Optim  0  iout: 3483/4000   time/tcpu:   1.10/10894.23   Opt:  6.34058905
Optim  0  iout: 3484/4000   time/tcpu:   1.09/10895.32   Opt:  6.33168554
Optim  0  iout: 3485/4000   time/tcpu:   1.11/10896.42   Opt:  6.26344442
Optim  0  iout: 3486/4000   time/tcpu:   1.09/10897.51   Opt:  6.26627493
Optim  0  iout: 3487/4000   time/tcpu:   1.10/10898.61   Opt:  6.34670305
Optim  0  iout: 3488/4000   time/tcpu:   1.09/10899.70   Opt:  6.30938005
Optim  0  iout: 3489/4000   time/tcpu:   1.11/10900.80   Opt:  6.27665520
Optim  0  iout: 3490/4000   time/tcpu:   1.09/10901.89   Opt:  6.34672308
Optim  0  iout: 3491/4000   time/tcpu:   1.09/10902.98   Opt:  6.31524658
Optim  0  iout: 3492/4000   time/tcpu:   1.09/10904.07   Opt:  6.32207823
Optim  0  iout: 3493/4000   time/tcpu:   1.09/10905.16   Opt:  6.33217716
Optim  0  iout: 3494/4000   time/tcpu:   1.10/10906.26   Opt:  6.27286530
Optim  0  iout: 3495/4000   time/tcpu:   1.10/10907.36   Opt:  6.35907936
Optim  0  iout: 3496/4000   time/tcpu:   1.07/10908.43   Opt:  6.29290771
Optim  0  iout: 3497/4000   time/tcpu:   1.08/10909.51   Opt:  6.35119629
Optim  0  iout: 3498/4000   time/tcpu:   1.08/10910.60   Opt:  6.33239365
Optim  0  iout: 3499/4000   time/tcpu:   1.10/10911.69   Opt:  6.26169872
Optim  0  iout: 3500/4000   time/tcpu:   1.10/10912.79   Opt:  6.32136440
Optim  0  iout: 3501/4000   time/tcpu:   1.09/10913.89   Opt:  6.34143543
Optim  0  iout: 3502/4000   time/tcpu:   1.08/10914.97   Opt:  6.34265709
Optim  0  iout: 3503/4000   time/tcpu:   1.09/10916.05   Opt:  6.30511332
Optim  0  iout: 3504/4000   time/tcpu:   1.09/10917.15   Opt:  6.27209949
Optim  0  iout: 3505/4000   time/tcpu:   1.09/10918.24   Opt:  6.30609751
Optim  0  iout: 3506/4000   time/tcpu:   1.09/10919.33   Opt:  6.31981659
Optim  0  iout: 3507/4000   time/tcpu:   1.11/10920.43   Opt:  6.28060150
Optim  0  iout: 3508/4000   time/tcpu:   1.09/10921.52   Opt:  6.31085443
Optim  0  iout: 3509/4000   time/tcpu:   1.10/10922.62   Opt:  6.31001282
Optim  0  iout: 3510/4000   time/tcpu:   1.10/10923.72   Opt:  6.28958797
Optim  0  iout: 3511/4000   time/tcpu:   1.08/10924.80   Opt:  6.23608685
Optim  0  iout: 3512/4000   time/tcpu:   1.10/10925.90   Opt:  6.30221987
Optim  0  iout: 3513/4000   time/tcpu:   1.09/10926.99   Opt:  6.34029484
Optim  0  iout: 3514/4000   time/tcpu:   1.10/10928.09   Opt:  6.29118633
Optim  0  iout: 3515/4000   time/tcpu:   1.10/10929.19   Opt:  6.26864290
Optim  0  iout: 3516/4000   time/tcpu:   1.09/10930.28   Opt:  6.34213161
Optim  0  iout: 3517/4000   time/tcpu:   1.09/10931.37   Opt:  6.32455683
Optim  0  iout: 3518/4000   time/tcpu:   1.09/10932.47   Opt:  6.24790573
Optim  0  iout: 3519/4000   time/tcpu:   1.08/10933.54   Opt:  6.28659534
Optim  0  iout: 3520/4000   time/tcpu:   1.10/10934.64   Opt:  6.33198595
Optim  0  iout: 3521/4000   time/tcpu:   1.03/10935.67   Opt:  6.32596397
Optim  0  iout: 3522/4000   time/tcpu:   0.87/10936.54   Opt:  6.33145761
Optim  0  iout: 3523/4000   time/tcpu:   0.97/10937.51   Opt:  6.30664444
Optim  0  iout: 3524/4000   time/tcpu:   1.10/10938.61   Opt:  6.25228024
Optim  0  iout: 3525/4000   time/tcpu:   1.08/10939.70   Opt:  6.28610945
Optim  0  iout: 3526/4000   time/tcpu:   1.08/10940.78   Opt:  6.27839375
Optim  0  iout: 3527/4000   time/tcpu:   1.09/10941.86   Opt:  6.26529360
Optim  0  iout: 3528/4000   time/tcpu:   1.07/10942.94   Opt:  6.24608612
Optim  0  iout: 3529/4000   time/tcpu:   1.11/10944.05   Opt:  6.32473373
Optim  0  iout: 3530/4000   time/tcpu:   1.10/10945.14   Opt:  6.30589390
Optim  0  iout: 3531/4000   time/tcpu:   1.09/10946.23   Opt:  6.27213669
Optim  0  iout: 3532/4000   time/tcpu:   1.08/10947.32   Opt:  6.35556650
Optim  0  iout: 3533/4000   time/tcpu:   1.08/10948.40   Opt:  6.28080463
Optim  0  iout: 3534/4000   time/tcpu:   1.10/10949.50   Opt:  6.25823212
Optim  0  iout: 3535/4000   time/tcpu:   1.09/10950.59   Opt:  6.34825993
Optim  0  iout: 3536/4000   time/tcpu:   1.09/10951.68   Opt:  6.30623531
Optim  0  iout: 3537/4000   time/tcpu:   1.09/10952.77   Opt:  6.35752678
Optim  0  iout: 3538/4000   time/tcpu:   1.10/10953.87   Opt:  6.31160307
Optim  0  iout: 3539/4000   time/tcpu:   1.08/10954.95   Opt:  6.31754494
Optim  0  iout: 3540/4000   time/tcpu:   1.09/10956.04   Opt:  6.28211975
Optim  0  iout: 3541/4000   time/tcpu:   1.10/10957.14   Opt:  6.33150101
Optim  0  iout: 3542/4000   time/tcpu:   1.09/10958.23   Opt:  6.31962109
Optim  0  iout: 3543/4000   time/tcpu:   1.09/10959.32   Opt:  6.33109474
Optim  0  iout: 3544/4000   time/tcpu:   1.08/10960.40   Opt:  6.30599022
Optim  0  iout: 3545/4000   time/tcpu:   1.09/10961.49   Opt:  6.28364849
Optim  0  iout: 3546/4000   time/tcpu:   1.10/10962.60   Opt:  6.34827375
Optim  0  iout: 3547/4000   time/tcpu:   1.09/10963.69   Opt:  6.27362871
Optim  0  iout: 3548/4000   time/tcpu:   1.09/10964.78   Opt:  6.26133871
Optim  0  iout: 3549/4000   time/tcpu:   1.10/10965.88   Opt:  6.24779129
Optim  0  iout: 3550/4000   time/tcpu:   1.09/10966.97   Opt:  6.28451014
Optim  0  iout: 3551/4000   time/tcpu:   1.10/10968.07   Opt:  6.32463980
Optim  0  iout: 3552/4000   time/tcpu:   1.10/10969.17   Opt:  6.31368828
Optim  0  iout: 3553/4000   time/tcpu:   1.09/10970.26   Opt:  6.34671116
Optim  0  iout: 3554/4000   time/tcpu:   1.10/10971.36   Opt:  6.32923460
Optim  0  iout: 3555/4000   time/tcpu:   1.11/10972.47   Opt:  6.32487965
Optim  0  iout: 3556/4000   time/tcpu:   1.11/10973.58   Opt:  6.35628080
Optim  0  iout: 3557/4000   time/tcpu:   1.08/10974.66   Opt:  6.29095888
Optim  0  iout: 3558/4000   time/tcpu:   1.09/10975.75   Opt:  6.29662991
Optim  0  iout: 3559/4000   time/tcpu:   1.11/10976.86   Opt:  6.29861641
Optim  0  iout: 3560/4000   time/tcpu:   1.11/10977.97   Opt:  6.23791170
Optim  0  iout: 3561/4000   time/tcpu:   1.09/10979.06   Opt:  6.34754229
Optim  0  iout: 3562/4000   time/tcpu:   1.10/10980.16   Opt:  6.27361631
Optim  0  iout: 3563/4000   time/tcpu:   1.10/10981.27   Opt:  6.28265429
Optim  0  iout: 3564/4000   time/tcpu:   1.11/10982.37   Opt:  6.36393785
Optim  0  iout: 3565/4000   time/tcpu:   1.09/10983.46   Opt:  6.32130575
Optim  0  iout: 3566/4000   time/tcpu:   1.09/10984.55   Opt:  6.25944662
Optim  0  iout: 3567/4000   time/tcpu:   1.09/10985.64   Opt:  6.35599375
Optim  0  iout: 3568/4000   time/tcpu:   0.91/10986.55   Opt:  6.35642862
Optim  0  iout: 3569/4000   time/tcpu:   1.08/10987.64   Opt:  6.26330233
Optim  0  iout: 3570/4000   time/tcpu:   1.09/10988.73   Opt:  6.29567623
Optim  0  iout: 3571/4000   time/tcpu:   1.10/10989.83   Opt:  6.27107048
Optim  0  iout: 3572/4000   time/tcpu:   1.10/10990.93   Opt:  6.31155491
Optim  0  iout: 3573/4000   time/tcpu:   1.10/10992.03   Opt:  6.34246349
Optim  0  iout: 3574/4000   time/tcpu:   1.11/10993.14   Opt:  6.32822800
Optim  0  iout: 3575/4000   time/tcpu:   1.08/10994.22   Opt:  6.29955101
Optim  0  iout: 3576/4000   time/tcpu:   1.08/10995.30   Opt:  6.27150488
Optim  0  iout: 3577/4000   time/tcpu:   1.10/10996.40   Opt:  6.26371622
Optim  0  iout: 3578/4000   time/tcpu:   1.09/10997.48   Opt:  6.34836864
Optim  0  iout: 3579/4000   time/tcpu:   1.10/10998.59   Opt:  6.28259039
Optim  0  iout: 3580/4000   time/tcpu:   1.09/10999.68   Opt:  6.32421637
Optim  0  iout: 3581/4000   time/tcpu:   1.08/11000.76   Opt:  6.36584902
Optim  0  iout: 3582/4000   time/tcpu:   1.09/11001.85   Opt:  6.37730885
Optim  0  iout: 3583/4000   time/tcpu:   1.10/11002.95   Opt:  6.32563162
Optim  0  iout: 3584/4000   time/tcpu:   1.09/11004.04   Opt:  6.27390766
Optim  0  iout: 3585/4000   time/tcpu:   1.11/11005.15   Opt:  6.33931589
Optim  0  iout: 3586/4000   time/tcpu:   1.09/11006.24   Opt:  6.31457138
Optim  0  iout: 3587/4000   time/tcpu:   1.09/11007.33   Opt:  6.32805824
Optim  0  iout: 3588/4000   time/tcpu:   1.11/11008.44   Opt:  6.25608158
Optim  0  iout: 3589/4000   time/tcpu:   1.09/11009.53   Opt:  6.27880716
Optim  0  iout: 3590/4000   time/tcpu:   1.10/11010.63   Opt:  6.24019814
Optim  0  iout: 3591/4000   time/tcpu:   1.07/11011.70   Opt:  6.32068539
Optim  0  iout: 3592/4000   time/tcpu:   1.10/11012.80   Opt:  6.29587126
Optim  0  iout: 3593/4000   time/tcpu:   1.10/11013.90   Opt:  6.31901836
Optim  0  iout: 3594/4000   time/tcpu:   1.09/11015.00   Opt:  6.32412481
Optim  0  iout: 3595/4000   time/tcpu:   1.09/11016.09   Opt:  6.29390526
Optim  0  iout: 3596/4000   time/tcpu:   1.08/11017.17   Opt:  6.33484697
Optim  0  iout: 3597/4000   time/tcpu:   1.12/11018.29   Opt:  6.37230968
Optim  0  iout: 3598/4000   time/tcpu:   1.10/11019.39   Opt:  6.30571890
Optim  0  iout: 3599/4000   time/tcpu:   1.09/11020.47   Opt:  6.34233189
Optim  0  iout: 3600/4000   time/tcpu:   1.07/11021.55   Opt:  6.28777456
Optim  0  iout: 3601/4000   time/tcpu:   1.08/11022.63   Opt:  6.28531933
Optim  0  iout: 3602/4000   time/tcpu:   1.10/11023.73   Opt:  6.28388023
Optim  0  iout: 3603/4000   time/tcpu:   1.08/11024.81   Opt:  6.34496355
Optim  0  iout: 3604/4000   time/tcpu:   1.10/11025.91   Opt:  6.33959675
Optim  0  iout: 3605/4000   time/tcpu:   1.09/11027.00   Opt:  6.29809141
Optim  0  iout: 3606/4000   time/tcpu:   1.11/11028.10   Opt:  6.23933935
Optim  0  iout: 3607/4000   time/tcpu:   1.11/11029.21   Opt:  6.29131031
Optim  0  iout: 3608/4000   time/tcpu:   1.09/11030.30   Opt:  6.31434250
Optim  0  iout: 3609/4000   time/tcpu:   1.07/11031.37   Opt:  6.37730742
Optim  0  iout: 3610/4000   time/tcpu:   1.11/11032.48   Opt:  6.27638102
Optim  0  iout: 3611/4000   time/tcpu:   1.09/11033.58   Opt:  6.39275599
Optim  0  iout: 3612/4000   time/tcpu:   1.10/11034.68   Opt:  6.23174095
Optim  0  iout: 3613/4000   time/tcpu:   1.10/11035.78   Opt:  6.23603964
Optim  0  iout: 3614/4000   time/tcpu:   1.10/11036.88   Opt:  6.29223537
Optim  0  iout: 3615/4000   time/tcpu:   1.08/11037.96   Opt:  6.30549145
Optim  0  iout: 3616/4000   time/tcpu:   1.10/11039.06   Opt:  6.25607204
Optim  0  iout: 3617/4000   time/tcpu:   1.08/11040.14   Opt:  6.29887676
Optim  0  iout: 3618/4000   time/tcpu:   1.10/11041.24   Opt:  6.25846481
Optim  0  iout: 3619/4000   time/tcpu:   1.08/11042.33   Opt:  6.24271393
Optim  0  iout: 3620/4000   time/tcpu:   1.10/11043.42   Opt:  6.23586226
Optim  0  iout: 3621/4000   time/tcpu:   1.09/11044.52   Opt:  6.29635429
Optim  0  iout: 3622/4000   time/tcpu:   1.11/11045.62   Opt:  6.30766535
Optim  0  iout: 3623/4000   time/tcpu:   1.07/11046.69   Opt:  6.31238556
Optim  0  iout: 3624/4000   time/tcpu:   1.09/11047.78   Opt:  6.29060936
Optim  0  iout: 3625/4000   time/tcpu:   1.09/11048.88   Opt:  6.28908253
Optim  0  iout: 3626/4000   time/tcpu:   1.10/11049.98   Opt:  6.37021303
Optim  0  iout: 3627/4000   time/tcpu:   1.11/11051.09   Opt:  6.31150007
Optim  0  iout: 3628/4000   time/tcpu:   1.08/11052.17   Opt:  6.29038858
Optim  0  iout: 3629/4000   time/tcpu:   1.11/11053.28   Opt:  6.31668472
Optim  0  iout: 3630/4000   time/tcpu:   1.10/11054.38   Opt:  6.33496761
Optim  0  iout: 3631/4000   time/tcpu:   1.09/11055.46   Opt:  6.34919357
Optim  0  iout: 3632/4000   time/tcpu:   1.08/11056.54   Opt:  6.31861258
Optim  0  iout: 3633/4000   time/tcpu:   1.08/11057.62   Opt:  6.35677862
Optim  0  iout: 3634/4000   time/tcpu:   1.09/11058.71   Opt:  6.32536125
Optim  0  iout: 3635/4000   time/tcpu:   1.10/11059.81   Opt:  6.28556490
Optim  0  iout: 3636/4000   time/tcpu:   1.09/11060.90   Opt:  6.20837688
Optim  0  iout: 3637/4000   time/tcpu:   1.10/11061.99   Opt:  6.31024027
Optim  0  iout: 3638/4000   time/tcpu:   1.10/11063.09   Opt:  6.30333900
Optim  0  iout: 3639/4000   time/tcpu:   1.09/11064.18   Opt:  6.27893066
Optim  0  iout: 3640/4000   time/tcpu:   1.08/11065.26   Opt:  6.33330727
Optim  0  iout: 3641/4000   time/tcpu:   1.07/11066.34   Opt:  6.30094147
Optim  0  iout: 3642/4000   time/tcpu:   1.09/11067.43   Opt:  6.38735723
Optim  0  iout: 3643/4000   time/tcpu:   1.09/11068.52   Opt:  6.27440119
Optim  0  iout: 3644/4000   time/tcpu:   1.09/11069.60   Opt:  6.24520445
Optim  0  iout: 3645/4000   time/tcpu:   1.10/11070.71   Opt:  6.27429342
Optim  0  iout: 3646/4000   time/tcpu:   1.12/11071.83   Opt:  6.25916100
Optim  0  iout: 3647/4000   time/tcpu:   1.10/11072.93   Opt:  6.24248886
Optim  0  iout: 3648/4000   time/tcpu:   1.09/11074.02   Opt:  6.33571863
Optim  0  iout: 3649/4000   time/tcpu:   1.09/11075.11   Opt:  6.35833025
Optim  0  iout: 3650/4000   time/tcpu:   1.09/11076.21   Opt:  6.30490065
Optim  0  iout: 3651/4000   time/tcpu:   1.10/11077.31   Opt:  6.34054852
Optim  0  iout: 3652/4000   time/tcpu:   1.10/11078.40   Opt:  6.33534956
Optim  0  iout: 3653/4000   time/tcpu:   1.11/11079.51   Opt:  6.28949881
Optim  0  iout: 3654/4000   time/tcpu:   1.11/11080.62   Opt:  6.28541994
Optim  0  iout: 3655/4000   time/tcpu:   1.10/11081.72   Opt:  6.29971600
Optim  0  iout: 3656/4000   time/tcpu:   1.08/11082.80   Opt:  6.27465439
Optim  0  iout: 3657/4000   time/tcpu:   1.05/11083.85   Opt:  6.28279495
Optim  0  iout: 3658/4000   time/tcpu:   1.09/11084.94   Opt:  6.28792572
Optim  0  iout: 3659/4000   time/tcpu:   1.08/11086.02   Opt:  6.33365440
Optim  0  iout: 3660/4000   time/tcpu:   1.11/11087.13   Opt:  6.28408051
Optim  0  iout: 3661/4000   time/tcpu:   1.08/11088.22   Opt:  6.37388468
Optim  0  iout: 3662/4000   time/tcpu:   1.07/11089.29   Opt:  6.25545883
Optim  0  iout: 3663/4000   time/tcpu:   1.10/11090.39   Opt:  6.33076286
Optim  0  iout: 3664/4000   time/tcpu:   1.10/11091.49   Opt:  6.40110493
Optim  0  iout: 3665/4000   time/tcpu:   1.09/11092.58   Opt:  6.34725380
Optim  0  iout: 3666/4000   time/tcpu:   1.10/11093.68   Opt:  6.34678888
Optim  0  iout: 3667/4000   time/tcpu:   1.10/11094.78   Opt:  6.24509192
Optim  0  iout: 3668/4000   time/tcpu:   1.09/11095.87   Opt:  6.19038105
Optim  0  iout: 3669/4000   time/tcpu:   1.09/11096.95   Opt:  6.36218452
Optim  0  iout: 3670/4000   time/tcpu:   1.09/11098.05   Opt:  6.29374313
Optim  0  iout: 3671/4000   time/tcpu:   1.07/11099.12   Opt:  6.29870129
Optim  0  iout: 3672/4000   time/tcpu:   1.10/11100.22   Opt:  6.31474209
Optim  0  iout: 3673/4000   time/tcpu:   1.08/11101.30   Opt:  6.25995922
Optim  0  iout: 3674/4000   time/tcpu:   1.09/11102.39   Opt:  6.22144175
Optim  0  iout: 3675/4000   time/tcpu:   1.10/11103.49   Opt:  6.25576353
Optim  0  iout: 3676/4000   time/tcpu:   1.09/11104.58   Opt:  6.29994392
Optim  0  iout: 3677/4000   time/tcpu:   1.08/11105.67   Opt:  6.24746132
Optim  0  iout: 3678/4000   time/tcpu:   1.09/11106.75   Opt:  6.25544024
Optim  0  iout: 3679/4000   time/tcpu:   1.10/11107.86   Opt:  6.30983210
Optim  0  iout: 3680/4000   time/tcpu:   1.10/11108.96   Opt:  6.32085276
Optim  0  iout: 3681/4000   time/tcpu:   1.10/11110.06   Opt:  6.34473515
Optim  0  iout: 3682/4000   time/tcpu:   1.11/11111.16   Opt:  6.34340811
Optim  0  iout: 3683/4000   time/tcpu:   1.10/11112.27   Opt:  6.29478121
Optim  0  iout: 3684/4000   time/tcpu:   1.08/11113.35   Opt:  6.30895424
Optim  0  iout: 3685/4000   time/tcpu:   1.10/11114.45   Opt:  6.30331898
Optim  0  iout: 3686/4000   time/tcpu:   1.10/11115.55   Opt:  6.34087420
Optim  0  iout: 3687/4000   time/tcpu:   1.08/11116.62   Opt:  6.29958248
Optim  0  iout: 3688/4000   time/tcpu:   1.09/11117.71   Opt:  6.24287224
Optim  0  iout: 3689/4000   time/tcpu:   1.09/11118.81   Opt:  6.26716137
Optim  0  iout: 3690/4000   time/tcpu:   1.10/11119.90   Opt:  6.29112577
Optim  0  iout: 3691/4000   time/tcpu:   1.08/11120.98   Opt:  6.36029100
Optim  0  iout: 3692/4000   time/tcpu:   1.09/11122.07   Opt:  6.28670406
Optim  0  iout: 3693/4000   time/tcpu:   1.10/11123.17   Opt:  6.25357342
Optim  0  iout: 3694/4000   time/tcpu:   1.10/11124.27   Opt:  6.36785555
Optim  0  iout: 3695/4000   time/tcpu:   1.10/11125.37   Opt:  6.38150263
Optim  0  iout: 3696/4000   time/tcpu:   1.09/11126.46   Opt:  6.34301281
Optim  0  iout: 3697/4000   time/tcpu:   1.10/11127.56   Opt:  6.33399391
Optim  0  iout: 3698/4000   time/tcpu:   1.09/11128.65   Opt:  6.29284668
Optim  0  iout: 3699/4000   time/tcpu:   1.10/11129.75   Opt:  6.22135258
Optim  0  iout: 3700/4000   time/tcpu:   1.09/11130.84   Opt:  6.31379795
Optim  0  iout: 3701/4000   time/tcpu:   1.09/11131.93   Opt:  6.28459883
Optim  0  iout: 3702/4000   time/tcpu:   1.10/11133.02   Opt:  6.28874016
Optim  0  iout: 3703/4000   time/tcpu:   1.10/11134.12   Opt:  6.35120058
Optim  0  iout: 3704/4000   time/tcpu:   1.11/11135.23   Opt:  6.26328611
Optim  0  iout: 3705/4000   time/tcpu:   1.09/11136.32   Opt:  6.17969847
Optim  0  iout: 3706/4000   time/tcpu:   1.09/11137.41   Opt:  6.28949213
Optim  0  iout: 3707/4000   time/tcpu:   1.10/11138.51   Opt:  6.31371927
Optim  0  iout: 3708/4000   time/tcpu:   1.09/11139.60   Opt:  6.30486250
Optim  0  iout: 3709/4000   time/tcpu:   1.09/11140.69   Opt:  6.30048370
Optim  0  iout: 3710/4000   time/tcpu:   1.09/11141.79   Opt:  6.29393244
Optim  0  iout: 3711/4000   time/tcpu:   1.08/11142.87   Opt:  6.31510735
Optim  0  iout: 3712/4000   time/tcpu:   1.10/11143.96   Opt:  6.29675674
Optim  0  iout: 3713/4000   time/tcpu:   1.08/11145.04   Opt:  6.28419065
Optim  0  iout: 3714/4000   time/tcpu:   1.11/11146.15   Opt:  6.30344343
Optim  0  iout: 3715/4000   time/tcpu:   1.11/11147.26   Opt:  6.33810043
Optim  0  iout: 3716/4000   time/tcpu:   1.08/11148.34   Opt:  6.25758410
Optim  0  iout: 3717/4000   time/tcpu:   1.10/11149.44   Opt:  6.35383177
Optim  0  iout: 3718/4000   time/tcpu:   1.10/11150.55   Opt:  6.34573984
Optim  0  iout: 3719/4000   time/tcpu:   1.05/11151.59   Opt:  6.28763676
Optim  0  iout: 3720/4000   time/tcpu:   1.12/11152.72   Opt:  6.27631664
Optim  0  iout: 3721/4000   time/tcpu:   1.08/11153.79   Opt:  6.33775663
Optim  0  iout: 3722/4000   time/tcpu:   1.11/11154.90   Opt:  6.35904694
Optim  0  iout: 3723/4000   time/tcpu:   1.09/11155.99   Opt:  6.26820660
Optim  0  iout: 3724/4000   time/tcpu:   1.08/11157.08   Opt:  6.26781130
Optim  0  iout: 3725/4000   time/tcpu:   1.08/11158.16   Opt:  6.31868076
Optim  0  iout: 3726/4000   time/tcpu:   1.10/11159.26   Opt:  6.24963140
Optim  0  iout: 3727/4000   time/tcpu:   1.10/11160.36   Opt:  6.26807117
Optim  0  iout: 3728/4000   time/tcpu:   1.10/11161.46   Opt:  6.38357019
Optim  0  iout: 3729/4000   time/tcpu:   1.10/11162.56   Opt:  6.27393532
Optim  0  iout: 3730/4000   time/tcpu:   1.09/11163.65   Opt:  6.38244629
Optim  0  iout: 3731/4000   time/tcpu:   1.08/11164.73   Opt:  6.30607843
Optim  0  iout: 3732/4000   time/tcpu:   1.09/11165.83   Opt:  6.27755880
Optim  0  iout: 3733/4000   time/tcpu:   1.09/11166.92   Opt:  6.31713486
Optim  0  iout: 3734/4000   time/tcpu:   1.10/11168.02   Opt:  6.33936453
Optim  0  iout: 3735/4000   time/tcpu:   1.10/11169.11   Opt:  6.28506947
Optim  0  iout: 3736/4000   time/tcpu:   1.10/11170.21   Opt:  6.27328444
Optim  0  iout: 3737/4000   time/tcpu:   1.11/11171.32   Opt:  6.29349041
Optim  0  iout: 3738/4000   time/tcpu:   1.08/11172.41   Opt:  6.32107258
Optim  0  iout: 3739/4000   time/tcpu:   1.10/11173.51   Opt:  6.34650612
Optim  0  iout: 3740/4000   time/tcpu:   1.08/11174.59   Opt:  6.26928425
Optim  0  iout: 3741/4000   time/tcpu:   1.06/11175.65   Opt:  6.29561186
Optim  0  iout: 3742/4000   time/tcpu:   1.08/11176.73   Opt:  6.27040339
Optim  0  iout: 3743/4000   time/tcpu:   1.11/11177.84   Opt:  6.31986332
Optim  0  iout: 3744/4000   time/tcpu:   1.10/11178.94   Opt:  6.29770994
Optim  0  iout: 3745/4000   time/tcpu:   1.08/11180.03   Opt:  6.23690128
Optim  0  iout: 3746/4000   time/tcpu:   1.07/11181.10   Opt:  6.29020309
Optim  0  iout: 3747/4000   time/tcpu:   1.08/11182.18   Opt:  6.34065437
Optim  0  iout: 3748/4000   time/tcpu:   1.09/11183.27   Opt:  6.31043100
Optim  0  iout: 3749/4000   time/tcpu:   1.09/11184.36   Opt:  6.24993944
Optim  0  iout: 3750/4000   time/tcpu:   1.10/11185.46   Opt:  6.30785847
Optim  0  iout: 3751/4000   time/tcpu:   1.10/11186.56   Opt:  6.33729410
Optim  0  iout: 3752/4000   time/tcpu:   1.08/11187.64   Opt:  6.27603006
Optim  0  iout: 3753/4000   time/tcpu:   1.09/11188.73   Opt:  6.33270550
Optim  0  iout: 3754/4000   time/tcpu:   1.09/11189.83   Opt:  6.28099632
Optim  0  iout: 3755/4000   time/tcpu:   1.10/11190.93   Opt:  6.34354544
Optim  0  iout: 3756/4000   time/tcpu:   1.11/11192.03   Opt:  6.32260847
Optim  0  iout: 3757/4000   time/tcpu:   1.08/11193.12   Opt:  6.30086756
Optim  0  iout: 3758/4000   time/tcpu:   1.10/11194.22   Opt:  6.27577448
Optim  0  iout: 3759/4000   time/tcpu:   1.07/11195.29   Opt:  6.32546759
Optim  0  iout: 3760/4000   time/tcpu:   1.09/11196.38   Opt:  6.27828741
Optim  0  iout: 3761/4000   time/tcpu:   1.10/11197.48   Opt:  6.28543568
Optim  0  iout: 3762/4000   time/tcpu:   1.09/11198.57   Opt:  6.23274708
Optim  0  iout: 3763/4000   time/tcpu:   1.11/11199.68   Opt:  6.30285454
Optim  0  iout: 3764/4000   time/tcpu:   1.10/11200.78   Opt:  6.38530111
Optim  0  iout: 3765/4000   time/tcpu:   1.09/11201.88   Opt:  6.31594086
Optim  0  iout: 3766/4000   time/tcpu:   1.08/11202.96   Opt:  6.31623030
Optim  0  iout: 3767/4000   time/tcpu:   1.09/11204.04   Opt:  6.33823347
Optim  0  iout: 3768/4000   time/tcpu:   1.09/11205.14   Opt:  6.32153893
Optim  0  iout: 3769/4000   time/tcpu:   1.10/11206.23   Opt:  6.36245394
Optim  0  iout: 3770/4000   time/tcpu:   1.09/11207.32   Opt:  6.28812265
Optim  0  iout: 3771/4000   time/tcpu:   1.10/11208.41   Opt:  6.37286043
Optim  0  iout: 3772/4000   time/tcpu:   1.10/11209.51   Opt:  6.30160236
Optim  0  iout: 3773/4000   time/tcpu:   1.10/11210.61   Opt:  6.27793980
Optim  0  iout: 3774/4000   time/tcpu:   1.09/11211.71   Opt:  6.29065037
Optim  0  iout: 3775/4000   time/tcpu:   1.10/11212.80   Opt:  6.35188627
Optim  0  iout: 3776/4000   time/tcpu:   1.10/11213.90   Opt:  6.35233688
Optim  0  iout: 3777/4000   time/tcpu:   1.10/11215.00   Opt:  6.29124498
Optim  0  iout: 3778/4000   time/tcpu:   1.09/11216.09   Opt:  6.26393127
Optim  0  iout: 3779/4000   time/tcpu:   1.07/11217.16   Opt:  6.28990221
Optim  0  iout: 3780/4000   time/tcpu:   1.11/11218.27   Opt:  6.23955488
Optim  0  iout: 3781/4000   time/tcpu:   1.09/11219.36   Opt:  6.33976746
Optim  0  iout: 3782/4000   time/tcpu:   1.10/11220.46   Opt:  6.28515816
Optim  0  iout: 3783/4000   time/tcpu:   1.08/11221.54   Opt:  6.30366898
Optim  0  iout: 3784/4000   time/tcpu:   1.12/11222.66   Opt:  6.34201527
Optim  0  iout: 3785/4000   time/tcpu:   1.09/11223.75   Opt:  6.23997068
Optim  0  iout: 3786/4000   time/tcpu:   1.08/11224.82   Opt:  6.30828142
Optim  0  iout: 3787/4000   time/tcpu:   1.07/11225.90   Opt:  6.28797150
Optim  0  iout: 3788/4000   time/tcpu:   1.11/11227.01   Opt:  6.27898979
Optim  0  iout: 3789/4000   time/tcpu:   1.09/11228.10   Opt:  6.34147120
Optim  0  iout: 3790/4000   time/tcpu:   1.10/11229.20   Opt:  6.28790474
Optim  0  iout: 3791/4000   time/tcpu:   1.09/11230.30   Opt:  6.29598045
Optim  0  iout: 3792/4000   time/tcpu:   1.10/11231.40   Opt:  6.29469299
Optim  0  iout: 3793/4000   time/tcpu:   1.08/11232.48   Opt:  6.26222658
Optim  0  iout: 3794/4000   time/tcpu:   1.06/11233.55   Opt:  6.30632925
Optim  0  iout: 3795/4000   time/tcpu:   1.07/11234.62   Opt:  6.25980854
Optim  0  iout: 3796/4000   time/tcpu:   0.86/11235.49   Opt:  6.30205679
Optim  0  iout: 3797/4000   time/tcpu:   0.93/11236.41   Opt:  6.24646473
Optim  0  iout: 3798/4000   time/tcpu:   1.09/11237.50   Opt:  6.27169752
Optim  0  iout: 3799/4000   time/tcpu:   1.09/11238.59   Opt:  6.28003311
Optim  0  iout: 3800/4000   time/tcpu:   1.10/11239.69   Opt:  6.33198643
Optim  0  iout: 3801/4000   time/tcpu:   1.09/11240.78   Opt:  6.27398348
Optim  0  iout: 3802/4000   time/tcpu:   1.10/11241.88   Opt:  6.34490013
Optim  0  iout: 3803/4000   time/tcpu:   1.09/11242.97   Opt:  6.24638319
Optim  0  iout: 3804/4000   time/tcpu:   1.10/11244.07   Opt:  6.29452658
Optim  0  iout: 3805/4000   time/tcpu:   1.09/11245.16   Opt:  6.37376213
Optim  0  iout: 3806/4000   time/tcpu:   1.08/11246.24   Opt:  6.30119228
Optim  0  iout: 3807/4000   time/tcpu:   1.11/11247.35   Opt:  6.31523132
Optim  0  iout: 3808/4000   time/tcpu:   1.08/11248.43   Opt:  6.34769249
Optim  0  iout: 3809/4000   time/tcpu:   1.11/11249.54   Opt:  6.29741287
Optim  0  iout: 3810/4000   time/tcpu:   1.10/11250.64   Opt:  6.29605579
Optim  0  iout: 3811/4000   time/tcpu:   1.11/11251.75   Opt:  6.32687712
Optim  0  iout: 3812/4000   time/tcpu:   1.09/11252.84   Opt:  6.27537966
Optim  0  iout: 3813/4000   time/tcpu:   1.09/11253.93   Opt:  6.26725292
Optim  0  iout: 3814/4000   time/tcpu:   1.10/11255.02   Opt:  6.28780746
Optim  0  iout: 3815/4000   time/tcpu:   1.10/11256.13   Opt:  6.30896568
Optim  0  iout: 3816/4000   time/tcpu:   1.09/11257.21   Opt:  6.28120708
Optim  0  iout: 3817/4000   time/tcpu:   1.10/11258.32   Opt:  6.27912283
Optim  0  iout: 3818/4000   time/tcpu:   1.10/11259.41   Opt:  6.34074259
Optim  0  iout: 3819/4000   time/tcpu:   1.09/11260.50   Opt:  6.23720694
Optim  0  iout: 3820/4000   time/tcpu:   1.09/11261.59   Opt:  6.30680561
Optim  0  iout: 3821/4000   time/tcpu:   1.09/11262.68   Opt:  6.30044508
Optim  0  iout: 3822/4000   time/tcpu:   1.09/11263.77   Opt:  6.32264137
Optim  0  iout: 3823/4000   time/tcpu:   1.11/11264.88   Opt:  6.33771992
Optim  0  iout: 3824/4000   time/tcpu:   1.09/11265.98   Opt:  6.32120943
Optim  0  iout: 3825/4000   time/tcpu:   1.09/11267.07   Opt:  6.33166695
Optim  0  iout: 3826/4000   time/tcpu:   1.10/11268.17   Opt:  6.34551382
Optim  0  iout: 3827/4000   time/tcpu:   1.09/11269.26   Opt:  6.21421957
Optim  0  iout: 3828/4000   time/tcpu:   1.11/11270.37   Opt:  6.37135267
Optim  0  iout: 3829/4000   time/tcpu:   1.08/11271.44   Opt:  6.29270029
Optim  0  iout: 3830/4000   time/tcpu:   1.10/11272.55   Opt:  6.35458422
Optim  0  iout: 3831/4000   time/tcpu:   1.09/11273.64   Opt:  6.28495789
Optim  0  iout: 3832/4000   time/tcpu:   1.11/11274.75   Opt:  6.25778627
Optim  0  iout: 3833/4000   time/tcpu:   1.09/11275.84   Opt:  6.34194231
Optim  0  iout: 3834/4000   time/tcpu:   1.10/11276.94   Opt:  6.31656551
Optim  0  iout: 3835/4000   time/tcpu:   1.10/11278.04   Opt:  6.34072113
Optim  0  iout: 3836/4000   time/tcpu:   1.08/11279.12   Opt:  6.33199167
Optim  0  iout: 3837/4000   time/tcpu:   1.09/11280.21   Opt:  6.29499960
Optim  0  iout: 3838/4000   time/tcpu:   1.08/11281.29   Opt:  6.30049038
Optim  0  iout: 3839/4000   time/tcpu:   1.08/11282.37   Opt:  6.27651215
Optim  0  iout: 3840/4000   time/tcpu:   1.09/11283.46   Opt:  6.29188204
Optim  0  iout: 3841/4000   time/tcpu:   1.08/11284.54   Opt:  6.36763906
Optim  0  iout: 3842/4000   time/tcpu:   1.10/11285.64   Opt:  6.27344656
Optim  0  iout: 3843/4000   time/tcpu:   1.09/11286.73   Opt:  6.28617764
Optim  0  iout: 3844/4000   time/tcpu:   1.09/11287.82   Opt:  6.26701546
Optim  0  iout: 3845/4000   time/tcpu:   1.07/11288.89   Opt:  6.30350828
Optim  0  iout: 3846/4000   time/tcpu:   1.10/11289.99   Opt:  6.35304546
Optim  0  iout: 3847/4000   time/tcpu:   1.07/11291.06   Opt:  6.33215237
Optim  0  iout: 3848/4000   time/tcpu:   1.09/11292.15   Opt:  6.26595402
Optim  0  iout: 3849/4000   time/tcpu:   1.10/11293.25   Opt:  6.31574202
Optim  0  iout: 3850/4000   time/tcpu:   1.08/11294.33   Opt:  6.31487656
Optim  0  iout: 3851/4000   time/tcpu:   1.08/11295.41   Opt:  6.27548075
Optim  0  iout: 3852/4000   time/tcpu:   1.10/11296.51   Opt:  6.31122112
Optim  0  iout: 3853/4000   time/tcpu:   1.10/11297.61   Opt:  6.32598925
Optim  0  iout: 3854/4000   time/tcpu:   1.10/11298.72   Opt:  6.26291847
Optim  0  iout: 3855/4000   time/tcpu:   1.08/11299.80   Opt:  6.32812691
Optim  0  iout: 3856/4000   time/tcpu:   1.09/11300.89   Opt:  6.30623388
Optim  0  iout: 3857/4000   time/tcpu:   1.08/11301.97   Opt:  6.25104618
Optim  0  iout: 3858/4000   time/tcpu:   1.10/11303.07   Opt:  6.35980368
Optim  0  iout: 3859/4000   time/tcpu:   1.10/11304.18   Opt:  6.32525158
Optim  0  iout: 3860/4000   time/tcpu:   1.09/11305.27   Opt:  6.29297352
Optim  0  iout: 3861/4000   time/tcpu:   1.08/11306.35   Opt:  6.31175280
Optim  0  iout: 3862/4000   time/tcpu:   1.09/11307.44   Opt:  6.36107445
Optim  0  iout: 3863/4000   time/tcpu:   1.09/11308.53   Opt:  6.26850605
Optim  0  iout: 3864/4000   time/tcpu:   1.08/11309.62   Opt:  6.33532715
Optim  0  iout: 3865/4000   time/tcpu:   1.10/11310.72   Opt:  6.35634375
Optim  0  iout: 3866/4000   time/tcpu:   1.08/11311.80   Opt:  6.30024099
Optim  0  iout: 3867/4000   time/tcpu:   1.07/11312.88   Opt:  6.34345675
Optim  0  iout: 3868/4000   time/tcpu:   1.11/11313.98   Opt:  6.29437494
Optim  0  iout: 3869/4000   time/tcpu:   1.09/11315.08   Opt:  6.26338959
Optim  0  iout: 3870/4000   time/tcpu:   1.08/11316.16   Opt:  6.30900764
Optim  0  iout: 3871/4000   time/tcpu:   1.10/11317.26   Opt:  6.31445265
Optim  0  iout: 3872/4000   time/tcpu:   1.11/11318.37   Opt:  6.32902050
Optim  0  iout: 3873/4000   time/tcpu:   1.10/11319.47   Opt:  6.25943995
Optim  0  iout: 3874/4000   time/tcpu:   1.10/11320.57   Opt:  6.23590851
Optim  0  iout: 3875/4000   time/tcpu:   1.09/11321.66   Opt:  6.34312010
Optim  0  iout: 3876/4000   time/tcpu:   1.10/11322.76   Opt:  6.32937336
Optim  0  iout: 3877/4000   time/tcpu:   1.07/11323.83   Opt:  6.29658699
Optim  0  iout: 3878/4000   time/tcpu:   1.09/11324.92   Opt:  6.28920364
Optim  0  iout: 3879/4000   time/tcpu:   1.10/11326.01   Opt:  6.26358891
Optim  0  iout: 3880/4000   time/tcpu:   1.10/11327.11   Opt:  6.28788662
Optim  0  iout: 3881/4000   time/tcpu:   1.08/11328.19   Opt:  6.34314537
Optim  0  iout: 3882/4000   time/tcpu:   1.11/11329.30   Opt:  6.32724524
Optim  0  iout: 3883/4000   time/tcpu:   1.10/11330.40   Opt:  6.31601381
Optim  0  iout: 3884/4000   time/tcpu:   1.10/11331.50   Opt:  6.34152269
Optim  0  iout: 3885/4000   time/tcpu:   1.11/11332.60   Opt:  6.28670740
Optim  0  iout: 3886/4000   time/tcpu:   1.09/11333.69   Opt:  6.38183784
Optim  0  iout: 3887/4000   time/tcpu:   1.09/11334.78   Opt:  6.30405951
Optim  0  iout: 3888/4000   time/tcpu:   1.10/11335.88   Opt:  6.32939148
Optim  0  iout: 3889/4000   time/tcpu:   1.10/11336.97   Opt:  6.27198458
Optim  0  iout: 3890/4000   time/tcpu:   1.09/11338.06   Opt:  6.26269722
Optim  0  iout: 3891/4000   time/tcpu:   1.09/11339.15   Opt:  6.32083988
Optim  0  iout: 3892/4000   time/tcpu:   1.08/11340.23   Opt:  6.20719910
Optim  0  iout: 3893/4000   time/tcpu:   1.10/11341.33   Opt:  6.34250879
Optim  0  iout: 3894/4000   time/tcpu:   1.10/11342.43   Opt:  6.32334280
Optim  0  iout: 3895/4000   time/tcpu:   1.08/11343.51   Opt:  6.24768019
Optim  0  iout: 3896/4000   time/tcpu:   1.11/11344.62   Opt:  6.33105946
Optim  0  iout: 3897/4000   time/tcpu:   1.10/11345.71   Opt:  6.33632708
Optim  0  iout: 3898/4000   time/tcpu:   1.10/11346.81   Opt:  6.34076452
Optim  0  iout: 3899/4000   time/tcpu:   1.09/11347.90   Opt:  6.25148630
Optim  0  iout: 3900/4000   time/tcpu:   1.09/11349.00   Opt:  6.33573914
Optim  0  iout: 3901/4000   time/tcpu:   1.11/11350.11   Opt:  6.30649710
Optim  0  iout: 3902/4000   time/tcpu:   1.10/11351.21   Opt:  6.30978251
Optim  0  iout: 3903/4000   time/tcpu:   1.11/11352.32   Opt:  6.27834034
Optim  0  iout: 3904/4000   time/tcpu:   1.11/11353.43   Opt:  6.27596664
Optim  0  iout: 3905/4000   time/tcpu:   1.10/11354.53   Opt:  6.28576088
Optim  0  iout: 3906/4000   time/tcpu:   1.08/11355.61   Opt:  6.26374435
Optim  0  iout: 3907/4000   time/tcpu:   1.09/11356.71   Opt:  6.23381662
Optim  0  iout: 3908/4000   time/tcpu:   1.06/11357.76   Opt:  6.35146618
Optim  0  iout: 3909/4000   time/tcpu:   1.09/11358.85   Opt:  6.28582907
Optim  0  iout: 3910/4000   time/tcpu:   1.06/11359.91   Opt:  6.26513243
Optim  0  iout: 3911/4000   time/tcpu:   1.09/11361.01   Opt:  6.34421539
Optim  0  iout: 3912/4000   time/tcpu:   1.10/11362.10   Opt:  6.24348497
Optim  0  iout: 3913/4000   time/tcpu:   1.10/11363.20   Opt:  6.25701141
Optim  0  iout: 3914/4000   time/tcpu:   1.10/11364.30   Opt:  6.26386929
Optim  0  iout: 3915/4000   time/tcpu:   1.09/11365.39   Opt:  6.28559780
Optim  0  iout: 3916/4000   time/tcpu:   1.10/11366.49   Opt:  6.27289534
Optim  0  iout: 3917/4000   time/tcpu:   1.10/11367.59   Opt:  6.36735439
Optim  0  iout: 3918/4000   time/tcpu:   1.07/11368.66   Opt:  6.28049707
Optim  0  iout: 3919/4000   time/tcpu:   0.95/11369.60   Opt:  6.26572847
Optim  0  iout: 3920/4000   time/tcpu:   1.10/11370.70   Opt:  6.23963690
Optim  0  iout: 3921/4000   time/tcpu:   1.07/11371.77   Opt:  6.26899433
Optim  0  iout: 3922/4000   time/tcpu:   1.09/11372.85   Opt:  6.37620735
Optim  0  iout: 3923/4000   time/tcpu:   1.08/11373.93   Opt:  6.30877352
Optim  0  iout: 3924/4000   time/tcpu:   1.08/11375.02   Opt:  6.25226259
Optim  0  iout: 3925/4000   time/tcpu:   1.10/11376.11   Opt:  6.28408718
Optim  0  iout: 3926/4000   time/tcpu:   1.11/11377.22   Opt:  6.33464336
Optim  0  iout: 3927/4000   time/tcpu:   1.09/11378.31   Opt:  6.24980259
Optim  0  iout: 3928/4000   time/tcpu:   1.11/11379.42   Opt:  6.27329683
Optim  0  iout: 3929/4000   time/tcpu:   1.10/11380.51   Opt:  6.29263020
Optim  0  iout: 3930/4000   time/tcpu:   1.10/11381.61   Opt:  6.37785292
Optim  0  iout: 3931/4000   time/tcpu:   1.08/11382.69   Opt:  6.29905558
Optim  0  iout: 3932/4000   time/tcpu:   1.06/11383.75   Opt:  6.32915735
Optim  0  iout: 3933/4000   time/tcpu:   1.09/11384.84   Opt:  6.27930260
Optim  0  iout: 3934/4000   time/tcpu:   1.09/11385.93   Opt:  6.25248384
Optim  0  iout: 3935/4000   time/tcpu:   1.10/11387.03   Opt:  6.28716326
Optim  0  iout: 3936/4000   time/tcpu:   1.08/11388.11   Opt:  6.28498650
Optim  0  iout: 3937/4000   time/tcpu:   1.08/11389.20   Opt:  6.31705046
Optim  0  iout: 3938/4000   time/tcpu:   1.11/11390.30   Opt:  6.26437616
Optim  0  iout: 3939/4000   time/tcpu:   1.10/11391.40   Opt:  6.26163149
Optim  0  iout: 3940/4000   time/tcpu:   1.10/11392.51   Opt:  6.30543947
Optim  0  iout: 3941/4000   time/tcpu:   1.09/11393.60   Opt:  6.22418928
Optim  0  iout: 3942/4000   time/tcpu:   1.09/11394.69   Opt:  6.29067373
Optim  0  iout: 3943/4000   time/tcpu:   1.08/11395.77   Opt:  6.30509853
Optim  0  iout: 3944/4000   time/tcpu:   1.08/11396.85   Opt:  6.30687523
Optim  0  iout: 3945/4000   time/tcpu:   1.09/11397.95   Opt:  6.29165554
Optim  0  iout: 3946/4000   time/tcpu:   1.09/11399.03   Opt:  6.24680281
Optim  0  iout: 3947/4000   time/tcpu:   1.09/11400.12   Opt:  6.36194372
Optim  0  iout: 3948/4000   time/tcpu:   1.09/11401.21   Opt:  6.36137867
Optim  0  iout: 3949/4000   time/tcpu:   1.11/11402.31   Opt:  6.34900379
Optim  0  iout: 3950/4000   time/tcpu:   1.10/11403.41   Opt:  6.34524727
Optim  0  iout: 3951/4000   time/tcpu:   1.10/11404.51   Opt:  6.26933241
Optim  0  iout: 3952/4000   time/tcpu:   1.08/11405.59   Opt:  6.32479095
Optim  0  iout: 3953/4000   time/tcpu:   1.11/11406.70   Opt:  6.30692291
Optim  0  iout: 3954/4000   time/tcpu:   1.09/11407.79   Opt:  6.26798201
Optim  0  iout: 3955/4000   time/tcpu:   1.10/11408.89   Opt:  6.29067183
Optim  0  iout: 3956/4000   time/tcpu:   1.10/11409.99   Opt:  6.28442192
Optim  0  iout: 3957/4000   time/tcpu:   1.09/11411.07   Opt:  6.28634071
Optim  0  iout: 3958/4000   time/tcpu:   1.08/11412.15   Opt:  6.32517338
Optim  0  iout: 3959/4000   time/tcpu:   1.11/11413.26   Opt:  6.30298615
Optim  0  iout: 3960/4000   time/tcpu:   1.08/11414.33   Opt:  6.38155556
Optim  0  iout: 3961/4000   time/tcpu:   1.07/11415.41   Opt:  6.29249716
Optim  0  iout: 3962/4000   time/tcpu:   1.07/11416.48   Opt:  6.26297283
Optim  0  iout: 3963/4000   time/tcpu:   1.10/11417.57   Opt:  6.26693439
Optim  0  iout: 3964/4000   time/tcpu:   1.09/11418.66   Opt:  6.31775379
Optim  0  iout: 3965/4000   time/tcpu:   1.08/11419.74   Opt:  6.26413298
Optim  0  iout: 3966/4000   time/tcpu:   1.08/11420.82   Opt:  6.33353806
Optim  0  iout: 3967/4000   time/tcpu:   1.10/11421.93   Opt:  6.34189558
Optim  0  iout: 3968/4000   time/tcpu:   1.07/11423.00   Opt:  6.33552265
Optim  0  iout: 3969/4000   time/tcpu:   1.10/11424.10   Opt:  6.35999632
Optim  0  iout: 3970/4000   time/tcpu:   1.11/11425.20   Opt:  6.30945253
Optim  0  iout: 3971/4000   time/tcpu:   1.10/11426.30   Opt:  6.25779724
Optim  0  iout: 3972/4000   time/tcpu:   1.10/11427.40   Opt:  6.28749466
Optim  0  iout: 3973/4000   time/tcpu:   1.11/11428.51   Opt:  6.32464266
Optim  0  iout: 3974/4000   time/tcpu:   1.10/11429.61   Opt:  6.31844711
Optim  0  iout: 3975/4000   time/tcpu:   1.08/11430.69   Opt:  6.27541971
Optim  0  iout: 3976/4000   time/tcpu:   1.10/11431.79   Opt:  6.22808552
Optim  0  iout: 3977/4000   time/tcpu:   1.09/11432.88   Opt:  6.32428503
Optim  0  iout: 3978/4000   time/tcpu:   1.10/11433.98   Opt:  6.29744625
Optim  0  iout: 3979/4000   time/tcpu:   1.10/11435.08   Opt:  6.31504869
Optim  0  iout: 3980/4000   time/tcpu:   1.08/11436.16   Opt:  6.35201263
Optim  0  iout: 3981/4000   time/tcpu:   1.10/11437.27   Opt:  6.32458735
Optim  0  iout: 3982/4000   time/tcpu:   1.09/11438.36   Opt:  6.28685427
Optim  0  iout: 3983/4000   time/tcpu:   1.09/11439.44   Opt:  6.30377150
Optim  0  iout: 3984/4000   time/tcpu:   1.10/11440.54   Opt:  6.32187080
Optim  0  iout: 3985/4000   time/tcpu:   1.10/11441.64   Opt:  6.39095592
Optim  0  iout: 3986/4000   time/tcpu:   1.08/11442.72   Opt:  6.26630449
Optim  0  iout: 3987/4000   time/tcpu:   1.09/11443.81   Opt:  6.34828949
Optim  0  iout: 3988/4000   time/tcpu:   1.09/11444.89   Opt:  6.34179735
Optim  0  iout: 3989/4000   time/tcpu:   1.11/11446.00   Opt:  6.27389479
Optim  0  iout: 3990/4000   time/tcpu:   1.09/11447.10   Opt:  6.31986666
Optim  0  iout: 3991/4000   time/tcpu:   1.11/11448.21   Opt:  6.31593466
Optim  0  iout: 3992/4000   time/tcpu:   1.09/11449.30   Opt:  6.33941984
Optim  0  iout: 3993/4000   time/tcpu:   1.10/11450.40   Opt:  6.32123613
Optim  0  iout: 3994/4000   time/tcpu:   1.11/11451.50   Opt:  6.42626238
Optim  0  iout: 3995/4000   time/tcpu:   1.09/11452.60   Opt:  6.25511503
Optim  0  iout: 3996/4000   time/tcpu:   1.10/11453.70   Opt:  6.33510160
Optim  0  iout: 3997/4000   time/tcpu:   1.10/11454.79   Opt:  6.30529976
Optim  0  iout: 3998/4000   time/tcpu:   1.08/11455.87   Opt:  6.24709511
Optim  0  iout: 3999/4000   time/tcpu:   1.10/11456.97   Opt:  6.30945110
Optim  0  iout: ---/---   time/tcpu:   1.10/11456.97   Opt:  6.31171036 (Mean)    Opt:  6.28953362 (Fiable)
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  1  iout:   0/4000   time/tcpu:   1.40/11458.37   Opt:  6.36900520
Optim  1  iout:   1/4000   time/tcpu:   1.08/11459.45   Opt:  6.30999613
Optim  1  iout:   2/4000   time/tcpu:   1.10/11460.55   Opt:  6.29281950
Optim  1  iout:   3/4000   time/tcpu:   1.09/11461.64   Opt:  6.29544735
Optim  1  iout:   4/4000   time/tcpu:   1.08/11462.72   Opt:  6.33200216
Optim  1  iout:   5/4000   time/tcpu:   1.07/11463.79   Opt:  6.30324984
Optim  1  iout:   6/4000   time/tcpu:   1.09/11464.88   Opt:  6.24758196
Optim  1  iout:   7/4000   time/tcpu:   1.11/11465.98   Opt:  6.31490564
Optim  1  iout:   8/4000   time/tcpu:   1.09/11467.07   Opt:  6.29576540
Optim  1  iout:   9/4000   time/tcpu:   1.09/11468.16   Opt:  6.32747698
Optim  1  iout:  10/4000   time/tcpu:   1.11/11469.27   Opt:  6.36911631
Optim  1  iout:  11/4000   time/tcpu:   1.09/11470.36   Opt:  6.31243324
Optim  1  iout:  12/4000   time/tcpu:   1.08/11471.44   Opt:  6.22945595
Optim  1  iout:  13/4000   time/tcpu:   1.09/11472.53   Opt:  6.34377670
Optim  1  iout:  14/4000   time/tcpu:   1.11/11473.64   Opt:  6.23427820
Optim  1  iout:  15/4000   time/tcpu:   1.09/11474.73   Opt:  6.32730627
Optim  1  iout:  16/4000   time/tcpu:   1.11/11475.83   Opt:  6.33012676
Optim  1  iout:  17/4000   time/tcpu:   1.10/11476.93   Opt:  6.30995798
Optim  1  iout:  18/4000   time/tcpu:   1.09/11478.02   Opt:  6.28272247
Optim  1  iout:  19/4000   time/tcpu:   1.08/11479.10   Opt:  6.22242308
Optim  1  iout:  20/4000   time/tcpu:   1.09/11480.19   Opt:  6.24270391
Optim  1  iout:  21/4000   time/tcpu:   1.10/11481.29   Opt:  6.27111053
Optim  1  iout:  22/4000   time/tcpu:   1.10/11482.40   Opt:  6.31612253
Optim  1  iout:  23/4000   time/tcpu:   1.08/11483.48   Opt:  6.27540255
Optim  1  iout:  24/4000   time/tcpu:   1.09/11484.57   Opt:  6.21099520
Optim  1  iout:  25/4000   time/tcpu:   1.09/11485.66   Opt:  6.34381628
Optim  1  iout:  26/4000   time/tcpu:   1.08/11486.74   Opt:  6.31026459
Optim  1  iout:  27/4000   time/tcpu:   1.10/11487.83   Opt:  6.37394142
Optim  1  iout:  28/4000   time/tcpu:   1.10/11488.93   Opt:  6.33571959
Optim  1  iout:  29/4000   time/tcpu:   1.09/11490.02   Opt:  6.33901834
Optim  1  iout:  30/4000   time/tcpu:   1.09/11491.11   Opt:  6.34321499
Optim  1  iout:  31/4000   time/tcpu:   1.08/11492.19   Opt:  6.29795313
Optim  1  iout:  32/4000   time/tcpu:   1.10/11493.29   Opt:  6.33497143
Optim  1  iout:  33/4000   time/tcpu:   1.09/11494.38   Opt:  6.38175535
Optim  1  iout:  34/4000   time/tcpu:   1.11/11495.49   Opt:  6.25146151
Optim  1  iout:  35/4000   time/tcpu:   1.09/11496.58   Opt:  6.32578468
Optim  1  iout:  36/4000   time/tcpu:   1.07/11497.65   Opt:  6.29372168
Optim  1  iout:  37/4000   time/tcpu:   1.10/11498.76   Opt:  6.29969549
Optim  1  iout:  38/4000   time/tcpu:   1.08/11499.84   Opt:  6.31870031
Optim  1  iout:  39/4000   time/tcpu:   1.07/11500.91   Opt:  6.24669981
Optim  1  iout:  40/4000   time/tcpu:   1.09/11501.99   Opt:  6.36343193
Optim  1  iout:  41/4000   time/tcpu:   1.08/11503.08   Opt:  6.30696583
Optim  1  iout:  42/4000   time/tcpu:   1.08/11504.16   Opt:  6.26162577
Optim  1  iout:  43/4000   time/tcpu:   1.10/11505.26   Opt:  6.35321569
Optim  1  iout:  44/4000   time/tcpu:   1.08/11506.34   Opt:  6.25949335
Optim  1  iout:  45/4000   time/tcpu:   1.09/11507.43   Opt:  6.28114939
Optim  1  iout:  46/4000   time/tcpu:   1.09/11508.52   Opt:  6.31543541
Optim  1  iout:  47/4000   time/tcpu:   1.10/11509.61   Opt:  6.29531145
Optim  1  iout:  48/4000   time/tcpu:   1.09/11510.71   Opt:  6.32316494
Optim  1  iout:  49/4000   time/tcpu:   1.09/11511.80   Opt:  6.31496859
Optim  1  iout:  50/4000   time/tcpu:   1.07/11512.87   Opt:  6.28982210
Optim  1  iout:  51/4000   time/tcpu:   1.11/11513.98   Opt:  6.35019636
Optim  1  iout:  52/4000   time/tcpu:   1.09/11515.07   Opt:  6.26349592
Optim  1  iout:  53/4000   time/tcpu:   1.10/11516.16   Opt:  6.29186535
Optim  1  iout:  54/4000   time/tcpu:   1.09/11517.26   Opt:  6.26751232
Optim  1  iout:  55/4000   time/tcpu:   1.09/11518.35   Opt:  6.26588535
Optim  1  iout:  56/4000   time/tcpu:   1.09/11519.44   Opt:  6.31352139
Optim  1  iout:  57/4000   time/tcpu:   1.09/11520.53   Opt:  6.28966188
Optim  1  iout:  58/4000   time/tcpu:   1.09/11521.62   Opt:  6.32451963
Optim  1  iout:  59/4000   time/tcpu:   1.08/11522.70   Opt:  6.29775286
Optim  1  iout:  60/4000   time/tcpu:   1.09/11523.79   Opt:  6.29314613
Optim  1  iout:  61/4000   time/tcpu:   1.10/11524.89   Opt:  6.37262869
Optim  1  iout:  62/4000   time/tcpu:   1.10/11525.98   Opt:  6.24011421
Optim  1  iout:  63/4000   time/tcpu:   1.09/11527.07   Opt:  6.32232428
Optim  1  iout:  64/4000   time/tcpu:   1.10/11528.18   Opt:  6.31415844
Optim  1  iout:  65/4000   time/tcpu:   1.09/11529.27   Opt:  6.25602913
Optim  1  iout:  66/4000   time/tcpu:   1.10/11530.36   Opt:  6.35302734
Optim  1  iout:  67/4000   time/tcpu:   1.08/11531.44   Opt:  6.24989891
Optim  1  iout:  68/4000   time/tcpu:   1.04/11532.48   Opt:  6.25542974
Optim  1  iout:  69/4000   time/tcpu:   0.87/11533.35   Opt:  6.28124905
Optim  1  iout:  70/4000   time/tcpu:   1.00/11534.34   Opt:  6.27347708
Optim  1  iout:  71/4000   time/tcpu:   1.08/11535.42   Opt:  6.31977415
Optim  1  iout:  72/4000   time/tcpu:   1.06/11536.49   Opt:  6.23407602
Optim  1  iout:  73/4000   time/tcpu:   1.09/11537.58   Opt:  6.27225685
Optim  1  iout:  74/4000   time/tcpu:   1.09/11538.67   Opt:  6.28968143
Optim  1  iout:  75/4000   time/tcpu:   1.09/11539.77   Opt:  6.31634665
Optim  1  iout:  76/4000   time/tcpu:   1.11/11540.87   Opt:  6.33513546
Optim  1  iout:  77/4000   time/tcpu:   1.11/11541.98   Opt:  6.29572678
Optim  1  iout:  78/4000   time/tcpu:   1.10/11543.08   Opt:  6.28633356
Optim  1  iout:  79/4000   time/tcpu:   1.08/11544.16   Opt:  6.28410816
Optim  1  iout:  80/4000   time/tcpu:   1.11/11545.27   Opt:  6.27289438
Optim  1  iout:  81/4000   time/tcpu:   1.09/11546.36   Opt:  6.31929493
Optim  1  iout:  82/4000   time/tcpu:   1.09/11547.46   Opt:  6.30114555
Optim  1  iout:  83/4000   time/tcpu:   1.08/11548.54   Opt:  6.28411531
Optim  1  iout:  84/4000   time/tcpu:   1.09/11549.63   Opt:  6.31719923
Optim  1  iout:  85/4000   time/tcpu:   1.12/11550.74   Opt:  6.35189247
Optim  1  iout:  86/4000   time/tcpu:   1.09/11551.84   Opt:  6.24142790
Optim  1  iout:  87/4000   time/tcpu:   1.10/11552.93   Opt:  6.32231998
Optim  1  iout:  88/4000   time/tcpu:   1.09/11554.02   Opt:  6.28949118
Optim  1  iout:  89/4000   time/tcpu:   1.08/11555.10   Opt:  6.21907997
Optim  1  iout:  90/4000   time/tcpu:   1.09/11556.20   Opt:  6.31209040
Optim  1  iout:  91/4000   time/tcpu:   1.10/11557.30   Opt:  6.35822392
Optim  1  iout:  92/4000   time/tcpu:   1.10/11558.41   Opt:  6.38996601
Optim  1  iout:  93/4000   time/tcpu:   1.09/11559.50   Opt:  6.32940817
Optim  1  iout:  94/4000   time/tcpu:   1.09/11560.59   Opt:  6.23876333
Optim  1  iout:  95/4000   time/tcpu:   1.07/11561.66   Opt:  6.28230095
Optim  1  iout:  96/4000   time/tcpu:   1.08/11562.74   Opt:  6.27012396
Optim  1  iout:  97/4000   time/tcpu:   1.10/11563.84   Opt:  6.32537031
Optim  1  iout:  98/4000   time/tcpu:   1.06/11564.90   Opt:  6.37016392
Optim  1  iout:  99/4000   time/tcpu:   1.10/11566.01   Opt:  6.32712364
Optim  1  iout: 100/4000   time/tcpu:   1.09/11567.10   Opt:  6.31441021
Optim  1  iout: 101/4000   time/tcpu:   1.09/11568.19   Opt:  6.24427938
Optim  1  iout: 102/4000   time/tcpu:   1.11/11569.30   Opt:  6.30059147
Optim  1  iout: 103/4000   time/tcpu:   1.08/11570.38   Opt:  6.29195642
Optim  1  iout: 104/4000   time/tcpu:   1.11/11571.49   Opt:  6.28018856
Optim  1  iout: 105/4000   time/tcpu:   1.10/11572.59   Opt:  6.28896809
Optim  1  iout: 106/4000   time/tcpu:   1.09/11573.68   Opt:  6.36445522
Optim  1  iout: 107/4000   time/tcpu:   1.10/11574.78   Opt:  6.27086830
Optim  1  iout: 108/4000   time/tcpu:   1.10/11575.88   Opt:  6.35412788
Optim  1  iout: 109/4000   time/tcpu:   1.10/11576.98   Opt:  6.28134680
Optim  1  iout: 110/4000   time/tcpu:   1.10/11578.08   Opt:  6.28334665
Optim  1  iout: 111/4000   time/tcpu:   1.09/11579.17   Opt:  6.23739910
Optim  1  iout: 112/4000   time/tcpu:   0.85/11580.03   Opt:  6.34656954
Optim  1  iout: 113/4000   time/tcpu:   1.06/11581.09   Opt:  6.34233999
Optim  1  iout: 114/4000   time/tcpu:   1.08/11582.17   Opt:  6.31495905
Optim  1  iout: 115/4000   time/tcpu:   1.10/11583.26   Opt:  6.26814508
Optim  1  iout: 116/4000   time/tcpu:   1.10/11584.36   Opt:  6.23983383
Optim  1  iout: 117/4000   time/tcpu:   1.09/11585.46   Opt:  6.30080032
Optim  1  iout: 118/4000   time/tcpu:   1.09/11586.55   Opt:  6.31101561
Optim  1  iout: 119/4000   time/tcpu:   1.10/11587.65   Opt:  6.29544020
Optim  1  iout: 120/4000   time/tcpu:   1.08/11588.73   Opt:  6.26220989
Optim  1  iout: 121/4000   time/tcpu:   1.10/11589.84   Opt:  6.35749006
Optim  1  iout: 122/4000   time/tcpu:   1.09/11590.92   Opt:  6.31148243
Optim  1  iout: 123/4000   time/tcpu:   1.09/11592.02   Opt:  6.34445810
Optim  1  iout: 124/4000   time/tcpu:   1.10/11593.12   Opt:  6.30405569
Optim  1  iout: 125/4000   time/tcpu:   1.10/11594.22   Opt:  6.38131237
Optim  1  iout: 126/4000   time/tcpu:   1.10/11595.32   Opt:  6.30799818
Optim  1  iout: 127/4000   time/tcpu:   1.09/11596.41   Opt:  6.40397978
Optim  1  iout: 128/4000   time/tcpu:   1.09/11597.50   Opt:  6.24311829
Optim  1  iout: 129/4000   time/tcpu:   1.08/11598.57   Opt:  6.32748318
Optim  1  iout: 130/4000   time/tcpu:   1.09/11599.67   Opt:  6.34075880
Optim  1  iout: 131/4000   time/tcpu:   1.09/11600.76   Opt:  6.34847736
Optim  1  iout: 132/4000   time/tcpu:   1.10/11601.86   Opt:  6.31076956
Optim  1  iout: 133/4000   time/tcpu:   1.10/11602.96   Opt:  6.30942297
Optim  1  iout: 134/4000   time/tcpu:   1.08/11604.04   Opt:  6.34223318
Optim  1  iout: 135/4000   time/tcpu:   1.09/11605.13   Opt:  6.28733587
Optim  1  iout: 136/4000   time/tcpu:   1.08/11606.21   Opt:  6.35751200
Optim  1  iout: 137/4000   time/tcpu:   1.07/11607.28   Opt:  6.30695391
Optim  1  iout: 138/4000   time/tcpu:   1.10/11608.38   Opt:  6.32541704
Optim  1  iout: 139/4000   time/tcpu:   1.09/11609.47   Opt:  6.24713850
Optim  1  iout: 140/4000   time/tcpu:   1.10/11610.57   Opt:  6.23789072
Optim  1  iout: 141/4000   time/tcpu:   1.10/11611.66   Opt:  6.27412939
Optim  1  iout: 142/4000   time/tcpu:   1.10/11612.76   Opt:  6.37244844
Optim  1  iout: 143/4000   time/tcpu:   1.11/11613.87   Opt:  6.28412008
Optim  1  iout: 144/4000   time/tcpu:   1.08/11614.95   Opt:  6.31471014
Optim  1  iout: 145/4000   time/tcpu:   1.09/11616.04   Opt:  6.33260632
Optim  1  iout: 146/4000   time/tcpu:   1.08/11617.13   Opt:  6.34507656
Optim  1  iout: 147/4000   time/tcpu:   1.10/11618.22   Opt:  6.25967026
Optim  1  iout: 148/4000   time/tcpu:   1.08/11619.31   Opt:  6.35271883
Optim  1  iout: 149/4000   time/tcpu:   1.10/11620.40   Opt:  6.31938171
Optim  1  iout: 150/4000   time/tcpu:   1.09/11621.49   Opt:  6.31291103
Optim  1  iout: 151/4000   time/tcpu:   1.09/11622.59   Opt:  6.28415298
Optim  1  iout: 152/4000   time/tcpu:   1.11/11623.70   Opt:  6.30050182
Optim  1  iout: 153/4000   time/tcpu:   1.07/11624.77   Opt:  6.33503819
Optim  1  iout: 154/4000   time/tcpu:   1.07/11625.84   Opt:  6.36379766
Optim  1  iout: 155/4000   time/tcpu:   1.11/11626.95   Opt:  6.33083773
Optim  1  iout: 156/4000   time/tcpu:   1.08/11628.03   Opt:  6.21051073
Optim  1  iout: 157/4000   time/tcpu:   1.09/11629.12   Opt:  6.34904480
Optim  1  iout: 158/4000   time/tcpu:   1.11/11630.22   Opt:  6.25353241
Optim  1  iout: 159/4000   time/tcpu:   1.08/11631.30   Opt:  6.30575466
Optim  1  iout: 160/4000   time/tcpu:   1.09/11632.40   Opt:  6.27703619
Optim  1  iout: 161/4000   time/tcpu:   1.08/11633.48   Opt:  6.27709103
Optim  1  iout: 162/4000   time/tcpu:   1.08/11634.56   Opt:  6.28638983
Optim  1  iout: 163/4000   time/tcpu:   1.11/11635.67   Opt:  6.30651951
Optim  1  iout: 164/4000   time/tcpu:   1.10/11636.77   Opt:  6.32834005
Optim  1  iout: 165/4000   time/tcpu:   1.09/11637.85   Opt:  6.34625101
Optim  1  iout: 166/4000   time/tcpu:   1.11/11638.96   Opt:  6.30968380
Optim  1  iout: 167/4000   time/tcpu:   1.08/11640.04   Opt:  6.31742287
Optim  1  iout: 168/4000   time/tcpu:   1.08/11641.12   Opt:  6.29525280
Optim  1  iout: 169/4000   time/tcpu:   1.09/11642.21   Opt:  6.26549339
Optim  1  iout: 170/4000   time/tcpu:   1.09/11643.30   Opt:  6.37526083
Optim  1  iout: 171/4000   time/tcpu:   1.08/11644.38   Opt:  6.26303291
Optim  1  iout: 172/4000   time/tcpu:   1.11/11645.48   Opt:  6.32488680
Optim  1  iout: 173/4000   time/tcpu:   1.10/11646.58   Opt:  6.23503017
Optim  1  iout: 174/4000   time/tcpu:   1.08/11647.66   Opt:  6.26552057
Optim  1  iout: 175/4000   time/tcpu:   1.08/11648.74   Opt:  6.25959635
Optim  1  iout: 176/4000   time/tcpu:   1.08/11649.82   Opt:  6.36838865
Optim  1  iout: 177/4000   time/tcpu:   1.11/11650.93   Opt:  6.27170038
Optim  1  iout: 178/4000   time/tcpu:   1.00/11651.93   Opt:  6.28031063
Optim  1  iout: 179/4000   time/tcpu:   0.81/11652.74   Opt:  6.28781319
Optim  1  iout: 180/4000   time/tcpu:   0.81/11653.55   Opt:  6.25402927
Optim  1  iout: 181/4000   time/tcpu:   0.81/11654.37   Opt:  6.26724291
Optim  1  iout: 182/4000   time/tcpu:   0.81/11655.17   Opt:  6.30516481
Optim  1  iout: 183/4000   time/tcpu:   0.81/11655.99   Opt:  6.29357576
Optim  1  iout: 184/4000   time/tcpu:   0.82/11656.81   Opt:  6.34507513
Optim  1  iout: 185/4000   time/tcpu:   0.80/11657.61   Opt:  6.31371021
Optim  1  iout: 186/4000   time/tcpu:   0.80/11658.41   Opt:  6.30797386
Optim  1  iout: 187/4000   time/tcpu:   0.81/11659.22   Opt:  6.29212904
Optim  1  iout: 188/4000   time/tcpu:   0.97/11660.19   Opt:  6.31081295
Optim  1  iout: 189/4000   time/tcpu:   1.10/11661.28   Opt:  6.28902245
Optim  1  iout: 190/4000   time/tcpu:   1.08/11662.37   Opt:  6.31059742
Optim  1  iout: 191/4000   time/tcpu:   1.11/11663.47   Opt:  6.34159374
Optim  1  iout: 192/4000   time/tcpu:   1.09/11664.57   Opt:  6.33398056
Optim  1  iout: 193/4000   time/tcpu:   1.08/11665.65   Opt:  6.31485271
Optim  1  iout: 194/4000   time/tcpu:   1.09/11666.74   Opt:  6.34722948
Optim  1  iout: 195/4000   time/tcpu:   1.11/11667.85   Opt:  6.30902910
Optim  1  iout: 196/4000   time/tcpu:   1.10/11668.95   Opt:  6.28136635
Optim  1  iout: 197/4000   time/tcpu:   1.09/11670.05   Opt:  6.32713509
Optim  1  iout: 198/4000   time/tcpu:   1.08/11671.13   Opt:  6.26339960
Optim  1  iout: 199/4000   time/tcpu:   1.08/11672.21   Opt:  6.26850414
Optim  1  iout: 200/4000   time/tcpu:   1.08/11673.29   Opt:  6.35506487
Optim  1  iout: 201/4000   time/tcpu:   1.10/11674.39   Opt:  6.26621294
Optim  1  iout: 202/4000   time/tcpu:   1.09/11675.48   Opt:  6.29285622
Optim  1  iout: 203/4000   time/tcpu:   1.10/11676.58   Opt:  6.28239202
Optim  1  iout: 204/4000   time/tcpu:   1.07/11677.65   Opt:  6.29554796
Optim  1  iout: 205/4000   time/tcpu:   1.08/11678.74   Opt:  6.33228827
Optim  1  iout: 206/4000   time/tcpu:   1.10/11679.84   Opt:  6.28542376
Optim  1  iout: 207/4000   time/tcpu:   1.11/11680.94   Opt:  6.32113171
Optim  1  iout: 208/4000   time/tcpu:   1.10/11682.04   Opt:  6.26547861
Optim  1  iout: 209/4000   time/tcpu:   1.11/11683.15   Opt:  6.35768795
Optim  1  iout: 210/4000   time/tcpu:   1.10/11684.25   Opt:  6.25142956
Optim  1  iout: 211/4000   time/tcpu:   1.09/11685.34   Opt:  6.25175381
Optim  1  iout: 212/4000   time/tcpu:   1.08/11686.42   Opt:  6.23458290
Optim  1  iout: 213/4000   time/tcpu:   1.10/11687.52   Opt:  6.33442688
Optim  1  iout: 214/4000   time/tcpu:   1.09/11688.61   Opt:  6.30046463
Optim  1  iout: 215/4000   time/tcpu:   1.10/11689.70   Opt:  6.25188971
Optim  1  iout: 216/4000   time/tcpu:   1.10/11690.80   Opt:  6.31574678
Optim  1  iout: 217/4000   time/tcpu:   1.08/11691.88   Opt:  6.32054043
Optim  1  iout: 218/4000   time/tcpu:   1.09/11692.97   Opt:  6.34247446
Optim  1  iout: 219/4000   time/tcpu:   1.08/11694.05   Opt:  6.29498386
Optim  1  iout: 220/4000   time/tcpu:   1.09/11695.15   Opt:  6.36312771
Optim  1  iout: 221/4000   time/tcpu:   1.09/11696.24   Opt:  6.32934666
Optim  1  iout: 222/4000   time/tcpu:   1.07/11697.31   Opt:  6.28377914
Optim  1  iout: 223/4000   time/tcpu:   1.08/11698.40   Opt:  6.37333250
Optim  1  iout: 224/4000   time/tcpu:   1.10/11699.50   Opt:  6.29654503
Optim  1  iout: 225/4000   time/tcpu:   1.11/11700.61   Opt:  6.34488869
Optim  1  iout: 226/4000   time/tcpu:   1.10/11701.72   Opt:  6.28549814
Optim  1  iout: 227/4000   time/tcpu:   1.09/11702.80   Opt:  6.27805138
Optim  1  iout: 228/4000   time/tcpu:   1.10/11703.90   Opt:  6.34597445
Optim  1  iout: 229/4000   time/tcpu:   1.10/11705.01   Opt:  6.32988262
Optim  1  iout: 230/4000   time/tcpu:   1.09/11706.09   Opt:  6.32555389
Optim  1  iout: 231/4000   time/tcpu:   1.09/11707.18   Opt:  6.22322941
Optim  1  iout: 232/4000   time/tcpu:   1.09/11708.27   Opt:  6.28878641
Optim  1  iout: 233/4000   time/tcpu:   1.11/11709.38   Opt:  6.31894636
Optim  1  iout: 234/4000   time/tcpu:   1.06/11710.44   Opt:  6.26438284
Optim  1  iout: 235/4000   time/tcpu:   1.08/11711.52   Opt:  6.32286406
Optim  1  iout: 236/4000   time/tcpu:   1.11/11712.63   Opt:  6.25811815
Optim  1  iout: 237/4000   time/tcpu:   1.11/11713.74   Opt:  6.32177782
Optim  1  iout: 238/4000   time/tcpu:   1.09/11714.83   Opt:  6.22968245
Optim  1  iout: 239/4000   time/tcpu:   1.09/11715.93   Opt:  6.30378389
Optim  1  iout: 240/4000   time/tcpu:   1.07/11717.00   Opt:  6.24196148
Optim  1  iout: 241/4000   time/tcpu:   1.10/11718.10   Opt:  6.29128647
Optim  1  iout: 242/4000   time/tcpu:   1.10/11719.19   Opt:  6.34562874
Optim  1  iout: 243/4000   time/tcpu:   1.10/11720.30   Opt:  6.21811104
Optim  1  iout: 244/4000   time/tcpu:   1.10/11721.39   Opt:  6.29510355
Optim  1  iout: 245/4000   time/tcpu:   1.09/11722.48   Opt:  6.28608036
Optim  1  iout: 246/4000   time/tcpu:   1.10/11723.59   Opt:  6.26453733
Optim  1  iout: 247/4000   time/tcpu:   1.09/11724.68   Opt:  6.32936811
Optim  1  iout: 248/4000   time/tcpu:   1.10/11725.78   Opt:  6.28581142
Optim  1  iout: 249/4000   time/tcpu:   1.08/11726.86   Opt:  6.27193022
Optim  1  iout: 250/4000   time/tcpu:   1.08/11727.93   Opt:  6.34565353
Optim  1  iout: 251/4000   time/tcpu:   1.10/11729.04   Opt:  6.33513594
Optim  1  iout: 252/4000   time/tcpu:   1.11/11730.15   Opt:  6.25875616
Optim  1  iout: 253/4000   time/tcpu:   1.09/11731.24   Opt:  6.22745895
Optim  1  iout: 254/4000   time/tcpu:   1.10/11732.33   Opt:  6.32575083
Optim  1  iout: 255/4000   time/tcpu:   1.09/11733.42   Opt:  6.30788088
Optim  1  iout: 256/4000   time/tcpu:   1.10/11734.52   Opt:  6.31781530
Optim  1  iout: 257/4000   time/tcpu:   1.09/11735.62   Opt:  6.24321890
Optim  1  iout: 258/4000   time/tcpu:   1.10/11736.72   Opt:  6.26172352
Optim  1  iout: 259/4000   time/tcpu:   1.09/11737.81   Opt:  6.22586727
Optim  1  iout: 260/4000   time/tcpu:   1.10/11738.91   Opt:  6.32542086
Optim  1  iout: 261/4000   time/tcpu:   1.09/11740.00   Opt:  6.27004290
Optim  1  iout: 262/4000   time/tcpu:   1.09/11741.09   Opt:  6.29230070
Optim  1  iout: 263/4000   time/tcpu:   1.10/11742.19   Opt:  6.39778662
Optim  1  iout: 264/4000   time/tcpu:   1.11/11743.30   Opt:  6.30105686
Optim  1  iout: 265/4000   time/tcpu:   1.08/11744.38   Opt:  6.28151798
Optim  1  iout: 266/4000   time/tcpu:   1.09/11745.47   Opt:  6.28306818
Optim  1  iout: 267/4000   time/tcpu:   1.09/11746.56   Opt:  6.28782797
Optim  1  iout: 268/4000   time/tcpu:   1.09/11747.65   Opt:  6.38473129
Optim  1  iout: 269/4000   time/tcpu:   1.09/11748.74   Opt:  6.31018639
Optim  1  iout: 270/4000   time/tcpu:   1.09/11749.84   Opt:  6.36628246
Optim  1  iout: 271/4000   time/tcpu:   1.09/11750.93   Opt:  6.24523926
Optim  1  iout: 272/4000   time/tcpu:   1.10/11752.02   Opt:  6.28675175
Optim  1  iout: 273/4000   time/tcpu:   1.06/11753.09   Opt:  6.29676199
Optim  1  iout: 274/4000   time/tcpu:   1.09/11754.18   Opt:  6.32751179
Optim  1  iout: 275/4000   time/tcpu:   1.10/11755.28   Opt:  6.29808378
Optim  1  iout: 276/4000   time/tcpu:   1.09/11756.37   Opt:  6.38220453
Optim  1  iout: 277/4000   time/tcpu:   1.08/11757.45   Opt:  6.32592964
Optim  1  iout: 278/4000   time/tcpu:   1.09/11758.54   Opt:  6.31154013
Optim  1  iout: 279/4000   time/tcpu:   1.11/11759.65   Opt:  6.28954458
Optim  1  iout: 280/4000   time/tcpu:   1.08/11760.73   Opt:  6.23351479
Optim  1  iout: 281/4000   time/tcpu:   1.06/11761.79   Opt:  6.30493498
Optim  1  iout: 282/4000   time/tcpu:   1.11/11762.90   Opt:  6.25609970
Optim  1  iout: 283/4000   time/tcpu:   1.09/11763.99   Opt:  6.32630873
Optim  1  iout: 284/4000   time/tcpu:   1.09/11765.08   Opt:  6.26059389
Optim  1  iout: 285/4000   time/tcpu:   1.09/11766.17   Opt:  6.32385159
Optim  1  iout: 286/4000   time/tcpu:   1.08/11767.25   Opt:  6.33602953
Optim  1  iout: 287/4000   time/tcpu:   1.11/11768.36   Opt:  6.34907484
Optim  1  iout: 288/4000   time/tcpu:   1.08/11769.44   Opt:  6.25785112
Optim  1  iout: 289/4000   time/tcpu:   1.10/11770.54   Opt:  6.31104088
Optim  1  iout: 290/4000   time/tcpu:   1.09/11771.63   Opt:  6.20995426
Optim  1  iout: 291/4000   time/tcpu:   1.08/11772.71   Opt:  6.32483673
Optim  1  iout: 292/4000   time/tcpu:   1.08/11773.80   Opt:  6.31153679
Optim  1  iout: 293/4000   time/tcpu:   1.08/11774.87   Opt:  6.31240702
Optim  1  iout: 294/4000   time/tcpu:   1.10/11775.97   Opt:  6.32142639
Optim  1  iout: 295/4000   time/tcpu:   1.07/11777.04   Opt:  6.32563639
Optim  1  iout: 296/4000   time/tcpu:   1.10/11778.15   Opt:  6.24442625
Optim  1  iout: 297/4000   time/tcpu:   1.09/11779.24   Opt:  6.35031843
Optim  1  iout: 298/4000   time/tcpu:   1.11/11780.34   Opt:  6.34649897
Optim  1  iout: 299/4000   time/tcpu:   1.09/11781.43   Opt:  6.30021143
Optim  1  iout: 300/4000   time/tcpu:   1.09/11782.52   Opt:  6.29025984
Optim  1  iout: 301/4000   time/tcpu:   1.09/11783.61   Opt:  6.28210831
Optim  1  iout: 302/4000   time/tcpu:   1.10/11784.71   Opt:  6.28424788
Optim  1  iout: 303/4000   time/tcpu:   1.09/11785.80   Opt:  6.30760336
Optim  1  iout: 304/4000   time/tcpu:   1.10/11786.90   Opt:  6.31380272
Optim  1  iout: 305/4000   time/tcpu:   1.08/11787.98   Opt:  6.36619616
Optim  1  iout: 306/4000   time/tcpu:   1.10/11789.08   Opt:  6.22620916
Optim  1  iout: 307/4000   time/tcpu:   1.08/11790.16   Opt:  6.34788990
Optim  1  iout: 308/4000   time/tcpu:   1.09/11791.24   Opt:  6.29810524
Optim  1  iout: 309/4000   time/tcpu:   1.09/11792.34   Opt:  6.28961515
Optim  1  iout: 310/4000   time/tcpu:   1.09/11793.43   Opt:  6.35080051
Optim  1  iout: 311/4000   time/tcpu:   1.09/11794.52   Opt:  6.34182358
Optim  1  iout: 312/4000   time/tcpu:   1.08/11795.61   Opt:  6.30883503
Optim  1  iout: 313/4000   time/tcpu:   1.10/11796.71   Opt:  6.35014963
Optim  1  iout: 314/4000   time/tcpu:   1.09/11797.80   Opt:  6.34586716
Optim  1  iout: 315/4000   time/tcpu:   1.10/11798.90   Opt:  6.29030561
Optim  1  iout: 316/4000   time/tcpu:   1.12/11800.02   Opt:  6.36224461
Optim  1  iout: 317/4000   time/tcpu:   1.10/11801.11   Opt:  6.35427141
Optim  1  iout: 318/4000   time/tcpu:   1.08/11802.19   Opt:  6.28432989
Optim  1  iout: 319/4000   time/tcpu:   1.10/11803.29   Opt:  6.31985569
Optim  1  iout: 320/4000   time/tcpu:   1.09/11804.38   Opt:  6.26494646
Optim  1  iout: 321/4000   time/tcpu:   1.09/11805.47   Opt:  6.27262974
Optim  1  iout: 322/4000   time/tcpu:   1.08/11806.55   Opt:  6.34025145
Optim  1  iout: 323/4000   time/tcpu:   1.09/11807.64   Opt:  6.31946993
Optim  1  iout: 324/4000   time/tcpu:   1.10/11808.74   Opt:  6.33024979
Optim  1  iout: 325/4000   time/tcpu:   1.08/11809.81   Opt:  6.32047272
Optim  1  iout: 326/4000   time/tcpu:   1.10/11810.91   Opt:  6.25438023
Optim  1  iout: 327/4000   time/tcpu:   1.08/11812.00   Opt:  6.33697462
Optim  1  iout: 328/4000   time/tcpu:   1.09/11813.09   Opt:  6.28497267
Optim  1  iout: 329/4000   time/tcpu:   1.10/11814.18   Opt:  6.28082800
Optim  1  iout: 330/4000   time/tcpu:   1.10/11815.28   Opt:  6.34962893
Optim  1  iout: 331/4000   time/tcpu:   1.09/11816.38   Opt:  6.26733303
Optim  1  iout: 332/4000   time/tcpu:   1.08/11817.46   Opt:  6.25635672
Optim  1  iout: 333/4000   time/tcpu:   1.10/11818.55   Opt:  6.29890299
Optim  1  iout: 334/4000   time/tcpu:   1.10/11819.66   Opt:  6.28330946
Optim  1  iout: 335/4000   time/tcpu:   1.10/11820.75   Opt:  6.32919741
Optim  1  iout: 336/4000   time/tcpu:   1.10/11821.85   Opt:  6.36097479
Optim  1  iout: 337/4000   time/tcpu:   1.10/11822.95   Opt:  6.32523823
Optim  1  iout: 338/4000   time/tcpu:   1.09/11824.04   Opt:  6.39070129
Optim  1  iout: 339/4000   time/tcpu:   1.08/11825.12   Opt:  6.35757494
Optim  1  iout: 340/4000   time/tcpu:   1.07/11826.20   Opt:  6.30870867
Optim  1  iout: 341/4000   time/tcpu:   1.07/11827.27   Opt:  6.31729603
Optim  1  iout: 342/4000   time/tcpu:   1.09/11828.36   Opt:  6.24422026
Optim  1  iout: 343/4000   time/tcpu:   1.08/11829.44   Opt:  6.30095243
Optim  1  iout: 344/4000   time/tcpu:   1.08/11830.53   Opt:  6.32069731
Optim  1  iout: 345/4000   time/tcpu:   1.06/11831.59   Opt:  6.28790379
Optim  1  iout: 346/4000   time/tcpu:   0.86/11832.45   Opt:  6.28701353
Optim  1  iout: 347/4000   time/tcpu:   0.99/11833.44   Opt:  6.30640364
Optim  1  iout: 348/4000   time/tcpu:   1.09/11834.54   Opt:  6.25279140
Optim  1  iout: 349/4000   time/tcpu:   1.09/11835.63   Opt:  6.24239635
Optim  1  iout: 350/4000   time/tcpu:   1.09/11836.71   Opt:  6.37784576
Optim  1  iout: 351/4000   time/tcpu:   1.10/11837.81   Opt:  6.36095715
Optim  1  iout: 352/4000   time/tcpu:   1.09/11838.90   Opt:  6.33032990
Optim  1  iout: 353/4000   time/tcpu:   1.09/11839.99   Opt:  6.35609674
Optim  1  iout: 354/4000   time/tcpu:   1.09/11841.09   Opt:  6.31644630
Optim  1  iout: 355/4000   time/tcpu:   1.09/11842.18   Opt:  6.27088308
Optim  1  iout: 356/4000   time/tcpu:   1.07/11843.25   Opt:  6.31477451
Optim  1  iout: 357/4000   time/tcpu:   1.11/11844.36   Opt:  6.30719662
Optim  1  iout: 358/4000   time/tcpu:   1.10/11845.46   Opt:  6.27390051
Optim  1  iout: 359/4000   time/tcpu:   1.10/11846.56   Opt:  6.27784872
Optim  1  iout: 360/4000   time/tcpu:   1.07/11847.63   Opt:  6.29016685
Optim  1  iout: 361/4000   time/tcpu:   1.09/11848.72   Opt:  6.23882198
Optim  1  iout: 362/4000   time/tcpu:   1.10/11849.83   Opt:  6.28987312
Optim  1  iout: 363/4000   time/tcpu:   1.07/11850.90   Opt:  6.32180834
Optim  1  iout: 364/4000   time/tcpu:   1.09/11851.99   Opt:  6.32414865
Optim  1  iout: 365/4000   time/tcpu:   1.09/11853.09   Opt:  6.25805092
Optim  1  iout: 366/4000   time/tcpu:   1.10/11854.19   Opt:  6.30999804
Optim  1  iout: 367/4000   time/tcpu:   1.08/11855.27   Opt:  6.32425404
Optim  1  iout: 368/4000   time/tcpu:   1.09/11856.36   Opt:  6.29782343
Optim  1  iout: 369/4000   time/tcpu:   1.11/11857.47   Opt:  6.26660395
Optim  1  iout: 370/4000   time/tcpu:   1.10/11858.57   Opt:  6.24843073
Optim  1  iout: 371/4000   time/tcpu:   1.10/11859.67   Opt:  6.29862213
Optim  1  iout: 372/4000   time/tcpu:   1.10/11860.78   Opt:  6.32628536
Optim  1  iout: 373/4000   time/tcpu:   1.11/11861.88   Opt:  6.31548309
Optim  1  iout: 374/4000   time/tcpu:   1.09/11862.97   Opt:  6.33809376
Optim  1  iout: 375/4000   time/tcpu:   1.08/11864.05   Opt:  6.26114082
Optim  1  iout: 376/4000   time/tcpu:   1.09/11865.14   Opt:  6.35474920
Optim  1  iout: 377/4000   time/tcpu:   1.10/11866.25   Opt:  6.30094910
Optim  1  iout: 378/4000   time/tcpu:   1.09/11867.34   Opt:  6.32133293
Optim  1  iout: 379/4000   time/tcpu:   1.10/11868.44   Opt:  6.31043577
Optim  1  iout: 380/4000   time/tcpu:   1.09/11869.54   Opt:  6.32396555
Optim  1  iout: 381/4000   time/tcpu:   1.09/11870.62   Opt:  6.33044624
Optim  1  iout: 382/4000   time/tcpu:   1.09/11871.71   Opt:  6.26834393
Optim  1  iout: 383/4000   time/tcpu:   1.10/11872.81   Opt:  6.32208252
Optim  1  iout: 384/4000   time/tcpu:   1.09/11873.90   Opt:  6.21587086
Optim  1  iout: 385/4000   time/tcpu:   1.08/11874.99   Opt:  6.33722496
Optim  1  iout: 386/4000   time/tcpu:   1.09/11876.08   Opt:  6.36953259
Optim  1  iout: 387/4000   time/tcpu:   1.10/11877.18   Opt:  6.32447720
Optim  1  iout: 388/4000   time/tcpu:   1.10/11878.28   Opt:  6.37196112
Optim  1  iout: 389/4000   time/tcpu:   1.10/11879.38   Opt:  6.31645632
Optim  1  iout: 390/4000   time/tcpu:   1.09/11880.47   Opt:  6.24659061
Optim  1  iout: 391/4000   time/tcpu:   1.09/11881.56   Opt:  6.31104708
Optim  1  iout: 392/4000   time/tcpu:   1.07/11882.64   Opt:  6.29008007
Optim  1  iout: 393/4000   time/tcpu:   1.08/11883.72   Opt:  6.30578041
Optim  1  iout: 394/4000   time/tcpu:   1.09/11884.81   Opt:  6.26454115
Optim  1  iout: 395/4000   time/tcpu:   1.09/11885.90   Opt:  6.30895424
Optim  1  iout: 396/4000   time/tcpu:   1.10/11887.00   Opt:  6.27058315
Optim  1  iout: 397/4000   time/tcpu:   1.10/11888.09   Opt:  6.36142921
Optim  1  iout: 398/4000   time/tcpu:   1.09/11889.19   Opt:  6.34227943
Optim  1  iout: 399/4000   time/tcpu:   1.09/11890.27   Opt:  6.33096457
Optim  1  iout: 400/4000   time/tcpu:   1.10/11891.37   Opt:  6.28133917
Optim  1  iout: 401/4000   time/tcpu:   1.09/11892.47   Opt:  6.25619316
Optim  1  iout: 402/4000   time/tcpu:   1.10/11893.57   Opt:  6.33899403
Optim  1  iout: 403/4000   time/tcpu:   1.07/11894.63   Opt:  6.29920721
Optim  1  iout: 404/4000   time/tcpu:   1.10/11895.73   Opt:  6.31262016
Optim  1  iout: 405/4000   time/tcpu:   1.07/11896.81   Opt:  6.30152988
Optim  1  iout: 406/4000   time/tcpu:   1.10/11897.91   Opt:  6.26516676
Optim  1  iout: 407/4000   time/tcpu:   1.10/11899.01   Opt:  6.22327423
Optim  1  iout: 408/4000   time/tcpu:   1.08/11900.09   Opt:  6.40863466
Optim  1  iout: 409/4000   time/tcpu:   1.09/11901.18   Opt:  6.32251644
Optim  1  iout: 410/4000   time/tcpu:   1.09/11902.27   Opt:  6.26058674
Optim  1  iout: 411/4000   time/tcpu:   1.11/11903.38   Opt:  6.31418276
Optim  1  iout: 412/4000   time/tcpu:   1.10/11904.48   Opt:  6.32445717
Optim  1  iout: 413/4000   time/tcpu:   1.09/11905.58   Opt:  6.21524906
Optim  1  iout: 414/4000   time/tcpu:   1.09/11906.67   Opt:  6.35131073
Optim  1  iout: 415/4000   time/tcpu:   1.10/11907.76   Opt:  6.29353142
Optim  1  iout: 416/4000   time/tcpu:   1.08/11908.84   Opt:  6.33967018
Optim  1  iout: 417/4000   time/tcpu:   1.09/11909.94   Opt:  6.27528715
Optim  1  iout: 418/4000   time/tcpu:   1.08/11911.02   Opt:  6.29696798
Optim  1  iout: 419/4000   time/tcpu:   1.11/11912.13   Opt:  6.27081108
Optim  1  iout: 420/4000   time/tcpu:   1.08/11913.21   Opt:  6.22719431
Optim  1  iout: 421/4000   time/tcpu:   1.10/11914.31   Opt:  6.35604620
Optim  1  iout: 422/4000   time/tcpu:   1.09/11915.39   Opt:  6.34641361
Optim  1  iout: 423/4000   time/tcpu:   1.09/11916.48   Opt:  6.32917213
Optim  1  iout: 424/4000   time/tcpu:   1.11/11917.59   Opt:  6.28430748
Optim  1  iout: 425/4000   time/tcpu:   1.09/11918.68   Opt:  6.31613970
Optim  1  iout: 426/4000   time/tcpu:   1.08/11919.77   Opt:  6.28221178
Optim  1  iout: 427/4000   time/tcpu:   1.11/11920.87   Opt:  6.31274128
Optim  1  iout: 428/4000   time/tcpu:   1.07/11921.95   Opt:  6.27858686
Optim  1  iout: 429/4000   time/tcpu:   1.10/11923.05   Opt:  6.31737185
Optim  1  iout: 430/4000   time/tcpu:   1.09/11924.14   Opt:  6.26526833
Optim  1  iout: 431/4000   time/tcpu:   1.09/11925.23   Opt:  6.24545097
Optim  1  iout: 432/4000   time/tcpu:   1.09/11926.33   Opt:  6.28969812
Optim  1  iout: 433/4000   time/tcpu:   1.10/11927.42   Opt:  6.27538967
Optim  1  iout: 434/4000   time/tcpu:   1.10/11928.52   Opt:  6.27992868
Optim  1  iout: 435/4000   time/tcpu:   1.09/11929.61   Opt:  6.29859924
Optim  1  iout: 436/4000   time/tcpu:   1.09/11930.70   Opt:  6.38393450
Optim  1  iout: 437/4000   time/tcpu:   1.09/11931.79   Opt:  6.32652903
Optim  1  iout: 438/4000   time/tcpu:   1.10/11932.89   Opt:  6.29322672
Optim  1  iout: 439/4000   time/tcpu:   1.08/11933.97   Opt:  6.35955954
Optim  1  iout: 440/4000   time/tcpu:   1.08/11935.05   Opt:  6.41806173
Optim  1  iout: 441/4000   time/tcpu:   1.09/11936.14   Opt:  6.30004454
Optim  1  iout: 442/4000   time/tcpu:   1.10/11937.25   Opt:  6.22416735
Optim  1  iout: 443/4000   time/tcpu:   1.10/11938.34   Opt:  6.32167244
Optim  1  iout: 444/4000   time/tcpu:   1.12/11939.47   Opt:  6.24200296
Optim  1  iout: 445/4000   time/tcpu:   1.09/11940.56   Opt:  6.32372952
Optim  1  iout: 446/4000   time/tcpu:   1.10/11941.66   Opt:  6.34712124
Optim  1  iout: 447/4000   time/tcpu:   1.08/11942.74   Opt:  6.27127266
Optim  1  iout: 448/4000   time/tcpu:   1.08/11943.82   Opt:  6.30494928
Optim  1  iout: 449/4000   time/tcpu:   1.08/11944.91   Opt:  6.30715036
Optim  1  iout: 450/4000   time/tcpu:   1.09/11945.99   Opt:  6.33617783
Optim  1  iout: 451/4000   time/tcpu:   1.08/11947.08   Opt:  6.33382225
Optim  1  iout: 452/4000   time/tcpu:   1.09/11948.16   Opt:  6.29931450
Optim  1  iout: 453/4000   time/tcpu:   1.09/11949.26   Opt:  6.34633398
Optim  1  iout: 454/4000   time/tcpu:   1.08/11950.34   Opt:  6.28271866
Optim  1  iout: 455/4000   time/tcpu:   1.09/11951.42   Opt:  6.35819626
Optim  1  iout: 456/4000   time/tcpu:   1.08/11952.50   Opt:  6.32698536
Optim  1  iout: 457/4000   time/tcpu:   1.09/11953.60   Opt:  6.23711777
Optim  1  iout: 458/4000   time/tcpu:   1.07/11954.67   Opt:  6.30766153
Optim  1  iout: 459/4000   time/tcpu:   1.09/11955.76   Opt:  6.31995392
Optim  1  iout: 460/4000   time/tcpu:   1.08/11956.83   Opt:  6.26072979
Optim  1  iout: 461/4000   time/tcpu:   1.09/11957.93   Opt:  6.29350090
Optim  1  iout: 462/4000   time/tcpu:   1.10/11959.03   Opt:  6.29165888
Optim  1  iout: 463/4000   time/tcpu:   1.06/11960.09   Opt:  6.36224604
Optim  1  iout: 464/4000   time/tcpu:   1.08/11961.17   Opt:  6.29586315
Optim  1  iout: 465/4000   time/tcpu:   1.09/11962.27   Opt:  6.31460047
Optim  1  iout: 466/4000   time/tcpu:   1.09/11963.36   Opt:  6.30435848
Optim  1  iout: 467/4000   time/tcpu:   1.10/11964.46   Opt:  6.28309679
Optim  1  iout: 468/4000   time/tcpu:   1.08/11965.55   Opt:  6.36832333
Optim  1  iout: 469/4000   time/tcpu:   1.10/11966.65   Opt:  6.36538267
Optim  1  iout: 470/4000   time/tcpu:   1.09/11967.74   Opt:  6.33218050
Optim  1  iout: 471/4000   time/tcpu:   1.09/11968.83   Opt:  6.32573032
Optim  1  iout: 472/4000   time/tcpu:   1.09/11969.92   Opt:  6.27943850
Optim  1  iout: 473/4000   time/tcpu:   1.09/11971.01   Opt:  6.29435825
Optim  1  iout: 474/4000   time/tcpu:   1.11/11972.11   Opt:  6.30326414
Optim  1  iout: 475/4000   time/tcpu:   1.08/11973.20   Opt:  6.35687017
Optim  1  iout: 476/4000   time/tcpu:   1.08/11974.28   Opt:  6.27865553
Optim  1  iout: 477/4000   time/tcpu:   1.09/11975.37   Opt:  6.27917433
Optim  1  iout: 478/4000   time/tcpu:   1.08/11976.45   Opt:  6.41543865
Optim  1  iout: 479/4000   time/tcpu:   1.09/11977.54   Opt:  6.27507305
Optim  1  iout: 480/4000   time/tcpu:   1.10/11978.64   Opt:  6.26264763
Optim  1  iout: 481/4000   time/tcpu:   1.10/11979.74   Opt:  6.29358006
Optim  1  iout: 482/4000   time/tcpu:   1.11/11980.85   Opt:  6.29081202
Optim  1  iout: 483/4000   time/tcpu:   1.10/11981.94   Opt:  6.31170511
Optim  1  iout: 484/4000   time/tcpu:   1.09/11983.03   Opt:  6.38609648
Optim  1  iout: 485/4000   time/tcpu:   1.11/11984.14   Opt:  6.30432701
Optim  1  iout: 486/4000   time/tcpu:   1.10/11985.24   Opt:  6.29105806
Optim  1  iout: 487/4000   time/tcpu:   1.10/11986.34   Opt:  6.35161686
Optim  1  iout: 488/4000   time/tcpu:   1.09/11987.43   Opt:  6.35508204
Optim  1  iout: 489/4000   time/tcpu:   1.07/11988.49   Opt:  6.35008621
Optim  1  iout: 490/4000   time/tcpu:   1.07/11989.56   Opt:  6.29021263
Optim  1  iout: 491/4000   time/tcpu:   1.09/11990.66   Opt:  6.29173946
Optim  1  iout: 492/4000   time/tcpu:   1.09/11991.75   Opt:  6.22791386
Optim  1  iout: 493/4000   time/tcpu:   1.11/11992.86   Opt:  6.32134390
Optim  1  iout: 494/4000   time/tcpu:   1.10/11993.96   Opt:  6.25382757
Optim  1  iout: 495/4000   time/tcpu:   1.09/11995.05   Opt:  6.29224730
Optim  1  iout: 496/4000   time/tcpu:   1.10/11996.14   Opt:  6.35103035
Optim  1  iout: 497/4000   time/tcpu:   1.10/11997.24   Opt:  6.31507683
Optim  1  iout: 498/4000   time/tcpu:   1.08/11998.32   Opt:  6.25283289
Optim  1  iout: 499/4000   time/tcpu:   1.09/11999.42   Opt:  6.35590029
Optim  1  iout: 500/4000   time/tcpu:   1.09/12000.51   Opt:  6.32978249
Optim  1  iout: 501/4000   time/tcpu:   1.09/12001.60   Opt:  6.38180685
Optim  1  iout: 502/4000   time/tcpu:   1.07/12002.68   Opt:  6.35794449
Optim  1  iout: 503/4000   time/tcpu:   1.10/12003.78   Opt:  6.36507559
Optim  1  iout: 504/4000   time/tcpu:   1.07/12004.85   Opt:  6.27080822
Optim  1  iout: 505/4000   time/tcpu:   1.10/12005.95   Opt:  6.35337114
Optim  1  iout: 506/4000   time/tcpu:   1.09/12007.04   Opt:  6.33281231
Optim  1  iout: 507/4000   time/tcpu:   1.09/12008.13   Opt:  6.28997183
Optim  1  iout: 508/4000   time/tcpu:   1.10/12009.23   Opt:  6.29779482
Optim  1  iout: 509/4000   time/tcpu:   1.09/12010.32   Opt:  6.26928186
Optim  1  iout: 510/4000   time/tcpu:   1.08/12011.40   Opt:  6.28551197
Optim  1  iout: 511/4000   time/tcpu:   1.09/12012.49   Opt:  6.29259109
Optim  1  iout: 512/4000   time/tcpu:   1.09/12013.58   Opt:  6.35540533
Optim  1  iout: 513/4000   time/tcpu:   1.08/12014.67   Opt:  6.32261610
Optim  1  iout: 514/4000   time/tcpu:   1.08/12015.75   Opt:  6.32249784
Optim  1  iout: 515/4000   time/tcpu:   1.08/12016.83   Opt:  6.28163147
Optim  1  iout: 516/4000   time/tcpu:   1.08/12017.91   Opt:  6.33442783
Optim  1  iout: 517/4000   time/tcpu:   1.11/12019.02   Opt:  6.31202459
Optim  1  iout: 518/4000   time/tcpu:   1.10/12020.12   Opt:  6.35612679
Optim  1  iout: 519/4000   time/tcpu:   1.10/12021.22   Opt:  6.35292864
Optim  1  iout: 520/4000   time/tcpu:   1.09/12022.31   Opt:  6.29853535
Optim  1  iout: 521/4000   time/tcpu:   1.00/12023.31   Opt:  6.31203508
Optim  1  iout: 522/4000   time/tcpu:   0.82/12024.13   Opt:  6.21804905
Optim  1  iout: 523/4000   time/tcpu:   0.82/12024.95   Opt:  6.25194359
Optim  1  iout: 524/4000   time/tcpu:   0.79/12025.74   Opt:  6.34083605
Optim  1  iout: 525/4000   time/tcpu:   0.81/12026.55   Opt:  6.36592960
Optim  1  iout: 526/4000   time/tcpu:   1.01/12027.57   Opt:  6.34799623
Optim  1  iout: 527/4000   time/tcpu:   1.06/12028.63   Opt:  6.34891319
Optim  1  iout: 528/4000   time/tcpu:   1.09/12029.72   Opt:  6.37583447
Optim  1  iout: 529/4000   time/tcpu:   1.11/12030.83   Opt:  6.24400902
Optim  1  iout: 530/4000   time/tcpu:   1.09/12031.93   Opt:  6.41503286
Optim  1  iout: 531/4000   time/tcpu:   1.09/12033.02   Opt:  6.30859661
Optim  1  iout: 532/4000   time/tcpu:   1.09/12034.11   Opt:  6.30030251
Optim  1  iout: 533/4000   time/tcpu:   1.08/12035.18   Opt:  6.29922247
Optim  1  iout: 534/4000   time/tcpu:   1.09/12036.27   Opt:  6.29007339
Optim  1  iout: 535/4000   time/tcpu:   1.10/12037.37   Opt:  6.27908087
Optim  1  iout: 536/4000   time/tcpu:   1.09/12038.46   Opt:  6.28189039
Optim  1  iout: 537/4000   time/tcpu:   1.10/12039.56   Opt:  6.30443478
Optim  1  iout: 538/4000   time/tcpu:   1.09/12040.65   Opt:  6.35077238
Optim  1  iout: 539/4000   time/tcpu:   1.10/12041.75   Opt:  6.30939484
Optim  1  iout: 540/4000   time/tcpu:   1.11/12042.86   Opt:  6.38938475
Optim  1  iout: 541/4000   time/tcpu:   1.09/12043.95   Opt:  6.24471426
Optim  1  iout: 542/4000   time/tcpu:   1.09/12045.04   Opt:  6.32434320
Optim  1  iout: 543/4000   time/tcpu:   1.10/12046.14   Opt:  6.32199335
Optim  1  iout: 544/4000   time/tcpu:   1.08/12047.22   Opt:  6.29372311
Optim  1  iout: 545/4000   time/tcpu:   1.09/12048.31   Opt:  6.29639769
Optim  1  iout: 546/4000   time/tcpu:   1.07/12049.38   Opt:  6.31959677
Optim  1  iout: 547/4000   time/tcpu:   1.11/12050.49   Opt:  6.29369688
Optim  1  iout: 548/4000   time/tcpu:   1.09/12051.57   Opt:  6.35909843
Optim  1  iout: 549/4000   time/tcpu:   1.09/12052.66   Opt:  6.33393812
Optim  1  iout: 550/4000   time/tcpu:   1.09/12053.75   Opt:  6.26112413
Optim  1  iout: 551/4000   time/tcpu:   1.09/12054.84   Opt:  6.25274944
Optim  1  iout: 552/4000   time/tcpu:   1.09/12055.93   Opt:  6.39330292
Optim  1  iout: 553/4000   time/tcpu:   1.09/12057.02   Opt:  6.30117464
Optim  1  iout: 554/4000   time/tcpu:   1.09/12058.10   Opt:  6.27221775
Optim  1  iout: 555/4000   time/tcpu:   1.09/12059.19   Opt:  6.34295797
Optim  1  iout: 556/4000   time/tcpu:   1.09/12060.29   Opt:  6.27842903
Optim  1  iout: 557/4000   time/tcpu:   1.09/12061.38   Opt:  6.34451866
Optim  1  iout: 558/4000   time/tcpu:   1.08/12062.46   Opt:  6.24676037
Optim  1  iout: 559/4000   time/tcpu:   1.09/12063.55   Opt:  6.29250145
Optim  1  iout: 560/4000   time/tcpu:   1.09/12064.65   Opt:  6.28765917
Optim  1  iout: 561/4000   time/tcpu:   1.09/12065.74   Opt:  6.36692953
Optim  1  iout: 562/4000   time/tcpu:   1.08/12066.83   Opt:  6.20266914
Optim  1  iout: 563/4000   time/tcpu:   1.09/12067.92   Opt:  6.31850863
Optim  1  iout: 564/4000   time/tcpu:   1.05/12068.97   Opt:  6.22678518
Optim  1  iout: 565/4000   time/tcpu:   1.10/12070.07   Opt:  6.33487940
Optim  1  iout: 566/4000   time/tcpu:   1.09/12071.16   Opt:  6.33665609
Optim  1  iout: 567/4000   time/tcpu:   1.07/12072.24   Opt:  6.42294264
Optim  1  iout: 568/4000   time/tcpu:   1.10/12073.33   Opt:  6.32072544
Optim  1  iout: 569/4000   time/tcpu:   1.11/12074.44   Opt:  6.28662586
Optim  1  iout: 570/4000   time/tcpu:   1.08/12075.53   Opt:  6.33790541
Optim  1  iout: 571/4000   time/tcpu:   1.10/12076.63   Opt:  6.32998705
Optim  1  iout: 572/4000   time/tcpu:   1.09/12077.72   Opt:  6.33795977
Optim  1  iout: 573/4000   time/tcpu:   1.09/12078.80   Opt:  6.33274126
Optim  1  iout: 574/4000   time/tcpu:   1.10/12079.90   Opt:  6.32556915
Optim  1  iout: 575/4000   time/tcpu:   1.10/12081.00   Opt:  6.35258198
Optim  1  iout: 576/4000   time/tcpu:   1.07/12082.08   Opt:  6.30595303
Optim  1  iout: 577/4000   time/tcpu:   1.09/12083.17   Opt:  6.29909182
Optim  1  iout: 578/4000   time/tcpu:   1.08/12084.24   Opt:  6.27844667
Optim  1  iout: 579/4000   time/tcpu:   1.10/12085.34   Opt:  6.21282434
Optim  1  iout: 580/4000   time/tcpu:   1.09/12086.43   Opt:  6.26849508
Optim  1  iout: 581/4000   time/tcpu:   1.11/12087.54   Opt:  6.32215118
Optim  1  iout: 582/4000   time/tcpu:   1.09/12088.64   Opt:  6.35270357
Optim  1  iout: 583/4000   time/tcpu:   1.10/12089.73   Opt:  6.29640532
Optim  1  iout: 584/4000   time/tcpu:   1.09/12090.82   Opt:  6.34900379
Optim  1  iout: 585/4000   time/tcpu:   1.09/12091.91   Opt:  6.34339190
Optim  1  iout: 586/4000   time/tcpu:   1.10/12093.01   Opt:  6.31824493
Optim  1  iout: 587/4000   time/tcpu:   1.11/12094.12   Opt:  6.21504164
Optim  1  iout: 588/4000   time/tcpu:   1.08/12095.20   Opt:  6.35253429
Optim  1  iout: 589/4000   time/tcpu:   1.08/12096.28   Opt:  6.33947706
Optim  1  iout: 590/4000   time/tcpu:   1.11/12097.39   Opt:  6.31363726
Optim  1  iout: 591/4000   time/tcpu:   1.11/12098.49   Opt:  6.31752157
Optim  1  iout: 592/4000   time/tcpu:   1.05/12099.55   Opt:  6.32198715
Optim  1  iout: 593/4000   time/tcpu:   1.10/12100.65   Opt:  6.35025692
Optim  1  iout: 594/4000   time/tcpu:   1.08/12101.73   Opt:  6.27695894
Optim  1  iout: 595/4000   time/tcpu:   1.09/12102.82   Opt:  6.25351477
Optim  1  iout: 596/4000   time/tcpu:   1.10/12103.91   Opt:  6.35220718
Optim  1  iout: 597/4000   time/tcpu:   1.10/12105.02   Opt:  6.31968260
Optim  1  iout: 598/4000   time/tcpu:   1.11/12106.12   Opt:  6.31236553
Optim  1  iout: 599/4000   time/tcpu:   1.08/12107.20   Opt:  6.33990335
Optim  1  iout: 600/4000   time/tcpu:   1.09/12108.29   Opt:  6.30503178
Optim  1  iout: 601/4000   time/tcpu:   1.10/12109.39   Opt:  6.30648184
Optim  1  iout: 602/4000   time/tcpu:   1.10/12110.48   Opt:  6.34941721
Optim  1  iout: 603/4000   time/tcpu:   1.08/12111.57   Opt:  6.29842854
Optim  1  iout: 604/4000   time/tcpu:   1.09/12112.66   Opt:  6.29671621
Optim  1  iout: 605/4000   time/tcpu:   1.10/12113.75   Opt:  6.31394434
Optim  1  iout: 606/4000   time/tcpu:   1.09/12114.84   Opt:  6.36482430
Optim  1  iout: 607/4000   time/tcpu:   1.10/12115.94   Opt:  6.34598064
Optim  1  iout: 608/4000   time/tcpu:   1.08/12117.02   Opt:  6.30684662
Optim  1  iout: 609/4000   time/tcpu:   1.10/12118.13   Opt:  6.28080940
Optim  1  iout: 610/4000   time/tcpu:   1.09/12119.22   Opt:  6.27392960
Optim  1  iout: 611/4000   time/tcpu:   1.08/12120.30   Opt:  6.41560698
Optim  1  iout: 612/4000   time/tcpu:   1.09/12121.40   Opt:  6.31003714
Optim  1  iout: 613/4000   time/tcpu:   1.08/12122.48   Opt:  6.28989363
Optim  1  iout: 614/4000   time/tcpu:   1.09/12123.57   Opt:  6.21948671
Optim  1  iout: 615/4000   time/tcpu:   1.08/12124.65   Opt:  6.28465748
Optim  1  iout: 616/4000   time/tcpu:   1.10/12125.75   Opt:  6.28494835
Optim  1  iout: 617/4000   time/tcpu:   1.09/12126.84   Opt:  6.27760696
Optim  1  iout: 618/4000   time/tcpu:   1.09/12127.93   Opt:  6.26729393
Optim  1  iout: 619/4000   time/tcpu:   1.10/12129.04   Opt:  6.31079817
Optim  1  iout: 620/4000   time/tcpu:   1.05/12130.08   Opt:  6.29262400
Optim  1  iout: 621/4000   time/tcpu:   0.88/12130.96   Opt:  6.30045414
Optim  1  iout: 622/4000   time/tcpu:   0.96/12131.92   Opt:  6.31606436
Optim  1  iout: 623/4000   time/tcpu:   1.10/12133.02   Opt:  6.31730175
Optim  1  iout: 624/4000   time/tcpu:   1.08/12134.10   Opt:  6.28392792
Optim  1  iout: 625/4000   time/tcpu:   1.08/12135.17   Opt:  6.25508881
Optim  1  iout: 626/4000   time/tcpu:   1.08/12136.26   Opt:  6.30799055
Optim  1  iout: 627/4000   time/tcpu:   1.07/12137.33   Opt:  6.25172949
Optim  1  iout: 628/4000   time/tcpu:   1.07/12138.40   Opt:  6.28107119
Optim  1  iout: 629/4000   time/tcpu:   1.08/12139.49   Opt:  6.29048824
Optim  1  iout: 630/4000   time/tcpu:   1.10/12140.59   Opt:  6.29176426
Optim  1  iout: 631/4000   time/tcpu:   1.08/12141.67   Opt:  6.33729362
Optim  1  iout: 632/4000   time/tcpu:   1.10/12142.76   Opt:  6.30627537
Optim  1  iout: 633/4000   time/tcpu:   1.10/12143.86   Opt:  6.30073547
Optim  1  iout: 634/4000   time/tcpu:   1.09/12144.95   Opt:  6.38586760
Optim  1  iout: 635/4000   time/tcpu:   1.10/12146.05   Opt:  6.30964947
Optim  1  iout: 636/4000   time/tcpu:   1.08/12147.13   Opt:  6.34600258
Optim  1  iout: 637/4000   time/tcpu:   1.09/12148.22   Opt:  6.27755213
Optim  1  iout: 638/4000   time/tcpu:   1.10/12149.31   Opt:  6.30622816
Optim  1  iout: 639/4000   time/tcpu:   1.10/12150.42   Opt:  6.33077526
Optim  1  iout: 640/4000   time/tcpu:   1.10/12151.51   Opt:  6.31017876
Optim  1  iout: 641/4000   time/tcpu:   1.10/12152.62   Opt:  6.28711319
Optim  1  iout: 642/4000   time/tcpu:   1.09/12153.71   Opt:  6.26061440
Optim  1  iout: 643/4000   time/tcpu:   1.10/12154.81   Opt:  6.30309486
Optim  1  iout: 644/4000   time/tcpu:   1.11/12155.91   Opt:  6.33719969
Optim  1  iout: 645/4000   time/tcpu:   1.10/12157.01   Opt:  6.27021694
Optim  1  iout: 646/4000   time/tcpu:   1.09/12158.10   Opt:  6.25868940
Optim  1  iout: 647/4000   time/tcpu:   1.09/12159.19   Opt:  6.30000019
Optim  1  iout: 648/4000   time/tcpu:   1.09/12160.28   Opt:  6.27774334
Optim  1  iout: 649/4000   time/tcpu:   1.08/12161.36   Opt:  6.36979103
Optim  1  iout: 650/4000   time/tcpu:   1.09/12162.45   Opt:  6.32306671
Optim  1  iout: 651/4000   time/tcpu:   1.08/12163.53   Opt:  6.31705189
Optim  1  iout: 652/4000   time/tcpu:   1.09/12164.62   Opt:  6.25404406
Optim  1  iout: 653/4000   time/tcpu:   1.07/12165.69   Opt:  6.35689449
Optim  1  iout: 654/4000   time/tcpu:   1.10/12166.79   Opt:  6.38636637
Optim  1  iout: 655/4000   time/tcpu:   1.10/12167.89   Opt:  6.20111942
Optim  1  iout: 656/4000   time/tcpu:   1.08/12168.97   Opt:  6.25881672
Optim  1  iout: 657/4000   time/tcpu:   1.09/12170.05   Opt:  6.33032274
Optim  1  iout: 658/4000   time/tcpu:   1.09/12171.15   Opt:  6.24548578
Optim  1  iout: 659/4000   time/tcpu:   1.08/12172.23   Opt:  6.28974295
Optim  1  iout: 660/4000   time/tcpu:   1.08/12173.31   Opt:  6.32857990
Optim  1  iout: 661/4000   time/tcpu:   1.07/12174.38   Opt:  6.33255434
Optim  1  iout: 662/4000   time/tcpu:   1.08/12175.46   Opt:  6.26626682
Optim  1  iout: 663/4000   time/tcpu:   1.08/12176.55   Opt:  6.23268986
Optim  1  iout: 664/4000   time/tcpu:   1.10/12177.65   Opt:  6.22678995
Optim  1  iout: 665/4000   time/tcpu:   1.08/12178.73   Opt:  6.31314802
Optim  1  iout: 666/4000   time/tcpu:   1.11/12179.83   Opt:  6.41339445
Optim  1  iout: 667/4000   time/tcpu:   1.09/12180.92   Opt:  6.29262590
Optim  1  iout: 668/4000   time/tcpu:   1.09/12182.02   Opt:  6.34667253
Optim  1  iout: 669/4000   time/tcpu:   1.10/12183.12   Opt:  6.29936171
Optim  1  iout: 670/4000   time/tcpu:   1.11/12184.22   Opt:  6.30559063
Optim  1  iout: 671/4000   time/tcpu:   1.10/12185.33   Opt:  6.36166239
Optim  1  iout: 672/4000   time/tcpu:   1.07/12186.40   Opt:  6.21768284
Optim  1  iout: 673/4000   time/tcpu:   1.05/12187.45   Opt:  6.31949806
Optim  1  iout: 674/4000   time/tcpu:   1.09/12188.54   Opt:  6.29043770
Optim  1  iout: 675/4000   time/tcpu:   1.08/12189.63   Opt:  6.36453819
Optim  1  iout: 676/4000   time/tcpu:   1.10/12190.73   Opt:  6.31885242
Optim  1  iout: 677/4000   time/tcpu:   1.10/12191.83   Opt:  6.38075972
Optim  1  iout: 678/4000   time/tcpu:   1.09/12192.92   Opt:  6.24618673
Optim  1  iout: 679/4000   time/tcpu:   1.10/12194.03   Opt:  6.22164249
Optim  1  iout: 680/4000   time/tcpu:   1.09/12195.11   Opt:  6.34103727
Optim  1  iout: 681/4000   time/tcpu:   1.09/12196.20   Opt:  6.29920053
Optim  1  iout: 682/4000   time/tcpu:   1.10/12197.31   Opt:  6.39724112
Optim  1  iout: 683/4000   time/tcpu:   1.08/12198.39   Opt:  6.31371784
Optim  1  iout: 684/4000   time/tcpu:   1.09/12199.48   Opt:  6.27675915
Optim  1  iout: 685/4000   time/tcpu:   1.09/12200.57   Opt:  6.27396536
Optim  1  iout: 686/4000   time/tcpu:   1.08/12201.65   Opt:  6.22653818
Optim  1  iout: 687/4000   time/tcpu:   1.11/12202.75   Opt:  6.31068993
Optim  1  iout: 688/4000   time/tcpu:   1.08/12203.83   Opt:  6.28841496
Optim  1  iout: 689/4000   time/tcpu:   1.10/12204.94   Opt:  6.33733368
Optim  1  iout: 690/4000   time/tcpu:   1.11/12206.05   Opt:  6.32302046
Optim  1  iout: 691/4000   time/tcpu:   1.10/12207.15   Opt:  6.25857210
Optim  1  iout: 692/4000   time/tcpu:   1.08/12208.24   Opt:  6.29450178
Optim  1  iout: 693/4000   time/tcpu:   1.10/12209.34   Opt:  6.28419971
Optim  1  iout: 694/4000   time/tcpu:   1.09/12210.42   Opt:  6.34467936
Optim  1  iout: 695/4000   time/tcpu:   1.09/12211.51   Opt:  6.39127970
Optim  1  iout: 696/4000   time/tcpu:   1.09/12212.60   Opt:  6.24676037
Optim  1  iout: 697/4000   time/tcpu:   1.08/12213.68   Opt:  6.32084370
Optim  1  iout: 698/4000   time/tcpu:   1.08/12214.76   Opt:  6.29486132
Optim  1  iout: 699/4000   time/tcpu:   1.08/12215.84   Opt:  6.33108711
Optim  1  iout: 700/4000   time/tcpu:   1.11/12216.96   Opt:  6.28544617
Optim  1  iout: 701/4000   time/tcpu:   1.08/12218.04   Opt:  6.25490618
Optim  1  iout: 702/4000   time/tcpu:   1.08/12219.12   Opt:  6.37285185
Optim  1  iout: 703/4000   time/tcpu:   1.09/12220.21   Opt:  6.21643543
Optim  1  iout: 704/4000   time/tcpu:   1.09/12221.30   Opt:  6.33950663
Optim  1  iout: 705/4000   time/tcpu:   1.09/12222.39   Opt:  6.35532236
Optim  1  iout: 706/4000   time/tcpu:   1.09/12223.48   Opt:  6.34311819
Optim  1  iout: 707/4000   time/tcpu:   1.09/12224.58   Opt:  6.32267427
Optim  1  iout: 708/4000   time/tcpu:   1.12/12225.69   Opt:  6.30984354
Optim  1  iout: 709/4000   time/tcpu:   1.09/12226.78   Opt:  6.29574108
Optim  1  iout: 710/4000   time/tcpu:   1.08/12227.86   Opt:  6.25739765
Optim  1  iout: 711/4000   time/tcpu:   1.10/12228.96   Opt:  6.30573368
Optim  1  iout: 712/4000   time/tcpu:   1.11/12230.07   Opt:  6.30156755
Optim  1  iout: 713/4000   time/tcpu:   1.10/12231.17   Opt:  6.32325602
Optim  1  iout: 714/4000   time/tcpu:   1.10/12232.27   Opt:  6.21786880
Optim  1  iout: 715/4000   time/tcpu:   1.09/12233.35   Opt:  6.32814264
Optim  1  iout: 716/4000   time/tcpu:   1.09/12234.45   Opt:  6.27319288
Optim  1  iout: 717/4000   time/tcpu:   1.04/12235.49   Opt:  6.19938946
Optim  1  iout: 718/4000   time/tcpu:   1.09/12236.58   Opt:  6.30823040
Optim  1  iout: 719/4000   time/tcpu:   1.09/12237.67   Opt:  6.30243874
Optim  1  iout: 720/4000   time/tcpu:   1.09/12238.77   Opt:  6.28674173
Optim  1  iout: 721/4000   time/tcpu:   1.12/12239.88   Opt:  6.30052519
Optim  1  iout: 722/4000   time/tcpu:   1.09/12240.97   Opt:  6.35841846
Optim  1  iout: 723/4000   time/tcpu:   1.13/12242.10   Opt:  6.36449099
Optim  1  iout: 724/4000   time/tcpu:   1.08/12243.18   Opt:  6.25246143
Optim  1  iout: 725/4000   time/tcpu:   1.11/12244.29   Opt:  6.30745125
Optim  1  iout: 726/4000   time/tcpu:   1.09/12245.38   Opt:  6.29825830
Optim  1  iout: 727/4000   time/tcpu:   1.09/12246.47   Opt:  6.26723146
Optim  1  iout: 728/4000   time/tcpu:   1.08/12247.55   Opt:  6.30111074
Optim  1  iout: 729/4000   time/tcpu:   1.08/12248.63   Opt:  6.27313948
Optim  1  iout: 730/4000   time/tcpu:   1.09/12249.72   Opt:  6.36546087
Optim  1  iout: 731/4000   time/tcpu:   1.10/12250.82   Opt:  6.20081234
Optim  1  iout: 732/4000   time/tcpu:   1.09/12251.91   Opt:  6.26590681
Optim  1  iout: 733/4000   time/tcpu:   1.07/12252.98   Opt:  6.26366329
Optim  1  iout: 734/4000   time/tcpu:   1.10/12254.08   Opt:  6.24978209
Optim  1  iout: 735/4000   time/tcpu:   1.08/12255.16   Opt:  6.34234333
Optim  1  iout: 736/4000   time/tcpu:   1.08/12256.24   Opt:  6.30901384
Optim  1  iout: 737/4000   time/tcpu:   1.09/12257.33   Opt:  6.33744621
Optim  1  iout: 738/4000   time/tcpu:   1.09/12258.41   Opt:  6.32647371
Optim  1  iout: 739/4000   time/tcpu:   1.08/12259.49   Opt:  6.25850296
Optim  1  iout: 740/4000   time/tcpu:   1.08/12260.57   Opt:  6.32301092
Optim  1  iout: 741/4000   time/tcpu:   1.10/12261.67   Opt:  6.29442406
Optim  1  iout: 742/4000   time/tcpu:   1.09/12262.76   Opt:  6.27763796
Optim  1  iout: 743/4000   time/tcpu:   1.11/12263.87   Opt:  6.31939840
Optim  1  iout: 744/4000   time/tcpu:   1.11/12264.98   Opt:  6.30493259
Optim  1  iout: 745/4000   time/tcpu:   1.09/12266.07   Opt:  6.33688068
Optim  1  iout: 746/4000   time/tcpu:   1.10/12267.17   Opt:  6.28053856
Optim  1  iout: 747/4000   time/tcpu:   1.08/12268.25   Opt:  6.29211712
Optim  1  iout: 748/4000   time/tcpu:   1.10/12269.35   Opt:  6.26242113
Optim  1  iout: 749/4000   time/tcpu:   1.10/12270.45   Opt:  6.25802851
Optim  1  iout: 750/4000   time/tcpu:   1.09/12271.54   Opt:  6.29842567
Optim  1  iout: 751/4000   time/tcpu:   1.09/12272.63   Opt:  6.23748398
Optim  1  iout: 752/4000   time/tcpu:   1.11/12273.74   Opt:  6.38777304
Optim  1  iout: 753/4000   time/tcpu:   1.10/12274.83   Opt:  6.21776533
Optim  1  iout: 754/4000   time/tcpu:   1.11/12275.94   Opt:  6.26517439
Optim  1  iout: 755/4000   time/tcpu:   1.09/12277.03   Opt:  6.27944613
Optim  1  iout: 756/4000   time/tcpu:   1.09/12278.12   Opt:  6.31180859
Optim  1  iout: 757/4000   time/tcpu:   1.08/12279.20   Opt:  6.36732531
Optim  1  iout: 758/4000   time/tcpu:   1.08/12280.28   Opt:  6.29866505
Optim  1  iout: 759/4000   time/tcpu:   1.10/12281.38   Opt:  6.25610161
Optim  1  iout: 760/4000   time/tcpu:   1.08/12282.46   Opt:  6.25161409
Optim  1  iout: 761/4000   time/tcpu:   1.09/12283.55   Opt:  6.33852243
Optim  1  iout: 762/4000   time/tcpu:   1.07/12284.62   Opt:  6.27403450
Optim  1  iout: 763/4000   time/tcpu:   1.09/12285.71   Opt:  6.35344887
Optim  1  iout: 764/4000   time/tcpu:   1.08/12286.79   Opt:  6.29391050
Optim  1  iout: 765/4000   time/tcpu:   1.10/12287.89   Opt:  6.32088184
Optim  1  iout: 766/4000   time/tcpu:   1.08/12288.97   Opt:  6.29116774
Optim  1  iout: 767/4000   time/tcpu:   1.10/12290.07   Opt:  6.34640598
Optim  1  iout: 768/4000   time/tcpu:   1.06/12291.13   Opt:  6.38317490
Optim  1  iout: 769/4000   time/tcpu:   1.09/12292.22   Opt:  6.36987495
Optim  1  iout: 770/4000   time/tcpu:   1.10/12293.31   Opt:  6.31663942
Optim  1  iout: 771/4000   time/tcpu:   1.09/12294.40   Opt:  6.30592918
Optim  1  iout: 772/4000   time/tcpu:   1.10/12295.50   Opt:  6.23802519
Optim  1  iout: 773/4000   time/tcpu:   1.08/12296.58   Opt:  6.30336809
Optim  1  iout: 774/4000   time/tcpu:   1.10/12297.68   Opt:  6.38993073
Optim  1  iout: 775/4000   time/tcpu:   1.10/12298.78   Opt:  6.29168749
Optim  1  iout: 776/4000   time/tcpu:   1.07/12299.85   Opt:  6.24992275
Optim  1  iout: 777/4000   time/tcpu:   1.08/12300.93   Opt:  6.31474972
Optim  1  iout: 778/4000   time/tcpu:   1.09/12302.02   Opt:  6.28366995
Optim  1  iout: 779/4000   time/tcpu:   1.09/12303.11   Opt:  6.32789373
Optim  1  iout: 780/4000   time/tcpu:   1.08/12304.19   Opt:  6.39068365
Optim  1  iout: 781/4000   time/tcpu:   1.09/12305.28   Opt:  6.28034353
Optim  1  iout: 782/4000   time/tcpu:   1.09/12306.38   Opt:  6.36257124
Optim  1  iout: 783/4000   time/tcpu:   1.09/12307.47   Opt:  6.30739164
Optim  1  iout: 784/4000   time/tcpu:   1.09/12308.56   Opt:  6.30953646
Optim  1  iout: 785/4000   time/tcpu:   1.09/12309.65   Opt:  6.35420322
Optim  1  iout: 786/4000   time/tcpu:   1.09/12310.74   Opt:  6.29629040
Optim  1  iout: 787/4000   time/tcpu:   1.10/12311.84   Opt:  6.32802916
Optim  1  iout: 788/4000   time/tcpu:   1.09/12312.94   Opt:  6.36971664
Optim  1  iout: 789/4000   time/tcpu:   1.09/12314.03   Opt:  6.34831381
Optim  1  iout: 790/4000   time/tcpu:   1.09/12315.12   Opt:  6.24595451
Optim  1  iout: 791/4000   time/tcpu:   1.10/12316.22   Opt:  6.31285381
Optim  1  iout: 792/4000   time/tcpu:   1.10/12317.32   Opt:  6.26879597
Optim  1  iout: 793/4000   time/tcpu:   1.09/12318.42   Opt:  6.33886051
Optim  1  iout: 794/4000   time/tcpu:   1.09/12319.50   Opt:  6.32435560
Optim  1  iout: 795/4000   time/tcpu:   1.09/12320.59   Opt:  6.26872349
Optim  1  iout: 796/4000   time/tcpu:   1.09/12321.68   Opt:  6.27218771
Optim  1  iout: 797/4000   time/tcpu:   1.10/12322.78   Opt:  6.23588228
Optim  1  iout: 798/4000   time/tcpu:   1.11/12323.89   Opt:  6.27649403
Optim  1  iout: 799/4000   time/tcpu:   1.08/12324.97   Opt:  6.30825567
Optim  1  iout: 800/4000   time/tcpu:   1.10/12326.07   Opt:  6.32251930
Optim  1  iout: 801/4000   time/tcpu:   1.10/12327.17   Opt:  6.33757210
Optim  1  iout: 802/4000   time/tcpu:   1.09/12328.26   Opt:  6.31472588
Optim  1  iout: 803/4000   time/tcpu:   1.10/12329.36   Opt:  6.33911324
Optim  1  iout: 804/4000   time/tcpu:   1.08/12330.44   Opt:  6.34088278
Optim  1  iout: 805/4000   time/tcpu:   1.08/12331.53   Opt:  6.24157047
Optim  1  iout: 806/4000   time/tcpu:   1.08/12332.60   Opt:  6.30514336
Optim  1  iout: 807/4000   time/tcpu:   1.09/12333.69   Opt:  6.23188353
Optim  1  iout: 808/4000   time/tcpu:   1.10/12334.79   Opt:  6.35490704
Optim  1  iout: 809/4000   time/tcpu:   1.09/12335.89   Opt:  6.24416828
Optim  1  iout: 810/4000   time/tcpu:   1.08/12336.97   Opt:  6.17905760
Optim  1  iout: 811/4000   time/tcpu:   1.11/12338.07   Opt:  6.31777430
Optim  1  iout: 812/4000   time/tcpu:   1.10/12339.17   Opt:  6.34386921
Optim  1  iout: 813/4000   time/tcpu:   1.10/12340.27   Opt:  6.33354998
Optim  1  iout: 814/4000   time/tcpu:   1.09/12341.36   Opt:  6.29966259
Optim  1  iout: 815/4000   time/tcpu:   1.07/12342.43   Opt:  6.28231859
Optim  1  iout: 816/4000   time/tcpu:   1.08/12343.52   Opt:  6.35958242
Optim  1  iout: 817/4000   time/tcpu:   1.11/12344.62   Opt:  6.38662052
Optim  1  iout: 818/4000   time/tcpu:   1.09/12345.72   Opt:  6.28940916
Optim  1  iout: 819/4000   time/tcpu:   1.10/12346.82   Opt:  6.27481413
Optim  1  iout: 820/4000   time/tcpu:   1.10/12347.92   Opt:  6.30042791
Optim  1  iout: 821/4000   time/tcpu:   1.09/12349.01   Opt:  6.28939486
Optim  1  iout: 822/4000   time/tcpu:   1.09/12350.10   Opt:  6.31507111
Optim  1  iout: 823/4000   time/tcpu:   1.09/12351.19   Opt:  6.31546879
Optim  1  iout: 824/4000   time/tcpu:   1.10/12352.29   Opt:  6.38288164
Optim  1  iout: 825/4000   time/tcpu:   1.09/12353.38   Opt:  6.37360239
Optim  1  iout: 826/4000   time/tcpu:   1.10/12354.48   Opt:  6.32621956
Optim  1  iout: 827/4000   time/tcpu:   1.11/12355.59   Opt:  6.28446436
Optim  1  iout: 828/4000   time/tcpu:   1.10/12356.68   Opt:  6.23484230
Optim  1  iout: 829/4000   time/tcpu:   1.10/12357.79   Opt:  6.30498648
Optim  1  iout: 830/4000   time/tcpu:   1.10/12358.88   Opt:  6.27232313
Optim  1  iout: 831/4000   time/tcpu:   1.08/12359.96   Opt:  6.25801849
Optim  1  iout: 832/4000   time/tcpu:   1.10/12361.06   Opt:  6.27984810
Optim  1  iout: 833/4000   time/tcpu:   1.09/12362.15   Opt:  6.24746799
Optim  1  iout: 834/4000   time/tcpu:   1.09/12363.24   Opt:  6.33024502
Optim  1  iout: 835/4000   time/tcpu:   1.07/12364.31   Opt:  6.27693558
Optim  1  iout: 836/4000   time/tcpu:   1.09/12365.40   Opt:  6.26928663
Optim  1  iout: 837/4000   time/tcpu:   1.09/12366.49   Opt:  6.30484486
Optim  1  iout: 838/4000   time/tcpu:   1.10/12367.59   Opt:  6.27558994
Optim  1  iout: 839/4000   time/tcpu:   1.12/12368.71   Opt:  6.35997248
Optim  1  iout: 840/4000   time/tcpu:   1.08/12369.79   Opt:  6.31198740
Optim  1  iout: 841/4000   time/tcpu:   1.09/12370.88   Opt:  6.30699778
Optim  1  iout: 842/4000   time/tcpu:   1.10/12371.99   Opt:  6.28020096
Optim  1  iout: 843/4000   time/tcpu:   1.10/12373.09   Opt:  6.35687304
Optim  1  iout: 844/4000   time/tcpu:   1.06/12374.15   Opt:  6.27573824
Optim  1  iout: 845/4000   time/tcpu:   1.09/12375.24   Opt:  6.30837011
Optim  1  iout: 846/4000   time/tcpu:   1.09/12376.33   Opt:  6.26881361
Optim  1  iout: 847/4000   time/tcpu:   1.10/12377.43   Opt:  6.30555105
Optim  1  iout: 848/4000   time/tcpu:   1.09/12378.52   Opt:  6.22982311
Optim  1  iout: 849/4000   time/tcpu:   1.08/12379.60   Opt:  6.33848429
Optim  1  iout: 850/4000   time/tcpu:   1.10/12380.70   Opt:  6.27601767
Optim  1  iout: 851/4000   time/tcpu:   1.09/12381.79   Opt:  6.28176641
Optim  1  iout: 852/4000   time/tcpu:   1.08/12382.87   Opt:  6.25062513
Optim  1  iout: 853/4000   time/tcpu:   1.08/12383.95   Opt:  6.31202793
Optim  1  iout: 854/4000   time/tcpu:   1.09/12385.04   Opt:  6.35437012
Optim  1  iout: 855/4000   time/tcpu:   1.10/12386.14   Opt:  6.28467083
Optim  1  iout: 856/4000   time/tcpu:   1.09/12387.23   Opt:  6.32470131
Optim  1  iout: 857/4000   time/tcpu:   1.08/12388.31   Opt:  6.25328827
Optim  1  iout: 858/4000   time/tcpu:   1.09/12389.40   Opt:  6.28857994
Optim  1  iout: 859/4000   time/tcpu:   1.08/12390.48   Opt:  6.39706326
Optim  1  iout: 860/4000   time/tcpu:   1.09/12391.57   Opt:  6.29483509
Optim  1  iout: 861/4000   time/tcpu:   1.10/12392.67   Opt:  6.42752457
Optim  1  iout: 862/4000   time/tcpu:   1.09/12393.77   Opt:  6.30853319
Optim  1  iout: 863/4000   time/tcpu:   1.08/12394.85   Opt:  6.32157612
Optim  1  iout: 864/4000   time/tcpu:   1.10/12395.94   Opt:  6.30420303
Optim  1  iout: 865/4000   time/tcpu:   1.07/12397.02   Opt:  6.31995773
Optim  1  iout: 866/4000   time/tcpu:   1.09/12398.11   Opt:  6.38290930
Optim  1  iout: 867/4000   time/tcpu:   1.08/12399.19   Opt:  6.31150389
Optim  1  iout: 868/4000   time/tcpu:   1.07/12400.26   Opt:  6.27307129
Optim  1  iout: 869/4000   time/tcpu:   1.07/12401.34   Opt:  6.43138218
Optim  1  iout: 870/4000   time/tcpu:   1.07/12402.41   Opt:  6.35203028
Optim  1  iout: 871/4000   time/tcpu:   1.09/12403.50   Opt:  6.31045103
Optim  1  iout: 872/4000   time/tcpu:   1.09/12404.59   Opt:  6.31253815
Optim  1  iout: 873/4000   time/tcpu:   1.11/12405.70   Opt:  6.37909985
Optim  1  iout: 874/4000   time/tcpu:   1.09/12406.79   Opt:  6.26107311
Optim  1  iout: 875/4000   time/tcpu:   1.09/12407.88   Opt:  6.28593540
Optim  1  iout: 876/4000   time/tcpu:   1.08/12408.97   Opt:  6.33373260
Optim  1  iout: 877/4000   time/tcpu:   1.09/12410.06   Opt:  6.30034781
Optim  1  iout: 878/4000   time/tcpu:   1.10/12411.16   Opt:  6.22765017
Optim  1  iout: 879/4000   time/tcpu:   1.08/12412.24   Opt:  6.34149742
Optim  1  iout: 880/4000   time/tcpu:   1.10/12413.34   Opt:  6.25704384
Optim  1  iout: 881/4000   time/tcpu:   1.09/12414.42   Opt:  6.32162571
Optim  1  iout: 882/4000   time/tcpu:   1.09/12415.51   Opt:  6.28307867
Optim  1  iout: 883/4000   time/tcpu:   1.11/12416.62   Opt:  6.37297535
Optim  1  iout: 884/4000   time/tcpu:   1.08/12417.70   Opt:  6.34877157
Optim  1  iout: 885/4000   time/tcpu:   1.10/12418.80   Opt:  6.30406857
Optim  1  iout: 886/4000   time/tcpu:   1.09/12419.89   Opt:  6.34531021
Optim  1  iout: 887/4000   time/tcpu:   1.10/12420.99   Opt:  6.30598593
Optim  1  iout: 888/4000   time/tcpu:   1.10/12422.09   Opt:  6.38291597
Optim  1  iout: 889/4000   time/tcpu:   1.09/12423.17   Opt:  6.34228373
Optim  1  iout: 890/4000   time/tcpu:   1.08/12424.25   Opt:  6.23498487
Optim  1  iout: 891/4000   time/tcpu:   1.09/12425.35   Opt:  6.30898380
Optim  1  iout: 892/4000   time/tcpu:   1.06/12426.41   Opt:  6.30179358
Optim  1  iout: 893/4000   time/tcpu:   1.09/12427.51   Opt:  6.29018068
Optim  1  iout: 894/4000   time/tcpu:   1.06/12428.57   Opt:  6.24866819
Optim  1  iout: 895/4000   time/tcpu:   0.87/12429.44   Opt:  6.26153708
Optim  1  iout: 896/4000   time/tcpu:   0.96/12430.40   Opt:  6.26440716
Optim  1  iout: 897/4000   time/tcpu:   1.10/12431.50   Opt:  6.32057428
Optim  1  iout: 898/4000   time/tcpu:   1.07/12432.57   Opt:  6.25827456
Optim  1  iout: 899/4000   time/tcpu:   1.10/12433.67   Opt:  6.27334261
Optim  1  iout: 900/4000   time/tcpu:   1.09/12434.75   Opt:  6.33869314
Optim  1  iout: 901/4000   time/tcpu:   1.08/12435.83   Opt:  6.27276039
Optim  1  iout: 902/4000   time/tcpu:   1.10/12436.93   Opt:  6.27237606
Optim  1  iout: 903/4000   time/tcpu:   1.09/12438.02   Opt:  6.22419930
Optim  1  iout: 904/4000   time/tcpu:   1.11/12439.13   Opt:  6.33700514
Optim  1  iout: 905/4000   time/tcpu:   1.10/12440.22   Opt:  6.35285616
Optim  1  iout: 906/4000   time/tcpu:   1.06/12441.28   Opt:  6.26432276
Optim  1  iout: 907/4000   time/tcpu:   1.08/12442.35   Opt:  6.27255011
Optim  1  iout: 908/4000   time/tcpu:   1.08/12443.44   Opt:  6.32943344
Optim  1  iout: 909/4000   time/tcpu:   1.11/12444.54   Opt:  6.34400988
Optim  1  iout: 910/4000   time/tcpu:   1.09/12445.63   Opt:  6.30661917
Optim  1  iout: 911/4000   time/tcpu:   1.09/12446.73   Opt:  6.30849314
Optim  1  iout: 912/4000   time/tcpu:   1.08/12447.81   Opt:  6.30020523
Optim  1  iout: 913/4000   time/tcpu:   1.09/12448.90   Opt:  6.35472345
Optim  1  iout: 914/4000   time/tcpu:   1.08/12449.98   Opt:  6.43718863
Optim  1  iout: 915/4000   time/tcpu:   1.10/12451.08   Opt:  6.29929590
Optim  1  iout: 916/4000   time/tcpu:   1.09/12452.17   Opt:  6.28846025
Optim  1  iout: 917/4000   time/tcpu:   1.11/12453.28   Opt:  6.33065939
Optim  1  iout: 918/4000   time/tcpu:   1.09/12454.37   Opt:  6.26686907
Optim  1  iout: 919/4000   time/tcpu:   1.09/12455.46   Opt:  6.26924229
Optim  1  iout: 920/4000   time/tcpu:   1.08/12456.54   Opt:  6.26457405
Optim  1  iout: 921/4000   time/tcpu:   1.07/12457.61   Opt:  6.25987387
Optim  1  iout: 922/4000   time/tcpu:   1.09/12458.70   Opt:  6.32701159
Optim  1  iout: 923/4000   time/tcpu:   1.08/12459.77   Opt:  6.27292490
Optim  1  iout: 924/4000   time/tcpu:   1.09/12460.87   Opt:  6.24221516
Optim  1  iout: 925/4000   time/tcpu:   1.11/12461.97   Opt:  6.29902935
Optim  1  iout: 926/4000   time/tcpu:   1.10/12463.08   Opt:  6.27377129
Optim  1  iout: 927/4000   time/tcpu:   1.09/12464.17   Opt:  6.32102013
Optim  1  iout: 928/4000   time/tcpu:   1.10/12465.26   Opt:  6.26182508
Optim  1  iout: 929/4000   time/tcpu:   1.11/12466.37   Opt:  6.27912998
Optim  1  iout: 930/4000   time/tcpu:   1.12/12467.48   Opt:  6.27133608
Optim  1  iout: 931/4000   time/tcpu:   1.09/12468.58   Opt:  6.27579021
Optim  1  iout: 932/4000   time/tcpu:   1.09/12469.67   Opt:  6.27898932
Optim  1  iout: 933/4000   time/tcpu:   1.10/12470.76   Opt:  6.28803253
Optim  1  iout: 934/4000   time/tcpu:   1.10/12471.87   Opt:  6.23699236
Optim  1  iout: 935/4000   time/tcpu:   1.09/12472.96   Opt:  6.37358570
Optim  1  iout: 936/4000   time/tcpu:   1.11/12474.07   Opt:  6.30604601
Optim  1  iout: 937/4000   time/tcpu:   1.09/12475.16   Opt:  6.33112192
Optim  1  iout: 938/4000   time/tcpu:   1.10/12476.25   Opt:  6.26214457
Optim  1  iout: 939/4000   time/tcpu:   1.10/12477.35   Opt:  6.19700670
Optim  1  iout: 940/4000   time/tcpu:   1.11/12478.46   Opt:  6.32276249
Optim  1  iout: 941/4000   time/tcpu:   1.09/12479.55   Opt:  6.23682070
Optim  1  iout: 942/4000   time/tcpu:   1.08/12480.64   Opt:  6.22899532
Optim  1  iout: 943/4000   time/tcpu:   1.10/12481.73   Opt:  6.31787252
Optim  1  iout: 944/4000   time/tcpu:   1.08/12482.81   Opt:  6.29626703
Optim  1  iout: 945/4000   time/tcpu:   1.10/12483.92   Opt:  6.29287863
Optim  1  iout: 946/4000   time/tcpu:   1.09/12485.01   Opt:  6.30402517
Optim  1  iout: 947/4000   time/tcpu:   1.09/12486.10   Opt:  6.24477386
Optim  1  iout: 948/4000   time/tcpu:   1.09/12487.18   Opt:  6.35623121
Optim  1  iout: 949/4000   time/tcpu:   1.09/12488.27   Opt:  6.31285667
Optim  1  iout: 950/4000   time/tcpu:   1.08/12489.35   Opt:  6.33332777
Optim  1  iout: 951/4000   time/tcpu:   1.09/12490.44   Opt:  6.34114885
Optim  1  iout: 952/4000   time/tcpu:   1.09/12491.53   Opt:  6.21298361
Optim  1  iout: 953/4000   time/tcpu:   1.08/12492.61   Opt:  6.34743261
Optim  1  iout: 954/4000   time/tcpu:   1.07/12493.68   Opt:  6.30560160
Optim  1  iout: 955/4000   time/tcpu:   1.08/12494.76   Opt:  6.36658144
Optim  1  iout: 956/4000   time/tcpu:   1.10/12495.86   Opt:  6.29682732
Optim  1  iout: 957/4000   time/tcpu:   1.11/12496.97   Opt:  6.26516676
Optim  1  iout: 958/4000   time/tcpu:   1.07/12498.04   Opt:  6.38849783
Optim  1  iout: 959/4000   time/tcpu:   1.10/12499.15   Opt:  6.24471903
Optim  1  iout: 960/4000   time/tcpu:   1.09/12500.23   Opt:  6.29996586
Optim  1  iout: 961/4000   time/tcpu:   1.09/12501.32   Opt:  6.26057529
Optim  1  iout: 962/4000   time/tcpu:   1.10/12502.43   Opt:  6.27436924
Optim  1  iout: 963/4000   time/tcpu:   1.10/12503.53   Opt:  6.30689049
Optim  1  iout: 964/4000   time/tcpu:   1.09/12504.62   Opt:  6.26017952
Optim  1  iout: 965/4000   time/tcpu:   1.08/12505.71   Opt:  6.36879778
Optim  1  iout: 966/4000   time/tcpu:   1.09/12506.79   Opt:  6.33299828
Optim  1  iout: 967/4000   time/tcpu:   1.10/12507.89   Opt:  6.31239653
Optim  1  iout: 968/4000   time/tcpu:   1.08/12508.97   Opt:  6.28350973
Optim  1  iout: 969/4000   time/tcpu:   1.09/12510.06   Opt:  6.26786566
Optim  1  iout: 970/4000   time/tcpu:   1.10/12511.16   Opt:  6.32114363
Optim  1  iout: 971/4000   time/tcpu:   1.10/12512.26   Opt:  6.27349615
Optim  1  iout: 972/4000   time/tcpu:   1.08/12513.34   Opt:  6.23775196
Optim  1  iout: 973/4000   time/tcpu:   1.09/12514.43   Opt:  6.24892426
Optim  1  iout: 974/4000   time/tcpu:   1.09/12515.52   Opt:  6.24579477
Optim  1  iout: 975/4000   time/tcpu:   1.08/12516.60   Opt:  6.29812574
Optim  1  iout: 976/4000   time/tcpu:   1.09/12517.69   Opt:  6.31883669
Optim  1  iout: 977/4000   time/tcpu:   1.08/12518.77   Opt:  6.32724190
Optim  1  iout: 978/4000   time/tcpu:   1.10/12519.87   Opt:  6.34712791
Optim  1  iout: 979/4000   time/tcpu:   1.09/12520.96   Opt:  6.31572866
Optim  1  iout: 980/4000   time/tcpu:   1.11/12522.06   Opt:  6.30256748
Optim  1  iout: 981/4000   time/tcpu:   1.08/12523.14   Opt:  6.34263039
Optim  1  iout: 982/4000   time/tcpu:   1.10/12524.25   Opt:  6.33204079
Optim  1  iout: 983/4000   time/tcpu:   1.10/12525.34   Opt:  6.31237507
Optim  1  iout: 984/4000   time/tcpu:   1.10/12526.44   Opt:  6.31003618
Optim  1  iout: 985/4000   time/tcpu:   1.08/12527.52   Opt:  6.29663086
Optim  1  iout: 986/4000   time/tcpu:   1.09/12528.61   Opt:  6.36529636
Optim  1  iout: 987/4000   time/tcpu:   1.10/12529.71   Opt:  6.24640608
Optim  1  iout: 988/4000   time/tcpu:   1.10/12530.81   Opt:  6.35896587
Optim  1  iout: 989/4000   time/tcpu:   1.08/12531.89   Opt:  6.26712608
Optim  1  iout: 990/4000   time/tcpu:   1.10/12532.99   Opt:  6.36400652
Optim  1  iout: 991/4000   time/tcpu:   1.11/12534.10   Opt:  6.31262827
Optim  1  iout: 992/4000   time/tcpu:   1.09/12535.19   Opt:  6.31480646
Optim  1  iout: 993/4000   time/tcpu:   1.09/12536.27   Opt:  6.24300575
Optim  1  iout: 994/4000   time/tcpu:   1.10/12537.37   Opt:  6.28908777
Optim  1  iout: 995/4000   time/tcpu:   1.10/12538.48   Opt:  6.33539486
Optim  1  iout: 996/4000   time/tcpu:   1.10/12539.58   Opt:  6.34754229
Optim  1  iout: 997/4000   time/tcpu:   1.10/12540.68   Opt:  6.32736111
Optim  1  iout: 998/4000   time/tcpu:   1.08/12541.76   Opt:  6.30811310
Optim  1  iout: 999/4000   time/tcpu:   1.09/12542.85   Opt:  6.36131573
Optim  1  iout: 1000/4000   time/tcpu:   1.09/12543.94   Opt:  6.27595901
Optim  1  iout: 1001/4000   time/tcpu:   1.09/12545.03   Opt:  6.33509827
Optim  1  iout: 1002/4000   time/tcpu:   1.09/12546.12   Opt:  6.25544643
Optim  1  iout: 1003/4000   time/tcpu:   1.09/12547.21   Opt:  6.26923990
Optim  1  iout: 1004/4000   time/tcpu:   1.09/12548.30   Opt:  6.29261398
Optim  1  iout: 1005/4000   time/tcpu:   1.08/12549.39   Opt:  6.28727055
Optim  1  iout: 1006/4000   time/tcpu:   1.09/12550.47   Opt:  6.27629089
Optim  1  iout: 1007/4000   time/tcpu:   1.09/12551.56   Opt:  6.35543394
Optim  1  iout: 1008/4000   time/tcpu:   1.09/12552.65   Opt:  6.25689554
Optim  1  iout: 1009/4000   time/tcpu:   1.10/12553.75   Opt:  6.22380972
Optim  1  iout: 1010/4000   time/tcpu:   1.10/12554.85   Opt:  6.21854639
Optim  1  iout: 1011/4000   time/tcpu:   1.09/12555.94   Opt:  6.28113985
Optim  1  iout: 1012/4000   time/tcpu:   1.09/12557.03   Opt:  6.34868050
Optim  1  iout: 1013/4000   time/tcpu:   1.09/12558.12   Opt:  6.26762247
Optim  1  iout: 1014/4000   time/tcpu:   1.08/12559.20   Opt:  6.28805685
Optim  1  iout: 1015/4000   time/tcpu:   1.10/12560.30   Opt:  6.29485369
Optim  1  iout: 1016/4000   time/tcpu:   1.11/12561.41   Opt:  6.33532143
Optim  1  iout: 1017/4000   time/tcpu:   1.10/12562.51   Opt:  6.29023552
Optim  1  iout: 1018/4000   time/tcpu:   1.08/12563.59   Opt:  6.31406736
Optim  1  iout: 1019/4000   time/tcpu:   1.10/12564.69   Opt:  6.27538490
Optim  1  iout: 1020/4000   time/tcpu:   1.10/12565.79   Opt:  6.25576973
Optim  1  iout: 1021/4000   time/tcpu:   1.09/12566.88   Opt:  6.23270226
Optim  1  iout: 1022/4000   time/tcpu:   1.11/12567.99   Opt:  6.24260426
Optim  1  iout: 1023/4000   time/tcpu:   1.09/12569.08   Opt:  6.28180361
Optim  1  iout: 1024/4000   time/tcpu:   1.06/12570.13   Opt:  6.30390024
Optim  1  iout: 1025/4000   time/tcpu:   1.11/12571.24   Opt:  6.32498455
Optim  1  iout: 1026/4000   time/tcpu:   1.08/12572.32   Opt:  6.29275608
Optim  1  iout: 1027/4000   time/tcpu:   1.09/12573.40   Opt:  6.36371803
Optim  1  iout: 1028/4000   time/tcpu:   1.10/12574.50   Opt:  6.32041407
Optim  1  iout: 1029/4000   time/tcpu:   1.10/12575.59   Opt:  6.35894489
Optim  1  iout: 1030/4000   time/tcpu:   1.10/12576.70   Opt:  6.30045128
Optim  1  iout: 1031/4000   time/tcpu:   1.09/12577.79   Opt:  6.22055292
Optim  1  iout: 1032/4000   time/tcpu:   1.09/12578.88   Opt:  6.31343651
Optim  1  iout: 1033/4000   time/tcpu:   1.08/12579.96   Opt:  6.35750532
Optim  1  iout: 1034/4000   time/tcpu:   1.09/12581.05   Opt:  6.32288980
Optim  1  iout: 1035/4000   time/tcpu:   1.09/12582.14   Opt:  6.35061741
Optim  1  iout: 1036/4000   time/tcpu:   1.09/12583.23   Opt:  6.27213669
Optim  1  iout: 1037/4000   time/tcpu:   1.09/12584.31   Opt:  6.30906343
Optim  1  iout: 1038/4000   time/tcpu:   1.10/12585.41   Opt:  6.29503107
Optim  1  iout: 1039/4000   time/tcpu:   1.10/12586.51   Opt:  6.30391693
Optim  1  iout: 1040/4000   time/tcpu:   1.08/12587.60   Opt:  6.31096077
Optim  1  iout: 1041/4000   time/tcpu:   1.08/12588.68   Opt:  6.22408342
Optim  1  iout: 1042/4000   time/tcpu:   1.09/12589.77   Opt:  6.29661560
Optim  1  iout: 1043/4000   time/tcpu:   1.09/12590.86   Opt:  6.33270884
Optim  1  iout: 1044/4000   time/tcpu:   1.09/12591.95   Opt:  6.33292532
Optim  1  iout: 1045/4000   time/tcpu:   1.10/12593.05   Opt:  6.30643654
Optim  1  iout: 1046/4000   time/tcpu:   1.10/12594.15   Opt:  6.26074219
Optim  1  iout: 1047/4000   time/tcpu:   1.10/12595.25   Opt:  6.31697273
Optim  1  iout: 1048/4000   time/tcpu:   1.10/12596.35   Opt:  6.28527164
Optim  1  iout: 1049/4000   time/tcpu:   1.08/12597.43   Opt:  6.32389259
Optim  1  iout: 1050/4000   time/tcpu:   1.10/12598.53   Opt:  6.27733707
Optim  1  iout: 1051/4000   time/tcpu:   1.09/12599.62   Opt:  6.33766794
Optim  1  iout: 1052/4000   time/tcpu:   1.10/12600.72   Opt:  6.29289818
Optim  1  iout: 1053/4000   time/tcpu:   1.09/12601.81   Opt:  6.27328634
Optim  1  iout: 1054/4000   time/tcpu:   1.10/12602.90   Opt:  6.23333120
Optim  1  iout: 1055/4000   time/tcpu:   1.10/12604.01   Opt:  6.29475880
Optim  1  iout: 1056/4000   time/tcpu:   1.09/12605.10   Opt:  6.24341059
Optim  1  iout: 1057/4000   time/tcpu:   1.11/12606.21   Opt:  6.30471087
Optim  1  iout: 1058/4000   time/tcpu:   1.09/12607.29   Opt:  6.39940119
Optim  1  iout: 1059/4000   time/tcpu:   1.10/12608.39   Opt:  6.30521107
Optim  1  iout: 1060/4000   time/tcpu:   1.10/12609.49   Opt:  6.26124525
Optim  1  iout: 1061/4000   time/tcpu:   1.10/12610.59   Opt:  6.27935982
Optim  1  iout: 1062/4000   time/tcpu:   1.10/12611.69   Opt:  6.41216421
Optim  1  iout: 1063/4000   time/tcpu:   1.10/12612.78   Opt:  6.34639072
Optim  1  iout: 1064/4000   time/tcpu:   1.08/12613.86   Opt:  6.33435726
Optim  1  iout: 1065/4000   time/tcpu:   1.10/12614.96   Opt:  6.41055489
Optim  1  iout: 1066/4000   time/tcpu:   1.09/12616.05   Opt:  6.28215027
Optim  1  iout: 1067/4000   time/tcpu:   1.07/12617.12   Opt:  6.26139450
Optim  1  iout: 1068/4000   time/tcpu:   1.10/12618.22   Opt:  6.36434174
Optim  1  iout: 1069/4000   time/tcpu:   1.09/12619.31   Opt:  6.31982708
Optim  1  iout: 1070/4000   time/tcpu:   1.08/12620.39   Opt:  6.30628490
Optim  1  iout: 1071/4000   time/tcpu:   1.10/12621.49   Opt:  6.27870035
Optim  1  iout: 1072/4000   time/tcpu:   1.09/12622.58   Opt:  6.27524281
Optim  1  iout: 1073/4000   time/tcpu:   1.09/12623.67   Opt:  6.28694057
Optim  1  iout: 1074/4000   time/tcpu:   1.09/12624.76   Opt:  6.36033964
Optim  1  iout: 1075/4000   time/tcpu:   1.10/12625.86   Opt:  6.35891008
Optim  1  iout: 1076/4000   time/tcpu:   1.08/12626.94   Opt:  6.30033731
Optim  1  iout: 1077/4000   time/tcpu:   1.07/12628.01   Opt:  6.27213669
Optim  1  iout: 1078/4000   time/tcpu:   1.10/12629.11   Opt:  6.28892612
Optim  1  iout: 1079/4000   time/tcpu:   1.09/12630.20   Opt:  6.35326672
Optim  1  iout: 1080/4000   time/tcpu:   0.94/12631.14   Opt:  6.25369120
Optim  1  iout: 1081/4000   time/tcpu:   0.82/12631.96   Opt:  6.30768061
Optim  1  iout: 1082/4000   time/tcpu:   0.82/12632.77   Opt:  6.19995928
Optim  1  iout: 1083/4000   time/tcpu:   0.82/12633.59   Opt:  6.36856318
Optim  1  iout: 1084/4000   time/tcpu:   0.82/12634.42   Opt:  6.30875301
Optim  1  iout: 1085/4000   time/tcpu:   0.81/12635.23   Opt:  6.25205183
Optim  1  iout: 1086/4000   time/tcpu:   0.81/12636.04   Opt:  6.28424788
Optim  1  iout: 1087/4000   time/tcpu:   0.83/12636.87   Opt:  6.37141323
Optim  1  iout: 1088/4000   time/tcpu:   1.08/12637.95   Opt:  6.31950474
Optim  1  iout: 1089/4000   time/tcpu:   1.06/12639.01   Opt:  6.27999926
Optim  1  iout: 1090/4000   time/tcpu:   1.09/12640.09   Opt:  6.25452042
Optim  1  iout: 1091/4000   time/tcpu:   1.09/12641.18   Opt:  6.20640039
Optim  1  iout: 1092/4000   time/tcpu:   1.10/12642.28   Opt:  6.29687548
Optim  1  iout: 1093/4000   time/tcpu:   1.10/12643.38   Opt:  6.31674337
Optim  1  iout: 1094/4000   time/tcpu:   1.09/12644.47   Opt:  6.29189539
Optim  1  iout: 1095/4000   time/tcpu:   1.08/12645.55   Opt:  6.33903742
Optim  1  iout: 1096/4000   time/tcpu:   1.10/12646.65   Opt:  6.27368689
Optim  1  iout: 1097/4000   time/tcpu:   1.10/12647.75   Opt:  6.21446085
Optim  1  iout: 1098/4000   time/tcpu:   1.09/12648.84   Opt:  6.30496883
Optim  1  iout: 1099/4000   time/tcpu:   1.10/12649.94   Opt:  6.36269617
Optim  1  iout: 1100/4000   time/tcpu:   1.10/12651.03   Opt:  6.34659100
Optim  1  iout: 1101/4000   time/tcpu:   1.09/12652.13   Opt:  6.29500246
Optim  1  iout: 1102/4000   time/tcpu:   1.10/12653.23   Opt:  6.24055052
Optim  1  iout: 1103/4000   time/tcpu:   1.09/12654.33   Opt:  6.30058050
Optim  1  iout: 1104/4000   time/tcpu:   1.10/12655.42   Opt:  6.31538200
Optim  1  iout: 1105/4000   time/tcpu:   1.09/12656.51   Opt:  6.22672272
Optim  1  iout: 1106/4000   time/tcpu:   1.10/12657.61   Opt:  6.32342768
Optim  1  iout: 1107/4000   time/tcpu:   1.10/12658.71   Opt:  6.25346851
Optim  1  iout: 1108/4000   time/tcpu:   1.08/12659.79   Opt:  6.32009554
Optim  1  iout: 1109/4000   time/tcpu:   1.08/12660.88   Opt:  6.28268957
Optim  1  iout: 1110/4000   time/tcpu:   1.08/12661.96   Opt:  6.31897449
Optim  1  iout: 1111/4000   time/tcpu:   1.07/12663.03   Opt:  6.31999302
Optim  1  iout: 1112/4000   time/tcpu:   1.11/12664.13   Opt:  6.26861095
Optim  1  iout: 1113/4000   time/tcpu:   1.10/12665.23   Opt:  6.28817606
Optim  1  iout: 1114/4000   time/tcpu:   1.09/12666.32   Opt:  6.32430744
Optim  1  iout: 1115/4000   time/tcpu:   1.10/12667.42   Opt:  6.37289572
Optim  1  iout: 1116/4000   time/tcpu:   1.09/12668.52   Opt:  6.33203793
Optim  1  iout: 1117/4000   time/tcpu:   1.12/12669.63   Opt:  6.30440426
Optim  1  iout: 1118/4000   time/tcpu:   1.08/12670.71   Opt:  6.22540140
Optim  1  iout: 1119/4000   time/tcpu:   1.10/12671.80   Opt:  6.26321983
Optim  1  iout: 1120/4000   time/tcpu:   1.08/12672.89   Opt:  6.34799385
Optim  1  iout: 1121/4000   time/tcpu:   1.09/12673.98   Opt:  6.31808949
Optim  1  iout: 1122/4000   time/tcpu:   1.09/12675.07   Opt:  6.33306456
Optim  1  iout: 1123/4000   time/tcpu:   1.09/12676.16   Opt:  6.32675600
Optim  1  iout: 1124/4000   time/tcpu:   1.09/12677.25   Opt:  6.28316069
Optim  1  iout: 1125/4000   time/tcpu:   1.10/12678.35   Opt:  6.33553505
Optim  1  iout: 1126/4000   time/tcpu:   1.09/12679.44   Opt:  6.34812117
Optim  1  iout: 1127/4000   time/tcpu:   1.08/12680.52   Opt:  6.28003168
Optim  1  iout: 1128/4000   time/tcpu:   1.11/12681.63   Opt:  6.26549721
Optim  1  iout: 1129/4000   time/tcpu:   1.10/12682.72   Opt:  6.35017967
Optim  1  iout: 1130/4000   time/tcpu:   1.10/12683.82   Opt:  6.30554581
Optim  1  iout: 1131/4000   time/tcpu:   1.10/12684.92   Opt:  6.30078125
Optim  1  iout: 1132/4000   time/tcpu:   1.10/12686.02   Opt:  6.32599688
Optim  1  iout: 1133/4000   time/tcpu:   1.10/12687.12   Opt:  6.28106165
Optim  1  iout: 1134/4000   time/tcpu:   1.08/12688.20   Opt:  6.27545404
Optim  1  iout: 1135/4000   time/tcpu:   1.08/12689.28   Opt:  6.30988789
Optim  1  iout: 1136/4000   time/tcpu:   1.10/12690.37   Opt:  6.31983900
Optim  1  iout: 1137/4000   time/tcpu:   1.09/12691.47   Opt:  6.25933504
Optim  1  iout: 1138/4000   time/tcpu:   1.10/12692.57   Opt:  6.29836035
Optim  1  iout: 1139/4000   time/tcpu:   1.08/12693.65   Opt:  6.39832735
Optim  1  iout: 1140/4000   time/tcpu:   1.09/12694.74   Opt:  6.30559969
Optim  1  iout: 1141/4000   time/tcpu:   1.07/12695.81   Opt:  6.30998182
Optim  1  iout: 1142/4000   time/tcpu:   1.08/12696.89   Opt:  6.33852768
Optim  1  iout: 1143/4000   time/tcpu:   1.07/12697.97   Opt:  6.30459547
Optim  1  iout: 1144/4000   time/tcpu:   1.10/12699.07   Opt:  6.31920195
Optim  1  iout: 1145/4000   time/tcpu:   1.10/12700.16   Opt:  6.38063145
Optim  1  iout: 1146/4000   time/tcpu:   1.11/12701.27   Opt:  6.32508850
Optim  1  iout: 1147/4000   time/tcpu:   1.09/12702.36   Opt:  6.30082703
Optim  1  iout: 1148/4000   time/tcpu:   1.11/12703.47   Opt:  6.31264877
Optim  1  iout: 1149/4000   time/tcpu:   1.10/12704.57   Opt:  6.31503534
Optim  1  iout: 1150/4000   time/tcpu:   1.08/12705.65   Opt:  6.32286739
Optim  1  iout: 1151/4000   time/tcpu:   1.08/12706.72   Opt:  6.26981354
Optim  1  iout: 1152/4000   time/tcpu:   1.11/12707.83   Opt:  6.33697939
Optim  1  iout: 1153/4000   time/tcpu:   1.10/12708.93   Opt:  6.27615595
Optim  1  iout: 1154/4000   time/tcpu:   1.08/12710.01   Opt:  6.30824327
Optim  1  iout: 1155/4000   time/tcpu:   1.09/12711.10   Opt:  6.29709005
Optim  1  iout: 1156/4000   time/tcpu:   1.09/12712.19   Opt:  6.27328205
Optim  1  iout: 1157/4000   time/tcpu:   1.09/12713.28   Opt:  6.35316133
Optim  1  iout: 1158/4000   time/tcpu:   1.08/12714.36   Opt:  6.31922102
Optim  1  iout: 1159/4000   time/tcpu:   1.08/12715.43   Opt:  6.29948235
Optim  1  iout: 1160/4000   time/tcpu:   1.09/12716.52   Opt:  6.27258587
Optim  1  iout: 1161/4000   time/tcpu:   1.09/12717.61   Opt:  6.26665020
Optim  1  iout: 1162/4000   time/tcpu:   1.08/12718.70   Opt:  6.32879639
Optim  1  iout: 1163/4000   time/tcpu:   1.10/12719.80   Opt:  6.35391188
Optim  1  iout: 1164/4000   time/tcpu:   1.09/12720.89   Opt:  6.33691216
Optim  1  iout: 1165/4000   time/tcpu:   1.08/12721.97   Opt:  6.24468470
Optim  1  iout: 1166/4000   time/tcpu:   1.07/12723.05   Opt:  6.32560539
Optim  1  iout: 1167/4000   time/tcpu:   1.07/12724.12   Opt:  6.30025148
Optim  1  iout: 1168/4000   time/tcpu:   1.09/12725.21   Opt:  6.30522490
Optim  1  iout: 1169/4000   time/tcpu:   1.09/12726.29   Opt:  6.23734808
Optim  1  iout: 1170/4000   time/tcpu:   0.93/12727.23   Opt:  6.29502010
Optim  1  iout: 1171/4000   time/tcpu:   0.87/12728.10   Opt:  6.30324602
Optim  1  iout: 1172/4000   time/tcpu:   1.09/12729.19   Opt:  6.30892754
Optim  1  iout: 1173/4000   time/tcpu:   1.10/12730.28   Opt:  6.33007717
Optim  1  iout: 1174/4000   time/tcpu:   1.09/12731.37   Opt:  6.34404373
Optim  1  iout: 1175/4000   time/tcpu:   1.09/12732.47   Opt:  6.29908514
Optim  1  iout: 1176/4000   time/tcpu:   1.10/12733.56   Opt:  6.26888323
Optim  1  iout: 1177/4000   time/tcpu:   1.09/12734.65   Opt:  6.29031467
Optim  1  iout: 1178/4000   time/tcpu:   1.10/12735.75   Opt:  6.20209360
Optim  1  iout: 1179/4000   time/tcpu:   1.08/12736.83   Opt:  6.31826019
Optim  1  iout: 1180/4000   time/tcpu:   1.09/12737.92   Opt:  6.30007315
Optim  1  iout: 1181/4000   time/tcpu:   1.10/12739.02   Opt:  6.33936405
Optim  1  iout: 1182/4000   time/tcpu:   1.09/12740.11   Opt:  6.29430294
Optim  1  iout: 1183/4000   time/tcpu:   1.07/12741.19   Opt:  6.29445410
Optim  1  iout: 1184/4000   time/tcpu:   1.07/12742.26   Opt:  6.28190899
Optim  1  iout: 1185/4000   time/tcpu:   1.08/12743.34   Opt:  6.23841906
Optim  1  iout: 1186/4000   time/tcpu:   1.08/12744.42   Opt:  6.34128809
Optim  1  iout: 1187/4000   time/tcpu:   1.10/12745.52   Opt:  6.24214840
Optim  1  iout: 1188/4000   time/tcpu:   1.09/12746.61   Opt:  6.30297327
Optim  1  iout: 1189/4000   time/tcpu:   1.09/12747.70   Opt:  6.34800911
Optim  1  iout: 1190/4000   time/tcpu:   1.08/12748.78   Opt:  6.31612730
Optim  1  iout: 1191/4000   time/tcpu:   1.10/12749.88   Opt:  6.25833035
Optim  1  iout: 1192/4000   time/tcpu:   1.11/12750.99   Opt:  6.26114893
Optim  1  iout: 1193/4000   time/tcpu:   1.09/12752.08   Opt:  6.22180033
Optim  1  iout: 1194/4000   time/tcpu:   1.10/12753.18   Opt:  6.30763388
Optim  1  iout: 1195/4000   time/tcpu:   1.09/12754.27   Opt:  6.22429085
Optim  1  iout: 1196/4000   time/tcpu:   1.09/12755.35   Opt:  6.33628702
Optim  1  iout: 1197/4000   time/tcpu:   1.10/12756.45   Opt:  6.34122753
Optim  1  iout: 1198/4000   time/tcpu:   1.10/12757.56   Opt:  6.26115417
Optim  1  iout: 1199/4000   time/tcpu:   1.11/12758.67   Opt:  6.29208183
Optim  1  iout: 1200/4000   time/tcpu:   1.09/12759.75   Opt:  6.35006618
Optim  1  iout: 1201/4000   time/tcpu:   1.10/12760.85   Opt:  6.31377554
Optim  1  iout: 1202/4000   time/tcpu:   1.08/12761.93   Opt:  6.28077745
Optim  1  iout: 1203/4000   time/tcpu:   1.10/12763.03   Opt:  6.28350353
Optim  1  iout: 1204/4000   time/tcpu:   1.09/12764.12   Opt:  6.30619907
Optim  1  iout: 1205/4000   time/tcpu:   1.10/12765.22   Opt:  6.28055000
Optim  1  iout: 1206/4000   time/tcpu:   1.09/12766.31   Opt:  6.31319427
Optim  1  iout: 1207/4000   time/tcpu:   1.09/12767.40   Opt:  6.32182312
Optim  1  iout: 1208/4000   time/tcpu:   1.09/12768.49   Opt:  6.29336119
Optim  1  iout: 1209/4000   time/tcpu:   1.09/12769.58   Opt:  6.34052563
Optim  1  iout: 1210/4000   time/tcpu:   1.08/12770.66   Opt:  6.27904415
Optim  1  iout: 1211/4000   time/tcpu:   1.10/12771.76   Opt:  6.28985405
Optim  1  iout: 1212/4000   time/tcpu:   1.08/12772.84   Opt:  6.28875685
Optim  1  iout: 1213/4000   time/tcpu:   1.11/12773.95   Opt:  6.31655741
Optim  1  iout: 1214/4000   time/tcpu:   1.09/12775.03   Opt:  6.29287243
Optim  1  iout: 1215/4000   time/tcpu:   1.07/12776.10   Opt:  6.31516886
Optim  1  iout: 1216/4000   time/tcpu:   1.10/12777.20   Opt:  6.25999022
Optim  1  iout: 1217/4000   time/tcpu:   1.08/12778.28   Opt:  6.29016876
Optim  1  iout: 1218/4000   time/tcpu:   1.09/12779.37   Opt:  6.29038858
Optim  1  iout: 1219/4000   time/tcpu:   1.09/12780.46   Opt:  6.26885843
Optim  1  iout: 1220/4000   time/tcpu:   1.08/12781.54   Opt:  6.26737833
Optim  1  iout: 1221/4000   time/tcpu:   1.08/12782.62   Opt:  6.31374598
Optim  1  iout: 1222/4000   time/tcpu:   1.09/12783.72   Opt:  6.32615471
Optim  1  iout: 1223/4000   time/tcpu:   1.06/12784.78   Opt:  6.32102537
Optim  1  iout: 1224/4000   time/tcpu:   1.09/12785.87   Opt:  6.31836414
Optim  1  iout: 1225/4000   time/tcpu:   1.08/12786.95   Opt:  6.27067947
Optim  1  iout: 1226/4000   time/tcpu:   1.08/12788.02   Opt:  6.28196144
Optim  1  iout: 1227/4000   time/tcpu:   1.10/12789.13   Opt:  6.38606071
Optim  1  iout: 1228/4000   time/tcpu:   1.11/12790.24   Opt:  6.34904957
Optim  1  iout: 1229/4000   time/tcpu:   1.09/12791.33   Opt:  6.35661602
Optim  1  iout: 1230/4000   time/tcpu:   1.08/12792.42   Opt:  6.26952839
Optim  1  iout: 1231/4000   time/tcpu:   1.10/12793.52   Opt:  6.28658676
Optim  1  iout: 1232/4000   time/tcpu:   1.10/12794.62   Opt:  6.35343266
Optim  1  iout: 1233/4000   time/tcpu:   1.10/12795.72   Opt:  6.25617695
Optim  1  iout: 1234/4000   time/tcpu:   1.09/12796.81   Opt:  6.21076870
Optim  1  iout: 1235/4000   time/tcpu:   1.08/12797.89   Opt:  6.39247942
Optim  1  iout: 1236/4000   time/tcpu:   1.10/12798.99   Opt:  6.30618954
Optim  1  iout: 1237/4000   time/tcpu:   1.09/12800.08   Opt:  6.33097124
Optim  1  iout: 1238/4000   time/tcpu:   1.10/12801.18   Opt:  6.31840801
Optim  1  iout: 1239/4000   time/tcpu:   1.09/12802.27   Opt:  6.31101751
Optim  1  iout: 1240/4000   time/tcpu:   1.09/12803.36   Opt:  6.35604715
Optim  1  iout: 1241/4000   time/tcpu:   1.07/12804.44   Opt:  6.33666372
Optim  1  iout: 1242/4000   time/tcpu:   1.09/12805.52   Opt:  6.31348848
Optim  1  iout: 1243/4000   time/tcpu:   1.09/12806.61   Opt:  6.31349468
Optim  1  iout: 1244/4000   time/tcpu:   1.08/12807.69   Opt:  6.28451681
Optim  1  iout: 1245/4000   time/tcpu:   1.08/12808.77   Opt:  6.34831238
Optim  1  iout: 1246/4000   time/tcpu:   1.09/12809.87   Opt:  6.27538872
Optim  1  iout: 1247/4000   time/tcpu:   1.11/12810.97   Opt:  6.33487892
Optim  1  iout: 1248/4000   time/tcpu:   1.10/12812.08   Opt:  6.31892300
Optim  1  iout: 1249/4000   time/tcpu:   1.10/12813.17   Opt:  6.32979584
Optim  1  iout: 1250/4000   time/tcpu:   1.10/12814.28   Opt:  6.29273605
Optim  1  iout: 1251/4000   time/tcpu:   1.11/12815.38   Opt:  6.25340843
Optim  1  iout: 1252/4000   time/tcpu:   1.08/12816.46   Opt:  6.28418541
Optim  1  iout: 1253/4000   time/tcpu:   1.09/12817.55   Opt:  6.29223919
Optim  1  iout: 1254/4000   time/tcpu:   1.08/12818.64   Opt:  6.30267954
Optim  1  iout: 1255/4000   time/tcpu:   1.08/12819.71   Opt:  6.29776907
Optim  1  iout: 1256/4000   time/tcpu:   1.09/12820.80   Opt:  6.30410671
Optim  1  iout: 1257/4000   time/tcpu:   1.08/12821.88   Opt:  6.24894667
Optim  1  iout: 1258/4000   time/tcpu:   1.09/12822.97   Opt:  6.36278343
Optim  1  iout: 1259/4000   time/tcpu:   1.09/12824.06   Opt:  6.24280596
Optim  1  iout: 1260/4000   time/tcpu:   1.08/12825.14   Opt:  6.33194065
Optim  1  iout: 1261/4000   time/tcpu:   1.09/12826.23   Opt:  6.30743837
Optim  1  iout: 1262/4000   time/tcpu:   1.09/12827.31   Opt:  6.28506756
Optim  1  iout: 1263/4000   time/tcpu:   1.10/12828.41   Opt:  6.24036360
Optim  1  iout: 1264/4000   time/tcpu:   1.09/12829.51   Opt:  6.29530907
Optim  1  iout: 1265/4000   time/tcpu:   1.11/12830.61   Opt:  6.30113268
Optim  1  iout: 1266/4000   time/tcpu:   1.11/12831.72   Opt:  6.30820656
Optim  1  iout: 1267/4000   time/tcpu:   1.11/12832.83   Opt:  6.33973455
Optim  1  iout: 1268/4000   time/tcpu:   1.10/12833.93   Opt:  6.29824066
Optim  1  iout: 1269/4000   time/tcpu:   1.10/12835.02   Opt:  6.27793932
Optim  1  iout: 1270/4000   time/tcpu:   1.08/12836.11   Opt:  6.34713078
Optim  1  iout: 1271/4000   time/tcpu:   1.10/12837.21   Opt:  6.29653311
Optim  1  iout: 1272/4000   time/tcpu:   1.08/12838.28   Opt:  6.31842375
Optim  1  iout: 1273/4000   time/tcpu:   1.07/12839.36   Opt:  6.26676846
Optim  1  iout: 1274/4000   time/tcpu:   1.09/12840.45   Opt:  6.31862211
Optim  1  iout: 1275/4000   time/tcpu:   1.10/12841.55   Opt:  6.28998852
Optim  1  iout: 1276/4000   time/tcpu:   1.07/12842.62   Opt:  6.30922699
Optim  1  iout: 1277/4000   time/tcpu:   1.10/12843.72   Opt:  6.31454802
Optim  1  iout: 1278/4000   time/tcpu:   1.09/12844.81   Opt:  6.27882338
Optim  1  iout: 1279/4000   time/tcpu:   1.09/12845.90   Opt:  6.22384357
Optim  1  iout: 1280/4000   time/tcpu:   1.09/12846.99   Opt:  6.35067558
Optim  1  iout: 1281/4000   time/tcpu:   1.09/12848.08   Opt:  6.28120327
Optim  1  iout: 1282/4000   time/tcpu:   1.10/12849.18   Opt:  6.25264835
Optim  1  iout: 1283/4000   time/tcpu:   1.09/12850.27   Opt:  6.30537033
Optim  1  iout: 1284/4000   time/tcpu:   1.09/12851.36   Opt:  6.32447577
Optim  1  iout: 1285/4000   time/tcpu:   1.07/12852.43   Opt:  6.32229090
Optim  1  iout: 1286/4000   time/tcpu:   1.09/12853.52   Opt:  6.30568933
Optim  1  iout: 1287/4000   time/tcpu:   1.08/12854.61   Opt:  6.32125759
Optim  1  iout: 1288/4000   time/tcpu:   1.11/12855.72   Opt:  6.26853561
Optim  1  iout: 1289/4000   time/tcpu:   1.08/12856.80   Opt:  6.30452919
Optim  1  iout: 1290/4000   time/tcpu:   1.09/12857.89   Opt:  6.24255848
Optim  1  iout: 1291/4000   time/tcpu:   1.10/12858.99   Opt:  6.30528688
Optim  1  iout: 1292/4000   time/tcpu:   1.11/12860.10   Opt:  6.28766489
Optim  1  iout: 1293/4000   time/tcpu:   1.10/12861.20   Opt:  6.25491571
Optim  1  iout: 1294/4000   time/tcpu:   1.09/12862.29   Opt:  6.44049025
Optim  1  iout: 1295/4000   time/tcpu:   1.10/12863.38   Opt:  6.30821991
Optim  1  iout: 1296/4000   time/tcpu:   1.10/12864.48   Opt:  6.21432304
Optim  1  iout: 1297/4000   time/tcpu:   1.08/12865.56   Opt:  6.31490231
Optim  1  iout: 1298/4000   time/tcpu:   1.09/12866.65   Opt:  6.25773811
Optim  1  iout: 1299/4000   time/tcpu:   1.09/12867.74   Opt:  6.30673409
Optim  1  iout: 1300/4000   time/tcpu:   1.09/12868.83   Opt:  6.30272055
Optim  1  iout: 1301/4000   time/tcpu:   1.09/12869.93   Opt:  6.33660555
Optim  1  iout: 1302/4000   time/tcpu:   1.09/12871.02   Opt:  6.23786831
Optim  1  iout: 1303/4000   time/tcpu:   1.08/12872.10   Opt:  6.30229092
Optim  1  iout: 1304/4000   time/tcpu:   1.10/12873.21   Opt:  6.27111340
Optim  1  iout: 1305/4000   time/tcpu:   1.08/12874.29   Opt:  6.27899742
Optim  1  iout: 1306/4000   time/tcpu:   1.08/12875.37   Opt:  6.28503847
Optim  1  iout: 1307/4000   time/tcpu:   1.08/12876.45   Opt:  6.39426661
Optim  1  iout: 1308/4000   time/tcpu:   1.08/12877.53   Opt:  6.26028919
Optim  1  iout: 1309/4000   time/tcpu:   1.10/12878.63   Opt:  6.29309416
Optim  1  iout: 1310/4000   time/tcpu:   1.09/12879.72   Opt:  6.25549889
Optim  1  iout: 1311/4000   time/tcpu:   1.09/12880.80   Opt:  6.38191700
Optim  1  iout: 1312/4000   time/tcpu:   1.09/12881.90   Opt:  6.28409481
Optim  1  iout: 1313/4000   time/tcpu:   1.12/12883.02   Opt:  6.26209545
Optim  1  iout: 1314/4000   time/tcpu:   1.07/12884.09   Opt:  6.21653223
Optim  1  iout: 1315/4000   time/tcpu:   1.10/12885.19   Opt:  6.26652527
Optim  1  iout: 1316/4000   time/tcpu:   1.10/12886.28   Opt:  6.28492260
Optim  1  iout: 1317/4000   time/tcpu:   1.10/12887.39   Opt:  6.33936453
Optim  1  iout: 1318/4000   time/tcpu:   1.10/12888.48   Opt:  6.31355476
Optim  1  iout: 1319/4000   time/tcpu:   1.09/12889.57   Opt:  6.26583099
Optim  1  iout: 1320/4000   time/tcpu:   1.10/12890.68   Opt:  6.33231831
Optim  1  iout: 1321/4000   time/tcpu:   1.12/12891.79   Opt:  6.26228237
Optim  1  iout: 1322/4000   time/tcpu:   1.07/12892.86   Opt:  6.29627323
Optim  1  iout: 1323/4000   time/tcpu:   1.11/12893.97   Opt:  6.27609825
Optim  1  iout: 1324/4000   time/tcpu:   1.11/12895.09   Opt:  6.28551340
Optim  1  iout: 1325/4000   time/tcpu:   1.10/12896.19   Opt:  6.24725056
Optim  1  iout: 1326/4000   time/tcpu:   1.10/12897.29   Opt:  6.27677536
Optim  1  iout: 1327/4000   time/tcpu:   1.09/12898.38   Opt:  6.25251961
Optim  1  iout: 1328/4000   time/tcpu:   1.09/12899.47   Opt:  6.35221004
Optim  1  iout: 1329/4000   time/tcpu:   1.10/12900.57   Opt:  6.35877609
Optim  1  iout: 1330/4000   time/tcpu:   1.09/12901.66   Opt:  6.29725409
Optim  1  iout: 1331/4000   time/tcpu:   1.10/12902.76   Opt:  6.35448551
Optim  1  iout: 1332/4000   time/tcpu:   1.10/12903.86   Opt:  6.31352282
Optim  1  iout: 1333/4000   time/tcpu:   1.09/12904.95   Opt:  6.31965351
Optim  1  iout: 1334/4000   time/tcpu:   1.09/12906.04   Opt:  6.32157660
Optim  1  iout: 1335/4000   time/tcpu:   1.10/12907.14   Opt:  6.27227449
Optim  1  iout: 1336/4000   time/tcpu:   1.09/12908.23   Opt:  6.31236982
Optim  1  iout: 1337/4000   time/tcpu:   1.08/12909.31   Opt:  6.34641552
Optim  1  iout: 1338/4000   time/tcpu:   1.09/12910.40   Opt:  6.27059507
Optim  1  iout: 1339/4000   time/tcpu:   1.09/12911.49   Opt:  6.35773897
Optim  1  iout: 1340/4000   time/tcpu:   1.07/12912.56   Opt:  6.34710503
Optim  1  iout: 1341/4000   time/tcpu:   1.09/12913.65   Opt:  6.25879097
Optim  1  iout: 1342/4000   time/tcpu:   1.07/12914.72   Opt:  6.37877560
Optim  1  iout: 1343/4000   time/tcpu:   1.10/12915.82   Opt:  6.34062862
Optim  1  iout: 1344/4000   time/tcpu:   1.07/12916.89   Opt:  6.24543524
Optim  1  iout: 1345/4000   time/tcpu:   1.09/12917.97   Opt:  6.32428551
Optim  1  iout: 1346/4000   time/tcpu:   1.08/12919.06   Opt:  6.34786415
Optim  1  iout: 1347/4000   time/tcpu:   1.09/12920.15   Opt:  6.14267015
Optim  1  iout: 1348/4000   time/tcpu:   1.09/12921.24   Opt:  6.34655285
Optim  1  iout: 1349/4000   time/tcpu:   1.08/12922.32   Opt:  6.28965139
Optim  1  iout: 1350/4000   time/tcpu:   1.09/12923.41   Opt:  6.26693535
Optim  1  iout: 1351/4000   time/tcpu:   1.09/12924.51   Opt:  6.27796268
Optim  1  iout: 1352/4000   time/tcpu:   1.11/12925.61   Opt:  6.31723452
Optim  1  iout: 1353/4000   time/tcpu:   1.08/12926.69   Opt:  6.33399487
Optim  1  iout: 1354/4000   time/tcpu:   1.07/12927.77   Opt:  6.24176359
Optim  1  iout: 1355/4000   time/tcpu:   1.10/12928.87   Opt:  6.34266472
Optim  1  iout: 1356/4000   time/tcpu:   1.10/12929.97   Opt:  6.33411121
Optim  1  iout: 1357/4000   time/tcpu:   1.10/12931.07   Opt:  6.33155584
Optim  1  iout: 1358/4000   time/tcpu:   1.08/12932.15   Opt:  6.31513500
Optim  1  iout: 1359/4000   time/tcpu:   1.09/12933.24   Opt:  6.32041597
Optim  1  iout: 1360/4000   time/tcpu:   1.09/12934.33   Opt:  6.37556934
Optim  1  iout: 1361/4000   time/tcpu:   1.07/12935.39   Opt:  6.33987570
Optim  1  iout: 1362/4000   time/tcpu:   1.09/12936.49   Opt:  6.33725405
Optim  1  iout: 1363/4000   time/tcpu:   1.10/12937.58   Opt:  6.27071524
Optim  1  iout: 1364/4000   time/tcpu:   1.10/12938.69   Opt:  6.30438805
Optim  1  iout: 1365/4000   time/tcpu:   1.10/12939.79   Opt:  6.31071949
Optim  1  iout: 1366/4000   time/tcpu:   1.09/12940.88   Opt:  6.28630972
Optim  1  iout: 1367/4000   time/tcpu:   1.10/12941.98   Opt:  6.29963923
Optim  1  iout: 1368/4000   time/tcpu:   1.09/12943.07   Opt:  6.31397772
Optim  1  iout: 1369/4000   time/tcpu:   1.07/12944.14   Opt:  6.29401684
Optim  1  iout: 1370/4000   time/tcpu:   1.09/12945.24   Opt:  6.35392952
Optim  1  iout: 1371/4000   time/tcpu:   1.09/12946.33   Opt:  6.30096483
Optim  1  iout: 1372/4000   time/tcpu:   1.11/12947.44   Opt:  6.32280350
Optim  1  iout: 1373/4000   time/tcpu:   1.09/12948.53   Opt:  6.25431061
Optim  1  iout: 1374/4000   time/tcpu:   1.11/12949.64   Opt:  6.27772856
Optim  1  iout: 1375/4000   time/tcpu:   1.11/12950.75   Opt:  6.28046274
Optim  1  iout: 1376/4000   time/tcpu:   1.10/12951.84   Opt:  6.26348162
Optim  1  iout: 1377/4000   time/tcpu:   1.07/12952.92   Opt:  6.38762808
Optim  1  iout: 1378/4000   time/tcpu:   1.09/12954.01   Opt:  6.30189323
Optim  1  iout: 1379/4000   time/tcpu:   1.08/12955.09   Opt:  6.29515362
Optim  1  iout: 1380/4000   time/tcpu:   1.08/12956.17   Opt:  6.32287931
Optim  1  iout: 1381/4000   time/tcpu:   1.10/12957.27   Opt:  6.30814552
Optim  1  iout: 1382/4000   time/tcpu:   1.06/12958.32   Opt:  6.30591679
Optim  1  iout: 1383/4000   time/tcpu:   1.10/12959.43   Opt:  6.20233583
Optim  1  iout: 1384/4000   time/tcpu:   1.09/12960.52   Opt:  6.33473349
Optim  1  iout: 1385/4000   time/tcpu:   1.08/12961.60   Opt:  6.36718464
Optim  1  iout: 1386/4000   time/tcpu:   1.09/12962.69   Opt:  6.37159300
Optim  1  iout: 1387/4000   time/tcpu:   1.11/12963.80   Opt:  6.31163168
Optim  1  iout: 1388/4000   time/tcpu:   1.09/12964.89   Opt:  6.34248829
Optim  1  iout: 1389/4000   time/tcpu:   1.10/12965.99   Opt:  6.18821478
Optim  1  iout: 1390/4000   time/tcpu:   1.10/12967.09   Opt:  6.29922867
Optim  1  iout: 1391/4000   time/tcpu:   1.11/12968.19   Opt:  6.33656454
Optim  1  iout: 1392/4000   time/tcpu:   1.09/12969.29   Opt:  6.32292652
Optim  1  iout: 1393/4000   time/tcpu:   1.10/12970.38   Opt:  6.28241396
Optim  1  iout: 1394/4000   time/tcpu:   1.09/12971.47   Opt:  6.36584663
Optim  1  iout: 1395/4000   time/tcpu:   1.10/12972.57   Opt:  6.25101566
Optim  1  iout: 1396/4000   time/tcpu:   1.07/12973.64   Opt:  6.33721256
Optim  1  iout: 1397/4000   time/tcpu:   1.11/12974.75   Opt:  6.39191198
Optim  1  iout: 1398/4000   time/tcpu:   1.10/12975.85   Opt:  6.32246304
Optim  1  iout: 1399/4000   time/tcpu:   1.11/12976.95   Opt:  6.32350016
Optim  1  iout: 1400/4000   time/tcpu:   1.09/12978.04   Opt:  6.24865770
Optim  1  iout: 1401/4000   time/tcpu:   1.09/12979.13   Opt:  6.29444933
Optim  1  iout: 1402/4000   time/tcpu:   1.10/12980.23   Opt:  6.25193739
Optim  1  iout: 1403/4000   time/tcpu:   1.08/12981.31   Opt:  6.34684896
Optim  1  iout: 1404/4000   time/tcpu:   1.11/12982.42   Opt:  6.30602074
Optim  1  iout: 1405/4000   time/tcpu:   1.07/12983.49   Opt:  6.26157808
Optim  1  iout: 1406/4000   time/tcpu:   1.10/12984.59   Opt:  6.27617693
Optim  1  iout: 1407/4000   time/tcpu:   1.10/12985.70   Opt:  6.24029446
Optim  1  iout: 1408/4000   time/tcpu:   1.07/12986.77   Opt:  6.33871126
Optim  1  iout: 1409/4000   time/tcpu:   1.10/12987.86   Opt:  6.31058693
Optim  1  iout: 1410/4000   time/tcpu:   1.10/12988.96   Opt:  6.31998205
Optim  1  iout: 1411/4000   time/tcpu:   1.10/12990.06   Opt:  6.31561661
Optim  1  iout: 1412/4000   time/tcpu:   1.10/12991.16   Opt:  6.32871342
Optim  1  iout: 1413/4000   time/tcpu:   1.09/12992.26   Opt:  6.25678873
Optim  1  iout: 1414/4000   time/tcpu:   1.09/12993.35   Opt:  6.30904007
Optim  1  iout: 1415/4000   time/tcpu:   1.10/12994.44   Opt:  6.27658176
Optim  1  iout: 1416/4000   time/tcpu:   1.10/12995.54   Opt:  6.25188065
Optim  1  iout: 1417/4000   time/tcpu:   1.10/12996.64   Opt:  6.30414867
Optim  1  iout: 1418/4000   time/tcpu:   1.09/12997.74   Opt:  6.25971794
Optim  1  iout: 1419/4000   time/tcpu:   1.10/12998.83   Opt:  6.25820589
Optim  1  iout: 1420/4000   time/tcpu:   1.10/12999.94   Opt:  6.25534010
Optim  1  iout: 1421/4000   time/tcpu:   1.09/13001.03   Opt:  6.28684759
Optim  1  iout: 1422/4000   time/tcpu:   1.10/13002.13   Opt:  6.21586370
Optim  1  iout: 1423/4000   time/tcpu:   1.09/13003.22   Opt:  6.39910412
Optim  1  iout: 1424/4000   time/tcpu:   1.08/13004.30   Opt:  6.32155800
Optim  1  iout: 1425/4000   time/tcpu:   1.10/13005.41   Opt:  6.32416391
Optim  1  iout: 1426/4000   time/tcpu:   1.09/13006.49   Opt:  6.19750404
Optim  1  iout: 1427/4000   time/tcpu:   1.11/13007.60   Opt:  6.31797743
Optim  1  iout: 1428/4000   time/tcpu:   1.10/13008.70   Opt:  6.29199934
Optim  1  iout: 1429/4000   time/tcpu:   1.07/13009.78   Opt:  6.24960232
Optim  1  iout: 1430/4000   time/tcpu:   1.08/13010.86   Opt:  6.33197069
Optim  1  iout: 1431/4000   time/tcpu:   1.09/13011.95   Opt:  6.31065845
Optim  1  iout: 1432/4000   time/tcpu:   1.09/13013.04   Opt:  6.37628031
Optim  1  iout: 1433/4000   time/tcpu:   1.10/13014.13   Opt:  6.39586210
Optim  1  iout: 1434/4000   time/tcpu:   1.09/13015.23   Opt:  6.30512619
Optim  1  iout: 1435/4000   time/tcpu:   1.08/13016.31   Opt:  6.32539845
Optim  1  iout: 1436/4000   time/tcpu:   1.10/13017.40   Opt:  6.32175064
Optim  1  iout: 1437/4000   time/tcpu:   1.08/13018.48   Opt:  6.34494543
Optim  1  iout: 1438/4000   time/tcpu:   1.08/13019.57   Opt:  6.29959059
Optim  1  iout: 1439/4000   time/tcpu:   1.10/13020.66   Opt:  6.30367470
Optim  1  iout: 1440/4000   time/tcpu:   1.11/13021.77   Opt:  6.29411316
Optim  1  iout: 1441/4000   time/tcpu:   1.09/13022.86   Opt:  6.30788422
Optim  1  iout: 1442/4000   time/tcpu:   1.09/13023.95   Opt:  6.32415199
Optim  1  iout: 1443/4000   time/tcpu:   1.08/13025.03   Opt:  6.29116344
Optim  1  iout: 1444/4000   time/tcpu:   0.95/13025.98   Opt:  6.28762293
Optim  1  iout: 1445/4000   time/tcpu:   0.87/13026.86   Opt:  6.24512911
Optim  1  iout: 1446/4000   time/tcpu:   1.04/13027.90   Opt:  6.32165146
Optim  1  iout: 1447/4000   time/tcpu:   1.08/13028.97   Opt:  6.34470415
Optim  1  iout: 1448/4000   time/tcpu:   1.09/13030.06   Opt:  6.37643337
Optim  1  iout: 1449/4000   time/tcpu:   1.08/13031.14   Opt:  6.32557106
Optim  1  iout: 1450/4000   time/tcpu:   1.09/13032.22   Opt:  6.31831598
Optim  1  iout: 1451/4000   time/tcpu:   1.09/13033.31   Opt:  6.33989573
Optim  1  iout: 1452/4000   time/tcpu:   1.11/13034.41   Opt:  6.22584581
Optim  1  iout: 1453/4000   time/tcpu:   1.09/13035.50   Opt:  6.36881065
Optim  1  iout: 1454/4000   time/tcpu:   1.09/13036.59   Opt:  6.27836275
Optim  1  iout: 1455/4000   time/tcpu:   1.07/13037.66   Opt:  6.31220627
Optim  1  iout: 1456/4000   time/tcpu:   1.08/13038.74   Opt:  6.35360527
Optim  1  iout: 1457/4000   time/tcpu:   1.07/13039.81   Opt:  6.23769808
Optim  1  iout: 1458/4000   time/tcpu:   1.09/13040.90   Opt:  6.25054789
Optim  1  iout: 1459/4000   time/tcpu:   1.10/13041.99   Opt:  6.31845713
Optim  1  iout: 1460/4000   time/tcpu:   1.09/13043.09   Opt:  6.34536219
Optim  1  iout: 1461/4000   time/tcpu:   1.07/13044.16   Opt:  6.21497202
Optim  1  iout: 1462/4000   time/tcpu:   1.09/13045.24   Opt:  6.28475189
Optim  1  iout: 1463/4000   time/tcpu:   1.08/13046.32   Opt:  6.22607613
Optim  1  iout: 1464/4000   time/tcpu:   1.10/13047.42   Opt:  6.31658125
Optim  1  iout: 1465/4000   time/tcpu:   1.07/13048.49   Opt:  6.29943800
Optim  1  iout: 1466/4000   time/tcpu:   1.10/13049.59   Opt:  6.34059191
Optim  1  iout: 1467/4000   time/tcpu:   1.09/13050.68   Opt:  6.34764051
Optim  1  iout: 1468/4000   time/tcpu:   1.08/13051.76   Opt:  6.25953531
Optim  1  iout: 1469/4000   time/tcpu:   1.08/13052.85   Opt:  6.22914982
Optim  1  iout: 1470/4000   time/tcpu:   1.10/13053.95   Opt:  6.26061487
Optim  1  iout: 1471/4000   time/tcpu:   1.11/13055.05   Opt:  6.30166292
Optim  1  iout: 1472/4000   time/tcpu:   1.09/13056.14   Opt:  6.28266525
Optim  1  iout: 1473/4000   time/tcpu:   1.10/13057.24   Opt:  6.27545881
Optim  1  iout: 1474/4000   time/tcpu:   1.08/13058.33   Opt:  6.37774467
Optim  1  iout: 1475/4000   time/tcpu:   1.08/13059.40   Opt:  6.31622458
Optim  1  iout: 1476/4000   time/tcpu:   1.11/13060.52   Opt:  6.27353001
Optim  1  iout: 1477/4000   time/tcpu:   1.10/13061.61   Opt:  6.24631929
Optim  1  iout: 1478/4000   time/tcpu:   1.09/13062.71   Opt:  6.32005072
Optim  1  iout: 1479/4000   time/tcpu:   1.09/13063.80   Opt:  6.31249809
Optim  1  iout: 1480/4000   time/tcpu:   1.09/13064.89   Opt:  6.33321857
Optim  1  iout: 1481/4000   time/tcpu:   1.11/13066.00   Opt:  6.34261656
Optim  1  iout: 1482/4000   time/tcpu:   1.10/13067.10   Opt:  6.35121536
Optim  1  iout: 1483/4000   time/tcpu:   1.09/13068.19   Opt:  6.30097866
Optim  1  iout: 1484/4000   time/tcpu:   1.09/13069.29   Opt:  6.34300184
Optim  1  iout: 1485/4000   time/tcpu:   1.08/13070.37   Opt:  6.27267265
Optim  1  iout: 1486/4000   time/tcpu:   1.09/13071.46   Opt:  6.27316904
Optim  1  iout: 1487/4000   time/tcpu:   1.11/13072.57   Opt:  6.32765722
Optim  1  iout: 1488/4000   time/tcpu:   1.07/13073.63   Opt:  6.29942656
Optim  1  iout: 1489/4000   time/tcpu:   1.09/13074.72   Opt:  6.30302238
Optim  1  iout: 1490/4000   time/tcpu:   1.08/13075.81   Opt:  6.28724527
Optim  1  iout: 1491/4000   time/tcpu:   1.11/13076.91   Opt:  6.29325104
Optim  1  iout: 1492/4000   time/tcpu:   1.10/13078.01   Opt:  6.32269764
Optim  1  iout: 1493/4000   time/tcpu:   1.09/13079.11   Opt:  6.29610109
Optim  1  iout: 1494/4000   time/tcpu:   1.09/13080.20   Opt:  6.19019842
Optim  1  iout: 1495/4000   time/tcpu:   1.10/13081.30   Opt:  6.30320406
Optim  1  iout: 1496/4000   time/tcpu:   1.09/13082.38   Opt:  6.32344532
Optim  1  iout: 1497/4000   time/tcpu:   1.10/13083.49   Opt:  6.29091024
Optim  1  iout: 1498/4000   time/tcpu:   1.10/13084.59   Opt:  6.27099228
Optim  1  iout: 1499/4000   time/tcpu:   1.08/13085.66   Opt:  6.30443048
Optim  1  iout: 1500/4000   time/tcpu:   1.10/13086.76   Opt:  6.19796467
Optim  1  iout: 1501/4000   time/tcpu:   1.09/13087.85   Opt:  6.32567978
Optim  1  iout: 1502/4000   time/tcpu:   1.07/13088.93   Opt:  6.32838440
Optim  1  iout: 1503/4000   time/tcpu:   1.09/13090.02   Opt:  6.34500980
Optim  1  iout: 1504/4000   time/tcpu:   1.08/13091.10   Opt:  6.29687500
Optim  1  iout: 1505/4000   time/tcpu:   1.10/13092.20   Opt:  6.29913092
Optim  1  iout: 1506/4000   time/tcpu:   1.09/13093.29   Opt:  6.32477856
Optim  1  iout: 1507/4000   time/tcpu:   1.11/13094.40   Opt:  6.33558989
Optim  1  iout: 1508/4000   time/tcpu:   1.10/13095.51   Opt:  6.34624910
Optim  1  iout: 1509/4000   time/tcpu:   1.10/13096.60   Opt:  6.25053787
Optim  1  iout: 1510/4000   time/tcpu:   1.08/13097.69   Opt:  6.31912184
Optim  1  iout: 1511/4000   time/tcpu:   1.09/13098.77   Opt:  6.25936699
Optim  1  iout: 1512/4000   time/tcpu:   1.10/13099.87   Opt:  6.25009871
Optim  1  iout: 1513/4000   time/tcpu:   1.08/13100.95   Opt:  6.35141277
Optim  1  iout: 1514/4000   time/tcpu:   1.09/13102.04   Opt:  6.28917217
Optim  1  iout: 1515/4000   time/tcpu:   1.10/13103.14   Opt:  6.32007742
Optim  1  iout: 1516/4000   time/tcpu:   1.09/13104.22   Opt:  6.28162432
Optim  1  iout: 1517/4000   time/tcpu:   1.08/13105.30   Opt:  6.29518747
Optim  1  iout: 1518/4000   time/tcpu:   1.08/13106.39   Opt:  6.35943890
Optim  1  iout: 1519/4000   time/tcpu:   1.09/13107.48   Opt:  6.27013969
Optim  1  iout: 1520/4000   time/tcpu:   1.09/13108.57   Opt:  6.31987286
Optim  1  iout: 1521/4000   time/tcpu:   1.08/13109.66   Opt:  6.27531815
Optim  1  iout: 1522/4000   time/tcpu:   1.09/13110.74   Opt:  6.27847862
Optim  1  iout: 1523/4000   time/tcpu:   1.08/13111.82   Opt:  6.23260450
Optim  1  iout: 1524/4000   time/tcpu:   1.05/13112.87   Opt:  6.29950857
Optim  1  iout: 1525/4000   time/tcpu:   1.08/13113.95   Opt:  6.25858784
Optim  1  iout: 1526/4000   time/tcpu:   1.08/13115.03   Opt:  6.30192327
Optim  1  iout: 1527/4000   time/tcpu:   1.11/13116.14   Opt:  6.17101192
Optim  1  iout: 1528/4000   time/tcpu:   1.08/13117.22   Opt:  6.29040480
Optim  1  iout: 1529/4000   time/tcpu:   1.10/13118.31   Opt:  6.34248781
Optim  1  iout: 1530/4000   time/tcpu:   1.10/13119.41   Opt:  6.29383516
Optim  1  iout: 1531/4000   time/tcpu:   1.09/13120.50   Opt:  6.32512712
Optim  1  iout: 1532/4000   time/tcpu:   1.10/13121.60   Opt:  6.33031464
Optim  1  iout: 1533/4000   time/tcpu:   1.10/13122.70   Opt:  6.31973982
Optim  1  iout: 1534/4000   time/tcpu:   1.09/13123.78   Opt:  6.34882736
Optim  1  iout: 1535/4000   time/tcpu:   1.07/13124.85   Opt:  6.30956936
Optim  1  iout: 1536/4000   time/tcpu:   1.09/13125.94   Opt:  6.30807734
Optim  1  iout: 1537/4000   time/tcpu:   1.09/13127.03   Opt:  6.36466551
Optim  1  iout: 1538/4000   time/tcpu:   1.10/13128.14   Opt:  6.27767849
Optim  1  iout: 1539/4000   time/tcpu:   1.10/13129.24   Opt:  6.30522394
Optim  1  iout: 1540/4000   time/tcpu:   1.09/13130.33   Opt:  6.32829475
Optim  1  iout: 1541/4000   time/tcpu:   1.08/13131.41   Opt:  6.25272369
Optim  1  iout: 1542/4000   time/tcpu:   1.09/13132.50   Opt:  6.27011681
Optim  1  iout: 1543/4000   time/tcpu:   1.08/13133.58   Opt:  6.27645588
Optim  1  iout: 1544/4000   time/tcpu:   1.09/13134.67   Opt:  6.25158548
Optim  1  iout: 1545/4000   time/tcpu:   1.10/13135.77   Opt:  6.26403618
Optim  1  iout: 1546/4000   time/tcpu:   1.09/13136.86   Opt:  6.31082821
Optim  1  iout: 1547/4000   time/tcpu:   1.09/13137.95   Opt:  6.31940174
Optim  1  iout: 1548/4000   time/tcpu:   1.10/13139.05   Opt:  6.30496740
Optim  1  iout: 1549/4000   time/tcpu:   1.10/13140.15   Opt:  6.27175236
Optim  1  iout: 1550/4000   time/tcpu:   1.10/13141.25   Opt:  6.29469061
Optim  1  iout: 1551/4000   time/tcpu:   1.09/13142.34   Opt:  6.23116922
Optim  1  iout: 1552/4000   time/tcpu:   1.10/13143.45   Opt:  6.29555559
Optim  1  iout: 1553/4000   time/tcpu:   1.09/13144.54   Opt:  6.32318449
Optim  1  iout: 1554/4000   time/tcpu:   1.09/13145.63   Opt:  6.29437351
Optim  1  iout: 1555/4000   time/tcpu:   1.10/13146.73   Opt:  6.28117561
Optim  1  iout: 1556/4000   time/tcpu:   1.09/13147.82   Opt:  6.34677839
Optim  1  iout: 1557/4000   time/tcpu:   1.09/13148.92   Opt:  6.32882643
Optim  1  iout: 1558/4000   time/tcpu:   1.10/13150.01   Opt:  6.27845716
Optim  1  iout: 1559/4000   time/tcpu:   1.08/13151.09   Opt:  6.26370335
Optim  1  iout: 1560/4000   time/tcpu:   1.09/13152.18   Opt:  6.26489925
Optim  1  iout: 1561/4000   time/tcpu:   1.09/13153.27   Opt:  6.32898855
Optim  1  iout: 1562/4000   time/tcpu:   1.09/13154.37   Opt:  6.28492117
Optim  1  iout: 1563/4000   time/tcpu:   1.10/13155.46   Opt:  6.29323912
Optim  1  iout: 1564/4000   time/tcpu:   1.08/13156.54   Opt:  6.30642176
Optim  1  iout: 1565/4000   time/tcpu:   1.08/13157.63   Opt:  6.26654243
Optim  1  iout: 1566/4000   time/tcpu:   1.10/13158.73   Opt:  6.28802633
Optim  1  iout: 1567/4000   time/tcpu:   1.11/13159.84   Opt:  6.33838224
Optim  1  iout: 1568/4000   time/tcpu:   1.09/13160.93   Opt:  6.27043533
Optim  1  iout: 1569/4000   time/tcpu:   1.10/13162.03   Opt:  6.27720213
Optim  1  iout: 1570/4000   time/tcpu:   1.11/13163.14   Opt:  6.33687305
Optim  1  iout: 1571/4000   time/tcpu:   1.09/13164.23   Opt:  6.30558205
Optim  1  iout: 1572/4000   time/tcpu:   1.09/13165.32   Opt:  6.28111362
Optim  1  iout: 1573/4000   time/tcpu:   1.10/13166.42   Opt:  6.28951311
Optim  1  iout: 1574/4000   time/tcpu:   1.10/13167.52   Opt:  6.40046692
Optim  1  iout: 1575/4000   time/tcpu:   1.09/13168.61   Opt:  6.37143660
Optim  1  iout: 1576/4000   time/tcpu:   1.09/13169.70   Opt:  6.27603006
Optim  1  iout: 1577/4000   time/tcpu:   1.09/13170.79   Opt:  6.31702042
Optim  1  iout: 1578/4000   time/tcpu:   1.08/13171.88   Opt:  6.33764839
Optim  1  iout: 1579/4000   time/tcpu:   1.10/13172.98   Opt:  6.27378845
Optim  1  iout: 1580/4000   time/tcpu:   1.10/13174.08   Opt:  6.41536474
Optim  1  iout: 1581/4000   time/tcpu:   1.08/13175.16   Opt:  6.35717487
Optim  1  iout: 1582/4000   time/tcpu:   1.10/13176.25   Opt:  6.26893425
Optim  1  iout: 1583/4000   time/tcpu:   1.12/13177.37   Opt:  6.30574036
Optim  1  iout: 1584/4000   time/tcpu:   1.09/13178.47   Opt:  6.27395916
Optim  1  iout: 1585/4000   time/tcpu:   1.10/13179.56   Opt:  6.39778471
Optim  1  iout: 1586/4000   time/tcpu:   1.10/13180.66   Opt:  6.33837032
Optim  1  iout: 1587/4000   time/tcpu:   1.07/13181.73   Opt:  6.27403545
Optim  1  iout: 1588/4000   time/tcpu:   1.09/13182.82   Opt:  6.36406517
Optim  1  iout: 1589/4000   time/tcpu:   1.07/13183.89   Opt:  6.26207972
Optim  1  iout: 1590/4000   time/tcpu:   1.08/13184.97   Opt:  6.26188183
Optim  1  iout: 1591/4000   time/tcpu:   1.11/13186.08   Opt:  6.38292170
Optim  1  iout: 1592/4000   time/tcpu:   1.10/13187.18   Opt:  6.27254295
Optim  1  iout: 1593/4000   time/tcpu:   1.08/13188.26   Opt:  6.28073311
Optim  1  iout: 1594/4000   time/tcpu:   1.08/13189.34   Opt:  6.27449369
Optim  1  iout: 1595/4000   time/tcpu:   1.11/13190.45   Opt:  6.26746988
Optim  1  iout: 1596/4000   time/tcpu:   1.09/13191.54   Opt:  6.38083792
Optim  1  iout: 1597/4000   time/tcpu:   1.10/13192.64   Opt:  6.27815819
Optim  1  iout: 1598/4000   time/tcpu:   1.10/13193.74   Opt:  6.31450891
Optim  1  iout: 1599/4000   time/tcpu:   1.09/13194.84   Opt:  6.28547859
Optim  1  iout: 1600/4000   time/tcpu:   1.08/13195.92   Opt:  6.29192972
Optim  1  iout: 1601/4000   time/tcpu:   1.08/13197.00   Opt:  6.28834772
Optim  1  iout: 1602/4000   time/tcpu:   1.09/13198.08   Opt:  6.26739168
Optim  1  iout: 1603/4000   time/tcpu:   1.11/13199.19   Opt:  6.34324503
Optim  1  iout: 1604/4000   time/tcpu:   1.11/13200.30   Opt:  6.40790129
Optim  1  iout: 1605/4000   time/tcpu:   1.09/13201.39   Opt:  6.29318285
Optim  1  iout: 1606/4000   time/tcpu:   1.09/13202.48   Opt:  6.34248734
Optim  1  iout: 1607/4000   time/tcpu:   1.09/13203.56   Opt:  6.26950788
Optim  1  iout: 1608/4000   time/tcpu:   1.10/13204.67   Opt:  6.34949970
Optim  1  iout: 1609/4000   time/tcpu:   1.10/13205.77   Opt:  6.29138756
Optim  1  iout: 1610/4000   time/tcpu:   1.08/13206.85   Opt:  6.22643852
Optim  1  iout: 1611/4000   time/tcpu:   1.10/13207.95   Opt:  6.22078657
Optim  1  iout: 1612/4000   time/tcpu:   1.10/13209.05   Opt:  6.21635628
Optim  1  iout: 1613/4000   time/tcpu:   1.09/13210.14   Opt:  6.30371332
Optim  1  iout: 1614/4000   time/tcpu:   1.08/13211.22   Opt:  6.31584883
Optim  1  iout: 1615/4000   time/tcpu:   1.09/13212.31   Opt:  6.24518156
Optim  1  iout: 1616/4000   time/tcpu:   1.09/13213.40   Opt:  6.31456757
Optim  1  iout: 1617/4000   time/tcpu:   1.09/13214.49   Opt:  6.31519651
Optim  1  iout: 1618/4000   time/tcpu:   1.08/13215.57   Opt:  6.29912519
Optim  1  iout: 1619/4000   time/tcpu:   1.09/13216.66   Opt:  6.27576256
Optim  1  iout: 1620/4000   time/tcpu:   1.08/13217.74   Opt:  6.29982281
Optim  1  iout: 1621/4000   time/tcpu:   1.09/13218.83   Opt:  6.34705067
Optim  1  iout: 1622/4000   time/tcpu:   1.08/13219.91   Opt:  6.34953880
Optim  1  iout: 1623/4000   time/tcpu:   1.09/13221.00   Opt:  6.29923058
Optim  1  iout: 1624/4000   time/tcpu:   1.10/13222.10   Opt:  6.32149172
Optim  1  iout: 1625/4000   time/tcpu:   1.10/13223.19   Opt:  6.36599207
Optim  1  iout: 1626/4000   time/tcpu:   1.08/13224.28   Opt:  6.32165623
Optim  1  iout: 1627/4000   time/tcpu:   1.10/13225.37   Opt:  6.37173700
Optim  1  iout: 1628/4000   time/tcpu:   1.09/13226.46   Opt:  6.27112436
Optim  1  iout: 1629/4000   time/tcpu:   1.09/13227.55   Opt:  6.31459665
Optim  1  iout: 1630/4000   time/tcpu:   1.08/13228.63   Opt:  6.31759262
Optim  1  iout: 1631/4000   time/tcpu:   1.09/13229.72   Opt:  6.24341488
Optim  1  iout: 1632/4000   time/tcpu:   1.08/13230.80   Opt:  6.31646013
Optim  1  iout: 1633/4000   time/tcpu:   1.08/13231.89   Opt:  6.26675081
Optim  1  iout: 1634/4000   time/tcpu:   1.10/13232.99   Opt:  6.26750660
Optim  1  iout: 1635/4000   time/tcpu:   1.09/13234.08   Opt:  6.24149036
Optim  1  iout: 1636/4000   time/tcpu:   1.11/13235.19   Opt:  6.38629866
Optim  1  iout: 1637/4000   time/tcpu:   1.10/13236.29   Opt:  6.25610971
Optim  1  iout: 1638/4000   time/tcpu:   1.08/13237.37   Opt:  6.20762777
Optim  1  iout: 1639/4000   time/tcpu:   1.10/13238.47   Opt:  6.31279421
Optim  1  iout: 1640/4000   time/tcpu:   1.09/13239.56   Opt:  6.31288195
Optim  1  iout: 1641/4000   time/tcpu:   1.08/13240.64   Opt:  6.27182388
Optim  1  iout: 1642/4000   time/tcpu:   1.08/13241.72   Opt:  6.35323048
Optim  1  iout: 1643/4000   time/tcpu:   1.10/13242.82   Opt:  6.23470068
Optim  1  iout: 1644/4000   time/tcpu:   1.08/13243.90   Opt:  6.27951860
Optim  1  iout: 1645/4000   time/tcpu:   1.10/13245.00   Opt:  6.22522163
Optim  1  iout: 1646/4000   time/tcpu:   1.10/13246.11   Opt:  6.37020540
Optim  1  iout: 1647/4000   time/tcpu:   1.10/13247.20   Opt:  6.24195099
Optim  1  iout: 1648/4000   time/tcpu:   1.10/13248.30   Opt:  6.32530165
Optim  1  iout: 1649/4000   time/tcpu:   1.10/13249.41   Opt:  6.34149361
Optim  1  iout: 1650/4000   time/tcpu:   1.08/13250.48   Opt:  6.25234032
Optim  1  iout: 1651/4000   time/tcpu:   1.09/13251.57   Opt:  6.31387472
Optim  1  iout: 1652/4000   time/tcpu:   1.07/13252.65   Opt:  6.32154751
Optim  1  iout: 1653/4000   time/tcpu:   1.10/13253.75   Opt:  6.29357243
Optim  1  iout: 1654/4000   time/tcpu:   1.07/13254.81   Opt:  6.28103304
Optim  1  iout: 1655/4000   time/tcpu:   1.09/13255.91   Opt:  6.34002972
Optim  1  iout: 1656/4000   time/tcpu:   1.09/13257.00   Opt:  6.26408768
Optim  1  iout: 1657/4000   time/tcpu:   1.09/13258.09   Opt:  6.30464363
Optim  1  iout: 1658/4000   time/tcpu:   1.09/13259.18   Opt:  6.28636169
Optim  1  iout: 1659/4000   time/tcpu:   1.10/13260.28   Opt:  6.33790445
Optim  1  iout: 1660/4000   time/tcpu:   1.09/13261.37   Opt:  6.27466011
Optim  1  iout: 1661/4000   time/tcpu:   1.09/13262.46   Opt:  6.32040358
Optim  1  iout: 1662/4000   time/tcpu:   1.09/13263.55   Opt:  6.29027748
Optim  1  iout: 1663/4000   time/tcpu:   1.08/13264.63   Opt:  6.29376078
Optim  1  iout: 1664/4000   time/tcpu:   1.10/13265.73   Opt:  6.32558966
Optim  1  iout: 1665/4000   time/tcpu:   1.10/13266.83   Opt:  6.28632164
Optim  1  iout: 1666/4000   time/tcpu:   1.10/13267.92   Opt:  6.29796600
Optim  1  iout: 1667/4000   time/tcpu:   1.10/13269.02   Opt:  6.32744217
Optim  1  iout: 1668/4000   time/tcpu:   1.07/13270.10   Opt:  6.30206108
Optim  1  iout: 1669/4000   time/tcpu:   1.08/13271.18   Opt:  6.31705284
Optim  1  iout: 1670/4000   time/tcpu:   1.10/13272.28   Opt:  6.30700779
Optim  1  iout: 1671/4000   time/tcpu:   1.07/13273.35   Opt:  6.30999231
Optim  1  iout: 1672/4000   time/tcpu:   1.08/13274.43   Opt:  6.20579576
Optim  1  iout: 1673/4000   time/tcpu:   1.10/13275.53   Opt:  6.29054737
Optim  1  iout: 1674/4000   time/tcpu:   1.09/13276.62   Opt:  6.29224586
Optim  1  iout: 1675/4000   time/tcpu:   1.12/13277.74   Opt:  6.26304626
Optim  1  iout: 1676/4000   time/tcpu:   1.08/13278.82   Opt:  6.38540030
Optim  1  iout: 1677/4000   time/tcpu:   1.08/13279.91   Opt:  6.32452154
Optim  1  iout: 1678/4000   time/tcpu:   1.08/13280.99   Opt:  6.28782415
Optim  1  iout: 1679/4000   time/tcpu:   1.09/13282.08   Opt:  6.28330612
Optim  1  iout: 1680/4000   time/tcpu:   1.07/13283.15   Opt:  6.28005600
Optim  1  iout: 1681/4000   time/tcpu:   1.10/13284.25   Opt:  6.28329372
Optim  1  iout: 1682/4000   time/tcpu:   1.10/13285.35   Opt:  6.36821795
Optim  1  iout: 1683/4000   time/tcpu:   1.09/13286.44   Opt:  6.21627569
Optim  1  iout: 1684/4000   time/tcpu:   1.08/13287.53   Opt:  6.28435373
Optim  1  iout: 1685/4000   time/tcpu:   1.11/13288.63   Opt:  6.28573370
Optim  1  iout: 1686/4000   time/tcpu:   1.09/13289.72   Opt:  6.29366016
Optim  1  iout: 1687/4000   time/tcpu:   1.08/13290.80   Opt:  6.34058285
Optim  1  iout: 1688/4000   time/tcpu:   1.09/13291.89   Opt:  6.33753538
Optim  1  iout: 1689/4000   time/tcpu:   1.11/13293.00   Opt:  6.40706158
Optim  1  iout: 1690/4000   time/tcpu:   1.08/13294.08   Opt:  6.27795601
Optim  1  iout: 1691/4000   time/tcpu:   1.12/13295.20   Opt:  6.26253605
Optim  1  iout: 1692/4000   time/tcpu:   1.11/13296.31   Opt:  6.28522396
Optim  1  iout: 1693/4000   time/tcpu:   1.10/13297.41   Opt:  6.26085663
Optim  1  iout: 1694/4000   time/tcpu:   1.10/13298.51   Opt:  6.32501173
Optim  1  iout: 1695/4000   time/tcpu:   1.08/13299.59   Opt:  6.31735039
Optim  1  iout: 1696/4000   time/tcpu:   1.09/13300.68   Opt:  6.26983309
Optim  1  iout: 1697/4000   time/tcpu:   1.10/13301.78   Opt:  6.31695795
Optim  1  iout: 1698/4000   time/tcpu:   1.08/13302.86   Opt:  6.37178898
Optim  1  iout: 1699/4000   time/tcpu:   1.08/13303.94   Opt:  6.24732208
Optim  1  iout: 1700/4000   time/tcpu:   1.08/13305.02   Opt:  6.29489756
Optim  1  iout: 1701/4000   time/tcpu:   1.09/13306.11   Opt:  6.24619913
Optim  1  iout: 1702/4000   time/tcpu:   1.10/13307.20   Opt:  6.22915030
Optim  1  iout: 1703/4000   time/tcpu:   1.09/13308.29   Opt:  6.33210754
Optim  1  iout: 1704/4000   time/tcpu:   1.08/13309.37   Opt:  6.27096462
Optim  1  iout: 1705/4000   time/tcpu:   1.10/13310.47   Opt:  6.28702736
Optim  1  iout: 1706/4000   time/tcpu:   1.09/13311.56   Opt:  6.28648567
Optim  1  iout: 1707/4000   time/tcpu:   1.09/13312.65   Opt:  6.32326078
Optim  1  iout: 1708/4000   time/tcpu:   1.09/13313.74   Opt:  6.39077806
Optim  1  iout: 1709/4000   time/tcpu:   1.09/13314.83   Opt:  6.27219152
Optim  1  iout: 1710/4000   time/tcpu:   1.08/13315.91   Opt:  6.36165237
Optim  1  iout: 1711/4000   time/tcpu:   1.09/13317.01   Opt:  6.17276049
Optim  1  iout: 1712/4000   time/tcpu:   1.10/13318.11   Opt:  6.22693968
Optim  1  iout: 1713/4000   time/tcpu:   1.10/13319.21   Opt:  6.29681396
Optim  1  iout: 1714/4000   time/tcpu:   1.08/13320.29   Opt:  6.30943441
Optim  1  iout: 1715/4000   time/tcpu:   1.10/13321.38   Opt:  6.23270893
Optim  1  iout: 1716/4000   time/tcpu:   1.09/13322.47   Opt:  6.36263084
Optim  1  iout: 1717/4000   time/tcpu:   1.07/13323.54   Opt:  6.34674931
Optim  1  iout: 1718/4000   time/tcpu:   1.02/13324.57   Opt:  6.33968687
Optim  1  iout: 1719/4000   time/tcpu:   0.87/13325.44   Opt:  6.33907223
Optim  1  iout: 1720/4000   time/tcpu:   1.00/13326.44   Opt:  6.25845718
Optim  1  iout: 1721/4000   time/tcpu:   1.08/13327.52   Opt:  6.29781055
Optim  1  iout: 1722/4000   time/tcpu:   1.08/13328.60   Opt:  6.27868462
Optim  1  iout: 1723/4000   time/tcpu:   1.09/13329.69   Opt:  6.32129765
Optim  1  iout: 1724/4000   time/tcpu:   1.10/13330.79   Opt:  6.32166719
Optim  1  iout: 1725/4000   time/tcpu:   1.09/13331.88   Opt:  6.36342192
Optim  1  iout: 1726/4000   time/tcpu:   1.09/13332.97   Opt:  6.30058384
Optim  1  iout: 1727/4000   time/tcpu:   1.09/13334.06   Opt:  6.32917309
Optim  1  iout: 1728/4000   time/tcpu:   1.10/13335.16   Opt:  6.31465721
Optim  1  iout: 1729/4000   time/tcpu:   1.10/13336.26   Opt:  6.26158142
Optim  1  iout: 1730/4000   time/tcpu:   1.09/13337.36   Opt:  6.36531067
Optim  1  iout: 1731/4000   time/tcpu:   1.11/13338.47   Opt:  6.30701828
Optim  1  iout: 1732/4000   time/tcpu:   1.11/13339.58   Opt:  6.21636438
Optim  1  iout: 1733/4000   time/tcpu:   1.11/13340.69   Opt:  6.32004690
Optim  1  iout: 1734/4000   time/tcpu:   1.10/13341.78   Opt:  6.34553242
Optim  1  iout: 1735/4000   time/tcpu:   1.10/13342.88   Opt:  6.31249666
Optim  1  iout: 1736/4000   time/tcpu:   1.08/13343.97   Opt:  6.26336145
Optim  1  iout: 1737/4000   time/tcpu:   1.09/13345.06   Opt:  6.31773424
Optim  1  iout: 1738/4000   time/tcpu:   1.09/13346.15   Opt:  6.33885431
Optim  1  iout: 1739/4000   time/tcpu:   1.08/13347.23   Opt:  6.33077860
Optim  1  iout: 1740/4000   time/tcpu:   1.09/13348.32   Opt:  6.32883978
Optim  1  iout: 1741/4000   time/tcpu:   1.09/13349.40   Opt:  6.27247477
Optim  1  iout: 1742/4000   time/tcpu:   1.10/13350.51   Opt:  6.21372461
Optim  1  iout: 1743/4000   time/tcpu:   1.08/13351.58   Opt:  6.29542875
Optim  1  iout: 1744/4000   time/tcpu:   1.10/13352.68   Opt:  6.32933712
Optim  1  iout: 1745/4000   time/tcpu:   1.10/13353.78   Opt:  6.32617855
Optim  1  iout: 1746/4000   time/tcpu:   1.08/13354.86   Opt:  6.30315256
Optim  1  iout: 1747/4000   time/tcpu:   1.08/13355.95   Opt:  6.27035570
Optim  1  iout: 1748/4000   time/tcpu:   1.11/13357.06   Opt:  6.30784225
Optim  1  iout: 1749/4000   time/tcpu:   1.11/13358.16   Opt:  6.25896311
Optim  1  iout: 1750/4000   time/tcpu:   1.09/13359.26   Opt:  6.28615522
Optim  1  iout: 1751/4000   time/tcpu:   1.08/13360.34   Opt:  6.32941198
Optim  1  iout: 1752/4000   time/tcpu:   1.09/13361.43   Opt:  6.30736446
Optim  1  iout: 1753/4000   time/tcpu:   1.10/13362.52   Opt:  6.26336861
Optim  1  iout: 1754/4000   time/tcpu:   1.09/13363.62   Opt:  6.22354698
Optim  1  iout: 1755/4000   time/tcpu:   1.08/13364.70   Opt:  6.30888987
Optim  1  iout: 1756/4000   time/tcpu:   1.09/13365.79   Opt:  6.30238342
Optim  1  iout: 1757/4000   time/tcpu:   1.09/13366.88   Opt:  6.34768438
Optim  1  iout: 1758/4000   time/tcpu:   1.10/13367.97   Opt:  6.33410263
Optim  1  iout: 1759/4000   time/tcpu:   1.09/13369.06   Opt:  6.24876118
Optim  1  iout: 1760/4000   time/tcpu:   1.10/13370.16   Opt:  6.30259228
Optim  1  iout: 1761/4000   time/tcpu:   1.09/13371.25   Opt:  6.35780191
Optim  1  iout: 1762/4000   time/tcpu:   1.08/13372.33   Opt:  6.23591661
Optim  1  iout: 1763/4000   time/tcpu:   1.09/13373.42   Opt:  6.31212616
Optim  1  iout: 1764/4000   time/tcpu:   1.10/13374.51   Opt:  6.29177332
Optim  1  iout: 1765/4000   time/tcpu:   1.09/13375.61   Opt:  6.30825186
Optim  1  iout: 1766/4000   time/tcpu:   1.10/13376.71   Opt:  6.23997641
Optim  1  iout: 1767/4000   time/tcpu:   1.09/13377.80   Opt:  6.33901358
Optim  1  iout: 1768/4000   time/tcpu:   1.10/13378.90   Opt:  6.31795597
Optim  1  iout: 1769/4000   time/tcpu:   1.09/13379.99   Opt:  6.28007412
Optim  1  iout: 1770/4000   time/tcpu:   1.08/13381.07   Opt:  6.22168446
Optim  1  iout: 1771/4000   time/tcpu:   1.07/13382.14   Opt:  6.33988190
Optim  1  iout: 1772/4000   time/tcpu:   1.09/13383.23   Opt:  6.31217861
Optim  1  iout: 1773/4000   time/tcpu:   1.09/13384.33   Opt:  6.38269711
Optim  1  iout: 1774/4000   time/tcpu:   1.08/13385.40   Opt:  6.31592369
Optim  1  iout: 1775/4000   time/tcpu:   1.09/13386.49   Opt:  6.36759090
Optim  1  iout: 1776/4000   time/tcpu:   1.09/13387.58   Opt:  6.36738825
Optim  1  iout: 1777/4000   time/tcpu:   1.09/13388.66   Opt:  6.38954830
Optim  1  iout: 1778/4000   time/tcpu:   1.08/13389.74   Opt:  6.37699890
Optim  1  iout: 1779/4000   time/tcpu:   1.08/13390.82   Opt:  6.30294466
Optim  1  iout: 1780/4000   time/tcpu:   1.09/13391.91   Opt:  6.24582338
Optim  1  iout: 1781/4000   time/tcpu:   1.05/13392.96   Opt:  6.21426964
Optim  1  iout: 1782/4000   time/tcpu:   1.08/13394.04   Opt:  6.28700018
Optim  1  iout: 1783/4000   time/tcpu:   1.09/13395.13   Opt:  6.33246946
Optim  1  iout: 1784/4000   time/tcpu:   1.09/13396.22   Opt:  6.30266666
Optim  1  iout: 1785/4000   time/tcpu:   1.10/13397.32   Opt:  6.33480740
Optim  1  iout: 1786/4000   time/tcpu:   1.09/13398.41   Opt:  6.32624435
Optim  1  iout: 1787/4000   time/tcpu:   1.08/13399.49   Opt:  6.24699783
Optim  1  iout: 1788/4000   time/tcpu:   1.10/13400.59   Opt:  6.29092026
Optim  1  iout: 1789/4000   time/tcpu:   1.10/13401.69   Opt:  6.30284691
Optim  1  iout: 1790/4000   time/tcpu:   1.11/13402.80   Opt:  6.23043060
Optim  1  iout: 1791/4000   time/tcpu:   1.09/13403.89   Opt:  6.25841331
Optim  1  iout: 1792/4000   time/tcpu:   1.08/13404.96   Opt:  6.29440022
Optim  1  iout: 1793/4000   time/tcpu:   1.08/13406.05   Opt:  6.30490446
Optim  1  iout: 1794/4000   time/tcpu:   1.10/13407.15   Opt:  6.24786663
Optim  1  iout: 1795/4000   time/tcpu:   1.10/13408.25   Opt:  6.33538771
Optim  1  iout: 1796/4000   time/tcpu:   1.09/13409.33   Opt:  6.29147959
Optim  1  iout: 1797/4000   time/tcpu:   1.09/13410.43   Opt:  6.32380819
Optim  1  iout: 1798/4000   time/tcpu:   1.11/13411.54   Opt:  6.32577467
Optim  1  iout: 1799/4000   time/tcpu:   1.10/13412.64   Opt:  6.29104900
Optim  1  iout: 1800/4000   time/tcpu:   1.10/13413.73   Opt:  6.25438833
Optim  1  iout: 1801/4000   time/tcpu:   1.09/13414.82   Opt:  6.28247166
Optim  1  iout: 1802/4000   time/tcpu:   1.10/13415.92   Opt:  6.25646782
Optim  1  iout: 1803/4000   time/tcpu:   1.09/13417.01   Opt:  6.25327778
Optim  1  iout: 1804/4000   time/tcpu:   1.09/13418.10   Opt:  6.37875891
Optim  1  iout: 1805/4000   time/tcpu:   1.10/13419.20   Opt:  6.35746002
Optim  1  iout: 1806/4000   time/tcpu:   1.08/13420.28   Opt:  6.30321074
Optim  1  iout: 1807/4000   time/tcpu:   1.09/13421.37   Opt:  6.30460072
Optim  1  iout: 1808/4000   time/tcpu:   1.10/13422.47   Opt:  6.28608036
Optim  1  iout: 1809/4000   time/tcpu:   1.08/13423.55   Opt:  6.29599047
Optim  1  iout: 1810/4000   time/tcpu:   1.08/13424.64   Opt:  6.29735851
Optim  1  iout: 1811/4000   time/tcpu:   1.09/13425.73   Opt:  6.32834196
Optim  1  iout: 1812/4000   time/tcpu:   1.09/13426.82   Opt:  6.27209234
Optim  1  iout: 1813/4000   time/tcpu:   1.11/13427.93   Opt:  6.25630236
Optim  1  iout: 1814/4000   time/tcpu:   1.09/13429.01   Opt:  6.32861042
Optim  1  iout: 1815/4000   time/tcpu:   1.10/13430.12   Opt:  6.23731136
Optim  1  iout: 1816/4000   time/tcpu:   1.09/13431.21   Opt:  6.29754066
Optim  1  iout: 1817/4000   time/tcpu:   1.09/13432.30   Opt:  6.31292772
Optim  1  iout: 1818/4000   time/tcpu:   1.10/13433.40   Opt:  6.26904869
Optim  1  iout: 1819/4000   time/tcpu:   1.10/13434.51   Opt:  6.32975912
Optim  1  iout: 1820/4000   time/tcpu:   1.09/13435.59   Opt:  6.25491285
Optim  1  iout: 1821/4000   time/tcpu:   1.10/13436.69   Opt:  6.28814745
Optim  1  iout: 1822/4000   time/tcpu:   1.08/13437.77   Opt:  6.28918505
Optim  1  iout: 1823/4000   time/tcpu:   1.09/13438.86   Opt:  6.28529406
Optim  1  iout: 1824/4000   time/tcpu:   1.09/13439.96   Opt:  6.35156918
Optim  1  iout: 1825/4000   time/tcpu:   1.12/13441.07   Opt:  6.28455544
Optim  1  iout: 1826/4000   time/tcpu:   1.09/13442.16   Opt:  6.34927940
Optim  1  iout: 1827/4000   time/tcpu:   1.10/13443.26   Opt:  6.26899815
Optim  1  iout: 1828/4000   time/tcpu:   1.09/13444.36   Opt:  6.34779501
Optim  1  iout: 1829/4000   time/tcpu:   1.08/13445.44   Opt:  6.34809828
Optim  1  iout: 1830/4000   time/tcpu:   1.09/13446.54   Opt:  6.26013851
Optim  1  iout: 1831/4000   time/tcpu:   1.08/13447.62   Opt:  6.32636070
Optim  1  iout: 1832/4000   time/tcpu:   1.09/13448.71   Opt:  6.32240057
Optim  1  iout: 1833/4000   time/tcpu:   1.08/13449.79   Opt:  6.34215784
Optim  1  iout: 1834/4000   time/tcpu:   1.09/13450.88   Opt:  6.22104788
Optim  1  iout: 1835/4000   time/tcpu:   1.10/13451.97   Opt:  6.36721754
Optim  1  iout: 1836/4000   time/tcpu:   1.08/13453.06   Opt:  6.27093840
Optim  1  iout: 1837/4000   time/tcpu:   1.09/13454.15   Opt:  6.29057074
Optim  1  iout: 1838/4000   time/tcpu:   1.10/13455.25   Opt:  6.33167887
Optim  1  iout: 1839/4000   time/tcpu:   1.08/13456.32   Opt:  6.31049633
Optim  1  iout: 1840/4000   time/tcpu:   1.08/13457.40   Opt:  6.28335285
Optim  1  iout: 1841/4000   time/tcpu:   1.08/13458.48   Opt:  6.37848043
Optim  1  iout: 1842/4000   time/tcpu:   1.10/13459.58   Opt:  6.34081125
Optim  1  iout: 1843/4000   time/tcpu:   1.09/13460.67   Opt:  6.25135612
Optim  1  iout: 1844/4000   time/tcpu:   1.09/13461.77   Opt:  6.31282234
Optim  1  iout: 1845/4000   time/tcpu:   1.09/13462.86   Opt:  6.22675276
Optim  1  iout: 1846/4000   time/tcpu:   1.09/13463.95   Opt:  6.29840136
Optim  1  iout: 1847/4000   time/tcpu:   1.10/13465.05   Opt:  6.34101963
Optim  1  iout: 1848/4000   time/tcpu:   1.10/13466.15   Opt:  6.31162357
Optim  1  iout: 1849/4000   time/tcpu:   1.09/13467.24   Opt:  6.20124197
Optim  1  iout: 1850/4000   time/tcpu:   1.09/13468.33   Opt:  6.26059580
Optim  1  iout: 1851/4000   time/tcpu:   1.09/13469.42   Opt:  6.25189829
Optim  1  iout: 1852/4000   time/tcpu:   1.08/13470.51   Opt:  6.37965727
Optim  1  iout: 1853/4000   time/tcpu:   1.09/13471.59   Opt:  6.31727266
Optim  1  iout: 1854/4000   time/tcpu:   1.11/13472.70   Opt:  6.31526279
Optim  1  iout: 1855/4000   time/tcpu:   1.09/13473.80   Opt:  6.19863462
Optim  1  iout: 1856/4000   time/tcpu:   1.11/13474.91   Opt:  6.25523233
Optim  1  iout: 1857/4000   time/tcpu:   1.09/13476.00   Opt:  6.28861332
Optim  1  iout: 1858/4000   time/tcpu:   1.07/13477.08   Opt:  6.23593283
Optim  1  iout: 1859/4000   time/tcpu:   1.10/13478.17   Opt:  6.34740400
Optim  1  iout: 1860/4000   time/tcpu:   1.10/13479.27   Opt:  6.21801090
Optim  1  iout: 1861/4000   time/tcpu:   1.10/13480.37   Opt:  6.27075005
Optim  1  iout: 1862/4000   time/tcpu:   1.08/13481.45   Opt:  6.23858356
Optim  1  iout: 1863/4000   time/tcpu:   1.08/13482.53   Opt:  6.29651260
Optim  1  iout: 1864/4000   time/tcpu:   1.09/13483.62   Opt:  6.27485657
Optim  1  iout: 1865/4000   time/tcpu:   1.11/13484.73   Opt:  6.25457048
Optim  1  iout: 1866/4000   time/tcpu:   1.10/13485.82   Opt:  6.33487511
Optim  1  iout: 1867/4000   time/tcpu:   1.10/13486.92   Opt:  6.27310658
Optim  1  iout: 1868/4000   time/tcpu:   1.10/13488.02   Opt:  6.31644154
Optim  1  iout: 1869/4000   time/tcpu:   1.10/13489.12   Opt:  6.27835369
Optim  1  iout: 1870/4000   time/tcpu:   1.08/13490.20   Opt:  6.41193390
Optim  1  iout: 1871/4000   time/tcpu:   1.10/13491.29   Opt:  6.33015060
Optim  1  iout: 1872/4000   time/tcpu:   1.08/13492.38   Opt:  6.29528427
Optim  1  iout: 1873/4000   time/tcpu:   1.09/13493.47   Opt:  6.28777552
Optim  1  iout: 1874/4000   time/tcpu:   1.10/13494.57   Opt:  6.33643293
Optim  1  iout: 1875/4000   time/tcpu:   1.10/13495.67   Opt:  6.32839727
Optim  1  iout: 1876/4000   time/tcpu:   1.10/13496.76   Opt:  6.31278515
Optim  1  iout: 1877/4000   time/tcpu:   1.08/13497.85   Opt:  6.31653500
Optim  1  iout: 1878/4000   time/tcpu:   1.09/13498.94   Opt:  6.25956964
Optim  1  iout: 1879/4000   time/tcpu:   1.09/13500.03   Opt:  6.29145718
Optim  1  iout: 1880/4000   time/tcpu:   1.09/13501.12   Opt:  6.23768187
Optim  1  iout: 1881/4000   time/tcpu:   1.08/13502.20   Opt:  6.27076054
Optim  1  iout: 1882/4000   time/tcpu:   1.09/13503.29   Opt:  6.30278492
Optim  1  iout: 1883/4000   time/tcpu:   1.10/13504.39   Opt:  6.34371185
Optim  1  iout: 1884/4000   time/tcpu:   1.10/13505.49   Opt:  6.30156803
Optim  1  iout: 1885/4000   time/tcpu:   1.10/13506.59   Opt:  6.31080675
Optim  1  iout: 1886/4000   time/tcpu:   1.10/13507.69   Opt:  6.17618227
Optim  1  iout: 1887/4000   time/tcpu:   1.08/13508.77   Opt:  6.27005482
Optim  1  iout: 1888/4000   time/tcpu:   1.09/13509.86   Opt:  6.25832605
Optim  1  iout: 1889/4000   time/tcpu:   1.08/13510.94   Opt:  6.32028389
Optim  1  iout: 1890/4000   time/tcpu:   1.10/13512.05   Opt:  6.29017067
Optim  1  iout: 1891/4000   time/tcpu:   1.09/13513.13   Opt:  6.39404821
Optim  1  iout: 1892/4000   time/tcpu:   1.11/13514.24   Opt:  6.28939342
Optim  1  iout: 1893/4000   time/tcpu:   1.07/13515.32   Opt:  6.29734468
Optim  1  iout: 1894/4000   time/tcpu:   1.08/13516.40   Opt:  6.36193657
Optim  1  iout: 1895/4000   time/tcpu:   1.11/13517.51   Opt:  6.29518032
Optim  1  iout: 1896/4000   time/tcpu:   1.09/13518.60   Opt:  6.24567890
Optim  1  iout: 1897/4000   time/tcpu:   1.08/13519.68   Opt:  6.28263140
Optim  1  iout: 1898/4000   time/tcpu:   1.09/13520.77   Opt:  6.28260612
Optim  1  iout: 1899/4000   time/tcpu:   1.10/13521.87   Opt:  6.24055815
Optim  1  iout: 1900/4000   time/tcpu:   1.11/13522.98   Opt:  6.34778023
Optim  1  iout: 1901/4000   time/tcpu:   1.09/13524.07   Opt:  6.30834484
Optim  1  iout: 1902/4000   time/tcpu:   1.07/13525.14   Opt:  6.32188797
Optim  1  iout: 1903/4000   time/tcpu:   1.09/13526.23   Opt:  6.33080244
Optim  1  iout: 1904/4000   time/tcpu:   1.10/13527.33   Opt:  6.29777813
Optim  1  iout: 1905/4000   time/tcpu:   1.06/13528.39   Opt:  6.32152843
Optim  1  iout: 1906/4000   time/tcpu:   1.10/13529.48   Opt:  6.28421116
Optim  1  iout: 1907/4000   time/tcpu:   1.10/13530.58   Opt:  6.33233595
Optim  1  iout: 1908/4000   time/tcpu:   1.09/13531.67   Opt:  6.28893852
Optim  1  iout: 1909/4000   time/tcpu:   1.11/13532.78   Opt:  6.26999235
Optim  1  iout: 1910/4000   time/tcpu:   1.08/13533.85   Opt:  6.28713131
Optim  1  iout: 1911/4000   time/tcpu:   1.09/13534.94   Opt:  6.28664017
Optim  1  iout: 1912/4000   time/tcpu:   1.08/13536.02   Opt:  6.34734488
Optim  1  iout: 1913/4000   time/tcpu:   1.08/13537.11   Opt:  6.34112787
Optim  1  iout: 1914/4000   time/tcpu:   1.10/13538.21   Opt:  6.23638630
Optim  1  iout: 1915/4000   time/tcpu:   1.07/13539.28   Opt:  6.27989435
Optim  1  iout: 1916/4000   time/tcpu:   1.10/13540.38   Opt:  6.25990438
Optim  1  iout: 1917/4000   time/tcpu:   1.10/13541.48   Opt:  6.26375771
Optim  1  iout: 1918/4000   time/tcpu:   1.09/13542.57   Opt:  6.25214958
Optim  1  iout: 1919/4000   time/tcpu:   1.09/13543.66   Opt:  6.27735138
Optim  1  iout: 1920/4000   time/tcpu:   1.10/13544.75   Opt:  6.28281260
Optim  1  iout: 1921/4000   time/tcpu:   1.10/13545.85   Opt:  6.31942272
Optim  1  iout: 1922/4000   time/tcpu:   1.08/13546.94   Opt:  6.33835840
Optim  1  iout: 1923/4000   time/tcpu:   1.10/13548.04   Opt:  6.29467249
Optim  1  iout: 1924/4000   time/tcpu:   1.09/13549.13   Opt:  6.25069714
Optim  1  iout: 1925/4000   time/tcpu:   1.09/13550.22   Opt:  6.26130962
Optim  1  iout: 1926/4000   time/tcpu:   1.09/13551.30   Opt:  6.35654593
Optim  1  iout: 1927/4000   time/tcpu:   1.09/13552.39   Opt:  6.28617525
Optim  1  iout: 1928/4000   time/tcpu:   1.08/13553.47   Opt:  6.25995111
Optim  1  iout: 1929/4000   time/tcpu:   1.09/13554.56   Opt:  6.30393791
Optim  1  iout: 1930/4000   time/tcpu:   1.08/13555.64   Opt:  6.26408863
Optim  1  iout: 1931/4000   time/tcpu:   1.10/13556.74   Opt:  6.34591436
Optim  1  iout: 1932/4000   time/tcpu:   1.09/13557.83   Opt:  6.30473804
Optim  1  iout: 1933/4000   time/tcpu:   1.10/13558.93   Opt:  6.35994768
Optim  1  iout: 1934/4000   time/tcpu:   1.09/13560.03   Opt:  6.31700993
Optim  1  iout: 1935/4000   time/tcpu:   1.11/13561.14   Opt:  6.28638363
Optim  1  iout: 1936/4000   time/tcpu:   1.10/13562.23   Opt:  6.30042458
Optim  1  iout: 1937/4000   time/tcpu:   1.09/13563.32   Opt:  6.29833603
Optim  1  iout: 1938/4000   time/tcpu:   1.09/13564.41   Opt:  6.31518698
Optim  1  iout: 1939/4000   time/tcpu:   1.09/13565.50   Opt:  6.23149109
Optim  1  iout: 1940/4000   time/tcpu:   1.09/13566.59   Opt:  6.28554010
Optim  1  iout: 1941/4000   time/tcpu:   1.08/13567.67   Opt:  6.26706648
Optim  1  iout: 1942/4000   time/tcpu:   1.09/13568.76   Opt:  6.31581736
Optim  1  iout: 1943/4000   time/tcpu:   1.09/13569.85   Opt:  6.23792601
Optim  1  iout: 1944/4000   time/tcpu:   1.10/13570.94   Opt:  6.20902729
Optim  1  iout: 1945/4000   time/tcpu:   1.08/13572.02   Opt:  6.28885460
Optim  1  iout: 1946/4000   time/tcpu:   1.08/13573.10   Opt:  6.30370760
Optim  1  iout: 1947/4000   time/tcpu:   1.11/13574.21   Opt:  6.30784893
Optim  1  iout: 1948/4000   time/tcpu:   1.10/13575.31   Opt:  6.31521797
Optim  1  iout: 1949/4000   time/tcpu:   1.08/13576.40   Opt:  6.32342482
Optim  1  iout: 1950/4000   time/tcpu:   1.10/13577.49   Opt:  6.33223724
Optim  1  iout: 1951/4000   time/tcpu:   1.09/13578.58   Opt:  6.30347967
Optim  1  iout: 1952/4000   time/tcpu:   1.10/13579.68   Opt:  6.18274260
Optim  1  iout: 1953/4000   time/tcpu:   1.08/13580.76   Opt:  6.26143551
Optim  1  iout: 1954/4000   time/tcpu:   1.10/13581.86   Opt:  6.30740452
Optim  1  iout: 1955/4000   time/tcpu:   1.09/13582.94   Opt:  6.30557060
Optim  1  iout: 1956/4000   time/tcpu:   1.09/13584.03   Opt:  6.30401564
Optim  1  iout: 1957/4000   time/tcpu:   1.11/13585.14   Opt:  6.38225985
Optim  1  iout: 1958/4000   time/tcpu:   1.08/13586.22   Opt:  6.36349440
Optim  1  iout: 1959/4000   time/tcpu:   1.10/13587.32   Opt:  6.32530260
Optim  1  iout: 1960/4000   time/tcpu:   1.08/13588.40   Opt:  6.18710661
Optim  1  iout: 1961/4000   time/tcpu:   1.09/13589.49   Opt:  6.23727465
Optim  1  iout: 1962/4000   time/tcpu:   1.09/13590.59   Opt:  6.29377508
Optim  1  iout: 1963/4000   time/tcpu:   1.10/13591.68   Opt:  6.25538588
Optim  1  iout: 1964/4000   time/tcpu:   1.12/13592.80   Opt:  6.33388090
Optim  1  iout: 1965/4000   time/tcpu:   1.06/13593.86   Opt:  6.27693748
Optim  1  iout: 1966/4000   time/tcpu:   1.10/13594.96   Opt:  6.30237007
Optim  1  iout: 1967/4000   time/tcpu:   1.09/13596.05   Opt:  6.33488750
Optim  1  iout: 1968/4000   time/tcpu:   1.09/13597.14   Opt:  6.34279680
Optim  1  iout: 1969/4000   time/tcpu:   1.08/13598.22   Opt:  6.33544731
Optim  1  iout: 1970/4000   time/tcpu:   1.10/13599.32   Opt:  6.25429678
Optim  1  iout: 1971/4000   time/tcpu:   1.09/13600.40   Opt:  6.30382633
Optim  1  iout: 1972/4000   time/tcpu:   1.09/13601.49   Opt:  6.35669613
Optim  1  iout: 1973/4000   time/tcpu:   1.09/13602.58   Opt:  6.38052464
Optim  1  iout: 1974/4000   time/tcpu:   1.08/13603.66   Opt:  6.37009382
Optim  1  iout: 1975/4000   time/tcpu:   1.11/13604.77   Opt:  6.29298258
Optim  1  iout: 1976/4000   time/tcpu:   1.09/13605.85   Opt:  6.36982298
Optim  1  iout: 1977/4000   time/tcpu:   1.10/13606.95   Opt:  6.32804489
Optim  1  iout: 1978/4000   time/tcpu:   1.09/13608.05   Opt:  6.34486246
Optim  1  iout: 1979/4000   time/tcpu:   1.08/13609.13   Opt:  6.32972622
Optim  1  iout: 1980/4000   time/tcpu:   1.10/13610.22   Opt:  6.36622477
Optim  1  iout: 1981/4000   time/tcpu:   1.08/13611.30   Opt:  6.27639389
Optim  1  iout: 1982/4000   time/tcpu:   1.09/13612.39   Opt:  6.29288483
Optim  1  iout: 1983/4000   time/tcpu:   1.08/13613.46   Opt:  6.34093046
Optim  1  iout: 1984/4000   time/tcpu:   1.11/13614.57   Opt:  6.32722855
Optim  1  iout: 1985/4000   time/tcpu:   1.09/13615.67   Opt:  6.31395626
Optim  1  iout: 1986/4000   time/tcpu:   1.10/13616.77   Opt:  6.29042149
Optim  1  iout: 1987/4000   time/tcpu:   1.10/13617.87   Opt:  6.32179689
Optim  1  iout: 1988/4000   time/tcpu:   1.08/13618.95   Opt:  6.24712324
Optim  1  iout: 1989/4000   time/tcpu:   1.08/13620.03   Opt:  6.29006433
Optim  1  iout: 1990/4000   time/tcpu:   1.06/13621.09   Opt:  6.33236551
Optim  1  iout: 1991/4000   time/tcpu:   1.10/13622.20   Opt:  6.32777786
Optim  1  iout: 1992/4000   time/tcpu:   0.95/13623.14   Opt:  6.32203484
Optim  1  iout: 1993/4000   time/tcpu:   0.88/13624.02   Opt:  6.27937889
Optim  1  iout: 1994/4000   time/tcpu:   1.07/13625.09   Opt:  6.39256430
Optim  1  iout: 1995/4000   time/tcpu:   1.08/13626.17   Opt:  6.25341225
Optim  1  iout: 1996/4000   time/tcpu:   1.11/13627.29   Opt:  6.36655664
Optim  1  iout: 1997/4000   time/tcpu:   1.07/13628.36   Opt:  6.29666615
Optim  1  iout: 1998/4000   time/tcpu:   1.08/13629.44   Opt:  6.32357740
Optim  1  iout: 1999/4000   time/tcpu:   1.08/13630.52   Opt:  6.23028135
Optim  1  iout: 2000/4000   time/tcpu:   1.09/13631.61   Opt:  6.34236717
Optim  1  iout: 2001/4000   time/tcpu:   1.10/13632.71   Opt:  6.31772518
Optim  1  iout: 2002/4000   time/tcpu:   1.09/13633.80   Opt:  6.30470896
Optim  1  iout: 2003/4000   time/tcpu:   1.09/13634.90   Opt:  6.31864786
Optim  1  iout: 2004/4000   time/tcpu:   1.10/13635.99   Opt:  6.28251457
Optim  1  iout: 2005/4000   time/tcpu:   1.11/13637.11   Opt:  6.32796860
Optim  1  iout: 2006/4000   time/tcpu:   1.09/13638.20   Opt:  6.23273516
Optim  1  iout: 2007/4000   time/tcpu:   1.09/13639.29   Opt:  6.34196281
Optim  1  iout: 2008/4000   time/tcpu:   1.08/13640.37   Opt:  6.21611929
Optim  1  iout: 2009/4000   time/tcpu:   1.09/13641.46   Opt:  6.31317759
Optim  1  iout: 2010/4000   time/tcpu:   1.09/13642.55   Opt:  6.29965353
Optim  1  iout: 2011/4000   time/tcpu:   1.11/13643.66   Opt:  6.32941484
Optim  1  iout: 2012/4000   time/tcpu:   1.08/13644.74   Opt:  6.28909397
Optim  1  iout: 2013/4000   time/tcpu:   1.10/13645.84   Opt:  6.33503294
Optim  1  iout: 2014/4000   time/tcpu:   1.09/13646.93   Opt:  6.31392097
Optim  1  iout: 2015/4000   time/tcpu:   1.09/13648.02   Opt:  6.37437677
Optim  1  iout: 2016/4000   time/tcpu:   1.10/13649.12   Opt:  6.25581360
Optim  1  iout: 2017/4000   time/tcpu:   1.09/13650.22   Opt:  6.29525089
Optim  1  iout: 2018/4000   time/tcpu:   1.09/13651.30   Opt:  6.25935078
Optim  1  iout: 2019/4000   time/tcpu:   1.08/13652.39   Opt:  6.31494904
Optim  1  iout: 2020/4000   time/tcpu:   1.08/13653.47   Opt:  6.25694370
Optim  1  iout: 2021/4000   time/tcpu:   1.10/13654.57   Opt:  6.28722572
Optim  1  iout: 2022/4000   time/tcpu:   1.09/13655.66   Opt:  6.31229877
Optim  1  iout: 2023/4000   time/tcpu:   1.10/13656.75   Opt:  6.28449106
Optim  1  iout: 2024/4000   time/tcpu:   1.06/13657.81   Opt:  6.37678814
Optim  1  iout: 2025/4000   time/tcpu:   1.08/13658.89   Opt:  6.27814531
Optim  1  iout: 2026/4000   time/tcpu:   1.11/13660.00   Opt:  6.22911644
Optim  1  iout: 2027/4000   time/tcpu:   1.11/13661.11   Opt:  6.32316160
Optim  1  iout: 2028/4000   time/tcpu:   1.10/13662.21   Opt:  6.29733706
Optim  1  iout: 2029/4000   time/tcpu:   1.11/13663.31   Opt:  6.32246971
Optim  1  iout: 2030/4000   time/tcpu:   1.10/13664.41   Opt:  6.29326153
Optim  1  iout: 2031/4000   time/tcpu:   1.10/13665.51   Opt:  6.34462690
Optim  1  iout: 2032/4000   time/tcpu:   1.09/13666.61   Opt:  6.32879114
Optim  1  iout: 2033/4000   time/tcpu:   1.11/13667.71   Opt:  6.30616188
Optim  1  iout: 2034/4000   time/tcpu:   1.10/13668.82   Opt:  6.28022432
Optim  1  iout: 2035/4000   time/tcpu:   1.09/13669.91   Opt:  6.34249115
Optim  1  iout: 2036/4000   time/tcpu:   1.09/13671.00   Opt:  6.31300831
Optim  1  iout: 2037/4000   time/tcpu:   1.11/13672.10   Opt:  6.34536409
Optim  1  iout: 2038/4000   time/tcpu:   1.08/13673.19   Opt:  6.28808737
Optim  1  iout: 2039/4000   time/tcpu:   1.11/13674.29   Opt:  6.30774403
Optim  1  iout: 2040/4000   time/tcpu:   1.09/13675.38   Opt:  6.21724844
Optim  1  iout: 2041/4000   time/tcpu:   1.10/13676.48   Opt:  6.32506466
Optim  1  iout: 2042/4000   time/tcpu:   1.11/13677.59   Opt:  6.34202433
Optim  1  iout: 2043/4000   time/tcpu:   1.10/13678.69   Opt:  6.23896790
Optim  1  iout: 2044/4000   time/tcpu:   1.10/13679.79   Opt:  6.31162500
Optim  1  iout: 2045/4000   time/tcpu:   1.09/13680.88   Opt:  6.24820089
Optim  1  iout: 2046/4000   time/tcpu:   1.10/13681.98   Opt:  6.27573919
Optim  1  iout: 2047/4000   time/tcpu:   1.10/13683.08   Opt:  6.31709576
Optim  1  iout: 2048/4000   time/tcpu:   1.11/13684.19   Opt:  6.22785854
Optim  1  iout: 2049/4000   time/tcpu:   1.09/13685.28   Opt:  6.22077560
Optim  1  iout: 2050/4000   time/tcpu:   1.08/13686.36   Opt:  6.34283638
Optim  1  iout: 2051/4000   time/tcpu:   1.10/13687.46   Opt:  6.35339928
Optim  1  iout: 2052/4000   time/tcpu:   1.10/13688.56   Opt:  6.35997677
Optim  1  iout: 2053/4000   time/tcpu:   1.10/13689.66   Opt:  6.33612680
Optim  1  iout: 2054/4000   time/tcpu:   1.09/13690.75   Opt:  6.26351547
Optim  1  iout: 2055/4000   time/tcpu:   1.09/13691.84   Opt:  6.26230717
Optim  1  iout: 2056/4000   time/tcpu:   1.11/13692.95   Opt:  6.26777840
Optim  1  iout: 2057/4000   time/tcpu:   1.09/13694.03   Opt:  6.28299236
Optim  1  iout: 2058/4000   time/tcpu:   1.11/13695.15   Opt:  6.36507607
Optim  1  iout: 2059/4000   time/tcpu:   1.09/13696.24   Opt:  6.30015945
Optim  1  iout: 2060/4000   time/tcpu:   1.09/13697.34   Opt:  6.32071495
Optim  1  iout: 2061/4000   time/tcpu:   1.09/13698.43   Opt:  6.33733082
Optim  1  iout: 2062/4000   time/tcpu:   1.09/13699.52   Opt:  6.38034868
Optim  1  iout: 2063/4000   time/tcpu:   1.06/13700.59   Opt:  6.28119659
Optim  1  iout: 2064/4000   time/tcpu:   1.12/13701.71   Opt:  6.25706434
Optim  1  iout: 2065/4000   time/tcpu:   1.09/13702.80   Opt:  6.26119089
Optim  1  iout: 2066/4000   time/tcpu:   1.10/13703.90   Opt:  6.37386656
Optim  1  iout: 2067/4000   time/tcpu:   1.10/13704.99   Opt:  6.29729080
Optim  1  iout: 2068/4000   time/tcpu:   1.09/13706.09   Opt:  6.29863071
Optim  1  iout: 2069/4000   time/tcpu:   1.10/13707.18   Opt:  6.29679108
Optim  1  iout: 2070/4000   time/tcpu:   1.10/13708.28   Opt:  6.29741716
Optim  1  iout: 2071/4000   time/tcpu:   1.08/13709.36   Opt:  6.31344748
Optim  1  iout: 2072/4000   time/tcpu:   1.08/13710.44   Opt:  6.20276260
Optim  1  iout: 2073/4000   time/tcpu:   1.10/13711.54   Opt:  6.29202032
Optim  1  iout: 2074/4000   time/tcpu:   1.10/13712.63   Opt:  6.33449602
Optim  1  iout: 2075/4000   time/tcpu:   1.08/13713.71   Opt:  6.24130583
Optim  1  iout: 2076/4000   time/tcpu:   1.08/13714.79   Opt:  6.30807781
Optim  1  iout: 2077/4000   time/tcpu:   1.09/13715.88   Opt:  6.32201958
Optim  1  iout: 2078/4000   time/tcpu:   1.09/13716.98   Opt:  6.36810637
Optim  1  iout: 2079/4000   time/tcpu:   1.10/13718.07   Opt:  6.32848072
Optim  1  iout: 2080/4000   time/tcpu:   1.08/13719.15   Opt:  6.27293634
Optim  1  iout: 2081/4000   time/tcpu:   1.11/13720.26   Opt:  6.37316227
Optim  1  iout: 2082/4000   time/tcpu:   1.09/13721.35   Opt:  6.29656839
Optim  1  iout: 2083/4000   time/tcpu:   1.10/13722.45   Opt:  6.26408386
Optim  1  iout: 2084/4000   time/tcpu:   1.10/13723.55   Opt:  6.34579802
Optim  1  iout: 2085/4000   time/tcpu:   1.10/13724.65   Opt:  6.33871651
Optim  1  iout: 2086/4000   time/tcpu:   1.09/13725.74   Opt:  6.25552559
Optim  1  iout: 2087/4000   time/tcpu:   1.07/13726.81   Opt:  6.31865025
Optim  1  iout: 2088/4000   time/tcpu:   1.08/13727.89   Opt:  6.19462872
Optim  1  iout: 2089/4000   time/tcpu:   1.11/13729.00   Opt:  6.32790422
Optim  1  iout: 2090/4000   time/tcpu:   1.06/13730.06   Opt:  6.31375408
Optim  1  iout: 2091/4000   time/tcpu:   1.09/13731.15   Opt:  6.33741713
Optim  1  iout: 2092/4000   time/tcpu:   1.09/13732.24   Opt:  6.28928232
Optim  1  iout: 2093/4000   time/tcpu:   1.10/13733.34   Opt:  6.30372381
Optim  1  iout: 2094/4000   time/tcpu:   1.09/13734.43   Opt:  6.31314802
Optim  1  iout: 2095/4000   time/tcpu:   1.09/13735.52   Opt:  6.26550293
Optim  1  iout: 2096/4000   time/tcpu:   1.09/13736.61   Opt:  6.38527203
Optim  1  iout: 2097/4000   time/tcpu:   1.08/13737.69   Opt:  6.29746580
Optim  1  iout: 2098/4000   time/tcpu:   1.07/13738.76   Opt:  6.32496071
Optim  1  iout: 2099/4000   time/tcpu:   1.10/13739.87   Opt:  6.29448509
Optim  1  iout: 2100/4000   time/tcpu:   1.08/13740.95   Opt:  6.28140640
Optim  1  iout: 2101/4000   time/tcpu:   1.08/13742.03   Opt:  6.34351254
Optim  1  iout: 2102/4000   time/tcpu:   1.10/13743.14   Opt:  6.34050751
Optim  1  iout: 2103/4000   time/tcpu:   1.10/13744.23   Opt:  6.30415916
Optim  1  iout: 2104/4000   time/tcpu:   1.08/13745.31   Opt:  6.29164839
Optim  1  iout: 2105/4000   time/tcpu:   1.09/13746.40   Opt:  6.20513201
Optim  1  iout: 2106/4000   time/tcpu:   1.07/13747.48   Opt:  6.24604416
Optim  1  iout: 2107/4000   time/tcpu:   1.09/13748.57   Opt:  6.32826090
Optim  1  iout: 2108/4000   time/tcpu:   1.08/13749.65   Opt:  6.30684090
Optim  1  iout: 2109/4000   time/tcpu:   1.09/13750.74   Opt:  6.33670998
Optim  1  iout: 2110/4000   time/tcpu:   1.10/13751.84   Opt:  6.30881882
Optim  1  iout: 2111/4000   time/tcpu:   1.10/13752.94   Opt:  6.36808252
Optim  1  iout: 2112/4000   time/tcpu:   1.10/13754.04   Opt:  6.34827042
Optim  1  iout: 2113/4000   time/tcpu:   1.10/13755.13   Opt:  6.35943460
Optim  1  iout: 2114/4000   time/tcpu:   1.09/13756.22   Opt:  6.27032423
Optim  1  iout: 2115/4000   time/tcpu:   1.11/13757.32   Opt:  6.28383398
Optim  1  iout: 2116/4000   time/tcpu:   1.09/13758.42   Opt:  6.35928011
Optim  1  iout: 2117/4000   time/tcpu:   1.08/13759.50   Opt:  6.34969759
Optim  1  iout: 2118/4000   time/tcpu:   1.10/13760.60   Opt:  6.35805941
Optim  1  iout: 2119/4000   time/tcpu:   1.08/13761.68   Opt:  6.26791477
Optim  1  iout: 2120/4000   time/tcpu:   1.09/13762.77   Opt:  6.37923431
Optim  1  iout: 2121/4000   time/tcpu:   1.09/13763.86   Opt:  6.33946705
Optim  1  iout: 2122/4000   time/tcpu:   1.08/13764.94   Opt:  6.33585501
Optim  1  iout: 2123/4000   time/tcpu:   1.08/13766.02   Opt:  6.36558199
Optim  1  iout: 2124/4000   time/tcpu:   1.10/13767.12   Opt:  6.32647371
Optim  1  iout: 2125/4000   time/tcpu:   1.10/13768.22   Opt:  6.31373167
Optim  1  iout: 2126/4000   time/tcpu:   1.09/13769.31   Opt:  6.28883028
Optim  1  iout: 2127/4000   time/tcpu:   1.09/13770.39   Opt:  6.33046246
Optim  1  iout: 2128/4000   time/tcpu:   1.09/13771.49   Opt:  6.32257509
Optim  1  iout: 2129/4000   time/tcpu:   1.10/13772.58   Opt:  6.31122494
Optim  1  iout: 2130/4000   time/tcpu:   1.09/13773.67   Opt:  6.31734657
Optim  1  iout: 2131/4000   time/tcpu:   1.10/13774.76   Opt:  6.30861664
Optim  1  iout: 2132/4000   time/tcpu:   1.10/13775.86   Opt:  6.29403019
Optim  1  iout: 2133/4000   time/tcpu:   1.11/13776.97   Opt:  6.36721563
Optim  1  iout: 2134/4000   time/tcpu:   1.08/13778.05   Opt:  6.29280853
Optim  1  iout: 2135/4000   time/tcpu:   1.10/13779.15   Opt:  6.35929585
Optim  1  iout: 2136/4000   time/tcpu:   1.08/13780.23   Opt:  6.35000563
Optim  1  iout: 2137/4000   time/tcpu:   1.09/13781.32   Opt:  6.30579090
Optim  1  iout: 2138/4000   time/tcpu:   1.08/13782.40   Opt:  6.24049330
Optim  1  iout: 2139/4000   time/tcpu:   1.11/13783.51   Opt:  6.40046072
Optim  1  iout: 2140/4000   time/tcpu:   1.09/13784.59   Opt:  6.32501984
Optim  1  iout: 2141/4000   time/tcpu:   1.08/13785.68   Opt:  6.34167337
Optim  1  iout: 2142/4000   time/tcpu:   1.10/13786.78   Opt:  6.31652021
Optim  1  iout: 2143/4000   time/tcpu:   1.08/13787.86   Opt:  6.33458996
Optim  1  iout: 2144/4000   time/tcpu:   1.08/13788.94   Opt:  6.31393766
Optim  1  iout: 2145/4000   time/tcpu:   1.09/13790.03   Opt:  6.32159090
Optim  1  iout: 2146/4000   time/tcpu:   1.09/13791.12   Opt:  6.28851080
Optim  1  iout: 2147/4000   time/tcpu:   1.08/13792.20   Opt:  6.35911703
Optim  1  iout: 2148/4000   time/tcpu:   1.08/13793.29   Opt:  6.29061222
Optim  1  iout: 2149/4000   time/tcpu:   1.06/13794.35   Opt:  6.27939653
Optim  1  iout: 2150/4000   time/tcpu:   1.09/13795.44   Opt:  6.28175926
Optim  1  iout: 2151/4000   time/tcpu:   1.08/13796.52   Opt:  6.27330780
Optim  1  iout: 2152/4000   time/tcpu:   1.09/13797.60   Opt:  6.31354475
Optim  1  iout: 2153/4000   time/tcpu:   1.08/13798.69   Opt:  6.28726387
Optim  1  iout: 2154/4000   time/tcpu:   1.09/13799.77   Opt:  6.27813864
Optim  1  iout: 2155/4000   time/tcpu:   1.10/13800.88   Opt:  6.25758743
Optim  1  iout: 2156/4000   time/tcpu:   1.10/13801.98   Opt:  6.37058544
Optim  1  iout: 2157/4000   time/tcpu:   1.08/13803.06   Opt:  6.29215193
Optim  1  iout: 2158/4000   time/tcpu:   1.10/13804.16   Opt:  6.35942888
Optim  1  iout: 2159/4000   time/tcpu:   1.10/13805.26   Opt:  6.27634001
Optim  1  iout: 2160/4000   time/tcpu:   1.11/13806.37   Opt:  6.26368475
Optim  1  iout: 2161/4000   time/tcpu:   1.09/13807.46   Opt:  6.24785995
Optim  1  iout: 2162/4000   time/tcpu:   1.11/13808.56   Opt:  6.33356285
Optim  1  iout: 2163/4000   time/tcpu:   1.07/13809.63   Opt:  6.33810139
Optim  1  iout: 2164/4000   time/tcpu:   1.08/13810.72   Opt:  6.21484947
Optim  1  iout: 2165/4000   time/tcpu:   1.09/13811.80   Opt:  6.27586746
Optim  1  iout: 2166/4000   time/tcpu:   1.09/13812.90   Opt:  6.28683805
Optim  1  iout: 2167/4000   time/tcpu:   1.10/13813.99   Opt:  6.20274687
Optim  1  iout: 2168/4000   time/tcpu:   1.09/13815.09   Opt:  6.36324787
Optim  1  iout: 2169/4000   time/tcpu:   1.08/13816.17   Opt:  6.29428625
Optim  1  iout: 2170/4000   time/tcpu:   1.10/13817.27   Opt:  6.31610346
Optim  1  iout: 2171/4000   time/tcpu:   1.08/13818.35   Opt:  6.36370516
Optim  1  iout: 2172/4000   time/tcpu:   1.10/13819.46   Opt:  6.30558681
Optim  1  iout: 2173/4000   time/tcpu:   1.08/13820.54   Opt:  6.29289246
Optim  1  iout: 2174/4000   time/tcpu:   1.10/13821.63   Opt:  6.30643082
Optim  1  iout: 2175/4000   time/tcpu:   1.11/13822.74   Opt:  6.27405548
Optim  1  iout: 2176/4000   time/tcpu:   1.10/13823.84   Opt:  6.26268578
Optim  1  iout: 2177/4000   time/tcpu:   1.09/13824.93   Opt:  6.30884981
Optim  1  iout: 2178/4000   time/tcpu:   1.08/13826.01   Opt:  6.27453136
Optim  1  iout: 2179/4000   time/tcpu:   1.10/13827.11   Opt:  6.34346628
Optim  1  iout: 2180/4000   time/tcpu:   1.10/13828.21   Opt:  6.27503204
Optim  1  iout: 2181/4000   time/tcpu:   1.11/13829.32   Opt:  6.27709436
Optim  1  iout: 2182/4000   time/tcpu:   1.09/13830.41   Opt:  6.21567059
Optim  1  iout: 2183/4000   time/tcpu:   1.08/13831.49   Opt:  6.28465462
Optim  1  iout: 2184/4000   time/tcpu:   1.10/13832.59   Opt:  6.33009577
Optim  1  iout: 2185/4000   time/tcpu:   1.10/13833.69   Opt:  6.29960251
Optim  1  iout: 2186/4000   time/tcpu:   1.08/13834.77   Opt:  6.37823296
Optim  1  iout: 2187/4000   time/tcpu:   1.10/13835.87   Opt:  6.31222010
Optim  1  iout: 2188/4000   time/tcpu:   1.08/13836.95   Opt:  6.26688433
Optim  1  iout: 2189/4000   time/tcpu:   1.07/13838.02   Opt:  6.28566933
Optim  1  iout: 2190/4000   time/tcpu:   1.08/13839.11   Opt:  6.19723988
Optim  1  iout: 2191/4000   time/tcpu:   1.07/13840.18   Opt:  6.26718569
Optim  1  iout: 2192/4000   time/tcpu:   1.10/13841.28   Opt:  6.29215240
Optim  1  iout: 2193/4000   time/tcpu:   1.07/13842.36   Opt:  6.30865240
Optim  1  iout: 2194/4000   time/tcpu:   1.09/13843.44   Opt:  6.39919710
Optim  1  iout: 2195/4000   time/tcpu:   1.09/13844.54   Opt:  6.25812054
Optim  1  iout: 2196/4000   time/tcpu:   1.09/13845.63   Opt:  6.39051867
Optim  1  iout: 2197/4000   time/tcpu:   1.10/13846.73   Opt:  6.28331470
Optim  1  iout: 2198/4000   time/tcpu:   1.09/13847.82   Opt:  6.29413557
Optim  1  iout: 2199/4000   time/tcpu:   1.09/13848.91   Opt:  6.28788280
Optim  1  iout: 2200/4000   time/tcpu:   1.09/13849.99   Opt:  6.26015806
Optim  1  iout: 2201/4000   time/tcpu:   1.10/13851.09   Opt:  6.27143049
Optim  1  iout: 2202/4000   time/tcpu:   1.09/13852.18   Opt:  6.33384705
Optim  1  iout: 2203/4000   time/tcpu:   1.09/13853.27   Opt:  6.27951241
Optim  1  iout: 2204/4000   time/tcpu:   1.09/13854.37   Opt:  6.27139664
Optim  1  iout: 2205/4000   time/tcpu:   1.11/13855.48   Opt:  6.26384449
Optim  1  iout: 2206/4000   time/tcpu:   1.10/13856.58   Opt:  6.25045633
Optim  1  iout: 2207/4000   time/tcpu:   1.08/13857.67   Opt:  6.32686710
Optim  1  iout: 2208/4000   time/tcpu:   1.11/13858.77   Opt:  6.28548193
Optim  1  iout: 2209/4000   time/tcpu:   1.07/13859.85   Opt:  6.23158169
Optim  1  iout: 2210/4000   time/tcpu:   1.08/13860.93   Opt:  6.30660057
Optim  1  iout: 2211/4000   time/tcpu:   1.11/13862.04   Opt:  6.37094355
Optim  1  iout: 2212/4000   time/tcpu:   1.10/13863.14   Opt:  6.29929590
Optim  1  iout: 2213/4000   time/tcpu:   1.12/13864.26   Opt:  6.32983112
Optim  1  iout: 2214/4000   time/tcpu:   1.09/13865.35   Opt:  6.31360960
Optim  1  iout: 2215/4000   time/tcpu:   1.10/13866.45   Opt:  6.35462523
Optim  1  iout: 2216/4000   time/tcpu:   1.06/13867.51   Opt:  6.29392719
Optim  1  iout: 2217/4000   time/tcpu:   1.08/13868.59   Opt:  6.30636120
Optim  1  iout: 2218/4000   time/tcpu:   1.08/13869.67   Opt:  6.34737062
Optim  1  iout: 2219/4000   time/tcpu:   1.08/13870.75   Opt:  6.34270620
Optim  1  iout: 2220/4000   time/tcpu:   1.09/13871.84   Opt:  6.30198669
Optim  1  iout: 2221/4000   time/tcpu:   1.11/13872.95   Opt:  6.26537514
Optim  1  iout: 2222/4000   time/tcpu:   1.09/13874.04   Opt:  6.34723425
Optim  1  iout: 2223/4000   time/tcpu:   1.08/13875.11   Opt:  6.31020212
Optim  1  iout: 2224/4000   time/tcpu:   1.10/13876.21   Opt:  6.28767490
Optim  1  iout: 2225/4000   time/tcpu:   1.09/13877.30   Opt:  6.36161995
Optim  1  iout: 2226/4000   time/tcpu:   1.12/13878.42   Opt:  6.31945801
Optim  1  iout: 2227/4000   time/tcpu:   1.10/13879.52   Opt:  6.24067020
Optim  1  iout: 2228/4000   time/tcpu:   1.10/13880.62   Opt:  6.28241920
Optim  1  iout: 2229/4000   time/tcpu:   1.07/13881.69   Opt:  6.32371569
Optim  1  iout: 2230/4000   time/tcpu:   1.07/13882.76   Opt:  6.27547550
Optim  1  iout: 2231/4000   time/tcpu:   1.11/13883.86   Opt:  6.27770901
Optim  1  iout: 2232/4000   time/tcpu:   1.09/13884.95   Opt:  6.35385370
Optim  1  iout: 2233/4000   time/tcpu:   1.09/13886.04   Opt:  6.24916029
Optim  1  iout: 2234/4000   time/tcpu:   1.08/13887.13   Opt:  6.26361132
Optim  1  iout: 2235/4000   time/tcpu:   1.09/13888.22   Opt:  6.30433798
Optim  1  iout: 2236/4000   time/tcpu:   1.09/13889.31   Opt:  6.37139988
Optim  1  iout: 2237/4000   time/tcpu:   1.09/13890.41   Opt:  6.22663593
Optim  1  iout: 2238/4000   time/tcpu:   1.08/13891.49   Opt:  6.24162292
Optim  1  iout: 2239/4000   time/tcpu:   1.10/13892.58   Opt:  6.24329901
Optim  1  iout: 2240/4000   time/tcpu:   1.08/13893.66   Opt:  6.33876276
Optim  1  iout: 2241/4000   time/tcpu:   1.10/13894.76   Opt:  6.26119804
Optim  1  iout: 2242/4000   time/tcpu:   1.10/13895.86   Opt:  6.32478189
Optim  1  iout: 2243/4000   time/tcpu:   1.09/13896.95   Opt:  6.30600882
Optim  1  iout: 2244/4000   time/tcpu:   1.08/13898.03   Opt:  6.33478403
Optim  1  iout: 2245/4000   time/tcpu:   1.10/13899.13   Opt:  6.29884195
Optim  1  iout: 2246/4000   time/tcpu:   1.09/13900.22   Opt:  6.38756466
Optim  1  iout: 2247/4000   time/tcpu:   1.10/13901.31   Opt:  6.23698568
Optim  1  iout: 2248/4000   time/tcpu:   1.11/13902.42   Opt:  6.37347555
Optim  1  iout: 2249/4000   time/tcpu:   1.08/13903.50   Opt:  6.25715685
Optim  1  iout: 2250/4000   time/tcpu:   1.10/13904.59   Opt:  6.26721954
Optim  1  iout: 2251/4000   time/tcpu:   1.07/13905.67   Opt:  6.29902077
Optim  1  iout: 2252/4000   time/tcpu:   1.09/13906.76   Opt:  6.28389740
Optim  1  iout: 2253/4000   time/tcpu:   1.12/13907.88   Opt:  6.29715395
Optim  1  iout: 2254/4000   time/tcpu:   1.08/13908.96   Opt:  6.27198458
Optim  1  iout: 2255/4000   time/tcpu:   1.08/13910.04   Opt:  6.36408043
Optim  1  iout: 2256/4000   time/tcpu:   1.10/13911.14   Opt:  6.27250624
Optim  1  iout: 2257/4000   time/tcpu:   1.11/13912.24   Opt:  6.26893330
Optim  1  iout: 2258/4000   time/tcpu:   1.08/13913.32   Opt:  6.28898191
Optim  1  iout: 2259/4000   time/tcpu:   1.10/13914.43   Opt:  6.31145430
Optim  1  iout: 2260/4000   time/tcpu:   1.10/13915.53   Opt:  6.29433489
Optim  1  iout: 2261/4000   time/tcpu:   1.10/13916.64   Opt:  6.27866316
Optim  1  iout: 2262/4000   time/tcpu:   1.09/13917.73   Opt:  6.28523350
Optim  1  iout: 2263/4000   time/tcpu:   1.09/13918.82   Opt:  6.32276011
Optim  1  iout: 2264/4000   time/tcpu:   1.08/13919.90   Opt:  6.27191496
Optim  1  iout: 2265/4000   time/tcpu:   1.10/13921.00   Opt:  6.31696367
Optim  1  iout: 2266/4000   time/tcpu:   1.08/13922.07   Opt:  6.30418444
Optim  1  iout: 2267/4000   time/tcpu:   0.87/13922.94   Opt:  6.28606892
Optim  1  iout: 2268/4000   time/tcpu:   0.95/13923.90   Opt:  6.30600262
Optim  1  iout: 2269/4000   time/tcpu:   1.09/13924.98   Opt:  6.33666515
Optim  1  iout: 2270/4000   time/tcpu:   1.07/13926.06   Opt:  6.24050856
Optim  1  iout: 2271/4000   time/tcpu:   1.10/13927.16   Opt:  6.33275700
Optim  1  iout: 2272/4000   time/tcpu:   1.10/13928.26   Opt:  6.30423260
Optim  1  iout: 2273/4000   time/tcpu:   1.08/13929.34   Opt:  6.30759239
Optim  1  iout: 2274/4000   time/tcpu:   1.10/13930.43   Opt:  6.24583578
Optim  1  iout: 2275/4000   time/tcpu:   1.09/13931.53   Opt:  6.28066730
Optim  1  iout: 2276/4000   time/tcpu:   1.11/13932.64   Opt:  6.22305775
Optim  1  iout: 2277/4000   time/tcpu:   1.09/13933.73   Opt:  6.28506279
Optim  1  iout: 2278/4000   time/tcpu:   1.06/13934.80   Opt:  6.28812885
Optim  1  iout: 2279/4000   time/tcpu:   1.09/13935.89   Opt:  6.27028990
Optim  1  iout: 2280/4000   time/tcpu:   1.10/13936.99   Opt:  6.28562689
Optim  1  iout: 2281/4000   time/tcpu:   1.08/13938.07   Opt:  6.24850655
Optim  1  iout: 2282/4000   time/tcpu:   1.11/13939.18   Opt:  6.31267166
Optim  1  iout: 2283/4000   time/tcpu:   1.10/13940.28   Opt:  6.33211327
Optim  1  iout: 2284/4000   time/tcpu:   1.08/13941.36   Opt:  6.36604261
Optim  1  iout: 2285/4000   time/tcpu:   1.09/13942.45   Opt:  6.35309696
Optim  1  iout: 2286/4000   time/tcpu:   1.09/13943.55   Opt:  6.34932184
Optim  1  iout: 2287/4000   time/tcpu:   1.07/13944.62   Opt:  6.29303026
Optim  1  iout: 2288/4000   time/tcpu:   1.10/13945.72   Opt:  6.26584339
Optim  1  iout: 2289/4000   time/tcpu:   1.09/13946.82   Opt:  6.21070910
Optim  1  iout: 2290/4000   time/tcpu:   1.09/13947.91   Opt:  6.34433126
Optim  1  iout: 2291/4000   time/tcpu:   1.10/13949.01   Opt:  6.32110453
Optim  1  iout: 2292/4000   time/tcpu:   1.09/13950.10   Opt:  6.29555941
Optim  1  iout: 2293/4000   time/tcpu:   1.10/13951.20   Opt:  6.32042170
Optim  1  iout: 2294/4000   time/tcpu:   1.11/13952.31   Opt:  6.38995314
Optim  1  iout: 2295/4000   time/tcpu:   1.09/13953.40   Opt:  6.26512718
Optim  1  iout: 2296/4000   time/tcpu:   1.08/13954.48   Opt:  6.28677845
Optim  1  iout: 2297/4000   time/tcpu:   1.11/13955.59   Opt:  6.22966290
Optim  1  iout: 2298/4000   time/tcpu:   1.09/13956.68   Opt:  6.32117462
Optim  1  iout: 2299/4000   time/tcpu:   1.09/13957.77   Opt:  6.29160404
Optim  1  iout: 2300/4000   time/tcpu:   1.10/13958.87   Opt:  6.34083605
Optim  1  iout: 2301/4000   time/tcpu:   1.09/13959.96   Opt:  6.31086779
Optim  1  iout: 2302/4000   time/tcpu:   1.08/13961.04   Opt:  6.34819221
Optim  1  iout: 2303/4000   time/tcpu:   1.10/13962.14   Opt:  6.27756786
Optim  1  iout: 2304/4000   time/tcpu:   1.10/13963.24   Opt:  6.34893370
Optim  1  iout: 2305/4000   time/tcpu:   1.10/13964.34   Opt:  6.32701874
Optim  1  iout: 2306/4000   time/tcpu:   1.08/13965.42   Opt:  6.31193447
Optim  1  iout: 2307/4000   time/tcpu:   1.08/13966.50   Opt:  6.26947975
Optim  1  iout: 2308/4000   time/tcpu:   1.11/13967.61   Opt:  6.32196093
Optim  1  iout: 2309/4000   time/tcpu:   1.09/13968.70   Opt:  6.30108929
Optim  1  iout: 2310/4000   time/tcpu:   1.09/13969.79   Opt:  6.34186220
Optim  1  iout: 2311/4000   time/tcpu:   1.10/13970.90   Opt:  6.35344315
Optim  1  iout: 2312/4000   time/tcpu:   1.10/13971.99   Opt:  6.34726667
Optim  1  iout: 2313/4000   time/tcpu:   1.08/13973.08   Opt:  6.23057032
Optim  1  iout: 2314/4000   time/tcpu:   1.11/13974.18   Opt:  6.31907034
Optim  1  iout: 2315/4000   time/tcpu:   1.09/13975.27   Opt:  6.34625292
Optim  1  iout: 2316/4000   time/tcpu:   1.09/13976.36   Opt:  6.30276346
Optim  1  iout: 2317/4000   time/tcpu:   1.08/13977.45   Opt:  6.26530075
Optim  1  iout: 2318/4000   time/tcpu:   1.08/13978.53   Opt:  6.32995987
Optim  1  iout: 2319/4000   time/tcpu:   1.09/13979.62   Opt:  6.34602070
Optim  1  iout: 2320/4000   time/tcpu:   1.10/13980.72   Opt:  6.27842855
Optim  1  iout: 2321/4000   time/tcpu:   1.09/13981.81   Opt:  6.32922029
Optim  1  iout: 2322/4000   time/tcpu:   1.11/13982.92   Opt:  6.32847357
Optim  1  iout: 2323/4000   time/tcpu:   1.11/13984.03   Opt:  6.30775881
Optim  1  iout: 2324/4000   time/tcpu:   1.10/13985.13   Opt:  6.34761810
Optim  1  iout: 2325/4000   time/tcpu:   1.10/13986.24   Opt:  6.28434563
Optim  1  iout: 2326/4000   time/tcpu:   1.08/13987.32   Opt:  6.26269484
Optim  1  iout: 2327/4000   time/tcpu:   1.10/13988.42   Opt:  6.23936510
Optim  1  iout: 2328/4000   time/tcpu:   1.10/13989.52   Opt:  6.28523779
Optim  1  iout: 2329/4000   time/tcpu:   1.09/13990.61   Opt:  6.29970503
Optim  1  iout: 2330/4000   time/tcpu:   1.10/13991.71   Opt:  6.23062611
Optim  1  iout: 2331/4000   time/tcpu:   1.09/13992.80   Opt:  6.28163481
Optim  1  iout: 2332/4000   time/tcpu:   1.06/13993.86   Opt:  6.32641792
Optim  1  iout: 2333/4000   time/tcpu:   1.08/13994.94   Opt:  6.28561354
Optim  1  iout: 2334/4000   time/tcpu:   1.09/13996.03   Opt:  6.34229469
Optim  1  iout: 2335/4000   time/tcpu:   1.09/13997.12   Opt:  6.26489449
Optim  1  iout: 2336/4000   time/tcpu:   1.09/13998.21   Opt:  6.30835772
Optim  1  iout: 2337/4000   time/tcpu:   1.09/13999.30   Opt:  6.37197924
Optim  1  iout: 2338/4000   time/tcpu:   1.10/14000.40   Opt:  6.35461235
Optim  1  iout: 2339/4000   time/tcpu:   1.08/14001.48   Opt:  6.31873941
Optim  1  iout: 2340/4000   time/tcpu:   1.07/14002.55   Opt:  6.30617189
Optim  1  iout: 2341/4000   time/tcpu:   1.12/14003.67   Opt:  6.32928038
Optim  1  iout: 2342/4000   time/tcpu:   1.10/14004.77   Opt:  6.35329390
Optim  1  iout: 2343/4000   time/tcpu:   1.08/14005.85   Opt:  6.31022358
Optim  1  iout: 2344/4000   time/tcpu:   1.10/14006.95   Opt:  6.29685545
Optim  1  iout: 2345/4000   time/tcpu:   1.09/14008.04   Opt:  6.26809072
Optim  1  iout: 2346/4000   time/tcpu:   1.10/14009.14   Opt:  6.34341812
Optim  1  iout: 2347/4000   time/tcpu:   1.09/14010.23   Opt:  6.22696352
Optim  1  iout: 2348/4000   time/tcpu:   1.09/14011.32   Opt:  6.22239828
Optim  1  iout: 2349/4000   time/tcpu:   1.07/14012.40   Opt:  6.33093166
Optim  1  iout: 2350/4000   time/tcpu:   1.10/14013.49   Opt:  6.31941795
Optim  1  iout: 2351/4000   time/tcpu:   1.08/14014.58   Opt:  6.34936285
Optim  1  iout: 2352/4000   time/tcpu:   1.08/14015.66   Opt:  6.28722858
Optim  1  iout: 2353/4000   time/tcpu:   1.09/14016.75   Opt:  6.38734579
Optim  1  iout: 2354/4000   time/tcpu:   1.10/14017.85   Opt:  6.27885914
Optim  1  iout: 2355/4000   time/tcpu:   1.10/14018.95   Opt:  6.22956944
Optim  1  iout: 2356/4000   time/tcpu:   1.08/14020.03   Opt:  6.28814840
Optim  1  iout: 2357/4000   time/tcpu:   1.10/14021.13   Opt:  6.26978302
Optim  1  iout: 2358/4000   time/tcpu:   1.10/14022.23   Opt:  6.22719240
Optim  1  iout: 2359/4000   time/tcpu:   1.08/14023.31   Opt:  6.32268381
Optim  1  iout: 2360/4000   time/tcpu:   1.11/14024.42   Opt:  6.26804352
Optim  1  iout: 2361/4000   time/tcpu:   1.09/14025.50   Opt:  6.32820654
Optim  1  iout: 2362/4000   time/tcpu:   1.09/14026.60   Opt:  6.27697849
Optim  1  iout: 2363/4000   time/tcpu:   1.09/14027.69   Opt:  6.38392591
Optim  1  iout: 2364/4000   time/tcpu:   1.10/14028.78   Opt:  6.40595675
Optim  1  iout: 2365/4000   time/tcpu:   1.08/14029.87   Opt:  6.37809181
Optim  1  iout: 2366/4000   time/tcpu:   1.09/14030.96   Opt:  6.25825310
Optim  1  iout: 2367/4000   time/tcpu:   1.09/14032.05   Opt:  6.25081205
Optim  1  iout: 2368/4000   time/tcpu:   1.08/14033.13   Opt:  6.34918642
Optim  1  iout: 2369/4000   time/tcpu:   1.09/14034.22   Opt:  6.33462858
Optim  1  iout: 2370/4000   time/tcpu:   1.07/14035.29   Opt:  6.35535049
Optim  1  iout: 2371/4000   time/tcpu:   1.09/14036.38   Opt:  6.31279469
Optim  1  iout: 2372/4000   time/tcpu:   1.08/14037.46   Opt:  6.26784372
Optim  1  iout: 2373/4000   time/tcpu:   1.10/14038.56   Opt:  6.31508112
Optim  1  iout: 2374/4000   time/tcpu:   1.09/14039.65   Opt:  6.34219456
Optim  1  iout: 2375/4000   time/tcpu:   1.09/14040.75   Opt:  6.26781702
Optim  1  iout: 2376/4000   time/tcpu:   1.11/14041.86   Opt:  6.25404119
Optim  1  iout: 2377/4000   time/tcpu:   1.08/14042.93   Opt:  6.35856056
Optim  1  iout: 2378/4000   time/tcpu:   1.08/14044.01   Opt:  6.29684544
Optim  1  iout: 2379/4000   time/tcpu:   1.08/14045.09   Opt:  6.28923273
Optim  1  iout: 2380/4000   time/tcpu:   1.08/14046.16   Opt:  6.32291603
Optim  1  iout: 2381/4000   time/tcpu:   1.07/14047.24   Opt:  6.35418749
Optim  1  iout: 2382/4000   time/tcpu:   1.09/14048.33   Opt:  6.30710888
Optim  1  iout: 2383/4000   time/tcpu:   1.09/14049.42   Opt:  6.27351046
Optim  1  iout: 2384/4000   time/tcpu:   1.09/14050.51   Opt:  6.29861116
Optim  1  iout: 2385/4000   time/tcpu:   1.09/14051.60   Opt:  6.36466074
Optim  1  iout: 2386/4000   time/tcpu:   1.10/14052.70   Opt:  6.34997129
Optim  1  iout: 2387/4000   time/tcpu:   1.08/14053.78   Opt:  6.27980280
Optim  1  iout: 2388/4000   time/tcpu:   1.09/14054.87   Opt:  6.30139685
Optim  1  iout: 2389/4000   time/tcpu:   1.11/14055.97   Opt:  6.35169888
Optim  1  iout: 2390/4000   time/tcpu:   1.10/14057.08   Opt:  6.22470856
Optim  1  iout: 2391/4000   time/tcpu:   1.09/14058.16   Opt:  6.26983976
Optim  1  iout: 2392/4000   time/tcpu:   1.09/14059.25   Opt:  6.29665947
Optim  1  iout: 2393/4000   time/tcpu:   1.09/14060.34   Opt:  6.34727621
Optim  1  iout: 2394/4000   time/tcpu:   1.09/14061.43   Opt:  6.34213781
Optim  1  iout: 2395/4000   time/tcpu:   1.10/14062.53   Opt:  6.34494495
Optim  1  iout: 2396/4000   time/tcpu:   1.06/14063.59   Opt:  6.27402306
Optim  1  iout: 2397/4000   time/tcpu:   1.06/14064.65   Opt:  6.28136826
Optim  1  iout: 2398/4000   time/tcpu:   1.10/14065.75   Opt:  6.33396101
Optim  1  iout: 2399/4000   time/tcpu:   1.10/14066.85   Opt:  6.33773756
Optim  1  iout: 2400/4000   time/tcpu:   1.10/14067.95   Opt:  6.30924463
Optim  1  iout: 2401/4000   time/tcpu:   1.09/14069.04   Opt:  6.26822472
Optim  1  iout: 2402/4000   time/tcpu:   1.08/14070.13   Opt:  6.33186817
Optim  1  iout: 2403/4000   time/tcpu:   1.11/14071.24   Opt:  6.30317307
Optim  1  iout: 2404/4000   time/tcpu:   1.09/14072.33   Opt:  6.30654001
Optim  1  iout: 2405/4000   time/tcpu:   1.07/14073.39   Opt:  6.32125473
Optim  1  iout: 2406/4000   time/tcpu:   1.09/14074.48   Opt:  6.29355717
Optim  1  iout: 2407/4000   time/tcpu:   1.07/14075.56   Opt:  6.34568262
Optim  1  iout: 2408/4000   time/tcpu:   1.09/14076.65   Opt:  6.30892134
Optim  1  iout: 2409/4000   time/tcpu:   1.09/14077.74   Opt:  6.26501179
Optim  1  iout: 2410/4000   time/tcpu:   1.11/14078.85   Opt:  6.30937910
Optim  1  iout: 2411/4000   time/tcpu:   1.09/14079.94   Opt:  6.23605251
Optim  1  iout: 2412/4000   time/tcpu:   1.08/14081.02   Opt:  6.34576225
Optim  1  iout: 2413/4000   time/tcpu:   1.08/14082.10   Opt:  6.21127510
Optim  1  iout: 2414/4000   time/tcpu:   1.09/14083.20   Opt:  6.28711128
Optim  1  iout: 2415/4000   time/tcpu:   1.11/14084.31   Opt:  6.28511810
Optim  1  iout: 2416/4000   time/tcpu:   1.09/14085.40   Opt:  6.31213951
Optim  1  iout: 2417/4000   time/tcpu:   1.09/14086.49   Opt:  6.22224998
Optim  1  iout: 2418/4000   time/tcpu:   1.09/14087.57   Opt:  6.35681057
Optim  1  iout: 2419/4000   time/tcpu:   1.10/14088.68   Opt:  6.28086710
Optim  1  iout: 2420/4000   time/tcpu:   1.11/14089.79   Opt:  6.33037186
Optim  1  iout: 2421/4000   time/tcpu:   1.09/14090.88   Opt:  6.38150787
Optim  1  iout: 2422/4000   time/tcpu:   1.09/14091.98   Opt:  6.31321383
Optim  1  iout: 2423/4000   time/tcpu:   1.09/14093.07   Opt:  6.31642580
Optim  1  iout: 2424/4000   time/tcpu:   1.08/14094.15   Opt:  6.35073614
Optim  1  iout: 2425/4000   time/tcpu:   1.10/14095.25   Opt:  6.28093910
Optim  1  iout: 2426/4000   time/tcpu:   1.09/14096.33   Opt:  6.32512331
Optim  1  iout: 2427/4000   time/tcpu:   1.09/14097.42   Opt:  6.30053186
Optim  1  iout: 2428/4000   time/tcpu:   1.09/14098.51   Opt:  6.28896904
Optim  1  iout: 2429/4000   time/tcpu:   1.10/14099.61   Opt:  6.27689934
Optim  1  iout: 2430/4000   time/tcpu:   1.09/14100.70   Opt:  6.23313189
Optim  1  iout: 2431/4000   time/tcpu:   1.09/14101.79   Opt:  6.30458307
Optim  1  iout: 2432/4000   time/tcpu:   1.01/14102.80   Opt:  6.31471825
Optim  1  iout: 2433/4000   time/tcpu:   1.02/14103.82   Opt:  6.37634850
Optim  1  iout: 2434/4000   time/tcpu:   1.09/14104.91   Opt:  6.31563282
Optim  1  iout: 2435/4000   time/tcpu:   1.09/14106.00   Opt:  6.33029652
Optim  1  iout: 2436/4000   time/tcpu:   1.10/14107.09   Opt:  6.30885363
Optim  1  iout: 2437/4000   time/tcpu:   1.11/14108.20   Opt:  6.33492708
Optim  1  iout: 2438/4000   time/tcpu:   1.11/14109.31   Opt:  6.33495903
Optim  1  iout: 2439/4000   time/tcpu:   1.09/14110.40   Opt:  6.21871185
Optim  1  iout: 2440/4000   time/tcpu:   1.08/14111.48   Opt:  6.29075718
Optim  1  iout: 2441/4000   time/tcpu:   1.09/14112.57   Opt:  6.33269119
Optim  1  iout: 2442/4000   time/tcpu:   1.09/14113.66   Opt:  6.26504564
Optim  1  iout: 2443/4000   time/tcpu:   1.09/14114.75   Opt:  6.27628326
Optim  1  iout: 2444/4000   time/tcpu:   1.08/14115.83   Opt:  6.31847954
Optim  1  iout: 2445/4000   time/tcpu:   1.10/14116.93   Opt:  6.29822683
Optim  1  iout: 2446/4000   time/tcpu:   1.11/14118.04   Opt:  6.25339746
Optim  1  iout: 2447/4000   time/tcpu:   1.09/14119.14   Opt:  6.32826376
Optim  1  iout: 2448/4000   time/tcpu:   1.09/14120.23   Opt:  6.23301077
Optim  1  iout: 2449/4000   time/tcpu:   1.10/14121.34   Opt:  6.32811594
Optim  1  iout: 2450/4000   time/tcpu:   1.11/14122.44   Opt:  6.27988958
Optim  1  iout: 2451/4000   time/tcpu:   1.09/14123.53   Opt:  6.31558275
Optim  1  iout: 2452/4000   time/tcpu:   1.10/14124.63   Opt:  6.26555538
Optim  1  iout: 2453/4000   time/tcpu:   1.10/14125.72   Opt:  6.33794022
Optim  1  iout: 2454/4000   time/tcpu:   1.09/14126.81   Opt:  6.23189926
Optim  1  iout: 2455/4000   time/tcpu:   1.09/14127.91   Opt:  6.37901974
Optim  1  iout: 2456/4000   time/tcpu:   1.10/14129.01   Opt:  6.35199785
Optim  1  iout: 2457/4000   time/tcpu:   1.09/14130.10   Opt:  6.39454985
Optim  1  iout: 2458/4000   time/tcpu:   1.04/14131.14   Opt:  6.29826546
Optim  1  iout: 2459/4000   time/tcpu:   1.09/14132.23   Opt:  6.42670298
Optim  1  iout: 2460/4000   time/tcpu:   1.08/14133.31   Opt:  6.39944172
Optim  1  iout: 2461/4000   time/tcpu:   1.08/14134.39   Opt:  6.29927826
Optim  1  iout: 2462/4000   time/tcpu:   1.10/14135.49   Opt:  6.38318348
Optim  1  iout: 2463/4000   time/tcpu:   1.08/14136.57   Opt:  6.34511185
Optim  1  iout: 2464/4000   time/tcpu:   1.08/14137.65   Opt:  6.30645800
Optim  1  iout: 2465/4000   time/tcpu:   1.08/14138.73   Opt:  6.29456806
Optim  1  iout: 2466/4000   time/tcpu:   1.09/14139.82   Opt:  6.38442373
Optim  1  iout: 2467/4000   time/tcpu:   1.10/14140.92   Opt:  6.27468348
Optim  1  iout: 2468/4000   time/tcpu:   1.09/14142.01   Opt:  6.29095221
Optim  1  iout: 2469/4000   time/tcpu:   1.09/14143.10   Opt:  6.27542400
Optim  1  iout: 2470/4000   time/tcpu:   1.11/14144.21   Opt:  6.32249880
Optim  1  iout: 2471/4000   time/tcpu:   1.09/14145.30   Opt:  6.30903625
Optim  1  iout: 2472/4000   time/tcpu:   1.10/14146.40   Opt:  6.34787846
Optim  1  iout: 2473/4000   time/tcpu:   1.10/14147.50   Opt:  6.33597088
Optim  1  iout: 2474/4000   time/tcpu:   1.10/14148.60   Opt:  6.23907661
Optim  1  iout: 2475/4000   time/tcpu:   1.10/14149.69   Opt:  6.31474257
Optim  1  iout: 2476/4000   time/tcpu:   1.08/14150.78   Opt:  6.30715704
Optim  1  iout: 2477/4000   time/tcpu:   1.10/14151.87   Opt:  6.32716322
Optim  1  iout: 2478/4000   time/tcpu:   1.08/14152.96   Opt:  6.27870941
Optim  1  iout: 2479/4000   time/tcpu:   1.09/14154.04   Opt:  6.34528303
Optim  1  iout: 2480/4000   time/tcpu:   1.09/14155.14   Opt:  6.29564762
Optim  1  iout: 2481/4000   time/tcpu:   1.09/14156.23   Opt:  6.23300123
Optim  1  iout: 2482/4000   time/tcpu:   1.08/14157.31   Opt:  6.34506035
Optim  1  iout: 2483/4000   time/tcpu:   1.12/14158.43   Opt:  6.25724411
Optim  1  iout: 2484/4000   time/tcpu:   1.10/14159.54   Opt:  6.27496195
Optim  1  iout: 2485/4000   time/tcpu:   1.10/14160.63   Opt:  6.29722929
Optim  1  iout: 2486/4000   time/tcpu:   1.10/14161.73   Opt:  6.33908224
Optim  1  iout: 2487/4000   time/tcpu:   1.09/14162.82   Opt:  6.30051470
Optim  1  iout: 2488/4000   time/tcpu:   1.09/14163.91   Opt:  6.31865215
Optim  1  iout: 2489/4000   time/tcpu:   1.08/14164.99   Opt:  6.36454678
Optim  1  iout: 2490/4000   time/tcpu:   1.08/14166.07   Opt:  6.33802938
Optim  1  iout: 2491/4000   time/tcpu:   1.10/14167.17   Opt:  6.22698355
Optim  1  iout: 2492/4000   time/tcpu:   1.09/14168.27   Opt:  6.39691114
Optim  1  iout: 2493/4000   time/tcpu:   1.08/14169.35   Opt:  6.38243675
Optim  1  iout: 2494/4000   time/tcpu:   1.11/14170.45   Opt:  6.21621466
Optim  1  iout: 2495/4000   time/tcpu:   1.08/14171.54   Opt:  6.26310253
Optim  1  iout: 2496/4000   time/tcpu:   1.10/14172.64   Opt:  6.32338047
Optim  1  iout: 2497/4000   time/tcpu:   1.08/14173.72   Opt:  6.32933378
Optim  1  iout: 2498/4000   time/tcpu:   1.10/14174.82   Opt:  6.36739349
Optim  1  iout: 2499/4000   time/tcpu:   1.09/14175.91   Opt:  6.29554701
Optim  1  iout: 2500/4000   time/tcpu:   1.09/14177.00   Opt:  6.32809687
Optim  1  iout: 2501/4000   time/tcpu:   1.10/14178.09   Opt:  6.25579500
Optim  1  iout: 2502/4000   time/tcpu:   1.08/14179.18   Opt:  6.27589846
Optim  1  iout: 2503/4000   time/tcpu:   1.11/14180.29   Opt:  6.33921862
Optim  1  iout: 2504/4000   time/tcpu:   1.10/14181.39   Opt:  6.36836290
Optim  1  iout: 2505/4000   time/tcpu:   1.08/14182.47   Opt:  6.30291080
Optim  1  iout: 2506/4000   time/tcpu:   1.09/14183.56   Opt:  6.31787491
Optim  1  iout: 2507/4000   time/tcpu:   1.09/14184.65   Opt:  6.23628139
Optim  1  iout: 2508/4000   time/tcpu:   1.11/14185.76   Opt:  6.32620621
Optim  1  iout: 2509/4000   time/tcpu:   1.10/14186.86   Opt:  6.31445503
Optim  1  iout: 2510/4000   time/tcpu:   1.10/14187.96   Opt:  6.33254147
Optim  1  iout: 2511/4000   time/tcpu:   1.10/14189.07   Opt:  6.36318731
Optim  1  iout: 2512/4000   time/tcpu:   1.09/14190.15   Opt:  6.32103395
Optim  1  iout: 2513/4000   time/tcpu:   1.09/14191.24   Opt:  6.27745771
Optim  1  iout: 2514/4000   time/tcpu:   1.11/14192.35   Opt:  6.34423637
Optim  1  iout: 2515/4000   time/tcpu:   1.10/14193.45   Opt:  6.28458548
Optim  1  iout: 2516/4000   time/tcpu:   1.09/14194.54   Opt:  6.29873705
Optim  1  iout: 2517/4000   time/tcpu:   1.10/14195.64   Opt:  6.36104679
Optim  1  iout: 2518/4000   time/tcpu:   1.09/14196.74   Opt:  6.29200172
Optim  1  iout: 2519/4000   time/tcpu:   1.06/14197.80   Opt:  6.32394552
Optim  1  iout: 2520/4000   time/tcpu:   1.09/14198.89   Opt:  6.31612682
Optim  1  iout: 2521/4000   time/tcpu:   1.09/14199.98   Opt:  6.30384350
Optim  1  iout: 2522/4000   time/tcpu:   1.09/14201.07   Opt:  6.25564051
Optim  1  iout: 2523/4000   time/tcpu:   1.09/14202.17   Opt:  6.26077080
Optim  1  iout: 2524/4000   time/tcpu:   1.09/14203.25   Opt:  6.34130955
Optim  1  iout: 2525/4000   time/tcpu:   1.08/14204.33   Opt:  6.25216389
Optim  1  iout: 2526/4000   time/tcpu:   1.09/14205.42   Opt:  6.26797867
Optim  1  iout: 2527/4000   time/tcpu:   1.11/14206.53   Opt:  6.29029894
Optim  1  iout: 2528/4000   time/tcpu:   1.09/14207.62   Opt:  6.32996368
Optim  1  iout: 2529/4000   time/tcpu:   1.10/14208.72   Opt:  6.32819223
Optim  1  iout: 2530/4000   time/tcpu:   1.09/14209.81   Opt:  6.28735447
Optim  1  iout: 2531/4000   time/tcpu:   1.09/14210.89   Opt:  6.31829882
Optim  1  iout: 2532/4000   time/tcpu:   1.09/14211.98   Opt:  6.34542561
Optim  1  iout: 2533/4000   time/tcpu:   1.08/14213.06   Opt:  6.25321484
Optim  1  iout: 2534/4000   time/tcpu:   1.11/14214.17   Opt:  6.33058023
Optim  1  iout: 2535/4000   time/tcpu:   1.09/14215.26   Opt:  6.32576895
Optim  1  iout: 2536/4000   time/tcpu:   1.09/14216.35   Opt:  6.30185556
Optim  1  iout: 2537/4000   time/tcpu:   1.09/14217.44   Opt:  6.30453968
Optim  1  iout: 2538/4000   time/tcpu:   1.07/14218.51   Opt:  6.30835056
Optim  1  iout: 2539/4000   time/tcpu:   1.07/14219.58   Opt:  6.27907419
Optim  1  iout: 2540/4000   time/tcpu:   1.07/14220.65   Opt:  6.25529766
Optim  1  iout: 2541/4000   time/tcpu:   0.88/14221.53   Opt:  6.32292795
Optim  1  iout: 2542/4000   time/tcpu:   0.96/14222.49   Opt:  6.29071665
Optim  1  iout: 2543/4000   time/tcpu:   1.09/14223.58   Opt:  6.34220505
Optim  1  iout: 2544/4000   time/tcpu:   1.06/14224.64   Opt:  6.25684166
Optim  1  iout: 2545/4000   time/tcpu:   1.09/14225.73   Opt:  6.32762623
Optim  1  iout: 2546/4000   time/tcpu:   1.08/14226.81   Opt:  6.35150671
Optim  1  iout: 2547/4000   time/tcpu:   1.08/14227.89   Opt:  6.23787689
Optim  1  iout: 2548/4000   time/tcpu:   1.09/14228.97   Opt:  6.34330225
Optim  1  iout: 2549/4000   time/tcpu:   1.11/14230.08   Opt:  6.35236406
Optim  1  iout: 2550/4000   time/tcpu:   1.09/14231.18   Opt:  6.28491211
Optim  1  iout: 2551/4000   time/tcpu:   1.09/14232.27   Opt:  6.29657269
Optim  1  iout: 2552/4000   time/tcpu:   1.07/14233.34   Opt:  6.39671469
Optim  1  iout: 2553/4000   time/tcpu:   1.09/14234.43   Opt:  6.30149984
Optim  1  iout: 2554/4000   time/tcpu:   1.10/14235.52   Opt:  6.29494619
Optim  1  iout: 2555/4000   time/tcpu:   1.09/14236.61   Opt:  6.32259750
Optim  1  iout: 2556/4000   time/tcpu:   1.09/14237.71   Opt:  6.28173351
Optim  1  iout: 2557/4000   time/tcpu:   1.10/14238.80   Opt:  6.32892179
Optim  1  iout: 2558/4000   time/tcpu:   1.11/14239.91   Opt:  6.31625700
Optim  1  iout: 2559/4000   time/tcpu:   1.09/14241.00   Opt:  6.26347160
Optim  1  iout: 2560/4000   time/tcpu:   1.11/14242.11   Opt:  6.32681751
Optim  1  iout: 2561/4000   time/tcpu:   1.12/14243.23   Opt:  6.28405094
Optim  1  iout: 2562/4000   time/tcpu:   1.12/14244.35   Opt:  6.34695196
Optim  1  iout: 2563/4000   time/tcpu:   1.10/14245.45   Opt:  6.31139040
Optim  1  iout: 2564/4000   time/tcpu:   1.08/14246.53   Opt:  6.25752926
Optim  1  iout: 2565/4000   time/tcpu:   1.07/14247.60   Opt:  6.30496073
Optim  1  iout: 2566/4000   time/tcpu:   1.10/14248.70   Opt:  6.26495361
Optim  1  iout: 2567/4000   time/tcpu:   1.09/14249.79   Opt:  6.33140039
Optim  1  iout: 2568/4000   time/tcpu:   1.09/14250.88   Opt:  6.28376436
Optim  1  iout: 2569/4000   time/tcpu:   1.09/14251.97   Opt:  6.34681034
Optim  1  iout: 2570/4000   time/tcpu:   1.09/14253.06   Opt:  6.32169151
Optim  1  iout: 2571/4000   time/tcpu:   1.11/14254.17   Opt:  6.27715540
Optim  1  iout: 2572/4000   time/tcpu:   1.09/14255.26   Opt:  6.22439051
Optim  1  iout: 2573/4000   time/tcpu:   1.10/14256.36   Opt:  6.33347273
Optim  1  iout: 2574/4000   time/tcpu:   1.08/14257.45   Opt:  6.31010437
Optim  1  iout: 2575/4000   time/tcpu:   1.10/14258.54   Opt:  6.36255598
Optim  1  iout: 2576/4000   time/tcpu:   1.08/14259.62   Opt:  6.40285635
Optim  1  iout: 2577/4000   time/tcpu:   1.09/14260.71   Opt:  6.27056980
Optim  1  iout: 2578/4000   time/tcpu:   1.10/14261.81   Opt:  6.28878689
Optim  1  iout: 2579/4000   time/tcpu:   1.08/14262.88   Opt:  6.31507730
Optim  1  iout: 2580/4000   time/tcpu:   1.11/14263.99   Opt:  6.27748060
Optim  1  iout: 2581/4000   time/tcpu:   1.09/14265.09   Opt:  6.22138214
Optim  1  iout: 2582/4000   time/tcpu:   1.10/14266.18   Opt:  6.28600645
Optim  1  iout: 2583/4000   time/tcpu:   1.10/14267.28   Opt:  6.28110933
Optim  1  iout: 2584/4000   time/tcpu:   1.10/14268.38   Opt:  6.22888470
Optim  1  iout: 2585/4000   time/tcpu:   1.10/14269.48   Opt:  6.28007030
Optim  1  iout: 2586/4000   time/tcpu:   1.09/14270.56   Opt:  6.32757950
Optim  1  iout: 2587/4000   time/tcpu:   1.08/14271.64   Opt:  6.32818365
Optim  1  iout: 2588/4000   time/tcpu:   1.10/14272.74   Opt:  6.33764362
Optim  1  iout: 2589/4000   time/tcpu:   1.10/14273.85   Opt:  6.27129602
Optim  1  iout: 2590/4000   time/tcpu:   1.10/14274.94   Opt:  6.33766317
Optim  1  iout: 2591/4000   time/tcpu:   1.09/14276.03   Opt:  6.33264065
Optim  1  iout: 2592/4000   time/tcpu:   1.08/14277.11   Opt:  6.33437634
Optim  1  iout: 2593/4000   time/tcpu:   1.09/14278.21   Opt:  6.30746794
Optim  1  iout: 2594/4000   time/tcpu:   1.10/14279.30   Opt:  6.33018732
Optim  1  iout: 2595/4000   time/tcpu:   1.09/14280.39   Opt:  6.29981756
Optim  1  iout: 2596/4000   time/tcpu:   1.11/14281.50   Opt:  6.22147751
Optim  1  iout: 2597/4000   time/tcpu:   1.08/14282.58   Opt:  6.31971407
Optim  1  iout: 2598/4000   time/tcpu:   1.11/14283.69   Opt:  6.27756023
Optim  1  iout: 2599/4000   time/tcpu:   1.08/14284.77   Opt:  6.35030842
Optim  1  iout: 2600/4000   time/tcpu:   1.08/14285.86   Opt:  6.32459927
Optim  1  iout: 2601/4000   time/tcpu:   1.09/14286.94   Opt:  6.32296801
Optim  1  iout: 2602/4000   time/tcpu:   1.09/14288.03   Opt:  6.26840496
Optim  1  iout: 2603/4000   time/tcpu:   1.10/14289.13   Opt:  6.26792383
Optim  1  iout: 2604/4000   time/tcpu:   1.10/14290.23   Opt:  6.24688864
Optim  1  iout: 2605/4000   time/tcpu:   1.10/14291.33   Opt:  6.29407644
Optim  1  iout: 2606/4000   time/tcpu:   1.08/14292.41   Opt:  6.29301929
Optim  1  iout: 2607/4000   time/tcpu:   1.10/14293.52   Opt:  6.29488945
Optim  1  iout: 2608/4000   time/tcpu:   1.08/14294.60   Opt:  6.35263681
Optim  1  iout: 2609/4000   time/tcpu:   1.09/14295.69   Opt:  6.28968716
Optim  1  iout: 2610/4000   time/tcpu:   1.10/14296.79   Opt:  6.27839327
Optim  1  iout: 2611/4000   time/tcpu:   1.09/14297.88   Opt:  6.27242851
Optim  1  iout: 2612/4000   time/tcpu:   1.09/14298.97   Opt:  6.32257318
Optim  1  iout: 2613/4000   time/tcpu:   1.10/14300.08   Opt:  6.27945805
Optim  1  iout: 2614/4000   time/tcpu:   1.09/14301.17   Opt:  6.28362608
Optim  1  iout: 2615/4000   time/tcpu:   1.09/14302.26   Opt:  6.30146599
Optim  1  iout: 2616/4000   time/tcpu:   1.09/14303.35   Opt:  6.22608805
Optim  1  iout: 2617/4000   time/tcpu:   1.08/14304.43   Opt:  6.31617403
Optim  1  iout: 2618/4000   time/tcpu:   1.09/14305.51   Opt:  6.28682375
Optim  1  iout: 2619/4000   time/tcpu:   1.11/14306.63   Opt:  6.34156227
Optim  1  iout: 2620/4000   time/tcpu:   1.10/14307.72   Opt:  6.31164265
Optim  1  iout: 2621/4000   time/tcpu:   1.09/14308.82   Opt:  6.26300907
Optim  1  iout: 2622/4000   time/tcpu:   1.08/14309.90   Opt:  6.24333239
Optim  1  iout: 2623/4000   time/tcpu:   1.09/14310.99   Opt:  6.26985550
Optim  1  iout: 2624/4000   time/tcpu:   1.10/14312.09   Opt:  6.29697084
Optim  1  iout: 2625/4000   time/tcpu:   1.09/14313.18   Opt:  6.27990437
Optim  1  iout: 2626/4000   time/tcpu:   1.10/14314.28   Opt:  6.21667671
Optim  1  iout: 2627/4000   time/tcpu:   1.09/14315.37   Opt:  6.36966801
Optim  1  iout: 2628/4000   time/tcpu:   1.08/14316.45   Opt:  6.25803423
Optim  1  iout: 2629/4000   time/tcpu:   1.12/14317.56   Opt:  6.32642984
Optim  1  iout: 2630/4000   time/tcpu:   1.09/14318.66   Opt:  6.33035946
Optim  1  iout: 2631/4000   time/tcpu:   1.09/14319.74   Opt:  6.36069965
Optim  1  iout: 2632/4000   time/tcpu:   1.08/14320.82   Opt:  6.32191324
Optim  1  iout: 2633/4000   time/tcpu:   1.09/14321.91   Opt:  6.28033972
Optim  1  iout: 2634/4000   time/tcpu:   1.10/14323.01   Opt:  6.33514738
Optim  1  iout: 2635/4000   time/tcpu:   1.10/14324.10   Opt:  6.32131433
Optim  1  iout: 2636/4000   time/tcpu:   1.09/14325.19   Opt:  6.33987474
Optim  1  iout: 2637/4000   time/tcpu:   1.09/14326.28   Opt:  6.28004408
Optim  1  iout: 2638/4000   time/tcpu:   1.09/14327.37   Opt:  6.31218433
Optim  1  iout: 2639/4000   time/tcpu:   1.09/14328.46   Opt:  6.35905457
Optim  1  iout: 2640/4000   time/tcpu:   1.11/14329.56   Opt:  6.30548668
Optim  1  iout: 2641/4000   time/tcpu:   1.08/14330.64   Opt:  6.35911894
Optim  1  iout: 2642/4000   time/tcpu:   1.09/14331.73   Opt:  6.29788494
Optim  1  iout: 2643/4000   time/tcpu:   1.09/14332.82   Opt:  6.23742485
Optim  1  iout: 2644/4000   time/tcpu:   1.10/14333.92   Opt:  6.28102541
Optim  1  iout: 2645/4000   time/tcpu:   1.11/14335.02   Opt:  6.33266687
Optim  1  iout: 2646/4000   time/tcpu:   1.11/14336.13   Opt:  6.27074718
Optim  1  iout: 2647/4000   time/tcpu:   1.08/14337.21   Opt:  6.32647943
Optim  1  iout: 2648/4000   time/tcpu:   1.07/14338.28   Opt:  6.32681084
Optim  1  iout: 2649/4000   time/tcpu:   1.09/14339.37   Opt:  6.34277344
Optim  1  iout: 2650/4000   time/tcpu:   1.06/14340.43   Opt:  6.35903406
Optim  1  iout: 2651/4000   time/tcpu:   1.09/14341.51   Opt:  6.31245422
Optim  1  iout: 2652/4000   time/tcpu:   1.07/14342.59   Opt:  6.27924824
Optim  1  iout: 2653/4000   time/tcpu:   1.09/14343.68   Opt:  6.28297997
Optim  1  iout: 2654/4000   time/tcpu:   1.10/14344.77   Opt:  6.33941126
Optim  1  iout: 2655/4000   time/tcpu:   1.10/14345.87   Opt:  6.35020781
Optim  1  iout: 2656/4000   time/tcpu:   1.10/14346.96   Opt:  6.35183907
Optim  1  iout: 2657/4000   time/tcpu:   1.10/14348.07   Opt:  6.19530392
Optim  1  iout: 2658/4000   time/tcpu:   1.10/14349.17   Opt:  6.32729197
Optim  1  iout: 2659/4000   time/tcpu:   1.08/14350.25   Opt:  6.30551481
Optim  1  iout: 2660/4000   time/tcpu:   1.10/14351.35   Opt:  6.25485563
Optim  1  iout: 2661/4000   time/tcpu:   1.09/14352.44   Opt:  6.30829477
Optim  1  iout: 2662/4000   time/tcpu:   1.10/14353.54   Opt:  6.29748964
Optim  1  iout: 2663/4000   time/tcpu:   1.08/14354.62   Opt:  6.31417084
Optim  1  iout: 2664/4000   time/tcpu:   1.09/14355.71   Opt:  6.23641729
Optim  1  iout: 2665/4000   time/tcpu:   1.09/14356.80   Opt:  6.29275084
Optim  1  iout: 2666/4000   time/tcpu:   1.10/14357.90   Opt:  6.30105877
Optim  1  iout: 2667/4000   time/tcpu:   1.10/14358.99   Opt:  6.34115410
Optim  1  iout: 2668/4000   time/tcpu:   1.10/14360.09   Opt:  6.34002495
Optim  1  iout: 2669/4000   time/tcpu:   1.10/14361.19   Opt:  6.38861084
Optim  1  iout: 2670/4000   time/tcpu:   1.07/14362.26   Opt:  6.31793022
Optim  1  iout: 2671/4000   time/tcpu:   1.08/14363.34   Opt:  6.33718967
Optim  1  iout: 2672/4000   time/tcpu:   1.08/14364.42   Opt:  6.33033895
Optim  1  iout: 2673/4000   time/tcpu:   1.10/14365.52   Opt:  6.23220205
Optim  1  iout: 2674/4000   time/tcpu:   1.11/14366.63   Opt:  6.31419420
Optim  1  iout: 2675/4000   time/tcpu:   1.12/14367.75   Opt:  6.25373363
Optim  1  iout: 2676/4000   time/tcpu:   1.11/14368.86   Opt:  6.29370594
Optim  1  iout: 2677/4000   time/tcpu:   1.09/14369.95   Opt:  6.33946466
Optim  1  iout: 2678/4000   time/tcpu:   1.09/14371.03   Opt:  6.29830503
Optim  1  iout: 2679/4000   time/tcpu:   1.10/14372.13   Opt:  6.28830862
Optim  1  iout: 2680/4000   time/tcpu:   1.07/14373.20   Opt:  6.30116034
Optim  1  iout: 2681/4000   time/tcpu:   1.10/14374.30   Opt:  6.30995226
Optim  1  iout: 2682/4000   time/tcpu:   1.10/14375.39   Opt:  6.30691910
Optim  1  iout: 2683/4000   time/tcpu:   1.10/14376.49   Opt:  6.24237776
Optim  1  iout: 2684/4000   time/tcpu:   1.09/14377.59   Opt:  6.32608461
Optim  1  iout: 2685/4000   time/tcpu:   1.09/14378.68   Opt:  6.27114391
Optim  1  iout: 2686/4000   time/tcpu:   1.11/14379.79   Opt:  6.39766645
Optim  1  iout: 2687/4000   time/tcpu:   1.08/14380.86   Opt:  6.41320419
Optim  1  iout: 2688/4000   time/tcpu:   1.10/14381.97   Opt:  6.36251879
Optim  1  iout: 2689/4000   time/tcpu:   1.08/14383.05   Opt:  6.30013752
Optim  1  iout: 2690/4000   time/tcpu:   1.10/14384.14   Opt:  6.32365227
Optim  1  iout: 2691/4000   time/tcpu:   1.11/14385.26   Opt:  6.29509878
Optim  1  iout: 2692/4000   time/tcpu:   1.08/14386.34   Opt:  6.31120396
Optim  1  iout: 2693/4000   time/tcpu:   1.11/14387.44   Opt:  6.29357052
Optim  1  iout: 2694/4000   time/tcpu:   1.11/14388.55   Opt:  6.33741331
Optim  1  iout: 2695/4000   time/tcpu:   1.08/14389.63   Opt:  6.30850792
Optim  1  iout: 2696/4000   time/tcpu:   1.09/14390.72   Opt:  6.33517933
Optim  1  iout: 2697/4000   time/tcpu:   1.10/14391.81   Opt:  6.31566620
Optim  1  iout: 2698/4000   time/tcpu:   1.09/14392.91   Opt:  6.23947191
Optim  1  iout: 2699/4000   time/tcpu:   1.09/14394.00   Opt:  6.29378557
Optim  1  iout: 2700/4000   time/tcpu:   1.10/14395.09   Opt:  6.25609159
Optim  1  iout: 2701/4000   time/tcpu:   1.10/14396.20   Opt:  6.32648611
Optim  1  iout: 2702/4000   time/tcpu:   1.10/14397.29   Opt:  6.30047655
Optim  1  iout: 2703/4000   time/tcpu:   1.10/14398.40   Opt:  6.26660633
Optim  1  iout: 2704/4000   time/tcpu:   1.09/14399.49   Opt:  6.27338219
Optim  1  iout: 2705/4000   time/tcpu:   1.10/14400.58   Opt:  6.29087114
Optim  1  iout: 2706/4000   time/tcpu:   1.08/14401.66   Opt:  6.30702639
Optim  1  iout: 2707/4000   time/tcpu:   1.10/14402.76   Opt:  6.27675581
Optim  1  iout: 2708/4000   time/tcpu:   1.08/14403.84   Opt:  6.23177099
Optim  1  iout: 2709/4000   time/tcpu:   1.09/14404.94   Opt:  6.35953617
Optim  1  iout: 2710/4000   time/tcpu:   1.11/14406.04   Opt:  6.31448221
Optim  1  iout: 2711/4000   time/tcpu:   1.10/14407.14   Opt:  6.30656242
Optim  1  iout: 2712/4000   time/tcpu:   1.09/14408.23   Opt:  6.34550667
Optim  1  iout: 2713/4000   time/tcpu:   1.09/14409.33   Opt:  6.31113672
Optim  1  iout: 2714/4000   time/tcpu:   1.09/14410.42   Opt:  6.25383139
Optim  1  iout: 2715/4000   time/tcpu:   1.09/14411.51   Opt:  6.27711535
Optim  1  iout: 2716/4000   time/tcpu:   1.11/14412.62   Opt:  6.37330341
Optim  1  iout: 2717/4000   time/tcpu:   1.09/14413.71   Opt:  6.25488901
Optim  1  iout: 2718/4000   time/tcpu:   1.11/14414.82   Opt:  6.36306334
Optim  1  iout: 2719/4000   time/tcpu:   1.10/14415.92   Opt:  6.28881645
Optim  1  iout: 2720/4000   time/tcpu:   1.10/14417.03   Opt:  6.33950853
Optim  1  iout: 2721/4000   time/tcpu:   1.09/14418.11   Opt:  6.32040119
Optim  1  iout: 2722/4000   time/tcpu:   1.08/14419.20   Opt:  6.27714443
Optim  1  iout: 2723/4000   time/tcpu:   1.10/14420.29   Opt:  6.27485704
Optim  1  iout: 2724/4000   time/tcpu:   1.11/14421.40   Opt:  6.29979992
Optim  1  iout: 2725/4000   time/tcpu:   1.10/14422.50   Opt:  6.31172514
Optim  1  iout: 2726/4000   time/tcpu:   1.09/14423.59   Opt:  6.35721302
Optim  1  iout: 2727/4000   time/tcpu:   1.07/14424.66   Opt:  6.29133844
Optim  1  iout: 2728/4000   time/tcpu:   1.08/14425.74   Opt:  6.31619024
Optim  1  iout: 2729/4000   time/tcpu:   1.10/14426.84   Opt:  6.30688334
Optim  1  iout: 2730/4000   time/tcpu:   1.10/14427.94   Opt:  6.33071756
Optim  1  iout: 2731/4000   time/tcpu:   1.08/14429.02   Opt:  6.40225601
Optim  1  iout: 2732/4000   time/tcpu:   1.10/14430.12   Opt:  6.29188967
Optim  1  iout: 2733/4000   time/tcpu:   1.08/14431.21   Opt:  6.30252314
Optim  1  iout: 2734/4000   time/tcpu:   1.08/14432.28   Opt:  6.31047630
Optim  1  iout: 2735/4000   time/tcpu:   1.10/14433.38   Opt:  6.34004927
Optim  1  iout: 2736/4000   time/tcpu:   1.11/14434.50   Opt:  6.30449486
Optim  1  iout: 2737/4000   time/tcpu:   1.10/14435.60   Opt:  6.23228693
Optim  1  iout: 2738/4000   time/tcpu:   1.09/14436.68   Opt:  6.33018637
Optim  1  iout: 2739/4000   time/tcpu:   1.08/14437.77   Opt:  6.26453733
Optim  1  iout: 2740/4000   time/tcpu:   1.10/14438.86   Opt:  6.22049713
Optim  1  iout: 2741/4000   time/tcpu:   1.09/14439.95   Opt:  6.30902338
Optim  1  iout: 2742/4000   time/tcpu:   1.07/14441.02   Opt:  6.32886934
Optim  1  iout: 2743/4000   time/tcpu:   1.10/14442.13   Opt:  6.33551884
Optim  1  iout: 2744/4000   time/tcpu:   1.10/14443.22   Opt:  6.28785038
Optim  1  iout: 2745/4000   time/tcpu:   1.10/14444.32   Opt:  6.33647966
Optim  1  iout: 2746/4000   time/tcpu:   1.10/14445.42   Opt:  6.31118250
Optim  1  iout: 2747/4000   time/tcpu:   1.09/14446.51   Opt:  6.33435154
Optim  1  iout: 2748/4000   time/tcpu:   1.10/14447.61   Opt:  6.38485050
Optim  1  iout: 2749/4000   time/tcpu:   1.09/14448.70   Opt:  6.32276201
Optim  1  iout: 2750/4000   time/tcpu:   1.09/14449.79   Opt:  6.23689270
Optim  1  iout: 2751/4000   time/tcpu:   1.10/14450.88   Opt:  6.31084490
Optim  1  iout: 2752/4000   time/tcpu:   1.10/14451.98   Opt:  6.31456852
Optim  1  iout: 2753/4000   time/tcpu:   1.09/14453.07   Opt:  6.29620695
Optim  1  iout: 2754/4000   time/tcpu:   1.10/14454.16   Opt:  6.31882191
Optim  1  iout: 2755/4000   time/tcpu:   1.08/14455.25   Opt:  6.31377363
Optim  1  iout: 2756/4000   time/tcpu:   1.09/14456.34   Opt:  6.32587004
Optim  1  iout: 2757/4000   time/tcpu:   1.08/14457.42   Opt:  6.33450508
Optim  1  iout: 2758/4000   time/tcpu:   1.09/14458.51   Opt:  6.35367107
Optim  1  iout: 2759/4000   time/tcpu:   1.10/14459.60   Opt:  6.32008410
Optim  1  iout: 2760/4000   time/tcpu:   1.08/14460.68   Opt:  6.28770494
Optim  1  iout: 2761/4000   time/tcpu:   1.08/14461.77   Opt:  6.31515026
Optim  1  iout: 2762/4000   time/tcpu:   1.09/14462.86   Opt:  6.28506613
Optim  1  iout: 2763/4000   time/tcpu:   1.09/14463.95   Opt:  6.35633945
Optim  1  iout: 2764/4000   time/tcpu:   1.10/14465.05   Opt:  6.27214956
Optim  1  iout: 2765/4000   time/tcpu:   1.08/14466.13   Opt:  6.30662537
Optim  1  iout: 2766/4000   time/tcpu:   1.09/14467.21   Opt:  6.30030775
Optim  1  iout: 2767/4000   time/tcpu:   1.08/14468.30   Opt:  6.29201269
Optim  1  iout: 2768/4000   time/tcpu:   1.10/14469.39   Opt:  6.30101347
Optim  1  iout: 2769/4000   time/tcpu:   1.10/14470.49   Opt:  6.32097864
Optim  1  iout: 2770/4000   time/tcpu:   1.10/14471.59   Opt:  6.30027199
Optim  1  iout: 2771/4000   time/tcpu:   1.10/14472.69   Opt:  6.32328749
Optim  1  iout: 2772/4000   time/tcpu:   1.08/14473.77   Opt:  6.30286694
Optim  1  iout: 2773/4000   time/tcpu:   1.08/14474.85   Opt:  6.23072052
Optim  1  iout: 2774/4000   time/tcpu:   1.09/14475.94   Opt:  6.25944757
Optim  1  iout: 2775/4000   time/tcpu:   1.10/14477.04   Opt:  6.28058577
Optim  1  iout: 2776/4000   time/tcpu:   1.09/14478.13   Opt:  6.23892450
Optim  1  iout: 2777/4000   time/tcpu:   1.07/14479.20   Opt:  6.27839279
Optim  1  iout: 2778/4000   time/tcpu:   1.09/14480.30   Opt:  6.32499123
Optim  1  iout: 2779/4000   time/tcpu:   1.09/14481.39   Opt:  6.30777884
Optim  1  iout: 2780/4000   time/tcpu:   1.08/14482.47   Opt:  6.28090334
Optim  1  iout: 2781/4000   time/tcpu:   1.10/14483.57   Opt:  6.30354595
Optim  1  iout: 2782/4000   time/tcpu:   1.08/14484.65   Opt:  6.25661850
Optim  1  iout: 2783/4000   time/tcpu:   1.09/14485.74   Opt:  6.29660177
Optim  1  iout: 2784/4000   time/tcpu:   1.09/14486.83   Opt:  6.32491064
Optim  1  iout: 2785/4000   time/tcpu:   1.10/14487.93   Opt:  6.32636166
Optim  1  iout: 2786/4000   time/tcpu:   1.10/14489.04   Opt:  6.34204054
Optim  1  iout: 2787/4000   time/tcpu:   1.08/14490.11   Opt:  6.37615728
Optim  1  iout: 2788/4000   time/tcpu:   1.11/14491.22   Opt:  6.33968449
Optim  1  iout: 2789/4000   time/tcpu:   1.08/14492.30   Opt:  6.30145025
Optim  1  iout: 2790/4000   time/tcpu:   1.09/14493.39   Opt:  6.25308418
Optim  1  iout: 2791/4000   time/tcpu:   1.09/14494.48   Opt:  6.31245327
Optim  1  iout: 2792/4000   time/tcpu:   1.10/14495.58   Opt:  6.24260998
Optim  1  iout: 2793/4000   time/tcpu:   1.09/14496.67   Opt:  6.32168865
Optim  1  iout: 2794/4000   time/tcpu:   1.09/14497.76   Opt:  6.31499529
Optim  1  iout: 2795/4000   time/tcpu:   1.10/14498.86   Opt:  6.26690435
Optim  1  iout: 2796/4000   time/tcpu:   1.08/14499.94   Opt:  6.26374531
Optim  1  iout: 2797/4000   time/tcpu:   1.10/14501.04   Opt:  6.29115295
Optim  1  iout: 2798/4000   time/tcpu:   1.08/14502.12   Opt:  6.30459356
Optim  1  iout: 2799/4000   time/tcpu:   1.09/14503.21   Opt:  6.29222965
Optim  1  iout: 2800/4000   time/tcpu:   1.08/14504.29   Opt:  6.27747154
Optim  1  iout: 2801/4000   time/tcpu:   1.09/14505.38   Opt:  6.37680292
Optim  1  iout: 2802/4000   time/tcpu:   1.09/14506.47   Opt:  6.35742569
Optim  1  iout: 2803/4000   time/tcpu:   1.09/14507.56   Opt:  6.23328733
Optim  1  iout: 2804/4000   time/tcpu:   1.10/14508.67   Opt:  6.39746523
Optim  1  iout: 2805/4000   time/tcpu:   1.09/14509.75   Opt:  6.28316116
Optim  1  iout: 2806/4000   time/tcpu:   1.10/14510.85   Opt:  6.30679417
Optim  1  iout: 2807/4000   time/tcpu:   1.08/14511.93   Opt:  6.32461119
Optim  1  iout: 2808/4000   time/tcpu:   1.09/14513.02   Opt:  6.29136372
Optim  1  iout: 2809/4000   time/tcpu:   1.10/14514.11   Opt:  6.21202326
Optim  1  iout: 2810/4000   time/tcpu:   1.11/14515.23   Opt:  6.22435284
Optim  1  iout: 2811/4000   time/tcpu:   1.08/14516.31   Opt:  6.26145983
Optim  1  iout: 2812/4000   time/tcpu:   1.10/14517.41   Opt:  6.30433655
Optim  1  iout: 2813/4000   time/tcpu:   1.08/14518.49   Opt:  6.31892109
Optim  1  iout: 2814/4000   time/tcpu:   1.08/14519.56   Opt:  6.28018093
Optim  1  iout: 2815/4000   time/tcpu:   0.89/14520.45   Opt:  6.28513193
Optim  1  iout: 2816/4000   time/tcpu:   0.89/14521.34   Opt:  6.27317619
Optim  1  iout: 2817/4000   time/tcpu:   1.07/14522.41   Opt:  6.31365633
Optim  1  iout: 2818/4000   time/tcpu:   1.08/14523.49   Opt:  6.32885838
Optim  1  iout: 2819/4000   time/tcpu:   1.07/14524.56   Opt:  6.26546955
Optim  1  iout: 2820/4000   time/tcpu:   1.08/14525.64   Opt:  6.37818193
Optim  1  iout: 2821/4000   time/tcpu:   1.10/14526.75   Opt:  6.31038475
Optim  1  iout: 2822/4000   time/tcpu:   1.11/14527.86   Opt:  6.21937704
Optim  1  iout: 2823/4000   time/tcpu:   1.10/14528.95   Opt:  6.39250803
Optim  1  iout: 2824/4000   time/tcpu:   1.11/14530.06   Opt:  6.37396765
Optim  1  iout: 2825/4000   time/tcpu:   1.11/14531.17   Opt:  6.34220886
Optim  1  iout: 2826/4000   time/tcpu:   1.09/14532.26   Opt:  6.31589937
Optim  1  iout: 2827/4000   time/tcpu:   1.09/14533.35   Opt:  6.26213074
Optim  1  iout: 2828/4000   time/tcpu:   1.08/14534.43   Opt:  6.36799240
Optim  1  iout: 2829/4000   time/tcpu:   1.10/14535.53   Opt:  6.37493086
Optim  1  iout: 2830/4000   time/tcpu:   1.09/14536.62   Opt:  6.28599977
Optim  1  iout: 2831/4000   time/tcpu:   1.08/14537.71   Opt:  6.26164198
Optim  1  iout: 2832/4000   time/tcpu:   1.10/14538.81   Opt:  6.32696056
Optim  1  iout: 2833/4000   time/tcpu:   1.09/14539.90   Opt:  6.26551771
Optim  1  iout: 2834/4000   time/tcpu:   1.10/14541.00   Opt:  6.30507326
Optim  1  iout: 2835/4000   time/tcpu:   1.11/14542.10   Opt:  6.29029512
Optim  1  iout: 2836/4000   time/tcpu:   1.10/14543.20   Opt:  6.36972094
Optim  1  iout: 2837/4000   time/tcpu:   1.09/14544.30   Opt:  6.25305557
Optim  1  iout: 2838/4000   time/tcpu:   1.09/14545.38   Opt:  6.28208590
Optim  1  iout: 2839/4000   time/tcpu:   1.11/14546.49   Opt:  6.38683319
Optim  1  iout: 2840/4000   time/tcpu:   1.09/14547.58   Opt:  6.28981113
Optim  1  iout: 2841/4000   time/tcpu:   1.09/14548.67   Opt:  6.36381674
Optim  1  iout: 2842/4000   time/tcpu:   1.09/14549.76   Opt:  6.32033014
Optim  1  iout: 2843/4000   time/tcpu:   1.07/14550.83   Opt:  6.26383591
Optim  1  iout: 2844/4000   time/tcpu:   1.08/14551.92   Opt:  6.30751657
Optim  1  iout: 2845/4000   time/tcpu:   1.10/14553.02   Opt:  6.23337507
Optim  1  iout: 2846/4000   time/tcpu:   1.08/14554.10   Opt:  6.27793598
Optim  1  iout: 2847/4000   time/tcpu:   1.10/14555.20   Opt:  6.36887026
Optim  1  iout: 2848/4000   time/tcpu:   1.09/14556.29   Opt:  6.26314354
Optim  1  iout: 2849/4000   time/tcpu:   1.09/14557.38   Opt:  6.31125021
Optim  1  iout: 2850/4000   time/tcpu:   1.09/14558.48   Opt:  6.30501080
Optim  1  iout: 2851/4000   time/tcpu:   1.10/14559.57   Opt:  6.27368641
Optim  1  iout: 2852/4000   time/tcpu:   1.08/14560.65   Opt:  6.24522114
Optim  1  iout: 2853/4000   time/tcpu:   1.08/14561.73   Opt:  6.34455919
Optim  1  iout: 2854/4000   time/tcpu:   1.08/14562.81   Opt:  6.31585264
Optim  1  iout: 2855/4000   time/tcpu:   1.10/14563.90   Opt:  6.28837395
Optim  1  iout: 2856/4000   time/tcpu:   1.11/14565.01   Opt:  6.27613115
Optim  1  iout: 2857/4000   time/tcpu:   1.09/14566.10   Opt:  6.29946756
Optim  1  iout: 2858/4000   time/tcpu:   1.09/14567.20   Opt:  6.33097982
Optim  1  iout: 2859/4000   time/tcpu:   1.09/14568.29   Opt:  6.37179995
Optim  1  iout: 2860/4000   time/tcpu:   1.10/14569.39   Opt:  6.35460997
Optim  1  iout: 2861/4000   time/tcpu:   1.12/14570.50   Opt:  6.31883907
Optim  1  iout: 2862/4000   time/tcpu:   1.10/14571.61   Opt:  6.30818081
Optim  1  iout: 2863/4000   time/tcpu:   1.08/14572.69   Opt:  6.31171370
Optim  1  iout: 2864/4000   time/tcpu:   1.09/14573.78   Opt:  6.30660439
Optim  1  iout: 2865/4000   time/tcpu:   1.09/14574.86   Opt:  6.33723307
Optim  1  iout: 2866/4000   time/tcpu:   1.10/14575.96   Opt:  6.32404184
Optim  1  iout: 2867/4000   time/tcpu:   1.11/14577.07   Opt:  6.27281523
Optim  1  iout: 2868/4000   time/tcpu:   0.99/14578.06   Opt:  6.20426178
Optim  1  iout: 2869/4000   time/tcpu:   1.09/14579.15   Opt:  6.35233879
Optim  1  iout: 2870/4000   time/tcpu:   1.10/14580.25   Opt:  6.27874517
Optim  1  iout: 2871/4000   time/tcpu:   1.10/14581.35   Opt:  6.25797462
Optim  1  iout: 2872/4000   time/tcpu:   1.10/14582.45   Opt:  6.37340736
Optim  1  iout: 2873/4000   time/tcpu:   1.08/14583.53   Opt:  6.25927305
Optim  1  iout: 2874/4000   time/tcpu:   1.09/14584.62   Opt:  6.24613285
Optim  1  iout: 2875/4000   time/tcpu:   1.10/14585.71   Opt:  6.30080414
Optim  1  iout: 2876/4000   time/tcpu:   1.10/14586.82   Opt:  6.43598223
Optim  1  iout: 2877/4000   time/tcpu:   1.09/14587.90   Opt:  6.30967855
Optim  1  iout: 2878/4000   time/tcpu:   1.10/14589.00   Opt:  6.22792435
Optim  1  iout: 2879/4000   time/tcpu:   1.09/14590.10   Opt:  6.31844807
Optim  1  iout: 2880/4000   time/tcpu:   1.08/14591.18   Opt:  6.31282663
Optim  1  iout: 2881/4000   time/tcpu:   1.08/14592.26   Opt:  6.31809998
Optim  1  iout: 2882/4000   time/tcpu:   1.07/14593.33   Opt:  6.30262852
Optim  1  iout: 2883/4000   time/tcpu:   1.09/14594.42   Opt:  6.34473276
Optim  1  iout: 2884/4000   time/tcpu:   1.10/14595.51   Opt:  6.24403572
Optim  1  iout: 2885/4000   time/tcpu:   1.08/14596.60   Opt:  6.32859898
Optim  1  iout: 2886/4000   time/tcpu:   1.08/14597.68   Opt:  6.31648540
Optim  1  iout: 2887/4000   time/tcpu:   1.09/14598.77   Opt:  6.27221298
Optim  1  iout: 2888/4000   time/tcpu:   1.09/14599.86   Opt:  6.32239723
Optim  1  iout: 2889/4000   time/tcpu:   1.11/14600.96   Opt:  6.32969713
Optim  1  iout: 2890/4000   time/tcpu:   1.09/14602.06   Opt:  6.25154448
Optim  1  iout: 2891/4000   time/tcpu:   1.11/14603.17   Opt:  6.28975010
Optim  1  iout: 2892/4000   time/tcpu:   1.09/14604.26   Opt:  6.36070442
Optim  1  iout: 2893/4000   time/tcpu:   1.09/14605.35   Opt:  6.29868746
Optim  1  iout: 2894/4000   time/tcpu:   1.08/14606.43   Opt:  6.24240541
Optim  1  iout: 2895/4000   time/tcpu:   1.10/14607.53   Opt:  6.38880825
Optim  1  iout: 2896/4000   time/tcpu:   1.10/14608.63   Opt:  6.27827263
Optim  1  iout: 2897/4000   time/tcpu:   1.10/14609.72   Opt:  6.35448027
Optim  1  iout: 2898/4000   time/tcpu:   1.10/14610.83   Opt:  6.34665012
Optim  1  iout: 2899/4000   time/tcpu:   1.10/14611.93   Opt:  6.25404882
Optim  1  iout: 2900/4000   time/tcpu:   1.08/14613.01   Opt:  6.32606745
Optim  1  iout: 2901/4000   time/tcpu:   1.10/14614.11   Opt:  6.21650791
Optim  1  iout: 2902/4000   time/tcpu:   1.10/14615.21   Opt:  6.33145237
Optim  1  iout: 2903/4000   time/tcpu:   1.07/14616.28   Opt:  6.31071043
Optim  1  iout: 2904/4000   time/tcpu:   1.10/14617.37   Opt:  6.30812883
Optim  1  iout: 2905/4000   time/tcpu:   1.09/14618.46   Opt:  6.28639936
Optim  1  iout: 2906/4000   time/tcpu:   1.09/14619.55   Opt:  6.32507896
Optim  1  iout: 2907/4000   time/tcpu:   1.08/14620.64   Opt:  6.33890724
Optim  1  iout: 2908/4000   time/tcpu:   1.09/14621.72   Opt:  6.29968548
Optim  1  iout: 2909/4000   time/tcpu:   1.09/14622.82   Opt:  6.26317072
Optim  1  iout: 2910/4000   time/tcpu:   1.08/14623.89   Opt:  6.32316399
Optim  1  iout: 2911/4000   time/tcpu:   1.09/14624.98   Opt:  6.32642698
Optim  1  iout: 2912/4000   time/tcpu:   1.10/14626.08   Opt:  6.34906340
Optim  1  iout: 2913/4000   time/tcpu:   1.10/14627.17   Opt:  6.27615929
Optim  1  iout: 2914/4000   time/tcpu:   1.09/14628.27   Opt:  6.28866339
Optim  1  iout: 2915/4000   time/tcpu:   1.10/14629.37   Opt:  6.26264572
Optim  1  iout: 2916/4000   time/tcpu:   1.09/14630.46   Opt:  6.30975294
Optim  1  iout: 2917/4000   time/tcpu:   1.08/14631.54   Opt:  6.37017298
Optim  1  iout: 2918/4000   time/tcpu:   1.10/14632.64   Opt:  6.26227331
Optim  1  iout: 2919/4000   time/tcpu:   1.09/14633.73   Opt:  6.34339046
Optim  1  iout: 2920/4000   time/tcpu:   1.11/14634.84   Opt:  6.29375839
Optim  1  iout: 2921/4000   time/tcpu:   1.08/14635.92   Opt:  6.27005148
Optim  1  iout: 2922/4000   time/tcpu:   1.08/14637.00   Opt:  6.38548136
Optim  1  iout: 2923/4000   time/tcpu:   1.08/14638.08   Opt:  6.23850918
Optim  1  iout: 2924/4000   time/tcpu:   1.07/14639.15   Opt:  6.35690880
Optim  1  iout: 2925/4000   time/tcpu:   1.10/14640.25   Opt:  6.26661253
Optim  1  iout: 2926/4000   time/tcpu:   1.09/14641.34   Opt:  6.25615835
Optim  1  iout: 2927/4000   time/tcpu:   1.09/14642.43   Opt:  6.33199072
Optim  1  iout: 2928/4000   time/tcpu:   1.07/14643.50   Opt:  6.27315855
Optim  1  iout: 2929/4000   time/tcpu:   1.11/14644.61   Opt:  6.34571409
Optim  1  iout: 2930/4000   time/tcpu:   1.08/14645.69   Opt:  6.31611919
Optim  1  iout: 2931/4000   time/tcpu:   1.09/14646.78   Opt:  6.28317976
Optim  1  iout: 2932/4000   time/tcpu:   1.08/14647.87   Opt:  6.25427341
Optim  1  iout: 2933/4000   time/tcpu:   1.06/14648.93   Opt:  6.33292484
Optim  1  iout: 2934/4000   time/tcpu:   1.10/14650.02   Opt:  6.28881073
Optim  1  iout: 2935/4000   time/tcpu:   1.09/14651.12   Opt:  6.31248903
Optim  1  iout: 2936/4000   time/tcpu:   1.08/14652.20   Opt:  6.33067560
Optim  1  iout: 2937/4000   time/tcpu:   1.09/14653.29   Opt:  6.29228210
Optim  1  iout: 2938/4000   time/tcpu:   1.08/14654.37   Opt:  6.25268078
Optim  1  iout: 2939/4000   time/tcpu:   1.10/14655.47   Opt:  6.33893728
Optim  1  iout: 2940/4000   time/tcpu:   1.09/14656.56   Opt:  6.30570364
Optim  1  iout: 2941/4000   time/tcpu:   1.11/14657.67   Opt:  6.30675888
Optim  1  iout: 2942/4000   time/tcpu:   1.09/14658.76   Opt:  6.31971025
Optim  1  iout: 2943/4000   time/tcpu:   1.09/14659.85   Opt:  6.27935362
Optim  1  iout: 2944/4000   time/tcpu:   1.08/14660.93   Opt:  6.33192921
Optim  1  iout: 2945/4000   time/tcpu:   1.09/14662.01   Opt:  6.35377979
Optim  1  iout: 2946/4000   time/tcpu:   1.09/14663.10   Opt:  6.26193571
Optim  1  iout: 2947/4000   time/tcpu:   1.11/14664.21   Opt:  6.27151346
Optim  1  iout: 2948/4000   time/tcpu:   1.10/14665.32   Opt:  6.29423332
Optim  1  iout: 2949/4000   time/tcpu:   1.10/14666.41   Opt:  6.30585241
Optim  1  iout: 2950/4000   time/tcpu:   1.09/14667.50   Opt:  6.30526257
Optim  1  iout: 2951/4000   time/tcpu:   1.09/14668.60   Opt:  6.38655663
Optim  1  iout: 2952/4000   time/tcpu:   1.10/14669.70   Opt:  6.31843567
Optim  1  iout: 2953/4000   time/tcpu:   1.10/14670.81   Opt:  6.35576057
Optim  1  iout: 2954/4000   time/tcpu:   1.10/14671.91   Opt:  6.33662605
Optim  1  iout: 2955/4000   time/tcpu:   1.09/14672.99   Opt:  6.31083775
Optim  1  iout: 2956/4000   time/tcpu:   1.09/14674.08   Opt:  6.27361965
Optim  1  iout: 2957/4000   time/tcpu:   1.10/14675.18   Opt:  6.34122753
Optim  1  iout: 2958/4000   time/tcpu:   1.10/14676.28   Opt:  6.38085270
Optim  1  iout: 2959/4000   time/tcpu:   1.09/14677.37   Opt:  6.27748156
Optim  1  iout: 2960/4000   time/tcpu:   1.10/14678.47   Opt:  6.29033232
Optim  1  iout: 2961/4000   time/tcpu:   1.10/14679.57   Opt:  6.29245901
Optim  1  iout: 2962/4000   time/tcpu:   1.10/14680.68   Opt:  6.28700876
Optim  1  iout: 2963/4000   time/tcpu:   1.10/14681.78   Opt:  6.27263355
Optim  1  iout: 2964/4000   time/tcpu:   1.08/14682.87   Opt:  6.35487890
Optim  1  iout: 2965/4000   time/tcpu:   1.09/14683.96   Opt:  6.24144650
Optim  1  iout: 2966/4000   time/tcpu:   1.09/14685.05   Opt:  6.27131605
Optim  1  iout: 2967/4000   time/tcpu:   1.09/14686.14   Opt:  6.35473776
Optim  1  iout: 2968/4000   time/tcpu:   1.09/14687.23   Opt:  6.34155989
Optim  1  iout: 2969/4000   time/tcpu:   1.08/14688.31   Opt:  6.27295876
Optim  1  iout: 2970/4000   time/tcpu:   1.09/14689.40   Opt:  6.26339769
Optim  1  iout: 2971/4000   time/tcpu:   1.09/14690.49   Opt:  6.38943386
Optim  1  iout: 2972/4000   time/tcpu:   1.11/14691.60   Opt:  6.33226299
Optim  1  iout: 2973/4000   time/tcpu:   1.09/14692.68   Opt:  6.30709410
Optim  1  iout: 2974/4000   time/tcpu:   1.10/14693.78   Opt:  6.27535486
Optim  1  iout: 2975/4000   time/tcpu:   1.08/14694.86   Opt:  6.22735786
Optim  1  iout: 2976/4000   time/tcpu:   1.07/14695.93   Opt:  6.32137108
Optim  1  iout: 2977/4000   time/tcpu:   1.12/14697.05   Opt:  6.31208515
Optim  1  iout: 2978/4000   time/tcpu:   1.10/14698.14   Opt:  6.25389671
Optim  1  iout: 2979/4000   time/tcpu:   1.08/14699.23   Opt:  6.27973557
Optim  1  iout: 2980/4000   time/tcpu:   1.11/14700.33   Opt:  6.30602360
Optim  1  iout: 2981/4000   time/tcpu:   1.08/14701.42   Opt:  6.32859993
Optim  1  iout: 2982/4000   time/tcpu:   1.09/14702.51   Opt:  6.32056522
Optim  1  iout: 2983/4000   time/tcpu:   1.08/14703.59   Opt:  6.34114552
Optim  1  iout: 2984/4000   time/tcpu:   1.11/14704.70   Opt:  6.35364723
Optim  1  iout: 2985/4000   time/tcpu:   1.11/14705.82   Opt:  6.37121630
Optim  1  iout: 2986/4000   time/tcpu:   1.09/14706.90   Opt:  6.32452154
Optim  1  iout: 2987/4000   time/tcpu:   1.09/14707.99   Opt:  6.31737423
Optim  1  iout: 2988/4000   time/tcpu:   1.10/14709.10   Opt:  6.32787323
Optim  1  iout: 2989/4000   time/tcpu:   1.08/14710.18   Opt:  6.24663687
Optim  1  iout: 2990/4000   time/tcpu:   1.09/14711.27   Opt:  6.33959198
Optim  1  iout: 2991/4000   time/tcpu:   1.10/14712.37   Opt:  6.33903027
Optim  1  iout: 2992/4000   time/tcpu:   1.09/14713.47   Opt:  6.35121346
Optim  1  iout: 2993/4000   time/tcpu:   1.08/14714.55   Opt:  6.28114080
Optim  1  iout: 2994/4000   time/tcpu:   1.08/14715.63   Opt:  6.31972599
Optim  1  iout: 2995/4000   time/tcpu:   1.06/14716.69   Opt:  6.33341217
Optim  1  iout: 2996/4000   time/tcpu:   1.10/14717.79   Opt:  6.40232706
Optim  1  iout: 2997/4000   time/tcpu:   1.10/14718.89   Opt:  6.28658247
Optim  1  iout: 2998/4000   time/tcpu:   1.09/14719.97   Opt:  6.34024000
Optim  1  iout: 2999/4000   time/tcpu:   1.10/14721.07   Opt:  6.28341484
Optim  1  iout: 3000/4000   time/tcpu:   1.07/14722.15   Opt:  6.27565622
Optim  1  iout: 3001/4000   time/tcpu:   1.09/14723.24   Opt:  6.33253288
Optim  1  iout: 3002/4000   time/tcpu:   1.10/14724.34   Opt:  6.30547237
Optim  1  iout: 3003/4000   time/tcpu:   1.09/14725.44   Opt:  6.28301764
Optim  1  iout: 3004/4000   time/tcpu:   1.09/14726.52   Opt:  6.31727028
Optim  1  iout: 3005/4000   time/tcpu:   1.08/14727.61   Opt:  6.31546211
Optim  1  iout: 3006/4000   time/tcpu:   1.10/14728.70   Opt:  6.26422882
Optim  1  iout: 3007/4000   time/tcpu:   1.10/14729.81   Opt:  6.34682322
Optim  1  iout: 3008/4000   time/tcpu:   1.11/14730.92   Opt:  6.23097563
Optim  1  iout: 3009/4000   time/tcpu:   1.10/14732.01   Opt:  6.34010553
Optim  1  iout: 3010/4000   time/tcpu:   1.09/14733.10   Opt:  6.31843567
Optim  1  iout: 3011/4000   time/tcpu:   1.09/14734.19   Opt:  6.32588625
Optim  1  iout: 3012/4000   time/tcpu:   1.10/14735.29   Opt:  6.36548471
Optim  1  iout: 3013/4000   time/tcpu:   1.09/14736.38   Opt:  6.28810167
Optim  1  iout: 3014/4000   time/tcpu:   1.09/14737.47   Opt:  6.29081059
Optim  1  iout: 3015/4000   time/tcpu:   1.08/14738.55   Opt:  6.26279974
Optim  1  iout: 3016/4000   time/tcpu:   1.09/14739.64   Opt:  6.33596087
Optim  1  iout: 3017/4000   time/tcpu:   1.10/14740.74   Opt:  6.35060358
Optim  1  iout: 3018/4000   time/tcpu:   1.09/14741.83   Opt:  6.30559731
Optim  1  iout: 3019/4000   time/tcpu:   1.11/14742.93   Opt:  6.27417421
Optim  1  iout: 3020/4000   time/tcpu:   1.10/14744.04   Opt:  6.34598303
Optim  1  iout: 3021/4000   time/tcpu:   1.09/14745.12   Opt:  6.29499626
Optim  1  iout: 3022/4000   time/tcpu:   1.09/14746.22   Opt:  6.28291178
Optim  1  iout: 3023/4000   time/tcpu:   1.09/14747.31   Opt:  6.36290693
Optim  1  iout: 3024/4000   time/tcpu:   1.08/14748.38   Opt:  6.34764767
Optim  1  iout: 3025/4000   time/tcpu:   1.08/14749.46   Opt:  6.28318787
Optim  1  iout: 3026/4000   time/tcpu:   1.11/14750.57   Opt:  6.31500864
Optim  1  iout: 3027/4000   time/tcpu:   1.08/14751.65   Opt:  6.35122347
Optim  1  iout: 3028/4000   time/tcpu:   1.08/14752.73   Opt:  6.25404453
Optim  1  iout: 3029/4000   time/tcpu:   1.09/14753.83   Opt:  6.34263563
Optim  1  iout: 3030/4000   time/tcpu:   1.09/14754.92   Opt:  6.30058718
Optim  1  iout: 3031/4000   time/tcpu:   1.08/14756.00   Opt:  6.34115267
Optim  1  iout: 3032/4000   time/tcpu:   1.09/14757.09   Opt:  6.23014641
Optim  1  iout: 3033/4000   time/tcpu:   1.09/14758.19   Opt:  6.29611635
Optim  1  iout: 3034/4000   time/tcpu:   1.08/14759.27   Opt:  6.31414795
Optim  1  iout: 3035/4000   time/tcpu:   1.09/14760.36   Opt:  6.33814335
Optim  1  iout: 3036/4000   time/tcpu:   1.10/14761.46   Opt:  6.29422188
Optim  1  iout: 3037/4000   time/tcpu:   1.08/14762.53   Opt:  6.31371307
Optim  1  iout: 3038/4000   time/tcpu:   1.09/14763.62   Opt:  6.33586121
Optim  1  iout: 3039/4000   time/tcpu:   1.09/14764.72   Opt:  6.31704903
Optim  1  iout: 3040/4000   time/tcpu:   1.10/14765.82   Opt:  6.35911894
Optim  1  iout: 3041/4000   time/tcpu:   1.07/14766.88   Opt:  6.31705761
Optim  1  iout: 3042/4000   time/tcpu:   1.10/14767.98   Opt:  6.22703838
Optim  1  iout: 3043/4000   time/tcpu:   1.12/14769.10   Opt:  6.31101608
Optim  1  iout: 3044/4000   time/tcpu:   1.09/14770.19   Opt:  6.28068924
Optim  1  iout: 3045/4000   time/tcpu:   1.09/14771.28   Opt:  6.24758768
Optim  1  iout: 3046/4000   time/tcpu:   1.09/14772.37   Opt:  6.28079700
Optim  1  iout: 3047/4000   time/tcpu:   1.10/14773.47   Opt:  6.24436426
Optim  1  iout: 3048/4000   time/tcpu:   1.09/14774.56   Opt:  6.36051607
Optim  1  iout: 3049/4000   time/tcpu:   1.08/14775.64   Opt:  6.39721251
Optim  1  iout: 3050/4000   time/tcpu:   1.07/14776.71   Opt:  6.29801321
Optim  1  iout: 3051/4000   time/tcpu:   1.09/14777.80   Opt:  6.28188324
Optim  1  iout: 3052/4000   time/tcpu:   1.10/14778.90   Opt:  6.31464291
Optim  1  iout: 3053/4000   time/tcpu:   1.10/14780.00   Opt:  6.44444323
Optim  1  iout: 3054/4000   time/tcpu:   1.10/14781.11   Opt:  6.31124830
Optim  1  iout: 3055/4000   time/tcpu:   1.08/14782.19   Opt:  6.30790043
Optim  1  iout: 3056/4000   time/tcpu:   1.10/14783.29   Opt:  6.29253960
Optim  1  iout: 3057/4000   time/tcpu:   1.10/14784.40   Opt:  6.25826454
Optim  1  iout: 3058/4000   time/tcpu:   1.10/14785.49   Opt:  6.27259541
Optim  1  iout: 3059/4000   time/tcpu:   1.08/14786.58   Opt:  6.37534142
Optim  1  iout: 3060/4000   time/tcpu:   1.11/14787.69   Opt:  6.35399294
Optim  1  iout: 3061/4000   time/tcpu:   1.06/14788.74   Opt:  6.26515245
Optim  1  iout: 3062/4000   time/tcpu:   1.10/14789.85   Opt:  6.24534655
Optim  1  iout: 3063/4000   time/tcpu:   1.09/14790.94   Opt:  6.33008480
Optim  1  iout: 3064/4000   time/tcpu:   1.09/14792.03   Opt:  6.30037785
Optim  1  iout: 3065/4000   time/tcpu:   1.07/14793.10   Opt:  6.28841019
Optim  1  iout: 3066/4000   time/tcpu:   1.08/14794.17   Opt:  6.25465584
Optim  1  iout: 3067/4000   time/tcpu:   1.08/14795.25   Opt:  6.36909628
Optim  1  iout: 3068/4000   time/tcpu:   1.09/14796.34   Opt:  6.23605251
Optim  1  iout: 3069/4000   time/tcpu:   1.08/14797.43   Opt:  6.23271132
Optim  1  iout: 3070/4000   time/tcpu:   1.11/14798.53   Opt:  6.33557892
Optim  1  iout: 3071/4000   time/tcpu:   1.09/14799.62   Opt:  6.23594141
Optim  1  iout: 3072/4000   time/tcpu:   1.11/14800.73   Opt:  6.28323698
Optim  1  iout: 3073/4000   time/tcpu:   1.10/14801.83   Opt:  6.29628754
Optim  1  iout: 3074/4000   time/tcpu:   1.10/14802.93   Opt:  6.30289173
Optim  1  iout: 3075/4000   time/tcpu:   1.10/14804.03   Opt:  6.31045294
Optim  1  iout: 3076/4000   time/tcpu:   1.09/14805.12   Opt:  6.37503624
Optim  1  iout: 3077/4000   time/tcpu:   1.08/14806.20   Opt:  6.25079489
Optim  1  iout: 3078/4000   time/tcpu:   1.09/14807.29   Opt:  6.35956860
Optim  1  iout: 3079/4000   time/tcpu:   1.10/14808.39   Opt:  6.35962009
Optim  1  iout: 3080/4000   time/tcpu:   1.10/14809.49   Opt:  6.34363079
Optim  1  iout: 3081/4000   time/tcpu:   1.08/14810.57   Opt:  6.38789082
Optim  1  iout: 3082/4000   time/tcpu:   1.10/14811.67   Opt:  6.27814817
Optim  1  iout: 3083/4000   time/tcpu:   1.10/14812.77   Opt:  6.29371786
Optim  1  iout: 3084/4000   time/tcpu:   1.08/14813.84   Opt:  6.36958599
Optim  1  iout: 3085/4000   time/tcpu:   1.10/14814.94   Opt:  6.41924953
Optim  1  iout: 3086/4000   time/tcpu:   1.11/14816.05   Opt:  6.32502270
Optim  1  iout: 3087/4000   time/tcpu:   1.08/14817.13   Opt:  6.33179474
Optim  1  iout: 3088/4000   time/tcpu:   1.07/14818.20   Opt:  6.33331537
Optim  1  iout: 3089/4000   time/tcpu:   0.87/14819.07   Opt:  6.27158117
Optim  1  iout: 3090/4000   time/tcpu:   0.94/14820.02   Opt:  6.32530308
Optim  1  iout: 3091/4000   time/tcpu:   1.11/14821.13   Opt:  6.31919050
Optim  1  iout: 3092/4000   time/tcpu:   1.08/14822.20   Opt:  6.30010557
Optim  1  iout: 3093/4000   time/tcpu:   1.08/14823.28   Opt:  6.34158897
Optim  1  iout: 3094/4000   time/tcpu:   1.08/14824.37   Opt:  6.37669754
Optim  1  iout: 3095/4000   time/tcpu:   1.08/14825.45   Opt:  6.31698561
Optim  1  iout: 3096/4000   time/tcpu:   1.09/14826.54   Opt:  6.31260729
Optim  1  iout: 3097/4000   time/tcpu:   1.10/14827.65   Opt:  6.28321934
Optim  1  iout: 3098/4000   time/tcpu:   1.10/14828.74   Opt:  6.28284550
Optim  1  iout: 3099/4000   time/tcpu:   1.10/14829.84   Opt:  6.35155964
Optim  1  iout: 3100/4000   time/tcpu:   1.09/14830.93   Opt:  6.28023434
Optim  1  iout: 3101/4000   time/tcpu:   1.08/14832.01   Opt:  6.31929016
Optim  1  iout: 3102/4000   time/tcpu:   1.09/14833.10   Opt:  6.34564447
Optim  1  iout: 3103/4000   time/tcpu:   1.09/14834.19   Opt:  6.26122475
Optim  1  iout: 3104/4000   time/tcpu:   1.09/14835.28   Opt:  6.24999237
Optim  1  iout: 3105/4000   time/tcpu:   1.11/14836.39   Opt:  6.35195351
Optim  1  iout: 3106/4000   time/tcpu:   1.10/14837.49   Opt:  6.32822895
Optim  1  iout: 3107/4000   time/tcpu:   1.10/14838.60   Opt:  6.29258013
Optim  1  iout: 3108/4000   time/tcpu:   1.08/14839.67   Opt:  6.30040646
Optim  1  iout: 3109/4000   time/tcpu:   1.09/14840.76   Opt:  6.29012966
Optim  1  iout: 3110/4000   time/tcpu:   1.10/14841.86   Opt:  6.25125551
Optim  1  iout: 3111/4000   time/tcpu:   1.08/14842.95   Opt:  6.39385271
Optim  1  iout: 3112/4000   time/tcpu:   1.09/14844.04   Opt:  6.35617876
Optim  1  iout: 3113/4000   time/tcpu:   1.08/14845.11   Opt:  6.26552534
Optim  1  iout: 3114/4000   time/tcpu:   1.09/14846.21   Opt:  6.24372387
Optim  1  iout: 3115/4000   time/tcpu:   1.08/14847.28   Opt:  6.31942225
Optim  1  iout: 3116/4000   time/tcpu:   1.12/14848.40   Opt:  6.30693245
Optim  1  iout: 3117/4000   time/tcpu:   1.10/14849.50   Opt:  6.25839853
Optim  1  iout: 3118/4000   time/tcpu:   1.08/14850.58   Opt:  6.28881598
Optim  1  iout: 3119/4000   time/tcpu:   1.08/14851.66   Opt:  6.28844929
Optim  1  iout: 3120/4000   time/tcpu:   1.10/14852.76   Opt:  6.26938391
Optim  1  iout: 3121/4000   time/tcpu:   1.10/14853.86   Opt:  6.24817181
Optim  1  iout: 3122/4000   time/tcpu:   1.09/14854.95   Opt:  6.26539183
Optim  1  iout: 3123/4000   time/tcpu:   1.08/14856.03   Opt:  6.28404093
Optim  1  iout: 3124/4000   time/tcpu:   1.08/14857.11   Opt:  6.36251593
Optim  1  iout: 3125/4000   time/tcpu:   1.09/14858.20   Opt:  6.28585482
Optim  1  iout: 3126/4000   time/tcpu:   1.09/14859.29   Opt:  6.32615137
Optim  1  iout: 3127/4000   time/tcpu:   1.10/14860.40   Opt:  6.30098438
Optim  1  iout: 3128/4000   time/tcpu:   1.09/14861.48   Opt:  6.29495716
Optim  1  iout: 3129/4000   time/tcpu:   1.11/14862.59   Opt:  6.31047392
Optim  1  iout: 3130/4000   time/tcpu:   1.08/14863.67   Opt:  6.26550579
Optim  1  iout: 3131/4000   time/tcpu:   1.10/14864.77   Opt:  6.36281919
Optim  1  iout: 3132/4000   time/tcpu:   1.07/14865.84   Opt:  6.26631927
Optim  1  iout: 3133/4000   time/tcpu:   1.09/14866.93   Opt:  6.38412523
Optim  1  iout: 3134/4000   time/tcpu:   1.09/14868.02   Opt:  6.33904600
Optim  1  iout: 3135/4000   time/tcpu:   1.09/14869.12   Opt:  6.26183224
Optim  1  iout: 3136/4000   time/tcpu:   1.10/14870.21   Opt:  6.26483393
Optim  1  iout: 3137/4000   time/tcpu:   1.10/14871.32   Opt:  6.30849218
Optim  1  iout: 3138/4000   time/tcpu:   1.09/14872.41   Opt:  6.35790396
Optim  1  iout: 3139/4000   time/tcpu:   1.09/14873.49   Opt:  6.31693363
Optim  1  iout: 3140/4000   time/tcpu:   1.09/14874.58   Opt:  6.24800539
Optim  1  iout: 3141/4000   time/tcpu:   1.09/14875.67   Opt:  6.26609087
Optim  1  iout: 3142/4000   time/tcpu:   1.09/14876.76   Opt:  6.32985544
Optim  1  iout: 3143/4000   time/tcpu:   1.09/14877.85   Opt:  6.27336740
Optim  1  iout: 3144/4000   time/tcpu:   1.10/14878.95   Opt:  6.22466612
Optim  1  iout: 3145/4000   time/tcpu:   1.08/14880.03   Opt:  6.33995724
Optim  1  iout: 3146/4000   time/tcpu:   1.09/14881.12   Opt:  6.34373808
Optim  1  iout: 3147/4000   time/tcpu:   1.08/14882.19   Opt:  6.29397869
Optim  1  iout: 3148/4000   time/tcpu:   1.10/14883.30   Opt:  6.35048866
Optim  1  iout: 3149/4000   time/tcpu:   1.09/14884.39   Opt:  6.20717573
Optim  1  iout: 3150/4000   time/tcpu:   1.11/14885.50   Opt:  6.31689072
Optim  1  iout: 3151/4000   time/tcpu:   1.10/14886.59   Opt:  6.31139231
Optim  1  iout: 3152/4000   time/tcpu:   1.10/14887.70   Opt:  6.18888664
Optim  1  iout: 3153/4000   time/tcpu:   1.09/14888.79   Opt:  6.26692009
Optim  1  iout: 3154/4000   time/tcpu:   1.10/14889.89   Opt:  6.31143093
Optim  1  iout: 3155/4000   time/tcpu:   1.11/14891.00   Opt:  6.32814646
Optim  1  iout: 3156/4000   time/tcpu:   1.10/14892.10   Opt:  6.33544922
Optim  1  iout: 3157/4000   time/tcpu:   1.09/14893.19   Opt:  6.25137758
Optim  1  iout: 3158/4000   time/tcpu:   1.10/14894.29   Opt:  6.27411699
Optim  1  iout: 3159/4000   time/tcpu:   1.09/14895.38   Opt:  6.26461267
Optim  1  iout: 3160/4000   time/tcpu:   1.09/14896.47   Opt:  6.29827404
Optim  1  iout: 3161/4000   time/tcpu:   1.11/14897.57   Opt:  6.35286808
Optim  1  iout: 3162/4000   time/tcpu:   1.10/14898.67   Opt:  6.23279905
Optim  1  iout: 3163/4000   time/tcpu:   1.09/14899.77   Opt:  6.34258795
Optim  1  iout: 3164/4000   time/tcpu:   1.11/14900.88   Opt:  6.28337002
Optim  1  iout: 3165/4000   time/tcpu:   1.08/14901.96   Opt:  6.25460434
Optim  1  iout: 3166/4000   time/tcpu:   1.08/14903.04   Opt:  6.31868744
Optim  1  iout: 3167/4000   time/tcpu:   1.09/14904.13   Opt:  6.29034328
Optim  1  iout: 3168/4000   time/tcpu:   1.09/14905.22   Opt:  6.29764795
Optim  1  iout: 3169/4000   time/tcpu:   1.09/14906.31   Opt:  6.36446285
Optim  1  iout: 3170/4000   time/tcpu:   1.09/14907.40   Opt:  6.31280899
Optim  1  iout: 3171/4000   time/tcpu:   1.10/14908.50   Opt:  6.26812506
Optim  1  iout: 3172/4000   time/tcpu:   1.10/14909.60   Opt:  6.36567783
Optim  1  iout: 3173/4000   time/tcpu:   1.10/14910.70   Opt:  6.28161812
Optim  1  iout: 3174/4000   time/tcpu:   1.10/14911.81   Opt:  6.32763481
Optim  1  iout: 3175/4000   time/tcpu:   1.10/14912.91   Opt:  6.27714729
Optim  1  iout: 3176/4000   time/tcpu:   1.09/14914.00   Opt:  6.29363966
Optim  1  iout: 3177/4000   time/tcpu:   1.09/14915.09   Opt:  6.32583332
Optim  1  iout: 3178/4000   time/tcpu:   1.09/14916.18   Opt:  6.30973005
Optim  1  iout: 3179/4000   time/tcpu:   1.05/14917.23   Opt:  6.32786989
Optim  1  iout: 3180/4000   time/tcpu:   1.08/14918.32   Opt:  6.32596779
Optim  1  iout: 3181/4000   time/tcpu:   1.08/14919.40   Opt:  6.30113649
Optim  1  iout: 3182/4000   time/tcpu:   1.09/14920.49   Opt:  6.27325964
Optim  1  iout: 3183/4000   time/tcpu:   1.10/14921.59   Opt:  6.31651545
Optim  1  iout: 3184/4000   time/tcpu:   1.10/14922.69   Opt:  6.28886223
Optim  1  iout: 3185/4000   time/tcpu:   1.08/14923.77   Opt:  6.27913618
Optim  1  iout: 3186/4000   time/tcpu:   1.10/14924.87   Opt:  6.30521107
Optim  1  iout: 3187/4000   time/tcpu:   1.09/14925.96   Opt:  6.33408260
Optim  1  iout: 3188/4000   time/tcpu:   1.08/14927.04   Opt:  6.32298756
Optim  1  iout: 3189/4000   time/tcpu:   1.08/14928.12   Opt:  6.25417089
Optim  1  iout: 3190/4000   time/tcpu:   1.08/14929.20   Opt:  6.25512981
Optim  1  iout: 3191/4000   time/tcpu:   1.10/14930.30   Opt:  6.25261831
Optim  1  iout: 3192/4000   time/tcpu:   1.10/14931.40   Opt:  6.31006002
Optim  1  iout: 3193/4000   time/tcpu:   1.08/14932.48   Opt:  6.31370783
Optim  1  iout: 3194/4000   time/tcpu:   1.09/14933.57   Opt:  6.38481522
Optim  1  iout: 3195/4000   time/tcpu:   1.10/14934.67   Opt:  6.34798813
Optim  1  iout: 3196/4000   time/tcpu:   1.08/14935.75   Opt:  6.30219221
Optim  1  iout: 3197/4000   time/tcpu:   1.09/14936.84   Opt:  6.27692413
Optim  1  iout: 3198/4000   time/tcpu:   1.08/14937.92   Opt:  6.20221615
Optim  1  iout: 3199/4000   time/tcpu:   1.10/14939.02   Opt:  6.30021572
Optim  1  iout: 3200/4000   time/tcpu:   1.09/14940.11   Opt:  6.27482891
Optim  1  iout: 3201/4000   time/tcpu:   1.09/14941.20   Opt:  6.28447676
Optim  1  iout: 3202/4000   time/tcpu:   1.09/14942.29   Opt:  6.26845407
Optim  1  iout: 3203/4000   time/tcpu:   1.10/14943.38   Opt:  6.36234617
Optim  1  iout: 3204/4000   time/tcpu:   1.10/14944.48   Opt:  6.23851585
Optim  1  iout: 3205/4000   time/tcpu:   1.08/14945.57   Opt:  6.31743097
Optim  1  iout: 3206/4000   time/tcpu:   1.09/14946.66   Opt:  6.34942675
Optim  1  iout: 3207/4000   time/tcpu:   1.09/14947.75   Opt:  6.30941677
Optim  1  iout: 3208/4000   time/tcpu:   1.08/14948.83   Opt:  6.36174774
Optim  1  iout: 3209/4000   time/tcpu:   1.10/14949.93   Opt:  6.35461044
Optim  1  iout: 3210/4000   time/tcpu:   1.09/14951.02   Opt:  6.37246656
Optim  1  iout: 3211/4000   time/tcpu:   1.08/14952.10   Opt:  6.35403919
Optim  1  iout: 3212/4000   time/tcpu:   1.10/14953.20   Opt:  6.17655182
Optim  1  iout: 3213/4000   time/tcpu:   1.09/14954.29   Opt:  6.26939964
Optim  1  iout: 3214/4000   time/tcpu:   1.09/14955.38   Opt:  6.33368349
Optim  1  iout: 3215/4000   time/tcpu:   1.09/14956.47   Opt:  6.38880157
Optim  1  iout: 3216/4000   time/tcpu:   1.10/14957.57   Opt:  6.27762461
Optim  1  iout: 3217/4000   time/tcpu:   1.09/14958.66   Opt:  6.30125475
Optim  1  iout: 3218/4000   time/tcpu:   1.09/14959.75   Opt:  6.31290817
Optim  1  iout: 3219/4000   time/tcpu:   1.09/14960.84   Opt:  6.28555155
Optim  1  iout: 3220/4000   time/tcpu:   1.07/14961.91   Opt:  6.33544731
Optim  1  iout: 3221/4000   time/tcpu:   1.11/14963.02   Opt:  6.30255175
Optim  1  iout: 3222/4000   time/tcpu:   1.09/14964.11   Opt:  6.31736565
Optim  1  iout: 3223/4000   time/tcpu:   1.10/14965.21   Opt:  6.33777380
Optim  1  iout: 3224/4000   time/tcpu:   1.09/14966.30   Opt:  6.22288132
Optim  1  iout: 3225/4000   time/tcpu:   1.09/14967.40   Opt:  6.29572248
Optim  1  iout: 3226/4000   time/tcpu:   1.09/14968.49   Opt:  6.22395325
Optim  1  iout: 3227/4000   time/tcpu:   1.12/14969.60   Opt:  6.32446337
Optim  1  iout: 3228/4000   time/tcpu:   1.09/14970.70   Opt:  6.30642462
Optim  1  iout: 3229/4000   time/tcpu:   1.08/14971.78   Opt:  6.32472849
Optim  1  iout: 3230/4000   time/tcpu:   1.10/14972.88   Opt:  6.30592394
Optim  1  iout: 3231/4000   time/tcpu:   1.09/14973.97   Opt:  6.32663393
Optim  1  iout: 3232/4000   time/tcpu:   1.09/14975.06   Opt:  6.26322556
Optim  1  iout: 3233/4000   time/tcpu:   1.08/14976.14   Opt:  6.33020973
Optim  1  iout: 3234/4000   time/tcpu:   1.10/14977.24   Opt:  6.32615900
Optim  1  iout: 3235/4000   time/tcpu:   1.08/14978.32   Opt:  6.26333094
Optim  1  iout: 3236/4000   time/tcpu:   1.10/14979.42   Opt:  6.33028555
Optim  1  iout: 3237/4000   time/tcpu:   1.09/14980.51   Opt:  6.31487513
Optim  1  iout: 3238/4000   time/tcpu:   1.10/14981.61   Opt:  6.25607586
Optim  1  iout: 3239/4000   time/tcpu:   1.09/14982.70   Opt:  6.24400711
Optim  1  iout: 3240/4000   time/tcpu:   1.11/14983.81   Opt:  6.35607338
Optim  1  iout: 3241/4000   time/tcpu:   1.09/14984.90   Opt:  6.29091597
Optim  1  iout: 3242/4000   time/tcpu:   1.09/14985.99   Opt:  6.32702303
Optim  1  iout: 3243/4000   time/tcpu:   1.05/14987.04   Opt:  6.27400446
Optim  1  iout: 3244/4000   time/tcpu:   1.09/14988.13   Opt:  6.23240185
Optim  1  iout: 3245/4000   time/tcpu:   1.09/14989.21   Opt:  6.35531759
Optim  1  iout: 3246/4000   time/tcpu:   1.11/14990.32   Opt:  6.24845552
Optim  1  iout: 3247/4000   time/tcpu:   1.09/14991.41   Opt:  6.22575474
Optim  1  iout: 3248/4000   time/tcpu:   1.10/14992.51   Opt:  6.28511429
Optim  1  iout: 3249/4000   time/tcpu:   1.10/14993.61   Opt:  6.34178925
Optim  1  iout: 3250/4000   time/tcpu:   1.10/14994.72   Opt:  6.21749020
Optim  1  iout: 3251/4000   time/tcpu:   1.08/14995.80   Opt:  6.29866219
Optim  1  iout: 3252/4000   time/tcpu:   1.10/14996.90   Opt:  6.25769043
Optim  1  iout: 3253/4000   time/tcpu:   1.09/14998.00   Opt:  6.33015633
Optim  1  iout: 3254/4000   time/tcpu:   1.07/14999.07   Opt:  6.32965326
Optim  1  iout: 3255/4000   time/tcpu:   1.09/15000.16   Opt:  6.32287216
Optim  1  iout: 3256/4000   time/tcpu:   1.10/15001.26   Opt:  6.23991776
Optim  1  iout: 3257/4000   time/tcpu:   1.10/15002.36   Opt:  6.30590534
Optim  1  iout: 3258/4000   time/tcpu:   1.09/15003.45   Opt:  6.28365612
Optim  1  iout: 3259/4000   time/tcpu:   1.09/15004.54   Opt:  6.31285810
Optim  1  iout: 3260/4000   time/tcpu:   1.10/15005.64   Opt:  6.32218552
Optim  1  iout: 3261/4000   time/tcpu:   1.08/15006.72   Opt:  6.30111933
Optim  1  iout: 3262/4000   time/tcpu:   1.09/15007.81   Opt:  6.31248331
Optim  1  iout: 3263/4000   time/tcpu:   1.10/15008.91   Opt:  6.34331560
Optim  1  iout: 3264/4000   time/tcpu:   1.11/15010.02   Opt:  6.31551123
Optim  1  iout: 3265/4000   time/tcpu:   1.10/15011.12   Opt:  6.33506060
Optim  1  iout: 3266/4000   time/tcpu:   1.09/15012.20   Opt:  6.25021839
Optim  1  iout: 3267/4000   time/tcpu:   1.09/15013.30   Opt:  6.27673244
Optim  1  iout: 3268/4000   time/tcpu:   1.10/15014.40   Opt:  6.31628704
Optim  1  iout: 3269/4000   time/tcpu:   1.08/15015.48   Opt:  6.26846790
Optim  1  iout: 3270/4000   time/tcpu:   1.09/15016.57   Opt:  6.32134104
Optim  1  iout: 3271/4000   time/tcpu:   1.08/15017.66   Opt:  6.33540249
Optim  1  iout: 3272/4000   time/tcpu:   1.10/15018.76   Opt:  6.29536009
Optim  1  iout: 3273/4000   time/tcpu:   1.12/15019.87   Opt:  6.28658342
Optim  1  iout: 3274/4000   time/tcpu:   1.09/15020.97   Opt:  6.33475780
Optim  1  iout: 3275/4000   time/tcpu:   1.09/15022.06   Opt:  6.21692371
Optim  1  iout: 3276/4000   time/tcpu:   1.09/15023.14   Opt:  6.26885891
Optim  1  iout: 3277/4000   time/tcpu:   1.07/15024.22   Opt:  6.34002542
Optim  1  iout: 3278/4000   time/tcpu:   1.09/15025.30   Opt:  6.28342867
Optim  1  iout: 3279/4000   time/tcpu:   1.09/15026.39   Opt:  6.29519129
Optim  1  iout: 3280/4000   time/tcpu:   1.09/15027.48   Opt:  6.28197670
Optim  1  iout: 3281/4000   time/tcpu:   1.09/15028.57   Opt:  6.32480955
Optim  1  iout: 3282/4000   time/tcpu:   1.09/15029.66   Opt:  6.24957180
Optim  1  iout: 3283/4000   time/tcpu:   1.08/15030.74   Opt:  6.34987354
Optim  1  iout: 3284/4000   time/tcpu:   1.11/15031.84   Opt:  6.24083948
Optim  1  iout: 3285/4000   time/tcpu:   1.09/15032.93   Opt:  6.37485743
Optim  1  iout: 3286/4000   time/tcpu:   1.09/15034.03   Opt:  6.24433899
Optim  1  iout: 3287/4000   time/tcpu:   1.10/15035.12   Opt:  6.28161144
Optim  1  iout: 3288/4000   time/tcpu:   1.08/15036.20   Opt:  6.29692698
Optim  1  iout: 3289/4000   time/tcpu:   1.10/15037.31   Opt:  6.29028273
Optim  1  iout: 3290/4000   time/tcpu:   1.10/15038.41   Opt:  6.29650497
Optim  1  iout: 3291/4000   time/tcpu:   1.10/15039.51   Opt:  6.37620306
Optim  1  iout: 3292/4000   time/tcpu:   1.09/15040.60   Opt:  6.33375120
Optim  1  iout: 3293/4000   time/tcpu:   1.10/15041.70   Opt:  6.28468657
Optim  1  iout: 3294/4000   time/tcpu:   1.11/15042.81   Opt:  6.31875467
Optim  1  iout: 3295/4000   time/tcpu:   1.11/15043.92   Opt:  6.29216337
Optim  1  iout: 3296/4000   time/tcpu:   1.08/15045.00   Opt:  6.27956724
Optim  1  iout: 3297/4000   time/tcpu:   1.09/15046.09   Opt:  6.23903561
Optim  1  iout: 3298/4000   time/tcpu:   1.07/15047.16   Opt:  6.29610634
Optim  1  iout: 3299/4000   time/tcpu:   1.09/15048.25   Opt:  6.27848864
Optim  1  iout: 3300/4000   time/tcpu:   1.08/15049.33   Opt:  6.34654903
Optim  1  iout: 3301/4000   time/tcpu:   1.09/15050.42   Opt:  6.33741331
Optim  1  iout: 3302/4000   time/tcpu:   1.10/15051.53   Opt:  6.28315783
Optim  1  iout: 3303/4000   time/tcpu:   1.10/15052.62   Opt:  6.29273176
Optim  1  iout: 3304/4000   time/tcpu:   1.08/15053.71   Opt:  6.27515841
Optim  1  iout: 3305/4000   time/tcpu:   1.07/15054.78   Opt:  6.36205196
Optim  1  iout: 3306/4000   time/tcpu:   1.10/15055.87   Opt:  6.37490654
Optim  1  iout: 3307/4000   time/tcpu:   1.10/15056.98   Opt:  6.35623837
Optim  1  iout: 3308/4000   time/tcpu:   1.08/15058.05   Opt:  6.29935694
Optim  1  iout: 3309/4000   time/tcpu:   1.11/15059.16   Opt:  6.35082722
Optim  1  iout: 3310/4000   time/tcpu:   1.09/15060.25   Opt:  6.34423637
Optim  1  iout: 3311/4000   time/tcpu:   1.08/15061.33   Opt:  6.27003145
Optim  1  iout: 3312/4000   time/tcpu:   1.10/15062.44   Opt:  6.31899786
Optim  1  iout: 3313/4000   time/tcpu:   1.09/15063.53   Opt:  6.28618956
Optim  1  iout: 3314/4000   time/tcpu:   1.09/15064.62   Opt:  6.26355124
Optim  1  iout: 3315/4000   time/tcpu:   1.07/15065.69   Opt:  6.29618979
Optim  1  iout: 3316/4000   time/tcpu:   1.08/15066.77   Opt:  6.35475492
Optim  1  iout: 3317/4000   time/tcpu:   1.08/15067.85   Opt:  6.31561327
Optim  1  iout: 3318/4000   time/tcpu:   1.09/15068.94   Opt:  6.27671337
Optim  1  iout: 3319/4000   time/tcpu:   1.09/15070.03   Opt:  6.29160738
Optim  1  iout: 3320/4000   time/tcpu:   1.09/15071.12   Opt:  6.34215832
Optim  1  iout: 3321/4000   time/tcpu:   1.08/15072.20   Opt:  6.34471273
Optim  1  iout: 3322/4000   time/tcpu:   1.11/15073.31   Opt:  6.34546757
Optim  1  iout: 3323/4000   time/tcpu:   1.09/15074.39   Opt:  6.36494827
Optim  1  iout: 3324/4000   time/tcpu:   1.08/15075.47   Opt:  6.32681894
Optim  1  iout: 3325/4000   time/tcpu:   1.08/15076.56   Opt:  6.30164623
Optim  1  iout: 3326/4000   time/tcpu:   1.09/15077.65   Opt:  6.25267220
Optim  1  iout: 3327/4000   time/tcpu:   1.09/15078.74   Opt:  6.26768541
Optim  1  iout: 3328/4000   time/tcpu:   1.10/15079.85   Opt:  6.30405807
Optim  1  iout: 3329/4000   time/tcpu:   1.09/15080.94   Opt:  6.26896286
Optim  1  iout: 3330/4000   time/tcpu:   1.09/15082.03   Opt:  6.25039148
Optim  1  iout: 3331/4000   time/tcpu:   1.08/15083.11   Opt:  6.29296255
Optim  1  iout: 3332/4000   time/tcpu:   1.09/15084.20   Opt:  6.36000872
Optim  1  iout: 3333/4000   time/tcpu:   1.10/15085.29   Opt:  6.30447435
Optim  1  iout: 3334/4000   time/tcpu:   1.09/15086.38   Opt:  6.33927107
Optim  1  iout: 3335/4000   time/tcpu:   1.07/15087.45   Opt:  6.17509270
Optim  1  iout: 3336/4000   time/tcpu:   1.10/15088.55   Opt:  6.26806641
Optim  1  iout: 3337/4000   time/tcpu:   1.09/15089.64   Opt:  6.31416750
Optim  1  iout: 3338/4000   time/tcpu:   1.09/15090.73   Opt:  6.30605555
Optim  1  iout: 3339/4000   time/tcpu:   1.08/15091.81   Opt:  6.29714537
Optim  1  iout: 3340/4000   time/tcpu:   1.10/15092.90   Opt:  6.32293844
Optim  1  iout: 3341/4000   time/tcpu:   1.04/15093.95   Opt:  6.23003197
Optim  1  iout: 3342/4000   time/tcpu:   1.07/15095.02   Opt:  6.27812099
Optim  1  iout: 3343/4000   time/tcpu:   1.08/15096.10   Opt:  6.36226177
Optim  1  iout: 3344/4000   time/tcpu:   1.09/15097.20   Opt:  6.21618652
Optim  1  iout: 3345/4000   time/tcpu:   1.10/15098.29   Opt:  6.29693031
Optim  1  iout: 3346/4000   time/tcpu:   1.10/15099.40   Opt:  6.29967165
Optim  1  iout: 3347/4000   time/tcpu:   1.10/15100.49   Opt:  6.30457735
Optim  1  iout: 3348/4000   time/tcpu:   1.10/15101.59   Opt:  6.34971237
Optim  1  iout: 3349/4000   time/tcpu:   1.09/15102.69   Opt:  6.40419245
Optim  1  iout: 3350/4000   time/tcpu:   1.10/15103.79   Opt:  6.26510048
Optim  1  iout: 3351/4000   time/tcpu:   1.12/15104.91   Opt:  6.24328041
Optim  1  iout: 3352/4000   time/tcpu:   1.10/15106.01   Opt:  6.30104589
Optim  1  iout: 3353/4000   time/tcpu:   1.07/15107.08   Opt:  6.32100677
Optim  1  iout: 3354/4000   time/tcpu:   1.09/15108.17   Opt:  6.30613470
Optim  1  iout: 3355/4000   time/tcpu:   1.08/15109.25   Opt:  6.30916834
Optim  1  iout: 3356/4000   time/tcpu:   1.09/15110.34   Opt:  6.31641102
Optim  1  iout: 3357/4000   time/tcpu:   1.10/15111.44   Opt:  6.28750277
Optim  1  iout: 3358/4000   time/tcpu:   1.09/15112.54   Opt:  6.29404306
Optim  1  iout: 3359/4000   time/tcpu:   1.11/15113.65   Opt:  6.37154245
Optim  1  iout: 3360/4000   time/tcpu:   1.09/15114.74   Opt:  6.34588242
Optim  1  iout: 3361/4000   time/tcpu:   1.08/15115.82   Opt:  6.30208874
Optim  1  iout: 3362/4000   time/tcpu:   1.09/15116.91   Opt:  6.28070021
Optim  1  iout: 3363/4000   time/tcpu:   0.87/15117.78   Opt:  6.30961609
Optim  1  iout: 3364/4000   time/tcpu:   0.92/15118.69   Opt:  6.31710958
Optim  1  iout: 3365/4000   time/tcpu:   1.08/15119.77   Opt:  6.22165155
Optim  1  iout: 3366/4000   time/tcpu:   1.07/15120.85   Opt:  6.24960470
Optim  1  iout: 3367/4000   time/tcpu:   1.08/15121.93   Opt:  6.29948902
Optim  1  iout: 3368/4000   time/tcpu:   1.10/15123.03   Opt:  6.31966925
Optim  1  iout: 3369/4000   time/tcpu:   1.09/15124.12   Opt:  6.29262209
Optim  1  iout: 3370/4000   time/tcpu:   1.09/15125.21   Opt:  6.32457590
Optim  1  iout: 3371/4000   time/tcpu:   1.08/15126.30   Opt:  6.21666765
Optim  1  iout: 3372/4000   time/tcpu:   1.08/15127.38   Opt:  6.30196381
Optim  1  iout: 3373/4000   time/tcpu:   1.11/15128.49   Opt:  6.29892206
Optim  1  iout: 3374/4000   time/tcpu:   1.10/15129.59   Opt:  6.30067396
Optim  1  iout: 3375/4000   time/tcpu:   1.09/15130.67   Opt:  6.37052441
Optim  1  iout: 3376/4000   time/tcpu:   1.11/15131.78   Opt:  6.28580093
Optim  1  iout: 3377/4000   time/tcpu:   1.09/15132.87   Opt:  6.23359680
Optim  1  iout: 3378/4000   time/tcpu:   1.09/15133.96   Opt:  6.30937767
Optim  1  iout: 3379/4000   time/tcpu:   1.08/15135.04   Opt:  6.24904871
Optim  1  iout: 3380/4000   time/tcpu:   1.09/15136.13   Opt:  6.33090925
Optim  1  iout: 3381/4000   time/tcpu:   1.10/15137.23   Opt:  6.33906221
Optim  1  iout: 3382/4000   time/tcpu:   1.09/15138.32   Opt:  6.30934572
Optim  1  iout: 3383/4000   time/tcpu:   1.10/15139.42   Opt:  6.35803413
Optim  1  iout: 3384/4000   time/tcpu:   1.09/15140.51   Opt:  6.34243393
Optim  1  iout: 3385/4000   time/tcpu:   1.10/15141.60   Opt:  6.22423697
Optim  1  iout: 3386/4000   time/tcpu:   1.09/15142.70   Opt:  6.30079794
Optim  1  iout: 3387/4000   time/tcpu:   1.10/15143.79   Opt:  6.33865595
Optim  1  iout: 3388/4000   time/tcpu:   1.09/15144.89   Opt:  6.25915718
Optim  1  iout: 3389/4000   time/tcpu:   1.07/15145.96   Opt:  6.32959795
Optim  1  iout: 3390/4000   time/tcpu:   1.09/15147.05   Opt:  6.29982805
Optim  1  iout: 3391/4000   time/tcpu:   1.09/15148.14   Opt:  6.40231037
Optim  1  iout: 3392/4000   time/tcpu:   1.10/15149.24   Opt:  6.30083466
Optim  1  iout: 3393/4000   time/tcpu:   1.11/15150.34   Opt:  6.31637287
Optim  1  iout: 3394/4000   time/tcpu:   1.07/15151.41   Opt:  6.36388016
Optim  1  iout: 3395/4000   time/tcpu:   1.10/15152.51   Opt:  6.20775127
Optim  1  iout: 3396/4000   time/tcpu:   1.09/15153.60   Opt:  6.33535433
Optim  1  iout: 3397/4000   time/tcpu:   1.09/15154.69   Opt:  6.28108406
Optim  1  iout: 3398/4000   time/tcpu:   1.09/15155.77   Opt:  6.25709915
Optim  1  iout: 3399/4000   time/tcpu:   1.10/15156.87   Opt:  6.26507044
Optim  1  iout: 3400/4000   time/tcpu:   1.10/15157.97   Opt:  6.33429813
Optim  1  iout: 3401/4000   time/tcpu:   1.09/15159.07   Opt:  6.29819536
Optim  1  iout: 3402/4000   time/tcpu:   1.08/15160.15   Opt:  6.25426674
Optim  1  iout: 3403/4000   time/tcpu:   1.08/15161.23   Opt:  6.30470276
Optim  1  iout: 3404/4000   time/tcpu:   1.08/15162.31   Opt:  6.24089098
Optim  1  iout: 3405/4000   time/tcpu:   1.10/15163.41   Opt:  6.36610889
Optim  1  iout: 3406/4000   time/tcpu:   1.11/15164.51   Opt:  6.27629185
Optim  1  iout: 3407/4000   time/tcpu:   1.09/15165.60   Opt:  6.28337812
Optim  1  iout: 3408/4000   time/tcpu:   1.08/15166.69   Opt:  6.30764866
Optim  1  iout: 3409/4000   time/tcpu:   1.08/15167.77   Opt:  6.23942852
Optim  1  iout: 3410/4000   time/tcpu:   1.09/15168.86   Opt:  6.28072739
Optim  1  iout: 3411/4000   time/tcpu:   1.09/15169.95   Opt:  6.27996111
Optim  1  iout: 3412/4000   time/tcpu:   1.09/15171.04   Opt:  6.36074305
Optim  1  iout: 3413/4000   time/tcpu:   1.09/15172.13   Opt:  6.24980831
Optim  1  iout: 3414/4000   time/tcpu:   1.10/15173.23   Opt:  6.36767101
Optim  1  iout: 3415/4000   time/tcpu:   1.09/15174.32   Opt:  6.34471703
Optim  1  iout: 3416/4000   time/tcpu:   1.07/15175.39   Opt:  6.28723049
Optim  1  iout: 3417/4000   time/tcpu:   1.11/15176.50   Opt:  6.23417187
Optim  1  iout: 3418/4000   time/tcpu:   1.10/15177.60   Opt:  6.33681870
Optim  1  iout: 3419/4000   time/tcpu:   1.08/15178.67   Opt:  6.30093193
Optim  1  iout: 3420/4000   time/tcpu:   1.08/15179.75   Opt:  6.35975885
Optim  1  iout: 3421/4000   time/tcpu:   1.09/15180.84   Opt:  6.32282639
Optim  1  iout: 3422/4000   time/tcpu:   1.09/15181.93   Opt:  6.33177376
Optim  1  iout: 3423/4000   time/tcpu:   1.10/15183.03   Opt:  6.37400961
Optim  1  iout: 3424/4000   time/tcpu:   1.10/15184.13   Opt:  6.30637407
Optim  1  iout: 3425/4000   time/tcpu:   1.10/15185.24   Opt:  6.26467037
Optim  1  iout: 3426/4000   time/tcpu:   1.09/15186.33   Opt:  6.29781437
Optim  1  iout: 3427/4000   time/tcpu:   1.07/15187.39   Opt:  6.33432913
Optim  1  iout: 3428/4000   time/tcpu:   1.11/15188.50   Opt:  6.34649038
Optim  1  iout: 3429/4000   time/tcpu:   1.09/15189.59   Opt:  6.38609171
Optim  1  iout: 3430/4000   time/tcpu:   1.10/15190.68   Opt:  6.31412935
Optim  1  iout: 3431/4000   time/tcpu:   1.09/15191.77   Opt:  6.31048346
Optim  1  iout: 3432/4000   time/tcpu:   1.09/15192.86   Opt:  6.26715517
Optim  1  iout: 3433/4000   time/tcpu:   1.09/15193.95   Opt:  6.24995613
Optim  1  iout: 3434/4000   time/tcpu:   1.08/15195.03   Opt:  6.33833504
Optim  1  iout: 3435/4000   time/tcpu:   1.10/15196.13   Opt:  6.35788965
Optim  1  iout: 3436/4000   time/tcpu:   1.09/15197.22   Opt:  6.27037001
Optim  1  iout: 3437/4000   time/tcpu:   1.11/15198.32   Opt:  6.35098743
Optim  1  iout: 3438/4000   time/tcpu:   1.09/15199.41   Opt:  6.26052141
Optim  1  iout: 3439/4000   time/tcpu:   1.11/15200.52   Opt:  6.27601480
Optim  1  iout: 3440/4000   time/tcpu:   1.10/15201.63   Opt:  6.38081360
Optim  1  iout: 3441/4000   time/tcpu:   1.10/15202.73   Opt:  6.34173059
Optim  1  iout: 3442/4000   time/tcpu:   1.09/15203.82   Opt:  6.28930664
Optim  1  iout: 3443/4000   time/tcpu:   1.08/15204.90   Opt:  6.26355410
Optim  1  iout: 3444/4000   time/tcpu:   1.08/15205.98   Opt:  6.27181864
Optim  1  iout: 3445/4000   time/tcpu:   1.11/15207.09   Opt:  6.32341146
Optim  1  iout: 3446/4000   time/tcpu:   1.09/15208.18   Opt:  6.21706963
Optim  1  iout: 3447/4000   time/tcpu:   1.09/15209.28   Opt:  6.35085058
Optim  1  iout: 3448/4000   time/tcpu:   1.10/15210.38   Opt:  6.25415802
Optim  1  iout: 3449/4000   time/tcpu:   1.11/15211.48   Opt:  6.25809383
Optim  1  iout: 3450/4000   time/tcpu:   1.10/15212.59   Opt:  6.27929211
Optim  1  iout: 3451/4000   time/tcpu:   1.09/15213.68   Opt:  6.24790096
Optim  1  iout: 3452/4000   time/tcpu:   1.08/15214.75   Opt:  6.31042528
Optim  1  iout: 3453/4000   time/tcpu:   1.10/15215.86   Opt:  6.26766491
Optim  1  iout: 3454/4000   time/tcpu:   1.10/15216.96   Opt:  6.32125568
Optim  1  iout: 3455/4000   time/tcpu:   1.09/15218.06   Opt:  6.29344225
Optim  1  iout: 3456/4000   time/tcpu:   1.10/15219.16   Opt:  6.31977558
Optim  1  iout: 3457/4000   time/tcpu:   1.09/15220.25   Opt:  6.31788063
Optim  1  iout: 3458/4000   time/tcpu:   1.09/15221.34   Opt:  6.32019854
Optim  1  iout: 3459/4000   time/tcpu:   1.10/15222.43   Opt:  6.23690748
Optim  1  iout: 3460/4000   time/tcpu:   1.10/15223.53   Opt:  6.29891825
Optim  1  iout: 3461/4000   time/tcpu:   1.09/15224.62   Opt:  6.28252935
Optim  1  iout: 3462/4000   time/tcpu:   1.09/15225.71   Opt:  6.26691961
Optim  1  iout: 3463/4000   time/tcpu:   1.10/15226.81   Opt:  6.24261236
Optim  1  iout: 3464/4000   time/tcpu:   1.09/15227.90   Opt:  6.32973433
Optim  1  iout: 3465/4000   time/tcpu:   1.09/15228.99   Opt:  6.29810238
Optim  1  iout: 3466/4000   time/tcpu:   1.09/15230.08   Opt:  6.22640944
Optim  1  iout: 3467/4000   time/tcpu:   1.08/15231.16   Opt:  6.27977562
Optim  1  iout: 3468/4000   time/tcpu:   1.09/15232.25   Opt:  6.22296858
Optim  1  iout: 3469/4000   time/tcpu:   1.10/15233.34   Opt:  6.32757235
Optim  1  iout: 3470/4000   time/tcpu:   1.10/15234.45   Opt:  6.32982922
Optim  1  iout: 3471/4000   time/tcpu:   1.09/15235.53   Opt:  6.28159237
Optim  1  iout: 3472/4000   time/tcpu:   1.09/15236.63   Opt:  6.32533026
Optim  1  iout: 3473/4000   time/tcpu:   1.09/15237.72   Opt:  6.27226639
Optim  1  iout: 3474/4000   time/tcpu:   1.11/15238.83   Opt:  6.32572937
Optim  1  iout: 3475/4000   time/tcpu:   1.11/15239.94   Opt:  6.31375885
Optim  1  iout: 3476/4000   time/tcpu:   1.07/15241.02   Opt:  6.31727314
Optim  1  iout: 3477/4000   time/tcpu:   1.10/15242.12   Opt:  6.31810093
Optim  1  iout: 3478/4000   time/tcpu:   1.10/15243.22   Opt:  6.23003006
Optim  1  iout: 3479/4000   time/tcpu:   1.10/15244.32   Opt:  6.29314470
Optim  1  iout: 3480/4000   time/tcpu:   1.09/15245.41   Opt:  6.23451090
Optim  1  iout: 3481/4000   time/tcpu:   1.11/15246.51   Opt:  6.24358082
Optim  1  iout: 3482/4000   time/tcpu:   1.11/15247.62   Opt:  6.32503510
Optim  1  iout: 3483/4000   time/tcpu:   1.10/15248.72   Opt:  6.35789776
Optim  1  iout: 3484/4000   time/tcpu:   1.10/15249.82   Opt:  6.31055260
Optim  1  iout: 3485/4000   time/tcpu:   1.09/15250.92   Opt:  6.29466963
Optim  1  iout: 3486/4000   time/tcpu:   1.10/15252.02   Opt:  6.25046444
Optim  1  iout: 3487/4000   time/tcpu:   1.10/15253.12   Opt:  6.29759502
Optim  1  iout: 3488/4000   time/tcpu:   1.06/15254.18   Opt:  6.38680410
Optim  1  iout: 3489/4000   time/tcpu:   1.10/15255.28   Opt:  6.26010275
Optim  1  iout: 3490/4000   time/tcpu:   1.09/15256.36   Opt:  6.32286167
Optim  1  iout: 3491/4000   time/tcpu:   1.09/15257.46   Opt:  6.35733795
Optim  1  iout: 3492/4000   time/tcpu:   1.09/15258.54   Opt:  6.27404785
Optim  1  iout: 3493/4000   time/tcpu:   1.09/15259.63   Opt:  6.29676390
Optim  1  iout: 3494/4000   time/tcpu:   1.09/15260.72   Opt:  6.27957439
Optim  1  iout: 3495/4000   time/tcpu:   1.09/15261.81   Opt:  6.36723089
Optim  1  iout: 3496/4000   time/tcpu:   1.10/15262.91   Opt:  6.27960396
Optim  1  iout: 3497/4000   time/tcpu:   1.08/15263.98   Opt:  6.33131075
Optim  1  iout: 3498/4000   time/tcpu:   1.09/15265.08   Opt:  6.32376766
Optim  1  iout: 3499/4000   time/tcpu:   1.11/15266.19   Opt:  6.25762224
Optim  1  iout: 3500/4000   time/tcpu:   1.10/15267.29   Opt:  6.27928305
Optim  1  iout: 3501/4000   time/tcpu:   1.11/15268.40   Opt:  6.36472273
Optim  1  iout: 3502/4000   time/tcpu:   1.09/15269.49   Opt:  6.28005075
Optim  1  iout: 3503/4000   time/tcpu:   1.09/15270.58   Opt:  6.32119942
Optim  1  iout: 3504/4000   time/tcpu:   1.09/15271.67   Opt:  6.26674414
Optim  1  iout: 3505/4000   time/tcpu:   1.10/15272.76   Opt:  6.35743093
Optim  1  iout: 3506/4000   time/tcpu:   1.10/15273.87   Opt:  6.31846762
Optim  1  iout: 3507/4000   time/tcpu:   1.09/15274.96   Opt:  6.29152727
Optim  1  iout: 3508/4000   time/tcpu:   1.09/15276.04   Opt:  6.28112698
Optim  1  iout: 3509/4000   time/tcpu:   1.09/15277.14   Opt:  6.32308912
Optim  1  iout: 3510/4000   time/tcpu:   1.08/15278.22   Opt:  6.26574612
Optim  1  iout: 3511/4000   time/tcpu:   1.10/15279.32   Opt:  6.32419395
Optim  1  iout: 3512/4000   time/tcpu:   1.11/15280.43   Opt:  6.36184788
Optim  1  iout: 3513/4000   time/tcpu:   1.09/15281.52   Opt:  6.34021711
Optim  1  iout: 3514/4000   time/tcpu:   1.08/15282.60   Opt:  6.29611635
Optim  1  iout: 3515/4000   time/tcpu:   1.10/15283.70   Opt:  6.28871202
Optim  1  iout: 3516/4000   time/tcpu:   1.09/15284.79   Opt:  6.31182146
Optim  1  iout: 3517/4000   time/tcpu:   1.11/15285.91   Opt:  6.29481697
Optim  1  iout: 3518/4000   time/tcpu:   1.09/15287.00   Opt:  6.37852430
Optim  1  iout: 3519/4000   time/tcpu:   1.10/15288.09   Opt:  6.32928181
Optim  1  iout: 3520/4000   time/tcpu:   1.10/15289.20   Opt:  6.34007311
Optim  1  iout: 3521/4000   time/tcpu:   1.11/15290.30   Opt:  6.32216406
Optim  1  iout: 3522/4000   time/tcpu:   1.09/15291.39   Opt:  6.29427481
Optim  1  iout: 3523/4000   time/tcpu:   1.10/15292.49   Opt:  6.29295492
Optim  1  iout: 3524/4000   time/tcpu:   1.09/15293.59   Opt:  6.31059980
Optim  1  iout: 3525/4000   time/tcpu:   1.06/15294.65   Opt:  6.37995243
Optim  1  iout: 3526/4000   time/tcpu:   1.09/15295.74   Opt:  6.28307247
Optim  1  iout: 3527/4000   time/tcpu:   1.09/15296.83   Opt:  6.30555010
Optim  1  iout: 3528/4000   time/tcpu:   1.09/15297.93   Opt:  6.27727890
Optim  1  iout: 3529/4000   time/tcpu:   1.11/15299.04   Opt:  6.24232817
Optim  1  iout: 3530/4000   time/tcpu:   1.09/15300.13   Opt:  6.34110022
Optim  1  iout: 3531/4000   time/tcpu:   1.08/15301.21   Opt:  6.26050138
Optim  1  iout: 3532/4000   time/tcpu:   1.09/15302.30   Opt:  6.28566885
Optim  1  iout: 3533/4000   time/tcpu:   1.10/15303.39   Opt:  6.30151320
Optim  1  iout: 3534/4000   time/tcpu:   1.12/15304.51   Opt:  6.28608561
Optim  1  iout: 3535/4000   time/tcpu:   1.10/15305.61   Opt:  6.30908012
Optim  1  iout: 3536/4000   time/tcpu:   1.09/15306.70   Opt:  6.39394474
Optim  1  iout: 3537/4000   time/tcpu:   1.10/15307.80   Opt:  6.29284811
Optim  1  iout: 3538/4000   time/tcpu:   1.08/15308.88   Opt:  6.35498190
Optim  1  iout: 3539/4000   time/tcpu:   1.10/15309.98   Opt:  6.32863617
Optim  1  iout: 3540/4000   time/tcpu:   1.09/15311.06   Opt:  6.30543804
Optim  1  iout: 3541/4000   time/tcpu:   1.10/15312.16   Opt:  6.35125303
Optim  1  iout: 3542/4000   time/tcpu:   1.09/15313.25   Opt:  6.29149199
Optim  1  iout: 3543/4000   time/tcpu:   1.09/15314.34   Opt:  6.24864006
Optim  1  iout: 3544/4000   time/tcpu:   1.10/15315.44   Opt:  6.28144455
Optim  1  iout: 3545/4000   time/tcpu:   1.08/15316.52   Opt:  6.36552429
Optim  1  iout: 3546/4000   time/tcpu:   1.08/15317.61   Opt:  6.26191950
Optim  1  iout: 3547/4000   time/tcpu:   1.09/15318.70   Opt:  6.33770514
Optim  1  iout: 3548/4000   time/tcpu:   1.09/15319.79   Opt:  6.37490606
Optim  1  iout: 3549/4000   time/tcpu:   1.11/15320.90   Opt:  6.36005545
Optim  1  iout: 3550/4000   time/tcpu:   1.10/15322.00   Opt:  6.32827520
Optim  1  iout: 3551/4000   time/tcpu:   1.10/15323.10   Opt:  6.29737663
Optim  1  iout: 3552/4000   time/tcpu:   1.10/15324.20   Opt:  6.34645462
Optim  1  iout: 3553/4000   time/tcpu:   1.09/15325.29   Opt:  6.26993370
Optim  1  iout: 3554/4000   time/tcpu:   1.10/15326.38   Opt:  6.22984266
Optim  1  iout: 3555/4000   time/tcpu:   1.09/15327.47   Opt:  6.35992813
Optim  1  iout: 3556/4000   time/tcpu:   1.11/15328.59   Opt:  6.33222628
Optim  1  iout: 3557/4000   time/tcpu:   1.10/15329.69   Opt:  6.29460859
Optim  1  iout: 3558/4000   time/tcpu:   1.09/15330.77   Opt:  6.24084663
Optim  1  iout: 3559/4000   time/tcpu:   1.10/15331.87   Opt:  6.39450216
Optim  1  iout: 3560/4000   time/tcpu:   1.09/15332.97   Opt:  6.35747480
Optim  1  iout: 3561/4000   time/tcpu:   1.07/15334.04   Opt:  6.35869551
Optim  1  iout: 3562/4000   time/tcpu:   1.08/15335.12   Opt:  6.34794617
Optim  1  iout: 3563/4000   time/tcpu:   1.09/15336.21   Opt:  6.32845974
Optim  1  iout: 3564/4000   time/tcpu:   1.10/15337.31   Opt:  6.32459784
Optim  1  iout: 3565/4000   time/tcpu:   1.10/15338.41   Opt:  6.30496502
Optim  1  iout: 3566/4000   time/tcpu:   1.08/15339.50   Opt:  6.26051283
Optim  1  iout: 3567/4000   time/tcpu:   1.09/15340.58   Opt:  6.32472372
Optim  1  iout: 3568/4000   time/tcpu:   1.10/15341.68   Opt:  6.28306580
Optim  1  iout: 3569/4000   time/tcpu:   1.10/15342.78   Opt:  6.33740807
Optim  1  iout: 3570/4000   time/tcpu:   1.09/15343.87   Opt:  6.31999874
Optim  1  iout: 3571/4000   time/tcpu:   1.09/15344.95   Opt:  6.31235743
Optim  1  iout: 3572/4000   time/tcpu:   1.11/15346.06   Opt:  6.31649303
Optim  1  iout: 3573/4000   time/tcpu:   1.10/15347.16   Opt:  6.26237392
Optim  1  iout: 3574/4000   time/tcpu:   1.08/15348.25   Opt:  6.36039066
Optim  1  iout: 3575/4000   time/tcpu:   1.10/15349.35   Opt:  6.27042294
Optim  1  iout: 3576/4000   time/tcpu:   1.09/15350.44   Opt:  6.34125996
Optim  1  iout: 3577/4000   time/tcpu:   1.09/15351.53   Opt:  6.27816486
Optim  1  iout: 3578/4000   time/tcpu:   1.10/15352.63   Opt:  6.24500036
Optim  1  iout: 3579/4000   time/tcpu:   1.08/15353.71   Opt:  6.29254770
Optim  1  iout: 3580/4000   time/tcpu:   1.10/15354.81   Opt:  6.32018995
Optim  1  iout: 3581/4000   time/tcpu:   1.08/15355.89   Opt:  6.27323723
Optim  1  iout: 3582/4000   time/tcpu:   1.09/15356.98   Opt:  6.33172369
Optim  1  iout: 3583/4000   time/tcpu:   1.09/15358.07   Opt:  6.29273701
Optim  1  iout: 3584/4000   time/tcpu:   1.10/15359.18   Opt:  6.25248337
Optim  1  iout: 3585/4000   time/tcpu:   1.09/15360.26   Opt:  6.39861536
Optim  1  iout: 3586/4000   time/tcpu:   1.07/15361.34   Opt:  6.29605579
Optim  1  iout: 3587/4000   time/tcpu:   1.05/15362.39   Opt:  6.30491590
Optim  1  iout: 3588/4000   time/tcpu:   1.10/15363.49   Opt:  6.33528042
Optim  1  iout: 3589/4000   time/tcpu:   1.09/15364.57   Opt:  6.28759670
Optim  1  iout: 3590/4000   time/tcpu:   1.09/15365.67   Opt:  6.31488419
Optim  1  iout: 3591/4000   time/tcpu:   1.11/15366.77   Opt:  6.30767298
Optim  1  iout: 3592/4000   time/tcpu:   1.09/15367.86   Opt:  6.30798244
Optim  1  iout: 3593/4000   time/tcpu:   1.10/15368.96   Opt:  6.33717966
Optim  1  iout: 3594/4000   time/tcpu:   1.11/15370.07   Opt:  6.37180996
Optim  1  iout: 3595/4000   time/tcpu:   1.08/15371.15   Opt:  6.29349136
Optim  1  iout: 3596/4000   time/tcpu:   1.11/15372.26   Opt:  6.30050802
Optim  1  iout: 3597/4000   time/tcpu:   1.11/15373.37   Opt:  6.33639431
Optim  1  iout: 3598/4000   time/tcpu:   1.08/15374.45   Opt:  6.25324726
Optim  1  iout: 3599/4000   time/tcpu:   1.09/15375.54   Opt:  6.32694530
Optim  1  iout: 3600/4000   time/tcpu:   1.07/15376.62   Opt:  6.29964495
Optim  1  iout: 3601/4000   time/tcpu:   1.09/15377.70   Opt:  6.33112526
Optim  1  iout: 3602/4000   time/tcpu:   1.10/15378.80   Opt:  6.29619598
Optim  1  iout: 3603/4000   time/tcpu:   1.09/15379.89   Opt:  6.24909973
Optim  1  iout: 3604/4000   time/tcpu:   1.10/15380.99   Opt:  6.23397160
Optim  1  iout: 3605/4000   time/tcpu:   1.10/15382.09   Opt:  6.29779959
Optim  1  iout: 3606/4000   time/tcpu:   1.08/15383.17   Opt:  6.31902170
Optim  1  iout: 3607/4000   time/tcpu:   1.09/15384.27   Opt:  6.29300022
Optim  1  iout: 3608/4000   time/tcpu:   1.10/15385.37   Opt:  6.33539343
Optim  1  iout: 3609/4000   time/tcpu:   1.11/15386.47   Opt:  6.31439638
Optim  1  iout: 3610/4000   time/tcpu:   1.11/15387.58   Opt:  6.25614929
Optim  1  iout: 3611/4000   time/tcpu:   1.09/15388.67   Opt:  6.27296782
Optim  1  iout: 3612/4000   time/tcpu:   1.12/15389.80   Opt:  6.33076096
Optim  1  iout: 3613/4000   time/tcpu:   1.08/15390.88   Opt:  6.31387854
Optim  1  iout: 3614/4000   time/tcpu:   1.10/15391.98   Opt:  6.21625090
Optim  1  iout: 3615/4000   time/tcpu:   1.11/15393.08   Opt:  6.21332836
Optim  1  iout: 3616/4000   time/tcpu:   1.10/15394.18   Opt:  6.33283043
Optim  1  iout: 3617/4000   time/tcpu:   1.11/15395.28   Opt:  6.32111931
Optim  1  iout: 3618/4000   time/tcpu:   1.09/15396.37   Opt:  6.38136578
Optim  1  iout: 3619/4000   time/tcpu:   1.08/15397.45   Opt:  6.35469246
Optim  1  iout: 3620/4000   time/tcpu:   1.09/15398.55   Opt:  6.28107214
Optim  1  iout: 3621/4000   time/tcpu:   1.08/15399.62   Opt:  6.30886507
Optim  1  iout: 3622/4000   time/tcpu:   1.10/15400.73   Opt:  6.20975447
Optim  1  iout: 3623/4000   time/tcpu:   1.06/15401.79   Opt:  6.32036543
Optim  1  iout: 3624/4000   time/tcpu:   1.08/15402.86   Opt:  6.22733498
Optim  1  iout: 3625/4000   time/tcpu:   1.08/15403.94   Opt:  6.35408545
Optim  1  iout: 3626/4000   time/tcpu:   1.09/15405.03   Opt:  6.26897144
Optim  1  iout: 3627/4000   time/tcpu:   1.08/15406.11   Opt:  6.31319427
Optim  1  iout: 3628/4000   time/tcpu:   1.10/15407.21   Opt:  6.35267162
Optim  1  iout: 3629/4000   time/tcpu:   1.10/15408.31   Opt:  6.26324987
Optim  1  iout: 3630/4000   time/tcpu:   1.08/15409.40   Opt:  6.34983301
Optim  1  iout: 3631/4000   time/tcpu:   1.09/15410.49   Opt:  6.28528690
Optim  1  iout: 3632/4000   time/tcpu:   1.09/15411.57   Opt:  6.31376934
Optim  1  iout: 3633/4000   time/tcpu:   1.09/15412.66   Opt:  6.27149820
Optim  1  iout: 3634/4000   time/tcpu:   1.08/15413.74   Opt:  6.35089445
Optim  1  iout: 3635/4000   time/tcpu:   1.09/15414.84   Opt:  6.23841238
Optim  1  iout: 3636/4000   time/tcpu:   0.93/15415.76   Opt:  6.29805279
Optim  1  iout: 3637/4000   time/tcpu:   0.87/15416.63   Opt:  6.42931938
Optim  1  iout: 3638/4000   time/tcpu:   1.07/15417.70   Opt:  6.31955290
Optim  1  iout: 3639/4000   time/tcpu:   1.08/15418.79   Opt:  6.25561237
Optim  1  iout: 3640/4000   time/tcpu:   1.08/15419.86   Opt:  6.25885391
Optim  1  iout: 3641/4000   time/tcpu:   1.09/15420.95   Opt:  6.28888130
Optim  1  iout: 3642/4000   time/tcpu:   1.09/15422.04   Opt:  6.31934977
Optim  1  iout: 3643/4000   time/tcpu:   1.10/15423.14   Opt:  6.33186674
Optim  1  iout: 3644/4000   time/tcpu:   1.09/15424.23   Opt:  6.35313559
Optim  1  iout: 3645/4000   time/tcpu:   1.10/15425.33   Opt:  6.33796883
Optim  1  iout: 3646/4000   time/tcpu:   1.09/15426.43   Opt:  6.29341507
Optim  1  iout: 3647/4000   time/tcpu:   1.09/15427.51   Opt:  6.34439564
Optim  1  iout: 3648/4000   time/tcpu:   1.08/15428.59   Opt:  6.27215052
Optim  1  iout: 3649/4000   time/tcpu:   1.08/15429.67   Opt:  6.22434759
Optim  1  iout: 3650/4000   time/tcpu:   1.09/15430.76   Opt:  6.35539055
Optim  1  iout: 3651/4000   time/tcpu:   1.09/15431.85   Opt:  6.35982656
Optim  1  iout: 3652/4000   time/tcpu:   1.09/15432.95   Opt:  6.26977205
Optim  1  iout: 3653/4000   time/tcpu:   1.10/15434.05   Opt:  6.31364059
Optim  1  iout: 3654/4000   time/tcpu:   1.10/15435.15   Opt:  6.28740025
Optim  1  iout: 3655/4000   time/tcpu:   1.06/15436.21   Opt:  6.31303120
Optim  1  iout: 3656/4000   time/tcpu:   1.11/15437.32   Opt:  6.27902126
Optim  1  iout: 3657/4000   time/tcpu:   1.07/15438.39   Opt:  6.37320995
Optim  1  iout: 3658/4000   time/tcpu:   1.11/15439.49   Opt:  6.24450350
Optim  1  iout: 3659/4000   time/tcpu:   1.08/15440.57   Opt:  6.27475548
Optim  1  iout: 3660/4000   time/tcpu:   1.07/15441.65   Opt:  6.27906466
Optim  1  iout: 3661/4000   time/tcpu:   1.09/15442.74   Opt:  6.22004986
Optim  1  iout: 3662/4000   time/tcpu:   1.10/15443.84   Opt:  6.36198997
Optim  1  iout: 3663/4000   time/tcpu:   1.10/15444.93   Opt:  6.37122631
Optim  1  iout: 3664/4000   time/tcpu:   1.10/15446.03   Opt:  6.24143553
Optim  1  iout: 3665/4000   time/tcpu:   1.10/15447.13   Opt:  6.13876581
Optim  1  iout: 3666/4000   time/tcpu:   1.10/15448.23   Opt:  6.29841423
Optim  1  iout: 3667/4000   time/tcpu:   1.08/15449.31   Opt:  6.22442007
Optim  1  iout: 3668/4000   time/tcpu:   1.08/15450.39   Opt:  6.33390284
Optim  1  iout: 3669/4000   time/tcpu:   1.09/15451.48   Opt:  6.31392479
Optim  1  iout: 3670/4000   time/tcpu:   1.10/15452.58   Opt:  6.28376579
Optim  1  iout: 3671/4000   time/tcpu:   1.08/15453.67   Opt:  6.34125662
Optim  1  iout: 3672/4000   time/tcpu:   1.09/15454.75   Opt:  6.27777767
Optim  1  iout: 3673/4000   time/tcpu:   1.10/15455.85   Opt:  6.29730892
Optim  1  iout: 3674/4000   time/tcpu:   1.09/15456.94   Opt:  6.32758856
Optim  1  iout: 3675/4000   time/tcpu:   1.10/15458.05   Opt:  6.29361868
Optim  1  iout: 3676/4000   time/tcpu:   1.10/15459.14   Opt:  6.29508305
Optim  1  iout: 3677/4000   time/tcpu:   1.09/15460.23   Opt:  6.27863884
Optim  1  iout: 3678/4000   time/tcpu:   1.09/15461.32   Opt:  6.29549122
Optim  1  iout: 3679/4000   time/tcpu:   1.09/15462.42   Opt:  6.33835936
Optim  1  iout: 3680/4000   time/tcpu:   1.09/15463.51   Opt:  6.30583000
Optim  1  iout: 3681/4000   time/tcpu:   1.10/15464.61   Opt:  6.24149799
Optim  1  iout: 3682/4000   time/tcpu:   1.10/15465.72   Opt:  6.28643990
Optim  1  iout: 3683/4000   time/tcpu:   1.09/15466.80   Opt:  6.32945919
Optim  1  iout: 3684/4000   time/tcpu:   1.09/15467.89   Opt:  6.33255291
Optim  1  iout: 3685/4000   time/tcpu:   1.09/15468.98   Opt:  6.25962257
Optim  1  iout: 3686/4000   time/tcpu:   1.10/15470.09   Opt:  6.37766600
Optim  1  iout: 3687/4000   time/tcpu:   1.09/15471.17   Opt:  6.33838797
Optim  1  iout: 3688/4000   time/tcpu:   1.10/15472.27   Opt:  6.35040617
Optim  1  iout: 3689/4000   time/tcpu:   1.08/15473.35   Opt:  6.35536003
Optim  1  iout: 3690/4000   time/tcpu:   1.09/15474.44   Opt:  6.34492016
Optim  1  iout: 3691/4000   time/tcpu:   1.08/15475.52   Opt:  6.28645611
Optim  1  iout: 3692/4000   time/tcpu:   1.08/15476.60   Opt:  6.34442568
Optim  1  iout: 3693/4000   time/tcpu:   1.10/15477.70   Opt:  6.31298065
Optim  1  iout: 3694/4000   time/tcpu:   1.10/15478.79   Opt:  6.30869102
Optim  1  iout: 3695/4000   time/tcpu:   1.08/15479.88   Opt:  6.28744555
Optim  1  iout: 3696/4000   time/tcpu:   1.09/15480.97   Opt:  6.33182955
Optim  1  iout: 3697/4000   time/tcpu:   1.10/15482.07   Opt:  6.30213976
Optim  1  iout: 3698/4000   time/tcpu:   1.10/15483.17   Opt:  6.35888720
Optim  1  iout: 3699/4000   time/tcpu:   1.09/15484.25   Opt:  6.28542995
Optim  1  iout: 3700/4000   time/tcpu:   1.09/15485.35   Opt:  6.24326992
Optim  1  iout: 3701/4000   time/tcpu:   1.10/15486.44   Opt:  6.27047157
Optim  1  iout: 3702/4000   time/tcpu:   1.09/15487.53   Opt:  6.31339216
Optim  1  iout: 3703/4000   time/tcpu:   1.12/15488.65   Opt:  6.31119823
Optim  1  iout: 3704/4000   time/tcpu:   1.10/15489.75   Opt:  6.24391317
Optim  1  iout: 3705/4000   time/tcpu:   1.10/15490.85   Opt:  6.28930569
Optim  1  iout: 3706/4000   time/tcpu:   1.10/15491.95   Opt:  6.29438019
Optim  1  iout: 3707/4000   time/tcpu:   1.08/15493.04   Opt:  6.25331545
Optim  1  iout: 3708/4000   time/tcpu:   1.08/15494.11   Opt:  6.35060215
Optim  1  iout: 3709/4000   time/tcpu:   1.11/15495.22   Opt:  6.27845478
Optim  1  iout: 3710/4000   time/tcpu:   1.10/15496.32   Opt:  6.30563402
Optim  1  iout: 3711/4000   time/tcpu:   1.10/15497.42   Opt:  6.28585863
Optim  1  iout: 3712/4000   time/tcpu:   1.09/15498.51   Opt:  6.33664513
Optim  1  iout: 3713/4000   time/tcpu:   1.09/15499.60   Opt:  6.44834471
Optim  1  iout: 3714/4000   time/tcpu:   1.08/15500.68   Opt:  6.32136106
Optim  1  iout: 3715/4000   time/tcpu:   1.09/15501.77   Opt:  6.35502625
Optim  1  iout: 3716/4000   time/tcpu:   1.10/15502.87   Opt:  6.28397036
Optim  1  iout: 3717/4000   time/tcpu:   1.09/15503.95   Opt:  6.29209852
Optim  1  iout: 3718/4000   time/tcpu:   1.10/15505.05   Opt:  6.33655882
Optim  1  iout: 3719/4000   time/tcpu:   1.09/15506.14   Opt:  6.23392868
Optim  1  iout: 3720/4000   time/tcpu:   1.11/15507.25   Opt:  6.26498127
Optim  1  iout: 3721/4000   time/tcpu:   1.09/15508.34   Opt:  6.29717684
Optim  1  iout: 3722/4000   time/tcpu:   1.09/15509.43   Opt:  6.22521591
Optim  1  iout: 3723/4000   time/tcpu:   1.10/15510.53   Opt:  6.35359764
Optim  1  iout: 3724/4000   time/tcpu:   1.10/15511.63   Opt:  6.32751131
Optim  1  iout: 3725/4000   time/tcpu:   1.09/15512.72   Opt:  6.29549408
Optim  1  iout: 3726/4000   time/tcpu:   1.10/15513.82   Opt:  6.31866217
Optim  1  iout: 3727/4000   time/tcpu:   1.10/15514.92   Opt:  6.23755455
Optim  1  iout: 3728/4000   time/tcpu:   1.12/15516.04   Opt:  6.37713385
Optim  1  iout: 3729/4000   time/tcpu:   1.08/15517.12   Opt:  6.36465597
Optim  1  iout: 3730/4000   time/tcpu:   1.11/15518.23   Opt:  6.35353613
Optim  1  iout: 3731/4000   time/tcpu:   1.10/15519.32   Opt:  6.28071499
Optim  1  iout: 3732/4000   time/tcpu:   1.10/15520.42   Opt:  6.30278635
Optim  1  iout: 3733/4000   time/tcpu:   1.10/15521.52   Opt:  6.32020712
Optim  1  iout: 3734/4000   time/tcpu:   1.10/15522.62   Opt:  6.22333288
Optim  1  iout: 3735/4000   time/tcpu:   1.08/15523.70   Opt:  6.18452835
Optim  1  iout: 3736/4000   time/tcpu:   1.09/15524.80   Opt:  6.32674694
Optim  1  iout: 3737/4000   time/tcpu:   1.07/15525.87   Opt:  6.19509792
Optim  1  iout: 3738/4000   time/tcpu:   1.08/15526.95   Opt:  6.27211905
Optim  1  iout: 3739/4000   time/tcpu:   1.11/15528.06   Opt:  6.35293961
Optim  1  iout: 3740/4000   time/tcpu:   1.10/15529.16   Opt:  6.28931427
Optim  1  iout: 3741/4000   time/tcpu:   1.08/15530.24   Opt:  6.31126451
Optim  1  iout: 3742/4000   time/tcpu:   1.11/15531.35   Opt:  6.34065247
Optim  1  iout: 3743/4000   time/tcpu:   1.08/15532.43   Opt:  6.32720137
Optim  1  iout: 3744/4000   time/tcpu:   1.08/15533.50   Opt:  6.24688578
Optim  1  iout: 3745/4000   time/tcpu:   1.08/15534.58   Opt:  6.28202868
Optim  1  iout: 3746/4000   time/tcpu:   1.08/15535.67   Opt:  6.35971498
Optim  1  iout: 3747/4000   time/tcpu:   1.10/15536.77   Opt:  6.25309086
Optim  1  iout: 3748/4000   time/tcpu:   1.09/15537.86   Opt:  6.27994633
Optim  1  iout: 3749/4000   time/tcpu:   1.09/15538.95   Opt:  6.37940216
Optim  1  iout: 3750/4000   time/tcpu:   1.08/15540.03   Opt:  6.33810139
Optim  1  iout: 3751/4000   time/tcpu:   1.09/15541.12   Opt:  6.35365725
Optim  1  iout: 3752/4000   time/tcpu:   1.10/15542.22   Opt:  6.23705769
Optim  1  iout: 3753/4000   time/tcpu:   1.09/15543.31   Opt:  6.31332636
Optim  1  iout: 3754/4000   time/tcpu:   1.10/15544.41   Opt:  6.23848152
Optim  1  iout: 3755/4000   time/tcpu:   1.11/15545.52   Opt:  6.28535843
Optim  1  iout: 3756/4000   time/tcpu:   1.11/15546.62   Opt:  6.35247660
Optim  1  iout: 3757/4000   time/tcpu:   1.10/15547.72   Opt:  6.39100504
Optim  1  iout: 3758/4000   time/tcpu:   1.10/15548.83   Opt:  6.28963327
Optim  1  iout: 3759/4000   time/tcpu:   1.10/15549.93   Opt:  6.28455544
Optim  1  iout: 3760/4000   time/tcpu:   1.08/15551.01   Opt:  6.29243755
Optim  1  iout: 3761/4000   time/tcpu:   1.10/15552.12   Opt:  6.33225679
Optim  1  iout: 3762/4000   time/tcpu:   1.08/15553.20   Opt:  6.34399080
Optim  1  iout: 3763/4000   time/tcpu:   1.07/15554.27   Opt:  6.31318665
Optim  1  iout: 3764/4000   time/tcpu:   1.09/15555.35   Opt:  6.31830692
Optim  1  iout: 3765/4000   time/tcpu:   1.09/15556.44   Opt:  6.28559160
Optim  1  iout: 3766/4000   time/tcpu:   1.08/15557.53   Opt:  6.33184099
Optim  1  iout: 3767/4000   time/tcpu:   1.10/15558.63   Opt:  6.29702425
Optim  1  iout: 3768/4000   time/tcpu:   1.09/15559.72   Opt:  6.34047890
Optim  1  iout: 3769/4000   time/tcpu:   1.11/15560.82   Opt:  6.32213545
Optim  1  iout: 3770/4000   time/tcpu:   1.10/15561.93   Opt:  6.39885998
Optim  1  iout: 3771/4000   time/tcpu:   1.10/15563.03   Opt:  6.27501583
Optim  1  iout: 3772/4000   time/tcpu:   1.10/15564.13   Opt:  6.32549906
Optim  1  iout: 3773/4000   time/tcpu:   1.10/15565.23   Opt:  6.34081316
Optim  1  iout: 3774/4000   time/tcpu:   1.10/15566.33   Opt:  6.27189064
Optim  1  iout: 3775/4000   time/tcpu:   1.08/15567.41   Opt:  6.33131170
Optim  1  iout: 3776/4000   time/tcpu:   1.08/15568.49   Opt:  6.36594820
Optim  1  iout: 3777/4000   time/tcpu:   1.10/15569.59   Opt:  6.33964825
Optim  1  iout: 3778/4000   time/tcpu:   1.09/15570.68   Opt:  6.32985783
Optim  1  iout: 3779/4000   time/tcpu:   1.08/15571.76   Opt:  6.32159424
Optim  1  iout: 3780/4000   time/tcpu:   1.09/15572.85   Opt:  6.31015730
Optim  1  iout: 3781/4000   time/tcpu:   1.10/15573.94   Opt:  6.35106945
Optim  1  iout: 3782/4000   time/tcpu:   1.10/15575.04   Opt:  6.29229784
Optim  1  iout: 3783/4000   time/tcpu:   1.07/15576.11   Opt:  6.38983011
Optim  1  iout: 3784/4000   time/tcpu:   1.09/15577.20   Opt:  6.26637316
Optim  1  iout: 3785/4000   time/tcpu:   1.09/15578.29   Opt:  6.34051657
Optim  1  iout: 3786/4000   time/tcpu:   1.09/15579.38   Opt:  6.25648260
Optim  1  iout: 3787/4000   time/tcpu:   1.08/15580.45   Opt:  6.21380806
Optim  1  iout: 3788/4000   time/tcpu:   1.08/15581.54   Opt:  6.36973286
Optim  1  iout: 3789/4000   time/tcpu:   1.08/15582.62   Opt:  6.31011248
Optim  1  iout: 3790/4000   time/tcpu:   1.09/15583.71   Opt:  6.24976778
Optim  1  iout: 3791/4000   time/tcpu:   1.09/15584.80   Opt:  6.36631060
Optim  1  iout: 3792/4000   time/tcpu:   1.09/15585.89   Opt:  6.31735182
Optim  1  iout: 3793/4000   time/tcpu:   1.09/15586.98   Opt:  6.30445385
Optim  1  iout: 3794/4000   time/tcpu:   1.10/15588.08   Opt:  6.30580902
Optim  1  iout: 3795/4000   time/tcpu:   1.10/15589.19   Opt:  6.39368963
Optim  1  iout: 3796/4000   time/tcpu:   1.11/15590.30   Opt:  6.29696083
Optim  1  iout: 3797/4000   time/tcpu:   1.11/15591.41   Opt:  6.31782675
Optim  1  iout: 3798/4000   time/tcpu:   1.08/15592.49   Opt:  6.32023525
Optim  1  iout: 3799/4000   time/tcpu:   1.09/15593.58   Opt:  6.37058020
Optim  1  iout: 3800/4000   time/tcpu:   1.10/15594.68   Opt:  6.32317972
Optim  1  iout: 3801/4000   time/tcpu:   1.09/15595.76   Opt:  6.29825211
Optim  1  iout: 3802/4000   time/tcpu:   1.10/15596.87   Opt:  6.28197765
Optim  1  iout: 3803/4000   time/tcpu:   1.11/15597.97   Opt:  6.34036446
Optim  1  iout: 3804/4000   time/tcpu:   1.08/15599.06   Opt:  6.30424595
Optim  1  iout: 3805/4000   time/tcpu:   1.09/15600.15   Opt:  6.36381197
Optim  1  iout: 3806/4000   time/tcpu:   1.08/15601.23   Opt:  6.32227039
Optim  1  iout: 3807/4000   time/tcpu:   1.09/15602.32   Opt:  6.32492781
Optim  1  iout: 3808/4000   time/tcpu:   1.09/15603.41   Opt:  6.32193470
Optim  1  iout: 3809/4000   time/tcpu:   1.09/15604.50   Opt:  6.26953888
Optim  1  iout: 3810/4000   time/tcpu:   1.08/15605.58   Opt:  6.24079609
Optim  1  iout: 3811/4000   time/tcpu:   1.09/15606.67   Opt:  6.28509855
Optim  1  iout: 3812/4000   time/tcpu:   1.11/15607.78   Opt:  6.28630209
Optim  1  iout: 3813/4000   time/tcpu:   1.10/15608.88   Opt:  6.31591129
Optim  1  iout: 3814/4000   time/tcpu:   1.10/15609.98   Opt:  6.28420734
Optim  1  iout: 3815/4000   time/tcpu:   1.11/15611.09   Opt:  6.29346275
Optim  1  iout: 3816/4000   time/tcpu:   1.07/15612.16   Opt:  6.27393961
Optim  1  iout: 3817/4000   time/tcpu:   1.09/15613.25   Opt:  6.38693476
Optim  1  iout: 3818/4000   time/tcpu:   1.10/15614.35   Opt:  6.31763172
Optim  1  iout: 3819/4000   time/tcpu:   1.09/15615.44   Opt:  6.32612038
Optim  1  iout: 3820/4000   time/tcpu:   1.11/15616.55   Opt:  6.32388163
Optim  1  iout: 3821/4000   time/tcpu:   1.09/15617.64   Opt:  6.31086922
Optim  1  iout: 3822/4000   time/tcpu:   1.10/15618.74   Opt:  6.33080387
Optim  1  iout: 3823/4000   time/tcpu:   1.09/15619.83   Opt:  6.33132696
Optim  1  iout: 3824/4000   time/tcpu:   1.10/15620.92   Opt:  6.35593176
Optim  1  iout: 3825/4000   time/tcpu:   1.09/15622.01   Opt:  6.26836443
Optim  1  iout: 3826/4000   time/tcpu:   1.10/15623.11   Opt:  6.21953917
Optim  1  iout: 3827/4000   time/tcpu:   1.09/15624.20   Opt:  6.28888464
Optim  1  iout: 3828/4000   time/tcpu:   1.10/15625.30   Opt:  6.39002323
Optim  1  iout: 3829/4000   time/tcpu:   1.09/15626.39   Opt:  6.27282143
Optim  1  iout: 3830/4000   time/tcpu:   1.10/15627.50   Opt:  6.27697849
Optim  1  iout: 3831/4000   time/tcpu:   1.11/15628.60   Opt:  6.40660000
Optim  1  iout: 3832/4000   time/tcpu:   1.09/15629.70   Opt:  6.35506630
Optim  1  iout: 3833/4000   time/tcpu:   1.08/15630.78   Opt:  6.30912113
Optim  1  iout: 3834/4000   time/tcpu:   1.09/15631.87   Opt:  6.32704973
Optim  1  iout: 3835/4000   time/tcpu:   1.09/15632.97   Opt:  6.34462833
Optim  1  iout: 3836/4000   time/tcpu:   1.09/15634.06   Opt:  6.28312397
Optim  1  iout: 3837/4000   time/tcpu:   1.09/15635.15   Opt:  6.33708143
Optim  1  iout: 3838/4000   time/tcpu:   1.10/15636.24   Opt:  6.31463766
Optim  1  iout: 3839/4000   time/tcpu:   1.09/15637.34   Opt:  6.31839466
Optim  1  iout: 3840/4000   time/tcpu:   1.10/15638.44   Opt:  6.31060696
Optim  1  iout: 3841/4000   time/tcpu:   1.09/15639.53   Opt:  6.31861639
Optim  1  iout: 3842/4000   time/tcpu:   1.08/15640.61   Opt:  6.31189632
Optim  1  iout: 3843/4000   time/tcpu:   1.08/15641.69   Opt:  6.35140705
Optim  1  iout: 3844/4000   time/tcpu:   1.08/15642.77   Opt:  6.31896925
Optim  1  iout: 3845/4000   time/tcpu:   1.09/15643.87   Opt:  6.31583309
Optim  1  iout: 3846/4000   time/tcpu:   1.10/15644.97   Opt:  6.34764671
Optim  1  iout: 3847/4000   time/tcpu:   1.10/15646.07   Opt:  6.35490417
Optim  1  iout: 3848/4000   time/tcpu:   1.06/15647.13   Opt:  6.28858614
Optim  1  iout: 3849/4000   time/tcpu:   1.09/15648.22   Opt:  6.35938358
Optim  1  iout: 3850/4000   time/tcpu:   1.10/15649.32   Opt:  6.27728033
Optim  1  iout: 3851/4000   time/tcpu:   1.11/15650.43   Opt:  6.28152847
Optim  1  iout: 3852/4000   time/tcpu:   1.09/15651.53   Opt:  6.34268284
Optim  1  iout: 3853/4000   time/tcpu:   1.09/15652.62   Opt:  6.21010637
Optim  1  iout: 3854/4000   time/tcpu:   1.09/15653.70   Opt:  6.33862114
Optim  1  iout: 3855/4000   time/tcpu:   1.10/15654.80   Opt:  6.31073380
Optim  1  iout: 3856/4000   time/tcpu:   1.09/15655.89   Opt:  6.35012245
Optim  1  iout: 3857/4000   time/tcpu:   1.09/15656.98   Opt:  6.30369186
Optim  1  iout: 3858/4000   time/tcpu:   1.09/15658.07   Opt:  6.35733986
Optim  1  iout: 3859/4000   time/tcpu:   1.08/15659.16   Opt:  6.28842497
Optim  1  iout: 3860/4000   time/tcpu:   1.09/15660.24   Opt:  6.30475378
Optim  1  iout: 3861/4000   time/tcpu:   1.10/15661.34   Opt:  6.35228634
Optim  1  iout: 3862/4000   time/tcpu:   1.09/15662.43   Opt:  6.29948139
Optim  1  iout: 3863/4000   time/tcpu:   1.09/15663.52   Opt:  6.29648447
Optim  1  iout: 3864/4000   time/tcpu:   1.08/15664.60   Opt:  6.27598429
Optim  1  iout: 3865/4000   time/tcpu:   1.10/15665.70   Opt:  6.35109329
Optim  1  iout: 3866/4000   time/tcpu:   1.10/15666.80   Opt:  6.23965359
Optim  1  iout: 3867/4000   time/tcpu:   1.08/15667.87   Opt:  6.29172754
Optim  1  iout: 3868/4000   time/tcpu:   1.11/15668.98   Opt:  6.36249828
Optim  1  iout: 3869/4000   time/tcpu:   1.08/15670.06   Opt:  6.34329176
Optim  1  iout: 3870/4000   time/tcpu:   1.10/15671.16   Opt:  6.28816986
Optim  1  iout: 3871/4000   time/tcpu:   1.09/15672.25   Opt:  6.34300423
Optim  1  iout: 3872/4000   time/tcpu:   1.10/15673.35   Opt:  6.30926752
Optim  1  iout: 3873/4000   time/tcpu:   1.08/15674.43   Opt:  6.36417484
Optim  1  iout: 3874/4000   time/tcpu:   1.09/15675.52   Opt:  6.29611158
Optim  1  iout: 3875/4000   time/tcpu:   1.07/15676.59   Opt:  6.36326981
Optim  1  iout: 3876/4000   time/tcpu:   1.09/15677.68   Opt:  6.33716297
Optim  1  iout: 3877/4000   time/tcpu:   1.08/15678.76   Opt:  6.31877804
Optim  1  iout: 3878/4000   time/tcpu:   1.10/15679.86   Opt:  6.31018162
Optim  1  iout: 3879/4000   time/tcpu:   1.08/15680.93   Opt:  6.29537773
Optim  1  iout: 3880/4000   time/tcpu:   1.09/15682.03   Opt:  6.31023645
Optim  1  iout: 3881/4000   time/tcpu:   1.08/15683.11   Opt:  6.31308460
Optim  1  iout: 3882/4000   time/tcpu:   1.08/15684.19   Opt:  6.28227949
Optim  1  iout: 3883/4000   time/tcpu:   1.08/15685.27   Opt:  6.27311611
Optim  1  iout: 3884/4000   time/tcpu:   1.10/15686.36   Opt:  6.35215569
Optim  1  iout: 3885/4000   time/tcpu:   1.07/15687.43   Opt:  6.35231352
Optim  1  iout: 3886/4000   time/tcpu:   1.07/15688.50   Opt:  6.28175402
Optim  1  iout: 3887/4000   time/tcpu:   1.08/15689.58   Opt:  6.38415480
Optim  1  iout: 3888/4000   time/tcpu:   1.09/15690.68   Opt:  6.26826906
Optim  1  iout: 3889/4000   time/tcpu:   1.08/15691.76   Opt:  6.30493975
Optim  1  iout: 3890/4000   time/tcpu:   1.09/15692.85   Opt:  6.36977911
Optim  1  iout: 3891/4000   time/tcpu:   1.09/15693.94   Opt:  6.29293633
Optim  1  iout: 3892/4000   time/tcpu:   1.08/15695.02   Opt:  6.32017088
Optim  1  iout: 3893/4000   time/tcpu:   1.10/15696.12   Opt:  6.32676458
Optim  1  iout: 3894/4000   time/tcpu:   1.09/15697.21   Opt:  6.35480356
Optim  1  iout: 3895/4000   time/tcpu:   1.09/15698.31   Opt:  6.27510548
Optim  1  iout: 3896/4000   time/tcpu:   1.10/15699.41   Opt:  6.24916315
Optim  1  iout: 3897/4000   time/tcpu:   1.10/15700.50   Opt:  6.33201647
Optim  1  iout: 3898/4000   time/tcpu:   1.09/15701.60   Opt:  6.30585051
Optim  1  iout: 3899/4000   time/tcpu:   1.10/15702.69   Opt:  6.32611322
Optim  1  iout: 3900/4000   time/tcpu:   1.08/15703.78   Opt:  6.31146717
Optim  1  iout: 3901/4000   time/tcpu:   1.08/15704.86   Opt:  6.26117849
Optim  1  iout: 3902/4000   time/tcpu:   1.09/15705.95   Opt:  6.32727718
Optim  1  iout: 3903/4000   time/tcpu:   1.08/15707.03   Opt:  6.25395393
Optim  1  iout: 3904/4000   time/tcpu:   1.09/15708.12   Opt:  6.32813978
Optim  1  iout: 3905/4000   time/tcpu:   1.08/15709.20   Opt:  6.34028912
Optim  1  iout: 3906/4000   time/tcpu:   1.08/15710.29   Opt:  6.35877419
Optim  1  iout: 3907/4000   time/tcpu:   1.10/15711.38   Opt:  6.31569386
Optim  1  iout: 3908/4000   time/tcpu:   1.10/15712.49   Opt:  6.29556370
Optim  1  iout: 3909/4000   time/tcpu:   1.11/15713.60   Opt:  6.33422375
Optim  1  iout: 3910/4000   time/tcpu:   0.88/15714.48   Opt:  6.25437737
Optim  1  iout: 3911/4000   time/tcpu:   0.90/15715.38   Opt:  6.31907892
Optim  1  iout: 3912/4000   time/tcpu:   1.10/15716.48   Opt:  6.28385639
Optim  1  iout: 3913/4000   time/tcpu:   1.06/15717.54   Opt:  6.31594944
Optim  1  iout: 3914/4000   time/tcpu:   1.07/15718.61   Opt:  6.28293991
Optim  1  iout: 3915/4000   time/tcpu:   1.10/15719.71   Opt:  6.33141375
Optim  1  iout: 3916/4000   time/tcpu:   1.09/15720.80   Opt:  6.39221144
Optim  1  iout: 3917/4000   time/tcpu:   1.07/15721.87   Opt:  6.34432745
Optim  1  iout: 3918/4000   time/tcpu:   1.10/15722.98   Opt:  6.30968380
Optim  1  iout: 3919/4000   time/tcpu:   1.09/15724.07   Opt:  6.23793936
Optim  1  iout: 3920/4000   time/tcpu:   1.09/15725.16   Opt:  6.22331285
Optim  1  iout: 3921/4000   time/tcpu:   1.09/15726.25   Opt:  6.31011820
Optim  1  iout: 3922/4000   time/tcpu:   1.09/15727.33   Opt:  6.32415152
Optim  1  iout: 3923/4000   time/tcpu:   1.11/15728.44   Opt:  6.30243444
Optim  1  iout: 3924/4000   time/tcpu:   1.09/15729.54   Opt:  6.27405596
Optim  1  iout: 3925/4000   time/tcpu:   1.10/15730.64   Opt:  6.26579475
Optim  1  iout: 3926/4000   time/tcpu:   1.08/15731.71   Opt:  6.31292439
Optim  1  iout: 3927/4000   time/tcpu:   1.08/15732.80   Opt:  6.34076834
Optim  1  iout: 3928/4000   time/tcpu:   1.12/15733.92   Opt:  6.31914091
Optim  1  iout: 3929/4000   time/tcpu:   1.10/15735.01   Opt:  6.36034489
Optim  1  iout: 3930/4000   time/tcpu:   1.10/15736.11   Opt:  6.30442619
Optim  1  iout: 3931/4000   time/tcpu:   1.10/15737.21   Opt:  6.31360197
Optim  1  iout: 3932/4000   time/tcpu:   1.09/15738.30   Opt:  6.31685686
Optim  1  iout: 3933/4000   time/tcpu:   1.10/15739.40   Opt:  6.32930708
Optim  1  iout: 3934/4000   time/tcpu:   1.09/15740.49   Opt:  6.29776764
Optim  1  iout: 3935/4000   time/tcpu:   1.10/15741.59   Opt:  6.24506426
Optim  1  iout: 3936/4000   time/tcpu:   1.10/15742.68   Opt:  6.29849720
Optim  1  iout: 3937/4000   time/tcpu:   1.12/15743.80   Opt:  6.29870081
Optim  1  iout: 3938/4000   time/tcpu:   1.10/15744.90   Opt:  6.36603308
Optim  1  iout: 3939/4000   time/tcpu:   1.09/15745.99   Opt:  6.37849808
Optim  1  iout: 3940/4000   time/tcpu:   1.07/15747.06   Opt:  6.33428717
Optim  1  iout: 3941/4000   time/tcpu:   1.09/15748.15   Opt:  6.34229088
Optim  1  iout: 3942/4000   time/tcpu:   1.09/15749.25   Opt:  6.23660040
Optim  1  iout: 3943/4000   time/tcpu:   1.10/15750.35   Opt:  6.38302469
Optim  1  iout: 3944/4000   time/tcpu:   1.10/15751.45   Opt:  6.22261906
Optim  1  iout: 3945/4000   time/tcpu:   1.09/15752.54   Opt:  6.26304436
Optim  1  iout: 3946/4000   time/tcpu:   1.10/15753.65   Opt:  6.30385876
Optim  1  iout: 3947/4000   time/tcpu:   1.11/15754.75   Opt:  6.23295593
Optim  1  iout: 3948/4000   time/tcpu:   1.08/15755.83   Opt:  6.31965637
Optim  1  iout: 3949/4000   time/tcpu:   1.10/15756.93   Opt:  6.34804773
Optim  1  iout: 3950/4000   time/tcpu:   1.08/15758.01   Opt:  6.29920053
Optim  1  iout: 3951/4000   time/tcpu:   1.11/15759.12   Opt:  6.33763075
Optim  1  iout: 3952/4000   time/tcpu:   1.10/15760.22   Opt:  6.33782148
Optim  1  iout: 3953/4000   time/tcpu:   1.09/15761.31   Opt:  6.32891035
Optim  1  iout: 3954/4000   time/tcpu:   1.08/15762.40   Opt:  6.30158663
Optim  1  iout: 3955/4000   time/tcpu:   1.09/15763.48   Opt:  6.34026861
Optim  1  iout: 3956/4000   time/tcpu:   1.08/15764.56   Opt:  6.28276491
Optim  1  iout: 3957/4000   time/tcpu:   1.09/15765.65   Opt:  6.38546419
Optim  1  iout: 3958/4000   time/tcpu:   1.09/15766.74   Opt:  6.26644993
Optim  1  iout: 3959/4000   time/tcpu:   1.09/15767.83   Opt:  6.30060625
Optim  1  iout: 3960/4000   time/tcpu:   1.10/15768.93   Opt:  6.25537872
Optim  1  iout: 3961/4000   time/tcpu:   1.08/15770.01   Opt:  6.34653616
Optim  1  iout: 3962/4000   time/tcpu:   1.06/15771.07   Opt:  6.23416615
Optim  1  iout: 3963/4000   time/tcpu:   1.07/15772.14   Opt:  6.28053761
Optim  1  iout: 3964/4000   time/tcpu:   1.08/15773.22   Opt:  6.28352642
Optim  1  iout: 3965/4000   time/tcpu:   1.10/15774.32   Opt:  6.29807425
Optim  1  iout: 3966/4000   time/tcpu:   1.10/15775.42   Opt:  6.27700949
Optim  1  iout: 3967/4000   time/tcpu:   1.09/15776.52   Opt:  6.32896376
Optim  1  iout: 3968/4000   time/tcpu:   1.11/15777.63   Opt:  6.24483109
Optim  1  iout: 3969/4000   time/tcpu:   1.08/15778.71   Opt:  6.34740782
Optim  1  iout: 3970/4000   time/tcpu:   1.08/15779.79   Opt:  6.31510544
Optim  1  iout: 3971/4000   time/tcpu:   1.09/15780.88   Opt:  6.26573324
Optim  1  iout: 3972/4000   time/tcpu:   1.06/15781.94   Opt:  6.20208025
Optim  1  iout: 3973/4000   time/tcpu:   1.10/15783.04   Opt:  6.27733707
Optim  1  iout: 3974/4000   time/tcpu:   1.10/15784.14   Opt:  6.39361811
Optim  1  iout: 3975/4000   time/tcpu:   1.10/15785.24   Opt:  6.35401344
Optim  1  iout: 3976/4000   time/tcpu:   1.07/15786.31   Opt:  6.26055098
Optim  1  iout: 3977/4000   time/tcpu:   1.11/15787.41   Opt:  6.35035658
Optim  1  iout: 3978/4000   time/tcpu:   1.10/15788.51   Opt:  6.25037575
Optim  1  iout: 3979/4000   time/tcpu:   1.09/15789.60   Opt:  6.27619457
Optim  1  iout: 3980/4000   time/tcpu:   1.10/15790.70   Opt:  6.28432226
Optim  1  iout: 3981/4000   time/tcpu:   1.10/15791.81   Opt:  6.27276993
Optim  1  iout: 3982/4000   time/tcpu:   1.10/15792.90   Opt:  6.21294928
Optim  1  iout: 3983/4000   time/tcpu:   1.09/15793.99   Opt:  6.34641361
Optim  1  iout: 3984/4000   time/tcpu:   1.09/15795.08   Opt:  6.31306744
Optim  1  iout: 3985/4000   time/tcpu:   1.09/15796.17   Opt:  6.23969030
Optim  1  iout: 3986/4000   time/tcpu:   1.10/15797.27   Opt:  6.26816797
Optim  1  iout: 3987/4000   time/tcpu:   1.08/15798.35   Opt:  6.28456640
Optim  1  iout: 3988/4000   time/tcpu:   1.10/15799.45   Opt:  6.28403521
Optim  1  iout: 3989/4000   time/tcpu:   1.10/15800.55   Opt:  6.24693251
Optim  1  iout: 3990/4000   time/tcpu:   1.10/15801.65   Opt:  6.30709600
Optim  1  iout: 3991/4000   time/tcpu:   1.09/15802.74   Opt:  6.32240152
Optim  1  iout: 3992/4000   time/tcpu:   1.10/15803.84   Opt:  6.34312582
Optim  1  iout: 3993/4000   time/tcpu:   1.10/15804.93   Opt:  6.34748459
Optim  1  iout: 3994/4000   time/tcpu:   1.08/15806.01   Opt:  6.27361441
Optim  1  iout: 3995/4000   time/tcpu:   1.10/15807.11   Opt:  6.29851246
Optim  1  iout: 3996/4000   time/tcpu:   1.09/15808.20   Opt:  6.27459335
Optim  1  iout: 3997/4000   time/tcpu:   1.11/15809.31   Opt:  6.30766964
Optim  1  iout: 3998/4000   time/tcpu:   1.10/15810.40   Opt:  6.27387381
Optim  1  iout: 3999/4000   time/tcpu:   1.11/15811.51   Opt:  6.30940390
Optim  1  iout: ---/---   time/tcpu:   1.11/15811.51   Opt:  6.30414486 (Mean)    Opt:  6.32614088 (Fiable)
[solver_SL3] Saving control  2/ 4 ..
[solver_SL3] .. Done
dim Nit     tcpu  MH_tcpu  lay neur  batchSize   Nobs   train/it       errLI       errL1    errLIloc    errL1loc   err_tresh   MH       ex_tag
  8   4 15811.51     0.00    3   40       1000      0     400000   0.1989468    0.003310    0.000505    0.000202       0.100 False      nIRclip
.. Saving figure : eik/fig_zerolevel2_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_NNsurf2_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_control2_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
[solver_SL3] it  3 /  4 	t=1.500 / 2.000
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  0  iout:   0/4000   time/tcpu:   1.81/15813.32   Opt:  5.85632133
Optim  0  iout:   1/4000   time/tcpu:   1.26/15814.58   Opt:  5.85646582
Optim  0  iout:   2/4000   time/tcpu:   1.28/15815.86   Opt:  5.77684879
Optim  0  iout:   3/4000   time/tcpu:   1.30/15817.16   Opt:  5.83982086
Optim  0  iout:   4/4000   time/tcpu:   1.30/15818.46   Opt:  5.80443668
Optim  0  iout:   5/4000   time/tcpu:   1.30/15819.76   Opt:  5.85545492
Optim  0  iout:   6/4000   time/tcpu:   1.28/15821.04   Opt:  5.86798477
Optim  0  iout:   7/4000   time/tcpu:   1.30/15822.34   Opt:  5.80262804
Optim  0  iout:   8/4000   time/tcpu:   1.27/15823.61   Opt:  5.79928827
Optim  0  iout:   9/4000   time/tcpu:   1.31/15824.92   Opt:  5.82108974
Optim  0  iout:  10/4000   time/tcpu:   1.30/15826.21   Opt:  5.71309996
Optim  0  iout:  11/4000   time/tcpu:   1.29/15827.50   Opt:  5.75762510
Optim  0  iout:  12/4000   time/tcpu:   1.27/15828.77   Opt:  5.87910128
Optim  0  iout:  13/4000   time/tcpu:   1.30/15830.07   Opt:  5.83910608
Optim  0  iout:  14/4000   time/tcpu:   1.26/15831.33   Opt:  5.81366873
Optim  0  iout:  15/4000   time/tcpu:   1.29/15832.62   Opt:  5.75778818
Optim  0  iout:  16/4000   time/tcpu:   1.29/15833.91   Opt:  5.85785532
Optim  0  iout:  17/4000   time/tcpu:   1.27/15835.17   Opt:  5.86766815
Optim  0  iout:  18/4000   time/tcpu:   1.31/15836.48   Opt:  5.84876347
Optim  0  iout:  19/4000   time/tcpu:   1.28/15837.76   Opt:  5.77648544
Optim  0  iout:  20/4000   time/tcpu:   1.31/15839.07   Opt:  5.82298136
Optim  0  iout:  21/4000   time/tcpu:   1.30/15840.37   Opt:  5.84110832
Optim  0  iout:  22/4000   time/tcpu:   1.29/15841.65   Opt:  5.78195906
Optim  0  iout:  23/4000   time/tcpu:   1.29/15842.94   Opt:  5.83200836
Optim  0  iout:  24/4000   time/tcpu:   1.26/15844.21   Opt:  5.74699688
Optim  0  iout:  25/4000   time/tcpu:   1.28/15845.49   Opt:  5.82494354
Optim  0  iout:  26/4000   time/tcpu:   1.30/15846.79   Opt:  5.77709579
Optim  0  iout:  27/4000   time/tcpu:   1.26/15848.05   Opt:  5.79773903
Optim  0  iout:  28/4000   time/tcpu:   1.30/15849.35   Opt:  5.89943933
Optim  0  iout:  29/4000   time/tcpu:   1.29/15850.64   Opt:  5.86782932
Optim  0  iout:  30/4000   time/tcpu:   1.29/15851.94   Opt:  5.75425005
Optim  0  iout:  31/4000   time/tcpu:   1.29/15853.22   Opt:  5.82494593
Optim  0  iout:  32/4000   time/tcpu:   1.29/15854.51   Opt:  5.89119625
Optim  0  iout:  33/4000   time/tcpu:   1.31/15855.82   Opt:  5.80706024
Optim  0  iout:  34/4000   time/tcpu:   1.29/15857.10   Opt:  5.78861475
Optim  0  iout:  35/4000   time/tcpu:   1.30/15858.41   Opt:  5.81672478
Optim  0  iout:  36/4000   time/tcpu:   1.29/15859.69   Opt:  5.82882929
Optim  0  iout:  37/4000   time/tcpu:   1.30/15860.99   Opt:  5.79325056
Optim  0  iout:  38/4000   time/tcpu:   1.30/15862.29   Opt:  5.77295542
Optim  0  iout:  39/4000   time/tcpu:   1.30/15863.59   Opt:  5.78995514
Optim  0  iout:  40/4000   time/tcpu:   1.30/15864.89   Opt:  5.78393841
Optim  0  iout:  41/4000   time/tcpu:   1.28/15866.18   Opt:  5.78765965
Optim  0  iout:  42/4000   time/tcpu:   1.30/15867.47   Opt:  5.79111433
Optim  0  iout:  43/4000   time/tcpu:   1.31/15868.78   Opt:  5.75493574
Optim  0  iout:  44/4000   time/tcpu:   1.31/15870.09   Opt:  5.82983446
Optim  0  iout:  45/4000   time/tcpu:   1.27/15871.37   Opt:  5.84751272
Optim  0  iout:  46/4000   time/tcpu:   1.30/15872.66   Opt:  5.83315516
Optim  0  iout:  47/4000   time/tcpu:   1.30/15873.96   Opt:  5.79060698
Optim  0  iout:  48/4000   time/tcpu:   1.30/15875.25   Opt:  5.76358986
Optim  0  iout:  49/4000   time/tcpu:   1.29/15876.55   Opt:  5.83272266
Optim  0  iout:  50/4000   time/tcpu:   1.30/15877.85   Opt:  5.78524685
Optim  0  iout:  51/4000   time/tcpu:   1.28/15879.13   Opt:  5.78878880
Optim  0  iout:  52/4000   time/tcpu:   1.26/15880.39   Opt:  5.77505255
Optim  0  iout:  53/4000   time/tcpu:   1.31/15881.70   Opt:  5.87951231
Optim  0  iout:  54/4000   time/tcpu:   1.30/15883.00   Opt:  5.74926662
Optim  0  iout:  55/4000   time/tcpu:   1.30/15884.30   Opt:  5.86553907
Optim  0  iout:  56/4000   time/tcpu:   1.27/15885.56   Opt:  5.83892536
Optim  0  iout:  57/4000   time/tcpu:   1.29/15886.85   Opt:  5.84611940
Optim  0  iout:  58/4000   time/tcpu:   1.28/15888.13   Opt:  5.83568144
Optim  0  iout:  59/4000   time/tcpu:   1.28/15889.41   Opt:  5.83866882
Optim  0  iout:  60/4000   time/tcpu:   1.29/15890.70   Opt:  5.80643702
Optim  0  iout:  61/4000   time/tcpu:   1.30/15891.99   Opt:  5.82305193
Optim  0  iout:  62/4000   time/tcpu:   1.28/15893.28   Opt:  5.83270550
Optim  0  iout:  63/4000   time/tcpu:   1.29/15894.57   Opt:  5.84175634
Optim  0  iout:  64/4000   time/tcpu:   1.29/15895.86   Opt:  5.82079697
Optim  0  iout:  65/4000   time/tcpu:   1.28/15897.14   Opt:  5.83785295
Optim  0  iout:  66/4000   time/tcpu:   1.30/15898.44   Opt:  5.76238775
Optim  0  iout:  67/4000   time/tcpu:   1.29/15899.73   Opt:  5.83121777
Optim  0  iout:  68/4000   time/tcpu:   1.31/15901.03   Opt:  5.77648544
Optim  0  iout:  69/4000   time/tcpu:   1.27/15902.30   Opt:  5.81073809
Optim  0  iout:  70/4000   time/tcpu:   1.30/15903.61   Opt:  5.82464075
Optim  0  iout:  71/4000   time/tcpu:   1.28/15904.88   Opt:  5.81984472
Optim  0  iout:  72/4000   time/tcpu:   1.27/15906.15   Opt:  5.84765673
Optim  0  iout:  73/4000   time/tcpu:   1.28/15907.43   Opt:  5.73160648
Optim  0  iout:  74/4000   time/tcpu:   1.28/15908.71   Opt:  5.81282997
Optim  0  iout:  75/4000   time/tcpu:   1.30/15910.01   Opt:  5.77488804
Optim  0  iout:  76/4000   time/tcpu:   1.27/15911.28   Opt:  5.72412872
Optim  0  iout:  77/4000   time/tcpu:   1.29/15912.58   Opt:  5.83467579
Optim  0  iout:  78/4000   time/tcpu:   1.29/15913.86   Opt:  5.82240057
Optim  0  iout:  79/4000   time/tcpu:   1.28/15915.14   Opt:  5.88502359
Optim  0  iout:  80/4000   time/tcpu:   1.29/15916.44   Opt:  5.76440620
Optim  0  iout:  81/4000   time/tcpu:   1.28/15917.71   Opt:  5.80498171
Optim  0  iout:  82/4000   time/tcpu:   1.30/15919.01   Opt:  5.72903633
Optim  0  iout:  83/4000   time/tcpu:   1.29/15920.31   Opt:  5.84138107
Optim  0  iout:  84/4000   time/tcpu:   1.28/15921.59   Opt:  5.78268051
Optim  0  iout:  85/4000   time/tcpu:   1.29/15922.88   Opt:  5.77065420
Optim  0  iout:  86/4000   time/tcpu:   1.27/15924.16   Opt:  5.79225492
Optim  0  iout:  87/4000   time/tcpu:   1.29/15925.45   Opt:  5.77026844
Optim  0  iout:  88/4000   time/tcpu:   1.30/15926.74   Opt:  5.79486704
Optim  0  iout:  89/4000   time/tcpu:   1.28/15928.02   Opt:  5.71688604
Optim  0  iout:  90/4000   time/tcpu:   1.30/15929.32   Opt:  5.84026051
Optim  0  iout:  91/4000   time/tcpu:   1.29/15930.60   Opt:  5.76219988
Optim  0  iout:  92/4000   time/tcpu:   1.29/15931.89   Opt:  5.76782656
Optim  0  iout:  93/4000   time/tcpu:   1.31/15933.20   Opt:  5.91001940
Optim  0  iout:  94/4000   time/tcpu:   1.29/15934.49   Opt:  5.76833391
Optim  0  iout:  95/4000   time/tcpu:   1.28/15935.77   Opt:  5.74443865
Optim  0  iout:  96/4000   time/tcpu:   1.29/15937.06   Opt:  5.82125235
Optim  0  iout:  97/4000   time/tcpu:   1.29/15938.36   Opt:  5.82904482
Optim  0  iout:  98/4000   time/tcpu:   1.29/15939.65   Opt:  5.76843357
Optim  0  iout:  99/4000   time/tcpu:   1.30/15940.95   Opt:  5.74086618
Optim  0  iout: 100/4000   time/tcpu:   1.28/15942.22   Opt:  5.79540396
Optim  0  iout: 101/4000   time/tcpu:   1.29/15943.51   Opt:  5.77988529
Optim  0  iout: 102/4000   time/tcpu:   1.28/15944.80   Opt:  5.77450943
Optim  0  iout: 103/4000   time/tcpu:   1.29/15946.09   Opt:  5.82391214
Optim  0  iout: 104/4000   time/tcpu:   1.28/15947.37   Opt:  5.78469038
Optim  0  iout: 105/4000   time/tcpu:   1.29/15948.66   Opt:  5.89378929
Optim  0  iout: 106/4000   time/tcpu:   1.28/15949.95   Opt:  5.77742004
Optim  0  iout: 107/4000   time/tcpu:   1.30/15951.25   Opt:  5.83367968
Optim  0  iout: 108/4000   time/tcpu:   1.29/15952.54   Opt:  5.80891800
Optim  0  iout: 109/4000   time/tcpu:   1.25/15953.79   Opt:  5.82094049
Optim  0  iout: 110/4000   time/tcpu:   1.28/15955.07   Opt:  5.81289053
Optim  0  iout: 111/4000   time/tcpu:   1.28/15956.36   Opt:  5.78008699
Optim  0  iout: 112/4000   time/tcpu:   1.30/15957.66   Opt:  5.92236233
Optim  0  iout: 113/4000   time/tcpu:   1.30/15958.96   Opt:  5.79124117
Optim  0  iout: 114/4000   time/tcpu:   1.28/15960.23   Opt:  5.82141304
Optim  0  iout: 115/4000   time/tcpu:   1.30/15961.53   Opt:  5.70658684
Optim  0  iout: 116/4000   time/tcpu:   1.29/15962.82   Opt:  5.84406948
Optim  0  iout: 117/4000   time/tcpu:   1.31/15964.13   Opt:  5.83634281
Optim  0  iout: 118/4000   time/tcpu:   1.28/15965.41   Opt:  5.86260939
Optim  0  iout: 119/4000   time/tcpu:   1.27/15966.68   Opt:  5.80399418
Optim  0  iout: 120/4000   time/tcpu:   1.29/15967.97   Opt:  5.76996565
Optim  0  iout: 121/4000   time/tcpu:   1.28/15969.25   Opt:  5.74957895
Optim  0  iout: 122/4000   time/tcpu:   1.28/15970.53   Opt:  5.77942562
Optim  0  iout: 123/4000   time/tcpu:   1.29/15971.81   Opt:  5.81973982
Optim  0  iout: 124/4000   time/tcpu:   1.27/15973.09   Opt:  5.79629326
Optim  0  iout: 125/4000   time/tcpu:   1.28/15974.37   Opt:  5.76835823
Optim  0  iout: 126/4000   time/tcpu:   1.28/15975.65   Opt:  5.71817684
Optim  0  iout: 127/4000   time/tcpu:   1.30/15976.95   Opt:  5.78196239
Optim  0  iout: 128/4000   time/tcpu:   1.29/15978.23   Opt:  5.84076071
Optim  0  iout: 129/4000   time/tcpu:   1.29/15979.52   Opt:  5.77054310
Optim  0  iout: 130/4000   time/tcpu:   1.27/15980.80   Opt:  5.92156744
Optim  0  iout: 131/4000   time/tcpu:   1.28/15982.08   Opt:  5.78138876
Optim  0  iout: 132/4000   time/tcpu:   1.30/15983.38   Opt:  5.81355858
Optim  0  iout: 133/4000   time/tcpu:   1.29/15984.67   Opt:  5.79165745
Optim  0  iout: 134/4000   time/tcpu:   1.30/15985.97   Opt:  5.79834509
Optim  0  iout: 135/4000   time/tcpu:   1.28/15987.25   Opt:  5.83116341
Optim  0  iout: 136/4000   time/tcpu:   1.28/15988.53   Opt:  5.86763096
Optim  0  iout: 137/4000   time/tcpu:   1.28/15989.81   Opt:  5.79745197
Optim  0  iout: 138/4000   time/tcpu:   1.29/15991.10   Opt:  5.81613684
Optim  0  iout: 139/4000   time/tcpu:   1.29/15992.39   Opt:  5.85448360
Optim  0  iout: 140/4000   time/tcpu:   1.30/15993.68   Opt:  5.87118626
Optim  0  iout: 141/4000   time/tcpu:   1.29/15994.97   Opt:  5.87896919
Optim  0  iout: 142/4000   time/tcpu:   1.30/15996.27   Opt:  5.81744528
Optim  0  iout: 143/4000   time/tcpu:   1.31/15997.57   Opt:  5.77740908
Optim  0  iout: 144/4000   time/tcpu:   1.31/15998.88   Opt:  5.86998653
Optim  0  iout: 145/4000   time/tcpu:   1.30/16000.18   Opt:  5.81845713
Optim  0  iout: 146/4000   time/tcpu:   1.29/16001.46   Opt:  5.88073063
Optim  0  iout: 147/4000   time/tcpu:   1.28/16002.75   Opt:  5.79713011
Optim  0  iout: 148/4000   time/tcpu:   1.30/16004.04   Opt:  5.81678629
Optim  0  iout: 149/4000   time/tcpu:   1.28/16005.33   Opt:  5.83441591
Optim  0  iout: 150/4000   time/tcpu:   1.29/16006.62   Opt:  5.73363400
Optim  0  iout: 151/4000   time/tcpu:   1.27/16007.89   Opt:  5.85682964
Optim  0  iout: 152/4000   time/tcpu:   1.18/16009.07   Opt:  5.79207087
Optim  0  iout: 153/4000   time/tcpu:   1.03/16010.10   Opt:  5.74837732
Optim  0  iout: 154/4000   time/tcpu:   1.26/16011.36   Opt:  5.80682802
Optim  0  iout: 155/4000   time/tcpu:   1.26/16012.63   Opt:  5.79980755
Optim  0  iout: 156/4000   time/tcpu:   1.27/16013.89   Opt:  5.82060957
Optim  0  iout: 157/4000   time/tcpu:   1.29/16015.19   Opt:  5.82736874
Optim  0  iout: 158/4000   time/tcpu:   1.28/16016.47   Opt:  5.78770876
Optim  0  iout: 159/4000   time/tcpu:   1.30/16017.77   Opt:  5.80577755
Optim  0  iout: 160/4000   time/tcpu:   1.28/16019.05   Opt:  5.76516294
Optim  0  iout: 161/4000   time/tcpu:   1.30/16020.35   Opt:  5.84780502
Optim  0  iout: 162/4000   time/tcpu:   1.30/16021.65   Opt:  5.78729582
Optim  0  iout: 163/4000   time/tcpu:   1.26/16022.91   Opt:  5.70900297
Optim  0  iout: 164/4000   time/tcpu:   1.29/16024.20   Opt:  5.84150267
Optim  0  iout: 165/4000   time/tcpu:   1.28/16025.48   Opt:  5.85460472
Optim  0  iout: 166/4000   time/tcpu:   1.31/16026.79   Opt:  5.77908182
Optim  0  iout: 167/4000   time/tcpu:   1.28/16028.07   Opt:  5.80077267
Optim  0  iout: 168/4000   time/tcpu:   1.31/16029.39   Opt:  5.90306854
Optim  0  iout: 169/4000   time/tcpu:   1.30/16030.69   Opt:  5.77657700
Optim  0  iout: 170/4000   time/tcpu:   1.30/16031.98   Opt:  5.82550240
Optim  0  iout: 171/4000   time/tcpu:   1.30/16033.28   Opt:  5.80964088
Optim  0  iout: 172/4000   time/tcpu:   1.27/16034.55   Opt:  5.78087759
Optim  0  iout: 173/4000   time/tcpu:   1.29/16035.85   Opt:  5.77693272
Optim  0  iout: 174/4000   time/tcpu:   1.30/16037.14   Opt:  5.81813717
Optim  0  iout: 175/4000   time/tcpu:   1.32/16038.46   Opt:  5.87068033
Optim  0  iout: 176/4000   time/tcpu:   1.32/16039.78   Opt:  5.86308670
Optim  0  iout: 177/4000   time/tcpu:   1.29/16041.07   Opt:  5.73800850
Optim  0  iout: 178/4000   time/tcpu:   1.29/16042.36   Opt:  5.86035633
Optim  0  iout: 179/4000   time/tcpu:   1.28/16043.64   Opt:  5.76313782
Optim  0  iout: 180/4000   time/tcpu:   1.29/16044.92   Opt:  5.79997110
Optim  0  iout: 181/4000   time/tcpu:   1.30/16046.22   Opt:  5.80121374
Optim  0  iout: 182/4000   time/tcpu:   1.27/16047.49   Opt:  5.78216600
Optim  0  iout: 183/4000   time/tcpu:   1.30/16048.79   Opt:  5.76559067
Optim  0  iout: 184/4000   time/tcpu:   1.29/16050.08   Opt:  5.82066059
Optim  0  iout: 185/4000   time/tcpu:   1.31/16051.40   Opt:  5.84970236
Optim  0  iout: 186/4000   time/tcpu:   1.29/16052.68   Opt:  5.82704973
Optim  0  iout: 187/4000   time/tcpu:   1.33/16054.01   Opt:  5.80641794
Optim  0  iout: 188/4000   time/tcpu:   1.30/16055.31   Opt:  5.78268051
Optim  0  iout: 189/4000   time/tcpu:   1.30/16056.61   Opt:  5.77212763
Optim  0  iout: 190/4000   time/tcpu:   1.30/16057.91   Opt:  5.85092258
Optim  0  iout: 191/4000   time/tcpu:   1.31/16059.22   Opt:  5.80584860
Optim  0  iout: 192/4000   time/tcpu:   1.30/16060.51   Opt:  5.84767342
Optim  0  iout: 193/4000   time/tcpu:   1.29/16061.80   Opt:  5.80770302
Optim  0  iout: 194/4000   time/tcpu:   1.30/16063.10   Opt:  5.75661230
Optim  0  iout: 195/4000   time/tcpu:   1.30/16064.40   Opt:  5.83444071
Optim  0  iout: 196/4000   time/tcpu:   1.30/16065.71   Opt:  5.75200558
Optim  0  iout: 197/4000   time/tcpu:   1.30/16067.00   Opt:  5.85385180
Optim  0  iout: 198/4000   time/tcpu:   1.30/16068.30   Opt:  5.81239796
Optim  0  iout: 199/4000   time/tcpu:   1.28/16069.59   Opt:  5.85459757
Optim  0  iout: 200/4000   time/tcpu:   1.30/16070.89   Opt:  5.85815811
Optim  0  iout: 201/4000   time/tcpu:   1.29/16072.17   Opt:  5.85143661
Optim  0  iout: 202/4000   time/tcpu:   1.28/16073.46   Opt:  5.83987713
Optim  0  iout: 203/4000   time/tcpu:   1.30/16074.76   Opt:  5.79973269
Optim  0  iout: 204/4000   time/tcpu:   1.29/16076.05   Opt:  5.83270454
Optim  0  iout: 205/4000   time/tcpu:   1.29/16077.33   Opt:  5.74420834
Optim  0  iout: 206/4000   time/tcpu:   1.28/16078.61   Opt:  5.78709221
Optim  0  iout: 207/4000   time/tcpu:   1.29/16079.90   Opt:  5.77916288
Optim  0  iout: 208/4000   time/tcpu:   1.29/16081.19   Opt:  5.81629181
Optim  0  iout: 209/4000   time/tcpu:   1.32/16082.50   Opt:  5.90548468
Optim  0  iout: 210/4000   time/tcpu:   1.30/16083.81   Opt:  5.81612682
Optim  0  iout: 211/4000   time/tcpu:   1.25/16085.05   Opt:  5.78456402
Optim  0  iout: 212/4000   time/tcpu:   1.28/16086.33   Opt:  5.82528591
Optim  0  iout: 213/4000   time/tcpu:   1.31/16087.64   Opt:  5.80554962
Optim  0  iout: 214/4000   time/tcpu:   1.31/16088.94   Opt:  5.77281237
Optim  0  iout: 215/4000   time/tcpu:   1.28/16090.22   Opt:  5.78394938
Optim  0  iout: 216/4000   time/tcpu:   1.29/16091.51   Opt:  5.89143848
Optim  0  iout: 217/4000   time/tcpu:   1.28/16092.79   Opt:  5.78968048
Optim  0  iout: 218/4000   time/tcpu:   1.27/16094.06   Opt:  5.87093353
Optim  0  iout: 219/4000   time/tcpu:   1.28/16095.34   Opt:  5.87473726
Optim  0  iout: 220/4000   time/tcpu:   1.30/16096.64   Opt:  5.78968382
Optim  0  iout: 221/4000   time/tcpu:   1.27/16097.91   Opt:  5.85687923
Optim  0  iout: 222/4000   time/tcpu:   1.30/16099.21   Opt:  5.81295824
Optim  0  iout: 223/4000   time/tcpu:   1.29/16100.50   Opt:  5.90948248
Optim  0  iout: 224/4000   time/tcpu:   1.30/16101.80   Opt:  5.79788542
Optim  0  iout: 225/4000   time/tcpu:   1.29/16103.09   Opt:  5.81526899
Optim  0  iout: 226/4000   time/tcpu:   1.28/16104.37   Opt:  5.77795410
Optim  0  iout: 227/4000   time/tcpu:   1.31/16105.68   Opt:  5.80206013
Optim  0  iout: 228/4000   time/tcpu:   1.30/16106.98   Opt:  5.80554533
Optim  0  iout: 229/4000   time/tcpu:   1.30/16108.27   Opt:  5.76412582
Optim  0  iout: 230/4000   time/tcpu:   1.31/16109.58   Opt:  5.79924631
Optim  0  iout: 231/4000   time/tcpu:   1.27/16110.85   Opt:  5.76604748
Optim  0  iout: 232/4000   time/tcpu:   1.30/16112.15   Opt:  5.74643469
Optim  0  iout: 233/4000   time/tcpu:   1.28/16113.43   Opt:  5.75206327
Optim  0  iout: 234/4000   time/tcpu:   1.30/16114.73   Opt:  5.86654472
Optim  0  iout: 235/4000   time/tcpu:   1.29/16116.03   Opt:  5.83962679
Optim  0  iout: 236/4000   time/tcpu:   1.28/16117.31   Opt:  5.84950304
Optim  0  iout: 237/4000   time/tcpu:   1.31/16118.62   Opt:  5.87672710
Optim  0  iout: 238/4000   time/tcpu:   1.29/16119.91   Opt:  5.87662840
Optim  0  iout: 239/4000   time/tcpu:   1.29/16121.20   Opt:  5.81268930
Optim  0  iout: 240/4000   time/tcpu:   1.31/16122.51   Opt:  5.74119091
Optim  0  iout: 241/4000   time/tcpu:   1.30/16123.81   Opt:  5.78908014
Optim  0  iout: 242/4000   time/tcpu:   1.29/16125.09   Opt:  5.76297474
Optim  0  iout: 243/4000   time/tcpu:   1.28/16126.38   Opt:  5.81410646
Optim  0  iout: 244/4000   time/tcpu:   1.28/16127.66   Opt:  5.78837967
Optim  0  iout: 245/4000   time/tcpu:   1.29/16128.95   Opt:  5.75122643
Optim  0  iout: 246/4000   time/tcpu:   1.30/16130.25   Opt:  5.81174612
Optim  0  iout: 247/4000   time/tcpu:   1.28/16131.53   Opt:  5.83323336
Optim  0  iout: 248/4000   time/tcpu:   1.28/16132.81   Opt:  5.77380657
Optim  0  iout: 249/4000   time/tcpu:   1.28/16134.09   Opt:  5.81415701
Optim  0  iout: 250/4000   time/tcpu:   1.29/16135.38   Opt:  5.83971882
Optim  0  iout: 251/4000   time/tcpu:   1.30/16136.67   Opt:  5.84311581
Optim  0  iout: 252/4000   time/tcpu:   1.29/16137.97   Opt:  5.81644487
Optim  0  iout: 253/4000   time/tcpu:   1.29/16139.25   Opt:  5.79531765
Optim  0  iout: 254/4000   time/tcpu:   1.31/16140.56   Opt:  5.84728050
Optim  0  iout: 255/4000   time/tcpu:   1.29/16141.85   Opt:  5.82840157
Optim  0  iout: 256/4000   time/tcpu:   1.30/16143.15   Opt:  5.76613092
Optim  0  iout: 257/4000   time/tcpu:   1.29/16144.44   Opt:  5.80392790
Optim  0  iout: 258/4000   time/tcpu:   1.29/16145.73   Opt:  5.75330877
Optim  0  iout: 259/4000   time/tcpu:   1.29/16147.02   Opt:  5.78505421
Optim  0  iout: 260/4000   time/tcpu:   1.30/16148.31   Opt:  5.76603842
Optim  0  iout: 261/4000   time/tcpu:   1.31/16149.62   Opt:  5.81906271
Optim  0  iout: 262/4000   time/tcpu:   1.29/16150.91   Opt:  5.76080656
Optim  0  iout: 263/4000   time/tcpu:   1.31/16152.22   Opt:  5.83737326
Optim  0  iout: 264/4000   time/tcpu:   1.29/16153.51   Opt:  5.87750149
Optim  0  iout: 265/4000   time/tcpu:   1.29/16154.79   Opt:  5.80929136
Optim  0  iout: 266/4000   time/tcpu:   1.27/16156.06   Opt:  5.75851727
Optim  0  iout: 267/4000   time/tcpu:   1.28/16157.35   Opt:  5.81376553
Optim  0  iout: 268/4000   time/tcpu:   1.27/16158.62   Opt:  5.80867481
Optim  0  iout: 269/4000   time/tcpu:   1.27/16159.89   Opt:  5.86467981
Optim  0  iout: 270/4000   time/tcpu:   1.30/16161.19   Opt:  5.84929657
Optim  0  iout: 271/4000   time/tcpu:   1.30/16162.48   Opt:  5.81083965
Optim  0  iout: 272/4000   time/tcpu:   1.30/16163.78   Opt:  5.79544497
Optim  0  iout: 273/4000   time/tcpu:   1.32/16165.10   Opt:  5.78960562
Optim  0  iout: 274/4000   time/tcpu:   1.27/16166.36   Opt:  5.82343292
Optim  0  iout: 275/4000   time/tcpu:   1.30/16167.66   Opt:  5.77846336
Optim  0  iout: 276/4000   time/tcpu:   1.29/16168.95   Opt:  5.80960941
Optim  0  iout: 277/4000   time/tcpu:   1.29/16170.24   Opt:  5.84455109
Optim  0  iout: 278/4000   time/tcpu:   1.31/16171.55   Opt:  5.78605795
Optim  0  iout: 279/4000   time/tcpu:   1.31/16172.86   Opt:  5.76803303
Optim  0  iout: 280/4000   time/tcpu:   1.28/16174.13   Opt:  5.83486176
Optim  0  iout: 281/4000   time/tcpu:   1.30/16175.44   Opt:  5.77795410
Optim  0  iout: 282/4000   time/tcpu:   1.29/16176.73   Opt:  5.78754473
Optim  0  iout: 283/4000   time/tcpu:   1.30/16178.03   Opt:  5.79295921
Optim  0  iout: 284/4000   time/tcpu:   1.29/16179.32   Opt:  5.77622938
Optim  0  iout: 285/4000   time/tcpu:   1.30/16180.62   Opt:  5.82449532
Optim  0  iout: 286/4000   time/tcpu:   1.28/16181.91   Opt:  5.87355328
Optim  0  iout: 287/4000   time/tcpu:   1.30/16183.21   Opt:  5.89382219
Optim  0  iout: 288/4000   time/tcpu:   1.30/16184.50   Opt:  5.75262880
Optim  0  iout: 289/4000   time/tcpu:   1.30/16185.80   Opt:  5.81324720
Optim  0  iout: 290/4000   time/tcpu:   1.29/16187.09   Opt:  5.76636314
Optim  0  iout: 291/4000   time/tcpu:   1.31/16188.40   Opt:  5.79763317
Optim  0  iout: 292/4000   time/tcpu:   1.27/16189.67   Opt:  5.83493853
Optim  0  iout: 293/4000   time/tcpu:   1.28/16190.95   Opt:  5.76134300
Optim  0  iout: 294/4000   time/tcpu:   1.26/16192.22   Opt:  5.80732727
Optim  0  iout: 295/4000   time/tcpu:   1.30/16193.52   Opt:  5.81676292
Optim  0  iout: 296/4000   time/tcpu:   1.30/16194.82   Opt:  5.76665020
Optim  0  iout: 297/4000   time/tcpu:   1.27/16196.09   Opt:  5.73059845
Optim  0  iout: 298/4000   time/tcpu:   1.29/16197.38   Opt:  5.73352242
Optim  0  iout: 299/4000   time/tcpu:   1.28/16198.65   Opt:  5.82825851
Optim  0  iout: 300/4000   time/tcpu:   1.29/16199.94   Opt:  5.73633909
Optim  0  iout: 301/4000   time/tcpu:   1.29/16201.23   Opt:  5.79503632
Optim  0  iout: 302/4000   time/tcpu:   1.31/16202.54   Opt:  5.86453295
Optim  0  iout: 303/4000   time/tcpu:   1.30/16203.84   Opt:  5.81658697
Optim  0  iout: 304/4000   time/tcpu:   1.29/16205.12   Opt:  5.88527632
Optim  0  iout: 305/4000   time/tcpu:   1.29/16206.41   Opt:  5.85817003
Optim  0  iout: 306/4000   time/tcpu:   1.29/16207.70   Opt:  5.76558590
Optim  0  iout: 307/4000   time/tcpu:   1.29/16209.00   Opt:  5.77074623
Optim  0  iout: 308/4000   time/tcpu:   1.30/16210.30   Opt:  5.87512779
Optim  0  iout: 309/4000   time/tcpu:   1.31/16211.61   Opt:  5.81000328
Optim  0  iout: 310/4000   time/tcpu:   1.28/16212.89   Opt:  5.86986446
Optim  0  iout: 311/4000   time/tcpu:   1.29/16214.17   Opt:  5.80134439
Optim  0  iout: 312/4000   time/tcpu:   1.30/16215.47   Opt:  5.78087282
Optim  0  iout: 313/4000   time/tcpu:   1.28/16216.75   Opt:  5.79833698
Optim  0  iout: 314/4000   time/tcpu:   1.30/16218.05   Opt:  5.84150314
Optim  0  iout: 315/4000   time/tcpu:   1.28/16219.33   Opt:  5.77622175
Optim  0  iout: 316/4000   time/tcpu:   1.30/16220.63   Opt:  5.84221601
Optim  0  iout: 317/4000   time/tcpu:   1.30/16221.92   Opt:  5.79980564
Optim  0  iout: 318/4000   time/tcpu:   1.30/16223.22   Opt:  5.74613094
Optim  0  iout: 319/4000   time/tcpu:   1.29/16224.51   Opt:  5.75358629
Optim  0  iout: 320/4000   time/tcpu:   1.28/16225.79   Opt:  5.75862646
Optim  0  iout: 321/4000   time/tcpu:   1.27/16227.06   Opt:  5.84231424
Optim  0  iout: 322/4000   time/tcpu:   1.30/16228.36   Opt:  5.84199715
Optim  0  iout: 323/4000   time/tcpu:   1.27/16229.62   Opt:  5.79205418
Optim  0  iout: 324/4000   time/tcpu:   1.28/16230.91   Opt:  5.75799608
Optim  0  iout: 325/4000   time/tcpu:   1.29/16232.20   Opt:  5.87397766
Optim  0  iout: 326/4000   time/tcpu:   1.29/16233.49   Opt:  5.82646894
Optim  0  iout: 327/4000   time/tcpu:   1.26/16234.75   Opt:  5.74603128
Optim  0  iout: 328/4000   time/tcpu:   1.30/16236.05   Opt:  5.85040283
Optim  0  iout: 329/4000   time/tcpu:   1.30/16237.34   Opt:  5.79454947
Optim  0  iout: 330/4000   time/tcpu:   1.28/16238.62   Opt:  5.72465992
Optim  0  iout: 331/4000   time/tcpu:   1.29/16239.90   Opt:  5.78430271
Optim  0  iout: 332/4000   time/tcpu:   1.29/16241.19   Opt:  5.80975485
Optim  0  iout: 333/4000   time/tcpu:   1.33/16242.52   Opt:  5.82492590
Optim  0  iout: 334/4000   time/tcpu:   1.27/16243.79   Opt:  5.81809568
Optim  0  iout: 335/4000   time/tcpu:   1.27/16245.07   Opt:  5.79545975
Optim  0  iout: 336/4000   time/tcpu:   1.29/16246.35   Opt:  5.70428801
Optim  0  iout: 337/4000   time/tcpu:   1.29/16247.64   Opt:  5.78173018
Optim  0  iout: 338/4000   time/tcpu:   1.30/16248.95   Opt:  5.83206463
Optim  0  iout: 339/4000   time/tcpu:   1.31/16250.26   Opt:  5.87104797
Optim  0  iout: 340/4000   time/tcpu:   1.28/16251.54   Opt:  5.82431602
Optim  0  iout: 341/4000   time/tcpu:   1.30/16252.84   Opt:  5.78431463
Optim  0  iout: 342/4000   time/tcpu:   1.30/16254.14   Opt:  5.78589725
Optim  0  iout: 343/4000   time/tcpu:   1.32/16255.46   Opt:  5.81232500
Optim  0  iout: 344/4000   time/tcpu:   1.29/16256.75   Opt:  5.80552292
Optim  0  iout: 345/4000   time/tcpu:   1.29/16258.04   Opt:  5.87355661
Optim  0  iout: 346/4000   time/tcpu:   1.28/16259.32   Opt:  5.77901554
Optim  0  iout: 347/4000   time/tcpu:   1.29/16260.61   Opt:  5.79167604
Optim  0  iout: 348/4000   time/tcpu:   1.29/16261.90   Opt:  5.82250214
Optim  0  iout: 349/4000   time/tcpu:   1.30/16263.20   Opt:  5.87071371
Optim  0  iout: 350/4000   time/tcpu:   1.28/16264.48   Opt:  5.75675201
Optim  0  iout: 351/4000   time/tcpu:   1.28/16265.76   Opt:  5.75079012
Optim  0  iout: 352/4000   time/tcpu:   1.30/16267.06   Opt:  5.81077671
Optim  0  iout: 353/4000   time/tcpu:   1.29/16268.36   Opt:  5.78839159
Optim  0  iout: 354/4000   time/tcpu:   1.31/16269.67   Opt:  5.78302526
Optim  0  iout: 355/4000   time/tcpu:   1.30/16270.96   Opt:  5.78437757
Optim  0  iout: 356/4000   time/tcpu:   1.30/16272.26   Opt:  5.74897289
Optim  0  iout: 357/4000   time/tcpu:   1.26/16273.52   Opt:  5.74785566
Optim  0  iout: 358/4000   time/tcpu:   1.30/16274.82   Opt:  5.81018353
Optim  0  iout: 359/4000   time/tcpu:   1.30/16276.11   Opt:  5.78093052
Optim  0  iout: 360/4000   time/tcpu:   1.27/16277.39   Opt:  5.84790659
Optim  0  iout: 361/4000   time/tcpu:   1.29/16278.68   Opt:  5.73767376
Optim  0  iout: 362/4000   time/tcpu:   1.28/16279.96   Opt:  5.78102255
Optim  0  iout: 363/4000   time/tcpu:   1.30/16281.26   Opt:  5.77085686
Optim  0  iout: 364/4000   time/tcpu:   1.29/16282.55   Opt:  5.82842159
Optim  0  iout: 365/4000   time/tcpu:   1.29/16283.84   Opt:  5.80771303
Optim  0  iout: 366/4000   time/tcpu:   1.30/16285.14   Opt:  5.77538967
Optim  0  iout: 367/4000   time/tcpu:   1.31/16286.45   Opt:  5.89735937
Optim  0  iout: 368/4000   time/tcpu:   1.31/16287.76   Opt:  5.78842592
Optim  0  iout: 369/4000   time/tcpu:   1.29/16289.06   Opt:  5.75781202
Optim  0  iout: 370/4000   time/tcpu:   1.28/16290.33   Opt:  5.85580063
Optim  0  iout: 371/4000   time/tcpu:   1.29/16291.62   Opt:  5.84344244
Optim  0  iout: 372/4000   time/tcpu:   1.30/16292.92   Opt:  5.83203363
Optim  0  iout: 373/4000   time/tcpu:   1.29/16294.21   Opt:  5.83980894
Optim  0  iout: 374/4000   time/tcpu:   1.27/16295.49   Opt:  5.83308077
Optim  0  iout: 375/4000   time/tcpu:   1.30/16296.78   Opt:  5.84193087
Optim  0  iout: 376/4000   time/tcpu:   1.28/16298.06   Opt:  5.79670095
Optim  0  iout: 377/4000   time/tcpu:   1.29/16299.35   Opt:  5.86125660
Optim  0  iout: 378/4000   time/tcpu:   1.30/16300.64   Opt:  5.82041645
Optim  0  iout: 379/4000   time/tcpu:   1.28/16301.92   Opt:  5.81155252
Optim  0  iout: 380/4000   time/tcpu:   1.29/16303.21   Opt:  5.78695202
Optim  0  iout: 381/4000   time/tcpu:   1.28/16304.49   Opt:  5.81062078
Optim  0  iout: 382/4000   time/tcpu:   1.29/16305.78   Opt:  5.83221674
Optim  0  iout: 383/4000   time/tcpu:   1.30/16307.08   Opt:  5.81531954
Optim  0  iout: 384/4000   time/tcpu:   1.03/16308.11   Opt:  5.85887718
Optim  0  iout: 385/4000   time/tcpu:   1.14/16309.25   Opt:  5.78285551
Optim  0  iout: 386/4000   time/tcpu:   1.28/16310.52   Opt:  5.80973482
Optim  0  iout: 387/4000   time/tcpu:   1.27/16311.79   Opt:  5.86627340
Optim  0  iout: 388/4000   time/tcpu:   1.31/16313.11   Opt:  5.79457998
Optim  0  iout: 389/4000   time/tcpu:   1.31/16314.41   Opt:  5.82791901
Optim  0  iout: 390/4000   time/tcpu:   1.28/16315.69   Opt:  5.79717684
Optim  0  iout: 391/4000   time/tcpu:   1.31/16317.00   Opt:  5.86360121
Optim  0  iout: 392/4000   time/tcpu:   1.28/16318.28   Opt:  5.86198902
Optim  0  iout: 393/4000   time/tcpu:   1.29/16319.57   Opt:  5.84736443
Optim  0  iout: 394/4000   time/tcpu:   1.28/16320.85   Opt:  5.84045935
Optim  0  iout: 395/4000   time/tcpu:   1.30/16322.15   Opt:  5.77944613
Optim  0  iout: 396/4000   time/tcpu:   1.29/16323.45   Opt:  5.82050085
Optim  0  iout: 397/4000   time/tcpu:   1.30/16324.74   Opt:  5.74625206
Optim  0  iout: 398/4000   time/tcpu:   1.28/16326.02   Opt:  5.80038166
Optim  0  iout: 399/4000   time/tcpu:   1.29/16327.32   Opt:  5.81932735
Optim  0  iout: 400/4000   time/tcpu:   1.30/16328.62   Opt:  5.84921408
Optim  0  iout: 401/4000   time/tcpu:   1.26/16329.88   Opt:  5.80728006
Optim  0  iout: 402/4000   time/tcpu:   1.28/16331.16   Opt:  5.72826910
Optim  0  iout: 403/4000   time/tcpu:   1.30/16332.46   Opt:  5.83916521
Optim  0  iout: 404/4000   time/tcpu:   1.30/16333.76   Opt:  5.83301497
Optim  0  iout: 405/4000   time/tcpu:   1.30/16335.06   Opt:  5.82097244
Optim  0  iout: 406/4000   time/tcpu:   1.30/16336.37   Opt:  5.72078896
Optim  0  iout: 407/4000   time/tcpu:   1.26/16337.63   Opt:  5.82388878
Optim  0  iout: 408/4000   time/tcpu:   1.29/16338.92   Opt:  5.83436680
Optim  0  iout: 409/4000   time/tcpu:   1.30/16340.22   Opt:  5.84012365
Optim  0  iout: 410/4000   time/tcpu:   1.29/16341.51   Opt:  5.89151192
Optim  0  iout: 411/4000   time/tcpu:   1.29/16342.80   Opt:  5.74593544
Optim  0  iout: 412/4000   time/tcpu:   1.29/16344.09   Opt:  5.82771444
Optim  0  iout: 413/4000   time/tcpu:   1.29/16345.38   Opt:  5.80026865
Optim  0  iout: 414/4000   time/tcpu:   1.28/16346.66   Opt:  5.79561663
Optim  0  iout: 415/4000   time/tcpu:   1.30/16347.96   Opt:  5.74886990
Optim  0  iout: 416/4000   time/tcpu:   1.29/16349.25   Opt:  5.81329441
Optim  0  iout: 417/4000   time/tcpu:   1.29/16350.54   Opt:  5.80005026
Optim  0  iout: 418/4000   time/tcpu:   1.30/16351.84   Opt:  5.82055092
Optim  0  iout: 419/4000   time/tcpu:   1.32/16353.16   Opt:  5.75543165
Optim  0  iout: 420/4000   time/tcpu:   1.29/16354.45   Opt:  5.87497997
Optim  0  iout: 421/4000   time/tcpu:   1.28/16355.73   Opt:  5.83593082
Optim  0  iout: 422/4000   time/tcpu:   1.30/16357.03   Opt:  5.82812357
Optim  0  iout: 423/4000   time/tcpu:   1.31/16358.33   Opt:  5.77951097
Optim  0  iout: 424/4000   time/tcpu:   1.28/16359.62   Opt:  5.82329178
Optim  0  iout: 425/4000   time/tcpu:   1.27/16360.89   Opt:  5.79065561
Optim  0  iout: 426/4000   time/tcpu:   1.29/16362.18   Opt:  5.80584669
Optim  0  iout: 427/4000   time/tcpu:   1.30/16363.48   Opt:  5.78438854
Optim  0  iout: 428/4000   time/tcpu:   1.25/16364.73   Opt:  5.83670759
Optim  0  iout: 429/4000   time/tcpu:   1.29/16366.01   Opt:  5.77317572
Optim  0  iout: 430/4000   time/tcpu:   1.28/16367.29   Opt:  5.83882189
Optim  0  iout: 431/4000   time/tcpu:   1.28/16368.57   Opt:  5.75449562
Optim  0  iout: 432/4000   time/tcpu:   1.29/16369.86   Opt:  5.81304121
Optim  0  iout: 433/4000   time/tcpu:   1.27/16371.13   Opt:  5.73526192
Optim  0  iout: 434/4000   time/tcpu:   1.28/16372.41   Opt:  5.77703428
Optim  0  iout: 435/4000   time/tcpu:   1.29/16373.70   Opt:  5.85376453
Optim  0  iout: 436/4000   time/tcpu:   1.30/16375.00   Opt:  5.83807230
Optim  0  iout: 437/4000   time/tcpu:   1.28/16376.28   Opt:  5.81717682
Optim  0  iout: 438/4000   time/tcpu:   1.28/16377.56   Opt:  5.83197498
Optim  0  iout: 439/4000   time/tcpu:   1.28/16378.84   Opt:  5.85635614
Optim  0  iout: 440/4000   time/tcpu:   1.27/16380.11   Opt:  5.78023529
Optim  0  iout: 441/4000   time/tcpu:   1.30/16381.41   Opt:  5.77136135
Optim  0  iout: 442/4000   time/tcpu:   1.29/16382.70   Opt:  5.80686569
Optim  0  iout: 443/4000   time/tcpu:   1.29/16383.99   Opt:  5.80381823
Optim  0  iout: 444/4000   time/tcpu:   1.29/16385.28   Opt:  5.80570698
Optim  0  iout: 445/4000   time/tcpu:   1.30/16386.58   Opt:  5.75787830
Optim  0  iout: 446/4000   time/tcpu:   1.27/16387.85   Opt:  5.82339573
Optim  0  iout: 447/4000   time/tcpu:   1.31/16389.16   Opt:  5.80910492
Optim  0  iout: 448/4000   time/tcpu:   1.28/16390.44   Opt:  5.82275391
Optim  0  iout: 449/4000   time/tcpu:   1.28/16391.72   Opt:  5.78018665
Optim  0  iout: 450/4000   time/tcpu:   1.28/16393.00   Opt:  5.86419201
Optim  0  iout: 451/4000   time/tcpu:   1.29/16394.29   Opt:  5.80293655
Optim  0  iout: 452/4000   time/tcpu:   1.28/16395.57   Opt:  5.83704376
Optim  0  iout: 453/4000   time/tcpu:   1.30/16396.87   Opt:  5.80787039
Optim  0  iout: 454/4000   time/tcpu:   1.28/16398.16   Opt:  5.90799809
Optim  0  iout: 455/4000   time/tcpu:   1.30/16399.45   Opt:  5.75604439
Optim  0  iout: 456/4000   time/tcpu:   1.27/16400.72   Opt:  5.80066109
Optim  0  iout: 457/4000   time/tcpu:   1.27/16401.99   Opt:  5.72373962
Optim  0  iout: 458/4000   time/tcpu:   1.29/16403.28   Opt:  5.85699320
Optim  0  iout: 459/4000   time/tcpu:   1.29/16404.57   Opt:  5.72395420
Optim  0  iout: 460/4000   time/tcpu:   1.27/16405.84   Opt:  5.79531240
Optim  0  iout: 461/4000   time/tcpu:   1.30/16407.14   Opt:  5.83662176
Optim  0  iout: 462/4000   time/tcpu:   1.29/16408.43   Opt:  5.82342625
Optim  0  iout: 463/4000   time/tcpu:   1.27/16409.71   Opt:  5.84587812
Optim  0  iout: 464/4000   time/tcpu:   1.28/16410.99   Opt:  5.82956886
Optim  0  iout: 465/4000   time/tcpu:   1.28/16412.27   Opt:  5.87060356
Optim  0  iout: 466/4000   time/tcpu:   1.29/16413.55   Opt:  5.77101183
Optim  0  iout: 467/4000   time/tcpu:   1.30/16414.85   Opt:  5.84832382
Optim  0  iout: 468/4000   time/tcpu:   1.30/16416.15   Opt:  5.83076191
Optim  0  iout: 469/4000   time/tcpu:   1.30/16417.45   Opt:  5.77658415
Optim  0  iout: 470/4000   time/tcpu:   1.28/16418.73   Opt:  5.79178143
Optim  0  iout: 471/4000   time/tcpu:   1.27/16420.00   Opt:  5.79290199
Optim  0  iout: 472/4000   time/tcpu:   1.29/16421.29   Opt:  5.77728367
Optim  0  iout: 473/4000   time/tcpu:   1.32/16422.61   Opt:  5.81918001
Optim  0  iout: 474/4000   time/tcpu:   1.31/16423.91   Opt:  5.81260729
Optim  0  iout: 475/4000   time/tcpu:   1.30/16425.22   Opt:  5.77588844
Optim  0  iout: 476/4000   time/tcpu:   1.30/16426.52   Opt:  5.86727476
Optim  0  iout: 477/4000   time/tcpu:   1.30/16427.82   Opt:  5.85768986
Optim  0  iout: 478/4000   time/tcpu:   1.26/16429.09   Opt:  5.84014511
Optim  0  iout: 479/4000   time/tcpu:   1.29/16430.37   Opt:  5.75312138
Optim  0  iout: 480/4000   time/tcpu:   1.27/16431.65   Opt:  5.81293535
Optim  0  iout: 481/4000   time/tcpu:   1.31/16432.96   Opt:  5.85390139
Optim  0  iout: 482/4000   time/tcpu:   1.26/16434.22   Opt:  5.79158020
Optim  0  iout: 483/4000   time/tcpu:   1.28/16435.50   Opt:  5.82107067
Optim  0  iout: 484/4000   time/tcpu:   1.26/16436.76   Opt:  5.80052423
Optim  0  iout: 485/4000   time/tcpu:   1.28/16438.05   Opt:  5.81040621
Optim  0  iout: 486/4000   time/tcpu:   1.29/16439.33   Opt:  5.78623629
Optim  0  iout: 487/4000   time/tcpu:   1.30/16440.63   Opt:  5.77557325
Optim  0  iout: 488/4000   time/tcpu:   1.29/16441.92   Opt:  5.81517887
Optim  0  iout: 489/4000   time/tcpu:   1.29/16443.21   Opt:  5.90563631
Optim  0  iout: 490/4000   time/tcpu:   1.28/16444.49   Opt:  5.81844234
Optim  0  iout: 491/4000   time/tcpu:   1.31/16445.79   Opt:  5.86864853
Optim  0  iout: 492/4000   time/tcpu:   1.29/16447.09   Opt:  5.77566385
Optim  0  iout: 493/4000   time/tcpu:   1.29/16448.38   Opt:  5.79266787
Optim  0  iout: 494/4000   time/tcpu:   1.29/16449.67   Opt:  5.83523130
Optim  0  iout: 495/4000   time/tcpu:   1.30/16450.97   Opt:  5.83631945
Optim  0  iout: 496/4000   time/tcpu:   1.30/16452.27   Opt:  5.77204990
Optim  0  iout: 497/4000   time/tcpu:   1.28/16453.55   Opt:  5.86671782
Optim  0  iout: 498/4000   time/tcpu:   1.31/16454.86   Opt:  5.82855558
Optim  0  iout: 499/4000   time/tcpu:   1.29/16456.15   Opt:  5.78616047
Optim  0  iout: 500/4000   time/tcpu:   1.28/16457.42   Opt:  5.72483730
Optim  0  iout: 501/4000   time/tcpu:   1.29/16458.72   Opt:  5.81286526
Optim  0  iout: 502/4000   time/tcpu:   1.29/16460.00   Opt:  5.81078720
Optim  0  iout: 503/4000   time/tcpu:   1.31/16461.31   Opt:  5.77051067
Optim  0  iout: 504/4000   time/tcpu:   1.29/16462.60   Opt:  5.83988953
Optim  0  iout: 505/4000   time/tcpu:   1.31/16463.91   Opt:  5.80552197
Optim  0  iout: 506/4000   time/tcpu:   1.29/16465.20   Opt:  5.78511572
Optim  0  iout: 507/4000   time/tcpu:   1.30/16466.50   Opt:  5.80453253
Optim  0  iout: 508/4000   time/tcpu:   1.29/16467.80   Opt:  5.86946249
Optim  0  iout: 509/4000   time/tcpu:   1.28/16469.07   Opt:  5.82789469
Optim  0  iout: 510/4000   time/tcpu:   1.32/16470.39   Opt:  5.72015810
Optim  0  iout: 511/4000   time/tcpu:   1.26/16471.66   Opt:  5.77172852
Optim  0  iout: 512/4000   time/tcpu:   1.29/16472.95   Opt:  5.90970802
Optim  0  iout: 513/4000   time/tcpu:   1.29/16474.24   Opt:  5.77940941
Optim  0  iout: 514/4000   time/tcpu:   1.30/16475.54   Opt:  5.87014627
Optim  0  iout: 515/4000   time/tcpu:   1.29/16476.84   Opt:  5.73660183
Optim  0  iout: 516/4000   time/tcpu:   1.31/16478.14   Opt:  5.78755569
Optim  0  iout: 517/4000   time/tcpu:   1.29/16479.44   Opt:  5.78924894
Optim  0  iout: 518/4000   time/tcpu:   1.29/16480.73   Opt:  5.78958893
Optim  0  iout: 519/4000   time/tcpu:   1.30/16482.02   Opt:  5.85168886
Optim  0  iout: 520/4000   time/tcpu:   1.28/16483.30   Opt:  5.76600313
Optim  0  iout: 521/4000   time/tcpu:   1.28/16484.57   Opt:  5.84720802
Optim  0  iout: 522/4000   time/tcpu:   1.29/16485.86   Opt:  5.79834461
Optim  0  iout: 523/4000   time/tcpu:   1.32/16487.18   Opt:  5.77565193
Optim  0  iout: 524/4000   time/tcpu:   1.28/16488.45   Opt:  5.75181675
Optim  0  iout: 525/4000   time/tcpu:   1.30/16489.75   Opt:  5.76421642
Optim  0  iout: 526/4000   time/tcpu:   1.27/16491.02   Opt:  5.87171745
Optim  0  iout: 527/4000   time/tcpu:   1.27/16492.29   Opt:  5.75383902
Optim  0  iout: 528/4000   time/tcpu:   1.29/16493.58   Opt:  5.76043797
Optim  0  iout: 529/4000   time/tcpu:   1.30/16494.88   Opt:  5.80705833
Optim  0  iout: 530/4000   time/tcpu:   1.30/16496.18   Opt:  5.69240093
Optim  0  iout: 531/4000   time/tcpu:   1.28/16497.46   Opt:  5.81939316
Optim  0  iout: 532/4000   time/tcpu:   1.30/16498.76   Opt:  5.84513235
Optim  0  iout: 533/4000   time/tcpu:   1.31/16500.07   Opt:  5.77252245
Optim  0  iout: 534/4000   time/tcpu:   1.28/16501.36   Opt:  5.82554865
Optim  0  iout: 535/4000   time/tcpu:   1.31/16502.67   Opt:  5.71652555
Optim  0  iout: 536/4000   time/tcpu:   1.31/16503.98   Opt:  5.79224586
Optim  0  iout: 537/4000   time/tcpu:   1.30/16505.28   Opt:  5.86960602
Optim  0  iout: 538/4000   time/tcpu:   1.30/16506.58   Opt:  5.81199789
Optim  0  iout: 539/4000   time/tcpu:   1.29/16507.87   Opt:  5.82255125
Optim  0  iout: 540/4000   time/tcpu:   1.30/16509.17   Opt:  5.80853891
Optim  0  iout: 541/4000   time/tcpu:   1.30/16510.47   Opt:  5.74205971
Optim  0  iout: 542/4000   time/tcpu:   1.30/16511.77   Opt:  5.78068256
Optim  0  iout: 543/4000   time/tcpu:   1.27/16513.04   Opt:  5.88412762
Optim  0  iout: 544/4000   time/tcpu:   1.27/16514.32   Opt:  5.73996019
Optim  0  iout: 545/4000   time/tcpu:   1.30/16515.62   Opt:  5.74857235
Optim  0  iout: 546/4000   time/tcpu:   1.27/16516.89   Opt:  5.86148834
Optim  0  iout: 547/4000   time/tcpu:   1.31/16518.21   Opt:  5.81259727
Optim  0  iout: 548/4000   time/tcpu:   1.30/16519.50   Opt:  5.84510374
Optim  0  iout: 549/4000   time/tcpu:   1.28/16520.78   Opt:  5.79779148
Optim  0  iout: 550/4000   time/tcpu:   1.29/16522.07   Opt:  5.79780865
Optim  0  iout: 551/4000   time/tcpu:   1.28/16523.35   Opt:  5.78685951
Optim  0  iout: 552/4000   time/tcpu:   1.28/16524.63   Opt:  5.84598780
Optim  0  iout: 553/4000   time/tcpu:   1.29/16525.92   Opt:  5.82338667
Optim  0  iout: 554/4000   time/tcpu:   1.30/16527.22   Opt:  5.76434803
Optim  0  iout: 555/4000   time/tcpu:   1.29/16528.51   Opt:  5.77153254
Optim  0  iout: 556/4000   time/tcpu:   1.30/16529.82   Opt:  5.82980490
Optim  0  iout: 557/4000   time/tcpu:   1.31/16531.13   Opt:  5.79067945
Optim  0  iout: 558/4000   time/tcpu:   1.30/16532.43   Opt:  5.79884195
Optim  0  iout: 559/4000   time/tcpu:   1.29/16533.72   Opt:  5.81045055
Optim  0  iout: 560/4000   time/tcpu:   1.31/16535.03   Opt:  5.84646845
Optim  0  iout: 561/4000   time/tcpu:   1.28/16536.31   Opt:  5.72864532
Optim  0  iout: 562/4000   time/tcpu:   1.29/16537.60   Opt:  5.85083199
Optim  0  iout: 563/4000   time/tcpu:   1.28/16538.88   Opt:  5.80780745
Optim  0  iout: 564/4000   time/tcpu:   1.29/16540.17   Opt:  5.78283548
Optim  0  iout: 565/4000   time/tcpu:   1.28/16541.45   Opt:  5.81548262
Optim  0  iout: 566/4000   time/tcpu:   1.30/16542.75   Opt:  5.78551483
Optim  0  iout: 567/4000   time/tcpu:   1.29/16544.04   Opt:  5.75258255
Optim  0  iout: 568/4000   time/tcpu:   1.29/16545.33   Opt:  5.77978897
Optim  0  iout: 569/4000   time/tcpu:   1.28/16546.61   Opt:  5.81900978
Optim  0  iout: 570/4000   time/tcpu:   1.29/16547.90   Opt:  5.85334969
Optim  0  iout: 571/4000   time/tcpu:   1.28/16549.19   Opt:  5.84422159
Optim  0  iout: 572/4000   time/tcpu:   1.29/16550.47   Opt:  5.84271383
Optim  0  iout: 573/4000   time/tcpu:   1.28/16551.75   Opt:  5.81203890
Optim  0  iout: 574/4000   time/tcpu:   1.29/16553.05   Opt:  5.81257010
Optim  0  iout: 575/4000   time/tcpu:   1.30/16554.35   Opt:  5.86119986
Optim  0  iout: 576/4000   time/tcpu:   1.29/16555.64   Opt:  5.83228016
Optim  0  iout: 577/4000   time/tcpu:   1.28/16556.92   Opt:  5.86243248
Optim  0  iout: 578/4000   time/tcpu:   1.30/16558.22   Opt:  5.82480574
Optim  0  iout: 579/4000   time/tcpu:   1.30/16559.52   Opt:  5.78987122
Optim  0  iout: 580/4000   time/tcpu:   1.29/16560.82   Opt:  5.85740137
Optim  0  iout: 581/4000   time/tcpu:   1.30/16562.11   Opt:  5.80099821
Optim  0  iout: 582/4000   time/tcpu:   1.30/16563.41   Opt:  5.82055235
Optim  0  iout: 583/4000   time/tcpu:   1.24/16564.65   Opt:  5.75333881
Optim  0  iout: 584/4000   time/tcpu:   1.29/16565.94   Opt:  5.80140257
Optim  0  iout: 585/4000   time/tcpu:   1.30/16567.23   Opt:  5.73633862
Optim  0  iout: 586/4000   time/tcpu:   1.29/16568.53   Opt:  5.77296162
Optim  0  iout: 587/4000   time/tcpu:   1.29/16569.82   Opt:  5.80312490
Optim  0  iout: 588/4000   time/tcpu:   1.29/16571.11   Opt:  5.80911160
Optim  0  iout: 589/4000   time/tcpu:   1.28/16572.39   Opt:  5.82117224
Optim  0  iout: 590/4000   time/tcpu:   1.31/16573.70   Opt:  5.87235260
Optim  0  iout: 591/4000   time/tcpu:   1.28/16574.99   Opt:  5.83787394
Optim  0  iout: 592/4000   time/tcpu:   1.29/16576.28   Opt:  5.77217770
Optim  0  iout: 593/4000   time/tcpu:   1.29/16577.57   Opt:  5.73706436
Optim  0  iout: 594/4000   time/tcpu:   1.29/16578.86   Opt:  5.82672167
Optim  0  iout: 595/4000   time/tcpu:   1.31/16580.17   Opt:  5.81729174
Optim  0  iout: 596/4000   time/tcpu:   1.29/16581.45   Opt:  5.74401569
Optim  0  iout: 597/4000   time/tcpu:   1.31/16582.76   Opt:  5.79190254
Optim  0  iout: 598/4000   time/tcpu:   1.28/16584.04   Opt:  5.79536057
Optim  0  iout: 599/4000   time/tcpu:   1.29/16585.34   Opt:  5.76239729
Optim  0  iout: 600/4000   time/tcpu:   1.27/16586.61   Opt:  5.76171684
Optim  0  iout: 601/4000   time/tcpu:   1.28/16587.89   Opt:  5.82290840
Optim  0  iout: 602/4000   time/tcpu:   1.29/16589.18   Opt:  5.87975693
Optim  0  iout: 603/4000   time/tcpu:   1.28/16590.46   Opt:  5.80663681
Optim  0  iout: 604/4000   time/tcpu:   1.29/16591.75   Opt:  5.82038164
Optim  0  iout: 605/4000   time/tcpu:   1.28/16593.03   Opt:  5.80107927
Optim  0  iout: 606/4000   time/tcpu:   1.27/16594.30   Opt:  5.75561142
Optim  0  iout: 607/4000   time/tcpu:   1.28/16595.58   Opt:  5.79474974
Optim  0  iout: 608/4000   time/tcpu:   1.30/16596.89   Opt:  5.79861689
Optim  0  iout: 609/4000   time/tcpu:   1.28/16598.17   Opt:  5.80241108
Optim  0  iout: 610/4000   time/tcpu:   1.30/16599.46   Opt:  5.76243067
Optim  0  iout: 611/4000   time/tcpu:   1.30/16600.76   Opt:  5.78622246
Optim  0  iout: 612/4000   time/tcpu:   1.29/16602.05   Opt:  5.82442141
Optim  0  iout: 613/4000   time/tcpu:   1.28/16603.33   Opt:  5.87538671
Optim  0  iout: 614/4000   time/tcpu:   1.28/16604.61   Opt:  5.76608706
Optim  0  iout: 615/4000   time/tcpu:   1.16/16605.77   Opt:  5.78460979
Optim  0  iout: 616/4000   time/tcpu:   1.05/16606.82   Opt:  5.80704021
Optim  0  iout: 617/4000   time/tcpu:   1.29/16608.12   Opt:  5.81199646
Optim  0  iout: 618/4000   time/tcpu:   1.28/16609.39   Opt:  5.85840178
Optim  0  iout: 619/4000   time/tcpu:   1.26/16610.66   Opt:  5.77049112
Optim  0  iout: 620/4000   time/tcpu:   1.29/16611.95   Opt:  5.79006624
Optim  0  iout: 621/4000   time/tcpu:   1.29/16613.24   Opt:  5.79124784
Optim  0  iout: 622/4000   time/tcpu:   1.29/16614.53   Opt:  5.77382612
Optim  0  iout: 623/4000   time/tcpu:   1.29/16615.82   Opt:  5.79313803
Optim  0  iout: 624/4000   time/tcpu:   1.28/16617.10   Opt:  5.75096416
Optim  0  iout: 625/4000   time/tcpu:   1.31/16618.41   Opt:  5.78266191
Optim  0  iout: 626/4000   time/tcpu:   1.30/16619.71   Opt:  5.75418758
Optim  0  iout: 627/4000   time/tcpu:   1.28/16620.99   Opt:  5.89481974
Optim  0  iout: 628/4000   time/tcpu:   1.29/16622.29   Opt:  5.75252962
Optim  0  iout: 629/4000   time/tcpu:   1.29/16623.58   Opt:  5.79091454
Optim  0  iout: 630/4000   time/tcpu:   1.30/16624.88   Opt:  5.82931995
Optim  0  iout: 631/4000   time/tcpu:   1.29/16626.17   Opt:  5.77497768
Optim  0  iout: 632/4000   time/tcpu:   1.30/16627.47   Opt:  5.87137651
Optim  0  iout: 633/4000   time/tcpu:   1.28/16628.75   Opt:  5.81488705
Optim  0  iout: 634/4000   time/tcpu:   1.29/16630.03   Opt:  5.87420225
Optim  0  iout: 635/4000   time/tcpu:   1.29/16631.33   Opt:  5.91561651
Optim  0  iout: 636/4000   time/tcpu:   1.28/16632.60   Opt:  5.85760546
Optim  0  iout: 637/4000   time/tcpu:   1.28/16633.89   Opt:  5.85685158
Optim  0  iout: 638/4000   time/tcpu:   1.29/16635.18   Opt:  5.88584757
Optim  0  iout: 639/4000   time/tcpu:   1.29/16636.47   Opt:  5.80869246
Optim  0  iout: 640/4000   time/tcpu:   1.30/16637.77   Opt:  5.68339491
Optim  0  iout: 641/4000   time/tcpu:   1.30/16639.08   Opt:  5.88103437
Optim  0  iout: 642/4000   time/tcpu:   1.29/16640.37   Opt:  5.83848667
Optim  0  iout: 643/4000   time/tcpu:   1.28/16641.64   Opt:  5.82769918
Optim  0  iout: 644/4000   time/tcpu:   1.30/16642.95   Opt:  5.81996393
Optim  0  iout: 645/4000   time/tcpu:   1.29/16644.24   Opt:  5.80977726
Optim  0  iout: 646/4000   time/tcpu:   1.31/16645.55   Opt:  5.77280331
Optim  0  iout: 647/4000   time/tcpu:   1.28/16646.83   Opt:  5.80545235
Optim  0  iout: 648/4000   time/tcpu:   1.30/16648.13   Opt:  5.83330250
Optim  0  iout: 649/4000   time/tcpu:   1.31/16649.44   Opt:  5.87094736
Optim  0  iout: 650/4000   time/tcpu:   1.30/16650.73   Opt:  5.83923149
Optim  0  iout: 651/4000   time/tcpu:   1.27/16652.01   Opt:  5.80800200
Optim  0  iout: 652/4000   time/tcpu:   1.28/16653.29   Opt:  5.77742004
Optim  0  iout: 653/4000   time/tcpu:   1.30/16654.59   Opt:  5.79981136
Optim  0  iout: 654/4000   time/tcpu:   1.29/16655.87   Opt:  5.76921463
Optim  0  iout: 655/4000   time/tcpu:   1.28/16657.16   Opt:  5.86452246
Optim  0  iout: 656/4000   time/tcpu:   1.28/16658.44   Opt:  5.78521395
Optim  0  iout: 657/4000   time/tcpu:   1.28/16659.72   Opt:  5.75315666
Optim  0  iout: 658/4000   time/tcpu:   1.29/16661.01   Opt:  5.87714672
Optim  0  iout: 659/4000   time/tcpu:   1.29/16662.30   Opt:  5.85582924
Optim  0  iout: 660/4000   time/tcpu:   1.30/16663.59   Opt:  5.80345917
Optim  0  iout: 661/4000   time/tcpu:   1.29/16664.88   Opt:  5.76170635
Optim  0  iout: 662/4000   time/tcpu:   1.29/16666.18   Opt:  5.83805943
Optim  0  iout: 663/4000   time/tcpu:   1.29/16667.47   Opt:  5.73840618
Optim  0  iout: 664/4000   time/tcpu:   1.29/16668.76   Opt:  5.78069925
Optim  0  iout: 665/4000   time/tcpu:   1.29/16670.04   Opt:  5.88205576
Optim  0  iout: 666/4000   time/tcpu:   1.27/16671.31   Opt:  5.82153368
Optim  0  iout: 667/4000   time/tcpu:   1.27/16672.59   Opt:  5.88575935
Optim  0  iout: 668/4000   time/tcpu:   1.30/16673.89   Opt:  5.83631039
Optim  0  iout: 669/4000   time/tcpu:   1.30/16675.18   Opt:  5.82417107
Optim  0  iout: 670/4000   time/tcpu:   1.30/16676.48   Opt:  5.79534578
Optim  0  iout: 671/4000   time/tcpu:   1.29/16677.77   Opt:  5.80078411
Optim  0  iout: 672/4000   time/tcpu:   1.32/16679.08   Opt:  5.73673725
Optim  0  iout: 673/4000   time/tcpu:   1.32/16680.40   Opt:  5.81624365
Optim  0  iout: 674/4000   time/tcpu:   1.30/16681.71   Opt:  5.80763245
Optim  0  iout: 675/4000   time/tcpu:   1.26/16682.97   Opt:  5.79975033
Optim  0  iout: 676/4000   time/tcpu:   1.30/16684.27   Opt:  5.68577909
Optim  0  iout: 677/4000   time/tcpu:   1.31/16685.58   Opt:  5.77916002
Optim  0  iout: 678/4000   time/tcpu:   1.31/16686.88   Opt:  5.76347637
Optim  0  iout: 679/4000   time/tcpu:   1.28/16688.16   Opt:  5.80297613
Optim  0  iout: 680/4000   time/tcpu:   1.30/16689.46   Opt:  5.79696274
Optim  0  iout: 681/4000   time/tcpu:   1.29/16690.76   Opt:  5.81437111
Optim  0  iout: 682/4000   time/tcpu:   1.29/16692.05   Opt:  5.84983969
Optim  0  iout: 683/4000   time/tcpu:   1.29/16693.34   Opt:  5.76815844
Optim  0  iout: 684/4000   time/tcpu:   1.29/16694.63   Opt:  5.79045439
Optim  0  iout: 685/4000   time/tcpu:   1.29/16695.92   Opt:  5.77175426
Optim  0  iout: 686/4000   time/tcpu:   1.25/16697.17   Opt:  5.73446369
Optim  0  iout: 687/4000   time/tcpu:   1.29/16698.46   Opt:  5.73729515
Optim  0  iout: 688/4000   time/tcpu:   1.27/16699.73   Opt:  5.83282232
Optim  0  iout: 689/4000   time/tcpu:   1.29/16701.02   Opt:  5.82616997
Optim  0  iout: 690/4000   time/tcpu:   1.31/16702.33   Opt:  5.79542685
Optim  0  iout: 691/4000   time/tcpu:   1.31/16703.64   Opt:  5.75383186
Optim  0  iout: 692/4000   time/tcpu:   1.30/16704.95   Opt:  5.82749128
Optim  0  iout: 693/4000   time/tcpu:   1.31/16706.25   Opt:  5.89630747
Optim  0  iout: 694/4000   time/tcpu:   1.28/16707.54   Opt:  5.89378309
Optim  0  iout: 695/4000   time/tcpu:   1.30/16708.84   Opt:  5.73923254
Optim  0  iout: 696/4000   time/tcpu:   1.29/16710.13   Opt:  5.81260729
Optim  0  iout: 697/4000   time/tcpu:   1.28/16711.41   Opt:  5.71131563
Optim  0  iout: 698/4000   time/tcpu:   1.30/16712.71   Opt:  5.83300400
Optim  0  iout: 699/4000   time/tcpu:   1.29/16714.00   Opt:  5.78481007
Optim  0  iout: 700/4000   time/tcpu:   1.28/16715.28   Opt:  5.82751083
Optim  0  iout: 701/4000   time/tcpu:   1.29/16716.57   Opt:  5.80199432
Optim  0  iout: 702/4000   time/tcpu:   1.29/16717.87   Opt:  5.80737877
Optim  0  iout: 703/4000   time/tcpu:   1.30/16719.17   Opt:  5.81837320
Optim  0  iout: 704/4000   time/tcpu:   1.29/16720.46   Opt:  5.87869930
Optim  0  iout: 705/4000   time/tcpu:   1.29/16721.75   Opt:  5.77430439
Optim  0  iout: 706/4000   time/tcpu:   1.28/16723.03   Opt:  5.84414387
Optim  0  iout: 707/4000   time/tcpu:   1.29/16724.32   Opt:  5.71169806
Optim  0  iout: 708/4000   time/tcpu:   1.28/16725.60   Opt:  5.76589251
Optim  0  iout: 709/4000   time/tcpu:   1.27/16726.88   Opt:  5.81797409
Optim  0  iout: 710/4000   time/tcpu:   1.30/16728.17   Opt:  5.76693058
Optim  0  iout: 711/4000   time/tcpu:   1.29/16729.46   Opt:  5.76827621
Optim  0  iout: 712/4000   time/tcpu:   1.29/16730.75   Opt:  5.75327158
Optim  0  iout: 713/4000   time/tcpu:   1.29/16732.04   Opt:  5.72404671
Optim  0  iout: 714/4000   time/tcpu:   1.30/16733.34   Opt:  5.82694530
Optim  0  iout: 715/4000   time/tcpu:   1.28/16734.62   Opt:  5.83192301
Optim  0  iout: 716/4000   time/tcpu:   1.30/16735.92   Opt:  5.81929731
Optim  0  iout: 717/4000   time/tcpu:   1.29/16737.22   Opt:  5.76143456
Optim  0  iout: 718/4000   time/tcpu:   1.29/16738.51   Opt:  5.79502010
Optim  0  iout: 719/4000   time/tcpu:   1.28/16739.79   Opt:  5.74261713
Optim  0  iout: 720/4000   time/tcpu:   1.29/16741.09   Opt:  5.85223770
Optim  0  iout: 721/4000   time/tcpu:   1.31/16742.39   Opt:  5.80283213
Optim  0  iout: 722/4000   time/tcpu:   1.29/16743.68   Opt:  5.81224298
Optim  0  iout: 723/4000   time/tcpu:   1.27/16744.96   Opt:  5.88448524
Optim  0  iout: 724/4000   time/tcpu:   1.29/16746.25   Opt:  5.81166220
Optim  0  iout: 725/4000   time/tcpu:   1.28/16747.53   Opt:  5.91589355
Optim  0  iout: 726/4000   time/tcpu:   1.29/16748.82   Opt:  5.78103304
Optim  0  iout: 727/4000   time/tcpu:   1.30/16750.11   Opt:  5.76541328
Optim  0  iout: 728/4000   time/tcpu:   1.30/16751.42   Opt:  5.83957148
Optim  0  iout: 729/4000   time/tcpu:   1.29/16752.71   Opt:  5.75042582
Optim  0  iout: 730/4000   time/tcpu:   1.28/16753.98   Opt:  5.87741375
Optim  0  iout: 731/4000   time/tcpu:   1.31/16755.29   Opt:  5.71564341
Optim  0  iout: 732/4000   time/tcpu:   1.29/16756.58   Opt:  5.85329199
Optim  0  iout: 733/4000   time/tcpu:   1.27/16757.85   Opt:  5.73197985
Optim  0  iout: 734/4000   time/tcpu:   1.29/16759.14   Opt:  5.79295588
Optim  0  iout: 735/4000   time/tcpu:   1.30/16760.44   Opt:  5.80104828
Optim  0  iout: 736/4000   time/tcpu:   1.25/16761.69   Opt:  5.80655003
Optim  0  iout: 737/4000   time/tcpu:   1.28/16762.97   Opt:  5.77487898
Optim  0  iout: 738/4000   time/tcpu:   1.29/16764.26   Opt:  5.71687174
Optim  0  iout: 739/4000   time/tcpu:   1.30/16765.56   Opt:  5.84450006
Optim  0  iout: 740/4000   time/tcpu:   1.30/16766.86   Opt:  5.85401249
Optim  0  iout: 741/4000   time/tcpu:   1.29/16768.15   Opt:  5.76425886
Optim  0  iout: 742/4000   time/tcpu:   1.30/16769.45   Opt:  5.80734682
Optim  0  iout: 743/4000   time/tcpu:   1.29/16770.74   Opt:  5.80655003
Optim  0  iout: 744/4000   time/tcpu:   1.29/16772.03   Opt:  5.79827356
Optim  0  iout: 745/4000   time/tcpu:   1.26/16773.29   Opt:  5.84552336
Optim  0  iout: 746/4000   time/tcpu:   1.31/16774.60   Opt:  5.78533411
Optim  0  iout: 747/4000   time/tcpu:   1.28/16775.88   Opt:  5.78510571
Optim  0  iout: 748/4000   time/tcpu:   1.26/16777.15   Opt:  5.86827040
Optim  0  iout: 749/4000   time/tcpu:   1.30/16778.45   Opt:  5.83967972
Optim  0  iout: 750/4000   time/tcpu:   1.28/16779.73   Opt:  5.81073713
Optim  0  iout: 751/4000   time/tcpu:   1.31/16781.04   Opt:  5.90252113
Optim  0  iout: 752/4000   time/tcpu:   1.31/16782.36   Opt:  5.80167580
Optim  0  iout: 753/4000   time/tcpu:   1.28/16783.64   Opt:  5.83671474
Optim  0  iout: 754/4000   time/tcpu:   1.28/16784.92   Opt:  5.78366137
Optim  0  iout: 755/4000   time/tcpu:   1.29/16786.21   Opt:  5.90841532
Optim  0  iout: 756/4000   time/tcpu:   1.29/16787.50   Opt:  5.76052380
Optim  0  iout: 757/4000   time/tcpu:   1.29/16788.79   Opt:  5.80268383
Optim  0  iout: 758/4000   time/tcpu:   1.29/16790.08   Opt:  5.84714222
Optim  0  iout: 759/4000   time/tcpu:   1.28/16791.36   Opt:  5.80528307
Optim  0  iout: 760/4000   time/tcpu:   1.31/16792.66   Opt:  5.85848331
Optim  0  iout: 761/4000   time/tcpu:   1.28/16793.94   Opt:  5.78711462
Optim  0  iout: 762/4000   time/tcpu:   1.27/16795.22   Opt:  5.85693884
Optim  0  iout: 763/4000   time/tcpu:   1.29/16796.51   Opt:  5.78844023
Optim  0  iout: 764/4000   time/tcpu:   1.28/16797.79   Opt:  5.78541136
Optim  0  iout: 765/4000   time/tcpu:   1.29/16799.08   Opt:  5.81537914
Optim  0  iout: 766/4000   time/tcpu:   1.29/16800.37   Opt:  5.86495590
Optim  0  iout: 767/4000   time/tcpu:   1.29/16801.66   Opt:  5.82506847
Optim  0  iout: 768/4000   time/tcpu:   1.29/16802.95   Opt:  5.79965448
Optim  0  iout: 769/4000   time/tcpu:   1.31/16804.25   Opt:  5.81959724
Optim  0  iout: 770/4000   time/tcpu:   1.29/16805.55   Opt:  5.76589012
Optim  0  iout: 771/4000   time/tcpu:   1.29/16806.84   Opt:  5.84694958
Optim  0  iout: 772/4000   time/tcpu:   1.26/16808.10   Opt:  5.78503036
Optim  0  iout: 773/4000   time/tcpu:   1.29/16809.39   Opt:  5.82121992
Optim  0  iout: 774/4000   time/tcpu:   1.31/16810.70   Opt:  5.77139473
Optim  0  iout: 775/4000   time/tcpu:   1.29/16811.99   Opt:  5.80380487
Optim  0  iout: 776/4000   time/tcpu:   1.29/16813.28   Opt:  5.83090019
Optim  0  iout: 777/4000   time/tcpu:   1.31/16814.59   Opt:  5.72414923
Optim  0  iout: 778/4000   time/tcpu:   1.28/16815.87   Opt:  5.78615141
Optim  0  iout: 779/4000   time/tcpu:   1.30/16817.17   Opt:  5.76034451
Optim  0  iout: 780/4000   time/tcpu:   1.29/16818.46   Opt:  5.84780264
Optim  0  iout: 781/4000   time/tcpu:   1.28/16819.74   Opt:  5.87843657
Optim  0  iout: 782/4000   time/tcpu:   1.28/16821.02   Opt:  5.77329874
Optim  0  iout: 783/4000   time/tcpu:   1.31/16822.33   Opt:  5.85337591
Optim  0  iout: 784/4000   time/tcpu:   1.29/16823.62   Opt:  5.73968029
Optim  0  iout: 785/4000   time/tcpu:   1.30/16824.92   Opt:  5.82247734
Optim  0  iout: 786/4000   time/tcpu:   1.30/16826.22   Opt:  5.77481461
Optim  0  iout: 787/4000   time/tcpu:   1.29/16827.51   Opt:  5.83285856
Optim  0  iout: 788/4000   time/tcpu:   1.30/16828.82   Opt:  5.82711124
Optim  0  iout: 789/4000   time/tcpu:   1.28/16830.10   Opt:  5.85890150
Optim  0  iout: 790/4000   time/tcpu:   1.27/16831.37   Opt:  5.83792305
Optim  0  iout: 791/4000   time/tcpu:   1.29/16832.66   Opt:  5.84246206
Optim  0  iout: 792/4000   time/tcpu:   1.31/16833.98   Opt:  5.86299419
Optim  0  iout: 793/4000   time/tcpu:   1.29/16835.27   Opt:  5.77116013
Optim  0  iout: 794/4000   time/tcpu:   1.27/16836.54   Opt:  5.74344015
Optim  0  iout: 795/4000   time/tcpu:   1.31/16837.85   Opt:  5.79461432
Optim  0  iout: 796/4000   time/tcpu:   1.28/16839.13   Opt:  5.79592991
Optim  0  iout: 797/4000   time/tcpu:   1.30/16840.43   Opt:  5.87537289
Optim  0  iout: 798/4000   time/tcpu:   1.28/16841.70   Opt:  5.80902243
Optim  0  iout: 799/4000   time/tcpu:   1.28/16842.98   Opt:  5.78774214
Optim  0  iout: 800/4000   time/tcpu:   1.30/16844.28   Opt:  5.86488199
Optim  0  iout: 801/4000   time/tcpu:   1.29/16845.57   Opt:  5.77418995
Optim  0  iout: 802/4000   time/tcpu:   1.27/16846.84   Opt:  5.82245207
Optim  0  iout: 803/4000   time/tcpu:   1.29/16848.13   Opt:  5.81385374
Optim  0  iout: 804/4000   time/tcpu:   1.27/16849.40   Opt:  5.77711630
Optim  0  iout: 805/4000   time/tcpu:   1.28/16850.68   Opt:  5.76980543
Optim  0  iout: 806/4000   time/tcpu:   1.29/16851.97   Opt:  5.81952095
Optim  0  iout: 807/4000   time/tcpu:   1.29/16853.26   Opt:  5.89353752
Optim  0  iout: 808/4000   time/tcpu:   1.29/16854.54   Opt:  5.77870417
Optim  0  iout: 809/4000   time/tcpu:   1.29/16855.83   Opt:  5.92631149
Optim  0  iout: 810/4000   time/tcpu:   1.30/16857.13   Opt:  5.75187111
Optim  0  iout: 811/4000   time/tcpu:   1.30/16858.44   Opt:  5.81975603
Optim  0  iout: 812/4000   time/tcpu:   1.27/16859.70   Opt:  5.79762793
Optim  0  iout: 813/4000   time/tcpu:   1.28/16860.98   Opt:  5.83316231
Optim  0  iout: 814/4000   time/tcpu:   1.28/16862.26   Opt:  5.86903715
Optim  0  iout: 815/4000   time/tcpu:   1.28/16863.54   Opt:  5.72281742
Optim  0  iout: 816/4000   time/tcpu:   1.31/16864.85   Opt:  5.80562210
Optim  0  iout: 817/4000   time/tcpu:   1.30/16866.15   Opt:  5.83057356
Optim  0  iout: 818/4000   time/tcpu:   1.29/16867.44   Opt:  5.88429594
Optim  0  iout: 819/4000   time/tcpu:   1.30/16868.73   Opt:  5.85746002
Optim  0  iout: 820/4000   time/tcpu:   1.30/16870.04   Opt:  5.78000164
Optim  0  iout: 821/4000   time/tcpu:   1.30/16871.34   Opt:  5.87947130
Optim  0  iout: 822/4000   time/tcpu:   1.31/16872.65   Opt:  5.78000498
Optim  0  iout: 823/4000   time/tcpu:   1.28/16873.93   Opt:  5.77151108
Optim  0  iout: 824/4000   time/tcpu:   1.28/16875.21   Opt:  5.77473545
Optim  0  iout: 825/4000   time/tcpu:   1.29/16876.50   Opt:  5.81750011
Optim  0  iout: 826/4000   time/tcpu:   1.29/16877.78   Opt:  5.80447865
Optim  0  iout: 827/4000   time/tcpu:   1.30/16879.08   Opt:  5.84637880
Optim  0  iout: 828/4000   time/tcpu:   1.29/16880.37   Opt:  5.73704338
Optim  0  iout: 829/4000   time/tcpu:   1.30/16881.67   Opt:  5.76367712
Optim  0  iout: 830/4000   time/tcpu:   1.29/16882.96   Opt:  5.83545113
Optim  0  iout: 831/4000   time/tcpu:   1.27/16884.23   Opt:  5.82358122
Optim  0  iout: 832/4000   time/tcpu:   1.28/16885.51   Opt:  5.83786201
Optim  0  iout: 833/4000   time/tcpu:   1.28/16886.79   Opt:  5.82992172
Optim  0  iout: 834/4000   time/tcpu:   1.28/16888.07   Opt:  5.80645227
Optim  0  iout: 835/4000   time/tcpu:   1.31/16889.38   Opt:  5.72719717
Optim  0  iout: 836/4000   time/tcpu:   1.29/16890.67   Opt:  5.85219717
Optim  0  iout: 837/4000   time/tcpu:   1.28/16891.96   Opt:  5.73583174
Optim  0  iout: 838/4000   time/tcpu:   1.28/16893.24   Opt:  5.86509895
Optim  0  iout: 839/4000   time/tcpu:   1.30/16894.54   Opt:  5.82749557
Optim  0  iout: 840/4000   time/tcpu:   1.29/16895.82   Opt:  5.82353926
Optim  0  iout: 841/4000   time/tcpu:   1.27/16897.10   Opt:  5.74030972
Optim  0  iout: 842/4000   time/tcpu:   1.26/16898.36   Opt:  5.76629066
Optim  0  iout: 843/4000   time/tcpu:   1.31/16899.67   Opt:  5.82922077
Optim  0  iout: 844/4000   time/tcpu:   1.29/16900.96   Opt:  5.87004423
Optim  0  iout: 845/4000   time/tcpu:   1.28/16902.24   Opt:  5.76027632
Optim  0  iout: 846/4000   time/tcpu:   1.32/16903.55   Opt:  5.88256836
Optim  0  iout: 847/4000   time/tcpu:   1.09/16904.65   Opt:  5.76549101
Optim  0  iout: 848/4000   time/tcpu:   1.09/16905.74   Opt:  5.77734041
Optim  0  iout: 849/4000   time/tcpu:   1.26/16907.00   Opt:  5.84704590
Optim  0  iout: 850/4000   time/tcpu:   1.26/16908.26   Opt:  5.78132629
Optim  0  iout: 851/4000   time/tcpu:   1.28/16909.55   Opt:  5.83179522
Optim  0  iout: 852/4000   time/tcpu:   1.27/16910.82   Opt:  5.76427269
Optim  0  iout: 853/4000   time/tcpu:   1.27/16912.10   Opt:  5.78538179
Optim  0  iout: 854/4000   time/tcpu:   1.28/16913.38   Opt:  5.77125788
Optim  0  iout: 855/4000   time/tcpu:   1.31/16914.68   Opt:  5.87602139
Optim  0  iout: 856/4000   time/tcpu:   1.29/16915.97   Opt:  5.75993156
Optim  0  iout: 857/4000   time/tcpu:   1.30/16917.28   Opt:  5.75220013
Optim  0  iout: 858/4000   time/tcpu:   1.29/16918.57   Opt:  5.86223650
Optim  0  iout: 859/4000   time/tcpu:   1.27/16919.84   Opt:  5.78821278
Optim  0  iout: 860/4000   time/tcpu:   1.28/16921.12   Opt:  5.79016972
Optim  0  iout: 861/4000   time/tcpu:   1.29/16922.41   Opt:  5.74685526
Optim  0  iout: 862/4000   time/tcpu:   1.31/16923.73   Opt:  5.78950024
Optim  0  iout: 863/4000   time/tcpu:   1.32/16925.05   Opt:  5.70151138
Optim  0  iout: 864/4000   time/tcpu:   1.30/16926.35   Opt:  5.74974298
Optim  0  iout: 865/4000   time/tcpu:   1.30/16927.64   Opt:  5.81956148
Optim  0  iout: 866/4000   time/tcpu:   1.25/16928.89   Opt:  5.81685543
Optim  0  iout: 867/4000   time/tcpu:   1.28/16930.18   Opt:  5.83781815
Optim  0  iout: 868/4000   time/tcpu:   1.29/16931.47   Opt:  5.72078896
Optim  0  iout: 869/4000   time/tcpu:   1.28/16932.75   Opt:  5.84366131
Optim  0  iout: 870/4000   time/tcpu:   1.28/16934.03   Opt:  5.69063282
Optim  0  iout: 871/4000   time/tcpu:   1.29/16935.32   Opt:  5.81112480
Optim  0  iout: 872/4000   time/tcpu:   1.31/16936.63   Opt:  5.80643749
Optim  0  iout: 873/4000   time/tcpu:   1.30/16937.93   Opt:  5.74389935
Optim  0  iout: 874/4000   time/tcpu:   1.28/16939.21   Opt:  5.75109196
Optim  0  iout: 875/4000   time/tcpu:   1.28/16940.49   Opt:  5.80102062
Optim  0  iout: 876/4000   time/tcpu:   1.28/16941.78   Opt:  5.84162855
Optim  0  iout: 877/4000   time/tcpu:   1.28/16943.05   Opt:  5.79459572
Optim  0  iout: 878/4000   time/tcpu:   1.29/16944.34   Opt:  5.93231964
Optim  0  iout: 879/4000   time/tcpu:   1.29/16945.63   Opt:  5.83718443
Optim  0  iout: 880/4000   time/tcpu:   1.29/16946.93   Opt:  5.83196402
Optim  0  iout: 881/4000   time/tcpu:   1.27/16948.20   Opt:  5.87736845
Optim  0  iout: 882/4000   time/tcpu:   1.29/16949.48   Opt:  5.78723907
Optim  0  iout: 883/4000   time/tcpu:   1.28/16950.76   Opt:  5.83163881
Optim  0  iout: 884/4000   time/tcpu:   1.30/16952.06   Opt:  5.81856489
Optim  0  iout: 885/4000   time/tcpu:   1.30/16953.36   Opt:  5.83129787
Optim  0  iout: 886/4000   time/tcpu:   1.29/16954.65   Opt:  5.83211040
Optim  0  iout: 887/4000   time/tcpu:   1.28/16955.94   Opt:  5.77678633
Optim  0  iout: 888/4000   time/tcpu:   1.31/16957.24   Opt:  5.81688309
Optim  0  iout: 889/4000   time/tcpu:   1.29/16958.53   Opt:  5.79251385
Optim  0  iout: 890/4000   time/tcpu:   1.30/16959.83   Opt:  5.81040764
Optim  0  iout: 891/4000   time/tcpu:   1.30/16961.12   Opt:  5.81070423
Optim  0  iout: 892/4000   time/tcpu:   1.28/16962.40   Opt:  5.82463074
Optim  0  iout: 893/4000   time/tcpu:   1.31/16963.71   Opt:  5.77799368
Optim  0  iout: 894/4000   time/tcpu:   1.27/16964.98   Opt:  5.84816933
Optim  0  iout: 895/4000   time/tcpu:   1.30/16966.28   Opt:  5.75103235
Optim  0  iout: 896/4000   time/tcpu:   1.29/16967.57   Opt:  5.83400011
Optim  0  iout: 897/4000   time/tcpu:   1.27/16968.84   Opt:  5.74940252
Optim  0  iout: 898/4000   time/tcpu:   1.28/16970.12   Opt:  5.74959564
Optim  0  iout: 899/4000   time/tcpu:   1.29/16971.42   Opt:  5.80770397
Optim  0  iout: 900/4000   time/tcpu:   1.26/16972.68   Opt:  5.80272865
Optim  0  iout: 901/4000   time/tcpu:   1.28/16973.95   Opt:  5.73078918
Optim  0  iout: 902/4000   time/tcpu:   1.31/16975.27   Opt:  5.69274998
Optim  0  iout: 903/4000   time/tcpu:   1.28/16976.55   Opt:  5.78819036
Optim  0  iout: 904/4000   time/tcpu:   1.28/16977.83   Opt:  5.82494736
Optim  0  iout: 905/4000   time/tcpu:   1.29/16979.12   Opt:  5.83436155
Optim  0  iout: 906/4000   time/tcpu:   1.29/16980.41   Opt:  5.80753422
Optim  0  iout: 907/4000   time/tcpu:   1.29/16981.70   Opt:  5.82764435
Optim  0  iout: 908/4000   time/tcpu:   1.28/16982.98   Opt:  5.79573822
Optim  0  iout: 909/4000   time/tcpu:   1.29/16984.26   Opt:  5.83383751
Optim  0  iout: 910/4000   time/tcpu:   1.29/16985.55   Opt:  5.71867037
Optim  0  iout: 911/4000   time/tcpu:   1.29/16986.84   Opt:  5.77964830
Optim  0  iout: 912/4000   time/tcpu:   1.29/16988.13   Opt:  5.73349905
Optim  0  iout: 913/4000   time/tcpu:   1.29/16989.43   Opt:  5.80657387
Optim  0  iout: 914/4000   time/tcpu:   1.30/16990.73   Opt:  5.76882315
Optim  0  iout: 915/4000   time/tcpu:   1.29/16992.02   Opt:  5.75084877
Optim  0  iout: 916/4000   time/tcpu:   1.31/16993.33   Opt:  5.85325480
Optim  0  iout: 917/4000   time/tcpu:   1.31/16994.64   Opt:  5.84584904
Optim  0  iout: 918/4000   time/tcpu:   1.28/16995.92   Opt:  5.81283808
Optim  0  iout: 919/4000   time/tcpu:   1.31/16997.23   Opt:  5.78862858
Optim  0  iout: 920/4000   time/tcpu:   1.26/16998.49   Opt:  5.85055923
Optim  0  iout: 921/4000   time/tcpu:   1.29/16999.78   Opt:  5.79394436
Optim  0  iout: 922/4000   time/tcpu:   1.30/17001.08   Opt:  5.76415539
Optim  0  iout: 923/4000   time/tcpu:   1.27/17002.36   Opt:  5.76693773
Optim  0  iout: 924/4000   time/tcpu:   1.28/17003.64   Opt:  5.78830957
Optim  0  iout: 925/4000   time/tcpu:   1.30/17004.95   Opt:  5.79662609
Optim  0  iout: 926/4000   time/tcpu:   1.27/17006.21   Opt:  5.81025791
Optim  0  iout: 927/4000   time/tcpu:   1.29/17007.50   Opt:  5.77034283
Optim  0  iout: 928/4000   time/tcpu:   1.29/17008.79   Opt:  5.72933674
Optim  0  iout: 929/4000   time/tcpu:   1.28/17010.07   Opt:  5.72986269
Optim  0  iout: 930/4000   time/tcpu:   1.21/17011.28   Opt:  5.79426813
Optim  0  iout: 931/4000   time/tcpu:   1.04/17012.32   Opt:  5.82633305
Optim  0  iout: 932/4000   time/tcpu:   1.31/17013.62   Opt:  5.88836384
Optim  0  iout: 933/4000   time/tcpu:   1.29/17014.91   Opt:  5.75770760
Optim  0  iout: 934/4000   time/tcpu:   1.29/17016.19   Opt:  5.79504919
Optim  0  iout: 935/4000   time/tcpu:   1.29/17017.48   Opt:  5.85637093
Optim  0  iout: 936/4000   time/tcpu:   1.28/17018.77   Opt:  5.86866331
Optim  0  iout: 937/4000   time/tcpu:   1.29/17020.05   Opt:  5.81157303
Optim  0  iout: 938/4000   time/tcpu:   1.29/17021.34   Opt:  5.73219967
Optim  0  iout: 939/4000   time/tcpu:   1.28/17022.62   Opt:  5.71400404
Optim  0  iout: 940/4000   time/tcpu:   1.28/17023.91   Opt:  5.75680590
Optim  0  iout: 941/4000   time/tcpu:   1.27/17025.18   Opt:  5.76067305
Optim  0  iout: 942/4000   time/tcpu:   1.30/17026.48   Opt:  5.80001593
Optim  0  iout: 943/4000   time/tcpu:   1.27/17027.75   Opt:  5.80597019
Optim  0  iout: 944/4000   time/tcpu:   1.31/17029.06   Opt:  5.82780266
Optim  0  iout: 945/4000   time/tcpu:   1.29/17030.35   Opt:  5.82626963
Optim  0  iout: 946/4000   time/tcpu:   1.29/17031.64   Opt:  5.82876682
Optim  0  iout: 947/4000   time/tcpu:   1.30/17032.94   Opt:  5.74785662
Optim  0  iout: 948/4000   time/tcpu:   1.29/17034.23   Opt:  5.80812597
Optim  0  iout: 949/4000   time/tcpu:   1.29/17035.51   Opt:  5.77532434
Optim  0  iout: 950/4000   time/tcpu:   1.31/17036.82   Opt:  5.78351116
Optim  0  iout: 951/4000   time/tcpu:   1.29/17038.11   Opt:  5.79852915
Optim  0  iout: 952/4000   time/tcpu:   1.31/17039.42   Opt:  5.79053116
Optim  0  iout: 953/4000   time/tcpu:   1.26/17040.68   Opt:  5.83199024
Optim  0  iout: 954/4000   time/tcpu:   1.28/17041.96   Opt:  5.87702894
Optim  0  iout: 955/4000   time/tcpu:   1.30/17043.26   Opt:  5.78598976
Optim  0  iout: 956/4000   time/tcpu:   1.28/17044.54   Opt:  5.82520819
Optim  0  iout: 957/4000   time/tcpu:   1.28/17045.83   Opt:  5.82827711
Optim  0  iout: 958/4000   time/tcpu:   1.28/17047.11   Opt:  5.82993937
Optim  0  iout: 959/4000   time/tcpu:   1.30/17048.40   Opt:  5.82862616
Optim  0  iout: 960/4000   time/tcpu:   1.30/17049.70   Opt:  5.76785374
Optim  0  iout: 961/4000   time/tcpu:   1.29/17050.99   Opt:  5.77697945
Optim  0  iout: 962/4000   time/tcpu:   1.28/17052.27   Opt:  5.85379696
Optim  0  iout: 963/4000   time/tcpu:   1.31/17053.58   Opt:  5.75832939
Optim  0  iout: 964/4000   time/tcpu:   1.31/17054.89   Opt:  5.83711004
Optim  0  iout: 965/4000   time/tcpu:   1.28/17056.17   Opt:  5.82846498
Optim  0  iout: 966/4000   time/tcpu:   1.29/17057.46   Opt:  5.81595087
Optim  0  iout: 967/4000   time/tcpu:   1.28/17058.75   Opt:  5.85772705
Optim  0  iout: 968/4000   time/tcpu:   1.29/17060.04   Opt:  5.88320780
Optim  0  iout: 969/4000   time/tcpu:   1.30/17061.34   Opt:  5.88564587
Optim  0  iout: 970/4000   time/tcpu:   1.29/17062.63   Opt:  5.78723145
Optim  0  iout: 971/4000   time/tcpu:   1.29/17063.92   Opt:  5.81133795
Optim  0  iout: 972/4000   time/tcpu:   1.27/17065.19   Opt:  5.81733274
Optim  0  iout: 973/4000   time/tcpu:   1.29/17066.48   Opt:  5.81635427
Optim  0  iout: 974/4000   time/tcpu:   1.31/17067.79   Opt:  5.84088945
Optim  0  iout: 975/4000   time/tcpu:   1.27/17069.05   Opt:  5.78072739
Optim  0  iout: 976/4000   time/tcpu:   1.29/17070.35   Opt:  5.76236486
Optim  0  iout: 977/4000   time/tcpu:   1.30/17071.65   Opt:  5.79985762
Optim  0  iout: 978/4000   time/tcpu:   1.30/17072.95   Opt:  5.80818892
Optim  0  iout: 979/4000   time/tcpu:   1.27/17074.22   Opt:  5.80079699
Optim  0  iout: 980/4000   time/tcpu:   1.29/17075.51   Opt:  5.78578711
Optim  0  iout: 981/4000   time/tcpu:   1.30/17076.80   Opt:  5.87628984
Optim  0  iout: 982/4000   time/tcpu:   1.28/17078.09   Opt:  5.77064705
Optim  0  iout: 983/4000   time/tcpu:   1.30/17079.39   Opt:  5.80539751
Optim  0  iout: 984/4000   time/tcpu:   1.28/17080.67   Opt:  5.82321262
Optim  0  iout: 985/4000   time/tcpu:   1.27/17081.94   Opt:  5.77063322
Optim  0  iout: 986/4000   time/tcpu:   1.28/17083.22   Opt:  5.83048248
Optim  0  iout: 987/4000   time/tcpu:   1.28/17084.50   Opt:  5.73798227
Optim  0  iout: 988/4000   time/tcpu:   1.30/17085.80   Opt:  5.78236151
Optim  0  iout: 989/4000   time/tcpu:   1.29/17087.09   Opt:  5.77241850
Optim  0  iout: 990/4000   time/tcpu:   1.27/17088.36   Opt:  5.81952238
Optim  0  iout: 991/4000   time/tcpu:   1.20/17089.57   Opt:  5.81465244
Optim  0  iout: 992/4000   time/tcpu:   0.97/17090.54   Opt:  5.76251364
Optim  0  iout: 993/4000   time/tcpu:   0.96/17091.50   Opt:  5.87345886
Optim  0  iout: 994/4000   time/tcpu:   0.98/17092.48   Opt:  5.78867769
Optim  0  iout: 995/4000   time/tcpu:   0.96/17093.44   Opt:  5.79519415
Optim  0  iout: 996/4000   time/tcpu:   0.97/17094.41   Opt:  5.86663008
Optim  0  iout: 997/4000   time/tcpu:   0.98/17095.38   Opt:  5.79598713
Optim  0  iout: 998/4000   time/tcpu:   0.96/17096.34   Opt:  5.82000065
Optim  0  iout: 999/4000   time/tcpu:   0.96/17097.30   Opt:  5.72054291
Optim  0  iout: 1000/4000   time/tcpu:   0.98/17098.28   Opt:  5.80189371
Optim  0  iout: 1001/4000   time/tcpu:   0.98/17099.26   Opt:  5.85204411
Optim  0  iout: 1002/4000   time/tcpu:   0.98/17100.24   Opt:  5.91323566
Optim  0  iout: 1003/4000   time/tcpu:   0.95/17101.19   Opt:  5.79754257
Optim  0  iout: 1004/4000   time/tcpu:   0.97/17102.16   Opt:  5.76243830
Optim  0  iout: 1005/4000   time/tcpu:   1.15/17103.31   Opt:  5.73537207
Optim  0  iout: 1006/4000   time/tcpu:   1.29/17104.60   Opt:  5.80911970
Optim  0  iout: 1007/4000   time/tcpu:   1.27/17105.88   Opt:  5.78018761
Optim  0  iout: 1008/4000   time/tcpu:   1.29/17107.16   Opt:  5.78876972
Optim  0  iout: 1009/4000   time/tcpu:   1.28/17108.44   Opt:  5.80764198
Optim  0  iout: 1010/4000   time/tcpu:   1.30/17109.74   Opt:  5.75874424
Optim  0  iout: 1011/4000   time/tcpu:   1.29/17111.03   Opt:  5.84549522
Optim  0  iout: 1012/4000   time/tcpu:   1.28/17112.31   Opt:  5.76448631
Optim  0  iout: 1013/4000   time/tcpu:   1.32/17113.63   Opt:  5.81032515
Optim  0  iout: 1014/4000   time/tcpu:   1.26/17114.89   Opt:  5.78560638
Optim  0  iout: 1015/4000   time/tcpu:   1.29/17116.18   Opt:  5.82109690
Optim  0  iout: 1016/4000   time/tcpu:   1.30/17117.48   Opt:  5.78728914
Optim  0  iout: 1017/4000   time/tcpu:   1.31/17118.79   Opt:  5.90087795
Optim  0  iout: 1018/4000   time/tcpu:   1.29/17120.08   Opt:  5.82821274
Optim  0  iout: 1019/4000   time/tcpu:   1.27/17121.35   Opt:  5.84131098
Optim  0  iout: 1020/4000   time/tcpu:   1.31/17122.66   Opt:  5.80139160
Optim  0  iout: 1021/4000   time/tcpu:   1.30/17123.96   Opt:  5.85128498
Optim  0  iout: 1022/4000   time/tcpu:   1.30/17125.26   Opt:  5.85304785
Optim  0  iout: 1023/4000   time/tcpu:   1.29/17126.55   Opt:  5.85755682
Optim  0  iout: 1024/4000   time/tcpu:   1.30/17127.85   Opt:  5.79223156
Optim  0  iout: 1025/4000   time/tcpu:   1.28/17129.13   Opt:  5.75217104
Optim  0  iout: 1026/4000   time/tcpu:   1.28/17130.42   Opt:  5.85732698
Optim  0  iout: 1027/4000   time/tcpu:   1.29/17131.70   Opt:  5.86537170
Optim  0  iout: 1028/4000   time/tcpu:   1.30/17133.00   Opt:  5.76794100
Optim  0  iout: 1029/4000   time/tcpu:   1.30/17134.30   Opt:  5.76883841
Optim  0  iout: 1030/4000   time/tcpu:   1.29/17135.58   Opt:  5.82286453
Optim  0  iout: 1031/4000   time/tcpu:   1.30/17136.88   Opt:  5.79341984
Optim  0  iout: 1032/4000   time/tcpu:   1.29/17138.16   Opt:  5.78095055
Optim  0  iout: 1033/4000   time/tcpu:   1.28/17139.44   Opt:  5.82692814
Optim  0  iout: 1034/4000   time/tcpu:   1.31/17140.74   Opt:  5.77949810
Optim  0  iout: 1035/4000   time/tcpu:   1.27/17142.01   Opt:  5.86192751
Optim  0  iout: 1036/4000   time/tcpu:   1.30/17143.31   Opt:  5.77369070
Optim  0  iout: 1037/4000   time/tcpu:   1.30/17144.61   Opt:  5.70922136
Optim  0  iout: 1038/4000   time/tcpu:   1.28/17145.89   Opt:  5.81631994
Optim  0  iout: 1039/4000   time/tcpu:   1.25/17147.14   Opt:  5.80144930
Optim  0  iout: 1040/4000   time/tcpu:   1.28/17148.42   Opt:  5.81053925
Optim  0  iout: 1041/4000   time/tcpu:   1.29/17149.71   Opt:  5.69931984
Optim  0  iout: 1042/4000   time/tcpu:   1.28/17150.99   Opt:  5.78326416
Optim  0  iout: 1043/4000   time/tcpu:   1.27/17152.26   Opt:  5.81810617
Optim  0  iout: 1044/4000   time/tcpu:   1.28/17153.55   Opt:  5.81638002
Optim  0  iout: 1045/4000   time/tcpu:   1.28/17154.82   Opt:  5.77217340
Optim  0  iout: 1046/4000   time/tcpu:   1.30/17156.13   Opt:  5.88766193
Optim  0  iout: 1047/4000   time/tcpu:   1.28/17157.41   Opt:  5.82216120
Optim  0  iout: 1048/4000   time/tcpu:   1.29/17158.70   Opt:  5.79780388
Optim  0  iout: 1049/4000   time/tcpu:   1.30/17159.99   Opt:  5.83279181
Optim  0  iout: 1050/4000   time/tcpu:   1.30/17161.29   Opt:  5.89646864
Optim  0  iout: 1051/4000   time/tcpu:   1.29/17162.59   Opt:  5.83976936
Optim  0  iout: 1052/4000   time/tcpu:   1.29/17163.87   Opt:  5.72242785
Optim  0  iout: 1053/4000   time/tcpu:   1.29/17165.16   Opt:  5.77302265
Optim  0  iout: 1054/4000   time/tcpu:   1.30/17166.46   Opt:  5.81457710
Optim  0  iout: 1055/4000   time/tcpu:   1.30/17167.76   Opt:  5.80267620
Optim  0  iout: 1056/4000   time/tcpu:   1.26/17169.03   Opt:  5.82986593
Optim  0  iout: 1057/4000   time/tcpu:   1.29/17170.32   Opt:  5.87142467
Optim  0  iout: 1058/4000   time/tcpu:   1.29/17171.61   Opt:  5.83753300
Optim  0  iout: 1059/4000   time/tcpu:   1.30/17172.91   Opt:  5.83125210
Optim  0  iout: 1060/4000   time/tcpu:   1.29/17174.20   Opt:  5.79346561
Optim  0  iout: 1061/4000   time/tcpu:   1.29/17175.49   Opt:  5.82196379
Optim  0  iout: 1062/4000   time/tcpu:   1.30/17176.79   Opt:  5.75319147
Optim  0  iout: 1063/4000   time/tcpu:   1.27/17178.06   Opt:  5.80610037
Optim  0  iout: 1064/4000   time/tcpu:   1.31/17179.36   Opt:  5.72097921
Optim  0  iout: 1065/4000   time/tcpu:   1.28/17180.64   Opt:  5.84653330
Optim  0  iout: 1066/4000   time/tcpu:   1.28/17181.92   Opt:  5.84312677
Optim  0  iout: 1067/4000   time/tcpu:   1.28/17183.20   Opt:  5.78156614
Optim  0  iout: 1068/4000   time/tcpu:   1.29/17184.49   Opt:  5.88105011
Optim  0  iout: 1069/4000   time/tcpu:   1.30/17185.79   Opt:  5.78310919
Optim  0  iout: 1070/4000   time/tcpu:   1.29/17187.08   Opt:  5.78564739
Optim  0  iout: 1071/4000   time/tcpu:   1.32/17188.40   Opt:  5.84723425
Optim  0  iout: 1072/4000   time/tcpu:   1.30/17189.69   Opt:  5.82142305
Optim  0  iout: 1073/4000   time/tcpu:   1.31/17191.00   Opt:  5.81411219
Optim  0  iout: 1074/4000   time/tcpu:   1.31/17192.31   Opt:  5.83041286
Optim  0  iout: 1075/4000   time/tcpu:   1.30/17193.61   Opt:  5.81131697
Optim  0  iout: 1076/4000   time/tcpu:   1.29/17194.90   Opt:  5.76320410
Optim  0  iout: 1077/4000   time/tcpu:   1.27/17196.18   Opt:  5.80717039
Optim  0  iout: 1078/4000   time/tcpu:   1.31/17197.48   Opt:  5.89561844
Optim  0  iout: 1079/4000   time/tcpu:   1.28/17198.77   Opt:  5.87671757
Optim  0  iout: 1080/4000   time/tcpu:   1.27/17200.04   Opt:  5.76098299
Optim  0  iout: 1081/4000   time/tcpu:   1.28/17201.32   Opt:  5.78340626
Optim  0  iout: 1082/4000   time/tcpu:   1.14/17202.46   Opt:  5.82292366
Optim  0  iout: 1083/4000   time/tcpu:   1.03/17203.50   Opt:  5.80707598
Optim  0  iout: 1084/4000   time/tcpu:   1.28/17204.78   Opt:  5.80379581
Optim  0  iout: 1085/4000   time/tcpu:   1.28/17206.06   Opt:  5.71885014
Optim  0  iout: 1086/4000   time/tcpu:   1.25/17207.32   Opt:  5.78282452
Optim  0  iout: 1087/4000   time/tcpu:   1.28/17208.60   Opt:  5.76162672
Optim  0  iout: 1088/4000   time/tcpu:   1.28/17209.87   Opt:  5.81188297
Optim  0  iout: 1089/4000   time/tcpu:   1.28/17211.15   Opt:  5.84063387
Optim  0  iout: 1090/4000   time/tcpu:   1.28/17212.43   Opt:  5.76770496
Optim  0  iout: 1091/4000   time/tcpu:   1.28/17213.72   Opt:  5.79020691
Optim  0  iout: 1092/4000   time/tcpu:   1.30/17215.02   Opt:  5.84413385
Optim  0  iout: 1093/4000   time/tcpu:   1.29/17216.31   Opt:  5.79168749
Optim  0  iout: 1094/4000   time/tcpu:   1.29/17217.60   Opt:  5.75576115
Optim  0  iout: 1095/4000   time/tcpu:   1.28/17218.87   Opt:  5.86054277
Optim  0  iout: 1096/4000   time/tcpu:   1.28/17220.15   Opt:  5.81722546
Optim  0  iout: 1097/4000   time/tcpu:   1.28/17221.43   Opt:  5.78844118
Optim  0  iout: 1098/4000   time/tcpu:   1.29/17222.73   Opt:  5.75988817
Optim  0  iout: 1099/4000   time/tcpu:   1.31/17224.03   Opt:  5.88041782
Optim  0  iout: 1100/4000   time/tcpu:   1.29/17225.32   Opt:  5.78415251
Optim  0  iout: 1101/4000   time/tcpu:   1.29/17226.61   Opt:  5.81379652
Optim  0  iout: 1102/4000   time/tcpu:   1.31/17227.92   Opt:  5.79476976
Optim  0  iout: 1103/4000   time/tcpu:   1.29/17229.21   Opt:  5.78851175
Optim  0  iout: 1104/4000   time/tcpu:   1.29/17230.50   Opt:  5.72170305
Optim  0  iout: 1105/4000   time/tcpu:   1.28/17231.78   Opt:  5.88200521
Optim  0  iout: 1106/4000   time/tcpu:   1.30/17233.08   Opt:  5.80476570
Optim  0  iout: 1107/4000   time/tcpu:   1.29/17234.36   Opt:  5.83486700
Optim  0  iout: 1108/4000   time/tcpu:   1.27/17235.63   Opt:  5.77014828
Optim  0  iout: 1109/4000   time/tcpu:   1.28/17236.91   Opt:  5.79309654
Optim  0  iout: 1110/4000   time/tcpu:   1.28/17238.19   Opt:  5.76880455
Optim  0  iout: 1111/4000   time/tcpu:   1.29/17239.48   Opt:  5.81037188
Optim  0  iout: 1112/4000   time/tcpu:   1.31/17240.78   Opt:  5.81938362
Optim  0  iout: 1113/4000   time/tcpu:   1.27/17242.06   Opt:  5.80518532
Optim  0  iout: 1114/4000   time/tcpu:   1.31/17243.37   Opt:  5.76214695
Optim  0  iout: 1115/4000   time/tcpu:   1.28/17244.64   Opt:  5.81316376
Optim  0  iout: 1116/4000   time/tcpu:   1.29/17245.93   Opt:  5.74046326
Optim  0  iout: 1117/4000   time/tcpu:   1.29/17247.22   Opt:  5.80123377
Optim  0  iout: 1118/4000   time/tcpu:   1.28/17248.50   Opt:  5.71304655
Optim  0  iout: 1119/4000   time/tcpu:   1.29/17249.79   Opt:  5.86777735
Optim  0  iout: 1120/4000   time/tcpu:   1.30/17251.09   Opt:  5.75374889
Optim  0  iout: 1121/4000   time/tcpu:   1.30/17252.39   Opt:  5.74522257
Optim  0  iout: 1122/4000   time/tcpu:   1.29/17253.68   Opt:  5.78422546
Optim  0  iout: 1123/4000   time/tcpu:   1.29/17254.97   Opt:  5.78534126
Optim  0  iout: 1124/4000   time/tcpu:   1.26/17256.23   Opt:  5.83781624
Optim  0  iout: 1125/4000   time/tcpu:   1.30/17257.53   Opt:  5.78723335
Optim  0  iout: 1126/4000   time/tcpu:   1.30/17258.83   Opt:  5.88578987
Optim  0  iout: 1127/4000   time/tcpu:   1.30/17260.12   Opt:  5.83245325
Optim  0  iout: 1128/4000   time/tcpu:   1.27/17261.40   Opt:  5.81904888
Optim  0  iout: 1129/4000   time/tcpu:   1.29/17262.69   Opt:  5.76394415
Optim  0  iout: 1130/4000   time/tcpu:   1.27/17263.96   Opt:  5.82979774
Optim  0  iout: 1131/4000   time/tcpu:   1.29/17265.25   Opt:  5.87516880
Optim  0  iout: 1132/4000   time/tcpu:   1.30/17266.55   Opt:  5.81519413
Optim  0  iout: 1133/4000   time/tcpu:   1.30/17267.85   Opt:  5.81073809
Optim  0  iout: 1134/4000   time/tcpu:   1.28/17269.13   Opt:  5.86903620
Optim  0  iout: 1135/4000   time/tcpu:   1.29/17270.42   Opt:  5.79917097
Optim  0  iout: 1136/4000   time/tcpu:   1.29/17271.71   Opt:  5.85304546
Optim  0  iout: 1137/4000   time/tcpu:   1.28/17272.99   Opt:  5.79911232
Optim  0  iout: 1138/4000   time/tcpu:   1.31/17274.30   Opt:  5.85380268
Optim  0  iout: 1139/4000   time/tcpu:   1.29/17275.59   Opt:  5.83974266
Optim  0  iout: 1140/4000   time/tcpu:   1.30/17276.89   Opt:  5.75707579
Optim  0  iout: 1141/4000   time/tcpu:   1.29/17278.19   Opt:  5.81810713
Optim  0  iout: 1142/4000   time/tcpu:   1.30/17279.49   Opt:  5.68216181
Optim  0  iout: 1143/4000   time/tcpu:   1.30/17280.79   Opt:  5.79954576
Optim  0  iout: 1144/4000   time/tcpu:   1.27/17282.06   Opt:  5.78551435
Optim  0  iout: 1145/4000   time/tcpu:   1.30/17283.36   Opt:  5.82505894
Optim  0  iout: 1146/4000   time/tcpu:   1.28/17284.64   Opt:  5.78164530
Optim  0  iout: 1147/4000   time/tcpu:   1.28/17285.92   Opt:  5.80598116
Optim  0  iout: 1148/4000   time/tcpu:   1.29/17287.21   Opt:  5.76528358
Optim  0  iout: 1149/4000   time/tcpu:   1.30/17288.51   Opt:  5.81721067
Optim  0  iout: 1150/4000   time/tcpu:   1.28/17289.79   Opt:  5.82372522
Optim  0  iout: 1151/4000   time/tcpu:   1.28/17291.07   Opt:  5.79964399
Optim  0  iout: 1152/4000   time/tcpu:   1.28/17292.36   Opt:  5.76688147
Optim  0  iout: 1153/4000   time/tcpu:   1.28/17293.64   Opt:  5.86129236
Optim  0  iout: 1154/4000   time/tcpu:   1.28/17294.92   Opt:  5.84164762
Optim  0  iout: 1155/4000   time/tcpu:   1.31/17296.23   Opt:  5.78766775
Optim  0  iout: 1156/4000   time/tcpu:   1.28/17297.51   Opt:  5.88784075
Optim  0  iout: 1157/4000   time/tcpu:   1.26/17298.77   Opt:  5.82426548
Optim  0  iout: 1158/4000   time/tcpu:   1.27/17300.04   Opt:  5.77921391
Optim  0  iout: 1159/4000   time/tcpu:   1.28/17301.32   Opt:  5.79620218
Optim  0  iout: 1160/4000   time/tcpu:   1.30/17302.62   Opt:  5.79155254
Optim  0  iout: 1161/4000   time/tcpu:   1.30/17303.92   Opt:  5.79461813
Optim  0  iout: 1162/4000   time/tcpu:   1.27/17305.19   Opt:  5.74267912
Optim  0  iout: 1163/4000   time/tcpu:   1.31/17306.50   Opt:  5.78715086
Optim  0  iout: 1164/4000   time/tcpu:   1.29/17307.80   Opt:  5.76304245
Optim  0  iout: 1165/4000   time/tcpu:   1.27/17309.06   Opt:  5.81844807
Optim  0  iout: 1166/4000   time/tcpu:   1.29/17310.35   Opt:  5.80369234
Optim  0  iout: 1167/4000   time/tcpu:   1.29/17311.65   Opt:  5.72629595
Optim  0  iout: 1168/4000   time/tcpu:   1.29/17312.94   Opt:  5.85328579
Optim  0  iout: 1169/4000   time/tcpu:   1.29/17314.24   Opt:  5.78328514
Optim  0  iout: 1170/4000   time/tcpu:   1.30/17315.53   Opt:  5.82180548
Optim  0  iout: 1171/4000   time/tcpu:   1.29/17316.82   Opt:  5.86460829
Optim  0  iout: 1172/4000   time/tcpu:   1.31/17318.13   Opt:  5.81698322
Optim  0  iout: 1173/4000   time/tcpu:   1.28/17319.41   Opt:  5.83257246
Optim  0  iout: 1174/4000   time/tcpu:   1.28/17320.69   Opt:  5.79427433
Optim  0  iout: 1175/4000   time/tcpu:   1.29/17321.98   Opt:  5.86732435
Optim  0  iout: 1176/4000   time/tcpu:   1.28/17323.26   Opt:  5.75671625
Optim  0  iout: 1177/4000   time/tcpu:   1.30/17324.57   Opt:  5.81390524
Optim  0  iout: 1178/4000   time/tcpu:   1.29/17325.86   Opt:  5.76611900
Optim  0  iout: 1179/4000   time/tcpu:   1.30/17327.16   Opt:  5.82106876
Optim  0  iout: 1180/4000   time/tcpu:   1.27/17328.43   Opt:  5.82890701
Optim  0  iout: 1181/4000   time/tcpu:   1.26/17329.69   Opt:  5.81559944
Optim  0  iout: 1182/4000   time/tcpu:   1.29/17330.98   Opt:  5.81433201
Optim  0  iout: 1183/4000   time/tcpu:   1.30/17332.28   Opt:  5.76484776
Optim  0  iout: 1184/4000   time/tcpu:   1.26/17333.55   Opt:  5.83810949
Optim  0  iout: 1185/4000   time/tcpu:   1.28/17334.83   Opt:  5.78245211
Optim  0  iout: 1186/4000   time/tcpu:   1.27/17336.10   Opt:  5.82829905
Optim  0  iout: 1187/4000   time/tcpu:   1.30/17337.40   Opt:  5.78482723
Optim  0  iout: 1188/4000   time/tcpu:   1.28/17338.67   Opt:  5.77564573
Optim  0  iout: 1189/4000   time/tcpu:   1.29/17339.97   Opt:  5.81913185
Optim  0  iout: 1190/4000   time/tcpu:   1.30/17341.27   Opt:  5.74525309
Optim  0  iout: 1191/4000   time/tcpu:   1.30/17342.57   Opt:  5.75718641
Optim  0  iout: 1192/4000   time/tcpu:   1.27/17343.84   Opt:  5.82604027
Optim  0  iout: 1193/4000   time/tcpu:   1.28/17345.12   Opt:  5.77237368
Optim  0  iout: 1194/4000   time/tcpu:   1.29/17346.40   Opt:  5.75341225
Optim  0  iout: 1195/4000   time/tcpu:   1.30/17347.70   Opt:  5.75676823
Optim  0  iout: 1196/4000   time/tcpu:   1.27/17348.97   Opt:  5.78649235
Optim  0  iout: 1197/4000   time/tcpu:   1.30/17350.27   Opt:  5.86605263
Optim  0  iout: 1198/4000   time/tcpu:   1.29/17351.56   Opt:  5.76735163
Optim  0  iout: 1199/4000   time/tcpu:   1.30/17352.86   Opt:  5.85257053
Optim  0  iout: 1200/4000   time/tcpu:   1.30/17354.16   Opt:  5.80513239
Optim  0  iout: 1201/4000   time/tcpu:   1.29/17355.45   Opt:  5.73212624
Optim  0  iout: 1202/4000   time/tcpu:   1.28/17356.73   Opt:  5.76149893
Optim  0  iout: 1203/4000   time/tcpu:   1.29/17358.02   Opt:  5.81372547
Optim  0  iout: 1204/4000   time/tcpu:   1.30/17359.32   Opt:  5.75638533
Optim  0  iout: 1205/4000   time/tcpu:   1.28/17360.60   Opt:  5.76355124
Optim  0  iout: 1206/4000   time/tcpu:   1.29/17361.89   Opt:  5.80634737
Optim  0  iout: 1207/4000   time/tcpu:   1.29/17363.17   Opt:  5.80661154
Optim  0  iout: 1208/4000   time/tcpu:   1.26/17364.43   Opt:  5.78545332
Optim  0  iout: 1209/4000   time/tcpu:   1.29/17365.72   Opt:  5.81294250
Optim  0  iout: 1210/4000   time/tcpu:   1.30/17367.02   Opt:  5.80299759
Optim  0  iout: 1211/4000   time/tcpu:   1.29/17368.30   Opt:  5.78330278
Optim  0  iout: 1212/4000   time/tcpu:   1.28/17369.58   Opt:  5.79396772
Optim  0  iout: 1213/4000   time/tcpu:   1.32/17370.90   Opt:  5.81710482
Optim  0  iout: 1214/4000   time/tcpu:   1.29/17372.19   Opt:  5.79787350
Optim  0  iout: 1215/4000   time/tcpu:   1.29/17373.48   Opt:  5.85566664
Optim  0  iout: 1216/4000   time/tcpu:   1.26/17374.75   Opt:  5.74040413
Optim  0  iout: 1217/4000   time/tcpu:   1.29/17376.04   Opt:  5.81304979
Optim  0  iout: 1218/4000   time/tcpu:   1.29/17377.33   Opt:  5.79679871
Optim  0  iout: 1219/4000   time/tcpu:   1.31/17378.64   Opt:  5.81759262
Optim  0  iout: 1220/4000   time/tcpu:   1.30/17379.94   Opt:  5.81026173
Optim  0  iout: 1221/4000   time/tcpu:   1.28/17381.22   Opt:  5.77657461
Optim  0  iout: 1222/4000   time/tcpu:   1.28/17382.51   Opt:  5.83617210
Optim  0  iout: 1223/4000   time/tcpu:   1.28/17383.79   Opt:  5.83466101
Optim  0  iout: 1224/4000   time/tcpu:   1.30/17385.09   Opt:  5.80934048
Optim  0  iout: 1225/4000   time/tcpu:   1.27/17386.36   Opt:  5.77275276
Optim  0  iout: 1226/4000   time/tcpu:   1.29/17387.65   Opt:  5.81360531
Optim  0  iout: 1227/4000   time/tcpu:   1.31/17388.97   Opt:  5.79614401
Optim  0  iout: 1228/4000   time/tcpu:   1.30/17390.27   Opt:  5.75384378
Optim  0  iout: 1229/4000   time/tcpu:   1.31/17391.58   Opt:  5.80003929
Optim  0  iout: 1230/4000   time/tcpu:   1.29/17392.87   Opt:  5.91153336
Optim  0  iout: 1231/4000   time/tcpu:   1.28/17394.15   Opt:  5.79316092
Optim  0  iout: 1232/4000   time/tcpu:   1.29/17395.44   Opt:  5.79761028
Optim  0  iout: 1233/4000   time/tcpu:   1.27/17396.71   Opt:  5.82755852
Optim  0  iout: 1234/4000   time/tcpu:   1.29/17398.00   Opt:  5.83941793
Optim  0  iout: 1235/4000   time/tcpu:   1.30/17399.30   Opt:  5.77894163
Optim  0  iout: 1236/4000   time/tcpu:   1.30/17400.60   Opt:  5.85542488
Optim  0  iout: 1237/4000   time/tcpu:   1.28/17401.88   Opt:  5.75214243
Optim  0  iout: 1238/4000   time/tcpu:   1.30/17403.18   Opt:  5.83955145
Optim  0  iout: 1239/4000   time/tcpu:   1.30/17404.48   Opt:  5.79516220
Optim  0  iout: 1240/4000   time/tcpu:   1.29/17405.77   Opt:  5.81418037
Optim  0  iout: 1241/4000   time/tcpu:   1.28/17407.05   Opt:  5.83070803
Optim  0  iout: 1242/4000   time/tcpu:   1.29/17408.34   Opt:  5.74542665
Optim  0  iout: 1243/4000   time/tcpu:   1.26/17409.60   Opt:  5.89256048
Optim  0  iout: 1244/4000   time/tcpu:   1.28/17410.88   Opt:  5.80473137
Optim  0  iout: 1245/4000   time/tcpu:   1.28/17412.16   Opt:  5.77252293
Optim  0  iout: 1246/4000   time/tcpu:   1.28/17413.44   Opt:  5.83190823
Optim  0  iout: 1247/4000   time/tcpu:   1.30/17414.74   Opt:  5.79257250
Optim  0  iout: 1248/4000   time/tcpu:   1.30/17416.03   Opt:  5.73994637
Optim  0  iout: 1249/4000   time/tcpu:   1.28/17417.31   Opt:  5.83778238
Optim  0  iout: 1250/4000   time/tcpu:   1.30/17418.61   Opt:  5.87455606
Optim  0  iout: 1251/4000   time/tcpu:   1.29/17419.90   Opt:  5.81047249
Optim  0  iout: 1252/4000   time/tcpu:   1.29/17421.19   Opt:  5.83646679
Optim  0  iout: 1253/4000   time/tcpu:   1.30/17422.48   Opt:  5.80708790
Optim  0  iout: 1254/4000   time/tcpu:   1.29/17423.78   Opt:  5.87540150
Optim  0  iout: 1255/4000   time/tcpu:   1.30/17425.08   Opt:  5.77939606
Optim  0  iout: 1256/4000   time/tcpu:   1.30/17426.38   Opt:  5.86287308
Optim  0  iout: 1257/4000   time/tcpu:   1.29/17427.66   Opt:  5.78032970
Optim  0  iout: 1258/4000   time/tcpu:   1.29/17428.96   Opt:  5.80782413
Optim  0  iout: 1259/4000   time/tcpu:   1.30/17430.25   Opt:  5.92373037
Optim  0  iout: 1260/4000   time/tcpu:   1.29/17431.54   Opt:  5.79855585
Optim  0  iout: 1261/4000   time/tcpu:   1.29/17432.84   Opt:  5.85467243
Optim  0  iout: 1262/4000   time/tcpu:   1.29/17434.12   Opt:  5.81706238
Optim  0  iout: 1263/4000   time/tcpu:   1.28/17435.41   Opt:  5.85650492
Optim  0  iout: 1264/4000   time/tcpu:   1.27/17436.68   Opt:  5.77704287
Optim  0  iout: 1265/4000   time/tcpu:   1.29/17437.97   Opt:  5.75320244
Optim  0  iout: 1266/4000   time/tcpu:   1.29/17439.26   Opt:  5.75059748
Optim  0  iout: 1267/4000   time/tcpu:   1.29/17440.56   Opt:  5.78263330
Optim  0  iout: 1268/4000   time/tcpu:   1.28/17441.83   Opt:  5.79902840
Optim  0  iout: 1269/4000   time/tcpu:   1.30/17443.13   Opt:  5.83183193
Optim  0  iout: 1270/4000   time/tcpu:   1.30/17444.43   Opt:  5.80328226
Optim  0  iout: 1271/4000   time/tcpu:   1.23/17445.67   Opt:  5.82327032
Optim  0  iout: 1272/4000   time/tcpu:   1.27/17446.93   Opt:  5.74424219
Optim  0  iout: 1273/4000   time/tcpu:   1.28/17448.22   Opt:  5.72158384
Optim  0  iout: 1274/4000   time/tcpu:   1.30/17449.51   Opt:  5.83941364
Optim  0  iout: 1275/4000   time/tcpu:   1.30/17450.82   Opt:  5.82643652
Optim  0  iout: 1276/4000   time/tcpu:   1.27/17452.09   Opt:  5.84958601
Optim  0  iout: 1277/4000   time/tcpu:   1.31/17453.39   Opt:  5.77795410
Optim  0  iout: 1278/4000   time/tcpu:   1.31/17454.71   Opt:  5.83020592
Optim  0  iout: 1279/4000   time/tcpu:   1.27/17455.98   Opt:  5.87124729
Optim  0  iout: 1280/4000   time/tcpu:   1.30/17457.28   Opt:  5.81172466
Optim  0  iout: 1281/4000   time/tcpu:   1.30/17458.57   Opt:  5.76583290
Optim  0  iout: 1282/4000   time/tcpu:   1.29/17459.87   Opt:  5.82427883
Optim  0  iout: 1283/4000   time/tcpu:   1.30/17461.17   Opt:  5.79055691
Optim  0  iout: 1284/4000   time/tcpu:   1.27/17462.44   Opt:  5.76426554
Optim  0  iout: 1285/4000   time/tcpu:   1.31/17463.75   Opt:  5.78189039
Optim  0  iout: 1286/4000   time/tcpu:   1.27/17465.02   Opt:  5.84378147
Optim  0  iout: 1287/4000   time/tcpu:   1.31/17466.33   Opt:  5.80702925
Optim  0  iout: 1288/4000   time/tcpu:   1.29/17467.62   Opt:  5.80609274
Optim  0  iout: 1289/4000   time/tcpu:   1.29/17468.91   Opt:  5.75847340
Optim  0  iout: 1290/4000   time/tcpu:   1.29/17470.19   Opt:  5.79221153
Optim  0  iout: 1291/4000   time/tcpu:   1.28/17471.47   Opt:  5.83304501
Optim  0  iout: 1292/4000   time/tcpu:   1.28/17472.75   Opt:  5.85329342
Optim  0  iout: 1293/4000   time/tcpu:   1.31/17474.06   Opt:  5.79508018
Optim  0  iout: 1294/4000   time/tcpu:   1.28/17475.34   Opt:  5.78779602
Optim  0  iout: 1295/4000   time/tcpu:   1.29/17476.62   Opt:  5.84026194
Optim  0  iout: 1296/4000   time/tcpu:   1.26/17477.89   Opt:  5.83174133
Optim  0  iout: 1297/4000   time/tcpu:   1.29/17479.18   Opt:  5.81843376
Optim  0  iout: 1298/4000   time/tcpu:   1.28/17480.46   Opt:  5.79234171
Optim  0  iout: 1299/4000   time/tcpu:   1.31/17481.77   Opt:  5.81118011
Optim  0  iout: 1300/4000   time/tcpu:   1.29/17483.06   Opt:  5.79430628
Optim  0  iout: 1301/4000   time/tcpu:   1.31/17484.37   Opt:  5.78288651
Optim  0  iout: 1302/4000   time/tcpu:   1.29/17485.66   Opt:  5.81552076
Optim  0  iout: 1303/4000   time/tcpu:   1.28/17486.94   Opt:  5.80389833
Optim  0  iout: 1304/4000   time/tcpu:   1.29/17488.23   Opt:  5.82359076
Optim  0  iout: 1305/4000   time/tcpu:   1.29/17489.52   Opt:  5.81543779
Optim  0  iout: 1306/4000   time/tcpu:   1.31/17490.83   Opt:  5.82583523
Optim  0  iout: 1307/4000   time/tcpu:   1.30/17492.13   Opt:  5.80022001
Optim  0  iout: 1308/4000   time/tcpu:   1.30/17493.42   Opt:  5.87478256
Optim  0  iout: 1309/4000   time/tcpu:   1.30/17494.73   Opt:  5.77730942
Optim  0  iout: 1310/4000   time/tcpu:   1.29/17496.02   Opt:  5.82959509
Optim  0  iout: 1311/4000   time/tcpu:   1.28/17497.31   Opt:  5.85217857
Optim  0  iout: 1312/4000   time/tcpu:   1.30/17498.61   Opt:  5.79222250
Optim  0  iout: 1313/4000   time/tcpu:   1.26/17499.87   Opt:  5.79712582
Optim  0  iout: 1314/4000   time/tcpu:   1.26/17501.13   Opt:  5.82841492
Optim  0  iout: 1315/4000   time/tcpu:   1.03/17502.16   Opt:  5.69889927
Optim  0  iout: 1316/4000   time/tcpu:   1.18/17503.34   Opt:  5.77785063
Optim  0  iout: 1317/4000   time/tcpu:   1.20/17504.54   Opt:  5.77502918
Optim  0  iout: 1318/4000   time/tcpu:   1.28/17505.82   Opt:  5.83374310
Optim  0  iout: 1319/4000   time/tcpu:   1.28/17507.09   Opt:  5.82181168
Optim  0  iout: 1320/4000   time/tcpu:   1.30/17508.39   Opt:  5.83532429
Optim  0  iout: 1321/4000   time/tcpu:   1.30/17509.70   Opt:  5.87573385
Optim  0  iout: 1322/4000   time/tcpu:   1.30/17510.99   Opt:  5.82205296
Optim  0  iout: 1323/4000   time/tcpu:   1.29/17512.28   Opt:  5.80915976
Optim  0  iout: 1324/4000   time/tcpu:   1.28/17513.57   Opt:  5.79960918
Optim  0  iout: 1325/4000   time/tcpu:   1.29/17514.86   Opt:  5.85631657
Optim  0  iout: 1326/4000   time/tcpu:   1.26/17516.12   Opt:  5.84078026
Optim  0  iout: 1327/4000   time/tcpu:   1.13/17517.25   Opt:  5.81497145
Optim  0  iout: 1328/4000   time/tcpu:   0.99/17518.24   Opt:  5.79949617
Optim  0  iout: 1329/4000   time/tcpu:   0.97/17519.21   Opt:  5.82254648
Optim  0  iout: 1330/4000   time/tcpu:   1.21/17520.43   Opt:  5.77253866
Optim  0  iout: 1331/4000   time/tcpu:   1.26/17521.68   Opt:  5.83665228
Optim  0  iout: 1332/4000   time/tcpu:   1.29/17522.97   Opt:  5.84434319
Optim  0  iout: 1333/4000   time/tcpu:   1.31/17524.28   Opt:  5.74280357
Optim  0  iout: 1334/4000   time/tcpu:   1.30/17525.58   Opt:  5.80182934
Optim  0  iout: 1335/4000   time/tcpu:   1.29/17526.87   Opt:  5.74229527
Optim  0  iout: 1336/4000   time/tcpu:   1.29/17528.16   Opt:  5.72787380
Optim  0  iout: 1337/4000   time/tcpu:   1.29/17529.45   Opt:  5.74757957
Optim  0  iout: 1338/4000   time/tcpu:   1.29/17530.74   Opt:  5.79032421
Optim  0  iout: 1339/4000   time/tcpu:   1.29/17532.03   Opt:  5.78384924
Optim  0  iout: 1340/4000   time/tcpu:   1.30/17533.33   Opt:  5.80766964
Optim  0  iout: 1341/4000   time/tcpu:   1.30/17534.63   Opt:  5.82400036
Optim  0  iout: 1342/4000   time/tcpu:   1.28/17535.91   Opt:  5.83018494
Optim  0  iout: 1343/4000   time/tcpu:   1.28/17537.19   Opt:  5.86059666
Optim  0  iout: 1344/4000   time/tcpu:   1.28/17538.48   Opt:  5.78262901
Optim  0  iout: 1345/4000   time/tcpu:   1.29/17539.77   Opt:  5.84135246
Optim  0  iout: 1346/4000   time/tcpu:   1.31/17541.08   Opt:  5.79237461
Optim  0  iout: 1347/4000   time/tcpu:   1.31/17542.39   Opt:  5.85798550
Optim  0  iout: 1348/4000   time/tcpu:   1.30/17543.69   Opt:  5.81803989
Optim  0  iout: 1349/4000   time/tcpu:   1.29/17544.97   Opt:  5.77833462
Optim  0  iout: 1350/4000   time/tcpu:   1.29/17546.27   Opt:  5.80658197
Optim  0  iout: 1351/4000   time/tcpu:   1.29/17547.55   Opt:  5.78705311
Optim  0  iout: 1352/4000   time/tcpu:   1.29/17548.85   Opt:  5.80917692
Optim  0  iout: 1353/4000   time/tcpu:   1.28/17550.13   Opt:  5.76043749
Optim  0  iout: 1354/4000   time/tcpu:   1.29/17551.42   Opt:  5.75927067
Optim  0  iout: 1355/4000   time/tcpu:   1.29/17552.71   Opt:  5.91336489
Optim  0  iout: 1356/4000   time/tcpu:   1.27/17553.98   Opt:  5.77112389
Optim  0  iout: 1357/4000   time/tcpu:   1.27/17555.25   Opt:  5.83337259
Optim  0  iout: 1358/4000   time/tcpu:   1.28/17556.53   Opt:  5.82308149
Optim  0  iout: 1359/4000   time/tcpu:   1.30/17557.83   Opt:  5.80980158
Optim  0  iout: 1360/4000   time/tcpu:   1.29/17559.12   Opt:  5.75356531
Optim  0  iout: 1361/4000   time/tcpu:   1.29/17560.42   Opt:  5.80788612
Optim  0  iout: 1362/4000   time/tcpu:   1.29/17561.71   Opt:  5.86810017
Optim  0  iout: 1363/4000   time/tcpu:   1.30/17563.00   Opt:  5.78988075
Optim  0  iout: 1364/4000   time/tcpu:   1.31/17564.31   Opt:  5.76979780
Optim  0  iout: 1365/4000   time/tcpu:   1.27/17565.58   Opt:  5.76027632
Optim  0  iout: 1366/4000   time/tcpu:   1.29/17566.87   Opt:  5.82969046
Optim  0  iout: 1367/4000   time/tcpu:   1.30/17568.17   Opt:  5.81669807
Optim  0  iout: 1368/4000   time/tcpu:   1.29/17569.46   Opt:  5.83955908
Optim  0  iout: 1369/4000   time/tcpu:   1.29/17570.75   Opt:  5.75524282
Optim  0  iout: 1370/4000   time/tcpu:   1.28/17572.03   Opt:  5.87594748
Optim  0  iout: 1371/4000   time/tcpu:   1.29/17573.32   Opt:  5.81276941
Optim  0  iout: 1372/4000   time/tcpu:   1.28/17574.60   Opt:  5.82305002
Optim  0  iout: 1373/4000   time/tcpu:   1.27/17575.87   Opt:  5.75370121
Optim  0  iout: 1374/4000   time/tcpu:   1.30/17577.17   Opt:  5.81351328
Optim  0  iout: 1375/4000   time/tcpu:   1.30/17578.47   Opt:  5.84277868
Optim  0  iout: 1376/4000   time/tcpu:   1.28/17579.75   Opt:  5.72041225
Optim  0  iout: 1377/4000   time/tcpu:   1.28/17581.03   Opt:  5.83183908
Optim  0  iout: 1378/4000   time/tcpu:   1.29/17582.32   Opt:  5.82040930
Optim  0  iout: 1379/4000   time/tcpu:   1.28/17583.60   Opt:  5.75011826
Optim  0  iout: 1380/4000   time/tcpu:   1.27/17584.87   Opt:  5.83287621
Optim  0  iout: 1381/4000   time/tcpu:   1.26/17586.13   Opt:  5.76320076
Optim  0  iout: 1382/4000   time/tcpu:   1.29/17587.42   Opt:  5.73230505
Optim  0  iout: 1383/4000   time/tcpu:   1.29/17588.70   Opt:  5.85380077
Optim  0  iout: 1384/4000   time/tcpu:   1.29/17589.99   Opt:  5.85190964
Optim  0  iout: 1385/4000   time/tcpu:   1.29/17591.28   Opt:  5.75370741
Optim  0  iout: 1386/4000   time/tcpu:   1.29/17592.57   Opt:  5.86555004
Optim  0  iout: 1387/4000   time/tcpu:   1.28/17593.85   Opt:  5.80046082
Optim  0  iout: 1388/4000   time/tcpu:   1.30/17595.15   Opt:  5.79830742
Optim  0  iout: 1389/4000   time/tcpu:   1.30/17596.45   Opt:  5.94017220
Optim  0  iout: 1390/4000   time/tcpu:   1.30/17597.75   Opt:  5.78304577
Optim  0  iout: 1391/4000   time/tcpu:   1.29/17599.05   Opt:  5.83645010
Optim  0  iout: 1392/4000   time/tcpu:   1.28/17600.33   Opt:  5.76945877
Optim  0  iout: 1393/4000   time/tcpu:   1.29/17601.62   Opt:  5.80882740
Optim  0  iout: 1394/4000   time/tcpu:   1.29/17602.91   Opt:  5.74245310
Optim  0  iout: 1395/4000   time/tcpu:   1.28/17604.19   Opt:  5.82120037
Optim  0  iout: 1396/4000   time/tcpu:   1.28/17605.47   Opt:  5.76004410
Optim  0  iout: 1397/4000   time/tcpu:   1.31/17606.78   Opt:  5.81077957
Optim  0  iout: 1398/4000   time/tcpu:   1.29/17608.07   Opt:  5.83354568
Optim  0  iout: 1399/4000   time/tcpu:   1.29/17609.35   Opt:  5.79979658
Optim  0  iout: 1400/4000   time/tcpu:   1.30/17610.65   Opt:  5.80026388
Optim  0  iout: 1401/4000   time/tcpu:   1.29/17611.94   Opt:  5.83989859
Optim  0  iout: 1402/4000   time/tcpu:   1.30/17613.24   Opt:  5.73338699
Optim  0  iout: 1403/4000   time/tcpu:   1.27/17614.50   Opt:  5.82584333
Optim  0  iout: 1404/4000   time/tcpu:   1.29/17615.80   Opt:  5.83607960
Optim  0  iout: 1405/4000   time/tcpu:   1.29/17617.09   Opt:  5.79263687
Optim  0  iout: 1406/4000   time/tcpu:   1.27/17618.36   Opt:  5.82006311
Optim  0  iout: 1407/4000   time/tcpu:   1.27/17619.63   Opt:  5.80370331
Optim  0  iout: 1408/4000   time/tcpu:   1.00/17620.63   Opt:  5.79389095
Optim  0  iout: 1409/4000   time/tcpu:   1.00/17621.63   Opt:  5.86154604
Optim  0  iout: 1410/4000   time/tcpu:   0.97/17622.60   Opt:  5.76911736
Optim  0  iout: 1411/4000   time/tcpu:   0.99/17623.59   Opt:  5.79056644
Optim  0  iout: 1412/4000   time/tcpu:   0.99/17624.58   Opt:  5.80735350
Optim  0  iout: 1413/4000   time/tcpu:   1.00/17625.58   Opt:  5.73184872
Optim  0  iout: 1414/4000   time/tcpu:   0.97/17626.55   Opt:  5.80716038
Optim  0  iout: 1415/4000   time/tcpu:   0.99/17627.55   Opt:  5.76297474
Optim  0  iout: 1416/4000   time/tcpu:   1.09/17628.64   Opt:  5.70993185
Optim  0  iout: 1417/4000   time/tcpu:   1.30/17629.94   Opt:  5.81186724
Optim  0  iout: 1418/4000   time/tcpu:   1.29/17631.23   Opt:  5.76100969
Optim  0  iout: 1419/4000   time/tcpu:   1.29/17632.52   Opt:  5.85558701
Optim  0  iout: 1420/4000   time/tcpu:   1.29/17633.81   Opt:  5.78744555
Optim  0  iout: 1421/4000   time/tcpu:   1.29/17635.11   Opt:  5.81345892
Optim  0  iout: 1422/4000   time/tcpu:   1.28/17636.38   Opt:  5.85484552
Optim  0  iout: 1423/4000   time/tcpu:   1.29/17637.68   Opt:  5.78641891
Optim  0  iout: 1424/4000   time/tcpu:   1.27/17638.95   Opt:  5.80814552
Optim  0  iout: 1425/4000   time/tcpu:   1.28/17640.23   Opt:  5.89845800
Optim  0  iout: 1426/4000   time/tcpu:   1.30/17641.53   Opt:  5.80881214
Optim  0  iout: 1427/4000   time/tcpu:   1.29/17642.81   Opt:  5.88110590
Optim  0  iout: 1428/4000   time/tcpu:   1.28/17644.10   Opt:  5.80416250
Optim  0  iout: 1429/4000   time/tcpu:   1.28/17645.38   Opt:  5.81854916
Optim  0  iout: 1430/4000   time/tcpu:   1.28/17646.66   Opt:  5.82977915
Optim  0  iout: 1431/4000   time/tcpu:   1.28/17647.94   Opt:  5.81195402
Optim  0  iout: 1432/4000   time/tcpu:   1.29/17649.23   Opt:  5.86466122
Optim  0  iout: 1433/4000   time/tcpu:   1.28/17650.51   Opt:  5.79864502
Optim  0  iout: 1434/4000   time/tcpu:   1.27/17651.78   Opt:  5.79782438
Optim  0  iout: 1435/4000   time/tcpu:   1.30/17653.09   Opt:  5.82107067
Optim  0  iout: 1436/4000   time/tcpu:   1.28/17654.37   Opt:  5.79387474
Optim  0  iout: 1437/4000   time/tcpu:   1.30/17655.67   Opt:  5.79477453
Optim  0  iout: 1438/4000   time/tcpu:   1.28/17656.95   Opt:  5.82283211
Optim  0  iout: 1439/4000   time/tcpu:   1.29/17658.23   Opt:  5.80508327
Optim  0  iout: 1440/4000   time/tcpu:   1.29/17659.53   Opt:  5.80892992
Optim  0  iout: 1441/4000   time/tcpu:   1.27/17660.80   Opt:  5.91452837
Optim  0  iout: 1442/4000   time/tcpu:   1.30/17662.10   Opt:  5.83054876
Optim  0  iout: 1443/4000   time/tcpu:   1.29/17663.39   Opt:  5.80776167
Optim  0  iout: 1444/4000   time/tcpu:   1.29/17664.68   Opt:  5.75575399
Optim  0  iout: 1445/4000   time/tcpu:   1.27/17665.96   Opt:  5.80105972
Optim  0  iout: 1446/4000   time/tcpu:   1.29/17667.25   Opt:  5.79362011
Optim  0  iout: 1447/4000   time/tcpu:   1.30/17668.54   Opt:  5.79573011
Optim  0  iout: 1448/4000   time/tcpu:   1.30/17669.84   Opt:  5.80794668
Optim  0  iout: 1449/4000   time/tcpu:   1.29/17671.13   Opt:  5.76885796
Optim  0  iout: 1450/4000   time/tcpu:   1.28/17672.41   Opt:  5.84123707
Optim  0  iout: 1451/4000   time/tcpu:   1.29/17673.71   Opt:  5.82862759
Optim  0  iout: 1452/4000   time/tcpu:   1.29/17675.00   Opt:  5.80233097
Optim  0  iout: 1453/4000   time/tcpu:   1.27/17676.27   Opt:  5.77561331
Optim  0  iout: 1454/4000   time/tcpu:   1.29/17677.56   Opt:  5.86147499
Optim  0  iout: 1455/4000   time/tcpu:   1.27/17678.83   Opt:  5.84165525
Optim  0  iout: 1456/4000   time/tcpu:   1.31/17680.14   Opt:  5.79086018
Optim  0  iout: 1457/4000   time/tcpu:   1.27/17681.41   Opt:  5.79542971
Optim  0  iout: 1458/4000   time/tcpu:   1.29/17682.70   Opt:  5.81397581
Optim  0  iout: 1459/4000   time/tcpu:   1.28/17683.98   Opt:  5.76676941
Optim  0  iout: 1460/4000   time/tcpu:   1.27/17685.25   Opt:  5.80422449
Optim  0  iout: 1461/4000   time/tcpu:   1.29/17686.53   Opt:  5.71588898
Optim  0  iout: 1462/4000   time/tcpu:   1.30/17687.84   Opt:  5.73445320
Optim  0  iout: 1463/4000   time/tcpu:   1.29/17689.13   Opt:  5.84317160
Optim  0  iout: 1464/4000   time/tcpu:   1.28/17690.42   Opt:  5.75975084
Optim  0  iout: 1465/4000   time/tcpu:   1.29/17691.71   Opt:  5.78690815
Optim  0  iout: 1466/4000   time/tcpu:   1.28/17692.99   Opt:  5.82678986
Optim  0  iout: 1467/4000   time/tcpu:   1.28/17694.27   Opt:  5.79628038
Optim  0  iout: 1468/4000   time/tcpu:   1.29/17695.56   Opt:  5.88020325
Optim  0  iout: 1469/4000   time/tcpu:   1.28/17696.84   Opt:  5.83191586
Optim  0  iout: 1470/4000   time/tcpu:   1.29/17698.13   Opt:  5.73078537
Optim  0  iout: 1471/4000   time/tcpu:   1.29/17699.42   Opt:  5.82463980
Optim  0  iout: 1472/4000   time/tcpu:   1.30/17700.72   Opt:  5.77348709
Optim  0  iout: 1473/4000   time/tcpu:   1.29/17702.02   Opt:  5.81869030
Optim  0  iout: 1474/4000   time/tcpu:   1.29/17703.30   Opt:  5.75321102
Optim  0  iout: 1475/4000   time/tcpu:   1.30/17704.60   Opt:  5.80741596
Optim  0  iout: 1476/4000   time/tcpu:   1.30/17705.90   Opt:  5.79376268
Optim  0  iout: 1477/4000   time/tcpu:   1.31/17707.21   Opt:  5.75249767
Optim  0  iout: 1478/4000   time/tcpu:   1.30/17708.51   Opt:  5.80239153
Optim  0  iout: 1479/4000   time/tcpu:   1.29/17709.80   Opt:  5.79910946
Optim  0  iout: 1480/4000   time/tcpu:   1.31/17711.11   Opt:  5.76941586
Optim  0  iout: 1481/4000   time/tcpu:   1.28/17712.39   Opt:  5.79147863
Optim  0  iout: 1482/4000   time/tcpu:   1.28/17713.67   Opt:  5.81373596
Optim  0  iout: 1483/4000   time/tcpu:   1.27/17714.95   Opt:  5.75341511
Optim  0  iout: 1484/4000   time/tcpu:   1.30/17716.24   Opt:  5.74082088
Optim  0  iout: 1485/4000   time/tcpu:   1.26/17717.50   Opt:  5.77516031
Optim  0  iout: 1486/4000   time/tcpu:   1.30/17718.80   Opt:  5.84955645
Optim  0  iout: 1487/4000   time/tcpu:   1.27/17720.07   Opt:  5.81437731
Optim  0  iout: 1488/4000   time/tcpu:   1.31/17721.38   Opt:  5.89166784
Optim  0  iout: 1489/4000   time/tcpu:   1.30/17722.68   Opt:  5.81054878
Optim  0  iout: 1490/4000   time/tcpu:   1.27/17723.95   Opt:  5.79487705
Optim  0  iout: 1491/4000   time/tcpu:   1.27/17725.21   Opt:  5.69306898
Optim  0  iout: 1492/4000   time/tcpu:   1.29/17726.51   Opt:  5.82112885
Optim  0  iout: 1493/4000   time/tcpu:   1.28/17727.79   Opt:  5.79681826
Optim  0  iout: 1494/4000   time/tcpu:   1.27/17729.06   Opt:  5.83621979
Optim  0  iout: 1495/4000   time/tcpu:   1.30/17730.36   Opt:  5.74045801
Optim  0  iout: 1496/4000   time/tcpu:   1.29/17731.65   Opt:  5.84999895
Optim  0  iout: 1497/4000   time/tcpu:   1.31/17732.96   Opt:  5.77363825
Optim  0  iout: 1498/4000   time/tcpu:   1.30/17734.26   Opt:  5.71225309
Optim  0  iout: 1499/4000   time/tcpu:   1.31/17735.56   Opt:  5.76462698
Optim  0  iout: 1500/4000   time/tcpu:   1.29/17736.85   Opt:  5.84115887
Optim  0  iout: 1501/4000   time/tcpu:   1.29/17738.14   Opt:  5.84682512
Optim  0  iout: 1502/4000   time/tcpu:   1.27/17739.42   Opt:  5.83080912
Optim  0  iout: 1503/4000   time/tcpu:   1.30/17740.72   Opt:  5.84668064
Optim  0  iout: 1504/4000   time/tcpu:   1.29/17742.01   Opt:  5.85278940
Optim  0  iout: 1505/4000   time/tcpu:   1.29/17743.30   Opt:  5.80796432
Optim  0  iout: 1506/4000   time/tcpu:   1.28/17744.58   Opt:  5.86133051
Optim  0  iout: 1507/4000   time/tcpu:   1.29/17745.86   Opt:  5.75645208
Optim  0  iout: 1508/4000   time/tcpu:   1.29/17747.16   Opt:  5.74259949
Optim  0  iout: 1509/4000   time/tcpu:   1.29/17748.44   Opt:  5.85006285
Optim  0  iout: 1510/4000   time/tcpu:   1.28/17749.72   Opt:  5.76407623
Optim  0  iout: 1511/4000   time/tcpu:   1.30/17751.02   Opt:  5.79931736
Optim  0  iout: 1512/4000   time/tcpu:   1.28/17752.31   Opt:  5.78380919
Optim  0  iout: 1513/4000   time/tcpu:   1.28/17753.58   Opt:  5.83629894
Optim  0  iout: 1514/4000   time/tcpu:   1.30/17754.88   Opt:  5.79274130
Optim  0  iout: 1515/4000   time/tcpu:   1.30/17756.19   Opt:  5.80001640
Optim  0  iout: 1516/4000   time/tcpu:   1.29/17757.47   Opt:  5.82642698
Optim  0  iout: 1517/4000   time/tcpu:   1.28/17758.76   Opt:  5.82052851
Optim  0  iout: 1518/4000   time/tcpu:   1.30/17760.06   Opt:  5.83599949
Optim  0  iout: 1519/4000   time/tcpu:   1.26/17761.32   Opt:  5.88057899
Optim  0  iout: 1520/4000   time/tcpu:   1.30/17762.61   Opt:  5.78252697
Optim  0  iout: 1521/4000   time/tcpu:   1.29/17763.90   Opt:  5.90428925
Optim  0  iout: 1522/4000   time/tcpu:   1.26/17765.17   Opt:  5.77182865
Optim  0  iout: 1523/4000   time/tcpu:   1.28/17766.45   Opt:  5.80193329
Optim  0  iout: 1524/4000   time/tcpu:   1.30/17767.75   Opt:  5.77856922
Optim  0  iout: 1525/4000   time/tcpu:   1.29/17769.04   Opt:  5.86437559
Optim  0  iout: 1526/4000   time/tcpu:   1.29/17770.33   Opt:  5.86455441
Optim  0  iout: 1527/4000   time/tcpu:   1.28/17771.61   Opt:  5.90411043
Optim  0  iout: 1528/4000   time/tcpu:   1.30/17772.92   Opt:  5.80012751
Optim  0  iout: 1529/4000   time/tcpu:   1.28/17774.20   Opt:  5.76463127
Optim  0  iout: 1530/4000   time/tcpu:   1.30/17775.50   Opt:  5.79152489
Optim  0  iout: 1531/4000   time/tcpu:   1.30/17776.80   Opt:  5.79321671
Optim  0  iout: 1532/4000   time/tcpu:   1.30/17778.09   Opt:  5.80224895
Optim  0  iout: 1533/4000   time/tcpu:   1.29/17779.38   Opt:  5.84177828
Optim  0  iout: 1534/4000   time/tcpu:   1.30/17780.69   Opt:  5.77272844
Optim  0  iout: 1535/4000   time/tcpu:   1.29/17781.98   Opt:  5.73169518
Optim  0  iout: 1536/4000   time/tcpu:   1.27/17783.25   Opt:  5.81815004
Optim  0  iout: 1537/4000   time/tcpu:   1.27/17784.52   Opt:  5.80199623
Optim  0  iout: 1538/4000   time/tcpu:   1.27/17785.80   Opt:  5.82343721
Optim  0  iout: 1539/4000   time/tcpu:   1.29/17787.09   Opt:  5.81445312
Optim  0  iout: 1540/4000   time/tcpu:   1.30/17788.39   Opt:  5.70660114
Optim  0  iout: 1541/4000   time/tcpu:   1.28/17789.67   Opt:  5.80962324
Optim  0  iout: 1542/4000   time/tcpu:   1.29/17790.95   Opt:  5.77720308
Optim  0  iout: 1543/4000   time/tcpu:   1.29/17792.25   Opt:  5.84770346
Optim  0  iout: 1544/4000   time/tcpu:   1.28/17793.53   Opt:  5.81893158
Optim  0  iout: 1545/4000   time/tcpu:   1.32/17794.85   Opt:  5.79789352
Optim  0  iout: 1546/4000   time/tcpu:   1.27/17796.12   Opt:  5.74547768
Optim  0  iout: 1547/4000   time/tcpu:   1.29/17797.41   Opt:  5.83214378
Optim  0  iout: 1548/4000   time/tcpu:   1.28/17798.69   Opt:  5.82168341
Optim  0  iout: 1549/4000   time/tcpu:   1.12/17799.81   Opt:  5.74198389
Optim  0  iout: 1550/4000   time/tcpu:   1.03/17800.84   Opt:  5.81831884
Optim  0  iout: 1551/4000   time/tcpu:   1.30/17802.13   Opt:  5.81263304
Optim  0  iout: 1552/4000   time/tcpu:   1.26/17803.39   Opt:  5.78605366
Optim  0  iout: 1553/4000   time/tcpu:   1.27/17804.66   Opt:  5.79400587
Optim  0  iout: 1554/4000   time/tcpu:   1.28/17805.94   Opt:  5.90621805
Optim  0  iout: 1555/4000   time/tcpu:   1.28/17807.21   Opt:  5.73869514
Optim  0  iout: 1556/4000   time/tcpu:   1.28/17808.49   Opt:  5.86687660
Optim  0  iout: 1557/4000   time/tcpu:   1.28/17809.77   Opt:  5.86560440
Optim  0  iout: 1558/4000   time/tcpu:   1.28/17811.06   Opt:  5.82741833
Optim  0  iout: 1559/4000   time/tcpu:   1.27/17812.33   Opt:  5.78604650
Optim  0  iout: 1560/4000   time/tcpu:   1.28/17813.61   Opt:  5.81921005
Optim  0  iout: 1561/4000   time/tcpu:   1.30/17814.91   Opt:  5.83822441
Optim  0  iout: 1562/4000   time/tcpu:   1.30/17816.22   Opt:  5.76617861
Optim  0  iout: 1563/4000   time/tcpu:   1.29/17817.51   Opt:  5.83475733
Optim  0  iout: 1564/4000   time/tcpu:   1.28/17818.79   Opt:  5.77032948
Optim  0  iout: 1565/4000   time/tcpu:   1.30/17820.09   Opt:  5.86576843
Optim  0  iout: 1566/4000   time/tcpu:   1.30/17821.39   Opt:  5.82714081
Optim  0  iout: 1567/4000   time/tcpu:   1.28/17822.67   Opt:  5.79302168
Optim  0  iout: 1568/4000   time/tcpu:   1.28/17823.95   Opt:  5.80781555
Optim  0  iout: 1569/4000   time/tcpu:   1.28/17825.24   Opt:  5.79605007
Optim  0  iout: 1570/4000   time/tcpu:   1.28/17826.52   Opt:  5.79867601
Optim  0  iout: 1571/4000   time/tcpu:   1.28/17827.81   Opt:  5.80889368
Optim  0  iout: 1572/4000   time/tcpu:   1.29/17829.10   Opt:  5.81899166
Optim  0  iout: 1573/4000   time/tcpu:   1.28/17830.38   Opt:  5.82496691
Optim  0  iout: 1574/4000   time/tcpu:   1.28/17831.66   Opt:  5.77967644
Optim  0  iout: 1575/4000   time/tcpu:   1.29/17832.95   Opt:  5.86337328
Optim  0  iout: 1576/4000   time/tcpu:   1.28/17834.23   Opt:  5.72969580
Optim  0  iout: 1577/4000   time/tcpu:   1.29/17835.53   Opt:  5.86531401
Optim  0  iout: 1578/4000   time/tcpu:   1.30/17836.82   Opt:  5.84156752
Optim  0  iout: 1579/4000   time/tcpu:   1.29/17838.12   Opt:  5.81205654
Optim  0  iout: 1580/4000   time/tcpu:   1.28/17839.39   Opt:  5.75022602
Optim  0  iout: 1581/4000   time/tcpu:   1.24/17840.63   Opt:  5.88028622
Optim  0  iout: 1582/4000   time/tcpu:   1.30/17841.93   Opt:  5.80983114
Optim  0  iout: 1583/4000   time/tcpu:   1.31/17843.24   Opt:  5.78480673
Optim  0  iout: 1584/4000   time/tcpu:   1.30/17844.53   Opt:  5.80043173
Optim  0  iout: 1585/4000   time/tcpu:   1.27/17845.81   Opt:  5.80792761
Optim  0  iout: 1586/4000   time/tcpu:   1.30/17847.11   Opt:  5.75377750
Optim  0  iout: 1587/4000   time/tcpu:   1.29/17848.40   Opt:  5.83255100
Optim  0  iout: 1588/4000   time/tcpu:   1.29/17849.69   Opt:  5.78845024
Optim  0  iout: 1589/4000   time/tcpu:   1.31/17851.00   Opt:  5.78667784
Optim  0  iout: 1590/4000   time/tcpu:   1.27/17852.27   Opt:  5.83091021
Optim  0  iout: 1591/4000   time/tcpu:   1.29/17853.56   Opt:  5.79074430
Optim  0  iout: 1592/4000   time/tcpu:   1.30/17854.86   Opt:  5.80327415
Optim  0  iout: 1593/4000   time/tcpu:   1.30/17856.16   Opt:  5.78759193
Optim  0  iout: 1594/4000   time/tcpu:   1.29/17857.45   Opt:  5.78650141
Optim  0  iout: 1595/4000   time/tcpu:   1.29/17858.74   Opt:  5.79987764
Optim  0  iout: 1596/4000   time/tcpu:   1.29/17860.03   Opt:  5.79156590
Optim  0  iout: 1597/4000   time/tcpu:   1.30/17861.33   Opt:  5.83061600
Optim  0  iout: 1598/4000   time/tcpu:   1.31/17862.64   Opt:  5.83937979
Optim  0  iout: 1599/4000   time/tcpu:   1.27/17863.91   Opt:  5.80344343
Optim  0  iout: 1600/4000   time/tcpu:   1.28/17865.19   Opt:  5.84640646
Optim  0  iout: 1601/4000   time/tcpu:   1.30/17866.49   Opt:  5.85252142
Optim  0  iout: 1602/4000   time/tcpu:   1.29/17867.78   Opt:  5.80553770
Optim  0  iout: 1603/4000   time/tcpu:   1.28/17869.06   Opt:  5.73299599
Optim  0  iout: 1604/4000   time/tcpu:   1.31/17870.38   Opt:  5.81342793
Optim  0  iout: 1605/4000   time/tcpu:   1.28/17871.66   Opt:  5.85315800
Optim  0  iout: 1606/4000   time/tcpu:   1.30/17872.96   Opt:  5.84420252
Optim  0  iout: 1607/4000   time/tcpu:   1.28/17874.24   Opt:  5.78713226
Optim  0  iout: 1608/4000   time/tcpu:   1.29/17875.53   Opt:  5.78589344
Optim  0  iout: 1609/4000   time/tcpu:   1.28/17876.81   Opt:  5.82104731
Optim  0  iout: 1610/4000   time/tcpu:   1.28/17878.09   Opt:  5.79516172
Optim  0  iout: 1611/4000   time/tcpu:   1.30/17879.40   Opt:  5.73549843
Optim  0  iout: 1612/4000   time/tcpu:   1.26/17880.66   Opt:  5.83471775
Optim  0  iout: 1613/4000   time/tcpu:   1.29/17881.95   Opt:  5.89173746
Optim  0  iout: 1614/4000   time/tcpu:   1.29/17883.24   Opt:  5.84124613
Optim  0  iout: 1615/4000   time/tcpu:   1.28/17884.52   Opt:  5.81175709
Optim  0  iout: 1616/4000   time/tcpu:   1.30/17885.82   Opt:  5.79553795
Optim  0  iout: 1617/4000   time/tcpu:   1.30/17887.12   Opt:  5.80692482
Optim  0  iout: 1618/4000   time/tcpu:   1.29/17888.41   Opt:  5.77886295
Optim  0  iout: 1619/4000   time/tcpu:   1.28/17889.69   Opt:  5.77965736
Optim  0  iout: 1620/4000   time/tcpu:   1.28/17890.97   Opt:  5.80791807
Optim  0  iout: 1621/4000   time/tcpu:   1.28/17892.26   Opt:  5.80362988
Optim  0  iout: 1622/4000   time/tcpu:   1.29/17893.54   Opt:  5.83278275
Optim  0  iout: 1623/4000   time/tcpu:   1.28/17894.82   Opt:  5.79398155
Optim  0  iout: 1624/4000   time/tcpu:   1.29/17896.11   Opt:  5.80945683
Optim  0  iout: 1625/4000   time/tcpu:   1.29/17897.40   Opt:  5.80565166
Optim  0  iout: 1626/4000   time/tcpu:   1.26/17898.66   Opt:  5.79490948
Optim  0  iout: 1627/4000   time/tcpu:   1.32/17899.98   Opt:  5.88660622
Optim  0  iout: 1628/4000   time/tcpu:   1.29/17901.27   Opt:  5.76239634
Optim  0  iout: 1629/4000   time/tcpu:   1.29/17902.56   Opt:  5.78316402
Optim  0  iout: 1630/4000   time/tcpu:   1.30/17903.86   Opt:  5.81378746
Optim  0  iout: 1631/4000   time/tcpu:   1.28/17905.13   Opt:  5.76656532
Optim  0  iout: 1632/4000   time/tcpu:   1.29/17906.43   Opt:  5.83780098
Optim  0  iout: 1633/4000   time/tcpu:   1.30/17907.72   Opt:  5.90574455
Optim  0  iout: 1634/4000   time/tcpu:   1.30/17909.03   Opt:  5.84112787
Optim  0  iout: 1635/4000   time/tcpu:   1.30/17910.33   Opt:  5.81990719
Optim  0  iout: 1636/4000   time/tcpu:   1.28/17911.61   Opt:  5.79247379
Optim  0  iout: 1637/4000   time/tcpu:   1.30/17912.91   Opt:  5.85728025
Optim  0  iout: 1638/4000   time/tcpu:   1.31/17914.22   Opt:  5.89562702
Optim  0  iout: 1639/4000   time/tcpu:   1.30/17915.52   Opt:  5.84379387
Optim  0  iout: 1640/4000   time/tcpu:   1.29/17916.81   Opt:  5.79366302
Optim  0  iout: 1641/4000   time/tcpu:   1.27/17918.08   Opt:  5.71846294
Optim  0  iout: 1642/4000   time/tcpu:   1.27/17919.34   Opt:  5.79770803
Optim  0  iout: 1643/4000   time/tcpu:   1.30/17920.64   Opt:  5.81799746
Optim  0  iout: 1644/4000   time/tcpu:   1.29/17921.94   Opt:  5.74340820
Optim  0  iout: 1645/4000   time/tcpu:   1.29/17923.23   Opt:  5.80323315
Optim  0  iout: 1646/4000   time/tcpu:   1.29/17924.53   Opt:  5.80622244
Optim  0  iout: 1647/4000   time/tcpu:   1.28/17925.81   Opt:  5.80943537
Optim  0  iout: 1648/4000   time/tcpu:   1.28/17927.09   Opt:  5.75968647
Optim  0  iout: 1649/4000   time/tcpu:   1.29/17928.39   Opt:  5.83266878
Optim  0  iout: 1650/4000   time/tcpu:   1.30/17929.68   Opt:  5.76819515
Optim  0  iout: 1651/4000   time/tcpu:   1.28/17930.96   Opt:  5.86200190
Optim  0  iout: 1652/4000   time/tcpu:   1.29/17932.25   Opt:  5.80115795
Optim  0  iout: 1653/4000   time/tcpu:   1.30/17933.54   Opt:  5.84390640
Optim  0  iout: 1654/4000   time/tcpu:   1.29/17934.83   Opt:  5.80920935
Optim  0  iout: 1655/4000   time/tcpu:   1.29/17936.12   Opt:  5.85712576
Optim  0  iout: 1656/4000   time/tcpu:   1.29/17937.41   Opt:  5.89532137
Optim  0  iout: 1657/4000   time/tcpu:   1.29/17938.70   Opt:  5.79174137
Optim  0  iout: 1658/4000   time/tcpu:   1.28/17939.98   Opt:  5.73628759
Optim  0  iout: 1659/4000   time/tcpu:   1.28/17941.26   Opt:  5.77969170
Optim  0  iout: 1660/4000   time/tcpu:   1.31/17942.57   Opt:  5.78614140
Optim  0  iout: 1661/4000   time/tcpu:   1.30/17943.86   Opt:  5.73300457
Optim  0  iout: 1662/4000   time/tcpu:   1.29/17945.16   Opt:  5.90808630
Optim  0  iout: 1663/4000   time/tcpu:   1.28/17946.44   Opt:  5.81819534
Optim  0  iout: 1664/4000   time/tcpu:   1.29/17947.73   Opt:  5.76804733
Optim  0  iout: 1665/4000   time/tcpu:   1.28/17949.01   Opt:  5.78870296
Optim  0  iout: 1666/4000   time/tcpu:   1.27/17950.27   Opt:  5.78682804
Optim  0  iout: 1667/4000   time/tcpu:   1.31/17951.58   Opt:  5.73953915
Optim  0  iout: 1668/4000   time/tcpu:   1.33/17952.91   Opt:  5.79166365
Optim  0  iout: 1669/4000   time/tcpu:   1.30/17954.20   Opt:  5.79065847
Optim  0  iout: 1670/4000   time/tcpu:   1.29/17955.50   Opt:  5.76488113
Optim  0  iout: 1671/4000   time/tcpu:   1.28/17956.78   Opt:  5.80704784
Optim  0  iout: 1672/4000   time/tcpu:   1.28/17958.06   Opt:  5.78827524
Optim  0  iout: 1673/4000   time/tcpu:   1.29/17959.35   Opt:  5.77439642
Optim  0  iout: 1674/4000   time/tcpu:   1.29/17960.64   Opt:  5.84810162
Optim  0  iout: 1675/4000   time/tcpu:   1.27/17961.91   Opt:  5.84097672
Optim  0  iout: 1676/4000   time/tcpu:   1.27/17963.18   Opt:  5.83436489
Optim  0  iout: 1677/4000   time/tcpu:   1.29/17964.47   Opt:  5.90464401
Optim  0  iout: 1678/4000   time/tcpu:   1.32/17965.79   Opt:  5.79248905
Optim  0  iout: 1679/4000   time/tcpu:   1.28/17967.07   Opt:  5.78997564
Optim  0  iout: 1680/4000   time/tcpu:   1.31/17968.38   Opt:  5.77402830
Optim  0  iout: 1681/4000   time/tcpu:   1.27/17969.66   Opt:  5.78806877
Optim  0  iout: 1682/4000   time/tcpu:   1.29/17970.95   Opt:  5.79142046
Optim  0  iout: 1683/4000   time/tcpu:   1.30/17972.25   Opt:  5.77085876
Optim  0  iout: 1684/4000   time/tcpu:   1.31/17973.55   Opt:  5.88888884
Optim  0  iout: 1685/4000   time/tcpu:   1.29/17974.85   Opt:  5.81194973
Optim  0  iout: 1686/4000   time/tcpu:   1.31/17976.16   Opt:  5.82162380
Optim  0  iout: 1687/4000   time/tcpu:   1.29/17977.45   Opt:  5.80130768
Optim  0  iout: 1688/4000   time/tcpu:   1.30/17978.75   Opt:  5.82214355
Optim  0  iout: 1689/4000   time/tcpu:   1.30/17980.05   Opt:  5.83294249
Optim  0  iout: 1690/4000   time/tcpu:   1.28/17981.33   Opt:  5.79177475
Optim  0  iout: 1691/4000   time/tcpu:   1.28/17982.62   Opt:  5.87923050
Optim  0  iout: 1692/4000   time/tcpu:   1.28/17983.90   Opt:  5.75474930
Optim  0  iout: 1693/4000   time/tcpu:   1.26/17985.16   Opt:  5.82587957
Optim  0  iout: 1694/4000   time/tcpu:   1.29/17986.44   Opt:  5.82067776
Optim  0  iout: 1695/4000   time/tcpu:   1.33/17987.77   Opt:  5.81966066
Optim  0  iout: 1696/4000   time/tcpu:   1.30/17989.07   Opt:  5.80252552
Optim  0  iout: 1697/4000   time/tcpu:   1.28/17990.35   Opt:  5.79571676
Optim  0  iout: 1698/4000   time/tcpu:   1.28/17991.62   Opt:  5.81817627
Optim  0  iout: 1699/4000   time/tcpu:   1.29/17992.92   Opt:  5.74527454
Optim  0  iout: 1700/4000   time/tcpu:   1.31/17994.23   Opt:  5.77709579
Optim  0  iout: 1701/4000   time/tcpu:   1.28/17995.50   Opt:  5.82988262
Optim  0  iout: 1702/4000   time/tcpu:   1.29/17996.80   Opt:  5.84987402
Optim  0  iout: 1703/4000   time/tcpu:   1.29/17998.09   Opt:  5.77834225
Optim  0  iout: 1704/4000   time/tcpu:   1.29/17999.38   Opt:  5.77131748
Optim  0  iout: 1705/4000   time/tcpu:   1.28/18000.66   Opt:  5.78140974
Optim  0  iout: 1706/4000   time/tcpu:   1.30/18001.95   Opt:  5.69213772
Optim  0  iout: 1707/4000   time/tcpu:   1.28/18003.24   Opt:  5.87334967
Optim  0  iout: 1708/4000   time/tcpu:   1.30/18004.53   Opt:  5.70194817
Optim  0  iout: 1709/4000   time/tcpu:   1.30/18005.84   Opt:  5.80623817
Optim  0  iout: 1710/4000   time/tcpu:   1.29/18007.13   Opt:  5.81355429
Optim  0  iout: 1711/4000   time/tcpu:   1.29/18008.42   Opt:  5.72454882
Optim  0  iout: 1712/4000   time/tcpu:   1.28/18009.70   Opt:  5.77898216
Optim  0  iout: 1713/4000   time/tcpu:   1.28/18010.98   Opt:  5.77978134
Optim  0  iout: 1714/4000   time/tcpu:   1.30/18012.27   Opt:  5.81116104
Optim  0  iout: 1715/4000   time/tcpu:   1.28/18013.55   Opt:  5.85375214
Optim  0  iout: 1716/4000   time/tcpu:   1.29/18014.84   Opt:  5.80195332
Optim  0  iout: 1717/4000   time/tcpu:   1.30/18016.13   Opt:  5.76156473
Optim  0  iout: 1718/4000   time/tcpu:   1.27/18017.40   Opt:  5.81770611
Optim  0  iout: 1719/4000   time/tcpu:   1.29/18018.69   Opt:  5.81394339
Optim  0  iout: 1720/4000   time/tcpu:   1.30/18019.99   Opt:  5.77986813
Optim  0  iout: 1721/4000   time/tcpu:   1.30/18021.29   Opt:  5.81353569
Optim  0  iout: 1722/4000   time/tcpu:   1.29/18022.58   Opt:  5.82004118
Optim  0  iout: 1723/4000   time/tcpu:   1.29/18023.87   Opt:  5.77299595
Optim  0  iout: 1724/4000   time/tcpu:   1.27/18025.13   Opt:  5.86691332
Optim  0  iout: 1725/4000   time/tcpu:   1.26/18026.40   Opt:  5.83977032
Optim  0  iout: 1726/4000   time/tcpu:   1.29/18027.69   Opt:  5.71451569
Optim  0  iout: 1727/4000   time/tcpu:   1.28/18028.97   Opt:  5.73405313
Optim  0  iout: 1728/4000   time/tcpu:   1.30/18030.27   Opt:  5.90875673
Optim  0  iout: 1729/4000   time/tcpu:   1.28/18031.54   Opt:  5.84298658
Optim  0  iout: 1730/4000   time/tcpu:   1.29/18032.83   Opt:  5.87652493
Optim  0  iout: 1731/4000   time/tcpu:   1.29/18034.12   Opt:  5.77610397
Optim  0  iout: 1732/4000   time/tcpu:   1.29/18035.42   Opt:  5.82432747
Optim  0  iout: 1733/4000   time/tcpu:   1.28/18036.70   Opt:  5.84684658
Optim  0  iout: 1734/4000   time/tcpu:   1.29/18038.00   Opt:  5.76953697
Optim  0  iout: 1735/4000   time/tcpu:   1.29/18039.28   Opt:  5.77955484
Optim  0  iout: 1736/4000   time/tcpu:   1.28/18040.56   Opt:  5.79205561
Optim  0  iout: 1737/4000   time/tcpu:   1.28/18041.84   Opt:  5.78295088
Optim  0  iout: 1738/4000   time/tcpu:   1.27/18043.12   Opt:  5.81194544
Optim  0  iout: 1739/4000   time/tcpu:   1.28/18044.40   Opt:  5.90042305
Optim  0  iout: 1740/4000   time/tcpu:   1.29/18045.69   Opt:  5.80498171
Optim  0  iout: 1741/4000   time/tcpu:   1.29/18046.98   Opt:  5.80782032
Optim  0  iout: 1742/4000   time/tcpu:   1.27/18048.25   Opt:  5.81275034
Optim  0  iout: 1743/4000   time/tcpu:   1.30/18049.55   Opt:  5.78799152
Optim  0  iout: 1744/4000   time/tcpu:   1.28/18050.83   Opt:  5.78440619
Optim  0  iout: 1745/4000   time/tcpu:   1.26/18052.09   Opt:  5.80572939
Optim  0  iout: 1746/4000   time/tcpu:   1.30/18053.39   Opt:  5.81294632
Optim  0  iout: 1747/4000   time/tcpu:   1.29/18054.68   Opt:  5.79684973
Optim  0  iout: 1748/4000   time/tcpu:   1.28/18055.96   Opt:  5.85620689
Optim  0  iout: 1749/4000   time/tcpu:   1.26/18057.22   Opt:  5.71756172
Optim  0  iout: 1750/4000   time/tcpu:   1.30/18058.51   Opt:  5.84634590
Optim  0  iout: 1751/4000   time/tcpu:   1.29/18059.80   Opt:  5.81739855
Optim  0  iout: 1752/4000   time/tcpu:   1.25/18061.06   Opt:  5.77456760
Optim  0  iout: 1753/4000   time/tcpu:   1.31/18062.36   Opt:  5.86948586
Optim  0  iout: 1754/4000   time/tcpu:   1.29/18063.65   Opt:  5.81291676
Optim  0  iout: 1755/4000   time/tcpu:   1.30/18064.95   Opt:  5.76925802
Optim  0  iout: 1756/4000   time/tcpu:   1.29/18066.24   Opt:  5.88794422
Optim  0  iout: 1757/4000   time/tcpu:   1.29/18067.53   Opt:  5.80653906
Optim  0  iout: 1758/4000   time/tcpu:   1.30/18068.83   Opt:  5.82287645
Optim  0  iout: 1759/4000   time/tcpu:   1.30/18070.13   Opt:  5.78451252
Optim  0  iout: 1760/4000   time/tcpu:   1.29/18071.42   Opt:  5.74528837
Optim  0  iout: 1761/4000   time/tcpu:   1.30/18072.71   Opt:  5.85260773
Optim  0  iout: 1762/4000   time/tcpu:   1.30/18074.02   Opt:  5.80464649
Optim  0  iout: 1763/4000   time/tcpu:   1.29/18075.31   Opt:  5.83004808
Optim  0  iout: 1764/4000   time/tcpu:   1.28/18076.59   Opt:  5.77875280
Optim  0  iout: 1765/4000   time/tcpu:   1.27/18077.86   Opt:  5.83879328
Optim  0  iout: 1766/4000   time/tcpu:   1.28/18079.14   Opt:  5.87836504
Optim  0  iout: 1767/4000   time/tcpu:   1.30/18080.44   Opt:  5.91033077
Optim  0  iout: 1768/4000   time/tcpu:   1.29/18081.73   Opt:  5.83052492
Optim  0  iout: 1769/4000   time/tcpu:   1.30/18083.03   Opt:  5.79965639
Optim  0  iout: 1770/4000   time/tcpu:   1.29/18084.32   Opt:  5.79097652
Optim  0  iout: 1771/4000   time/tcpu:   1.29/18085.61   Opt:  5.81511974
Optim  0  iout: 1772/4000   time/tcpu:   1.26/18086.87   Opt:  5.82191992
Optim  0  iout: 1773/4000   time/tcpu:   1.28/18088.16   Opt:  5.82833099
Optim  0  iout: 1774/4000   time/tcpu:   1.28/18089.43   Opt:  5.83193731
Optim  0  iout: 1775/4000   time/tcpu:   1.29/18090.72   Opt:  5.88310003
Optim  0  iout: 1776/4000   time/tcpu:   1.29/18092.01   Opt:  5.77759600
Optim  0  iout: 1777/4000   time/tcpu:   1.28/18093.29   Opt:  5.84685373
Optim  0  iout: 1778/4000   time/tcpu:   1.31/18094.60   Opt:  5.79495621
Optim  0  iout: 1779/4000   time/tcpu:   1.29/18095.88   Opt:  5.72476387
Optim  0  iout: 1780/4000   time/tcpu:   1.29/18097.17   Opt:  5.81429386
Optim  0  iout: 1781/4000   time/tcpu:   1.19/18098.36   Opt:  5.83441353
Optim  0  iout: 1782/4000   time/tcpu:   1.01/18099.38   Opt:  5.83504200
Optim  0  iout: 1783/4000   time/tcpu:   1.25/18100.62   Opt:  5.77558613
Optim  0  iout: 1784/4000   time/tcpu:   1.26/18101.88   Opt:  5.77311039
Optim  0  iout: 1785/4000   time/tcpu:   1.27/18103.15   Opt:  5.78115416
Optim  0  iout: 1786/4000   time/tcpu:   1.29/18104.44   Opt:  5.81206417
Optim  0  iout: 1787/4000   time/tcpu:   1.31/18105.75   Opt:  5.86590815
Optim  0  iout: 1788/4000   time/tcpu:   1.30/18107.05   Opt:  5.79196072
Optim  0  iout: 1789/4000   time/tcpu:   1.27/18108.32   Opt:  5.81898022
Optim  0  iout: 1790/4000   time/tcpu:   1.29/18109.61   Opt:  5.77971125
Optim  0  iout: 1791/4000   time/tcpu:   1.27/18110.88   Opt:  5.79741526
Optim  0  iout: 1792/4000   time/tcpu:   1.28/18112.16   Opt:  5.78830051
Optim  0  iout: 1793/4000   time/tcpu:   1.30/18113.46   Opt:  5.80931711
Optim  0  iout: 1794/4000   time/tcpu:   1.29/18114.74   Opt:  5.71283388
Optim  0  iout: 1795/4000   time/tcpu:   1.28/18116.03   Opt:  5.85814619
Optim  0  iout: 1796/4000   time/tcpu:   1.30/18117.33   Opt:  5.74377823
Optim  0  iout: 1797/4000   time/tcpu:   1.27/18118.60   Opt:  5.77973747
Optim  0  iout: 1798/4000   time/tcpu:   1.28/18119.87   Opt:  5.82852507
Optim  0  iout: 1799/4000   time/tcpu:   1.30/18121.17   Opt:  5.79147387
Optim  0  iout: 1800/4000   time/tcpu:   1.29/18122.46   Opt:  5.80341434
Optim  0  iout: 1801/4000   time/tcpu:   1.29/18123.75   Opt:  5.76548338
Optim  0  iout: 1802/4000   time/tcpu:   1.29/18125.04   Opt:  5.81156921
Optim  0  iout: 1803/4000   time/tcpu:   1.31/18126.34   Opt:  5.82856131
Optim  0  iout: 1804/4000   time/tcpu:   1.27/18127.62   Opt:  5.76067877
Optim  0  iout: 1805/4000   time/tcpu:   1.29/18128.91   Opt:  5.75303173
Optim  0  iout: 1806/4000   time/tcpu:   1.30/18130.21   Opt:  5.78238630
Optim  0  iout: 1807/4000   time/tcpu:   1.29/18131.50   Opt:  5.86906338
Optim  0  iout: 1808/4000   time/tcpu:   1.27/18132.77   Opt:  5.77895641
Optim  0  iout: 1809/4000   time/tcpu:   1.30/18134.07   Opt:  5.82464266
Optim  0  iout: 1810/4000   time/tcpu:   1.30/18135.37   Opt:  5.88750458
Optim  0  iout: 1811/4000   time/tcpu:   1.30/18136.67   Opt:  5.78061628
Optim  0  iout: 1812/4000   time/tcpu:   1.30/18137.97   Opt:  5.87411118
Optim  0  iout: 1813/4000   time/tcpu:   1.29/18139.25   Opt:  5.77164555
Optim  0  iout: 1814/4000   time/tcpu:   1.29/18140.54   Opt:  5.80839443
Optim  0  iout: 1815/4000   time/tcpu:   1.29/18141.83   Opt:  5.81855774
Optim  0  iout: 1816/4000   time/tcpu:   1.29/18143.12   Opt:  5.77957630
Optim  0  iout: 1817/4000   time/tcpu:   1.29/18144.41   Opt:  5.79803705
Optim  0  iout: 1818/4000   time/tcpu:   1.30/18145.71   Opt:  5.71469164
Optim  0  iout: 1819/4000   time/tcpu:   1.29/18147.00   Opt:  5.84930372
Optim  0  iout: 1820/4000   time/tcpu:   1.29/18148.28   Opt:  5.77857208
Optim  0  iout: 1821/4000   time/tcpu:   1.28/18149.56   Opt:  5.76089430
Optim  0  iout: 1822/4000   time/tcpu:   1.29/18150.86   Opt:  5.77647972
Optim  0  iout: 1823/4000   time/tcpu:   1.28/18152.14   Opt:  5.77443695
Optim  0  iout: 1824/4000   time/tcpu:   1.30/18153.44   Opt:  5.85902643
Optim  0  iout: 1825/4000   time/tcpu:   1.29/18154.73   Opt:  5.76206160
Optim  0  iout: 1826/4000   time/tcpu:   1.29/18156.03   Opt:  5.83669901
Optim  0  iout: 1827/4000   time/tcpu:   1.26/18157.29   Opt:  5.71323347
Optim  0  iout: 1828/4000   time/tcpu:   1.28/18158.56   Opt:  5.82127237
Optim  0  iout: 1829/4000   time/tcpu:   1.28/18159.84   Opt:  5.84237909
Optim  0  iout: 1830/4000   time/tcpu:   1.27/18161.11   Opt:  5.81417751
Optim  0  iout: 1831/4000   time/tcpu:   1.26/18162.37   Opt:  5.75138092
Optim  0  iout: 1832/4000   time/tcpu:   1.28/18163.66   Opt:  5.80349493
Optim  0  iout: 1833/4000   time/tcpu:   1.27/18164.93   Opt:  5.81007099
Optim  0  iout: 1834/4000   time/tcpu:   1.31/18166.24   Opt:  5.86516619
Optim  0  iout: 1835/4000   time/tcpu:   1.29/18167.53   Opt:  5.73977041
Optim  0  iout: 1836/4000   time/tcpu:   1.28/18168.81   Opt:  5.80907249
Optim  0  iout: 1837/4000   time/tcpu:   1.29/18170.10   Opt:  5.86428118
Optim  0  iout: 1838/4000   time/tcpu:   1.28/18171.37   Opt:  5.70883369
Optim  0  iout: 1839/4000   time/tcpu:   1.28/18172.65   Opt:  5.74782658
Optim  0  iout: 1840/4000   time/tcpu:   1.31/18173.96   Opt:  5.75601959
Optim  0  iout: 1841/4000   time/tcpu:   1.31/18175.27   Opt:  5.79319859
Optim  0  iout: 1842/4000   time/tcpu:   1.29/18176.55   Opt:  5.77244520
Optim  0  iout: 1843/4000   time/tcpu:   1.27/18177.83   Opt:  5.78377008
Optim  0  iout: 1844/4000   time/tcpu:   1.31/18179.14   Opt:  5.76726246
Optim  0  iout: 1845/4000   time/tcpu:   1.28/18180.42   Opt:  5.74846983
Optim  0  iout: 1846/4000   time/tcpu:   1.27/18181.69   Opt:  5.71656132
Optim  0  iout: 1847/4000   time/tcpu:   1.28/18182.97   Opt:  5.73118067
Optim  0  iout: 1848/4000   time/tcpu:   1.29/18184.27   Opt:  5.84223843
Optim  0  iout: 1849/4000   time/tcpu:   1.31/18185.57   Opt:  5.74558973
Optim  0  iout: 1850/4000   time/tcpu:   1.28/18186.86   Opt:  5.76614666
Optim  0  iout: 1851/4000   time/tcpu:   1.29/18188.15   Opt:  5.78750372
Optim  0  iout: 1852/4000   time/tcpu:   1.29/18189.43   Opt:  5.84727621
Optim  0  iout: 1853/4000   time/tcpu:   1.27/18190.70   Opt:  5.78869343
Optim  0  iout: 1854/4000   time/tcpu:   1.32/18192.02   Opt:  5.78119802
Optim  0  iout: 1855/4000   time/tcpu:   1.29/18193.31   Opt:  5.85628271
Optim  0  iout: 1856/4000   time/tcpu:   1.28/18194.59   Opt:  5.91768026
Optim  0  iout: 1857/4000   time/tcpu:   1.29/18195.88   Opt:  5.81353760
Optim  0  iout: 1858/4000   time/tcpu:   1.29/18197.17   Opt:  5.76331186
Optim  0  iout: 1859/4000   time/tcpu:   1.27/18198.44   Opt:  5.84828997
Optim  0  iout: 1860/4000   time/tcpu:   1.29/18199.73   Opt:  5.77519417
Optim  0  iout: 1861/4000   time/tcpu:   1.28/18201.01   Opt:  5.70723915
Optim  0  iout: 1862/4000   time/tcpu:   1.30/18202.32   Opt:  5.86897945
Optim  0  iout: 1863/4000   time/tcpu:   1.30/18203.61   Opt:  5.76249886
Optim  0  iout: 1864/4000   time/tcpu:   1.27/18204.88   Opt:  5.82902813
Optim  0  iout: 1865/4000   time/tcpu:   1.29/18206.17   Opt:  5.93811655
Optim  0  iout: 1866/4000   time/tcpu:   1.30/18207.47   Opt:  5.82819653
Optim  0  iout: 1867/4000   time/tcpu:   1.29/18208.76   Opt:  5.83429384
Optim  0  iout: 1868/4000   time/tcpu:   1.28/18210.04   Opt:  5.85495424
Optim  0  iout: 1869/4000   time/tcpu:   1.28/18211.32   Opt:  5.77693796
Optim  0  iout: 1870/4000   time/tcpu:   1.31/18212.63   Opt:  5.73022175
Optim  0  iout: 1871/4000   time/tcpu:   1.29/18213.91   Opt:  5.78726816
Optim  0  iout: 1872/4000   time/tcpu:   1.28/18215.20   Opt:  5.76478624
Optim  0  iout: 1873/4000   time/tcpu:   1.30/18216.50   Opt:  5.82020760
Optim  0  iout: 1874/4000   time/tcpu:   1.28/18217.78   Opt:  5.84276485
Optim  0  iout: 1875/4000   time/tcpu:   1.29/18219.06   Opt:  5.78478622
Optim  0  iout: 1876/4000   time/tcpu:   1.28/18220.34   Opt:  5.81736135
Optim  0  iout: 1877/4000   time/tcpu:   1.29/18221.64   Opt:  5.75944901
Optim  0  iout: 1878/4000   time/tcpu:   1.29/18222.93   Opt:  5.87557793
Optim  0  iout: 1879/4000   time/tcpu:   1.31/18224.23   Opt:  5.83463717
Optim  0  iout: 1880/4000   time/tcpu:   1.28/18225.51   Opt:  5.80900097
Optim  0  iout: 1881/4000   time/tcpu:   1.27/18226.78   Opt:  5.86264181
Optim  0  iout: 1882/4000   time/tcpu:   1.30/18228.08   Opt:  5.81046486
Optim  0  iout: 1883/4000   time/tcpu:   1.30/18229.38   Opt:  5.75313568
Optim  0  iout: 1884/4000   time/tcpu:   1.29/18230.66   Opt:  5.86287022
Optim  0  iout: 1885/4000   time/tcpu:   1.31/18231.97   Opt:  5.74278879
Optim  0  iout: 1886/4000   time/tcpu:   1.27/18233.24   Opt:  5.82578325
Optim  0  iout: 1887/4000   time/tcpu:   1.30/18234.55   Opt:  5.85072613
Optim  0  iout: 1888/4000   time/tcpu:   1.30/18235.85   Opt:  5.81354284
Optim  0  iout: 1889/4000   time/tcpu:   1.30/18237.14   Opt:  5.74663067
Optim  0  iout: 1890/4000   time/tcpu:   1.31/18238.45   Opt:  5.75081253
Optim  0  iout: 1891/4000   time/tcpu:   1.27/18239.72   Opt:  5.77471876
Optim  0  iout: 1892/4000   time/tcpu:   1.28/18241.01   Opt:  5.83957291
Optim  0  iout: 1893/4000   time/tcpu:   1.31/18242.31   Opt:  5.76401806
Optim  0  iout: 1894/4000   time/tcpu:   1.29/18243.60   Opt:  5.85388327
Optim  0  iout: 1895/4000   time/tcpu:   1.29/18244.89   Opt:  5.74015188
Optim  0  iout: 1896/4000   time/tcpu:   1.30/18246.19   Opt:  5.80606174
Optim  0  iout: 1897/4000   time/tcpu:   1.28/18247.47   Opt:  5.80000114
Optim  0  iout: 1898/4000   time/tcpu:   1.27/18248.74   Opt:  5.77790499
Optim  0  iout: 1899/4000   time/tcpu:   1.28/18250.02   Opt:  5.81885052
Optim  0  iout: 1900/4000   time/tcpu:   1.28/18251.30   Opt:  5.83209562
Optim  0  iout: 1901/4000   time/tcpu:   1.28/18252.58   Opt:  5.76866817
Optim  0  iout: 1902/4000   time/tcpu:   1.30/18253.88   Opt:  5.76697350
Optim  0  iout: 1903/4000   time/tcpu:   1.30/18255.18   Opt:  5.80253792
Optim  0  iout: 1904/4000   time/tcpu:   1.29/18256.47   Opt:  5.82107449
Optim  0  iout: 1905/4000   time/tcpu:   1.28/18257.75   Opt:  5.85438490
Optim  0  iout: 1906/4000   time/tcpu:   1.27/18259.03   Opt:  5.83019543
Optim  0  iout: 1907/4000   time/tcpu:   1.27/18260.29   Opt:  5.81907177
Optim  0  iout: 1908/4000   time/tcpu:   1.28/18261.58   Opt:  5.76208496
Optim  0  iout: 1909/4000   time/tcpu:   1.29/18262.87   Opt:  5.78168154
Optim  0  iout: 1910/4000   time/tcpu:   1.29/18264.15   Opt:  5.77241755
Optim  0  iout: 1911/4000   time/tcpu:   1.28/18265.44   Opt:  5.85338306
Optim  0  iout: 1912/4000   time/tcpu:   1.29/18266.73   Opt:  5.77930307
Optim  0  iout: 1913/4000   time/tcpu:   1.30/18268.03   Opt:  5.79314423
Optim  0  iout: 1914/4000   time/tcpu:   1.30/18269.33   Opt:  5.86455154
Optim  0  iout: 1915/4000   time/tcpu:   1.29/18270.62   Opt:  5.82458591
Optim  0  iout: 1916/4000   time/tcpu:   1.28/18271.90   Opt:  5.81734180
Optim  0  iout: 1917/4000   time/tcpu:   1.28/18273.17   Opt:  5.85393381
Optim  0  iout: 1918/4000   time/tcpu:   1.30/18274.48   Opt:  5.80485058
Optim  0  iout: 1919/4000   time/tcpu:   1.30/18275.77   Opt:  5.79580021
Optim  0  iout: 1920/4000   time/tcpu:   1.29/18277.06   Opt:  5.74698591
Optim  0  iout: 1921/4000   time/tcpu:   1.31/18278.37   Opt:  5.78479815
Optim  0  iout: 1922/4000   time/tcpu:   1.27/18279.64   Opt:  5.85179901
Optim  0  iout: 1923/4000   time/tcpu:   1.29/18280.93   Opt:  5.76016474
Optim  0  iout: 1924/4000   time/tcpu:   1.26/18282.20   Opt:  5.84564638
Optim  0  iout: 1925/4000   time/tcpu:   1.30/18283.49   Opt:  5.73332834
Optim  0  iout: 1926/4000   time/tcpu:   1.30/18284.79   Opt:  5.78284788
Optim  0  iout: 1927/4000   time/tcpu:   1.29/18286.08   Opt:  5.85238266
Optim  0  iout: 1928/4000   time/tcpu:   1.28/18287.36   Opt:  5.83712101
Optim  0  iout: 1929/4000   time/tcpu:   1.28/18288.64   Opt:  5.77039480
Optim  0  iout: 1930/4000   time/tcpu:   1.29/18289.93   Opt:  5.79895687
Optim  0  iout: 1931/4000   time/tcpu:   1.29/18291.22   Opt:  5.79926968
Optim  0  iout: 1932/4000   time/tcpu:   1.30/18292.52   Opt:  5.80851078
Optim  0  iout: 1933/4000   time/tcpu:   1.31/18293.83   Opt:  5.84533167
Optim  0  iout: 1934/4000   time/tcpu:   1.30/18295.12   Opt:  5.82392263
Optim  0  iout: 1935/4000   time/tcpu:   1.28/18296.41   Opt:  5.76431799
Optim  0  iout: 1936/4000   time/tcpu:   1.29/18297.70   Opt:  5.78236914
Optim  0  iout: 1937/4000   time/tcpu:   1.28/18298.98   Opt:  5.79173517
Optim  0  iout: 1938/4000   time/tcpu:   1.27/18300.25   Opt:  5.86893272
Optim  0  iout: 1939/4000   time/tcpu:   1.30/18301.55   Opt:  5.79295921
Optim  0  iout: 1940/4000   time/tcpu:   1.27/18302.82   Opt:  5.78278399
Optim  0  iout: 1941/4000   time/tcpu:   1.29/18304.11   Opt:  5.80926466
Optim  0  iout: 1942/4000   time/tcpu:   1.30/18305.42   Opt:  5.77174044
Optim  0  iout: 1943/4000   time/tcpu:   1.29/18306.70   Opt:  5.85609198
Optim  0  iout: 1944/4000   time/tcpu:   1.29/18307.99   Opt:  5.82910347
Optim  0  iout: 1945/4000   time/tcpu:   1.28/18309.27   Opt:  5.80712605
Optim  0  iout: 1946/4000   time/tcpu:   1.28/18310.56   Opt:  5.85919809
Optim  0  iout: 1947/4000   time/tcpu:   1.28/18311.84   Opt:  5.83532333
Optim  0  iout: 1948/4000   time/tcpu:   1.26/18313.10   Opt:  5.76980782
Optim  0  iout: 1949/4000   time/tcpu:   1.29/18314.39   Opt:  5.86010933
Optim  0  iout: 1950/4000   time/tcpu:   1.26/18315.66   Opt:  5.78974819
Optim  0  iout: 1951/4000   time/tcpu:   1.29/18316.95   Opt:  5.73442888
Optim  0  iout: 1952/4000   time/tcpu:   1.30/18318.24   Opt:  5.82830906
Optim  0  iout: 1953/4000   time/tcpu:   1.28/18319.52   Opt:  5.75218439
Optim  0  iout: 1954/4000   time/tcpu:   1.28/18320.81   Opt:  5.81200314
Optim  0  iout: 1955/4000   time/tcpu:   1.29/18322.10   Opt:  5.86688232
Optim  0  iout: 1956/4000   time/tcpu:   1.27/18323.36   Opt:  5.81008101
Optim  0  iout: 1957/4000   time/tcpu:   1.24/18324.60   Opt:  5.83497143
Optim  0  iout: 1958/4000   time/tcpu:   1.28/18325.88   Opt:  5.80862904
Optim  0  iout: 1959/4000   time/tcpu:   1.29/18327.17   Opt:  5.84026051
Optim  0  iout: 1960/4000   time/tcpu:   1.29/18328.46   Opt:  5.76816225
Optim  0  iout: 1961/4000   time/tcpu:   1.32/18329.77   Opt:  5.78961992
Optim  0  iout: 1962/4000   time/tcpu:   1.28/18331.06   Opt:  5.79644489
Optim  0  iout: 1963/4000   time/tcpu:   1.29/18332.35   Opt:  5.78957605
Optim  0  iout: 1964/4000   time/tcpu:   1.29/18333.64   Opt:  5.74024868
Optim  0  iout: 1965/4000   time/tcpu:   1.29/18334.93   Opt:  5.73707914
Optim  0  iout: 1966/4000   time/tcpu:   1.29/18336.22   Opt:  5.78994703
Optim  0  iout: 1967/4000   time/tcpu:   1.28/18337.50   Opt:  5.81593275
Optim  0  iout: 1968/4000   time/tcpu:   1.27/18338.77   Opt:  5.78607321
Optim  0  iout: 1969/4000   time/tcpu:   1.28/18340.05   Opt:  5.79670906
Optim  0  iout: 1970/4000   time/tcpu:   1.28/18341.33   Opt:  5.80126238
Optim  0  iout: 1971/4000   time/tcpu:   1.29/18342.62   Opt:  5.79699707
Optim  0  iout: 1972/4000   time/tcpu:   1.29/18343.90   Opt:  5.73397779
Optim  0  iout: 1973/4000   time/tcpu:   1.31/18345.22   Opt:  5.74887657
Optim  0  iout: 1974/4000   time/tcpu:   1.28/18346.50   Opt:  5.80604982
Optim  0  iout: 1975/4000   time/tcpu:   1.29/18347.79   Opt:  5.81961632
Optim  0  iout: 1976/4000   time/tcpu:   1.30/18349.09   Opt:  5.80889559
Optim  0  iout: 1977/4000   time/tcpu:   1.31/18350.40   Opt:  5.85570097
Optim  0  iout: 1978/4000   time/tcpu:   1.27/18351.67   Opt:  5.74498558
Optim  0  iout: 1979/4000   time/tcpu:   1.30/18352.97   Opt:  5.77256346
Optim  0  iout: 1980/4000   time/tcpu:   1.29/18354.26   Opt:  5.78714371
Optim  0  iout: 1981/4000   time/tcpu:   1.28/18355.54   Opt:  5.78173828
Optim  0  iout: 1982/4000   time/tcpu:   1.28/18356.83   Opt:  5.76783323
Optim  0  iout: 1983/4000   time/tcpu:   1.28/18358.10   Opt:  5.76884842
Optim  0  iout: 1984/4000   time/tcpu:   1.29/18359.39   Opt:  5.72232771
Optim  0  iout: 1985/4000   time/tcpu:   1.27/18360.66   Opt:  5.83753538
Optim  0  iout: 1986/4000   time/tcpu:   1.28/18361.95   Opt:  5.77307510
Optim  0  iout: 1987/4000   time/tcpu:   1.29/18363.23   Opt:  5.81129408
Optim  0  iout: 1988/4000   time/tcpu:   1.27/18364.51   Opt:  5.76375866
Optim  0  iout: 1989/4000   time/tcpu:   1.28/18365.79   Opt:  5.78861713
Optim  0  iout: 1990/4000   time/tcpu:   1.30/18367.09   Opt:  5.83402538
Optim  0  iout: 1991/4000   time/tcpu:   1.27/18368.36   Opt:  5.87365198
Optim  0  iout: 1992/4000   time/tcpu:   1.28/18369.64   Opt:  5.83988762
Optim  0  iout: 1993/4000   time/tcpu:   1.28/18370.92   Opt:  5.81958008
Optim  0  iout: 1994/4000   time/tcpu:   1.29/18372.21   Opt:  5.77951145
Optim  0  iout: 1995/4000   time/tcpu:   1.28/18373.49   Opt:  5.81431675
Optim  0  iout: 1996/4000   time/tcpu:   1.27/18374.75   Opt:  5.79376554
Optim  0  iout: 1997/4000   time/tcpu:   1.29/18376.04   Opt:  5.84626722
Optim  0  iout: 1998/4000   time/tcpu:   1.31/18377.35   Opt:  5.84848976
Optim  0  iout: 1999/4000   time/tcpu:   1.29/18378.64   Opt:  5.82789469
Optim  0  iout: 2000/4000   time/tcpu:   1.31/18379.96   Opt:  5.70729208
Optim  0  iout: 2001/4000   time/tcpu:   1.28/18381.23   Opt:  5.78251362
Optim  0  iout: 2002/4000   time/tcpu:   1.29/18382.53   Opt:  5.78261614
Optim  0  iout: 2003/4000   time/tcpu:   1.30/18383.82   Opt:  5.81148767
Optim  0  iout: 2004/4000   time/tcpu:   1.31/18385.13   Opt:  5.79413795
Optim  0  iout: 2005/4000   time/tcpu:   1.30/18386.43   Opt:  5.79521370
Optim  0  iout: 2006/4000   time/tcpu:   1.28/18387.71   Opt:  5.84791613
Optim  0  iout: 2007/4000   time/tcpu:   1.27/18388.98   Opt:  5.78271008
Optim  0  iout: 2008/4000   time/tcpu:   1.31/18390.29   Opt:  5.80283642
Optim  0  iout: 2009/4000   time/tcpu:   1.30/18391.58   Opt:  5.80693913
Optim  0  iout: 2010/4000   time/tcpu:   1.30/18392.88   Opt:  5.75512362
Optim  0  iout: 2011/4000   time/tcpu:   1.30/18394.18   Opt:  5.86595726
Optim  0  iout: 2012/4000   time/tcpu:   1.30/18395.48   Opt:  5.87120342
Optim  0  iout: 2013/4000   time/tcpu:   1.16/18396.64   Opt:  5.78133583
Optim  0  iout: 2014/4000   time/tcpu:   1.03/18397.67   Opt:  5.78067970
Optim  0  iout: 2015/4000   time/tcpu:   1.24/18398.92   Opt:  5.79234266
Optim  0  iout: 2016/4000   time/tcpu:   1.27/18400.18   Opt:  5.85523367
Optim  0  iout: 2017/4000   time/tcpu:   1.28/18401.47   Opt:  5.85144424
Optim  0  iout: 2018/4000   time/tcpu:   1.29/18402.76   Opt:  5.75362682
Optim  0  iout: 2019/4000   time/tcpu:   1.30/18404.06   Opt:  5.87916183
Optim  0  iout: 2020/4000   time/tcpu:   1.29/18405.35   Opt:  5.79702282
Optim  0  iout: 2021/4000   time/tcpu:   1.27/18406.62   Opt:  5.85553217
Optim  0  iout: 2022/4000   time/tcpu:   1.30/18407.92   Opt:  5.86337566
Optim  0  iout: 2023/4000   time/tcpu:   1.28/18409.20   Opt:  5.88781929
Optim  0  iout: 2024/4000   time/tcpu:   1.28/18410.48   Opt:  5.84696198
Optim  0  iout: 2025/4000   time/tcpu:   1.27/18411.75   Opt:  5.85512590
Optim  0  iout: 2026/4000   time/tcpu:   1.28/18413.03   Opt:  5.85054922
Optim  0  iout: 2027/4000   time/tcpu:   1.29/18414.32   Opt:  5.75968170
Optim  0  iout: 2028/4000   time/tcpu:   1.29/18415.61   Opt:  5.79307556
Optim  0  iout: 2029/4000   time/tcpu:   1.29/18416.90   Opt:  5.75669813
Optim  0  iout: 2030/4000   time/tcpu:   1.28/18418.18   Opt:  5.86164904
Optim  0  iout: 2031/4000   time/tcpu:   1.30/18419.48   Opt:  5.83615685
Optim  0  iout: 2032/4000   time/tcpu:   1.28/18420.76   Opt:  5.78772640
Optim  0  iout: 2033/4000   time/tcpu:   1.28/18422.05   Opt:  5.85970545
Optim  0  iout: 2034/4000   time/tcpu:   1.30/18423.34   Opt:  5.84286118
Optim  0  iout: 2035/4000   time/tcpu:   1.29/18424.63   Opt:  5.78482246
Optim  0  iout: 2036/4000   time/tcpu:   1.30/18425.93   Opt:  5.78030968
Optim  0  iout: 2037/4000   time/tcpu:   1.28/18427.21   Opt:  5.81958103
Optim  0  iout: 2038/4000   time/tcpu:   1.29/18428.50   Opt:  5.77546215
Optim  0  iout: 2039/4000   time/tcpu:   1.30/18429.80   Opt:  5.86446381
Optim  0  iout: 2040/4000   time/tcpu:   1.29/18431.09   Opt:  5.82905960
Optim  0  iout: 2041/4000   time/tcpu:   1.28/18432.37   Opt:  5.84770918
Optim  0  iout: 2042/4000   time/tcpu:   1.30/18433.67   Opt:  5.71533346
Optim  0  iout: 2043/4000   time/tcpu:   1.28/18434.95   Opt:  5.80119753
Optim  0  iout: 2044/4000   time/tcpu:   1.31/18436.25   Opt:  5.79068470
Optim  0  iout: 2045/4000   time/tcpu:   1.29/18437.54   Opt:  5.78720474
Optim  0  iout: 2046/4000   time/tcpu:   1.31/18438.85   Opt:  5.82000923
Optim  0  iout: 2047/4000   time/tcpu:   1.26/18440.11   Opt:  5.74758577
Optim  0  iout: 2048/4000   time/tcpu:   1.30/18441.42   Opt:  5.83815098
Optim  0  iout: 2049/4000   time/tcpu:   1.29/18442.71   Opt:  5.80618858
Optim  0  iout: 2050/4000   time/tcpu:   1.30/18444.01   Opt:  5.85949612
Optim  0  iout: 2051/4000   time/tcpu:   1.29/18445.30   Opt:  5.82360649
Optim  0  iout: 2052/4000   time/tcpu:   1.29/18446.59   Opt:  5.74638844
Optim  0  iout: 2053/4000   time/tcpu:   1.29/18447.89   Opt:  5.82795906
Optim  0  iout: 2054/4000   time/tcpu:   1.29/18449.17   Opt:  5.81150770
Optim  0  iout: 2055/4000   time/tcpu:   1.29/18450.46   Opt:  5.78713083
Optim  0  iout: 2056/4000   time/tcpu:   1.30/18451.76   Opt:  5.80755472
Optim  0  iout: 2057/4000   time/tcpu:   1.28/18453.04   Opt:  5.79405403
Optim  0  iout: 2058/4000   time/tcpu:   1.28/18454.32   Opt:  5.78888845
Optim  0  iout: 2059/4000   time/tcpu:   1.27/18455.59   Opt:  5.71896172
Optim  0  iout: 2060/4000   time/tcpu:   1.28/18456.87   Opt:  5.84486389
Optim  0  iout: 2061/4000   time/tcpu:   1.28/18458.15   Opt:  5.87007093
Optim  0  iout: 2062/4000   time/tcpu:   1.29/18459.44   Opt:  5.76949358
Optim  0  iout: 2063/4000   time/tcpu:   1.27/18460.71   Opt:  5.76025105
Optim  0  iout: 2064/4000   time/tcpu:   1.30/18462.00   Opt:  5.81542397
Optim  0  iout: 2065/4000   time/tcpu:   1.28/18463.29   Opt:  5.82214737
Optim  0  iout: 2066/4000   time/tcpu:   1.30/18464.59   Opt:  5.82184887
Optim  0  iout: 2067/4000   time/tcpu:   1.30/18465.88   Opt:  5.81636143
Optim  0  iout: 2068/4000   time/tcpu:   1.29/18467.17   Opt:  5.78939152
Optim  0  iout: 2069/4000   time/tcpu:   1.29/18468.46   Opt:  5.77900314
Optim  0  iout: 2070/4000   time/tcpu:   1.28/18469.74   Opt:  5.85889959
Optim  0  iout: 2071/4000   time/tcpu:   1.29/18471.04   Opt:  5.79934072
Optim  0  iout: 2072/4000   time/tcpu:   1.27/18472.30   Opt:  5.83802843
Optim  0  iout: 2073/4000   time/tcpu:   1.29/18473.59   Opt:  5.83545303
Optim  0  iout: 2074/4000   time/tcpu:   1.28/18474.88   Opt:  5.81219435
Optim  0  iout: 2075/4000   time/tcpu:   1.29/18476.16   Opt:  5.87657070
Optim  0  iout: 2076/4000   time/tcpu:   1.30/18477.46   Opt:  5.82040453
Optim  0  iout: 2077/4000   time/tcpu:   1.29/18478.75   Opt:  5.82208252
Optim  0  iout: 2078/4000   time/tcpu:   1.30/18480.05   Opt:  5.73044014
Optim  0  iout: 2079/4000   time/tcpu:   1.27/18481.33   Opt:  5.74653339
Optim  0  iout: 2080/4000   time/tcpu:   1.29/18482.61   Opt:  5.77332497
Optim  0  iout: 2081/4000   time/tcpu:   1.30/18483.91   Opt:  5.85505009
Optim  0  iout: 2082/4000   time/tcpu:   1.27/18485.18   Opt:  5.78688717
Optim  0  iout: 2083/4000   time/tcpu:   1.30/18486.49   Opt:  5.79682970
Optim  0  iout: 2084/4000   time/tcpu:   1.29/18487.78   Opt:  5.83227253
Optim  0  iout: 2085/4000   time/tcpu:   1.30/18489.08   Opt:  5.74634552
Optim  0  iout: 2086/4000   time/tcpu:   1.28/18490.36   Opt:  5.74033070
Optim  0  iout: 2087/4000   time/tcpu:   1.28/18491.64   Opt:  5.85536194
Optim  0  iout: 2088/4000   time/tcpu:   1.29/18492.93   Opt:  5.79113770
Optim  0  iout: 2089/4000   time/tcpu:   1.30/18494.23   Opt:  5.79166222
Optim  0  iout: 2090/4000   time/tcpu:   1.27/18495.50   Opt:  5.75224209
Optim  0  iout: 2091/4000   time/tcpu:   1.27/18496.77   Opt:  5.75523329
Optim  0  iout: 2092/4000   time/tcpu:   1.26/18498.03   Opt:  5.68636465
Optim  0  iout: 2093/4000   time/tcpu:   1.29/18499.31   Opt:  5.77975655
Optim  0  iout: 2094/4000   time/tcpu:   1.28/18500.60   Opt:  5.80892992
Optim  0  iout: 2095/4000   time/tcpu:   1.29/18501.89   Opt:  5.73051786
Optim  0  iout: 2096/4000   time/tcpu:   1.29/18503.18   Opt:  5.81356382
Optim  0  iout: 2097/4000   time/tcpu:   1.29/18504.47   Opt:  5.81129026
Optim  0  iout: 2098/4000   time/tcpu:   1.27/18505.73   Opt:  5.88386345
Optim  0  iout: 2099/4000   time/tcpu:   1.28/18507.02   Opt:  5.78729963
Optim  0  iout: 2100/4000   time/tcpu:   1.29/18508.31   Opt:  5.76938343
Optim  0  iout: 2101/4000   time/tcpu:   1.30/18509.61   Opt:  5.75945711
Optim  0  iout: 2102/4000   time/tcpu:   1.31/18510.92   Opt:  5.83352947
Optim  0  iout: 2103/4000   time/tcpu:   1.28/18512.20   Opt:  5.80968475
Optim  0  iout: 2104/4000   time/tcpu:   1.30/18513.50   Opt:  5.73116350
Optim  0  iout: 2105/4000   time/tcpu:   1.29/18514.78   Opt:  5.84453440
Optim  0  iout: 2106/4000   time/tcpu:   1.30/18516.09   Opt:  5.78890324
Optim  0  iout: 2107/4000   time/tcpu:   1.28/18517.37   Opt:  5.76200676
Optim  0  iout: 2108/4000   time/tcpu:   1.31/18518.67   Opt:  5.75431728
Optim  0  iout: 2109/4000   time/tcpu:   1.27/18519.94   Opt:  5.78750706
Optim  0  iout: 2110/4000   time/tcpu:   1.28/18521.22   Opt:  5.73558664
Optim  0  iout: 2111/4000   time/tcpu:   1.28/18522.50   Opt:  5.83627129
Optim  0  iout: 2112/4000   time/tcpu:   1.29/18523.79   Opt:  5.83321476
Optim  0  iout: 2113/4000   time/tcpu:   1.29/18525.08   Opt:  5.83765316
Optim  0  iout: 2114/4000   time/tcpu:   1.27/18526.35   Opt:  5.75653791
Optim  0  iout: 2115/4000   time/tcpu:   1.30/18527.65   Opt:  5.86708498
Optim  0  iout: 2116/4000   time/tcpu:   1.29/18528.94   Opt:  5.78964949
Optim  0  iout: 2117/4000   time/tcpu:   1.27/18530.21   Opt:  5.83713198
Optim  0  iout: 2118/4000   time/tcpu:   1.27/18531.48   Opt:  5.84198856
Optim  0  iout: 2119/4000   time/tcpu:   1.28/18532.76   Opt:  5.84485722
Optim  0  iout: 2120/4000   time/tcpu:   1.29/18534.06   Opt:  5.79703903
Optim  0  iout: 2121/4000   time/tcpu:   1.30/18535.35   Opt:  5.81825924
Optim  0  iout: 2122/4000   time/tcpu:   1.29/18536.64   Opt:  5.83414888
Optim  0  iout: 2123/4000   time/tcpu:   1.31/18537.96   Opt:  5.84741449
Optim  0  iout: 2124/4000   time/tcpu:   1.29/18539.25   Opt:  5.78691721
Optim  0  iout: 2125/4000   time/tcpu:   1.30/18540.55   Opt:  5.90219641
Optim  0  iout: 2126/4000   time/tcpu:   1.28/18541.83   Opt:  5.77430677
Optim  0  iout: 2127/4000   time/tcpu:   1.28/18543.11   Opt:  5.78778696
Optim  0  iout: 2128/4000   time/tcpu:   1.27/18544.38   Opt:  5.84404707
Optim  0  iout: 2129/4000   time/tcpu:   1.29/18545.67   Opt:  5.77284622
Optim  0  iout: 2130/4000   time/tcpu:   1.30/18546.97   Opt:  5.84260941
Optim  0  iout: 2131/4000   time/tcpu:   1.31/18548.28   Opt:  5.79145479
Optim  0  iout: 2132/4000   time/tcpu:   1.29/18549.57   Opt:  5.78101063
Optim  0  iout: 2133/4000   time/tcpu:   1.29/18550.86   Opt:  5.73903894
Optim  0  iout: 2134/4000   time/tcpu:   1.30/18552.16   Opt:  5.79840279
Optim  0  iout: 2135/4000   time/tcpu:   1.28/18553.44   Opt:  5.74660587
Optim  0  iout: 2136/4000   time/tcpu:   1.29/18554.72   Opt:  5.80246353
Optim  0  iout: 2137/4000   time/tcpu:   1.27/18556.00   Opt:  5.82808352
Optim  0  iout: 2138/4000   time/tcpu:   1.29/18557.29   Opt:  5.79089260
Optim  0  iout: 2139/4000   time/tcpu:   1.29/18558.58   Opt:  5.81793356
Optim  0  iout: 2140/4000   time/tcpu:   1.29/18559.86   Opt:  5.79308796
Optim  0  iout: 2141/4000   time/tcpu:   1.30/18561.16   Opt:  5.79920387
Optim  0  iout: 2142/4000   time/tcpu:   1.27/18562.43   Opt:  5.77638292
Optim  0  iout: 2143/4000   time/tcpu:   1.29/18563.72   Opt:  5.82339334
Optim  0  iout: 2144/4000   time/tcpu:   1.30/18565.02   Opt:  5.76037979
Optim  0  iout: 2145/4000   time/tcpu:   1.27/18566.29   Opt:  5.88968182
Optim  0  iout: 2146/4000   time/tcpu:   1.28/18567.57   Opt:  5.83725882
Optim  0  iout: 2147/4000   time/tcpu:   1.29/18568.86   Opt:  5.87038755
Optim  0  iout: 2148/4000   time/tcpu:   1.29/18570.15   Opt:  5.81615925
Optim  0  iout: 2149/4000   time/tcpu:   1.30/18571.45   Opt:  5.90053129
Optim  0  iout: 2150/4000   time/tcpu:   1.30/18572.75   Opt:  5.87736988
Optim  0  iout: 2151/4000   time/tcpu:   1.29/18574.04   Opt:  5.78339672
Optim  0  iout: 2152/4000   time/tcpu:   1.31/18575.36   Opt:  5.75627041
Optim  0  iout: 2153/4000   time/tcpu:   1.31/18576.66   Opt:  5.82162380
Optim  0  iout: 2154/4000   time/tcpu:   1.28/18577.94   Opt:  5.77093887
Optim  0  iout: 2155/4000   time/tcpu:   1.30/18579.25   Opt:  5.86818361
Optim  0  iout: 2156/4000   time/tcpu:   1.27/18580.51   Opt:  5.80222082
Optim  0  iout: 2157/4000   time/tcpu:   1.30/18581.81   Opt:  5.76249170
Optim  0  iout: 2158/4000   time/tcpu:   1.29/18583.10   Opt:  5.80952883
Optim  0  iout: 2159/4000   time/tcpu:   1.29/18584.39   Opt:  5.87971640
Optim  0  iout: 2160/4000   time/tcpu:   1.29/18585.69   Opt:  5.85945845
Optim  0  iout: 2161/4000   time/tcpu:   1.28/18586.97   Opt:  5.81187201
Optim  0  iout: 2162/4000   time/tcpu:   1.29/18588.26   Opt:  5.82500505
Optim  0  iout: 2163/4000   time/tcpu:   1.30/18589.56   Opt:  5.84613848
Optim  0  iout: 2164/4000   time/tcpu:   1.29/18590.85   Opt:  5.77451468
Optim  0  iout: 2165/4000   time/tcpu:   1.31/18592.16   Opt:  5.71412802
Optim  0  iout: 2166/4000   time/tcpu:   1.29/18593.45   Opt:  5.79265261
Optim  0  iout: 2167/4000   time/tcpu:   1.28/18594.72   Opt:  5.78893948
Optim  0  iout: 2168/4000   time/tcpu:   1.26/18595.99   Opt:  5.83125877
Optim  0  iout: 2169/4000   time/tcpu:   1.27/18597.26   Opt:  5.82917643
Optim  0  iout: 2170/4000   time/tcpu:   1.28/18598.54   Opt:  5.77556610
Optim  0  iout: 2171/4000   time/tcpu:   1.27/18599.82   Opt:  5.75241613
Optim  0  iout: 2172/4000   time/tcpu:   1.29/18601.10   Opt:  5.89901495
Optim  0  iout: 2173/4000   time/tcpu:   1.29/18602.39   Opt:  5.81263781
Optim  0  iout: 2174/4000   time/tcpu:   1.30/18603.69   Opt:  5.75640535
Optim  0  iout: 2175/4000   time/tcpu:   1.31/18605.00   Opt:  5.81509972
Optim  0  iout: 2176/4000   time/tcpu:   1.28/18606.28   Opt:  5.82490635
Optim  0  iout: 2177/4000   time/tcpu:   1.29/18607.57   Opt:  5.83642435
Optim  0  iout: 2178/4000   time/tcpu:   1.29/18608.86   Opt:  5.85309887
Optim  0  iout: 2179/4000   time/tcpu:   1.28/18610.14   Opt:  5.83155155
Optim  0  iout: 2180/4000   time/tcpu:   1.28/18611.42   Opt:  5.78017330
Optim  0  iout: 2181/4000   time/tcpu:   1.29/18612.71   Opt:  5.83400869
Optim  0  iout: 2182/4000   time/tcpu:   1.27/18613.98   Opt:  5.82922554
Optim  0  iout: 2183/4000   time/tcpu:   1.28/18615.26   Opt:  5.77822733
Optim  0  iout: 2184/4000   time/tcpu:   1.31/18616.57   Opt:  5.80849934
Optim  0  iout: 2185/4000   time/tcpu:   1.17/18617.74   Opt:  5.84773779
Optim  0  iout: 2186/4000   time/tcpu:   0.97/18618.72   Opt:  5.80270433
Optim  0  iout: 2187/4000   time/tcpu:   0.98/18619.70   Opt:  5.78742552
Optim  0  iout: 2188/4000   time/tcpu:   0.97/18620.66   Opt:  5.78353214
Optim  0  iout: 2189/4000   time/tcpu:   0.96/18621.62   Opt:  5.82147455
Optim  0  iout: 2190/4000   time/tcpu:   0.98/18622.60   Opt:  5.77942562
Optim  0  iout: 2191/4000   time/tcpu:   0.97/18623.57   Opt:  5.81473446
Optim  0  iout: 2192/4000   time/tcpu:   0.97/18624.54   Opt:  5.83169842
Optim  0  iout: 2193/4000   time/tcpu:   0.95/18625.49   Opt:  5.81293344
Optim  0  iout: 2194/4000   time/tcpu:   1.00/18626.49   Opt:  5.92797184
Optim  0  iout: 2195/4000   time/tcpu:   0.99/18627.48   Opt:  5.80815029
Optim  0  iout: 2196/4000   time/tcpu:   1.28/18628.76   Opt:  5.78794098
Optim  0  iout: 2197/4000   time/tcpu:   1.28/18630.04   Opt:  5.74127436
Optim  0  iout: 2198/4000   time/tcpu:   1.26/18631.31   Opt:  5.77962399
Optim  0  iout: 2199/4000   time/tcpu:   1.29/18632.59   Opt:  5.78835344
Optim  0  iout: 2200/4000   time/tcpu:   1.28/18633.87   Opt:  5.84181738
Optim  0  iout: 2201/4000   time/tcpu:   1.30/18635.18   Opt:  5.75386715
Optim  0  iout: 2202/4000   time/tcpu:   1.28/18636.46   Opt:  5.74808311
Optim  0  iout: 2203/4000   time/tcpu:   1.28/18637.74   Opt:  5.76736546
Optim  0  iout: 2204/4000   time/tcpu:   1.28/18639.02   Opt:  5.79377460
Optim  0  iout: 2205/4000   time/tcpu:   1.30/18640.33   Opt:  5.81827068
Optim  0  iout: 2206/4000   time/tcpu:   1.29/18641.62   Opt:  5.78869581
Optim  0  iout: 2207/4000   time/tcpu:   1.29/18642.91   Opt:  5.75890923
Optim  0  iout: 2208/4000   time/tcpu:   1.29/18644.20   Opt:  5.77006102
Optim  0  iout: 2209/4000   time/tcpu:   1.28/18645.48   Opt:  5.80848646
Optim  0  iout: 2210/4000   time/tcpu:   1.30/18646.77   Opt:  5.79120350
Optim  0  iout: 2211/4000   time/tcpu:   1.30/18648.07   Opt:  5.79877949
Optim  0  iout: 2212/4000   time/tcpu:   1.29/18649.36   Opt:  5.87007427
Optim  0  iout: 2213/4000   time/tcpu:   1.31/18650.67   Opt:  5.79240704
Optim  0  iout: 2214/4000   time/tcpu:   1.29/18651.96   Opt:  5.76668549
Optim  0  iout: 2215/4000   time/tcpu:   1.31/18653.27   Opt:  5.86848783
Optim  0  iout: 2216/4000   time/tcpu:   1.28/18654.55   Opt:  5.79281664
Optim  0  iout: 2217/4000   time/tcpu:   1.29/18655.83   Opt:  5.85447025
Optim  0  iout: 2218/4000   time/tcpu:   1.30/18657.13   Opt:  5.83437490
Optim  0  iout: 2219/4000   time/tcpu:   1.30/18658.43   Opt:  5.82404613
Optim  0  iout: 2220/4000   time/tcpu:   1.31/18659.74   Opt:  5.83809566
Optim  0  iout: 2221/4000   time/tcpu:   1.27/18661.01   Opt:  5.85239887
Optim  0  iout: 2222/4000   time/tcpu:   1.31/18662.32   Opt:  5.80425596
Optim  0  iout: 2223/4000   time/tcpu:   1.28/18663.60   Opt:  5.83809853
Optim  0  iout: 2224/4000   time/tcpu:   1.29/18664.89   Opt:  5.81682587
Optim  0  iout: 2225/4000   time/tcpu:   1.30/18666.19   Opt:  5.67089653
Optim  0  iout: 2226/4000   time/tcpu:   1.29/18667.48   Opt:  5.85659409
Optim  0  iout: 2227/4000   time/tcpu:   1.28/18668.76   Opt:  5.78066587
Optim  0  iout: 2228/4000   time/tcpu:   1.30/18670.06   Opt:  5.81965637
Optim  0  iout: 2229/4000   time/tcpu:   1.28/18671.34   Opt:  5.78874874
Optim  0  iout: 2230/4000   time/tcpu:   1.27/18672.61   Opt:  5.84611893
Optim  0  iout: 2231/4000   time/tcpu:   1.28/18673.89   Opt:  5.74684286
Optim  0  iout: 2232/4000   time/tcpu:   1.31/18675.20   Opt:  5.81565809
Optim  0  iout: 2233/4000   time/tcpu:   1.28/18676.48   Opt:  5.85734129
Optim  0  iout: 2234/4000   time/tcpu:   1.26/18677.74   Opt:  5.79088402
Optim  0  iout: 2235/4000   time/tcpu:   1.28/18679.03   Opt:  5.85488081
Optim  0  iout: 2236/4000   time/tcpu:   1.29/18680.31   Opt:  5.79532051
Optim  0  iout: 2237/4000   time/tcpu:   1.26/18681.58   Opt:  5.75534678
Optim  0  iout: 2238/4000   time/tcpu:   1.30/18682.87   Opt:  5.75555754
Optim  0  iout: 2239/4000   time/tcpu:   1.28/18684.16   Opt:  5.75661135
Optim  0  iout: 2240/4000   time/tcpu:   1.29/18685.45   Opt:  5.83441448
Optim  0  iout: 2241/4000   time/tcpu:   1.29/18686.74   Opt:  5.76640749
Optim  0  iout: 2242/4000   time/tcpu:   1.28/18688.02   Opt:  5.72987318
Optim  0  iout: 2243/4000   time/tcpu:   1.30/18689.32   Opt:  5.79992819
Optim  0  iout: 2244/4000   time/tcpu:   1.29/18690.61   Opt:  5.79816198
Optim  0  iout: 2245/4000   time/tcpu:   1.30/18691.91   Opt:  5.72684050
Optim  0  iout: 2246/4000   time/tcpu:   1.27/18693.18   Opt:  5.83131838
Optim  0  iout: 2247/4000   time/tcpu:   1.29/18694.47   Opt:  5.81461525
Optim  0  iout: 2248/4000   time/tcpu:   1.09/18695.56   Opt:  5.83078909
Optim  0  iout: 2249/4000   time/tcpu:   1.08/18696.65   Opt:  5.78304863
Optim  0  iout: 2250/4000   time/tcpu:   1.29/18697.94   Opt:  5.84065723
Optim  0  iout: 2251/4000   time/tcpu:   1.27/18699.21   Opt:  5.78900957
Optim  0  iout: 2252/4000   time/tcpu:   1.28/18700.48   Opt:  5.78995323
Optim  0  iout: 2253/4000   time/tcpu:   1.28/18701.76   Opt:  5.72754097
Optim  0  iout: 2254/4000   time/tcpu:   1.30/18703.06   Opt:  5.88727713
Optim  0  iout: 2255/4000   time/tcpu:   1.29/18704.34   Opt:  5.78141022
Optim  0  iout: 2256/4000   time/tcpu:   1.30/18705.64   Opt:  5.79726171
Optim  0  iout: 2257/4000   time/tcpu:   1.29/18706.93   Opt:  5.81311512
Optim  0  iout: 2258/4000   time/tcpu:   1.28/18708.22   Opt:  5.84920311
Optim  0  iout: 2259/4000   time/tcpu:   1.29/18709.51   Opt:  5.82435274
Optim  0  iout: 2260/4000   time/tcpu:   1.29/18710.79   Opt:  5.72508097
Optim  0  iout: 2261/4000   time/tcpu:   1.29/18712.09   Opt:  5.83140421
Optim  0  iout: 2262/4000   time/tcpu:   1.27/18713.36   Opt:  5.83933973
Optim  0  iout: 2263/4000   time/tcpu:   1.29/18714.65   Opt:  5.80502701
Optim  0  iout: 2264/4000   time/tcpu:   1.29/18715.94   Opt:  5.90260410
Optim  0  iout: 2265/4000   time/tcpu:   1.29/18717.23   Opt:  5.80550623
Optim  0  iout: 2266/4000   time/tcpu:   1.27/18718.51   Opt:  5.82952356
Optim  0  iout: 2267/4000   time/tcpu:   1.31/18719.81   Opt:  5.74395514
Optim  0  iout: 2268/4000   time/tcpu:   1.30/18721.12   Opt:  5.76408768
Optim  0  iout: 2269/4000   time/tcpu:   1.29/18722.41   Opt:  5.78259420
Optim  0  iout: 2270/4000   time/tcpu:   1.29/18723.70   Opt:  5.77293158
Optim  0  iout: 2271/4000   time/tcpu:   1.29/18724.98   Opt:  5.74469423
Optim  0  iout: 2272/4000   time/tcpu:   1.29/18726.27   Opt:  5.79614162
Optim  0  iout: 2273/4000   time/tcpu:   1.29/18727.56   Opt:  5.88810444
Optim  0  iout: 2274/4000   time/tcpu:   1.29/18728.85   Opt:  5.85958099
Optim  0  iout: 2275/4000   time/tcpu:   1.29/18730.14   Opt:  5.80841684
Optim  0  iout: 2276/4000   time/tcpu:   1.28/18731.42   Opt:  5.83050585
Optim  0  iout: 2277/4000   time/tcpu:   1.27/18732.69   Opt:  5.84040356
Optim  0  iout: 2278/4000   time/tcpu:   1.27/18733.96   Opt:  5.82447243
Optim  0  iout: 2279/4000   time/tcpu:   1.26/18735.22   Opt:  5.79989719
Optim  0  iout: 2280/4000   time/tcpu:   1.26/18736.48   Opt:  5.84372282
Optim  0  iout: 2281/4000   time/tcpu:   1.27/18737.75   Opt:  5.83518267
Optim  0  iout: 2282/4000   time/tcpu:   1.29/18739.04   Opt:  5.83704996
Optim  0  iout: 2283/4000   time/tcpu:   1.29/18740.33   Opt:  5.79808998
Optim  0  iout: 2284/4000   time/tcpu:   1.29/18741.62   Opt:  5.85786533
Optim  0  iout: 2285/4000   time/tcpu:   1.29/18742.90   Opt:  5.77178764
Optim  0  iout: 2286/4000   time/tcpu:   1.28/18744.18   Opt:  5.77405643
Optim  0  iout: 2287/4000   time/tcpu:   1.29/18745.47   Opt:  5.86627817
Optim  0  iout: 2288/4000   time/tcpu:   1.28/18746.75   Opt:  5.79649067
Optim  0  iout: 2289/4000   time/tcpu:   1.27/18748.03   Opt:  5.80813742
Optim  0  iout: 2290/4000   time/tcpu:   1.29/18749.31   Opt:  5.80610657
Optim  0  iout: 2291/4000   time/tcpu:   1.29/18750.60   Opt:  5.92497730
Optim  0  iout: 2292/4000   time/tcpu:   1.30/18751.91   Opt:  5.85413504
Optim  0  iout: 2293/4000   time/tcpu:   1.28/18753.19   Opt:  5.79202414
Optim  0  iout: 2294/4000   time/tcpu:   1.29/18754.48   Opt:  5.81447840
Optim  0  iout: 2295/4000   time/tcpu:   1.28/18755.77   Opt:  5.72976542
Optim  0  iout: 2296/4000   time/tcpu:   1.27/18757.04   Opt:  5.80188751
Optim  0  iout: 2297/4000   time/tcpu:   1.28/18758.32   Opt:  5.77294636
Optim  0  iout: 2298/4000   time/tcpu:   1.30/18759.62   Opt:  5.82556868
Optim  0  iout: 2299/4000   time/tcpu:   1.27/18760.89   Opt:  5.80496502
Optim  0  iout: 2300/4000   time/tcpu:   1.29/18762.18   Opt:  5.70475388
Optim  0  iout: 2301/4000   time/tcpu:   1.30/18763.48   Opt:  5.80646372
Optim  0  iout: 2302/4000   time/tcpu:   1.29/18764.77   Opt:  5.82774496
Optim  0  iout: 2303/4000   time/tcpu:   1.29/18766.06   Opt:  5.81639481
Optim  0  iout: 2304/4000   time/tcpu:   1.29/18767.35   Opt:  5.79005909
Optim  0  iout: 2305/4000   time/tcpu:   1.26/18768.61   Opt:  5.79298449
Optim  0  iout: 2306/4000   time/tcpu:   1.29/18769.91   Opt:  5.84918404
Optim  0  iout: 2307/4000   time/tcpu:   1.30/18771.20   Opt:  5.75421524
Optim  0  iout: 2308/4000   time/tcpu:   1.29/18772.49   Opt:  5.84738588
Optim  0  iout: 2309/4000   time/tcpu:   1.28/18773.78   Opt:  5.74484873
Optim  0  iout: 2310/4000   time/tcpu:   1.29/18775.07   Opt:  5.82090521
Optim  0  iout: 2311/4000   time/tcpu:   1.27/18776.33   Opt:  5.80833530
Optim  0  iout: 2312/4000   time/tcpu:   1.32/18777.65   Opt:  5.87531185
Optim  0  iout: 2313/4000   time/tcpu:   1.30/18778.95   Opt:  5.84001637
Optim  0  iout: 2314/4000   time/tcpu:   1.29/18780.24   Opt:  5.78640890
Optim  0  iout: 2315/4000   time/tcpu:   1.28/18781.52   Opt:  5.79574299
Optim  0  iout: 2316/4000   time/tcpu:   1.28/18782.80   Opt:  5.81869221
Optim  0  iout: 2317/4000   time/tcpu:   1.28/18784.08   Opt:  5.81302643
Optim  0  iout: 2318/4000   time/tcpu:   1.29/18785.36   Opt:  5.77985525
Optim  0  iout: 2319/4000   time/tcpu:   1.27/18786.63   Opt:  5.79627514
Optim  0  iout: 2320/4000   time/tcpu:   1.31/18787.94   Opt:  5.83559608
Optim  0  iout: 2321/4000   time/tcpu:   1.30/18789.24   Opt:  5.80421877
Optim  0  iout: 2322/4000   time/tcpu:   1.31/18790.54   Opt:  5.82908869
Optim  0  iout: 2323/4000   time/tcpu:   1.31/18791.85   Opt:  5.77171469
Optim  0  iout: 2324/4000   time/tcpu:   1.27/18793.12   Opt:  5.77851915
Optim  0  iout: 2325/4000   time/tcpu:   1.29/18794.41   Opt:  5.81842613
Optim  0  iout: 2326/4000   time/tcpu:   1.30/18795.70   Opt:  5.85276651
Optim  0  iout: 2327/4000   time/tcpu:   1.27/18796.97   Opt:  5.75509453
Optim  0  iout: 2328/4000   time/tcpu:   1.30/18798.27   Opt:  5.83769703
Optim  0  iout: 2329/4000   time/tcpu:   1.28/18799.56   Opt:  5.77917147
Optim  0  iout: 2330/4000   time/tcpu:   1.28/18800.84   Opt:  5.80255699
Optim  0  iout: 2331/4000   time/tcpu:   1.29/18802.12   Opt:  5.78082800
Optim  0  iout: 2332/4000   time/tcpu:   1.29/18803.42   Opt:  5.76608562
Optim  0  iout: 2333/4000   time/tcpu:   1.26/18804.68   Opt:  5.82082033
Optim  0  iout: 2334/4000   time/tcpu:   1.30/18805.97   Opt:  5.81395817
Optim  0  iout: 2335/4000   time/tcpu:   1.28/18807.26   Opt:  5.84910011
Optim  0  iout: 2336/4000   time/tcpu:   1.29/18808.55   Opt:  5.88855839
Optim  0  iout: 2337/4000   time/tcpu:   1.31/18809.86   Opt:  5.81392384
Optim  0  iout: 2338/4000   time/tcpu:   1.30/18811.16   Opt:  5.83952713
Optim  0  iout: 2339/4000   time/tcpu:   1.28/18812.44   Opt:  5.76587105
Optim  0  iout: 2340/4000   time/tcpu:   1.29/18813.73   Opt:  5.75246000
Optim  0  iout: 2341/4000   time/tcpu:   1.28/18815.01   Opt:  5.87137032
Optim  0  iout: 2342/4000   time/tcpu:   1.30/18816.31   Opt:  5.76342297
Optim  0  iout: 2343/4000   time/tcpu:   1.30/18817.61   Opt:  5.77739382
Optim  0  iout: 2344/4000   time/tcpu:   1.28/18818.89   Opt:  5.78643179
Optim  0  iout: 2345/4000   time/tcpu:   1.29/18820.18   Opt:  5.82595396
Optim  0  iout: 2346/4000   time/tcpu:   1.30/18821.48   Opt:  5.83566189
Optim  0  iout: 2347/4000   time/tcpu:   1.27/18822.75   Opt:  5.77079248
Optim  0  iout: 2348/4000   time/tcpu:   1.26/18824.02   Opt:  5.82511950
Optim  0  iout: 2349/4000   time/tcpu:   1.28/18825.29   Opt:  5.80489159
Optim  0  iout: 2350/4000   time/tcpu:   1.28/18826.57   Opt:  5.80211592
Optim  0  iout: 2351/4000   time/tcpu:   1.30/18827.87   Opt:  5.80571032
Optim  0  iout: 2352/4000   time/tcpu:   1.31/18829.18   Opt:  5.80773687
Optim  0  iout: 2353/4000   time/tcpu:   1.29/18830.47   Opt:  5.79115057
Optim  0  iout: 2354/4000   time/tcpu:   1.28/18831.75   Opt:  5.78549623
Optim  0  iout: 2355/4000   time/tcpu:   1.28/18833.03   Opt:  5.78768206
Optim  0  iout: 2356/4000   time/tcpu:   1.29/18834.32   Opt:  5.78878832
Optim  0  iout: 2357/4000   time/tcpu:   1.29/18835.61   Opt:  5.86244154
Optim  0  iout: 2358/4000   time/tcpu:   1.28/18836.89   Opt:  5.80987597
Optim  0  iout: 2359/4000   time/tcpu:   1.29/18838.18   Opt:  5.76480627
Optim  0  iout: 2360/4000   time/tcpu:   1.30/18839.48   Opt:  5.86050177
Optim  0  iout: 2361/4000   time/tcpu:   1.28/18840.76   Opt:  5.80968857
Optim  0  iout: 2362/4000   time/tcpu:   1.28/18842.04   Opt:  5.75070524
Optim  0  iout: 2363/4000   time/tcpu:   1.28/18843.32   Opt:  5.78544855
Optim  0  iout: 2364/4000   time/tcpu:   1.31/18844.63   Opt:  5.81954002
Optim  0  iout: 2365/4000   time/tcpu:   1.28/18845.91   Opt:  5.72953701
Optim  0  iout: 2366/4000   time/tcpu:   1.29/18847.20   Opt:  5.82513952
Optim  0  iout: 2367/4000   time/tcpu:   1.27/18848.47   Opt:  5.82280159
Optim  0  iout: 2368/4000   time/tcpu:   1.31/18849.78   Opt:  5.76691484
Optim  0  iout: 2369/4000   time/tcpu:   1.30/18851.08   Opt:  5.75066996
Optim  0  iout: 2370/4000   time/tcpu:   1.31/18852.38   Opt:  5.76304865
Optim  0  iout: 2371/4000   time/tcpu:   1.30/18853.68   Opt:  5.83201456
Optim  0  iout: 2372/4000   time/tcpu:   1.30/18854.98   Opt:  5.74926281
Optim  0  iout: 2373/4000   time/tcpu:   1.29/18856.27   Opt:  5.77430487
Optim  0  iout: 2374/4000   time/tcpu:   1.29/18857.56   Opt:  5.85251760
Optim  0  iout: 2375/4000   time/tcpu:   1.30/18858.86   Opt:  5.84646177
Optim  0  iout: 2376/4000   time/tcpu:   1.30/18860.16   Opt:  5.80190706
Optim  0  iout: 2377/4000   time/tcpu:   1.26/18861.42   Opt:  5.87671518
Optim  0  iout: 2378/4000   time/tcpu:   1.30/18862.72   Opt:  5.78861713
Optim  0  iout: 2379/4000   time/tcpu:   1.30/18864.01   Opt:  5.81195545
Optim  0  iout: 2380/4000   time/tcpu:   1.27/18865.28   Opt:  5.79961348
Optim  0  iout: 2381/4000   time/tcpu:   1.28/18866.56   Opt:  5.75156069
Optim  0  iout: 2382/4000   time/tcpu:   1.29/18867.85   Opt:  5.80261803
Optim  0  iout: 2383/4000   time/tcpu:   1.27/18869.12   Opt:  5.80082035
Optim  0  iout: 2384/4000   time/tcpu:   1.30/18870.41   Opt:  5.74721146
Optim  0  iout: 2385/4000   time/tcpu:   1.26/18871.68   Opt:  5.77433443
Optim  0  iout: 2386/4000   time/tcpu:   1.28/18872.96   Opt:  5.79746103
Optim  0  iout: 2387/4000   time/tcpu:   1.26/18874.22   Opt:  5.84703636
Optim  0  iout: 2388/4000   time/tcpu:   1.30/18875.52   Opt:  5.83884859
Optim  0  iout: 2389/4000   time/tcpu:   1.29/18876.81   Opt:  5.76725435
Optim  0  iout: 2390/4000   time/tcpu:   1.28/18878.09   Opt:  5.74783516
Optim  0  iout: 2391/4000   time/tcpu:   1.29/18879.38   Opt:  5.80736828
Optim  0  iout: 2392/4000   time/tcpu:   1.27/18880.66   Opt:  5.84567308
Optim  0  iout: 2393/4000   time/tcpu:   1.27/18881.93   Opt:  5.78929949
Optim  0  iout: 2394/4000   time/tcpu:   1.29/18883.22   Opt:  5.82708454
Optim  0  iout: 2395/4000   time/tcpu:   1.28/18884.49   Opt:  5.84430695
Optim  0  iout: 2396/4000   time/tcpu:   1.29/18885.79   Opt:  5.80225372
Optim  0  iout: 2397/4000   time/tcpu:   1.29/18887.08   Opt:  5.83993721
Optim  0  iout: 2398/4000   time/tcpu:   1.29/18888.37   Opt:  5.86957598
Optim  0  iout: 2399/4000   time/tcpu:   1.29/18889.65   Opt:  5.77470303
Optim  0  iout: 2400/4000   time/tcpu:   1.31/18890.96   Opt:  5.80891848
Optim  0  iout: 2401/4000   time/tcpu:   1.27/18892.23   Opt:  5.76089859
Optim  0  iout: 2402/4000   time/tcpu:   1.30/18893.53   Opt:  5.83468151
Optim  0  iout: 2403/4000   time/tcpu:   1.28/18894.81   Opt:  5.78836536
Optim  0  iout: 2404/4000   time/tcpu:   1.31/18896.11   Opt:  5.85296297
Optim  0  iout: 2405/4000   time/tcpu:   1.30/18897.41   Opt:  5.80153131
Optim  0  iout: 2406/4000   time/tcpu:   1.31/18898.72   Opt:  5.86787081
Optim  0  iout: 2407/4000   time/tcpu:   1.28/18900.00   Opt:  5.79663706
Optim  0  iout: 2408/4000   time/tcpu:   1.28/18901.28   Opt:  5.81944418
Optim  0  iout: 2409/4000   time/tcpu:   1.29/18902.57   Opt:  5.80545139
Optim  0  iout: 2410/4000   time/tcpu:   1.30/18903.87   Opt:  5.83222580
Optim  0  iout: 2411/4000   time/tcpu:   1.29/18905.16   Opt:  5.71289682
Optim  0  iout: 2412/4000   time/tcpu:   1.28/18906.44   Opt:  5.79433298
Optim  0  iout: 2413/4000   time/tcpu:   1.30/18907.73   Opt:  5.77301216
Optim  0  iout: 2414/4000   time/tcpu:   1.29/18909.02   Opt:  5.84678841
Optim  0  iout: 2415/4000   time/tcpu:   1.29/18910.31   Opt:  5.77703524
Optim  0  iout: 2416/4000   time/tcpu:   1.29/18911.61   Opt:  5.87203026
Optim  0  iout: 2417/4000   time/tcpu:   1.26/18912.87   Opt:  5.78121567
Optim  0  iout: 2418/4000   time/tcpu:   1.29/18914.15   Opt:  5.82101965
Optim  0  iout: 2419/4000   time/tcpu:   1.30/18915.45   Opt:  5.79600000
Optim  0  iout: 2420/4000   time/tcpu:   1.28/18916.73   Opt:  5.74082804
Optim  0  iout: 2421/4000   time/tcpu:   1.29/18918.02   Opt:  5.74908924
Optim  0  iout: 2422/4000   time/tcpu:   1.26/18919.28   Opt:  5.81845903
Optim  0  iout: 2423/4000   time/tcpu:   1.28/18920.56   Opt:  5.75585651
Optim  0  iout: 2424/4000   time/tcpu:   1.28/18921.84   Opt:  5.80700207
Optim  0  iout: 2425/4000   time/tcpu:   1.29/18923.13   Opt:  5.81043959
Optim  0  iout: 2426/4000   time/tcpu:   1.29/18924.42   Opt:  5.78056240
Optim  0  iout: 2427/4000   time/tcpu:   1.29/18925.71   Opt:  5.73906851
Optim  0  iout: 2428/4000   time/tcpu:   1.27/18926.98   Opt:  5.79869032
Optim  0  iout: 2429/4000   time/tcpu:   1.29/18928.27   Opt:  5.79230165
Optim  0  iout: 2430/4000   time/tcpu:   1.27/18929.54   Opt:  5.82209015
Optim  0  iout: 2431/4000   time/tcpu:   1.27/18930.81   Opt:  5.80801678
Optim  0  iout: 2432/4000   time/tcpu:   1.26/18932.08   Opt:  5.80503941
Optim  0  iout: 2433/4000   time/tcpu:   1.31/18933.38   Opt:  5.81786251
Optim  0  iout: 2434/4000   time/tcpu:   1.30/18934.69   Opt:  5.74072361
Optim  0  iout: 2435/4000   time/tcpu:   1.27/18935.96   Opt:  5.81871986
Optim  0  iout: 2436/4000   time/tcpu:   1.29/18937.25   Opt:  5.80217886
Optim  0  iout: 2437/4000   time/tcpu:   1.27/18938.52   Opt:  5.83421135
Optim  0  iout: 2438/4000   time/tcpu:   1.29/18939.81   Opt:  5.77791405
Optim  0  iout: 2439/4000   time/tcpu:   1.29/18941.10   Opt:  5.79673624
Optim  0  iout: 2440/4000   time/tcpu:   1.30/18942.40   Opt:  5.84727907
Optim  0  iout: 2441/4000   time/tcpu:   1.27/18943.67   Opt:  5.81262970
Optim  0  iout: 2442/4000   time/tcpu:   1.30/18944.98   Opt:  5.80727530
Optim  0  iout: 2443/4000   time/tcpu:   1.29/18946.26   Opt:  5.80271006
Optim  0  iout: 2444/4000   time/tcpu:   1.30/18947.56   Opt:  5.79552698
Optim  0  iout: 2445/4000   time/tcpu:   1.28/18948.84   Opt:  5.82345200
Optim  0  iout: 2446/4000   time/tcpu:   1.29/18950.13   Opt:  5.83205366
Optim  0  iout: 2447/4000   time/tcpu:   1.29/18951.43   Opt:  5.78074884
Optim  0  iout: 2448/4000   time/tcpu:   1.29/18952.72   Opt:  5.79107428
Optim  0  iout: 2449/4000   time/tcpu:   1.30/18954.02   Opt:  5.74363899
Optim  0  iout: 2450/4000   time/tcpu:   1.28/18955.30   Opt:  5.94497776
Optim  0  iout: 2451/4000   time/tcpu:   1.29/18956.59   Opt:  5.81499529
Optim  0  iout: 2452/4000   time/tcpu:   1.28/18957.87   Opt:  5.79701376
Optim  0  iout: 2453/4000   time/tcpu:   1.30/18959.17   Opt:  5.75599909
Optim  0  iout: 2454/4000   time/tcpu:   1.29/18960.46   Opt:  5.86201620
Optim  0  iout: 2455/4000   time/tcpu:   1.28/18961.74   Opt:  5.87359524
Optim  0  iout: 2456/4000   time/tcpu:   1.29/18963.03   Opt:  5.84076166
Optim  0  iout: 2457/4000   time/tcpu:   1.26/18964.29   Opt:  5.77666426
Optim  0  iout: 2458/4000   time/tcpu:   1.29/18965.58   Opt:  5.81756258
Optim  0  iout: 2459/4000   time/tcpu:   1.28/18966.86   Opt:  5.87569237
Optim  0  iout: 2460/4000   time/tcpu:   1.29/18968.15   Opt:  5.90481806
Optim  0  iout: 2461/4000   time/tcpu:   1.30/18969.45   Opt:  5.78274822
Optim  0  iout: 2462/4000   time/tcpu:   1.29/18970.74   Opt:  5.89209557
Optim  0  iout: 2463/4000   time/tcpu:   1.29/18972.03   Opt:  5.83649731
Optim  0  iout: 2464/4000   time/tcpu:   1.29/18973.32   Opt:  5.84079170
Optim  0  iout: 2465/4000   time/tcpu:   1.28/18974.60   Opt:  5.74678135
Optim  0  iout: 2466/4000   time/tcpu:   1.26/18975.86   Opt:  5.80286217
Optim  0  iout: 2467/4000   time/tcpu:   1.30/18977.16   Opt:  5.83180285
Optim  0  iout: 2468/4000   time/tcpu:   1.29/18978.45   Opt:  5.81676960
Optim  0  iout: 2469/4000   time/tcpu:   1.28/18979.74   Opt:  5.94521475
Optim  0  iout: 2470/4000   time/tcpu:   1.28/18981.02   Opt:  5.77739811
Optim  0  iout: 2471/4000   time/tcpu:   1.30/18982.32   Opt:  5.82455778
Optim  0  iout: 2472/4000   time/tcpu:   1.29/18983.61   Opt:  5.76110554
Optim  0  iout: 2473/4000   time/tcpu:   1.29/18984.90   Opt:  5.81695223
Optim  0  iout: 2474/4000   time/tcpu:   1.29/18986.19   Opt:  5.83047962
Optim  0  iout: 2475/4000   time/tcpu:   1.30/18987.48   Opt:  5.85842657
Optim  0  iout: 2476/4000   time/tcpu:   1.29/18988.78   Opt:  5.73464394
Optim  0  iout: 2477/4000   time/tcpu:   1.29/18990.07   Opt:  5.83550215
Optim  0  iout: 2478/4000   time/tcpu:   1.30/18991.37   Opt:  5.76992369
Optim  0  iout: 2479/4000   time/tcpu:   1.27/18992.64   Opt:  5.80039072
Optim  0  iout: 2480/4000   time/tcpu:   1.12/18993.77   Opt:  5.82197475
Optim  0  iout: 2481/4000   time/tcpu:   1.05/18994.82   Opt:  5.85853910
Optim  0  iout: 2482/4000   time/tcpu:   1.29/18996.10   Opt:  5.83413172
Optim  0  iout: 2483/4000   time/tcpu:   1.28/18997.39   Opt:  5.77107239
Optim  0  iout: 2484/4000   time/tcpu:   1.30/18998.68   Opt:  5.75935078
Optim  0  iout: 2485/4000   time/tcpu:   1.29/18999.97   Opt:  5.78136635
Optim  0  iout: 2486/4000   time/tcpu:   1.29/19001.26   Opt:  5.78653336
Optim  0  iout: 2487/4000   time/tcpu:   1.29/19002.55   Opt:  5.83174515
Optim  0  iout: 2488/4000   time/tcpu:   1.28/19003.82   Opt:  5.79624510
Optim  0  iout: 2489/4000   time/tcpu:   1.28/19005.11   Opt:  5.83424425
Optim  0  iout: 2490/4000   time/tcpu:   1.30/19006.41   Opt:  5.79433298
Optim  0  iout: 2491/4000   time/tcpu:   1.28/19007.69   Opt:  5.70654774
Optim  0  iout: 2492/4000   time/tcpu:   1.28/19008.98   Opt:  5.83546734
Optim  0  iout: 2493/4000   time/tcpu:   1.27/19010.24   Opt:  5.81353807
Optim  0  iout: 2494/4000   time/tcpu:   1.27/19011.51   Opt:  5.78137398
Optim  0  iout: 2495/4000   time/tcpu:   1.26/19012.77   Opt:  5.71789360
Optim  0  iout: 2496/4000   time/tcpu:   1.29/19014.06   Opt:  5.71441269
Optim  0  iout: 2497/4000   time/tcpu:   1.30/19015.37   Opt:  5.81955481
Optim  0  iout: 2498/4000   time/tcpu:   1.28/19016.64   Opt:  5.74143600
Optim  0  iout: 2499/4000   time/tcpu:   1.30/19017.94   Opt:  5.76760149
Optim  0  iout: 2500/4000   time/tcpu:   1.27/19019.21   Opt:  5.84061575
Optim  0  iout: 2501/4000   time/tcpu:   1.30/19020.51   Opt:  5.82192469
Optim  0  iout: 2502/4000   time/tcpu:   1.28/19021.79   Opt:  5.78026915
Optim  0  iout: 2503/4000   time/tcpu:   1.29/19023.07   Opt:  5.79300690
Optim  0  iout: 2504/4000   time/tcpu:   1.28/19024.36   Opt:  5.78110170
Optim  0  iout: 2505/4000   time/tcpu:   1.29/19025.64   Opt:  5.80869293
Optim  0  iout: 2506/4000   time/tcpu:   1.24/19026.89   Opt:  5.89668131
Optim  0  iout: 2507/4000   time/tcpu:   1.30/19028.19   Opt:  5.77587748
Optim  0  iout: 2508/4000   time/tcpu:   1.28/19029.47   Opt:  5.70400476
Optim  0  iout: 2509/4000   time/tcpu:   1.29/19030.76   Opt:  5.88901424
Optim  0  iout: 2510/4000   time/tcpu:   1.28/19032.04   Opt:  5.79713297
Optim  0  iout: 2511/4000   time/tcpu:   1.30/19033.34   Opt:  5.71302986
Optim  0  iout: 2512/4000   time/tcpu:   1.28/19034.62   Opt:  5.73847342
Optim  0  iout: 2513/4000   time/tcpu:   1.30/19035.92   Opt:  5.76964426
Optim  0  iout: 2514/4000   time/tcpu:   1.29/19037.20   Opt:  5.82820797
Optim  0  iout: 2515/4000   time/tcpu:   1.28/19038.49   Opt:  5.84114647
Optim  0  iout: 2516/4000   time/tcpu:   1.27/19039.76   Opt:  5.81354570
Optim  0  iout: 2517/4000   time/tcpu:   1.28/19041.03   Opt:  5.83699799
Optim  0  iout: 2518/4000   time/tcpu:   1.28/19042.31   Opt:  5.79622507
Optim  0  iout: 2519/4000   time/tcpu:   1.30/19043.61   Opt:  5.75934887
Optim  0  iout: 2520/4000   time/tcpu:   1.29/19044.90   Opt:  5.79640770
Optim  0  iout: 2521/4000   time/tcpu:   1.30/19046.20   Opt:  5.82837152
Optim  0  iout: 2522/4000   time/tcpu:   1.28/19047.48   Opt:  5.75797606
Optim  0  iout: 2523/4000   time/tcpu:   1.29/19048.77   Opt:  5.76236439
Optim  0  iout: 2524/4000   time/tcpu:   1.29/19050.06   Opt:  5.82941246
Optim  0  iout: 2525/4000   time/tcpu:   1.30/19051.36   Opt:  5.81879091
Optim  0  iout: 2526/4000   time/tcpu:   1.28/19052.64   Opt:  5.71995020
Optim  0  iout: 2527/4000   time/tcpu:   1.28/19053.92   Opt:  5.87557650
Optim  0  iout: 2528/4000   time/tcpu:   1.30/19055.22   Opt:  5.81374311
Optim  0  iout: 2529/4000   time/tcpu:   1.28/19056.50   Opt:  5.82398844
Optim  0  iout: 2530/4000   time/tcpu:   1.28/19057.77   Opt:  5.77338266
Optim  0  iout: 2531/4000   time/tcpu:   1.29/19059.06   Opt:  5.79538870
Optim  0  iout: 2532/4000   time/tcpu:   1.29/19060.34   Opt:  5.84008408
Optim  0  iout: 2533/4000   time/tcpu:   1.27/19061.61   Opt:  5.80499649
Optim  0  iout: 2534/4000   time/tcpu:   1.28/19062.89   Opt:  5.83011246
Optim  0  iout: 2535/4000   time/tcpu:   1.29/19064.18   Opt:  5.85661602
Optim  0  iout: 2536/4000   time/tcpu:   1.30/19065.48   Opt:  5.82758522
Optim  0  iout: 2537/4000   time/tcpu:   1.28/19066.76   Opt:  5.80810738
Optim  0  iout: 2538/4000   time/tcpu:   1.28/19068.03   Opt:  5.78832054
Optim  0  iout: 2539/4000   time/tcpu:   1.28/19069.31   Opt:  5.81009197
Optim  0  iout: 2540/4000   time/tcpu:   1.29/19070.61   Opt:  5.79256582
Optim  0  iout: 2541/4000   time/tcpu:   1.28/19071.89   Opt:  5.84031010
Optim  0  iout: 2542/4000   time/tcpu:   1.29/19073.18   Opt:  5.77176523
Optim  0  iout: 2543/4000   time/tcpu:   1.27/19074.45   Opt:  5.87382412
Optim  0  iout: 2544/4000   time/tcpu:   1.29/19075.74   Opt:  5.83646393
Optim  0  iout: 2545/4000   time/tcpu:   1.29/19077.03   Opt:  5.81121063
Optim  0  iout: 2546/4000   time/tcpu:   1.28/19078.31   Opt:  5.83897638
Optim  0  iout: 2547/4000   time/tcpu:   1.29/19079.60   Opt:  5.75475359
Optim  0  iout: 2548/4000   time/tcpu:   1.30/19080.90   Opt:  5.85034370
Optim  0  iout: 2549/4000   time/tcpu:   1.29/19082.19   Opt:  5.81613779
Optim  0  iout: 2550/4000   time/tcpu:   1.29/19083.48   Opt:  5.84546375
Optim  0  iout: 2551/4000   time/tcpu:   1.29/19084.77   Opt:  5.81372166
Optim  0  iout: 2552/4000   time/tcpu:   1.30/19086.07   Opt:  5.75778532
Optim  0  iout: 2553/4000   time/tcpu:   1.26/19087.33   Opt:  5.79306412
Optim  0  iout: 2554/4000   time/tcpu:   1.29/19088.62   Opt:  5.83906841
Optim  0  iout: 2555/4000   time/tcpu:   1.29/19089.91   Opt:  5.78050280
Optim  0  iout: 2556/4000   time/tcpu:   1.27/19091.18   Opt:  5.86673975
Optim  0  iout: 2557/4000   time/tcpu:   1.28/19092.46   Opt:  5.81088161
Optim  0  iout: 2558/4000   time/tcpu:   1.30/19093.76   Opt:  5.78839397
Optim  0  iout: 2559/4000   time/tcpu:   1.29/19095.05   Opt:  5.79778004
Optim  0  iout: 2560/4000   time/tcpu:   1.26/19096.31   Opt:  5.79396868
Optim  0  iout: 2561/4000   time/tcpu:   1.32/19097.63   Opt:  5.82123947
Optim  0  iout: 2562/4000   time/tcpu:   1.28/19098.91   Opt:  5.77203560
Optim  0  iout: 2563/4000   time/tcpu:   1.27/19100.18   Opt:  5.83951855
Optim  0  iout: 2564/4000   time/tcpu:   1.28/19101.46   Opt:  5.79252338
Optim  0  iout: 2565/4000   time/tcpu:   1.28/19102.74   Opt:  5.84868336
Optim  0  iout: 2566/4000   time/tcpu:   1.28/19104.02   Opt:  5.80461550
Optim  0  iout: 2567/4000   time/tcpu:   1.28/19105.30   Opt:  5.80780840
Optim  0  iout: 2568/4000   time/tcpu:   1.28/19106.59   Opt:  5.78540373
Optim  0  iout: 2569/4000   time/tcpu:   1.30/19107.89   Opt:  5.81656265
Optim  0  iout: 2570/4000   time/tcpu:   1.30/19109.19   Opt:  5.78520536
Optim  0  iout: 2571/4000   time/tcpu:   1.28/19110.47   Opt:  5.84438419
Optim  0  iout: 2572/4000   time/tcpu:   1.29/19111.76   Opt:  5.85472679
Optim  0  iout: 2573/4000   time/tcpu:   1.30/19113.06   Opt:  5.77021790
Optim  0  iout: 2574/4000   time/tcpu:   1.29/19114.35   Opt:  5.77299976
Optim  0  iout: 2575/4000   time/tcpu:   1.30/19115.65   Opt:  5.75869226
Optim  0  iout: 2576/4000   time/tcpu:   1.28/19116.93   Opt:  5.74028969
Optim  0  iout: 2577/4000   time/tcpu:   1.27/19118.19   Opt:  5.84828329
Optim  0  iout: 2578/4000   time/tcpu:   1.27/19119.47   Opt:  5.80106068
Optim  0  iout: 2579/4000   time/tcpu:   1.29/19120.76   Opt:  5.82342529
Optim  0  iout: 2580/4000   time/tcpu:   1.31/19122.07   Opt:  5.70140266
Optim  0  iout: 2581/4000   time/tcpu:   1.29/19123.36   Opt:  5.83688784
Optim  0  iout: 2582/4000   time/tcpu:   1.28/19124.64   Opt:  5.78062582
Optim  0  iout: 2583/4000   time/tcpu:   1.29/19125.93   Opt:  5.80925608
Optim  0  iout: 2584/4000   time/tcpu:   1.29/19127.23   Opt:  5.76519299
Optim  0  iout: 2585/4000   time/tcpu:   1.28/19128.51   Opt:  5.80114794
Optim  0  iout: 2586/4000   time/tcpu:   1.27/19129.78   Opt:  5.83329201
Optim  0  iout: 2587/4000   time/tcpu:   1.28/19131.06   Opt:  5.75992298
Optim  0  iout: 2588/4000   time/tcpu:   1.28/19132.34   Opt:  5.72627926
Optim  0  iout: 2589/4000   time/tcpu:   1.29/19133.63   Opt:  5.81516314
Optim  0  iout: 2590/4000   time/tcpu:   1.29/19134.92   Opt:  5.78051043
Optim  0  iout: 2591/4000   time/tcpu:   1.30/19136.22   Opt:  5.79671240
Optim  0  iout: 2592/4000   time/tcpu:   1.30/19137.52   Opt:  5.83953238
Optim  0  iout: 2593/4000   time/tcpu:   1.28/19138.81   Opt:  5.80459356
Optim  0  iout: 2594/4000   time/tcpu:   1.28/19140.09   Opt:  5.78669405
Optim  0  iout: 2595/4000   time/tcpu:   1.30/19141.38   Opt:  5.77306557
Optim  0  iout: 2596/4000   time/tcpu:   1.28/19142.66   Opt:  5.76325369
Optim  0  iout: 2597/4000   time/tcpu:   1.28/19143.94   Opt:  5.85949707
Optim  0  iout: 2598/4000   time/tcpu:   1.28/19145.22   Opt:  5.77128649
Optim  0  iout: 2599/4000   time/tcpu:   1.30/19146.52   Opt:  5.86330843
Optim  0  iout: 2600/4000   time/tcpu:   1.28/19147.80   Opt:  5.80855274
Optim  0  iout: 2601/4000   time/tcpu:   1.29/19149.09   Opt:  5.80711365
Optim  0  iout: 2602/4000   time/tcpu:   1.29/19150.38   Opt:  5.76692104
Optim  0  iout: 2603/4000   time/tcpu:   1.30/19151.68   Opt:  5.87370205
Optim  0  iout: 2604/4000   time/tcpu:   1.28/19152.96   Opt:  5.70163584
Optim  0  iout: 2605/4000   time/tcpu:   1.29/19154.25   Opt:  5.81421566
Optim  0  iout: 2606/4000   time/tcpu:   1.29/19155.54   Opt:  5.77188683
Optim  0  iout: 2607/4000   time/tcpu:   1.28/19156.82   Opt:  5.81668758
Optim  0  iout: 2608/4000   time/tcpu:   1.29/19158.11   Opt:  5.76154375
Optim  0  iout: 2609/4000   time/tcpu:   1.28/19159.39   Opt:  5.77844524
Optim  0  iout: 2610/4000   time/tcpu:   1.29/19160.68   Opt:  5.84168625
Optim  0  iout: 2611/4000   time/tcpu:   1.26/19161.94   Opt:  5.89790106
Optim  0  iout: 2612/4000   time/tcpu:   1.30/19163.24   Opt:  5.79427385
Optim  0  iout: 2613/4000   time/tcpu:   1.28/19164.53   Opt:  5.84582853
Optim  0  iout: 2614/4000   time/tcpu:   1.29/19165.81   Opt:  5.78608656
Optim  0  iout: 2615/4000   time/tcpu:   1.29/19167.10   Opt:  5.72177172
Optim  0  iout: 2616/4000   time/tcpu:   1.28/19168.39   Opt:  5.80260277
Optim  0  iout: 2617/4000   time/tcpu:   1.28/19169.67   Opt:  5.83638287
Optim  0  iout: 2618/4000   time/tcpu:   1.30/19170.97   Opt:  5.79935360
Optim  0  iout: 2619/4000   time/tcpu:   1.29/19172.27   Opt:  5.87551928
Optim  0  iout: 2620/4000   time/tcpu:   1.29/19173.55   Opt:  5.82130861
Optim  0  iout: 2621/4000   time/tcpu:   1.30/19174.85   Opt:  5.78668261
Optim  0  iout: 2622/4000   time/tcpu:   1.28/19176.13   Opt:  5.77753067
Optim  0  iout: 2623/4000   time/tcpu:   1.27/19177.40   Opt:  5.79380226
Optim  0  iout: 2624/4000   time/tcpu:   1.29/19178.69   Opt:  5.83436537
Optim  0  iout: 2625/4000   time/tcpu:   1.28/19179.98   Opt:  5.75021410
Optim  0  iout: 2626/4000   time/tcpu:   1.30/19181.28   Opt:  5.89860153
Optim  0  iout: 2627/4000   time/tcpu:   1.29/19182.57   Opt:  5.84352493
Optim  0  iout: 2628/4000   time/tcpu:   1.28/19183.85   Opt:  5.81342888
Optim  0  iout: 2629/4000   time/tcpu:   1.30/19185.15   Opt:  5.74893427
Optim  0  iout: 2630/4000   time/tcpu:   1.31/19186.46   Opt:  5.85334444
Optim  0  iout: 2631/4000   time/tcpu:   1.29/19187.75   Opt:  5.83787966
Optim  0  iout: 2632/4000   time/tcpu:   1.28/19189.03   Opt:  5.80908775
Optim  0  iout: 2633/4000   time/tcpu:   1.27/19190.31   Opt:  5.85840321
Optim  0  iout: 2634/4000   time/tcpu:   1.30/19191.60   Opt:  5.73769712
Optim  0  iout: 2635/4000   time/tcpu:   1.29/19192.90   Opt:  5.89174557
Optim  0  iout: 2636/4000   time/tcpu:   1.29/19194.19   Opt:  5.83080292
Optim  0  iout: 2637/4000   time/tcpu:   1.29/19195.48   Opt:  5.79717398
Optim  0  iout: 2638/4000   time/tcpu:   1.27/19196.75   Opt:  5.86537313
Optim  0  iout: 2639/4000   time/tcpu:   1.28/19198.04   Opt:  5.85815001
Optim  0  iout: 2640/4000   time/tcpu:   1.27/19199.31   Opt:  5.84179401
Optim  0  iout: 2641/4000   time/tcpu:   1.28/19200.58   Opt:  5.77011395
Optim  0  iout: 2642/4000   time/tcpu:   1.26/19201.84   Opt:  5.78094721
Optim  0  iout: 2643/4000   time/tcpu:   1.28/19203.12   Opt:  5.82399225
Optim  0  iout: 2644/4000   time/tcpu:   1.26/19204.38   Opt:  5.77116394
Optim  0  iout: 2645/4000   time/tcpu:   1.29/19205.67   Opt:  5.81040144
Optim  0  iout: 2646/4000   time/tcpu:   1.28/19206.95   Opt:  5.82040930
Optim  0  iout: 2647/4000   time/tcpu:   1.28/19208.22   Opt:  5.80324793
Optim  0  iout: 2648/4000   time/tcpu:   1.29/19209.51   Opt:  5.79141521
Optim  0  iout: 2649/4000   time/tcpu:   1.29/19210.80   Opt:  5.79921007
Optim  0  iout: 2650/4000   time/tcpu:   1.30/19212.10   Opt:  5.85411072
Optim  0  iout: 2651/4000   time/tcpu:   1.27/19213.37   Opt:  5.90043449
Optim  0  iout: 2652/4000   time/tcpu:   1.28/19214.65   Opt:  5.77625895
Optim  0  iout: 2653/4000   time/tcpu:   1.29/19215.94   Opt:  5.77047920
Optim  0  iout: 2654/4000   time/tcpu:   1.28/19217.22   Opt:  5.75798655
Optim  0  iout: 2655/4000   time/tcpu:   1.28/19218.50   Opt:  5.79448938
Optim  0  iout: 2656/4000   time/tcpu:   1.27/19219.77   Opt:  5.74596119
Optim  0  iout: 2657/4000   time/tcpu:   1.27/19221.04   Opt:  5.80708742
Optim  0  iout: 2658/4000   time/tcpu:   1.28/19222.32   Opt:  5.76320648
Optim  0  iout: 2659/4000   time/tcpu:   1.32/19223.63   Opt:  5.77950382
Optim  0  iout: 2660/4000   time/tcpu:   1.29/19224.92   Opt:  5.80809641
Optim  0  iout: 2661/4000   time/tcpu:   1.28/19226.20   Opt:  5.82301378
Optim  0  iout: 2662/4000   time/tcpu:   1.28/19227.47   Opt:  5.80911446
Optim  0  iout: 2663/4000   time/tcpu:   1.29/19228.76   Opt:  5.85078621
Optim  0  iout: 2664/4000   time/tcpu:   1.28/19230.04   Opt:  5.83669186
Optim  0  iout: 2665/4000   time/tcpu:   1.26/19231.29   Opt:  5.87506247
Optim  0  iout: 2666/4000   time/tcpu:   1.30/19232.59   Opt:  5.78141546
Optim  0  iout: 2667/4000   time/tcpu:   1.29/19233.89   Opt:  5.77125216
Optim  0  iout: 2668/4000   time/tcpu:   1.29/19235.18   Opt:  5.78022718
Optim  0  iout: 2669/4000   time/tcpu:   1.28/19236.45   Opt:  5.84387875
Optim  0  iout: 2670/4000   time/tcpu:   1.28/19237.73   Opt:  5.75396681
Optim  0  iout: 2671/4000   time/tcpu:   1.27/19239.00   Opt:  5.84990740
Optim  0  iout: 2672/4000   time/tcpu:   1.28/19240.28   Opt:  5.91482210
Optim  0  iout: 2673/4000   time/tcpu:   1.30/19241.59   Opt:  5.83380938
Optim  0  iout: 2674/4000   time/tcpu:   1.27/19242.86   Opt:  5.86184072
Optim  0  iout: 2675/4000   time/tcpu:   1.29/19244.15   Opt:  5.77087450
Optim  0  iout: 2676/4000   time/tcpu:   1.28/19245.43   Opt:  5.75488186
Optim  0  iout: 2677/4000   time/tcpu:   1.27/19246.70   Opt:  5.83728027
Optim  0  iout: 2678/4000   time/tcpu:   1.29/19247.99   Opt:  5.88788939
Optim  0  iout: 2679/4000   time/tcpu:   1.29/19249.28   Opt:  5.75768852
Optim  0  iout: 2680/4000   time/tcpu:   1.29/19250.56   Opt:  5.78602552
Optim  0  iout: 2681/4000   time/tcpu:   1.28/19251.84   Opt:  5.81757784
Optim  0  iout: 2682/4000   time/tcpu:   1.28/19253.12   Opt:  5.84778595
Optim  0  iout: 2683/4000   time/tcpu:   1.31/19254.44   Opt:  5.72835922
Optim  0  iout: 2684/4000   time/tcpu:   1.28/19255.71   Opt:  5.78354883
Optim  0  iout: 2685/4000   time/tcpu:   1.29/19257.00   Opt:  5.77128553
Optim  0  iout: 2686/4000   time/tcpu:   1.31/19258.32   Opt:  5.87846613
Optim  0  iout: 2687/4000   time/tcpu:   1.28/19259.60   Opt:  5.75911903
Optim  0  iout: 2688/4000   time/tcpu:   1.29/19260.89   Opt:  5.86160374
Optim  0  iout: 2689/4000   time/tcpu:   1.29/19262.17   Opt:  5.78864765
Optim  0  iout: 2690/4000   time/tcpu:   1.29/19263.46   Opt:  5.78914261
Optim  0  iout: 2691/4000   time/tcpu:   1.28/19264.74   Opt:  5.78344917
Optim  0  iout: 2692/4000   time/tcpu:   1.31/19266.05   Opt:  5.82932806
Optim  0  iout: 2693/4000   time/tcpu:   1.28/19267.33   Opt:  5.73159933
Optim  0  iout: 2694/4000   time/tcpu:   1.30/19268.64   Opt:  5.84117842
Optim  0  iout: 2695/4000   time/tcpu:   1.30/19269.94   Opt:  5.78840446
Optim  0  iout: 2696/4000   time/tcpu:   1.28/19271.21   Opt:  5.77560234
Optim  0  iout: 2697/4000   time/tcpu:   1.29/19272.50   Opt:  5.70526075
Optim  0  iout: 2698/4000   time/tcpu:   1.29/19273.78   Opt:  5.75910616
Optim  0  iout: 2699/4000   time/tcpu:   1.28/19275.07   Opt:  5.78778219
Optim  0  iout: 2700/4000   time/tcpu:   1.26/19276.33   Opt:  5.81673145
Optim  0  iout: 2701/4000   time/tcpu:   1.29/19277.62   Opt:  5.75669909
Optim  0  iout: 2702/4000   time/tcpu:   1.27/19278.89   Opt:  5.82669544
Optim  0  iout: 2703/4000   time/tcpu:   1.30/19280.19   Opt:  5.85885668
Optim  0  iout: 2704/4000   time/tcpu:   1.27/19281.46   Opt:  5.85763264
Optim  0  iout: 2705/4000   time/tcpu:   1.28/19282.75   Opt:  5.71947956
Optim  0  iout: 2706/4000   time/tcpu:   1.29/19284.03   Opt:  5.79083490
Optim  0  iout: 2707/4000   time/tcpu:   1.31/19285.34   Opt:  5.76193666
Optim  0  iout: 2708/4000   time/tcpu:   1.28/19286.62   Opt:  5.75008869
Optim  0  iout: 2709/4000   time/tcpu:   1.30/19287.91   Opt:  5.82540226
Optim  0  iout: 2710/4000   time/tcpu:   1.29/19289.20   Opt:  5.79209852
Optim  0  iout: 2711/4000   time/tcpu:   1.29/19290.49   Opt:  5.81819105
Optim  0  iout: 2712/4000   time/tcpu:   1.19/19291.68   Opt:  5.78012180
Optim  0  iout: 2713/4000   time/tcpu:   1.02/19292.70   Opt:  5.72225094
Optim  0  iout: 2714/4000   time/tcpu:   1.24/19293.94   Opt:  5.79295301
Optim  0  iout: 2715/4000   time/tcpu:   1.26/19295.20   Opt:  5.88082170
Optim  0  iout: 2716/4000   time/tcpu:   1.28/19296.48   Opt:  5.77917385
Optim  0  iout: 2717/4000   time/tcpu:   1.29/19297.77   Opt:  5.79999113
Optim  0  iout: 2718/4000   time/tcpu:   1.28/19299.05   Opt:  5.88658810
Optim  0  iout: 2719/4000   time/tcpu:   1.28/19300.33   Opt:  5.76096010
Optim  0  iout: 2720/4000   time/tcpu:   1.26/19301.59   Opt:  5.79038000
Optim  0  iout: 2721/4000   time/tcpu:   1.27/19302.86   Opt:  5.77058983
Optim  0  iout: 2722/4000   time/tcpu:   1.27/19304.13   Opt:  5.80881548
Optim  0  iout: 2723/4000   time/tcpu:   1.29/19305.42   Opt:  5.82064247
Optim  0  iout: 2724/4000   time/tcpu:   1.29/19306.71   Opt:  5.84257030
Optim  0  iout: 2725/4000   time/tcpu:   1.31/19308.02   Opt:  5.79158592
Optim  0  iout: 2726/4000   time/tcpu:   1.30/19309.32   Opt:  5.75740433
Optim  0  iout: 2727/4000   time/tcpu:   1.28/19310.60   Opt:  5.80802059
Optim  0  iout: 2728/4000   time/tcpu:   1.27/19311.87   Opt:  5.80461121
Optim  0  iout: 2729/4000   time/tcpu:   1.28/19313.15   Opt:  5.76568747
Optim  0  iout: 2730/4000   time/tcpu:   1.30/19314.45   Opt:  5.86536598
Optim  0  iout: 2731/4000   time/tcpu:   1.30/19315.75   Opt:  5.75952339
Optim  0  iout: 2732/4000   time/tcpu:   1.28/19317.03   Opt:  5.82808876
Optim  0  iout: 2733/4000   time/tcpu:   1.28/19318.31   Opt:  5.86152029
Optim  0  iout: 2734/4000   time/tcpu:   1.29/19319.60   Opt:  5.84302425
Optim  0  iout: 2735/4000   time/tcpu:   1.29/19320.88   Opt:  5.89691687
Optim  0  iout: 2736/4000   time/tcpu:   1.30/19322.18   Opt:  5.79897547
Optim  0  iout: 2737/4000   time/tcpu:   1.27/19323.45   Opt:  5.73634386
Optim  0  iout: 2738/4000   time/tcpu:   1.30/19324.75   Opt:  5.78730583
Optim  0  iout: 2739/4000   time/tcpu:   1.28/19326.04   Opt:  5.77464485
Optim  0  iout: 2740/4000   time/tcpu:   1.29/19327.33   Opt:  5.83772659
Optim  0  iout: 2741/4000   time/tcpu:   1.28/19328.61   Opt:  5.77512217
Optim  0  iout: 2742/4000   time/tcpu:   1.26/19329.86   Opt:  5.85154104
Optim  0  iout: 2743/4000   time/tcpu:   1.28/19331.14   Opt:  5.81323147
Optim  0  iout: 2744/4000   time/tcpu:   1.31/19332.45   Opt:  5.86044216
Optim  0  iout: 2745/4000   time/tcpu:   1.30/19333.75   Opt:  5.81846237
Optim  0  iout: 2746/4000   time/tcpu:   1.30/19335.05   Opt:  5.80083466
Optim  0  iout: 2747/4000   time/tcpu:   1.27/19336.32   Opt:  5.85088396
Optim  0  iout: 2748/4000   time/tcpu:   1.30/19337.62   Opt:  5.78538275
Optim  0  iout: 2749/4000   time/tcpu:   1.27/19338.89   Opt:  5.78153610
Optim  0  iout: 2750/4000   time/tcpu:   1.27/19340.16   Opt:  5.85743046
Optim  0  iout: 2751/4000   time/tcpu:   1.30/19341.46   Opt:  5.79896259
Optim  0  iout: 2752/4000   time/tcpu:   1.27/19342.74   Opt:  5.79546785
Optim  0  iout: 2753/4000   time/tcpu:   1.28/19344.02   Opt:  5.80660725
Optim  0  iout: 2754/4000   time/tcpu:   1.30/19345.32   Opt:  5.81217384
Optim  0  iout: 2755/4000   time/tcpu:   1.29/19346.61   Opt:  5.86921406
Optim  0  iout: 2756/4000   time/tcpu:   1.27/19347.88   Opt:  5.81930971
Optim  0  iout: 2757/4000   time/tcpu:   1.29/19349.17   Opt:  5.81151295
Optim  0  iout: 2758/4000   time/tcpu:   1.30/19350.47   Opt:  5.86003208
Optim  0  iout: 2759/4000   time/tcpu:   1.29/19351.76   Opt:  5.81844854
Optim  0  iout: 2760/4000   time/tcpu:   1.29/19353.05   Opt:  5.81405163
Optim  0  iout: 2761/4000   time/tcpu:   1.26/19354.31   Opt:  5.78609467
Optim  0  iout: 2762/4000   time/tcpu:   1.29/19355.60   Opt:  5.84500074
Optim  0  iout: 2763/4000   time/tcpu:   1.29/19356.89   Opt:  5.84171677
Optim  0  iout: 2764/4000   time/tcpu:   1.30/19358.18   Opt:  5.78676939
Optim  0  iout: 2765/4000   time/tcpu:   1.30/19359.48   Opt:  5.77427149
Optim  0  iout: 2766/4000   time/tcpu:   1.30/19360.78   Opt:  5.85406542
Optim  0  iout: 2767/4000   time/tcpu:   1.29/19362.07   Opt:  5.77053928
Optim  0  iout: 2768/4000   time/tcpu:   1.28/19363.35   Opt:  5.80369616
Optim  0  iout: 2769/4000   time/tcpu:   1.28/19364.63   Opt:  5.84962845
Optim  0  iout: 2770/4000   time/tcpu:   1.28/19365.91   Opt:  5.77933836
Optim  0  iout: 2771/4000   time/tcpu:   1.28/19367.19   Opt:  5.82450485
Optim  0  iout: 2772/4000   time/tcpu:   1.29/19368.48   Opt:  5.82754707
Optim  0  iout: 2773/4000   time/tcpu:   1.29/19369.77   Opt:  5.76972914
Optim  0  iout: 2774/4000   time/tcpu:   1.27/19371.03   Opt:  5.86793852
Optim  0  iout: 2775/4000   time/tcpu:   1.29/19372.32   Opt:  5.82747221
Optim  0  iout: 2776/4000   time/tcpu:   1.29/19373.61   Opt:  5.72132301
Optim  0  iout: 2777/4000   time/tcpu:   1.29/19374.90   Opt:  5.71760082
Optim  0  iout: 2778/4000   time/tcpu:   1.28/19376.18   Opt:  5.77496672
Optim  0  iout: 2779/4000   time/tcpu:   1.26/19377.44   Opt:  5.76077080
Optim  0  iout: 2780/4000   time/tcpu:   1.30/19378.73   Opt:  5.74398851
Optim  0  iout: 2781/4000   time/tcpu:   1.28/19380.01   Opt:  5.77379417
Optim  0  iout: 2782/4000   time/tcpu:   1.28/19381.29   Opt:  5.80817986
Optim  0  iout: 2783/4000   time/tcpu:   1.26/19382.55   Opt:  5.75863552
Optim  0  iout: 2784/4000   time/tcpu:   1.30/19383.85   Opt:  5.81199217
Optim  0  iout: 2785/4000   time/tcpu:   1.30/19385.15   Opt:  5.76479006
Optim  0  iout: 2786/4000   time/tcpu:   1.29/19386.44   Opt:  5.84282923
Optim  0  iout: 2787/4000   time/tcpu:   1.29/19387.73   Opt:  5.79748344
Optim  0  iout: 2788/4000   time/tcpu:   1.29/19389.02   Opt:  5.76477146
Optim  0  iout: 2789/4000   time/tcpu:   1.28/19390.30   Opt:  5.80389738
Optim  0  iout: 2790/4000   time/tcpu:   1.28/19391.58   Opt:  5.87495184
Optim  0  iout: 2791/4000   time/tcpu:   1.31/19392.89   Opt:  5.80795574
Optim  0  iout: 2792/4000   time/tcpu:   1.27/19394.17   Opt:  5.78597641
Optim  0  iout: 2793/4000   time/tcpu:   1.28/19395.44   Opt:  5.69958973
Optim  0  iout: 2794/4000   time/tcpu:   1.28/19396.73   Opt:  5.84245491
Optim  0  iout: 2795/4000   time/tcpu:   1.29/19398.02   Opt:  5.79058790
Optim  0  iout: 2796/4000   time/tcpu:   1.29/19399.31   Opt:  5.74808693
Optim  0  iout: 2797/4000   time/tcpu:   1.28/19400.60   Opt:  5.87839079
Optim  0  iout: 2798/4000   time/tcpu:   1.28/19401.88   Opt:  5.78536320
Optim  0  iout: 2799/4000   time/tcpu:   1.31/19403.19   Opt:  5.85421658
Optim  0  iout: 2800/4000   time/tcpu:   1.27/19404.45   Opt:  5.77248526
Optim  0  iout: 2801/4000   time/tcpu:   1.29/19405.75   Opt:  5.79016018
Optim  0  iout: 2802/4000   time/tcpu:   1.28/19407.03   Opt:  5.81453514
Optim  0  iout: 2803/4000   time/tcpu:   1.28/19408.31   Opt:  5.79159689
Optim  0  iout: 2804/4000   time/tcpu:   1.27/19409.58   Opt:  5.72190619
Optim  0  iout: 2805/4000   time/tcpu:   1.28/19410.87   Opt:  5.79905367
Optim  0  iout: 2806/4000   time/tcpu:   1.28/19412.15   Opt:  5.87100792
Optim  0  iout: 2807/4000   time/tcpu:   1.27/19413.42   Opt:  5.82073259
Optim  0  iout: 2808/4000   time/tcpu:   1.28/19414.70   Opt:  5.80112410
Optim  0  iout: 2809/4000   time/tcpu:   1.27/19415.97   Opt:  5.79890633
Optim  0  iout: 2810/4000   time/tcpu:   1.29/19417.26   Opt:  5.80200148
Optim  0  iout: 2811/4000   time/tcpu:   1.28/19418.55   Opt:  5.83873558
Optim  0  iout: 2812/4000   time/tcpu:   1.27/19419.81   Opt:  5.79838181
Optim  0  iout: 2813/4000   time/tcpu:   1.29/19421.11   Opt:  5.87042141
Optim  0  iout: 2814/4000   time/tcpu:   1.29/19422.40   Opt:  5.81093025
Optim  0  iout: 2815/4000   time/tcpu:   1.27/19423.67   Opt:  5.76680183
Optim  0  iout: 2816/4000   time/tcpu:   1.30/19424.97   Opt:  5.78759098
Optim  0  iout: 2817/4000   time/tcpu:   1.28/19426.26   Opt:  5.81671572
Optim  0  iout: 2818/4000   time/tcpu:   1.28/19427.54   Opt:  5.85630894
Optim  0  iout: 2819/4000   time/tcpu:   1.28/19428.81   Opt:  5.90216494
Optim  0  iout: 2820/4000   time/tcpu:   1.30/19430.11   Opt:  5.79250193
Optim  0  iout: 2821/4000   time/tcpu:   1.29/19431.40   Opt:  5.79426861
Optim  0  iout: 2822/4000   time/tcpu:   1.30/19432.70   Opt:  5.84170103
Optim  0  iout: 2823/4000   time/tcpu:   1.28/19433.98   Opt:  5.85931206
Optim  0  iout: 2824/4000   time/tcpu:   1.28/19435.27   Opt:  5.74806690
Optim  0  iout: 2825/4000   time/tcpu:   1.30/19436.57   Opt:  5.81099653
Optim  0  iout: 2826/4000   time/tcpu:   1.27/19437.84   Opt:  5.75903320
Optim  0  iout: 2827/4000   time/tcpu:   1.31/19439.15   Opt:  5.72063065
Optim  0  iout: 2828/4000   time/tcpu:   1.30/19440.44   Opt:  5.87483120
Optim  0  iout: 2829/4000   time/tcpu:   1.29/19441.74   Opt:  5.87355947
Optim  0  iout: 2830/4000   time/tcpu:   1.28/19443.02   Opt:  5.77186966
Optim  0  iout: 2831/4000   time/tcpu:   1.27/19444.28   Opt:  5.82452297
Optim  0  iout: 2832/4000   time/tcpu:   1.27/19445.56   Opt:  5.82562399
Optim  0  iout: 2833/4000   time/tcpu:   1.28/19446.84   Opt:  5.75882244
Optim  0  iout: 2834/4000   time/tcpu:   1.28/19448.12   Opt:  5.87414217
Optim  0  iout: 2835/4000   time/tcpu:   1.28/19449.40   Opt:  5.90789175
Optim  0  iout: 2836/4000   time/tcpu:   1.29/19450.69   Opt:  5.80816603
Optim  0  iout: 2837/4000   time/tcpu:   1.28/19451.97   Opt:  5.75220823
Optim  0  iout: 2838/4000   time/tcpu:   1.29/19453.26   Opt:  5.83078623
Optim  0  iout: 2839/4000   time/tcpu:   1.30/19454.56   Opt:  5.82563591
Optim  0  iout: 2840/4000   time/tcpu:   1.30/19455.87   Opt:  5.80519915
Optim  0  iout: 2841/4000   time/tcpu:   1.29/19457.15   Opt:  5.81897640
Optim  0  iout: 2842/4000   time/tcpu:   1.29/19458.44   Opt:  5.78067684
Optim  0  iout: 2843/4000   time/tcpu:   1.29/19459.73   Opt:  5.78469515
Optim  0  iout: 2844/4000   time/tcpu:   1.30/19461.03   Opt:  5.76199293
Optim  0  iout: 2845/4000   time/tcpu:   1.29/19462.33   Opt:  5.85451984
Optim  0  iout: 2846/4000   time/tcpu:   1.29/19463.62   Opt:  5.72751141
Optim  0  iout: 2847/4000   time/tcpu:   1.28/19464.89   Opt:  5.76914835
Optim  0  iout: 2848/4000   time/tcpu:   1.28/19466.17   Opt:  5.76151466
Optim  0  iout: 2849/4000   time/tcpu:   1.27/19467.45   Opt:  5.79599047
Optim  0  iout: 2850/4000   time/tcpu:   1.28/19468.73   Opt:  5.74173975
Optim  0  iout: 2851/4000   time/tcpu:   1.27/19470.00   Opt:  5.80425119
Optim  0  iout: 2852/4000   time/tcpu:   1.28/19471.28   Opt:  5.79225111
Optim  0  iout: 2853/4000   time/tcpu:   1.26/19472.54   Opt:  5.79050970
Optim  0  iout: 2854/4000   time/tcpu:   1.27/19473.81   Opt:  5.76570129
Optim  0  iout: 2855/4000   time/tcpu:   1.29/19475.09   Opt:  5.75095320
Optim  0  iout: 2856/4000   time/tcpu:   1.28/19476.37   Opt:  5.87743473
Optim  0  iout: 2857/4000   time/tcpu:   1.28/19477.65   Opt:  5.75972939
Optim  0  iout: 2858/4000   time/tcpu:   1.29/19478.94   Opt:  5.77091122
Optim  0  iout: 2859/4000   time/tcpu:   1.29/19480.23   Opt:  5.84519434
Optim  0  iout: 2860/4000   time/tcpu:   1.27/19481.50   Opt:  5.78016090
Optim  0  iout: 2861/4000   time/tcpu:   1.27/19482.76   Opt:  5.82300663
Optim  0  iout: 2862/4000   time/tcpu:   1.29/19484.06   Opt:  5.83093929
Optim  0  iout: 2863/4000   time/tcpu:   1.30/19485.36   Opt:  5.78669310
Optim  0  iout: 2864/4000   time/tcpu:   1.29/19486.65   Opt:  5.76287222
Optim  0  iout: 2865/4000   time/tcpu:   1.28/19487.93   Opt:  5.86272383
Optim  0  iout: 2866/4000   time/tcpu:   1.29/19489.22   Opt:  5.82684326
Optim  0  iout: 2867/4000   time/tcpu:   1.29/19490.51   Opt:  5.80582714
Optim  0  iout: 2868/4000   time/tcpu:   1.30/19491.81   Opt:  5.84779882
Optim  0  iout: 2869/4000   time/tcpu:   1.28/19493.09   Opt:  5.82462025
Optim  0  iout: 2870/4000   time/tcpu:   1.31/19494.40   Opt:  5.81741810
Optim  0  iout: 2871/4000   time/tcpu:   1.29/19495.69   Opt:  5.85501671
Optim  0  iout: 2872/4000   time/tcpu:   1.28/19496.97   Opt:  5.81480360
Optim  0  iout: 2873/4000   time/tcpu:   1.30/19498.27   Opt:  5.87858105
Optim  0  iout: 2874/4000   time/tcpu:   1.29/19499.55   Opt:  5.85885429
Optim  0  iout: 2875/4000   time/tcpu:   1.28/19500.83   Opt:  5.81124830
Optim  0  iout: 2876/4000   time/tcpu:   1.30/19502.13   Opt:  5.82147741
Optim  0  iout: 2877/4000   time/tcpu:   1.29/19503.43   Opt:  5.87053633
Optim  0  iout: 2878/4000   time/tcpu:   1.28/19504.71   Opt:  5.79650640
Optim  0  iout: 2879/4000   time/tcpu:   1.30/19506.01   Opt:  5.83752108
Optim  0  iout: 2880/4000   time/tcpu:   1.29/19507.30   Opt:  5.73979473
Optim  0  iout: 2881/4000   time/tcpu:   1.27/19508.57   Opt:  5.86867857
Optim  0  iout: 2882/4000   time/tcpu:   1.29/19509.86   Opt:  5.83068657
Optim  0  iout: 2883/4000   time/tcpu:   1.26/19511.12   Opt:  5.77562571
Optim  0  iout: 2884/4000   time/tcpu:   1.29/19512.41   Opt:  5.83955574
Optim  0  iout: 2885/4000   time/tcpu:   1.29/19513.70   Opt:  5.75628138
Optim  0  iout: 2886/4000   time/tcpu:   1.27/19514.97   Opt:  5.78446674
Optim  0  iout: 2887/4000   time/tcpu:   1.28/19516.25   Opt:  5.81642962
Optim  0  iout: 2888/4000   time/tcpu:   1.27/19517.52   Opt:  5.78161430
Optim  0  iout: 2889/4000   time/tcpu:   1.29/19518.81   Opt:  5.84674215
Optim  0  iout: 2890/4000   time/tcpu:   1.27/19520.08   Opt:  5.76641083
Optim  0  iout: 2891/4000   time/tcpu:   1.30/19521.38   Opt:  5.83728504
Optim  0  iout: 2892/4000   time/tcpu:   1.27/19522.64   Opt:  5.83261251
Optim  0  iout: 2893/4000   time/tcpu:   1.29/19523.94   Opt:  5.84594536
Optim  0  iout: 2894/4000   time/tcpu:   1.28/19525.22   Opt:  5.82384396
Optim  0  iout: 2895/4000   time/tcpu:   1.28/19526.50   Opt:  5.79498529
Optim  0  iout: 2896/4000   time/tcpu:   1.29/19527.79   Opt:  5.80312920
Optim  0  iout: 2897/4000   time/tcpu:   1.28/19529.07   Opt:  5.79927635
Optim  0  iout: 2898/4000   time/tcpu:   1.28/19530.35   Opt:  5.82070684
Optim  0  iout: 2899/4000   time/tcpu:   1.29/19531.64   Opt:  5.84418631
Optim  0  iout: 2900/4000   time/tcpu:   1.28/19532.92   Opt:  5.88934708
Optim  0  iout: 2901/4000   time/tcpu:   1.29/19534.21   Opt:  5.81678772
Optim  0  iout: 2902/4000   time/tcpu:   1.29/19535.50   Opt:  5.76050138
Optim  0  iout: 2903/4000   time/tcpu:   1.29/19536.79   Opt:  5.92610788
Optim  0  iout: 2904/4000   time/tcpu:   1.30/19538.09   Opt:  5.82650042
Optim  0  iout: 2905/4000   time/tcpu:   1.28/19539.37   Opt:  5.81838655
Optim  0  iout: 2906/4000   time/tcpu:   1.28/19540.65   Opt:  5.79924154
Optim  0  iout: 2907/4000   time/tcpu:   1.30/19541.94   Opt:  5.82784319
Optim  0  iout: 2908/4000   time/tcpu:   1.29/19543.23   Opt:  5.78905916
Optim  0  iout: 2909/4000   time/tcpu:   1.30/19544.53   Opt:  5.75452900
Optim  0  iout: 2910/4000   time/tcpu:   1.31/19545.84   Opt:  5.82376862
Optim  0  iout: 2911/4000   time/tcpu:   1.27/19547.11   Opt:  5.81441593
Optim  0  iout: 2912/4000   time/tcpu:   1.27/19548.38   Opt:  5.79330683
Optim  0  iout: 2913/4000   time/tcpu:   1.29/19549.68   Opt:  5.72599983
Optim  0  iout: 2914/4000   time/tcpu:   1.29/19550.97   Opt:  5.86186171
Optim  0  iout: 2915/4000   time/tcpu:   1.27/19552.24   Opt:  5.78844261
Optim  0  iout: 2916/4000   time/tcpu:   1.29/19553.53   Opt:  5.82113600
Optim  0  iout: 2917/4000   time/tcpu:   1.28/19554.81   Opt:  5.78089857
Optim  0  iout: 2918/4000   time/tcpu:   1.29/19556.10   Opt:  5.77395916
Optim  0  iout: 2919/4000   time/tcpu:   1.27/19557.37   Opt:  5.75597334
Optim  0  iout: 2920/4000   time/tcpu:   1.29/19558.66   Opt:  5.84498549
Optim  0  iout: 2921/4000   time/tcpu:   1.28/19559.94   Opt:  5.79667759
Optim  0  iout: 2922/4000   time/tcpu:   1.30/19561.24   Opt:  5.76926756
Optim  0  iout: 2923/4000   time/tcpu:   1.28/19562.51   Opt:  5.79567289
Optim  0  iout: 2924/4000   time/tcpu:   1.31/19563.82   Opt:  5.83421755
Optim  0  iout: 2925/4000   time/tcpu:   1.27/19565.09   Opt:  5.85760164
Optim  0  iout: 2926/4000   time/tcpu:   1.30/19566.39   Opt:  5.76462460
Optim  0  iout: 2927/4000   time/tcpu:   1.32/19567.71   Opt:  5.83569860
Optim  0  iout: 2928/4000   time/tcpu:   1.26/19568.97   Opt:  5.83575296
Optim  0  iout: 2929/4000   time/tcpu:   1.27/19570.24   Opt:  5.78642559
Optim  0  iout: 2930/4000   time/tcpu:   1.29/19571.53   Opt:  5.75980043
Optim  0  iout: 2931/4000   time/tcpu:   1.30/19572.84   Opt:  5.82433367
Optim  0  iout: 2932/4000   time/tcpu:   1.29/19574.13   Opt:  5.85624743
Optim  0  iout: 2933/4000   time/tcpu:   1.28/19575.40   Opt:  5.86673737
Optim  0  iout: 2934/4000   time/tcpu:   1.28/19576.68   Opt:  5.83111048
Optim  0  iout: 2935/4000   time/tcpu:   1.28/19577.96   Opt:  5.80227566
Optim  0  iout: 2936/4000   time/tcpu:   1.28/19579.24   Opt:  5.83225536
Optim  0  iout: 2937/4000   time/tcpu:   1.26/19580.50   Opt:  5.76424789
Optim  0  iout: 2938/4000   time/tcpu:   1.28/19581.78   Opt:  5.77420092
Optim  0  iout: 2939/4000   time/tcpu:   1.29/19583.07   Opt:  5.87869358
Optim  0  iout: 2940/4000   time/tcpu:   1.31/19584.38   Opt:  5.81550312
Optim  0  iout: 2941/4000   time/tcpu:   1.28/19585.66   Opt:  5.73555851
Optim  0  iout: 2942/4000   time/tcpu:   1.30/19586.96   Opt:  5.84879827
Optim  0  iout: 2943/4000   time/tcpu:   1.28/19588.24   Opt:  5.76925898
Optim  0  iout: 2944/4000   time/tcpu:   1.29/19589.53   Opt:  5.76654863
Optim  0  iout: 2945/4000   time/tcpu:   1.13/19590.66   Opt:  5.80128717
Optim  0  iout: 2946/4000   time/tcpu:   1.04/19591.71   Opt:  5.83470583
Optim  0  iout: 2947/4000   time/tcpu:   1.29/19593.00   Opt:  5.82091713
Optim  0  iout: 2948/4000   time/tcpu:   1.27/19594.27   Opt:  5.82892084
Optim  0  iout: 2949/4000   time/tcpu:   1.25/19595.52   Opt:  5.73801613
Optim  0  iout: 2950/4000   time/tcpu:   1.29/19596.81   Opt:  5.81503010
Optim  0  iout: 2951/4000   time/tcpu:   1.27/19598.08   Opt:  5.85061502
Optim  0  iout: 2952/4000   time/tcpu:   1.29/19599.37   Opt:  5.75212383
Optim  0  iout: 2953/4000   time/tcpu:   1.31/19600.68   Opt:  5.74204826
Optim  0  iout: 2954/4000   time/tcpu:   1.28/19601.96   Opt:  5.84899282
Optim  0  iout: 2955/4000   time/tcpu:   1.28/19603.24   Opt:  5.79941273
Optim  0  iout: 2956/4000   time/tcpu:   1.30/19604.54   Opt:  5.76797438
Optim  0  iout: 2957/4000   time/tcpu:   1.28/19605.82   Opt:  5.83578300
Optim  0  iout: 2958/4000   time/tcpu:   1.31/19607.13   Opt:  5.77552128
Optim  0  iout: 2959/4000   time/tcpu:   1.29/19608.41   Opt:  5.79208994
Optim  0  iout: 2960/4000   time/tcpu:   1.29/19609.70   Opt:  5.75525713
Optim  0  iout: 2961/4000   time/tcpu:   1.28/19610.98   Opt:  5.76837111
Optim  0  iout: 2962/4000   time/tcpu:   1.30/19612.28   Opt:  5.79256964
Optim  0  iout: 2963/4000   time/tcpu:   1.30/19613.58   Opt:  5.77462149
Optim  0  iout: 2964/4000   time/tcpu:   1.29/19614.86   Opt:  5.79977274
Optim  0  iout: 2965/4000   time/tcpu:   1.28/19616.14   Opt:  5.75019360
Optim  0  iout: 2966/4000   time/tcpu:   1.27/19617.42   Opt:  5.75595808
Optim  0  iout: 2967/4000   time/tcpu:   1.29/19618.71   Opt:  5.84559870
Optim  0  iout: 2968/4000   time/tcpu:   1.28/19619.99   Opt:  5.82618952
Optim  0  iout: 2969/4000   time/tcpu:   1.28/19621.27   Opt:  5.80803919
Optim  0  iout: 2970/4000   time/tcpu:   1.30/19622.57   Opt:  5.88641405
Optim  0  iout: 2971/4000   time/tcpu:   1.29/19623.86   Opt:  5.77941465
Optim  0  iout: 2972/4000   time/tcpu:   1.30/19625.16   Opt:  5.78777933
Optim  0  iout: 2973/4000   time/tcpu:   1.29/19626.45   Opt:  5.84695148
Optim  0  iout: 2974/4000   time/tcpu:   1.30/19627.75   Opt:  5.80109882
Optim  0  iout: 2975/4000   time/tcpu:   1.29/19629.04   Opt:  5.80560350
Optim  0  iout: 2976/4000   time/tcpu:   1.28/19630.32   Opt:  5.81349087
Optim  0  iout: 2977/4000   time/tcpu:   1.28/19631.60   Opt:  5.83794403
Optim  0  iout: 2978/4000   time/tcpu:   1.29/19632.89   Opt:  5.81356430
Optim  0  iout: 2979/4000   time/tcpu:   1.30/19634.19   Opt:  5.85057926
Optim  0  iout: 2980/4000   time/tcpu:   1.28/19635.46   Opt:  5.81075716
Optim  0  iout: 2981/4000   time/tcpu:   1.28/19636.74   Opt:  5.80140638
Optim  0  iout: 2982/4000   time/tcpu:   1.28/19638.02   Opt:  5.76862669
Optim  0  iout: 2983/4000   time/tcpu:   1.29/19639.31   Opt:  5.78324318
Optim  0  iout: 2984/4000   time/tcpu:   1.29/19640.59   Opt:  5.78647757
Optim  0  iout: 2985/4000   time/tcpu:   1.28/19641.88   Opt:  5.81673908
Optim  0  iout: 2986/4000   time/tcpu:   1.30/19643.18   Opt:  5.80681753
Optim  0  iout: 2987/4000   time/tcpu:   1.27/19644.45   Opt:  5.89115143
Optim  0  iout: 2988/4000   time/tcpu:   1.29/19645.75   Opt:  5.83669615
Optim  0  iout: 2989/4000   time/tcpu:   1.27/19647.02   Opt:  5.88054371
Optim  0  iout: 2990/4000   time/tcpu:   1.29/19648.31   Opt:  5.76890230
Optim  0  iout: 2991/4000   time/tcpu:   1.28/19649.59   Opt:  5.76113319
Optim  0  iout: 2992/4000   time/tcpu:   1.29/19650.88   Opt:  5.75719833
Optim  0  iout: 2993/4000   time/tcpu:   1.30/19652.18   Opt:  5.85029221
Optim  0  iout: 2994/4000   time/tcpu:   1.29/19653.47   Opt:  5.73878050
Optim  0  iout: 2995/4000   time/tcpu:   1.26/19654.73   Opt:  5.80635786
Optim  0  iout: 2996/4000   time/tcpu:   1.29/19656.02   Opt:  5.71876669
Optim  0  iout: 2997/4000   time/tcpu:   1.25/19657.27   Opt:  5.83850241
Optim  0  iout: 2998/4000   time/tcpu:   1.28/19658.56   Opt:  5.78821707
Optim  0  iout: 2999/4000   time/tcpu:   1.30/19659.86   Opt:  5.77576160
Optim  0  iout: 3000/4000   time/tcpu:   1.27/19661.13   Opt:  5.84066105
Optim  0  iout: 3001/4000   time/tcpu:   1.28/19662.41   Opt:  5.84916210
Optim  0  iout: 3002/4000   time/tcpu:   1.30/19663.71   Opt:  5.73876381
Optim  0  iout: 3003/4000   time/tcpu:   1.29/19665.00   Opt:  5.74820900
Optim  0  iout: 3004/4000   time/tcpu:   1.29/19666.29   Opt:  5.76984072
Optim  0  iout: 3005/4000   time/tcpu:   1.30/19667.59   Opt:  5.69617796
Optim  0  iout: 3006/4000   time/tcpu:   1.29/19668.87   Opt:  5.81490278
Optim  0  iout: 3007/4000   time/tcpu:   1.30/19670.17   Opt:  5.79033613
Optim  0  iout: 3008/4000   time/tcpu:   1.29/19671.46   Opt:  5.76519060
Optim  0  iout: 3009/4000   time/tcpu:   1.28/19672.74   Opt:  5.77931499
Optim  0  iout: 3010/4000   time/tcpu:   1.31/19674.05   Opt:  5.78698635
Optim  0  iout: 3011/4000   time/tcpu:   1.30/19675.35   Opt:  5.83978415
Optim  0  iout: 3012/4000   time/tcpu:   1.29/19676.64   Opt:  5.78207111
Optim  0  iout: 3013/4000   time/tcpu:   1.29/19677.94   Opt:  5.83499718
Optim  0  iout: 3014/4000   time/tcpu:   1.28/19679.21   Opt:  5.82880688
Optim  0  iout: 3015/4000   time/tcpu:   1.30/19680.51   Opt:  5.78991890
Optim  0  iout: 3016/4000   time/tcpu:   1.27/19681.79   Opt:  5.79043961
Optim  0  iout: 3017/4000   time/tcpu:   1.28/19683.07   Opt:  5.75844431
Optim  0  iout: 3018/4000   time/tcpu:   1.28/19684.35   Opt:  5.73493385
Optim  0  iout: 3019/4000   time/tcpu:   1.28/19685.63   Opt:  5.82346249
Optim  0  iout: 3020/4000   time/tcpu:   1.29/19686.92   Opt:  5.81273460
Optim  0  iout: 3021/4000   time/tcpu:   1.29/19688.21   Opt:  5.86825657
Optim  0  iout: 3022/4000   time/tcpu:   1.28/19689.49   Opt:  5.74253035
Optim  0  iout: 3023/4000   time/tcpu:   1.28/19690.77   Opt:  5.79433775
Optim  0  iout: 3024/4000   time/tcpu:   1.29/19692.06   Opt:  5.77171040
Optim  0  iout: 3025/4000   time/tcpu:   1.31/19693.37   Opt:  5.77695513
Optim  0  iout: 3026/4000   time/tcpu:   1.28/19694.65   Opt:  5.80935955
Optim  0  iout: 3027/4000   time/tcpu:   1.27/19695.91   Opt:  5.80141783
Optim  0  iout: 3028/4000   time/tcpu:   1.28/19697.19   Opt:  5.81432009
Optim  0  iout: 3029/4000   time/tcpu:   1.27/19698.47   Opt:  5.81611729
Optim  0  iout: 3030/4000   time/tcpu:   1.27/19699.73   Opt:  5.80508280
Optim  0  iout: 3031/4000   time/tcpu:   1.29/19701.02   Opt:  5.79044628
Optim  0  iout: 3032/4000   time/tcpu:   1.27/19702.29   Opt:  5.81374407
Optim  0  iout: 3033/4000   time/tcpu:   1.30/19703.59   Opt:  5.77535820
Optim  0  iout: 3034/4000   time/tcpu:   1.28/19704.87   Opt:  5.77509165
Optim  0  iout: 3035/4000   time/tcpu:   1.29/19706.16   Opt:  5.81422853
Optim  0  iout: 3036/4000   time/tcpu:   1.29/19707.45   Opt:  5.82231236
Optim  0  iout: 3037/4000   time/tcpu:   1.26/19708.71   Opt:  5.86526775
Optim  0  iout: 3038/4000   time/tcpu:   1.28/19709.99   Opt:  5.87954855
Optim  0  iout: 3039/4000   time/tcpu:   1.27/19711.25   Opt:  5.76136208
Optim  0  iout: 3040/4000   time/tcpu:   1.26/19712.52   Opt:  5.82185936
Optim  0  iout: 3041/4000   time/tcpu:   1.29/19713.81   Opt:  5.80120325
Optim  0  iout: 3042/4000   time/tcpu:   1.28/19715.08   Opt:  5.80311728
Optim  0  iout: 3043/4000   time/tcpu:   1.28/19716.37   Opt:  5.78757620
Optim  0  iout: 3044/4000   time/tcpu:   1.28/19717.64   Opt:  5.84501171
Optim  0  iout: 3045/4000   time/tcpu:   1.28/19718.92   Opt:  5.73460293
Optim  0  iout: 3046/4000   time/tcpu:   1.28/19720.20   Opt:  5.80420589
Optim  0  iout: 3047/4000   time/tcpu:   1.28/19721.48   Opt:  5.77134371
Optim  0  iout: 3048/4000   time/tcpu:   1.29/19722.76   Opt:  5.78187799
Optim  0  iout: 3049/4000   time/tcpu:   1.30/19724.07   Opt:  5.77788496
Optim  0  iout: 3050/4000   time/tcpu:   1.26/19725.32   Opt:  5.88307047
Optim  0  iout: 3051/4000   time/tcpu:   1.31/19726.63   Opt:  5.87961531
Optim  0  iout: 3052/4000   time/tcpu:   1.26/19727.89   Opt:  5.78166580
Optim  0  iout: 3053/4000   time/tcpu:   1.27/19729.16   Opt:  5.80651855
Optim  0  iout: 3054/4000   time/tcpu:   1.29/19730.45   Opt:  5.74061108
Optim  0  iout: 3055/4000   time/tcpu:   1.29/19731.74   Opt:  5.71756935
Optim  0  iout: 3056/4000   time/tcpu:   1.31/19733.04   Opt:  5.78738499
Optim  0  iout: 3057/4000   time/tcpu:   1.29/19734.33   Opt:  5.75646305
Optim  0  iout: 3058/4000   time/tcpu:   1.30/19735.64   Opt:  5.87185001
Optim  0  iout: 3059/4000   time/tcpu:   1.27/19736.91   Opt:  5.82677364
Optim  0  iout: 3060/4000   time/tcpu:   1.28/19738.19   Opt:  5.83465910
Optim  0  iout: 3061/4000   time/tcpu:   1.28/19739.47   Opt:  5.73994064
Optim  0  iout: 3062/4000   time/tcpu:   1.29/19740.75   Opt:  5.81231356
Optim  0  iout: 3063/4000   time/tcpu:   1.28/19742.04   Opt:  5.81081629
Optim  0  iout: 3064/4000   time/tcpu:   1.30/19743.33   Opt:  5.81008577
Optim  0  iout: 3065/4000   time/tcpu:   1.30/19744.63   Opt:  5.85858965
Optim  0  iout: 3066/4000   time/tcpu:   1.29/19745.92   Opt:  5.77987576
Optim  0  iout: 3067/4000   time/tcpu:   1.28/19747.20   Opt:  5.82275581
Optim  0  iout: 3068/4000   time/tcpu:   1.27/19748.47   Opt:  5.75003767
Optim  0  iout: 3069/4000   time/tcpu:   1.29/19749.76   Opt:  5.72269440
Optim  0  iout: 3070/4000   time/tcpu:   1.30/19751.05   Opt:  5.81371212
Optim  0  iout: 3071/4000   time/tcpu:   1.30/19752.35   Opt:  5.83836365
Optim  0  iout: 3072/4000   time/tcpu:   1.30/19753.65   Opt:  5.80027819
Optim  0  iout: 3073/4000   time/tcpu:   1.28/19754.93   Opt:  5.88596869
Optim  0  iout: 3074/4000   time/tcpu:   1.28/19756.21   Opt:  5.78616238
Optim  0  iout: 3075/4000   time/tcpu:   1.28/19757.49   Opt:  5.80007505
Optim  0  iout: 3076/4000   time/tcpu:   1.28/19758.76   Opt:  5.81903744
Optim  0  iout: 3077/4000   time/tcpu:   1.28/19760.05   Opt:  5.82434082
Optim  0  iout: 3078/4000   time/tcpu:   1.28/19761.32   Opt:  5.80551195
Optim  0  iout: 3079/4000   time/tcpu:   1.31/19762.63   Opt:  5.78880262
Optim  0  iout: 3080/4000   time/tcpu:   1.29/19763.92   Opt:  5.86471128
Optim  0  iout: 3081/4000   time/tcpu:   1.30/19765.22   Opt:  5.83981800
Optim  0  iout: 3082/4000   time/tcpu:   1.28/19766.49   Opt:  5.72860527
Optim  0  iout: 3083/4000   time/tcpu:   1.32/19767.81   Opt:  5.73759747
Optim  0  iout: 3084/4000   time/tcpu:   1.28/19769.09   Opt:  5.75799322
Optim  0  iout: 3085/4000   time/tcpu:   1.30/19770.39   Opt:  5.76235056
Optim  0  iout: 3086/4000   time/tcpu:   1.28/19771.67   Opt:  5.80881500
Optim  0  iout: 3087/4000   time/tcpu:   1.31/19772.98   Opt:  5.82309055
Optim  0  iout: 3088/4000   time/tcpu:   1.26/19774.24   Opt:  5.76073647
Optim  0  iout: 3089/4000   time/tcpu:   1.28/19775.52   Opt:  5.73849726
Optim  0  iout: 3090/4000   time/tcpu:   1.28/19776.81   Opt:  5.79368067
Optim  0  iout: 3091/4000   time/tcpu:   1.28/19778.09   Opt:  5.76572990
Optim  0  iout: 3092/4000   time/tcpu:   1.28/19779.37   Opt:  5.86342859
Optim  0  iout: 3093/4000   time/tcpu:   1.27/19780.63   Opt:  5.88688278
Optim  0  iout: 3094/4000   time/tcpu:   1.29/19781.93   Opt:  5.79953051
Optim  0  iout: 3095/4000   time/tcpu:   1.28/19783.20   Opt:  5.74661493
Optim  0  iout: 3096/4000   time/tcpu:   1.31/19784.51   Opt:  5.80230761
Optim  0  iout: 3097/4000   time/tcpu:   1.29/19785.81   Opt:  5.81326485
Optim  0  iout: 3098/4000   time/tcpu:   1.26/19787.07   Opt:  5.79078913
Optim  0  iout: 3099/4000   time/tcpu:   1.28/19788.34   Opt:  5.81243324
Optim  0  iout: 3100/4000   time/tcpu:   1.29/19789.63   Opt:  5.82355642
Optim  0  iout: 3101/4000   time/tcpu:   1.29/19790.92   Opt:  5.85684395
Optim  0  iout: 3102/4000   time/tcpu:   1.27/19792.19   Opt:  5.81271076
Optim  0  iout: 3103/4000   time/tcpu:   1.29/19793.47   Opt:  5.81891680
Optim  0  iout: 3104/4000   time/tcpu:   1.30/19794.77   Opt:  5.76733685
Optim  0  iout: 3105/4000   time/tcpu:   1.29/19796.06   Opt:  5.79824257
Optim  0  iout: 3106/4000   time/tcpu:   1.30/19797.36   Opt:  5.78905487
Optim  0  iout: 3107/4000   time/tcpu:   1.29/19798.65   Opt:  5.85012674
Optim  0  iout: 3108/4000   time/tcpu:   1.29/19799.94   Opt:  5.80223322
Optim  0  iout: 3109/4000   time/tcpu:   1.26/19801.20   Opt:  5.71911907
Optim  0  iout: 3110/4000   time/tcpu:   1.29/19802.49   Opt:  5.77475262
Optim  0  iout: 3111/4000   time/tcpu:   1.28/19803.78   Opt:  5.78885269
Optim  0  iout: 3112/4000   time/tcpu:   1.29/19805.07   Opt:  5.76398134
Optim  0  iout: 3113/4000   time/tcpu:   1.30/19806.36   Opt:  5.84215832
Optim  0  iout: 3114/4000   time/tcpu:   1.28/19807.65   Opt:  5.79400587
Optim  0  iout: 3115/4000   time/tcpu:   1.28/19808.93   Opt:  5.78642416
Optim  0  iout: 3116/4000   time/tcpu:   1.28/19810.20   Opt:  5.76966906
Optim  0  iout: 3117/4000   time/tcpu:   1.29/19811.49   Opt:  5.86353254
Optim  0  iout: 3118/4000   time/tcpu:   1.29/19812.78   Opt:  5.76857567
Optim  0  iout: 3119/4000   time/tcpu:   1.28/19814.06   Opt:  5.79167986
Optim  0  iout: 3120/4000   time/tcpu:   1.27/19815.34   Opt:  5.77015495
Optim  0  iout: 3121/4000   time/tcpu:   1.30/19816.64   Opt:  5.86000538
Optim  0  iout: 3122/4000   time/tcpu:   1.28/19817.91   Opt:  5.88162279
Optim  0  iout: 3123/4000   time/tcpu:   1.30/19819.21   Opt:  5.75339174
Optim  0  iout: 3124/4000   time/tcpu:   1.30/19820.51   Opt:  5.86146498
Optim  0  iout: 3125/4000   time/tcpu:   1.28/19821.79   Opt:  5.74535799
Optim  0  iout: 3126/4000   time/tcpu:   1.28/19823.07   Opt:  5.78107834
Optim  0  iout: 3127/4000   time/tcpu:   1.28/19824.34   Opt:  5.74834061
Optim  0  iout: 3128/4000   time/tcpu:   1.31/19825.65   Opt:  5.82539606
Optim  0  iout: 3129/4000   time/tcpu:   1.29/19826.94   Opt:  5.77068186
Optim  0  iout: 3130/4000   time/tcpu:   1.27/19828.21   Opt:  5.87948942
Optim  0  iout: 3131/4000   time/tcpu:   1.30/19829.51   Opt:  5.79632235
Optim  0  iout: 3132/4000   time/tcpu:   1.28/19830.80   Opt:  5.78465843
Optim  0  iout: 3133/4000   time/tcpu:   1.29/19832.08   Opt:  5.80227518
Optim  0  iout: 3134/4000   time/tcpu:   1.28/19833.36   Opt:  5.85109472
Optim  0  iout: 3135/4000   time/tcpu:   1.30/19834.66   Opt:  5.82475233
Optim  0  iout: 3136/4000   time/tcpu:   1.28/19835.94   Opt:  5.81817865
Optim  0  iout: 3137/4000   time/tcpu:   1.29/19837.23   Opt:  5.83026648
Optim  0  iout: 3138/4000   time/tcpu:   1.28/19838.51   Opt:  5.79542971
Optim  0  iout: 3139/4000   time/tcpu:   1.28/19839.79   Opt:  5.78758812
Optim  0  iout: 3140/4000   time/tcpu:   1.30/19841.09   Opt:  5.81224680
Optim  0  iout: 3141/4000   time/tcpu:   1.31/19842.40   Opt:  5.77596092
Optim  0  iout: 3142/4000   time/tcpu:   1.27/19843.67   Opt:  5.78175497
Optim  0  iout: 3143/4000   time/tcpu:   1.31/19844.98   Opt:  5.82894373
Optim  0  iout: 3144/4000   time/tcpu:   1.31/19846.29   Opt:  5.80008221
Optim  0  iout: 3145/4000   time/tcpu:   1.29/19847.58   Opt:  5.84003830
Optim  0  iout: 3146/4000   time/tcpu:   1.29/19848.87   Opt:  5.80084467
Optim  0  iout: 3147/4000   time/tcpu:   1.31/19850.17   Opt:  5.89133406
Optim  0  iout: 3148/4000   time/tcpu:   1.30/19851.47   Opt:  5.81740713
Optim  0  iout: 3149/4000   time/tcpu:   1.30/19852.76   Opt:  5.83502817
Optim  0  iout: 3150/4000   time/tcpu:   1.30/19854.06   Opt:  5.76894808
Optim  0  iout: 3151/4000   time/tcpu:   1.29/19855.36   Opt:  5.89937210
Optim  0  iout: 3152/4000   time/tcpu:   1.30/19856.66   Opt:  5.76299334
Optim  0  iout: 3153/4000   time/tcpu:   1.29/19857.94   Opt:  5.79314089
Optim  0  iout: 3154/4000   time/tcpu:   1.29/19859.23   Opt:  5.80453825
Optim  0  iout: 3155/4000   time/tcpu:   1.29/19860.52   Opt:  5.74438572
Optim  0  iout: 3156/4000   time/tcpu:   1.28/19861.80   Opt:  5.87558699
Optim  0  iout: 3157/4000   time/tcpu:   1.30/19863.11   Opt:  5.88282919
Optim  0  iout: 3158/4000   time/tcpu:   1.28/19864.39   Opt:  5.81999016
Optim  0  iout: 3159/4000   time/tcpu:   1.28/19865.67   Opt:  5.79970598
Optim  0  iout: 3160/4000   time/tcpu:   1.29/19866.96   Opt:  5.79467821
Optim  0  iout: 3161/4000   time/tcpu:   1.28/19868.24   Opt:  5.79002810
Optim  0  iout: 3162/4000   time/tcpu:   1.25/19869.49   Opt:  5.81768703
Optim  0  iout: 3163/4000   time/tcpu:   1.30/19870.80   Opt:  5.77047205
Optim  0  iout: 3164/4000   time/tcpu:   1.28/19872.07   Opt:  5.79409981
Optim  0  iout: 3165/4000   time/tcpu:   1.28/19873.35   Opt:  5.81832504
Optim  0  iout: 3166/4000   time/tcpu:   1.28/19874.63   Opt:  5.79717684
Optim  0  iout: 3167/4000   time/tcpu:   1.28/19875.91   Opt:  5.76070404
Optim  0  iout: 3168/4000   time/tcpu:   1.27/19877.19   Opt:  5.80614328
Optim  0  iout: 3169/4000   time/tcpu:   1.30/19878.48   Opt:  5.76891041
Optim  0  iout: 3170/4000   time/tcpu:   1.29/19879.77   Opt:  5.88232088
Optim  0  iout: 3171/4000   time/tcpu:   1.31/19881.08   Opt:  5.71748161
Optim  0  iout: 3172/4000   time/tcpu:   1.27/19882.35   Opt:  5.76548290
Optim  0  iout: 3173/4000   time/tcpu:   1.28/19883.63   Opt:  5.75376368
Optim  0  iout: 3174/4000   time/tcpu:   1.30/19884.93   Opt:  5.79528141
Optim  0  iout: 3175/4000   time/tcpu:   1.31/19886.24   Opt:  5.85602236
Optim  0  iout: 3176/4000   time/tcpu:   1.29/19887.53   Opt:  5.81527996
Optim  0  iout: 3177/4000   time/tcpu:   1.26/19888.79   Opt:  5.80932283
Optim  0  iout: 3178/4000   time/tcpu:   1.02/19889.82   Opt:  5.70417166
Optim  0  iout: 3179/4000   time/tcpu:   1.20/19891.02   Opt:  5.80240154
Optim  0  iout: 3180/4000   time/tcpu:   1.29/19892.30   Opt:  5.80406761
Optim  0  iout: 3181/4000   time/tcpu:   1.28/19893.59   Opt:  5.83731174
Optim  0  iout: 3182/4000   time/tcpu:   1.30/19894.89   Opt:  5.81556129
Optim  0  iout: 3183/4000   time/tcpu:   1.27/19896.15   Opt:  5.78896189
Optim  0  iout: 3184/4000   time/tcpu:   1.28/19897.44   Opt:  5.82866621
Optim  0  iout: 3185/4000   time/tcpu:   1.29/19898.72   Opt:  5.78235340
Optim  0  iout: 3186/4000   time/tcpu:   1.27/19900.00   Opt:  5.77846146
Optim  0  iout: 3187/4000   time/tcpu:   1.28/19901.28   Opt:  5.76933622
Optim  0  iout: 3188/4000   time/tcpu:   1.31/19902.59   Opt:  5.82086277
Optim  0  iout: 3189/4000   time/tcpu:   1.29/19903.87   Opt:  5.83205748
Optim  0  iout: 3190/4000   time/tcpu:   1.30/19905.17   Opt:  5.76609659
Optim  0  iout: 3191/4000   time/tcpu:   1.28/19906.46   Opt:  5.81072092
Optim  0  iout: 3192/4000   time/tcpu:   1.29/19907.75   Opt:  5.84300995
Optim  0  iout: 3193/4000   time/tcpu:   1.30/19909.06   Opt:  5.77580309
Optim  0  iout: 3194/4000   time/tcpu:   1.30/19910.35   Opt:  5.86126471
Optim  0  iout: 3195/4000   time/tcpu:   0.99/19911.34   Opt:  5.77916956
Optim  0  iout: 3196/4000   time/tcpu:   0.97/19912.31   Opt:  5.81138754
Optim  0  iout: 3197/4000   time/tcpu:   0.97/19913.28   Opt:  5.79625082
Optim  0  iout: 3198/4000   time/tcpu:   0.97/19914.25   Opt:  5.78514671
Optim  0  iout: 3199/4000   time/tcpu:   0.95/19915.20   Opt:  5.87035799
Optim  0  iout: 3200/4000   time/tcpu:   0.98/19916.17   Opt:  5.85952520
Optim  0  iout: 3201/4000   time/tcpu:   0.97/19917.14   Opt:  5.89178514
Optim  0  iout: 3202/4000   time/tcpu:   0.99/19918.13   Opt:  5.79245520
Optim  0  iout: 3203/4000   time/tcpu:   0.95/19919.08   Opt:  5.82231045
Optim  0  iout: 3204/4000   time/tcpu:   0.98/19920.06   Opt:  5.80914640
Optim  0  iout: 3205/4000   time/tcpu:   0.98/19921.04   Opt:  5.83293009
Optim  0  iout: 3206/4000   time/tcpu:   0.98/19922.02   Opt:  5.75874710
Optim  0  iout: 3207/4000   time/tcpu:   0.96/19922.98   Opt:  5.79100180
Optim  0  iout: 3208/4000   time/tcpu:   0.97/19923.95   Opt:  5.80012369
Optim  0  iout: 3209/4000   time/tcpu:   0.97/19924.92   Opt:  5.88827419
Optim  0  iout: 3210/4000   time/tcpu:   0.97/19925.88   Opt:  5.82946396
Optim  0  iout: 3211/4000   time/tcpu:   0.96/19926.84   Opt:  5.81512833
Optim  0  iout: 3212/4000   time/tcpu:   0.96/19927.80   Opt:  5.76317167
Optim  0  iout: 3213/4000   time/tcpu:   0.98/19928.78   Opt:  5.75613594
Optim  0  iout: 3214/4000   time/tcpu:   0.96/19929.75   Opt:  5.82101774
Optim  0  iout: 3215/4000   time/tcpu:   0.95/19930.70   Opt:  5.77823114
Optim  0  iout: 3216/4000   time/tcpu:   1.19/19931.89   Opt:  5.79449987
Optim  0  iout: 3217/4000   time/tcpu:   1.29/19933.18   Opt:  5.81340075
Optim  0  iout: 3218/4000   time/tcpu:   1.27/19934.44   Opt:  5.77835703
Optim  0  iout: 3219/4000   time/tcpu:   1.28/19935.73   Opt:  5.78589725
Optim  0  iout: 3220/4000   time/tcpu:   1.30/19937.02   Opt:  5.84738874
Optim  0  iout: 3221/4000   time/tcpu:   1.30/19938.32   Opt:  5.78398323
Optim  0  iout: 3222/4000   time/tcpu:   1.27/19939.59   Opt:  5.80577374
Optim  0  iout: 3223/4000   time/tcpu:   1.30/19940.89   Opt:  5.86503124
Optim  0  iout: 3224/4000   time/tcpu:   1.27/19942.17   Opt:  5.80262518
Optim  0  iout: 3225/4000   time/tcpu:   1.26/19943.43   Opt:  5.81851339
Optim  0  iout: 3226/4000   time/tcpu:   1.27/19944.70   Opt:  5.77012491
Optim  0  iout: 3227/4000   time/tcpu:   1.30/19946.00   Opt:  5.77208614
Optim  0  iout: 3228/4000   time/tcpu:   1.28/19947.29   Opt:  5.84891510
Optim  0  iout: 3229/4000   time/tcpu:   1.29/19948.57   Opt:  5.84489727
Optim  0  iout: 3230/4000   time/tcpu:   1.30/19949.87   Opt:  5.81209898
Optim  0  iout: 3231/4000   time/tcpu:   1.29/19951.16   Opt:  5.78035831
Optim  0  iout: 3232/4000   time/tcpu:   1.30/19952.46   Opt:  5.85364151
Optim  0  iout: 3233/4000   time/tcpu:   1.27/19953.73   Opt:  5.83810568
Optim  0  iout: 3234/4000   time/tcpu:   1.29/19955.02   Opt:  5.78159714
Optim  0  iout: 3235/4000   time/tcpu:   1.29/19956.31   Opt:  5.79196358
Optim  0  iout: 3236/4000   time/tcpu:   1.31/19957.62   Opt:  5.82381058
Optim  0  iout: 3237/4000   time/tcpu:   1.26/19958.88   Opt:  5.83642435
Optim  0  iout: 3238/4000   time/tcpu:   1.29/19960.17   Opt:  5.78320551
Optim  0  iout: 3239/4000   time/tcpu:   1.29/19961.46   Opt:  5.75594616
Optim  0  iout: 3240/4000   time/tcpu:   1.29/19962.75   Opt:  5.80740738
Optim  0  iout: 3241/4000   time/tcpu:   1.28/19964.03   Opt:  5.86299658
Optim  0  iout: 3242/4000   time/tcpu:   1.29/19965.32   Opt:  5.83403111
Optim  0  iout: 3243/4000   time/tcpu:   1.29/19966.61   Opt:  5.77333927
Optim  0  iout: 3244/4000   time/tcpu:   1.30/19967.91   Opt:  5.80158377
Optim  0  iout: 3245/4000   time/tcpu:   1.29/19969.20   Opt:  5.78544617
Optim  0  iout: 3246/4000   time/tcpu:   1.29/19970.49   Opt:  5.88003206
Optim  0  iout: 3247/4000   time/tcpu:   1.29/19971.77   Opt:  5.84731579
Optim  0  iout: 3248/4000   time/tcpu:   1.27/19973.05   Opt:  5.80196095
Optim  0  iout: 3249/4000   time/tcpu:   1.31/19974.35   Opt:  5.79136705
Optim  0  iout: 3250/4000   time/tcpu:   1.29/19975.65   Opt:  5.78632021
Optim  0  iout: 3251/4000   time/tcpu:   1.30/19976.95   Opt:  5.81801367
Optim  0  iout: 3252/4000   time/tcpu:   1.28/19978.23   Opt:  5.76068163
Optim  0  iout: 3253/4000   time/tcpu:   1.30/19979.53   Opt:  5.84781504
Optim  0  iout: 3254/4000   time/tcpu:   1.28/19980.81   Opt:  5.77008200
Optim  0  iout: 3255/4000   time/tcpu:   1.30/19982.10   Opt:  5.88766813
Optim  0  iout: 3256/4000   time/tcpu:   1.28/19983.39   Opt:  5.80046177
Optim  0  iout: 3257/4000   time/tcpu:   1.29/19984.67   Opt:  5.87713671
Optim  0  iout: 3258/4000   time/tcpu:   1.28/19985.95   Opt:  5.78888083
Optim  0  iout: 3259/4000   time/tcpu:   1.27/19987.22   Opt:  5.78496170
Optim  0  iout: 3260/4000   time/tcpu:   1.28/19988.50   Opt:  5.84612799
Optim  0  iout: 3261/4000   time/tcpu:   1.29/19989.79   Opt:  5.76831055
Optim  0  iout: 3262/4000   time/tcpu:   1.28/19991.07   Opt:  5.80379105
Optim  0  iout: 3263/4000   time/tcpu:   1.28/19992.35   Opt:  5.75034475
Optim  0  iout: 3264/4000   time/tcpu:   1.27/19993.61   Opt:  5.85503435
Optim  0  iout: 3265/4000   time/tcpu:   1.28/19994.90   Opt:  5.82256031
Optim  0  iout: 3266/4000   time/tcpu:   1.29/19996.19   Opt:  5.80517864
Optim  0  iout: 3267/4000   time/tcpu:   1.29/19997.48   Opt:  5.80477238
Optim  0  iout: 3268/4000   time/tcpu:   1.27/19998.75   Opt:  5.81289864
Optim  0  iout: 3269/4000   time/tcpu:   1.29/20000.03   Opt:  5.74631119
Optim  0  iout: 3270/4000   time/tcpu:   1.28/20001.31   Opt:  5.81175995
Optim  0  iout: 3271/4000   time/tcpu:   1.30/20002.61   Opt:  5.82472658
Optim  0  iout: 3272/4000   time/tcpu:   1.28/20003.89   Opt:  5.76985073
Optim  0  iout: 3273/4000   time/tcpu:   1.30/20005.19   Opt:  5.80921078
Optim  0  iout: 3274/4000   time/tcpu:   1.27/20006.46   Opt:  5.75748301
Optim  0  iout: 3275/4000   time/tcpu:   1.30/20007.76   Opt:  5.77821779
Optim  0  iout: 3276/4000   time/tcpu:   1.28/20009.04   Opt:  5.86223030
Optim  0  iout: 3277/4000   time/tcpu:   1.29/20010.32   Opt:  5.77689266
Optim  0  iout: 3278/4000   time/tcpu:   1.29/20011.62   Opt:  5.85035372
Optim  0  iout: 3279/4000   time/tcpu:   1.28/20012.90   Opt:  5.88684988
Optim  0  iout: 3280/4000   time/tcpu:   1.26/20014.16   Opt:  5.74092674
Optim  0  iout: 3281/4000   time/tcpu:   1.26/20015.42   Opt:  5.76704502
Optim  0  iout: 3282/4000   time/tcpu:   1.28/20016.70   Opt:  5.80049610
Optim  0  iout: 3283/4000   time/tcpu:   1.30/20018.00   Opt:  5.82637787
Optim  0  iout: 3284/4000   time/tcpu:   1.29/20019.29   Opt:  5.82291698
Optim  0  iout: 3285/4000   time/tcpu:   1.28/20020.57   Opt:  5.84121275
Optim  0  iout: 3286/4000   time/tcpu:   1.29/20021.85   Opt:  5.70233011
Optim  0  iout: 3287/4000   time/tcpu:   1.28/20023.13   Opt:  5.74808979
Optim  0  iout: 3288/4000   time/tcpu:   1.29/20024.42   Opt:  5.72503614
Optim  0  iout: 3289/4000   time/tcpu:   1.29/20025.71   Opt:  5.83380175
Optim  0  iout: 3290/4000   time/tcpu:   1.29/20027.00   Opt:  5.83616447
Optim  0  iout: 3291/4000   time/tcpu:   1.30/20028.30   Opt:  5.77863455
Optim  0  iout: 3292/4000   time/tcpu:   1.30/20029.60   Opt:  5.87436247
Optim  0  iout: 3293/4000   time/tcpu:   1.28/20030.88   Opt:  5.79641533
Optim  0  iout: 3294/4000   time/tcpu:   1.26/20032.14   Opt:  5.74319410
Optim  0  iout: 3295/4000   time/tcpu:   1.30/20033.44   Opt:  5.87505865
Optim  0  iout: 3296/4000   time/tcpu:   1.28/20034.72   Opt:  5.86577702
Optim  0  iout: 3297/4000   time/tcpu:   1.28/20036.00   Opt:  5.84480381
Optim  0  iout: 3298/4000   time/tcpu:   1.30/20037.31   Opt:  5.82900095
Optim  0  iout: 3299/4000   time/tcpu:   1.27/20038.58   Opt:  5.76020241
Optim  0  iout: 3300/4000   time/tcpu:   1.29/20039.87   Opt:  5.84842587
Optim  0  iout: 3301/4000   time/tcpu:   1.28/20041.15   Opt:  5.78333330
Optim  0  iout: 3302/4000   time/tcpu:   1.28/20042.43   Opt:  5.75474501
Optim  0  iout: 3303/4000   time/tcpu:   1.30/20043.73   Opt:  5.81479120
Optim  0  iout: 3304/4000   time/tcpu:   1.31/20045.04   Opt:  5.78259277
Optim  0  iout: 3305/4000   time/tcpu:   1.29/20046.33   Opt:  5.83884096
Optim  0  iout: 3306/4000   time/tcpu:   1.29/20047.61   Opt:  5.83050871
Optim  0  iout: 3307/4000   time/tcpu:   1.29/20048.91   Opt:  5.77685070
Optim  0  iout: 3308/4000   time/tcpu:   1.28/20050.19   Opt:  5.81158400
Optim  0  iout: 3309/4000   time/tcpu:   1.28/20051.47   Opt:  5.86954498
Optim  0  iout: 3310/4000   time/tcpu:   1.30/20052.78   Opt:  5.81959915
Optim  0  iout: 3311/4000   time/tcpu:   1.28/20054.06   Opt:  5.74796486
Optim  0  iout: 3312/4000   time/tcpu:   1.28/20055.35   Opt:  5.87912512
Optim  0  iout: 3313/4000   time/tcpu:   1.30/20056.64   Opt:  5.75516653
Optim  0  iout: 3314/4000   time/tcpu:   1.30/20057.95   Opt:  5.77838135
Optim  0  iout: 3315/4000   time/tcpu:   1.28/20059.22   Opt:  5.77769423
Optim  0  iout: 3316/4000   time/tcpu:   1.30/20060.52   Opt:  5.78769922
Optim  0  iout: 3317/4000   time/tcpu:   1.29/20061.82   Opt:  5.84504032
Optim  0  iout: 3318/4000   time/tcpu:   1.28/20063.10   Opt:  5.88749695
Optim  0  iout: 3319/4000   time/tcpu:   1.27/20064.37   Opt:  5.83548737
Optim  0  iout: 3320/4000   time/tcpu:   1.28/20065.65   Opt:  5.74286985
Optim  0  iout: 3321/4000   time/tcpu:   1.27/20066.92   Opt:  5.83374691
Optim  0  iout: 3322/4000   time/tcpu:   1.29/20068.21   Opt:  5.77791500
Optim  0  iout: 3323/4000   time/tcpu:   1.28/20069.49   Opt:  5.80062580
Optim  0  iout: 3324/4000   time/tcpu:   1.30/20070.79   Opt:  5.87678146
Optim  0  iout: 3325/4000   time/tcpu:   1.29/20072.08   Opt:  5.83829260
Optim  0  iout: 3326/4000   time/tcpu:   1.28/20073.36   Opt:  5.79105043
Optim  0  iout: 3327/4000   time/tcpu:   1.31/20074.66   Opt:  5.82807016
Optim  0  iout: 3328/4000   time/tcpu:   1.27/20075.94   Opt:  5.84496212
Optim  0  iout: 3329/4000   time/tcpu:   1.30/20077.23   Opt:  5.75316000
Optim  0  iout: 3330/4000   time/tcpu:   1.28/20078.51   Opt:  5.85510015
Optim  0  iout: 3331/4000   time/tcpu:   1.29/20079.80   Opt:  5.85832214
Optim  0  iout: 3332/4000   time/tcpu:   1.28/20081.07   Opt:  5.78168058
Optim  0  iout: 3333/4000   time/tcpu:   1.28/20082.35   Opt:  5.83894348
Optim  0  iout: 3334/4000   time/tcpu:   1.27/20083.63   Opt:  5.80865812
Optim  0  iout: 3335/4000   time/tcpu:   1.32/20084.94   Opt:  5.76917601
Optim  0  iout: 3336/4000   time/tcpu:   1.29/20086.23   Opt:  5.77065468
Optim  0  iout: 3337/4000   time/tcpu:   1.30/20087.53   Opt:  5.78874016
Optim  0  iout: 3338/4000   time/tcpu:   1.30/20088.83   Opt:  5.72763681
Optim  0  iout: 3339/4000   time/tcpu:   1.31/20090.14   Opt:  5.84301519
Optim  0  iout: 3340/4000   time/tcpu:   1.28/20091.42   Opt:  5.76036978
Optim  0  iout: 3341/4000   time/tcpu:   1.30/20092.71   Opt:  5.78676271
Optim  0  iout: 3342/4000   time/tcpu:   1.29/20094.00   Opt:  5.75299597
Optim  0  iout: 3343/4000   time/tcpu:   1.31/20095.31   Opt:  5.78486252
Optim  0  iout: 3344/4000   time/tcpu:   1.28/20096.60   Opt:  5.79356432
Optim  0  iout: 3345/4000   time/tcpu:   1.28/20097.87   Opt:  5.80639648
Optim  0  iout: 3346/4000   time/tcpu:   1.29/20099.17   Opt:  5.87657404
Optim  0  iout: 3347/4000   time/tcpu:   1.30/20100.47   Opt:  5.79233027
Optim  0  iout: 3348/4000   time/tcpu:   1.29/20101.75   Opt:  5.79872990
Optim  0  iout: 3349/4000   time/tcpu:   1.29/20103.05   Opt:  5.88172722
Optim  0  iout: 3350/4000   time/tcpu:   1.28/20104.32   Opt:  5.83972073
Optim  0  iout: 3351/4000   time/tcpu:   1.29/20105.61   Opt:  5.84003019
Optim  0  iout: 3352/4000   time/tcpu:   1.28/20106.89   Opt:  5.82731771
Optim  0  iout: 3353/4000   time/tcpu:   1.31/20108.20   Opt:  5.82620716
Optim  0  iout: 3354/4000   time/tcpu:   1.30/20109.50   Opt:  5.88951159
Optim  0  iout: 3355/4000   time/tcpu:   1.28/20110.78   Opt:  5.76859570
Optim  0  iout: 3356/4000   time/tcpu:   1.28/20112.06   Opt:  5.83261347
Optim  0  iout: 3357/4000   time/tcpu:   1.27/20113.33   Opt:  5.84554577
Optim  0  iout: 3358/4000   time/tcpu:   1.28/20114.62   Opt:  5.82059574
Optim  0  iout: 3359/4000   time/tcpu:   1.29/20115.90   Opt:  5.85771179
Optim  0  iout: 3360/4000   time/tcpu:   1.28/20117.19   Opt:  5.81652403
Optim  0  iout: 3361/4000   time/tcpu:   1.29/20118.48   Opt:  5.83271742
Optim  0  iout: 3362/4000   time/tcpu:   1.30/20119.78   Opt:  5.80180264
Optim  0  iout: 3363/4000   time/tcpu:   1.29/20121.07   Opt:  5.76255369
Optim  0  iout: 3364/4000   time/tcpu:   1.28/20122.35   Opt:  5.82308006
Optim  0  iout: 3365/4000   time/tcpu:   1.30/20123.65   Opt:  5.77647686
Optim  0  iout: 3366/4000   time/tcpu:   1.31/20124.96   Opt:  5.86107016
Optim  0  iout: 3367/4000   time/tcpu:   1.29/20126.24   Opt:  5.75223017
Optim  0  iout: 3368/4000   time/tcpu:   1.27/20127.51   Opt:  5.77704048
Optim  0  iout: 3369/4000   time/tcpu:   1.29/20128.80   Opt:  5.83501959
Optim  0  iout: 3370/4000   time/tcpu:   1.29/20130.10   Opt:  5.88925648
Optim  0  iout: 3371/4000   time/tcpu:   1.29/20131.38   Opt:  5.74965143
Optim  0  iout: 3372/4000   time/tcpu:   1.27/20132.65   Opt:  5.79009199
Optim  0  iout: 3373/4000   time/tcpu:   1.28/20133.93   Opt:  5.81410742
Optim  0  iout: 3374/4000   time/tcpu:   1.31/20135.24   Opt:  5.82055569
Optim  0  iout: 3375/4000   time/tcpu:   1.31/20136.55   Opt:  5.74977541
Optim  0  iout: 3376/4000   time/tcpu:   1.29/20137.84   Opt:  5.85833406
Optim  0  iout: 3377/4000   time/tcpu:   1.29/20139.13   Opt:  5.81844568
Optim  0  iout: 3378/4000   time/tcpu:   1.29/20140.43   Opt:  5.83650923
Optim  0  iout: 3379/4000   time/tcpu:   1.30/20141.73   Opt:  5.71985626
Optim  0  iout: 3380/4000   time/tcpu:   1.28/20143.01   Opt:  5.75019646
Optim  0  iout: 3381/4000   time/tcpu:   1.27/20144.28   Opt:  5.84532118
Optim  0  iout: 3382/4000   time/tcpu:   1.26/20145.54   Opt:  5.85252094
Optim  0  iout: 3383/4000   time/tcpu:   1.26/20146.81   Opt:  5.79418945
Optim  0  iout: 3384/4000   time/tcpu:   1.27/20148.08   Opt:  5.77799559
Optim  0  iout: 3385/4000   time/tcpu:   1.31/20149.39   Opt:  5.76832247
Optim  0  iout: 3386/4000   time/tcpu:   1.28/20150.67   Opt:  5.86428499
Optim  0  iout: 3387/4000   time/tcpu:   1.29/20151.96   Opt:  5.79552841
Optim  0  iout: 3388/4000   time/tcpu:   1.30/20153.26   Opt:  5.78845024
Optim  0  iout: 3389/4000   time/tcpu:   1.29/20154.55   Opt:  5.72698832
Optim  0  iout: 3390/4000   time/tcpu:   1.25/20155.80   Opt:  5.76886606
Optim  0  iout: 3391/4000   time/tcpu:   1.29/20157.09   Opt:  5.86597013
Optim  0  iout: 3392/4000   time/tcpu:   1.29/20158.38   Opt:  5.86466074
Optim  0  iout: 3393/4000   time/tcpu:   1.29/20159.66   Opt:  5.78771973
Optim  0  iout: 3394/4000   time/tcpu:   1.28/20160.94   Opt:  5.73981524
Optim  0  iout: 3395/4000   time/tcpu:   1.30/20162.24   Opt:  5.83123255
Optim  0  iout: 3396/4000   time/tcpu:   1.29/20163.53   Opt:  5.85259581
Optim  0  iout: 3397/4000   time/tcpu:   1.29/20164.82   Opt:  5.81398296
Optim  0  iout: 3398/4000   time/tcpu:   1.30/20166.12   Opt:  5.75095129
Optim  0  iout: 3399/4000   time/tcpu:   1.31/20167.43   Opt:  5.77558899
Optim  0  iout: 3400/4000   time/tcpu:   1.29/20168.72   Opt:  5.81425381
Optim  0  iout: 3401/4000   time/tcpu:   1.31/20170.04   Opt:  5.79209232
Optim  0  iout: 3402/4000   time/tcpu:   1.29/20171.33   Opt:  5.85079384
Optim  0  iout: 3403/4000   time/tcpu:   1.30/20172.63   Opt:  5.78546333
Optim  0  iout: 3404/4000   time/tcpu:   1.29/20173.92   Opt:  5.76080036
Optim  0  iout: 3405/4000   time/tcpu:   1.29/20175.21   Opt:  5.78037691
Optim  0  iout: 3406/4000   time/tcpu:   1.28/20176.49   Opt:  5.77838182
Optim  0  iout: 3407/4000   time/tcpu:   1.28/20177.78   Opt:  5.83822823
Optim  0  iout: 3408/4000   time/tcpu:   1.27/20179.05   Opt:  5.80755138
Optim  0  iout: 3409/4000   time/tcpu:   1.30/20180.35   Opt:  5.81725121
Optim  0  iout: 3410/4000   time/tcpu:   1.29/20181.64   Opt:  5.84097862
Optim  0  iout: 3411/4000   time/tcpu:   1.28/20182.92   Opt:  5.81461716
Optim  0  iout: 3412/4000   time/tcpu:   1.28/20184.21   Opt:  5.75863266
Optim  0  iout: 3413/4000   time/tcpu:   1.28/20185.49   Opt:  5.81119680
Optim  0  iout: 3414/4000   time/tcpu:   1.30/20186.79   Opt:  5.81250763
Optim  0  iout: 3415/4000   time/tcpu:   1.10/20187.89   Opt:  5.87063217
Optim  0  iout: 3416/4000   time/tcpu:   1.03/20188.93   Opt:  5.85824108
Optim  0  iout: 3417/4000   time/tcpu:   1.27/20190.20   Opt:  5.76221323
Optim  0  iout: 3418/4000   time/tcpu:   1.27/20191.47   Opt:  5.73446798
Optim  0  iout: 3419/4000   time/tcpu:   1.28/20192.75   Opt:  5.75532961
Optim  0  iout: 3420/4000   time/tcpu:   1.30/20194.05   Opt:  5.79941320
Optim  0  iout: 3421/4000   time/tcpu:   1.28/20195.33   Opt:  5.81487513
Optim  0  iout: 3422/4000   time/tcpu:   1.30/20196.63   Opt:  5.82819510
Optim  0  iout: 3423/4000   time/tcpu:   1.30/20197.93   Opt:  5.82791758
Optim  0  iout: 3424/4000   time/tcpu:   1.29/20199.23   Opt:  5.81937695
Optim  0  iout: 3425/4000   time/tcpu:   1.28/20200.50   Opt:  5.81559372
Optim  0  iout: 3426/4000   time/tcpu:   1.30/20201.80   Opt:  5.78623199
Optim  0  iout: 3427/4000   time/tcpu:   1.29/20203.09   Opt:  5.73624706
Optim  0  iout: 3428/4000   time/tcpu:   1.30/20204.40   Opt:  5.83209658
Optim  0  iout: 3429/4000   time/tcpu:   1.26/20205.66   Opt:  5.75959349
Optim  0  iout: 3430/4000   time/tcpu:   1.28/20206.94   Opt:  5.79118824
Optim  0  iout: 3431/4000   time/tcpu:   1.30/20208.24   Opt:  5.82579374
Optim  0  iout: 3432/4000   time/tcpu:   1.28/20209.52   Opt:  5.80782986
Optim  0  iout: 3433/4000   time/tcpu:   1.26/20210.79   Opt:  5.85561180
Optim  0  iout: 3434/4000   time/tcpu:   1.29/20212.08   Opt:  5.80341196
Optim  0  iout: 3435/4000   time/tcpu:   1.30/20213.38   Opt:  5.85871077
Optim  0  iout: 3436/4000   time/tcpu:   1.26/20214.64   Opt:  5.79089117
Optim  0  iout: 3437/4000   time/tcpu:   1.29/20215.92   Opt:  5.80765629
Optim  0  iout: 3438/4000   time/tcpu:   1.28/20217.20   Opt:  5.76953888
Optim  0  iout: 3439/4000   time/tcpu:   1.28/20218.48   Opt:  5.81325054
Optim  0  iout: 3440/4000   time/tcpu:   1.29/20219.78   Opt:  5.71776962
Optim  0  iout: 3441/4000   time/tcpu:   1.27/20221.04   Opt:  5.75453806
Optim  0  iout: 3442/4000   time/tcpu:   1.30/20222.34   Opt:  5.77265739
Optim  0  iout: 3443/4000   time/tcpu:   1.31/20223.65   Opt:  5.80146885
Optim  0  iout: 3444/4000   time/tcpu:   1.30/20224.94   Opt:  5.85836840
Optim  0  iout: 3445/4000   time/tcpu:   1.28/20226.22   Opt:  5.74735641
Optim  0  iout: 3446/4000   time/tcpu:   1.28/20227.50   Opt:  5.84237719
Optim  0  iout: 3447/4000   time/tcpu:   1.28/20228.77   Opt:  5.81843567
Optim  0  iout: 3448/4000   time/tcpu:   1.28/20230.06   Opt:  5.82076550
Optim  0  iout: 3449/4000   time/tcpu:   1.27/20231.32   Opt:  5.87136793
Optim  0  iout: 3450/4000   time/tcpu:   1.29/20232.62   Opt:  5.76103210
Optim  0  iout: 3451/4000   time/tcpu:   1.28/20233.90   Opt:  5.81171942
Optim  0  iout: 3452/4000   time/tcpu:   1.28/20235.17   Opt:  5.81685400
Optim  0  iout: 3453/4000   time/tcpu:   1.28/20236.45   Opt:  5.77710533
Optim  0  iout: 3454/4000   time/tcpu:   1.28/20237.74   Opt:  5.78905869
Optim  0  iout: 3455/4000   time/tcpu:   1.28/20239.02   Opt:  5.74237967
Optim  0  iout: 3456/4000   time/tcpu:   1.29/20240.31   Opt:  5.76779461
Optim  0  iout: 3457/4000   time/tcpu:   1.29/20241.60   Opt:  5.79758215
Optim  0  iout: 3458/4000   time/tcpu:   1.28/20242.88   Opt:  5.85054970
Optim  0  iout: 3459/4000   time/tcpu:   1.28/20244.16   Opt:  5.83394766
Optim  0  iout: 3460/4000   time/tcpu:   1.28/20245.44   Opt:  5.82884836
Optim  0  iout: 3461/4000   time/tcpu:   1.29/20246.73   Opt:  5.76222563
Optim  0  iout: 3462/4000   time/tcpu:   1.29/20248.02   Opt:  5.78409863
Optim  0  iout: 3463/4000   time/tcpu:   1.30/20249.31   Opt:  5.76515532
Optim  0  iout: 3464/4000   time/tcpu:   1.30/20250.62   Opt:  5.82013321
Optim  0  iout: 3465/4000   time/tcpu:   1.28/20251.89   Opt:  5.84503365
Optim  0  iout: 3466/4000   time/tcpu:   1.27/20253.16   Opt:  5.85149336
Optim  0  iout: 3467/4000   time/tcpu:   1.30/20254.46   Opt:  5.86506748
Optim  0  iout: 3468/4000   time/tcpu:   1.28/20255.74   Opt:  5.79117537
Optim  0  iout: 3469/4000   time/tcpu:   1.30/20257.03   Opt:  5.78793430
Optim  0  iout: 3470/4000   time/tcpu:   1.29/20258.32   Opt:  5.76796865
Optim  0  iout: 3471/4000   time/tcpu:   1.29/20259.61   Opt:  5.86372089
Optim  0  iout: 3472/4000   time/tcpu:   1.28/20260.89   Opt:  5.78425312
Optim  0  iout: 3473/4000   time/tcpu:   1.30/20262.19   Opt:  5.78869820
Optim  0  iout: 3474/4000   time/tcpu:   1.29/20263.48   Opt:  5.88169622
Optim  0  iout: 3475/4000   time/tcpu:   1.30/20264.79   Opt:  5.91949320
Optim  0  iout: 3476/4000   time/tcpu:   1.26/20266.04   Opt:  5.83019352
Optim  0  iout: 3477/4000   time/tcpu:   1.28/20267.32   Opt:  5.79850912
Optim  0  iout: 3478/4000   time/tcpu:   1.29/20268.61   Opt:  5.79554415
Optim  0  iout: 3479/4000   time/tcpu:   1.28/20269.89   Opt:  5.89919806
Optim  0  iout: 3480/4000   time/tcpu:   1.27/20271.16   Opt:  5.84655762
Optim  0  iout: 3481/4000   time/tcpu:   1.29/20272.45   Opt:  5.76412487
Optim  0  iout: 3482/4000   time/tcpu:   1.29/20273.74   Opt:  5.82041502
Optim  0  iout: 3483/4000   time/tcpu:   1.26/20274.99   Opt:  5.74844551
Optim  0  iout: 3484/4000   time/tcpu:   1.29/20276.29   Opt:  5.78678799
Optim  0  iout: 3485/4000   time/tcpu:   1.27/20277.56   Opt:  5.85187006
Optim  0  iout: 3486/4000   time/tcpu:   1.30/20278.85   Opt:  5.77475262
Optim  0  iout: 3487/4000   time/tcpu:   1.27/20280.12   Opt:  5.79881239
Optim  0  iout: 3488/4000   time/tcpu:   1.30/20281.42   Opt:  5.74566412
Optim  0  iout: 3489/4000   time/tcpu:   1.28/20282.70   Opt:  5.80304861
Optim  0  iout: 3490/4000   time/tcpu:   1.29/20283.99   Opt:  5.81008387
Optim  0  iout: 3491/4000   time/tcpu:   1.28/20285.26   Opt:  5.79664373
Optim  0  iout: 3492/4000   time/tcpu:   1.32/20286.58   Opt:  5.78706169
Optim  0  iout: 3493/4000   time/tcpu:   1.28/20287.85   Opt:  5.75827265
Optim  0  iout: 3494/4000   time/tcpu:   1.31/20289.17   Opt:  5.72879505
Optim  0  iout: 3495/4000   time/tcpu:   1.27/20290.44   Opt:  5.79009819
Optim  0  iout: 3496/4000   time/tcpu:   1.27/20291.71   Opt:  5.90893173
Optim  0  iout: 3497/4000   time/tcpu:   1.29/20293.01   Opt:  5.82825661
Optim  0  iout: 3498/4000   time/tcpu:   1.29/20294.30   Opt:  5.82051563
Optim  0  iout: 3499/4000   time/tcpu:   1.29/20295.59   Opt:  5.83577251
Optim  0  iout: 3500/4000   time/tcpu:   1.26/20296.85   Opt:  5.78078556
Optim  0  iout: 3501/4000   time/tcpu:   1.29/20298.14   Opt:  5.78393173
Optim  0  iout: 3502/4000   time/tcpu:   1.32/20299.46   Opt:  5.87186909
Optim  0  iout: 3503/4000   time/tcpu:   1.28/20300.74   Opt:  5.77299786
Optim  0  iout: 3504/4000   time/tcpu:   1.28/20302.02   Opt:  5.91742086
Optim  0  iout: 3505/4000   time/tcpu:   1.30/20303.32   Opt:  5.80585814
Optim  0  iout: 3506/4000   time/tcpu:   1.28/20304.60   Opt:  5.79426765
Optim  0  iout: 3507/4000   time/tcpu:   1.29/20305.90   Opt:  5.78301525
Optim  0  iout: 3508/4000   time/tcpu:   1.30/20307.19   Opt:  5.81960440
Optim  0  iout: 3509/4000   time/tcpu:   1.30/20308.49   Opt:  5.83246374
Optim  0  iout: 3510/4000   time/tcpu:   1.28/20309.77   Opt:  5.85844517
Optim  0  iout: 3511/4000   time/tcpu:   1.29/20311.06   Opt:  5.77544832
Optim  0  iout: 3512/4000   time/tcpu:   1.27/20312.33   Opt:  5.77988911
Optim  0  iout: 3513/4000   time/tcpu:   1.27/20313.60   Opt:  5.80590439
Optim  0  iout: 3514/4000   time/tcpu:   1.30/20314.90   Opt:  5.83446074
Optim  0  iout: 3515/4000   time/tcpu:   1.28/20316.17   Opt:  5.81038094
Optim  0  iout: 3516/4000   time/tcpu:   1.27/20317.44   Opt:  5.77029705
Optim  0  iout: 3517/4000   time/tcpu:   1.28/20318.72   Opt:  5.69765234
Optim  0  iout: 3518/4000   time/tcpu:   1.30/20320.02   Opt:  5.77234077
Optim  0  iout: 3519/4000   time/tcpu:   1.29/20321.31   Opt:  5.82287407
Optim  0  iout: 3520/4000   time/tcpu:   1.29/20322.60   Opt:  5.81577921
Optim  0  iout: 3521/4000   time/tcpu:   1.28/20323.88   Opt:  5.76703310
Optim  0  iout: 3522/4000   time/tcpu:   1.30/20325.18   Opt:  5.76570415
Optim  0  iout: 3523/4000   time/tcpu:   1.29/20326.48   Opt:  5.81449604
Optim  0  iout: 3524/4000   time/tcpu:   1.30/20327.78   Opt:  5.83683968
Optim  0  iout: 3525/4000   time/tcpu:   1.30/20329.08   Opt:  5.85656166
Optim  0  iout: 3526/4000   time/tcpu:   1.29/20330.37   Opt:  5.85835314
Optim  0  iout: 3527/4000   time/tcpu:   1.27/20331.64   Opt:  5.75548601
Optim  0  iout: 3528/4000   time/tcpu:   1.26/20332.91   Opt:  5.78187895
Optim  0  iout: 3529/4000   time/tcpu:   1.29/20334.20   Opt:  5.90100718
Optim  0  iout: 3530/4000   time/tcpu:   1.28/20335.48   Opt:  5.78070116
Optim  0  iout: 3531/4000   time/tcpu:   1.27/20336.75   Opt:  5.81608391
Optim  0  iout: 3532/4000   time/tcpu:   1.29/20338.05   Opt:  5.76830482
Optim  0  iout: 3533/4000   time/tcpu:   1.28/20339.33   Opt:  5.85026312
Optim  0  iout: 3534/4000   time/tcpu:   1.27/20340.60   Opt:  5.78863811
Optim  0  iout: 3535/4000   time/tcpu:   1.29/20341.89   Opt:  5.79481411
Optim  0  iout: 3536/4000   time/tcpu:   1.28/20343.17   Opt:  5.81820154
Optim  0  iout: 3537/4000   time/tcpu:   1.30/20344.47   Opt:  5.79419231
Optim  0  iout: 3538/4000   time/tcpu:   1.28/20345.75   Opt:  5.81676722
Optim  0  iout: 3539/4000   time/tcpu:   1.26/20347.01   Opt:  5.71966982
Optim  0  iout: 3540/4000   time/tcpu:   1.29/20348.30   Opt:  5.77304697
Optim  0  iout: 3541/4000   time/tcpu:   1.28/20349.58   Opt:  5.80963755
Optim  0  iout: 3542/4000   time/tcpu:   1.29/20350.87   Opt:  5.87633181
Optim  0  iout: 3543/4000   time/tcpu:   1.31/20352.18   Opt:  5.81260777
Optim  0  iout: 3544/4000   time/tcpu:   1.28/20353.46   Opt:  5.81829548
Optim  0  iout: 3545/4000   time/tcpu:   1.28/20354.74   Opt:  5.76303911
Optim  0  iout: 3546/4000   time/tcpu:   1.27/20356.01   Opt:  5.82671881
Optim  0  iout: 3547/4000   time/tcpu:   1.29/20357.30   Opt:  5.82486343
Optim  0  iout: 3548/4000   time/tcpu:   1.29/20358.60   Opt:  5.87767172
Optim  0  iout: 3549/4000   time/tcpu:   1.29/20359.89   Opt:  5.81292534
Optim  0  iout: 3550/4000   time/tcpu:   1.29/20361.19   Opt:  5.79006338
Optim  0  iout: 3551/4000   time/tcpu:   1.29/20362.47   Opt:  5.80494547
Optim  0  iout: 3552/4000   time/tcpu:   1.26/20363.74   Opt:  5.73169708
Optim  0  iout: 3553/4000   time/tcpu:   1.30/20365.03   Opt:  5.82852936
Optim  0  iout: 3554/4000   time/tcpu:   1.29/20366.33   Opt:  5.78193712
Optim  0  iout: 3555/4000   time/tcpu:   1.30/20367.63   Opt:  5.74605751
Optim  0  iout: 3556/4000   time/tcpu:   1.30/20368.93   Opt:  5.83922529
Optim  0  iout: 3557/4000   time/tcpu:   1.27/20370.20   Opt:  5.83730698
Optim  0  iout: 3558/4000   time/tcpu:   1.27/20371.47   Opt:  5.79149055
Optim  0  iout: 3559/4000   time/tcpu:   1.30/20372.77   Opt:  5.86717558
Optim  0  iout: 3560/4000   time/tcpu:   1.29/20374.07   Opt:  5.82144260
Optim  0  iout: 3561/4000   time/tcpu:   1.29/20375.35   Opt:  5.86692810
Optim  0  iout: 3562/4000   time/tcpu:   1.27/20376.62   Opt:  5.81255579
Optim  0  iout: 3563/4000   time/tcpu:   1.30/20377.92   Opt:  5.78785419
Optim  0  iout: 3564/4000   time/tcpu:   1.29/20379.21   Opt:  5.74877214
Optim  0  iout: 3565/4000   time/tcpu:   1.27/20380.48   Opt:  5.80167437
Optim  0  iout: 3566/4000   time/tcpu:   1.30/20381.78   Opt:  5.81311798
Optim  0  iout: 3567/4000   time/tcpu:   1.30/20383.08   Opt:  5.84011412
Optim  0  iout: 3568/4000   time/tcpu:   1.29/20384.37   Opt:  5.83214092
Optim  0  iout: 3569/4000   time/tcpu:   1.31/20385.68   Opt:  5.81707048
Optim  0  iout: 3570/4000   time/tcpu:   1.31/20386.99   Opt:  5.80995846
Optim  0  iout: 3571/4000   time/tcpu:   1.28/20388.27   Opt:  5.78950691
Optim  0  iout: 3572/4000   time/tcpu:   1.28/20389.55   Opt:  5.78972578
Optim  0  iout: 3573/4000   time/tcpu:   1.30/20390.84   Opt:  5.82725096
Optim  0  iout: 3574/4000   time/tcpu:   1.30/20392.14   Opt:  5.87585402
Optim  0  iout: 3575/4000   time/tcpu:   1.29/20393.43   Opt:  5.82744741
Optim  0  iout: 3576/4000   time/tcpu:   1.28/20394.71   Opt:  5.82782030
Optim  0  iout: 3577/4000   time/tcpu:   1.31/20396.02   Opt:  5.87464762
Optim  0  iout: 3578/4000   time/tcpu:   1.30/20397.31   Opt:  5.81727266
Optim  0  iout: 3579/4000   time/tcpu:   1.26/20398.58   Opt:  5.79728651
Optim  0  iout: 3580/4000   time/tcpu:   1.28/20399.86   Opt:  5.81509113
Optim  0  iout: 3581/4000   time/tcpu:   1.29/20401.14   Opt:  5.83110857
Optim  0  iout: 3582/4000   time/tcpu:   1.29/20402.43   Opt:  5.86273050
Optim  0  iout: 3583/4000   time/tcpu:   1.28/20403.71   Opt:  5.75626087
Optim  0  iout: 3584/4000   time/tcpu:   1.29/20404.99   Opt:  5.88032913
Optim  0  iout: 3585/4000   time/tcpu:   1.29/20406.29   Opt:  5.77649212
Optim  0  iout: 3586/4000   time/tcpu:   1.29/20407.58   Opt:  5.80590677
Optim  0  iout: 3587/4000   time/tcpu:   1.29/20408.87   Opt:  5.80103207
Optim  0  iout: 3588/4000   time/tcpu:   1.30/20410.17   Opt:  5.75558281
Optim  0  iout: 3589/4000   time/tcpu:   1.29/20411.45   Opt:  5.84924746
Optim  0  iout: 3590/4000   time/tcpu:   1.29/20412.74   Opt:  5.83970594
Optim  0  iout: 3591/4000   time/tcpu:   1.29/20414.03   Opt:  5.84234858
Optim  0  iout: 3592/4000   time/tcpu:   1.29/20415.32   Opt:  5.78314877
Optim  0  iout: 3593/4000   time/tcpu:   1.30/20416.62   Opt:  5.84098148
Optim  0  iout: 3594/4000   time/tcpu:   1.29/20417.91   Opt:  5.88444233
Optim  0  iout: 3595/4000   time/tcpu:   1.29/20419.20   Opt:  5.77854538
Optim  0  iout: 3596/4000   time/tcpu:   1.28/20420.48   Opt:  5.76771736
Optim  0  iout: 3597/4000   time/tcpu:   1.27/20421.75   Opt:  5.84632015
Optim  0  iout: 3598/4000   time/tcpu:   1.28/20423.04   Opt:  5.78767538
Optim  0  iout: 3599/4000   time/tcpu:   1.29/20424.32   Opt:  5.84259987
Optim  0  iout: 3600/4000   time/tcpu:   1.29/20425.61   Opt:  5.79541683
Optim  0  iout: 3601/4000   time/tcpu:   1.28/20426.89   Opt:  5.77268600
Optim  0  iout: 3602/4000   time/tcpu:   1.28/20428.17   Opt:  5.80074596
Optim  0  iout: 3603/4000   time/tcpu:   1.28/20429.46   Opt:  5.74899817
Optim  0  iout: 3604/4000   time/tcpu:   1.30/20430.76   Opt:  5.76027298
Optim  0  iout: 3605/4000   time/tcpu:   1.27/20432.03   Opt:  5.75332832
Optim  0  iout: 3606/4000   time/tcpu:   1.29/20433.32   Opt:  5.86630774
Optim  0  iout: 3607/4000   time/tcpu:   1.26/20434.59   Opt:  5.82231426
Optim  0  iout: 3608/4000   time/tcpu:   1.26/20435.84   Opt:  5.78877068
Optim  0  iout: 3609/4000   time/tcpu:   1.31/20437.16   Opt:  5.78491116
Optim  0  iout: 3610/4000   time/tcpu:   1.27/20438.43   Opt:  5.77768087
Optim  0  iout: 3611/4000   time/tcpu:   1.29/20439.72   Opt:  5.78253841
Optim  0  iout: 3612/4000   time/tcpu:   1.29/20441.01   Opt:  5.74605894
Optim  0  iout: 3613/4000   time/tcpu:   1.29/20442.30   Opt:  5.82910442
Optim  0  iout: 3614/4000   time/tcpu:   1.29/20443.59   Opt:  5.85089731
Optim  0  iout: 3615/4000   time/tcpu:   1.28/20444.87   Opt:  5.78761148
Optim  0  iout: 3616/4000   time/tcpu:   1.29/20446.16   Opt:  5.81418657
Optim  0  iout: 3617/4000   time/tcpu:   1.29/20447.45   Opt:  5.79936838
Optim  0  iout: 3618/4000   time/tcpu:   1.29/20448.74   Opt:  5.79142857
Optim  0  iout: 3619/4000   time/tcpu:   1.29/20450.03   Opt:  5.74691582
Optim  0  iout: 3620/4000   time/tcpu:   1.29/20451.32   Opt:  5.78931856
Optim  0  iout: 3621/4000   time/tcpu:   1.30/20452.62   Opt:  5.81801271
Optim  0  iout: 3622/4000   time/tcpu:   1.28/20453.89   Opt:  5.76129007
Optim  0  iout: 3623/4000   time/tcpu:   1.28/20455.17   Opt:  5.82360840
Optim  0  iout: 3624/4000   time/tcpu:   1.30/20456.47   Opt:  5.93285322
Optim  0  iout: 3625/4000   time/tcpu:   1.29/20457.76   Opt:  5.80853605
Optim  0  iout: 3626/4000   time/tcpu:   1.31/20459.07   Opt:  5.77362251
Optim  0  iout: 3627/4000   time/tcpu:   1.28/20460.35   Opt:  5.78445292
Optim  0  iout: 3628/4000   time/tcpu:   1.28/20461.63   Opt:  5.77572346
Optim  0  iout: 3629/4000   time/tcpu:   1.27/20462.90   Opt:  5.88404989
Optim  0  iout: 3630/4000   time/tcpu:   1.31/20464.21   Opt:  5.80617046
Optim  0  iout: 3631/4000   time/tcpu:   1.27/20465.48   Opt:  5.82721519
Optim  0  iout: 3632/4000   time/tcpu:   1.30/20466.78   Opt:  5.78321362
Optim  0  iout: 3633/4000   time/tcpu:   1.29/20468.07   Opt:  5.81485224
Optim  0  iout: 3634/4000   time/tcpu:   1.30/20469.36   Opt:  5.76976681
Optim  0  iout: 3635/4000   time/tcpu:   1.28/20470.64   Opt:  5.86314011
Optim  0  iout: 3636/4000   time/tcpu:   1.28/20471.92   Opt:  5.74579096
Optim  0  iout: 3637/4000   time/tcpu:   1.29/20473.22   Opt:  5.83622551
Optim  0  iout: 3638/4000   time/tcpu:   1.29/20474.51   Opt:  5.85515642
Optim  0  iout: 3639/4000   time/tcpu:   1.31/20475.81   Opt:  5.80680752
Optim  0  iout: 3640/4000   time/tcpu:   1.31/20477.12   Opt:  5.82542992
Optim  0  iout: 3641/4000   time/tcpu:   1.28/20478.40   Opt:  5.79772186
Optim  0  iout: 3642/4000   time/tcpu:   1.28/20479.69   Opt:  5.76840448
Optim  0  iout: 3643/4000   time/tcpu:   1.28/20480.97   Opt:  5.81933975
Optim  0  iout: 3644/4000   time/tcpu:   1.28/20482.25   Opt:  5.74175358
Optim  0  iout: 3645/4000   time/tcpu:   1.28/20483.53   Opt:  5.80122566
Optim  0  iout: 3646/4000   time/tcpu:   1.29/20484.82   Opt:  5.74415016
Optim  0  iout: 3647/4000   time/tcpu:   1.29/20486.11   Opt:  5.83568144
Optim  0  iout: 3648/4000   time/tcpu:   1.00/20487.11   Opt:  5.75460148
Optim  0  iout: 3649/4000   time/tcpu:   1.14/20488.25   Opt:  5.79947376
Optim  0  iout: 3650/4000   time/tcpu:   1.29/20489.54   Opt:  5.74730492
Optim  0  iout: 3651/4000   time/tcpu:   1.26/20490.79   Opt:  5.74058056
Optim  0  iout: 3652/4000   time/tcpu:   1.29/20492.09   Opt:  5.83687401
Optim  0  iout: 3653/4000   time/tcpu:   1.30/20493.38   Opt:  5.81397343
Optim  0  iout: 3654/4000   time/tcpu:   1.29/20494.68   Opt:  5.76451159
Optim  0  iout: 3655/4000   time/tcpu:   1.27/20495.95   Opt:  5.88258982
Optim  0  iout: 3656/4000   time/tcpu:   1.28/20497.23   Opt:  5.82303286
Optim  0  iout: 3657/4000   time/tcpu:   1.27/20498.50   Opt:  5.84246922
Optim  0  iout: 3658/4000   time/tcpu:   1.25/20499.75   Opt:  5.80579233
Optim  0  iout: 3659/4000   time/tcpu:   1.28/20501.03   Opt:  5.86532927
Optim  0  iout: 3660/4000   time/tcpu:   1.30/20502.33   Opt:  5.73808289
Optim  0  iout: 3661/4000   time/tcpu:   1.30/20503.63   Opt:  5.79258204
Optim  0  iout: 3662/4000   time/tcpu:   1.29/20504.92   Opt:  5.81716776
Optim  0  iout: 3663/4000   time/tcpu:   1.31/20506.23   Opt:  5.83281040
Optim  0  iout: 3664/4000   time/tcpu:   1.28/20507.51   Opt:  5.74599695
Optim  0  iout: 3665/4000   time/tcpu:   1.27/20508.78   Opt:  5.73564100
Optim  0  iout: 3666/4000   time/tcpu:   1.29/20510.07   Opt:  5.80745697
Optim  0  iout: 3667/4000   time/tcpu:   1.29/20511.36   Opt:  5.77737904
Optim  0  iout: 3668/4000   time/tcpu:   1.27/20512.62   Opt:  5.75686312
Optim  0  iout: 3669/4000   time/tcpu:   1.29/20513.92   Opt:  5.73781967
Optim  0  iout: 3670/4000   time/tcpu:   1.29/20515.21   Opt:  5.79552507
Optim  0  iout: 3671/4000   time/tcpu:   1.30/20516.51   Opt:  5.81175709
Optim  0  iout: 3672/4000   time/tcpu:   1.29/20517.80   Opt:  5.80476570
Optim  0  iout: 3673/4000   time/tcpu:   1.29/20519.09   Opt:  5.80650187
Optim  0  iout: 3674/4000   time/tcpu:   1.28/20520.37   Opt:  5.78906202
Optim  0  iout: 3675/4000   time/tcpu:   1.29/20521.66   Opt:  5.79065800
Optim  0  iout: 3676/4000   time/tcpu:   1.29/20522.95   Opt:  5.81576347
Optim  0  iout: 3677/4000   time/tcpu:   1.27/20524.22   Opt:  5.76751137
Optim  0  iout: 3678/4000   time/tcpu:   1.26/20525.49   Opt:  5.77414227
Optim  0  iout: 3679/4000   time/tcpu:   1.29/20526.78   Opt:  5.88421917
Optim  0  iout: 3680/4000   time/tcpu:   1.29/20528.06   Opt:  5.85207748
Optim  0  iout: 3681/4000   time/tcpu:   1.30/20529.36   Opt:  5.80604982
Optim  0  iout: 3682/4000   time/tcpu:   1.30/20530.67   Opt:  5.76219225
Optim  0  iout: 3683/4000   time/tcpu:   1.30/20531.96   Opt:  5.82043982
Optim  0  iout: 3684/4000   time/tcpu:   1.29/20533.25   Opt:  5.82275009
Optim  0  iout: 3685/4000   time/tcpu:   1.29/20534.54   Opt:  5.81544447
Optim  0  iout: 3686/4000   time/tcpu:   1.30/20535.84   Opt:  5.77111578
Optim  0  iout: 3687/4000   time/tcpu:   1.28/20537.11   Opt:  5.73445845
Optim  0  iout: 3688/4000   time/tcpu:   1.30/20538.41   Opt:  5.79066610
Optim  0  iout: 3689/4000   time/tcpu:   1.28/20539.69   Opt:  5.81617975
Optim  0  iout: 3690/4000   time/tcpu:   1.30/20540.99   Opt:  5.83313322
Optim  0  iout: 3691/4000   time/tcpu:   1.29/20542.28   Opt:  5.80509567
Optim  0  iout: 3692/4000   time/tcpu:   1.29/20543.57   Opt:  5.78326273
Optim  0  iout: 3693/4000   time/tcpu:   1.28/20544.85   Opt:  5.84027243
Optim  0  iout: 3694/4000   time/tcpu:   1.30/20546.15   Opt:  5.77405500
Optim  0  iout: 3695/4000   time/tcpu:   1.28/20547.43   Opt:  5.78575468
Optim  0  iout: 3696/4000   time/tcpu:   1.27/20548.70   Opt:  5.82664013
Optim  0  iout: 3697/4000   time/tcpu:   1.27/20549.96   Opt:  5.76853418
Optim  0  iout: 3698/4000   time/tcpu:   1.29/20551.25   Opt:  5.78582525
Optim  0  iout: 3699/4000   time/tcpu:   1.28/20552.53   Opt:  5.78117990
Optim  0  iout: 3700/4000   time/tcpu:   1.30/20553.82   Opt:  5.81809473
Optim  0  iout: 3701/4000   time/tcpu:   1.28/20555.11   Opt:  5.80727148
Optim  0  iout: 3702/4000   time/tcpu:   1.29/20556.40   Opt:  5.80594635
Optim  0  iout: 3703/4000   time/tcpu:   1.30/20557.69   Opt:  5.75789309
Optim  0  iout: 3704/4000   time/tcpu:   1.27/20558.96   Opt:  5.80419254
Optim  0  iout: 3705/4000   time/tcpu:   1.28/20560.24   Opt:  5.81163645
Optim  0  iout: 3706/4000   time/tcpu:   1.27/20561.51   Opt:  5.74616814
Optim  0  iout: 3707/4000   time/tcpu:   1.29/20562.80   Opt:  5.87028694
Optim  0  iout: 3708/4000   time/tcpu:   1.28/20564.08   Opt:  5.81170940
Optim  0  iout: 3709/4000   time/tcpu:   1.29/20565.37   Opt:  5.81393957
Optim  0  iout: 3710/4000   time/tcpu:   1.29/20566.66   Opt:  5.84197664
Optim  0  iout: 3711/4000   time/tcpu:   1.28/20567.93   Opt:  5.81908321
Optim  0  iout: 3712/4000   time/tcpu:   1.26/20569.20   Opt:  5.79521799
Optim  0  iout: 3713/4000   time/tcpu:   1.29/20570.49   Opt:  5.72205877
Optim  0  iout: 3714/4000   time/tcpu:   1.29/20571.78   Opt:  5.78742123
Optim  0  iout: 3715/4000   time/tcpu:   1.29/20573.07   Opt:  5.80241013
Optim  0  iout: 3716/4000   time/tcpu:   1.30/20574.36   Opt:  5.77447987
Optim  0  iout: 3717/4000   time/tcpu:   1.29/20575.66   Opt:  5.80833006
Optim  0  iout: 3718/4000   time/tcpu:   1.28/20576.94   Opt:  5.81099224
Optim  0  iout: 3719/4000   time/tcpu:   1.30/20578.24   Opt:  5.75616312
Optim  0  iout: 3720/4000   time/tcpu:   1.28/20579.52   Opt:  5.78595591
Optim  0  iout: 3721/4000   time/tcpu:   1.29/20580.81   Opt:  5.79179573
Optim  0  iout: 3722/4000   time/tcpu:   1.30/20582.11   Opt:  5.75385761
Optim  0  iout: 3723/4000   time/tcpu:   1.28/20583.40   Opt:  5.86984301
Optim  0  iout: 3724/4000   time/tcpu:   1.28/20584.68   Opt:  5.80802059
Optim  0  iout: 3725/4000   time/tcpu:   1.29/20585.97   Opt:  5.80445814
Optim  0  iout: 3726/4000   time/tcpu:   1.26/20587.23   Opt:  5.75615358
Optim  0  iout: 3727/4000   time/tcpu:   1.29/20588.52   Opt:  5.74575996
Optim  0  iout: 3728/4000   time/tcpu:   1.30/20589.82   Opt:  5.87207508
Optim  0  iout: 3729/4000   time/tcpu:   1.27/20591.09   Opt:  5.73687124
Optim  0  iout: 3730/4000   time/tcpu:   1.30/20592.39   Opt:  5.82452965
Optim  0  iout: 3731/4000   time/tcpu:   1.29/20593.68   Opt:  5.76835823
Optim  0  iout: 3732/4000   time/tcpu:   1.30/20594.98   Opt:  5.81229830
Optim  0  iout: 3733/4000   time/tcpu:   1.26/20596.24   Opt:  5.82465124
Optim  0  iout: 3734/4000   time/tcpu:   1.30/20597.54   Opt:  5.79080296
Optim  0  iout: 3735/4000   time/tcpu:   1.29/20598.83   Opt:  5.85208082
Optim  0  iout: 3736/4000   time/tcpu:   1.27/20600.10   Opt:  5.81467295
Optim  0  iout: 3737/4000   time/tcpu:   1.29/20601.39   Opt:  5.80714989
Optim  0  iout: 3738/4000   time/tcpu:   1.27/20602.66   Opt:  5.91477585
Optim  0  iout: 3739/4000   time/tcpu:   1.28/20603.94   Opt:  5.78911734
Optim  0  iout: 3740/4000   time/tcpu:   1.29/20605.23   Opt:  5.83474922
Optim  0  iout: 3741/4000   time/tcpu:   1.30/20606.53   Opt:  5.75345898
Optim  0  iout: 3742/4000   time/tcpu:   1.30/20607.84   Opt:  5.73053217
Optim  0  iout: 3743/4000   time/tcpu:   1.30/20609.14   Opt:  5.87678337
Optim  0  iout: 3744/4000   time/tcpu:   1.26/20610.40   Opt:  5.78631449
Optim  0  iout: 3745/4000   time/tcpu:   1.28/20611.68   Opt:  5.81401443
Optim  0  iout: 3746/4000   time/tcpu:   1.29/20612.97   Opt:  5.82316017
Optim  0  iout: 3747/4000   time/tcpu:   1.28/20614.25   Opt:  5.76343441
Optim  0  iout: 3748/4000   time/tcpu:   1.29/20615.53   Opt:  5.86865664
Optim  0  iout: 3749/4000   time/tcpu:   1.28/20616.82   Opt:  5.83750343
Optim  0  iout: 3750/4000   time/tcpu:   1.31/20618.13   Opt:  5.83156013
Optim  0  iout: 3751/4000   time/tcpu:   1.29/20619.42   Opt:  5.78433037
Optim  0  iout: 3752/4000   time/tcpu:   1.30/20620.72   Opt:  5.74955511
Optim  0  iout: 3753/4000   time/tcpu:   1.29/20622.01   Opt:  5.74736738
Optim  0  iout: 3754/4000   time/tcpu:   1.29/20623.30   Opt:  5.87643051
Optim  0  iout: 3755/4000   time/tcpu:   1.22/20624.52   Opt:  5.84693480
Optim  0  iout: 3756/4000   time/tcpu:   1.17/20625.69   Opt:  5.89675665
Optim  0  iout: 3757/4000   time/tcpu:   1.28/20626.98   Opt:  5.76565838
Optim  0  iout: 3758/4000   time/tcpu:   1.27/20628.25   Opt:  5.82035637
Optim  0  iout: 3759/4000   time/tcpu:   1.28/20629.53   Opt:  5.86570358
Optim  0  iout: 3760/4000   time/tcpu:   1.28/20630.80   Opt:  5.74188185
Optim  0  iout: 3761/4000   time/tcpu:   1.30/20632.11   Opt:  5.81809616
Optim  0  iout: 3762/4000   time/tcpu:   1.27/20633.38   Opt:  5.85215425
Optim  0  iout: 3763/4000   time/tcpu:   1.29/20634.67   Opt:  5.73462963
Optim  0  iout: 3764/4000   time/tcpu:   1.30/20635.97   Opt:  5.85919046
Optim  0  iout: 3765/4000   time/tcpu:   1.30/20637.27   Opt:  5.82295895
Optim  0  iout: 3766/4000   time/tcpu:   1.31/20638.58   Opt:  5.73464632
Optim  0  iout: 3767/4000   time/tcpu:   1.28/20639.86   Opt:  5.85318184
Optim  0  iout: 3768/4000   time/tcpu:   1.28/20641.14   Opt:  5.77848244
Optim  0  iout: 3769/4000   time/tcpu:   1.28/20642.42   Opt:  5.76593733
Optim  0  iout: 3770/4000   time/tcpu:   1.30/20643.72   Opt:  5.85347128
Optim  0  iout: 3771/4000   time/tcpu:   1.29/20645.00   Opt:  5.77951717
Optim  0  iout: 3772/4000   time/tcpu:   1.29/20646.29   Opt:  5.89684248
Optim  0  iout: 3773/4000   time/tcpu:   1.29/20647.58   Opt:  5.78902245
Optim  0  iout: 3774/4000   time/tcpu:   1.27/20648.85   Opt:  5.87254524
Optim  0  iout: 3775/4000   time/tcpu:   1.30/20650.15   Opt:  5.80640030
Optim  0  iout: 3776/4000   time/tcpu:   1.29/20651.44   Opt:  5.81280375
Optim  0  iout: 3777/4000   time/tcpu:   1.29/20652.73   Opt:  5.73787117
Optim  0  iout: 3778/4000   time/tcpu:   1.28/20654.01   Opt:  5.79967546
Optim  0  iout: 3779/4000   time/tcpu:   1.30/20655.31   Opt:  5.75668669
Optim  0  iout: 3780/4000   time/tcpu:   1.29/20656.61   Opt:  5.82226372
Optim  0  iout: 3781/4000   time/tcpu:   1.28/20657.88   Opt:  5.78942013
Optim  0  iout: 3782/4000   time/tcpu:   1.28/20659.16   Opt:  5.87656450
Optim  0  iout: 3783/4000   time/tcpu:   1.30/20660.47   Opt:  5.80455923
Optim  0  iout: 3784/4000   time/tcpu:   1.30/20661.76   Opt:  5.84162426
Optim  0  iout: 3785/4000   time/tcpu:   1.29/20663.05   Opt:  5.81399250
Optim  0  iout: 3786/4000   time/tcpu:   1.29/20664.34   Opt:  5.85128689
Optim  0  iout: 3787/4000   time/tcpu:   1.29/20665.63   Opt:  5.82226849
Optim  0  iout: 3788/4000   time/tcpu:   1.29/20666.92   Opt:  5.82359028
Optim  0  iout: 3789/4000   time/tcpu:   1.27/20668.19   Opt:  5.90575743
Optim  0  iout: 3790/4000   time/tcpu:   1.26/20669.45   Opt:  5.78587198
Optim  0  iout: 3791/4000   time/tcpu:   1.30/20670.75   Opt:  5.81993723
Optim  0  iout: 3792/4000   time/tcpu:   1.28/20672.03   Opt:  5.79144573
Optim  0  iout: 3793/4000   time/tcpu:   1.27/20673.30   Opt:  5.78767347
Optim  0  iout: 3794/4000   time/tcpu:   1.29/20674.59   Opt:  5.78129530
Optim  0  iout: 3795/4000   time/tcpu:   1.28/20675.87   Opt:  5.85707521
Optim  0  iout: 3796/4000   time/tcpu:   1.29/20677.15   Opt:  5.84985971
Optim  0  iout: 3797/4000   time/tcpu:   1.30/20678.45   Opt:  5.77206469
Optim  0  iout: 3798/4000   time/tcpu:   1.29/20679.74   Opt:  5.79254675
Optim  0  iout: 3799/4000   time/tcpu:   1.30/20681.03   Opt:  5.74919510
Optim  0  iout: 3800/4000   time/tcpu:   1.29/20682.32   Opt:  5.83877850
Optim  0  iout: 3801/4000   time/tcpu:   1.27/20683.59   Opt:  5.80389643
Optim  0  iout: 3802/4000   time/tcpu:   1.29/20684.88   Opt:  5.80997467
Optim  0  iout: 3803/4000   time/tcpu:   1.29/20686.17   Opt:  5.77438879
Optim  0  iout: 3804/4000   time/tcpu:   1.30/20687.47   Opt:  5.83586121
Optim  0  iout: 3805/4000   time/tcpu:   1.30/20688.77   Opt:  5.80153322
Optim  0  iout: 3806/4000   time/tcpu:   1.28/20690.04   Opt:  5.80776548
Optim  0  iout: 3807/4000   time/tcpu:   1.29/20691.34   Opt:  5.79220390
Optim  0  iout: 3808/4000   time/tcpu:   1.29/20692.63   Opt:  5.76060486
Optim  0  iout: 3809/4000   time/tcpu:   1.29/20693.92   Opt:  5.84017181
Optim  0  iout: 3810/4000   time/tcpu:   1.29/20695.20   Opt:  5.85124254
Optim  0  iout: 3811/4000   time/tcpu:   1.28/20696.49   Opt:  5.76924753
Optim  0  iout: 3812/4000   time/tcpu:   1.26/20697.75   Opt:  5.84058285
Optim  0  iout: 3813/4000   time/tcpu:   1.29/20699.04   Opt:  5.76139021
Optim  0  iout: 3814/4000   time/tcpu:   1.29/20700.33   Opt:  5.79507208
Optim  0  iout: 3815/4000   time/tcpu:   1.28/20701.60   Opt:  5.81335449
Optim  0  iout: 3816/4000   time/tcpu:   1.28/20702.89   Opt:  5.85848618
Optim  0  iout: 3817/4000   time/tcpu:   1.28/20704.17   Opt:  5.77900314
Optim  0  iout: 3818/4000   time/tcpu:   1.28/20705.45   Opt:  5.79746246
Optim  0  iout: 3819/4000   time/tcpu:   1.28/20706.73   Opt:  5.81068659
Optim  0  iout: 3820/4000   time/tcpu:   1.29/20708.02   Opt:  5.79944801
Optim  0  iout: 3821/4000   time/tcpu:   1.29/20709.31   Opt:  5.82794333
Optim  0  iout: 3822/4000   time/tcpu:   1.27/20710.58   Opt:  5.82570839
Optim  0  iout: 3823/4000   time/tcpu:   1.27/20711.85   Opt:  5.71377897
Optim  0  iout: 3824/4000   time/tcpu:   1.29/20713.15   Opt:  5.87855101
Optim  0  iout: 3825/4000   time/tcpu:   1.29/20714.44   Opt:  5.74949694
Optim  0  iout: 3826/4000   time/tcpu:   1.29/20715.73   Opt:  5.75115919
Optim  0  iout: 3827/4000   time/tcpu:   1.27/20717.00   Opt:  5.88032246
Optim  0  iout: 3828/4000   time/tcpu:   1.28/20718.27   Opt:  5.81786203
Optim  0  iout: 3829/4000   time/tcpu:   1.29/20719.56   Opt:  5.74229383
Optim  0  iout: 3830/4000   time/tcpu:   1.29/20720.86   Opt:  5.76499128
Optim  0  iout: 3831/4000   time/tcpu:   1.27/20722.13   Opt:  5.79738474
Optim  0  iout: 3832/4000   time/tcpu:   1.28/20723.41   Opt:  5.75489950
Optim  0  iout: 3833/4000   time/tcpu:   1.27/20724.68   Opt:  5.78527498
Optim  0  iout: 3834/4000   time/tcpu:   1.32/20726.00   Opt:  5.88490915
Optim  0  iout: 3835/4000   time/tcpu:   1.29/20727.29   Opt:  5.78545284
Optim  0  iout: 3836/4000   time/tcpu:   1.29/20728.58   Opt:  5.78245544
Optim  0  iout: 3837/4000   time/tcpu:   1.28/20729.86   Opt:  5.72546768
Optim  0  iout: 3838/4000   time/tcpu:   1.28/20731.14   Opt:  5.85679960
Optim  0  iout: 3839/4000   time/tcpu:   1.28/20732.41   Opt:  5.77477980
Optim  0  iout: 3840/4000   time/tcpu:   1.27/20733.69   Opt:  5.79665136
Optim  0  iout: 3841/4000   time/tcpu:   1.30/20734.98   Opt:  5.83451080
Optim  0  iout: 3842/4000   time/tcpu:   1.29/20736.27   Opt:  5.81605291
Optim  0  iout: 3843/4000   time/tcpu:   1.28/20737.56   Opt:  5.85925198
Optim  0  iout: 3844/4000   time/tcpu:   1.27/20738.83   Opt:  5.82427073
Optim  0  iout: 3845/4000   time/tcpu:   1.29/20740.12   Opt:  5.83993435
Optim  0  iout: 3846/4000   time/tcpu:   1.29/20741.40   Opt:  5.77728987
Optim  0  iout: 3847/4000   time/tcpu:   1.28/20742.69   Opt:  5.85154390
Optim  0  iout: 3848/4000   time/tcpu:   1.30/20743.98   Opt:  5.83301973
Optim  0  iout: 3849/4000   time/tcpu:   1.28/20745.26   Opt:  5.82282782
Optim  0  iout: 3850/4000   time/tcpu:   1.28/20746.54   Opt:  5.88257122
Optim  0  iout: 3851/4000   time/tcpu:   1.27/20747.81   Opt:  5.77516127
Optim  0  iout: 3852/4000   time/tcpu:   1.28/20749.09   Opt:  5.78276825
Optim  0  iout: 3853/4000   time/tcpu:   1.29/20750.38   Opt:  5.79041815
Optim  0  iout: 3854/4000   time/tcpu:   1.29/20751.67   Opt:  5.86566401
Optim  0  iout: 3855/4000   time/tcpu:   1.29/20752.96   Opt:  5.82251072
Optim  0  iout: 3856/4000   time/tcpu:   1.27/20754.23   Opt:  5.76691151
Optim  0  iout: 3857/4000   time/tcpu:   1.29/20755.52   Opt:  5.91339350
Optim  0  iout: 3858/4000   time/tcpu:   1.29/20756.81   Opt:  5.90395498
Optim  0  iout: 3859/4000   time/tcpu:   1.28/20758.09   Opt:  5.82961321
Optim  0  iout: 3860/4000   time/tcpu:   1.28/20759.37   Opt:  5.79980564
Optim  0  iout: 3861/4000   time/tcpu:   1.27/20760.65   Opt:  5.69789648
Optim  0  iout: 3862/4000   time/tcpu:   1.31/20761.95   Opt:  5.86226082
Optim  0  iout: 3863/4000   time/tcpu:   1.31/20763.26   Opt:  5.84606171
Optim  0  iout: 3864/4000   time/tcpu:   1.28/20764.55   Opt:  5.76687288
Optim  0  iout: 3865/4000   time/tcpu:   1.28/20765.83   Opt:  5.77063513
Optim  0  iout: 3866/4000   time/tcpu:   1.29/20767.13   Opt:  5.80322599
Optim  0  iout: 3867/4000   time/tcpu:   1.30/20768.43   Opt:  5.80456352
Optim  0  iout: 3868/4000   time/tcpu:   1.30/20769.73   Opt:  5.79082346
Optim  0  iout: 3869/4000   time/tcpu:   1.27/20771.00   Opt:  5.82818031
Optim  0  iout: 3870/4000   time/tcpu:   1.29/20772.29   Opt:  5.90092707
Optim  0  iout: 3871/4000   time/tcpu:   1.28/20773.57   Opt:  5.75239754
Optim  0  iout: 3872/4000   time/tcpu:   1.28/20774.85   Opt:  5.83007145
Optim  0  iout: 3873/4000   time/tcpu:   1.29/20776.14   Opt:  5.75933504
Optim  0  iout: 3874/4000   time/tcpu:   1.28/20777.42   Opt:  5.80397415
Optim  0  iout: 3875/4000   time/tcpu:   1.31/20778.73   Opt:  5.84504032
Optim  0  iout: 3876/4000   time/tcpu:   1.28/20780.01   Opt:  5.77307606
Optim  0  iout: 3877/4000   time/tcpu:   1.30/20781.30   Opt:  5.80966854
Optim  0  iout: 3878/4000   time/tcpu:   1.29/20782.60   Opt:  5.84318113
Optim  0  iout: 3879/4000   time/tcpu:   1.30/20783.89   Opt:  5.83146477
Optim  0  iout: 3880/4000   time/tcpu:   1.08/20784.98   Opt:  5.84180498
Optim  0  iout: 3881/4000   time/tcpu:   1.09/20786.07   Opt:  5.84067583
Optim  0  iout: 3882/4000   time/tcpu:   1.26/20787.33   Opt:  5.77335358
Optim  0  iout: 3883/4000   time/tcpu:   1.24/20788.57   Opt:  5.79504585
Optim  0  iout: 3884/4000   time/tcpu:   1.29/20789.86   Opt:  5.78366709
Optim  0  iout: 3885/4000   time/tcpu:   1.26/20791.13   Opt:  5.82705212
Optim  0  iout: 3886/4000   time/tcpu:   1.29/20792.42   Opt:  5.77648544
Optim  0  iout: 3887/4000   time/tcpu:   1.28/20793.69   Opt:  5.82539606
Optim  0  iout: 3888/4000   time/tcpu:   1.29/20794.98   Opt:  5.76013708
Optim  0  iout: 3889/4000   time/tcpu:   1.28/20796.26   Opt:  5.80377197
Optim  0  iout: 3890/4000   time/tcpu:   1.29/20797.55   Opt:  5.79782009
Optim  0  iout: 3891/4000   time/tcpu:   1.29/20798.84   Opt:  5.81277132
Optim  0  iout: 3892/4000   time/tcpu:   1.30/20800.14   Opt:  5.80543756
Optim  0  iout: 3893/4000   time/tcpu:   1.29/20801.42   Opt:  5.91912127
Optim  0  iout: 3894/4000   time/tcpu:   1.28/20802.70   Opt:  5.82138205
Optim  0  iout: 3895/4000   time/tcpu:   1.28/20803.99   Opt:  5.73267031
Optim  0  iout: 3896/4000   time/tcpu:   1.29/20805.28   Opt:  5.80119419
Optim  0  iout: 3897/4000   time/tcpu:   1.27/20806.55   Opt:  5.79978943
Optim  0  iout: 3898/4000   time/tcpu:   1.29/20807.84   Opt:  5.77477503
Optim  0  iout: 3899/4000   time/tcpu:   1.30/20809.14   Opt:  5.83868074
Optim  0  iout: 3900/4000   time/tcpu:   1.27/20810.41   Opt:  5.83547354
Optim  0  iout: 3901/4000   time/tcpu:   1.31/20811.72   Opt:  5.87075663
Optim  0  iout: 3902/4000   time/tcpu:   1.28/20813.00   Opt:  5.77954340
Optim  0  iout: 3903/4000   time/tcpu:   1.28/20814.28   Opt:  5.73053885
Optim  0  iout: 3904/4000   time/tcpu:   1.29/20815.57   Opt:  5.75940418
Optim  0  iout: 3905/4000   time/tcpu:   1.26/20816.83   Opt:  5.79823637
Optim  0  iout: 3906/4000   time/tcpu:   1.27/20818.09   Opt:  5.76381063
Optim  0  iout: 3907/4000   time/tcpu:   1.30/20819.39   Opt:  5.76522160
Optim  0  iout: 3908/4000   time/tcpu:   1.30/20820.69   Opt:  5.81006336
Optim  0  iout: 3909/4000   time/tcpu:   1.29/20821.98   Opt:  5.75281620
Optim  0  iout: 3910/4000   time/tcpu:   1.29/20823.27   Opt:  5.86674070
Optim  0  iout: 3911/4000   time/tcpu:   1.29/20824.55   Opt:  5.77074623
Optim  0  iout: 3912/4000   time/tcpu:   1.30/20825.85   Opt:  5.80808783
Optim  0  iout: 3913/4000   time/tcpu:   1.25/20827.10   Opt:  5.77564287
Optim  0  iout: 3914/4000   time/tcpu:   1.30/20828.41   Opt:  5.80093670
Optim  0  iout: 3915/4000   time/tcpu:   1.28/20829.69   Opt:  5.80666494
Optim  0  iout: 3916/4000   time/tcpu:   1.28/20830.97   Opt:  5.90469217
Optim  0  iout: 3917/4000   time/tcpu:   1.30/20832.27   Opt:  5.80087137
Optim  0  iout: 3918/4000   time/tcpu:   1.31/20833.57   Opt:  5.79259062
Optim  0  iout: 3919/4000   time/tcpu:   1.28/20834.85   Opt:  5.92194366
Optim  0  iout: 3920/4000   time/tcpu:   1.28/20836.13   Opt:  5.79713917
Optim  0  iout: 3921/4000   time/tcpu:   1.30/20837.43   Opt:  5.81274605
Optim  0  iout: 3922/4000   time/tcpu:   1.30/20838.73   Opt:  5.77691269
Optim  0  iout: 3923/4000   time/tcpu:   1.29/20840.02   Opt:  5.87683058
Optim  0  iout: 3924/4000   time/tcpu:   1.28/20841.31   Opt:  5.78236866
Optim  0  iout: 3925/4000   time/tcpu:   1.30/20842.61   Opt:  5.77659798
Optim  0  iout: 3926/4000   time/tcpu:   1.30/20843.91   Opt:  5.76264668
Optim  0  iout: 3927/4000   time/tcpu:   1.28/20845.19   Opt:  5.76614761
Optim  0  iout: 3928/4000   time/tcpu:   1.27/20846.46   Opt:  5.78711462
Optim  0  iout: 3929/4000   time/tcpu:   1.30/20847.76   Opt:  5.81254816
Optim  0  iout: 3930/4000   time/tcpu:   1.27/20849.03   Opt:  5.83780670
Optim  0  iout: 3931/4000   time/tcpu:   1.31/20850.33   Opt:  5.82890940
Optim  0  iout: 3932/4000   time/tcpu:   1.30/20851.63   Opt:  5.83005476
Optim  0  iout: 3933/4000   time/tcpu:   1.27/20852.90   Opt:  5.80180168
Optim  0  iout: 3934/4000   time/tcpu:   1.28/20854.18   Opt:  5.80084610
Optim  0  iout: 3935/4000   time/tcpu:   1.30/20855.48   Opt:  5.80804777
Optim  0  iout: 3936/4000   time/tcpu:   1.30/20856.78   Opt:  5.80667067
Optim  0  iout: 3937/4000   time/tcpu:   1.26/20858.04   Opt:  5.83109617
Optim  0  iout: 3938/4000   time/tcpu:   1.28/20859.32   Opt:  5.81110191
Optim  0  iout: 3939/4000   time/tcpu:   1.28/20860.60   Opt:  5.73320627
Optim  0  iout: 3940/4000   time/tcpu:   1.29/20861.89   Opt:  5.81631041
Optim  0  iout: 3941/4000   time/tcpu:   1.29/20863.19   Opt:  5.82473564
Optim  0  iout: 3942/4000   time/tcpu:   1.30/20864.49   Opt:  5.84568167
Optim  0  iout: 3943/4000   time/tcpu:   1.29/20865.78   Opt:  5.88259840
Optim  0  iout: 3944/4000   time/tcpu:   1.30/20867.07   Opt:  5.76447439
Optim  0  iout: 3945/4000   time/tcpu:   1.28/20868.35   Opt:  5.80817699
Optim  0  iout: 3946/4000   time/tcpu:   1.28/20869.63   Opt:  5.77770424
Optim  0  iout: 3947/4000   time/tcpu:   1.29/20870.92   Opt:  5.77026463
Optim  0  iout: 3948/4000   time/tcpu:   1.27/20872.19   Opt:  5.69188690
Optim  0  iout: 3949/4000   time/tcpu:   1.28/20873.47   Opt:  5.77030563
Optim  0  iout: 3950/4000   time/tcpu:   1.28/20874.75   Opt:  5.83241320
Optim  0  iout: 3951/4000   time/tcpu:   1.29/20876.05   Opt:  5.79864836
Optim  0  iout: 3952/4000   time/tcpu:   1.31/20877.36   Opt:  5.81363392
Optim  0  iout: 3953/4000   time/tcpu:   1.29/20878.65   Opt:  5.79046583
Optim  0  iout: 3954/4000   time/tcpu:   1.28/20879.93   Opt:  5.84322548
Optim  0  iout: 3955/4000   time/tcpu:   1.29/20881.22   Opt:  5.81027365
Optim  0  iout: 3956/4000   time/tcpu:   1.28/20882.49   Opt:  5.81392288
Optim  0  iout: 3957/4000   time/tcpu:   1.29/20883.78   Opt:  5.79007483
Optim  0  iout: 3958/4000   time/tcpu:   1.30/20885.08   Opt:  5.87709856
Optim  0  iout: 3959/4000   time/tcpu:   1.29/20886.37   Opt:  5.80862284
Optim  0  iout: 3960/4000   time/tcpu:   1.28/20887.65   Opt:  5.77259874
Optim  0  iout: 3961/4000   time/tcpu:   1.30/20888.96   Opt:  5.85445213
Optim  0  iout: 3962/4000   time/tcpu:   1.29/20890.24   Opt:  5.73720217
Optim  0  iout: 3963/4000   time/tcpu:   1.28/20891.53   Opt:  5.80861807
Optim  0  iout: 3964/4000   time/tcpu:   1.29/20892.82   Opt:  5.84484673
Optim  0  iout: 3965/4000   time/tcpu:   1.29/20894.11   Opt:  5.77823734
Optim  0  iout: 3966/4000   time/tcpu:   1.30/20895.41   Opt:  5.85697269
Optim  0  iout: 3967/4000   time/tcpu:   1.29/20896.70   Opt:  5.80063438
Optim  0  iout: 3968/4000   time/tcpu:   1.28/20897.98   Opt:  5.74795198
Optim  0  iout: 3969/4000   time/tcpu:   1.28/20899.26   Opt:  5.86112309
Optim  0  iout: 3970/4000   time/tcpu:   1.30/20900.56   Opt:  5.82039452
Optim  0  iout: 3971/4000   time/tcpu:   1.29/20901.85   Opt:  5.79204416
Optim  0  iout: 3972/4000   time/tcpu:   1.28/20903.13   Opt:  5.77774477
Optim  0  iout: 3973/4000   time/tcpu:   1.29/20904.42   Opt:  5.86598539
Optim  0  iout: 3974/4000   time/tcpu:   1.28/20905.70   Opt:  5.82735062
Optim  0  iout: 3975/4000   time/tcpu:   1.26/20906.97   Opt:  5.76974010
Optim  0  iout: 3976/4000   time/tcpu:   1.28/20908.25   Opt:  5.80290794
Optim  0  iout: 3977/4000   time/tcpu:   1.28/20909.53   Opt:  5.79212904
Optim  0  iout: 3978/4000   time/tcpu:   1.29/20910.82   Opt:  5.74437380
Optim  0  iout: 3979/4000   time/tcpu:   1.28/20912.10   Opt:  5.85248613
Optim  0  iout: 3980/4000   time/tcpu:   1.27/20913.37   Opt:  5.82883978
Optim  0  iout: 3981/4000   time/tcpu:   1.29/20914.66   Opt:  5.83357334
Optim  0  iout: 3982/4000   time/tcpu:   1.30/20915.96   Opt:  5.78927135
Optim  0  iout: 3983/4000   time/tcpu:   1.30/20917.26   Opt:  5.77446175
Optim  0  iout: 3984/4000   time/tcpu:   1.27/20918.53   Opt:  5.87032795
Optim  0  iout: 3985/4000   time/tcpu:   1.29/20919.82   Opt:  5.76277161
Optim  0  iout: 3986/4000   time/tcpu:   1.28/20921.11   Opt:  5.83320618
Optim  0  iout: 3987/4000   time/tcpu:   1.27/20922.38   Opt:  5.86423159
Optim  0  iout: 3988/4000   time/tcpu:   1.27/20923.65   Opt:  5.77536345
Optim  0  iout: 3989/4000   time/tcpu:   1.29/20924.94   Opt:  5.77945614
Optim  0  iout: 3990/4000   time/tcpu:   1.28/20926.22   Opt:  5.84192467
Optim  0  iout: 3991/4000   time/tcpu:   1.28/20927.51   Opt:  5.81460762
Optim  0  iout: 3992/4000   time/tcpu:   1.29/20928.80   Opt:  5.85362053
Optim  0  iout: 3993/4000   time/tcpu:   1.29/20930.09   Opt:  5.79290628
Optim  0  iout: 3994/4000   time/tcpu:   1.28/20931.37   Opt:  5.81368065
Optim  0  iout: 3995/4000   time/tcpu:   1.29/20932.66   Opt:  5.84147072
Optim  0  iout: 3996/4000   time/tcpu:   1.29/20933.94   Opt:  5.81054497
Optim  0  iout: 3997/4000   time/tcpu:   1.30/20935.24   Opt:  5.81628036
Optim  0  iout: 3998/4000   time/tcpu:   1.29/20936.52   Opt:  5.81944227
Optim  0  iout: 3999/4000   time/tcpu:   1.19/20937.71   Opt:  5.79305410
Optim  0  iout: ---/---   time/tcpu:   1.19/20937.71   Opt:  5.80762005 (Mean)    Opt:  5.83041000 (Fiable)
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  1  iout:   0/4000   time/tcpu:   1.63/20939.34   Opt:  5.78470802
Optim  1  iout:   1/4000   time/tcpu:   0.96/20940.30   Opt:  5.88065147
Optim  1  iout:   2/4000   time/tcpu:   0.96/20941.26   Opt:  5.83606720
Optim  1  iout:   3/4000   time/tcpu:   0.97/20942.23   Opt:  5.76681089
Optim  1  iout:   4/4000   time/tcpu:   0.98/20943.21   Opt:  5.82799530
Optim  1  iout:   5/4000   time/tcpu:   0.97/20944.18   Opt:  5.79093552
Optim  1  iout:   6/4000   time/tcpu:   0.98/20945.16   Opt:  5.85184860
Optim  1  iout:   7/4000   time/tcpu:   0.97/20946.13   Opt:  5.78254080
Optim  1  iout:   8/4000   time/tcpu:   0.98/20947.11   Opt:  5.81520271
Optim  1  iout:   9/4000   time/tcpu:   0.98/20948.09   Opt:  5.81246471
Optim  1  iout:  10/4000   time/tcpu:   0.97/20949.06   Opt:  5.79500008
Optim  1  iout:  11/4000   time/tcpu:   0.96/20950.03   Opt:  5.80898094
Optim  1  iout:  12/4000   time/tcpu:   0.98/20951.01   Opt:  5.79731274
Optim  1  iout:  13/4000   time/tcpu:   0.97/20951.98   Opt:  5.82879162
Optim  1  iout:  14/4000   time/tcpu:   0.98/20952.96   Opt:  5.86395121
Optim  1  iout:  15/4000   time/tcpu:   0.96/20953.92   Opt:  5.80142164
Optim  1  iout:  16/4000   time/tcpu:   0.98/20954.90   Opt:  5.79750204
Optim  1  iout:  17/4000   time/tcpu:   0.98/20955.88   Opt:  5.79764080
Optim  1  iout:  18/4000   time/tcpu:   0.98/20956.86   Opt:  5.85109282
Optim  1  iout:  19/4000   time/tcpu:   0.96/20957.82   Opt:  5.79244089
Optim  1  iout:  20/4000   time/tcpu:   1.27/20959.09   Opt:  5.74316835
Optim  1  iout:  21/4000   time/tcpu:   1.28/20960.37   Opt:  5.86673307
Optim  1  iout:  22/4000   time/tcpu:   1.27/20961.64   Opt:  5.76876545
Optim  1  iout:  23/4000   time/tcpu:   1.29/20962.93   Opt:  5.84136248
Optim  1  iout:  24/4000   time/tcpu:   1.29/20964.22   Opt:  5.82016039
Optim  1  iout:  25/4000   time/tcpu:   1.29/20965.51   Opt:  5.77177572
Optim  1  iout:  26/4000   time/tcpu:   1.29/20966.81   Opt:  5.79991436
Optim  1  iout:  27/4000   time/tcpu:   1.29/20968.10   Opt:  5.82022858
Optim  1  iout:  28/4000   time/tcpu:   1.30/20969.40   Opt:  5.86357832
Optim  1  iout:  29/4000   time/tcpu:   1.29/20970.69   Opt:  5.80844784
Optim  1  iout:  30/4000   time/tcpu:   1.31/20972.00   Opt:  5.91088057
Optim  1  iout:  31/4000   time/tcpu:   1.29/20973.29   Opt:  5.88046408
Optim  1  iout:  32/4000   time/tcpu:   1.28/20974.57   Opt:  5.72935724
Optim  1  iout:  33/4000   time/tcpu:   1.31/20975.88   Opt:  5.77961540
Optim  1  iout:  34/4000   time/tcpu:   1.29/20977.17   Opt:  5.77028131
Optim  1  iout:  35/4000   time/tcpu:   1.29/20978.46   Opt:  5.70976019
Optim  1  iout:  36/4000   time/tcpu:   1.30/20979.76   Opt:  5.76968193
Optim  1  iout:  37/4000   time/tcpu:   1.28/20981.04   Opt:  5.82742023
Optim  1  iout:  38/4000   time/tcpu:   1.28/20982.33   Opt:  5.83341599
Optim  1  iout:  39/4000   time/tcpu:   1.29/20983.62   Opt:  5.76927948
Optim  1  iout:  40/4000   time/tcpu:   1.30/20984.92   Opt:  5.76590300
Optim  1  iout:  41/4000   time/tcpu:   1.27/20986.20   Opt:  5.86023045
Optim  1  iout:  42/4000   time/tcpu:   1.30/20987.50   Opt:  5.78337097
Optim  1  iout:  43/4000   time/tcpu:   1.30/20988.80   Opt:  5.79788399
Optim  1  iout:  44/4000   time/tcpu:   1.30/20990.10   Opt:  5.83335495
Optim  1  iout:  45/4000   time/tcpu:   1.30/20991.40   Opt:  5.83391047
Optim  1  iout:  46/4000   time/tcpu:   1.30/20992.69   Opt:  5.88329935
Optim  1  iout:  47/4000   time/tcpu:   1.26/20993.95   Opt:  5.83026457
Optim  1  iout:  48/4000   time/tcpu:   1.26/20995.21   Opt:  5.82434845
Optim  1  iout:  49/4000   time/tcpu:   1.30/20996.51   Opt:  5.78291893
Optim  1  iout:  50/4000   time/tcpu:   1.27/20997.77   Opt:  5.78287220
Optim  1  iout:  51/4000   time/tcpu:   1.31/20999.09   Opt:  5.84164524
Optim  1  iout:  52/4000   time/tcpu:   1.28/21000.37   Opt:  5.82607365
Optim  1  iout:  53/4000   time/tcpu:   1.29/21001.66   Opt:  5.78702545
Optim  1  iout:  54/4000   time/tcpu:   1.27/21002.93   Opt:  5.76218128
Optim  1  iout:  55/4000   time/tcpu:   1.30/21004.24   Opt:  5.80955458
Optim  1  iout:  56/4000   time/tcpu:   1.27/21005.51   Opt:  5.81112957
Optim  1  iout:  57/4000   time/tcpu:   1.28/21006.79   Opt:  5.76727247
Optim  1  iout:  58/4000   time/tcpu:   1.28/21008.08   Opt:  5.83715391
Optim  1  iout:  59/4000   time/tcpu:   1.30/21009.38   Opt:  5.76350594
Optim  1  iout:  60/4000   time/tcpu:   1.31/21010.68   Opt:  5.74751759
Optim  1  iout:  61/4000   time/tcpu:   1.27/21011.95   Opt:  5.83498716
Optim  1  iout:  62/4000   time/tcpu:   1.29/21013.24   Opt:  5.79382420
Optim  1  iout:  63/4000   time/tcpu:   1.31/21014.55   Opt:  5.83797836
Optim  1  iout:  64/4000   time/tcpu:   1.30/21015.84   Opt:  5.81496572
Optim  1  iout:  65/4000   time/tcpu:   1.28/21017.12   Opt:  5.86399841
Optim  1  iout:  66/4000   time/tcpu:   1.29/21018.41   Opt:  5.78714371
Optim  1  iout:  67/4000   time/tcpu:   1.29/21019.71   Opt:  5.84541988
Optim  1  iout:  68/4000   time/tcpu:   1.29/21020.99   Opt:  5.89795637
Optim  1  iout:  69/4000   time/tcpu:   1.29/21022.28   Opt:  5.83087015
Optim  1  iout:  70/4000   time/tcpu:   1.28/21023.57   Opt:  5.82197332
Optim  1  iout:  71/4000   time/tcpu:   1.29/21024.85   Opt:  5.87721920
Optim  1  iout:  72/4000   time/tcpu:   1.30/21026.15   Opt:  5.82438564
Optim  1  iout:  73/4000   time/tcpu:   1.28/21027.44   Opt:  5.75862503
Optim  1  iout:  74/4000   time/tcpu:   1.30/21028.74   Opt:  5.80190229
Optim  1  iout:  75/4000   time/tcpu:   1.29/21030.03   Opt:  5.81834126
Optim  1  iout:  76/4000   time/tcpu:   1.30/21031.32   Opt:  5.77092028
Optim  1  iout:  77/4000   time/tcpu:   1.29/21032.62   Opt:  5.77064037
Optim  1  iout:  78/4000   time/tcpu:   1.30/21033.92   Opt:  5.80374718
Optim  1  iout:  79/4000   time/tcpu:   1.30/21035.21   Opt:  5.75393534
Optim  1  iout:  80/4000   time/tcpu:   1.31/21036.52   Opt:  5.77087498
Optim  1  iout:  81/4000   time/tcpu:   1.33/21037.85   Opt:  5.79921389
Optim  1  iout:  82/4000   time/tcpu:   1.31/21039.16   Opt:  5.80072737
Optim  1  iout:  83/4000   time/tcpu:   1.28/21040.44   Opt:  5.78463888
Optim  1  iout:  84/4000   time/tcpu:   1.29/21041.72   Opt:  5.85482359
Optim  1  iout:  85/4000   time/tcpu:   1.30/21043.02   Opt:  5.78546476
Optim  1  iout:  86/4000   time/tcpu:   1.31/21044.33   Opt:  5.82745361
Optim  1  iout:  87/4000   time/tcpu:   1.31/21045.64   Opt:  5.81512117
Optim  1  iout:  88/4000   time/tcpu:   1.31/21046.95   Opt:  5.76119518
Optim  1  iout:  89/4000   time/tcpu:   1.28/21048.23   Opt:  5.79680967
Optim  1  iout:  90/4000   time/tcpu:   1.30/21049.53   Opt:  5.71146584
Optim  1  iout:  91/4000   time/tcpu:   1.30/21050.83   Opt:  5.77523947
Optim  1  iout:  92/4000   time/tcpu:   1.29/21052.12   Opt:  5.79295063
Optim  1  iout:  93/4000   time/tcpu:   1.28/21053.40   Opt:  5.83832932
Optim  1  iout:  94/4000   time/tcpu:   1.30/21054.70   Opt:  5.80951357
Optim  1  iout:  95/4000   time/tcpu:   1.29/21055.99   Opt:  5.86969233
Optim  1  iout:  96/4000   time/tcpu:   1.31/21057.30   Opt:  5.79150820
Optim  1  iout:  97/4000   time/tcpu:   1.29/21058.60   Opt:  5.79741812
Optim  1  iout:  98/4000   time/tcpu:   1.29/21059.89   Opt:  5.84775019
Optim  1  iout:  99/4000   time/tcpu:   1.30/21061.19   Opt:  5.76763296
Optim  1  iout: 100/4000   time/tcpu:   1.30/21062.48   Opt:  5.84313202
Optim  1  iout: 101/4000   time/tcpu:   1.30/21063.78   Opt:  5.81721020
Optim  1  iout: 102/4000   time/tcpu:   1.27/21065.06   Opt:  5.81582355
Optim  1  iout: 103/4000   time/tcpu:   1.26/21066.32   Opt:  5.76721764
Optim  1  iout: 104/4000   time/tcpu:   1.28/21067.60   Opt:  5.83559179
Optim  1  iout: 105/4000   time/tcpu:   1.32/21068.92   Opt:  5.84550810
Optim  1  iout: 106/4000   time/tcpu:   1.31/21070.22   Opt:  5.82088757
Optim  1  iout: 107/4000   time/tcpu:   1.27/21071.50   Opt:  5.72117901
Optim  1  iout: 108/4000   time/tcpu:   1.29/21072.79   Opt:  5.87522745
Optim  1  iout: 109/4000   time/tcpu:   1.30/21074.09   Opt:  5.77999401
Optim  1  iout: 110/4000   time/tcpu:   1.27/21075.36   Opt:  5.80195236
Optim  1  iout: 111/4000   time/tcpu:   1.30/21076.66   Opt:  5.79171085
Optim  1  iout: 112/4000   time/tcpu:   1.30/21077.95   Opt:  5.77387047
Optim  1  iout: 113/4000   time/tcpu:   1.28/21079.23   Opt:  5.75253820
Optim  1  iout: 114/4000   time/tcpu:   1.28/21080.51   Opt:  5.78540516
Optim  1  iout: 115/4000   time/tcpu:   1.28/21081.79   Opt:  5.78940392
Optim  1  iout: 116/4000   time/tcpu:   1.23/21083.02   Opt:  5.84041405
Optim  1  iout: 117/4000   time/tcpu:   1.03/21084.06   Opt:  5.84945107
Optim  1  iout: 118/4000   time/tcpu:   1.22/21085.28   Opt:  5.81977844
Optim  1  iout: 119/4000   time/tcpu:   1.27/21086.55   Opt:  5.76849699
Optim  1  iout: 120/4000   time/tcpu:   1.30/21087.86   Opt:  5.75353718
Optim  1  iout: 121/4000   time/tcpu:   1.30/21089.15   Opt:  5.86156130
Optim  1  iout: 122/4000   time/tcpu:   1.31/21090.46   Opt:  5.79736328
Optim  1  iout: 123/4000   time/tcpu:   1.29/21091.75   Opt:  5.86157274
Optim  1  iout: 124/4000   time/tcpu:   1.29/21093.04   Opt:  5.78380251
Optim  1  iout: 125/4000   time/tcpu:   1.29/21094.33   Opt:  5.82927322
Optim  1  iout: 126/4000   time/tcpu:   1.30/21095.63   Opt:  5.76102734
Optim  1  iout: 127/4000   time/tcpu:   1.32/21096.95   Opt:  5.80344343
Optim  1  iout: 128/4000   time/tcpu:   1.31/21098.26   Opt:  5.83995628
Optim  1  iout: 129/4000   time/tcpu:   1.30/21099.55   Opt:  5.79769945
Optim  1  iout: 130/4000   time/tcpu:   1.28/21100.83   Opt:  5.89651871
Optim  1  iout: 131/4000   time/tcpu:   1.28/21102.11   Opt:  5.73555183
Optim  1  iout: 132/4000   time/tcpu:   1.29/21103.40   Opt:  5.79513597
Optim  1  iout: 133/4000   time/tcpu:   1.30/21104.70   Opt:  5.81755447
Optim  1  iout: 134/4000   time/tcpu:   1.30/21106.00   Opt:  5.84788561
Optim  1  iout: 135/4000   time/tcpu:   1.29/21107.30   Opt:  5.81062269
Optim  1  iout: 136/4000   time/tcpu:   1.29/21108.59   Opt:  5.81645107
Optim  1  iout: 137/4000   time/tcpu:   1.29/21109.88   Opt:  5.72324896
Optim  1  iout: 138/4000   time/tcpu:   1.28/21111.16   Opt:  5.76238298
Optim  1  iout: 139/4000   time/tcpu:   1.29/21112.45   Opt:  5.85550213
Optim  1  iout: 140/4000   time/tcpu:   1.29/21113.75   Opt:  5.77557516
Optim  1  iout: 141/4000   time/tcpu:   1.29/21115.04   Opt:  5.77844095
Optim  1  iout: 142/4000   time/tcpu:   1.30/21116.33   Opt:  5.81029415
Optim  1  iout: 143/4000   time/tcpu:   1.30/21117.63   Opt:  5.89567947
Optim  1  iout: 144/4000   time/tcpu:   1.29/21118.92   Opt:  5.76311207
Optim  1  iout: 145/4000   time/tcpu:   1.29/21120.21   Opt:  5.80229807
Optim  1  iout: 146/4000   time/tcpu:   1.29/21121.50   Opt:  5.75251627
Optim  1  iout: 147/4000   time/tcpu:   1.29/21122.78   Opt:  5.88133001
Optim  1  iout: 148/4000   time/tcpu:   1.26/21124.05   Opt:  5.79019833
Optim  1  iout: 149/4000   time/tcpu:   1.30/21125.35   Opt:  5.79009104
Optim  1  iout: 150/4000   time/tcpu:   1.30/21126.65   Opt:  5.87211132
Optim  1  iout: 151/4000   time/tcpu:   1.28/21127.93   Opt:  5.82585621
Optim  1  iout: 152/4000   time/tcpu:   1.29/21129.22   Opt:  5.76047659
Optim  1  iout: 153/4000   time/tcpu:   1.29/21130.51   Opt:  5.81311750
Optim  1  iout: 154/4000   time/tcpu:   1.29/21131.80   Opt:  5.79986620
Optim  1  iout: 155/4000   time/tcpu:   1.30/21133.10   Opt:  5.88212490
Optim  1  iout: 156/4000   time/tcpu:   1.28/21134.38   Opt:  5.78767967
Optim  1  iout: 157/4000   time/tcpu:   1.29/21135.67   Opt:  5.74366713
Optim  1  iout: 158/4000   time/tcpu:   1.29/21136.96   Opt:  5.84224606
Optim  1  iout: 159/4000   time/tcpu:   1.29/21138.25   Opt:  5.81621599
Optim  1  iout: 160/4000   time/tcpu:   1.30/21139.56   Opt:  5.81806087
Optim  1  iout: 161/4000   time/tcpu:   1.31/21140.86   Opt:  5.82278633
Optim  1  iout: 162/4000   time/tcpu:   1.29/21142.15   Opt:  5.77012920
Optim  1  iout: 163/4000   time/tcpu:   1.30/21143.45   Opt:  5.71052742
Optim  1  iout: 164/4000   time/tcpu:   1.29/21144.74   Opt:  5.83061123
Optim  1  iout: 165/4000   time/tcpu:   1.28/21146.02   Opt:  5.80268049
Optim  1  iout: 166/4000   time/tcpu:   1.29/21147.31   Opt:  5.74260426
Optim  1  iout: 167/4000   time/tcpu:   1.30/21148.61   Opt:  5.89729643
Optim  1  iout: 168/4000   time/tcpu:   1.28/21149.89   Opt:  5.77374315
Optim  1  iout: 169/4000   time/tcpu:   1.29/21151.17   Opt:  5.84054184
Optim  1  iout: 170/4000   time/tcpu:   1.28/21152.46   Opt:  5.80749273
Optim  1  iout: 171/4000   time/tcpu:   1.30/21153.76   Opt:  5.79570770
Optim  1  iout: 172/4000   time/tcpu:   1.29/21155.04   Opt:  5.74222469
Optim  1  iout: 173/4000   time/tcpu:   1.30/21156.34   Opt:  5.75379086
Optim  1  iout: 174/4000   time/tcpu:   1.30/21157.64   Opt:  5.86145020
Optim  1  iout: 175/4000   time/tcpu:   1.31/21158.95   Opt:  5.80184841
Optim  1  iout: 176/4000   time/tcpu:   1.28/21160.23   Opt:  5.75865412
Optim  1  iout: 177/4000   time/tcpu:   1.28/21161.51   Opt:  5.83899498
Optim  1  iout: 178/4000   time/tcpu:   1.29/21162.80   Opt:  5.78268290
Optim  1  iout: 179/4000   time/tcpu:   1.30/21164.10   Opt:  5.75663996
Optim  1  iout: 180/4000   time/tcpu:   1.30/21165.40   Opt:  5.86138773
Optim  1  iout: 181/4000   time/tcpu:   1.32/21166.72   Opt:  5.82791328
Optim  1  iout: 182/4000   time/tcpu:   1.29/21168.01   Opt:  5.80952263
Optim  1  iout: 183/4000   time/tcpu:   1.28/21169.29   Opt:  5.77970219
Optim  1  iout: 184/4000   time/tcpu:   1.30/21170.59   Opt:  5.84296274
Optim  1  iout: 185/4000   time/tcpu:   1.29/21171.88   Opt:  5.79041815
Optim  1  iout: 186/4000   time/tcpu:   1.28/21173.16   Opt:  5.82811308
Optim  1  iout: 187/4000   time/tcpu:   1.30/21174.46   Opt:  5.84822369
Optim  1  iout: 188/4000   time/tcpu:   1.30/21175.77   Opt:  5.79871273
Optim  1  iout: 189/4000   time/tcpu:   1.29/21177.06   Opt:  5.78056622
Optim  1  iout: 190/4000   time/tcpu:   1.29/21178.35   Opt:  5.72117615
Optim  1  iout: 191/4000   time/tcpu:   1.31/21179.66   Opt:  5.77392721
Optim  1  iout: 192/4000   time/tcpu:   1.27/21180.93   Opt:  5.84010267
Optim  1  iout: 193/4000   time/tcpu:   1.30/21182.23   Opt:  5.77378035
Optim  1  iout: 194/4000   time/tcpu:   1.29/21183.52   Opt:  5.79948473
Optim  1  iout: 195/4000   time/tcpu:   1.30/21184.83   Opt:  5.78354692
Optim  1  iout: 196/4000   time/tcpu:   1.31/21186.14   Opt:  5.81100225
Optim  1  iout: 197/4000   time/tcpu:   1.29/21187.43   Opt:  5.79575682
Optim  1  iout: 198/4000   time/tcpu:   1.30/21188.73   Opt:  5.85664654
Optim  1  iout: 199/4000   time/tcpu:   1.29/21190.02   Opt:  5.83191013
Optim  1  iout: 200/4000   time/tcpu:   1.28/21191.30   Opt:  5.75635338
Optim  1  iout: 201/4000   time/tcpu:   1.29/21192.59   Opt:  5.82130051
Optim  1  iout: 202/4000   time/tcpu:   1.31/21193.89   Opt:  5.82927608
Optim  1  iout: 203/4000   time/tcpu:   1.30/21195.20   Opt:  5.80817175
Optim  1  iout: 204/4000   time/tcpu:   1.28/21196.47   Opt:  5.83588219
Optim  1  iout: 205/4000   time/tcpu:   1.30/21197.78   Opt:  5.79684782
Optim  1  iout: 206/4000   time/tcpu:   1.30/21199.08   Opt:  5.79029369
Optim  1  iout: 207/4000   time/tcpu:   1.30/21200.38   Opt:  5.77811337
Optim  1  iout: 208/4000   time/tcpu:   1.28/21201.65   Opt:  5.82045078
Optim  1  iout: 209/4000   time/tcpu:   1.29/21202.94   Opt:  5.76513433
Optim  1  iout: 210/4000   time/tcpu:   1.29/21204.23   Opt:  5.81922770
Optim  1  iout: 211/4000   time/tcpu:   1.30/21205.52   Opt:  5.84219456
Optim  1  iout: 212/4000   time/tcpu:   1.28/21206.80   Opt:  5.73018646
Optim  1  iout: 213/4000   time/tcpu:   1.26/21208.07   Opt:  5.82887793
Optim  1  iout: 214/4000   time/tcpu:   1.31/21209.37   Opt:  5.87338018
Optim  1  iout: 215/4000   time/tcpu:   1.31/21210.68   Opt:  5.78469229
Optim  1  iout: 216/4000   time/tcpu:   1.30/21211.98   Opt:  5.83616590
Optim  1  iout: 217/4000   time/tcpu:   1.30/21213.28   Opt:  5.77296114
Optim  1  iout: 218/4000   time/tcpu:   1.30/21214.58   Opt:  5.88320971
Optim  1  iout: 219/4000   time/tcpu:   1.30/21215.88   Opt:  5.81847477
Optim  1  iout: 220/4000   time/tcpu:   1.28/21217.16   Opt:  5.88313627
Optim  1  iout: 221/4000   time/tcpu:   1.30/21218.46   Opt:  5.80142498
Optim  1  iout: 222/4000   time/tcpu:   1.29/21219.75   Opt:  5.82247305
Optim  1  iout: 223/4000   time/tcpu:   1.29/21221.03   Opt:  5.84777594
Optim  1  iout: 224/4000   time/tcpu:   1.31/21222.34   Opt:  5.80244875
Optim  1  iout: 225/4000   time/tcpu:   1.30/21223.64   Opt:  5.77321672
Optim  1  iout: 226/4000   time/tcpu:   1.28/21224.92   Opt:  5.74555588
Optim  1  iout: 227/4000   time/tcpu:   1.31/21226.23   Opt:  5.80334663
Optim  1  iout: 228/4000   time/tcpu:   1.28/21227.51   Opt:  5.84748745
Optim  1  iout: 229/4000   time/tcpu:   1.31/21228.82   Opt:  5.82458258
Optim  1  iout: 230/4000   time/tcpu:   1.29/21230.11   Opt:  5.80192709
Optim  1  iout: 231/4000   time/tcpu:   1.28/21231.39   Opt:  5.78116083
Optim  1  iout: 232/4000   time/tcpu:   1.31/21232.70   Opt:  5.90124226
Optim  1  iout: 233/4000   time/tcpu:   1.30/21234.00   Opt:  5.81197262
Optim  1  iout: 234/4000   time/tcpu:   1.29/21235.28   Opt:  5.82441044
Optim  1  iout: 235/4000   time/tcpu:   1.30/21236.59   Opt:  5.71342516
Optim  1  iout: 236/4000   time/tcpu:   1.28/21237.86   Opt:  5.74313164
Optim  1  iout: 237/4000   time/tcpu:   1.31/21239.17   Opt:  5.79663849
Optim  1  iout: 238/4000   time/tcpu:   1.29/21240.46   Opt:  5.76199007
Optim  1  iout: 239/4000   time/tcpu:   1.30/21241.76   Opt:  5.76662683
Optim  1  iout: 240/4000   time/tcpu:   1.28/21243.04   Opt:  5.85060406
Optim  1  iout: 241/4000   time/tcpu:   1.28/21244.33   Opt:  5.81975842
Optim  1  iout: 242/4000   time/tcpu:   1.29/21245.61   Opt:  5.76923847
Optim  1  iout: 243/4000   time/tcpu:   1.29/21246.91   Opt:  5.79769707
Optim  1  iout: 244/4000   time/tcpu:   1.28/21248.18   Opt:  5.77417326
Optim  1  iout: 245/4000   time/tcpu:   1.29/21249.48   Opt:  5.81869745
Optim  1  iout: 246/4000   time/tcpu:   1.28/21250.76   Opt:  5.79500389
Optim  1  iout: 247/4000   time/tcpu:   1.31/21252.07   Opt:  5.76077986
Optim  1  iout: 248/4000   time/tcpu:   1.29/21253.36   Opt:  5.85711622
Optim  1  iout: 249/4000   time/tcpu:   1.30/21254.66   Opt:  5.81352329
Optim  1  iout: 250/4000   time/tcpu:   1.30/21255.97   Opt:  5.76328945
Optim  1  iout: 251/4000   time/tcpu:   1.30/21257.27   Opt:  5.74997282
Optim  1  iout: 252/4000   time/tcpu:   1.29/21258.56   Opt:  5.78137684
Optim  1  iout: 253/4000   time/tcpu:   1.29/21259.85   Opt:  5.80155468
Optim  1  iout: 254/4000   time/tcpu:   1.29/21261.13   Opt:  5.80481291
Optim  1  iout: 255/4000   time/tcpu:   1.29/21262.43   Opt:  5.77094412
Optim  1  iout: 256/4000   time/tcpu:   1.31/21263.74   Opt:  5.80939627
Optim  1  iout: 257/4000   time/tcpu:   1.29/21265.03   Opt:  5.88469219
Optim  1  iout: 258/4000   time/tcpu:   1.28/21266.31   Opt:  5.82324553
Optim  1  iout: 259/4000   time/tcpu:   1.30/21267.61   Opt:  5.89077854
Optim  1  iout: 260/4000   time/tcpu:   1.29/21268.90   Opt:  5.79410648
Optim  1  iout: 261/4000   time/tcpu:   1.30/21270.20   Opt:  5.79177523
Optim  1  iout: 262/4000   time/tcpu:   1.29/21271.50   Opt:  5.82574844
Optim  1  iout: 263/4000   time/tcpu:   1.31/21272.80   Opt:  5.81379509
Optim  1  iout: 264/4000   time/tcpu:   1.29/21274.09   Opt:  5.80455160
Optim  1  iout: 265/4000   time/tcpu:   1.29/21275.38   Opt:  5.83016586
Optim  1  iout: 266/4000   time/tcpu:   1.27/21276.65   Opt:  5.78676081
Optim  1  iout: 267/4000   time/tcpu:   1.31/21277.96   Opt:  5.75608921
Optim  1  iout: 268/4000   time/tcpu:   1.28/21279.24   Opt:  5.80060482
Optim  1  iout: 269/4000   time/tcpu:   1.30/21280.54   Opt:  5.83117008
Optim  1  iout: 270/4000   time/tcpu:   1.32/21281.85   Opt:  5.80333757
Optim  1  iout: 271/4000   time/tcpu:   1.29/21283.14   Opt:  5.85089731
Optim  1  iout: 272/4000   time/tcpu:   1.27/21284.42   Opt:  5.88817406
Optim  1  iout: 273/4000   time/tcpu:   1.29/21285.71   Opt:  5.81504297
Optim  1  iout: 274/4000   time/tcpu:   1.30/21287.01   Opt:  5.76189041
Optim  1  iout: 275/4000   time/tcpu:   1.28/21288.29   Opt:  5.74186945
Optim  1  iout: 276/4000   time/tcpu:   1.28/21289.56   Opt:  5.76868105
Optim  1  iout: 277/4000   time/tcpu:   1.30/21290.86   Opt:  5.79770851
Optim  1  iout: 278/4000   time/tcpu:   1.31/21292.17   Opt:  5.86198616
Optim  1  iout: 279/4000   time/tcpu:   1.29/21293.46   Opt:  5.77552938
Optim  1  iout: 280/4000   time/tcpu:   1.29/21294.75   Opt:  5.74636221
Optim  1  iout: 281/4000   time/tcpu:   1.29/21296.05   Opt:  5.79870892
Optim  1  iout: 282/4000   time/tcpu:   1.28/21297.33   Opt:  5.81490421
Optim  1  iout: 283/4000   time/tcpu:   1.28/21298.61   Opt:  5.78210068
Optim  1  iout: 284/4000   time/tcpu:   1.30/21299.91   Opt:  5.83426666
Optim  1  iout: 285/4000   time/tcpu:   1.29/21301.20   Opt:  5.81525850
Optim  1  iout: 286/4000   time/tcpu:   1.28/21302.49   Opt:  5.88454676
Optim  1  iout: 287/4000   time/tcpu:   1.28/21303.76   Opt:  5.83798409
Optim  1  iout: 288/4000   time/tcpu:   1.28/21305.04   Opt:  5.75734186
Optim  1  iout: 289/4000   time/tcpu:   1.31/21306.35   Opt:  5.78994608
Optim  1  iout: 290/4000   time/tcpu:   1.30/21307.66   Opt:  5.85995674
Optim  1  iout: 291/4000   time/tcpu:   1.29/21308.94   Opt:  5.73867607
Optim  1  iout: 292/4000   time/tcpu:   1.28/21310.23   Opt:  5.85442400
Optim  1  iout: 293/4000   time/tcpu:   1.31/21311.53   Opt:  5.71714878
Optim  1  iout: 294/4000   time/tcpu:   1.28/21312.82   Opt:  5.83434582
Optim  1  iout: 295/4000   time/tcpu:   1.29/21314.10   Opt:  5.75706530
Optim  1  iout: 296/4000   time/tcpu:   1.29/21315.39   Opt:  5.84601545
Optim  1  iout: 297/4000   time/tcpu:   1.32/21316.71   Opt:  5.84880161
Optim  1  iout: 298/4000   time/tcpu:   1.30/21318.01   Opt:  5.76328135
Optim  1  iout: 299/4000   time/tcpu:   1.30/21319.31   Opt:  5.82431650
Optim  1  iout: 300/4000   time/tcpu:   1.28/21320.59   Opt:  5.82487965
Optim  1  iout: 301/4000   time/tcpu:   1.29/21321.88   Opt:  5.81651163
Optim  1  iout: 302/4000   time/tcpu:   1.29/21323.17   Opt:  5.74341774
Optim  1  iout: 303/4000   time/tcpu:   1.28/21324.45   Opt:  5.82655907
Optim  1  iout: 304/4000   time/tcpu:   1.29/21325.74   Opt:  5.88368607
Optim  1  iout: 305/4000   time/tcpu:   1.27/21327.01   Opt:  5.80408335
Optim  1  iout: 306/4000   time/tcpu:   1.30/21328.31   Opt:  5.77217340
Optim  1  iout: 307/4000   time/tcpu:   1.31/21329.62   Opt:  5.77511024
Optim  1  iout: 308/4000   time/tcpu:   1.27/21330.89   Opt:  5.85961390
Optim  1  iout: 309/4000   time/tcpu:   1.30/21332.19   Opt:  5.78830051
Optim  1  iout: 310/4000   time/tcpu:   1.29/21333.49   Opt:  5.82174587
Optim  1  iout: 311/4000   time/tcpu:   1.29/21334.78   Opt:  5.83509827
Optim  1  iout: 312/4000   time/tcpu:   1.30/21336.08   Opt:  5.72569132
Optim  1  iout: 313/4000   time/tcpu:   1.27/21337.35   Opt:  5.72794580
Optim  1  iout: 314/4000   time/tcpu:   1.30/21338.65   Opt:  5.82512712
Optim  1  iout: 315/4000   time/tcpu:   1.30/21339.95   Opt:  5.79673481
Optim  1  iout: 316/4000   time/tcpu:   1.30/21341.25   Opt:  5.82191896
Optim  1  iout: 317/4000   time/tcpu:   1.28/21342.53   Opt:  5.81795216
Optim  1  iout: 318/4000   time/tcpu:   1.30/21343.83   Opt:  5.79638481
Optim  1  iout: 319/4000   time/tcpu:   1.30/21345.13   Opt:  5.83580160
Optim  1  iout: 320/4000   time/tcpu:   1.27/21346.40   Opt:  5.79756498
Optim  1  iout: 321/4000   time/tcpu:   1.30/21347.70   Opt:  5.86888885
Optim  1  iout: 322/4000   time/tcpu:   1.29/21348.99   Opt:  5.83226776
Optim  1  iout: 323/4000   time/tcpu:   1.29/21350.28   Opt:  5.83444834
Optim  1  iout: 324/4000   time/tcpu:   1.30/21351.58   Opt:  5.83915138
Optim  1  iout: 325/4000   time/tcpu:   1.29/21352.87   Opt:  5.78317165
Optim  1  iout: 326/4000   time/tcpu:   1.29/21354.16   Opt:  5.83951521
Optim  1  iout: 327/4000   time/tcpu:   1.29/21355.45   Opt:  5.86139727
Optim  1  iout: 328/4000   time/tcpu:   1.31/21356.76   Opt:  5.80275393
Optim  1  iout: 329/4000   time/tcpu:   1.30/21358.06   Opt:  5.82472658
Optim  1  iout: 330/4000   time/tcpu:   1.30/21359.36   Opt:  5.75915813
Optim  1  iout: 331/4000   time/tcpu:   1.27/21360.63   Opt:  5.77550316
Optim  1  iout: 332/4000   time/tcpu:   1.30/21361.93   Opt:  5.77622461
Optim  1  iout: 333/4000   time/tcpu:   1.31/21363.24   Opt:  5.79623032
Optim  1  iout: 334/4000   time/tcpu:   1.26/21364.51   Opt:  5.84795523
Optim  1  iout: 335/4000   time/tcpu:   1.30/21365.81   Opt:  5.78340149
Optim  1  iout: 336/4000   time/tcpu:   1.29/21367.10   Opt:  5.86170816
Optim  1  iout: 337/4000   time/tcpu:   1.29/21368.39   Opt:  5.88024187
Optim  1  iout: 338/4000   time/tcpu:   1.27/21369.66   Opt:  5.78419161
Optim  1  iout: 339/4000   time/tcpu:   1.28/21370.94   Opt:  5.84068632
Optim  1  iout: 340/4000   time/tcpu:   1.29/21372.23   Opt:  5.75382805
Optim  1  iout: 341/4000   time/tcpu:   1.28/21373.51   Opt:  5.89938593
Optim  1  iout: 342/4000   time/tcpu:   1.30/21374.80   Opt:  5.83101177
Optim  1  iout: 343/4000   time/tcpu:   1.31/21376.11   Opt:  5.76156855
Optim  1  iout: 344/4000   time/tcpu:   1.27/21377.38   Opt:  5.86688614
Optim  1  iout: 345/4000   time/tcpu:   1.32/21378.70   Opt:  5.79614067
Optim  1  iout: 346/4000   time/tcpu:   1.28/21379.98   Opt:  5.81959963
Optim  1  iout: 347/4000   time/tcpu:   1.25/21381.23   Opt:  5.80657578
Optim  1  iout: 348/4000   time/tcpu:   1.03/21382.26   Opt:  5.91585827
Optim  1  iout: 349/4000   time/tcpu:   1.21/21383.46   Opt:  5.76386070
Optim  1  iout: 350/4000   time/tcpu:   1.29/21384.75   Opt:  5.73704100
Optim  1  iout: 351/4000   time/tcpu:   1.28/21386.03   Opt:  5.81049538
Optim  1  iout: 352/4000   time/tcpu:   1.28/21387.32   Opt:  5.91495180
Optim  1  iout: 353/4000   time/tcpu:   1.30/21388.62   Opt:  5.85769367
Optim  1  iout: 354/4000   time/tcpu:   1.31/21389.93   Opt:  5.80152655
Optim  1  iout: 355/4000   time/tcpu:   1.29/21391.22   Opt:  5.84605217
Optim  1  iout: 356/4000   time/tcpu:   1.29/21392.51   Opt:  5.80194521
Optim  1  iout: 357/4000   time/tcpu:   1.30/21393.80   Opt:  5.84983301
Optim  1  iout: 358/4000   time/tcpu:   1.29/21395.10   Opt:  5.72790384
Optim  1  iout: 359/4000   time/tcpu:   1.28/21396.38   Opt:  5.82571507
Optim  1  iout: 360/4000   time/tcpu:   1.29/21397.66   Opt:  5.81066418
Optim  1  iout: 361/4000   time/tcpu:   1.29/21398.96   Opt:  5.83359528
Optim  1  iout: 362/4000   time/tcpu:   1.31/21400.27   Opt:  5.79004669
Optim  1  iout: 363/4000   time/tcpu:   1.28/21401.55   Opt:  5.80405521
Optim  1  iout: 364/4000   time/tcpu:   1.29/21402.84   Opt:  5.83098841
Optim  1  iout: 365/4000   time/tcpu:   1.29/21404.13   Opt:  5.81091022
Optim  1  iout: 366/4000   time/tcpu:   1.31/21405.44   Opt:  5.79136515
Optim  1  iout: 367/4000   time/tcpu:   1.29/21406.73   Opt:  5.81161404
Optim  1  iout: 368/4000   time/tcpu:   1.29/21408.02   Opt:  5.73349428
Optim  1  iout: 369/4000   time/tcpu:   1.30/21409.32   Opt:  5.82275486
Optim  1  iout: 370/4000   time/tcpu:   1.27/21410.59   Opt:  5.78558302
Optim  1  iout: 371/4000   time/tcpu:   1.26/21411.85   Opt:  5.78492069
Optim  1  iout: 372/4000   time/tcpu:   1.30/21413.14   Opt:  5.83530188
Optim  1  iout: 373/4000   time/tcpu:   1.29/21414.44   Opt:  5.76625824
Optim  1  iout: 374/4000   time/tcpu:   1.29/21415.73   Opt:  5.86307430
Optim  1  iout: 375/4000   time/tcpu:   1.29/21417.02   Opt:  5.79786730
Optim  1  iout: 376/4000   time/tcpu:   1.29/21418.31   Opt:  5.84823942
Optim  1  iout: 377/4000   time/tcpu:   1.29/21419.60   Opt:  5.81282043
Optim  1  iout: 378/4000   time/tcpu:   1.30/21420.90   Opt:  5.81746387
Optim  1  iout: 379/4000   time/tcpu:   1.27/21422.17   Opt:  5.77280951
Optim  1  iout: 380/4000   time/tcpu:   1.29/21423.46   Opt:  5.79749727
Optim  1  iout: 381/4000   time/tcpu:   1.29/21424.75   Opt:  5.78239822
Optim  1  iout: 382/4000   time/tcpu:   1.32/21426.07   Opt:  5.80490398
Optim  1  iout: 383/4000   time/tcpu:   1.29/21427.37   Opt:  5.77653790
Optim  1  iout: 384/4000   time/tcpu:   1.30/21428.67   Opt:  5.80725574
Optim  1  iout: 385/4000   time/tcpu:   1.30/21429.97   Opt:  5.79771471
Optim  1  iout: 386/4000   time/tcpu:   1.27/21431.25   Opt:  5.77938986
Optim  1  iout: 387/4000   time/tcpu:   1.30/21432.54   Opt:  5.83647776
Optim  1  iout: 388/4000   time/tcpu:   1.29/21433.83   Opt:  5.92451954
Optim  1  iout: 389/4000   time/tcpu:   1.31/21435.14   Opt:  5.83092928
Optim  1  iout: 390/4000   time/tcpu:   1.30/21436.44   Opt:  5.79951048
Optim  1  iout: 391/4000   time/tcpu:   1.30/21437.74   Opt:  5.80021381
Optim  1  iout: 392/4000   time/tcpu:   1.29/21439.03   Opt:  5.83483219
Optim  1  iout: 393/4000   time/tcpu:   1.29/21440.32   Opt:  5.84202623
Optim  1  iout: 394/4000   time/tcpu:   1.30/21441.61   Opt:  5.83630085
Optim  1  iout: 395/4000   time/tcpu:   1.28/21442.90   Opt:  5.83622456
Optim  1  iout: 396/4000   time/tcpu:   1.27/21444.17   Opt:  5.89999342
Optim  1  iout: 397/4000   time/tcpu:   1.28/21445.45   Opt:  5.78138494
Optim  1  iout: 398/4000   time/tcpu:   1.29/21446.74   Opt:  5.76668262
Optim  1  iout: 399/4000   time/tcpu:   1.29/21448.04   Opt:  5.74991131
Optim  1  iout: 400/4000   time/tcpu:   1.30/21449.34   Opt:  5.72950697
Optim  1  iout: 401/4000   time/tcpu:   1.30/21450.63   Opt:  5.77289963
Optim  1  iout: 402/4000   time/tcpu:   1.27/21451.91   Opt:  5.84015131
Optim  1  iout: 403/4000   time/tcpu:   1.28/21453.18   Opt:  5.83281851
Optim  1  iout: 404/4000   time/tcpu:   1.29/21454.47   Opt:  5.74778366
Optim  1  iout: 405/4000   time/tcpu:   1.27/21455.74   Opt:  5.76958704
Optim  1  iout: 406/4000   time/tcpu:   1.27/21457.01   Opt:  5.82418633
Optim  1  iout: 407/4000   time/tcpu:   1.29/21458.30   Opt:  5.85219336
Optim  1  iout: 408/4000   time/tcpu:   1.30/21459.60   Opt:  5.79290819
Optim  1  iout: 409/4000   time/tcpu:   1.26/21460.86   Opt:  5.77100897
Optim  1  iout: 410/4000   time/tcpu:   1.31/21462.16   Opt:  5.75488663
Optim  1  iout: 411/4000   time/tcpu:   1.28/21463.44   Opt:  5.81413746
Optim  1  iout: 412/4000   time/tcpu:   1.30/21464.74   Opt:  5.86823177
Optim  1  iout: 413/4000   time/tcpu:   1.28/21466.02   Opt:  5.87248135
Optim  1  iout: 414/4000   time/tcpu:   1.29/21467.31   Opt:  5.79149818
Optim  1  iout: 415/4000   time/tcpu:   1.29/21468.60   Opt:  5.72953033
Optim  1  iout: 416/4000   time/tcpu:   1.30/21469.90   Opt:  5.85981274
Optim  1  iout: 417/4000   time/tcpu:   1.29/21471.19   Opt:  5.85340023
Optim  1  iout: 418/4000   time/tcpu:   1.30/21472.49   Opt:  5.79184580
Optim  1  iout: 419/4000   time/tcpu:   1.27/21473.77   Opt:  5.82257795
Optim  1  iout: 420/4000   time/tcpu:   1.29/21475.06   Opt:  5.80252266
Optim  1  iout: 421/4000   time/tcpu:   1.28/21476.34   Opt:  5.85966110
Optim  1  iout: 422/4000   time/tcpu:   1.28/21477.62   Opt:  5.79066944
Optim  1  iout: 423/4000   time/tcpu:   1.27/21478.89   Opt:  5.87393856
Optim  1  iout: 424/4000   time/tcpu:   1.30/21480.19   Opt:  5.81417179
Optim  1  iout: 425/4000   time/tcpu:   1.30/21481.49   Opt:  5.86250925
Optim  1  iout: 426/4000   time/tcpu:   1.29/21482.79   Opt:  5.79001331
Optim  1  iout: 427/4000   time/tcpu:   1.30/21484.08   Opt:  5.76377916
Optim  1  iout: 428/4000   time/tcpu:   1.30/21485.39   Opt:  5.80183840
Optim  1  iout: 429/4000   time/tcpu:   1.32/21486.71   Opt:  5.72529459
Optim  1  iout: 430/4000   time/tcpu:   1.30/21488.01   Opt:  5.78303766
Optim  1  iout: 431/4000   time/tcpu:   1.27/21489.28   Opt:  5.88752842
Optim  1  iout: 432/4000   time/tcpu:   1.28/21490.56   Opt:  5.83414888
Optim  1  iout: 433/4000   time/tcpu:   1.29/21491.85   Opt:  5.74401999
Optim  1  iout: 434/4000   time/tcpu:   1.29/21493.15   Opt:  5.87536430
Optim  1  iout: 435/4000   time/tcpu:   1.28/21494.43   Opt:  5.84780264
Optim  1  iout: 436/4000   time/tcpu:   1.26/21495.69   Opt:  5.84060955
Optim  1  iout: 437/4000   time/tcpu:   1.31/21497.00   Opt:  5.77138662
Optim  1  iout: 438/4000   time/tcpu:   1.29/21498.30   Opt:  5.83510828
Optim  1  iout: 439/4000   time/tcpu:   1.29/21499.59   Opt:  5.75948668
Optim  1  iout: 440/4000   time/tcpu:   1.28/21500.87   Opt:  5.85902786
Optim  1  iout: 441/4000   time/tcpu:   1.30/21502.17   Opt:  5.82807636
Optim  1  iout: 442/4000   time/tcpu:   1.26/21503.43   Opt:  5.78541422
Optim  1  iout: 443/4000   time/tcpu:   1.31/21504.74   Opt:  5.80319452
Optim  1  iout: 444/4000   time/tcpu:   1.28/21506.02   Opt:  5.86347151
Optim  1  iout: 445/4000   time/tcpu:   1.31/21507.33   Opt:  5.89224815
Optim  1  iout: 446/4000   time/tcpu:   1.28/21508.60   Opt:  5.85068369
Optim  1  iout: 447/4000   time/tcpu:   1.28/21509.88   Opt:  5.76416111
Optim  1  iout: 448/4000   time/tcpu:   1.28/21511.16   Opt:  5.80872536
Optim  1  iout: 449/4000   time/tcpu:   1.30/21512.47   Opt:  5.81514549
Optim  1  iout: 450/4000   time/tcpu:   1.29/21513.75   Opt:  5.84150410
Optim  1  iout: 451/4000   time/tcpu:   1.29/21515.04   Opt:  5.79130840
Optim  1  iout: 452/4000   time/tcpu:   1.28/21516.32   Opt:  5.78051567
Optim  1  iout: 453/4000   time/tcpu:   1.28/21517.60   Opt:  5.86610079
Optim  1  iout: 454/4000   time/tcpu:   1.30/21518.89   Opt:  5.77651167
Optim  1  iout: 455/4000   time/tcpu:   1.26/21520.16   Opt:  5.73067856
Optim  1  iout: 456/4000   time/tcpu:   1.31/21521.46   Opt:  5.78352642
Optim  1  iout: 457/4000   time/tcpu:   1.30/21522.76   Opt:  5.82878590
Optim  1  iout: 458/4000   time/tcpu:   1.28/21524.03   Opt:  5.83696985
Optim  1  iout: 459/4000   time/tcpu:   1.29/21525.32   Opt:  5.76354837
Optim  1  iout: 460/4000   time/tcpu:   1.29/21526.61   Opt:  5.76187563
Optim  1  iout: 461/4000   time/tcpu:   1.30/21527.91   Opt:  5.80353022
Optim  1  iout: 462/4000   time/tcpu:   1.30/21529.21   Opt:  5.81170177
Optim  1  iout: 463/4000   time/tcpu:   1.30/21530.51   Opt:  5.84371805
Optim  1  iout: 464/4000   time/tcpu:   1.32/21531.83   Opt:  5.77963114
Optim  1  iout: 465/4000   time/tcpu:   1.28/21533.11   Opt:  5.81814432
Optim  1  iout: 466/4000   time/tcpu:   1.29/21534.40   Opt:  5.88410139
Optim  1  iout: 467/4000   time/tcpu:   1.31/21535.72   Opt:  5.75772905
Optim  1  iout: 468/4000   time/tcpu:   1.30/21537.02   Opt:  5.81230736
Optim  1  iout: 469/4000   time/tcpu:   1.30/21538.32   Opt:  5.82062483
Optim  1  iout: 470/4000   time/tcpu:   1.28/21539.60   Opt:  5.77457523
Optim  1  iout: 471/4000   time/tcpu:   1.27/21540.87   Opt:  5.74643612
Optim  1  iout: 472/4000   time/tcpu:   1.28/21542.16   Opt:  5.77179432
Optim  1  iout: 473/4000   time/tcpu:   1.29/21543.45   Opt:  5.81621265
Optim  1  iout: 474/4000   time/tcpu:   1.31/21544.75   Opt:  5.87061214
Optim  1  iout: 475/4000   time/tcpu:   1.30/21546.05   Opt:  5.81657124
Optim  1  iout: 476/4000   time/tcpu:   1.30/21547.35   Opt:  5.77972937
Optim  1  iout: 477/4000   time/tcpu:   1.31/21548.66   Opt:  5.87967682
Optim  1  iout: 478/4000   time/tcpu:   1.30/21549.95   Opt:  5.82401943
Optim  1  iout: 479/4000   time/tcpu:   1.30/21551.25   Opt:  5.77481461
Optim  1  iout: 480/4000   time/tcpu:   1.32/21552.57   Opt:  5.75603199
Optim  1  iout: 481/4000   time/tcpu:   1.30/21553.87   Opt:  5.77608585
Optim  1  iout: 482/4000   time/tcpu:   1.29/21555.16   Opt:  5.75436306
Optim  1  iout: 483/4000   time/tcpu:   1.29/21556.45   Opt:  5.83079195
Optim  1  iout: 484/4000   time/tcpu:   1.29/21557.74   Opt:  5.79589462
Optim  1  iout: 485/4000   time/tcpu:   1.26/21559.00   Opt:  5.71380997
Optim  1  iout: 486/4000   time/tcpu:   1.29/21560.29   Opt:  5.84859133
Optim  1  iout: 487/4000   time/tcpu:   1.30/21561.59   Opt:  5.73167753
Optim  1  iout: 488/4000   time/tcpu:   1.31/21562.90   Opt:  5.79116583
Optim  1  iout: 489/4000   time/tcpu:   1.31/21564.21   Opt:  5.81020784
Optim  1  iout: 490/4000   time/tcpu:   1.28/21565.49   Opt:  5.81795311
Optim  1  iout: 491/4000   time/tcpu:   1.29/21566.77   Opt:  5.83328342
Optim  1  iout: 492/4000   time/tcpu:   1.29/21568.06   Opt:  5.85630226
Optim  1  iout: 493/4000   time/tcpu:   1.30/21569.36   Opt:  5.83136702
Optim  1  iout: 494/4000   time/tcpu:   1.30/21570.66   Opt:  5.89581060
Optim  1  iout: 495/4000   time/tcpu:   1.29/21571.95   Opt:  5.82376289
Optim  1  iout: 496/4000   time/tcpu:   1.30/21573.25   Opt:  5.81801939
Optim  1  iout: 497/4000   time/tcpu:   1.31/21574.56   Opt:  5.80617285
Optim  1  iout: 498/4000   time/tcpu:   1.28/21575.84   Opt:  5.82032108
Optim  1  iout: 499/4000   time/tcpu:   1.28/21577.12   Opt:  5.78833294
Optim  1  iout: 500/4000   time/tcpu:   1.30/21578.42   Opt:  5.74646568
Optim  1  iout: 501/4000   time/tcpu:   1.29/21579.71   Opt:  5.82362700
Optim  1  iout: 502/4000   time/tcpu:   1.29/21581.00   Opt:  5.80468225
Optim  1  iout: 503/4000   time/tcpu:   1.29/21582.28   Opt:  5.82070971
Optim  1  iout: 504/4000   time/tcpu:   1.28/21583.56   Opt:  5.78870487
Optim  1  iout: 505/4000   time/tcpu:   1.28/21584.84   Opt:  5.79402256
Optim  1  iout: 506/4000   time/tcpu:   1.28/21586.13   Opt:  5.77336597
Optim  1  iout: 507/4000   time/tcpu:   1.28/21587.41   Opt:  5.81530380
Optim  1  iout: 508/4000   time/tcpu:   1.28/21588.69   Opt:  5.85318851
Optim  1  iout: 509/4000   time/tcpu:   1.29/21589.98   Opt:  5.87579489
Optim  1  iout: 510/4000   time/tcpu:   1.30/21591.28   Opt:  5.73503971
Optim  1  iout: 511/4000   time/tcpu:   1.30/21592.58   Opt:  5.70940924
Optim  1  iout: 512/4000   time/tcpu:   1.30/21593.88   Opt:  5.78130007
Optim  1  iout: 513/4000   time/tcpu:   1.29/21595.17   Opt:  5.82491398
Optim  1  iout: 514/4000   time/tcpu:   1.30/21596.47   Opt:  5.75729609
Optim  1  iout: 515/4000   time/tcpu:   1.29/21597.76   Opt:  5.85736799
Optim  1  iout: 516/4000   time/tcpu:   1.27/21599.03   Opt:  5.73614788
Optim  1  iout: 517/4000   time/tcpu:   1.29/21600.32   Opt:  5.86302757
Optim  1  iout: 518/4000   time/tcpu:   1.29/21601.61   Opt:  5.79933119
Optim  1  iout: 519/4000   time/tcpu:   1.29/21602.89   Opt:  5.76687479
Optim  1  iout: 520/4000   time/tcpu:   1.31/21604.21   Opt:  5.80374908
Optim  1  iout: 521/4000   time/tcpu:   1.31/21605.52   Opt:  5.85170078
Optim  1  iout: 522/4000   time/tcpu:   1.28/21606.80   Opt:  5.84110546
Optim  1  iout: 523/4000   time/tcpu:   1.29/21608.09   Opt:  5.91103220
Optim  1  iout: 524/4000   time/tcpu:   1.28/21609.37   Opt:  5.67570591
Optim  1  iout: 525/4000   time/tcpu:   1.30/21610.68   Opt:  5.71994066
Optim  1  iout: 526/4000   time/tcpu:   1.31/21611.98   Opt:  5.80383873
Optim  1  iout: 527/4000   time/tcpu:   1.31/21613.29   Opt:  5.78075457
Optim  1  iout: 528/4000   time/tcpu:   1.28/21614.57   Opt:  5.76880693
Optim  1  iout: 529/4000   time/tcpu:   1.29/21615.86   Opt:  5.83435392
Optim  1  iout: 530/4000   time/tcpu:   1.28/21617.14   Opt:  5.80142069
Optim  1  iout: 531/4000   time/tcpu:   1.28/21618.42   Opt:  5.80501747
Optim  1  iout: 532/4000   time/tcpu:   1.29/21619.71   Opt:  5.78981924
Optim  1  iout: 533/4000   time/tcpu:   1.29/21621.00   Opt:  5.82900286
Optim  1  iout: 534/4000   time/tcpu:   1.29/21622.29   Opt:  5.88376379
Optim  1  iout: 535/4000   time/tcpu:   1.29/21623.57   Opt:  5.81607819
Optim  1  iout: 536/4000   time/tcpu:   1.29/21624.86   Opt:  5.79648733
Optim  1  iout: 537/4000   time/tcpu:   1.30/21626.16   Opt:  5.75084591
Optim  1  iout: 538/4000   time/tcpu:   1.30/21627.46   Opt:  5.83174324
Optim  1  iout: 539/4000   time/tcpu:   1.26/21628.72   Opt:  5.80222273
Optim  1  iout: 540/4000   time/tcpu:   1.28/21630.01   Opt:  5.83735323
Optim  1  iout: 541/4000   time/tcpu:   1.30/21631.30   Opt:  5.71078014
Optim  1  iout: 542/4000   time/tcpu:   1.28/21632.58   Opt:  5.83001661
Optim  1  iout: 543/4000   time/tcpu:   1.28/21633.86   Opt:  5.85631657
Optim  1  iout: 544/4000   time/tcpu:   1.27/21635.14   Opt:  5.75606441
Optim  1  iout: 545/4000   time/tcpu:   1.30/21636.44   Opt:  5.75645828
Optim  1  iout: 546/4000   time/tcpu:   1.30/21637.74   Opt:  5.80611467
Optim  1  iout: 547/4000   time/tcpu:   1.30/21639.04   Opt:  5.75079441
Optim  1  iout: 548/4000   time/tcpu:   1.32/21640.36   Opt:  5.81681156
Optim  1  iout: 549/4000   time/tcpu:   1.32/21641.68   Opt:  5.85562611
Optim  1  iout: 550/4000   time/tcpu:   1.30/21642.98   Opt:  5.79057789
Optim  1  iout: 551/4000   time/tcpu:   1.29/21644.26   Opt:  5.83002949
Optim  1  iout: 552/4000   time/tcpu:   1.30/21645.56   Opt:  5.82928228
Optim  1  iout: 553/4000   time/tcpu:   1.29/21646.85   Opt:  5.79122210
Optim  1  iout: 554/4000   time/tcpu:   1.30/21648.15   Opt:  5.77587605
Optim  1  iout: 555/4000   time/tcpu:   1.29/21649.44   Opt:  5.74613428
Optim  1  iout: 556/4000   time/tcpu:   1.29/21650.73   Opt:  5.82329750
Optim  1  iout: 557/4000   time/tcpu:   1.28/21652.01   Opt:  5.85855484
Optim  1  iout: 558/4000   time/tcpu:   1.28/21653.29   Opt:  5.78273630
Optim  1  iout: 559/4000   time/tcpu:   1.29/21654.58   Opt:  5.85471535
Optim  1  iout: 560/4000   time/tcpu:   1.29/21655.88   Opt:  5.79049110
Optim  1  iout: 561/4000   time/tcpu:   1.30/21657.18   Opt:  5.76762009
Optim  1  iout: 562/4000   time/tcpu:   1.26/21658.44   Opt:  5.75005960
Optim  1  iout: 563/4000   time/tcpu:   1.29/21659.73   Opt:  5.84165668
Optim  1  iout: 564/4000   time/tcpu:   1.31/21661.04   Opt:  5.72955275
Optim  1  iout: 565/4000   time/tcpu:   1.26/21662.30   Opt:  5.71802425
Optim  1  iout: 566/4000   time/tcpu:   1.29/21663.59   Opt:  5.80346966
Optim  1  iout: 567/4000   time/tcpu:   1.30/21664.89   Opt:  5.79831171
Optim  1  iout: 568/4000   time/tcpu:   1.29/21666.18   Opt:  5.87373638
Optim  1  iout: 569/4000   time/tcpu:   1.30/21667.48   Opt:  5.87730837
Optim  1  iout: 570/4000   time/tcpu:   1.30/21668.78   Opt:  5.85187912
Optim  1  iout: 571/4000   time/tcpu:   1.29/21670.07   Opt:  5.82321358
Optim  1  iout: 572/4000   time/tcpu:   1.32/21671.39   Opt:  5.80305290
Optim  1  iout: 573/4000   time/tcpu:   1.31/21672.70   Opt:  5.80989218
Optim  1  iout: 574/4000   time/tcpu:   1.29/21673.99   Opt:  5.79790497
Optim  1  iout: 575/4000   time/tcpu:   1.30/21675.28   Opt:  5.80161333
Optim  1  iout: 576/4000   time/tcpu:   1.31/21676.59   Opt:  5.82402086
Optim  1  iout: 577/4000   time/tcpu:   1.29/21677.88   Opt:  5.80840635
Optim  1  iout: 578/4000   time/tcpu:   1.28/21679.16   Opt:  5.84640265
Optim  1  iout: 579/4000   time/tcpu:   1.03/21680.19   Opt:  5.76954508
Optim  1  iout: 580/4000   time/tcpu:   1.16/21681.35   Opt:  5.80587292
Optim  1  iout: 581/4000   time/tcpu:   1.28/21682.63   Opt:  5.87480307
Optim  1  iout: 582/4000   time/tcpu:   1.27/21683.90   Opt:  5.88911629
Optim  1  iout: 583/4000   time/tcpu:   1.30/21685.20   Opt:  5.77101040
Optim  1  iout: 584/4000   time/tcpu:   1.27/21686.47   Opt:  5.75410271
Optim  1  iout: 585/4000   time/tcpu:   1.29/21687.76   Opt:  5.82356453
Optim  1  iout: 586/4000   time/tcpu:   1.29/21689.05   Opt:  5.89982367
Optim  1  iout: 587/4000   time/tcpu:   1.29/21690.34   Opt:  5.85544682
Optim  1  iout: 588/4000   time/tcpu:   1.31/21691.66   Opt:  5.79195023
Optim  1  iout: 589/4000   time/tcpu:   1.30/21692.96   Opt:  5.82589579
Optim  1  iout: 590/4000   time/tcpu:   1.28/21694.24   Opt:  5.83023739
Optim  1  iout: 591/4000   time/tcpu:   1.29/21695.53   Opt:  5.79483461
Optim  1  iout: 592/4000   time/tcpu:   1.28/21696.82   Opt:  5.75439501
Optim  1  iout: 593/4000   time/tcpu:   1.27/21698.09   Opt:  5.78204107
Optim  1  iout: 594/4000   time/tcpu:   1.29/21699.37   Opt:  5.81155252
Optim  1  iout: 595/4000   time/tcpu:   1.30/21700.67   Opt:  5.83812952
Optim  1  iout: 596/4000   time/tcpu:   1.30/21701.98   Opt:  5.76290560
Optim  1  iout: 597/4000   time/tcpu:   1.28/21703.25   Opt:  5.86309576
Optim  1  iout: 598/4000   time/tcpu:   1.29/21704.54   Opt:  5.78892946
Optim  1  iout: 599/4000   time/tcpu:   1.31/21705.85   Opt:  5.82691717
Optim  1  iout: 600/4000   time/tcpu:   1.29/21707.14   Opt:  5.88521481
Optim  1  iout: 601/4000   time/tcpu:   1.28/21708.42   Opt:  5.81310654
Optim  1  iout: 602/4000   time/tcpu:   1.30/21709.72   Opt:  5.80570221
Optim  1  iout: 603/4000   time/tcpu:   1.30/21711.02   Opt:  5.83546019
Optim  1  iout: 604/4000   time/tcpu:   1.29/21712.31   Opt:  5.76939964
Optim  1  iout: 605/4000   time/tcpu:   1.30/21713.61   Opt:  5.80098915
Optim  1  iout: 606/4000   time/tcpu:   1.29/21714.90   Opt:  5.76845503
Optim  1  iout: 607/4000   time/tcpu:   1.30/21716.20   Opt:  5.78775835
Optim  1  iout: 608/4000   time/tcpu:   1.30/21717.50   Opt:  5.75170708
Optim  1  iout: 609/4000   time/tcpu:   1.29/21718.79   Opt:  5.81038237
Optim  1  iout: 610/4000   time/tcpu:   1.31/21720.09   Opt:  5.86965322
Optim  1  iout: 611/4000   time/tcpu:   1.30/21721.39   Opt:  5.90921450
Optim  1  iout: 612/4000   time/tcpu:   1.30/21722.69   Opt:  5.81762695
Optim  1  iout: 613/4000   time/tcpu:   1.31/21724.00   Opt:  5.78988838
Optim  1  iout: 614/4000   time/tcpu:   1.29/21725.29   Opt:  5.75813675
Optim  1  iout: 615/4000   time/tcpu:   1.28/21726.57   Opt:  5.81450081
Optim  1  iout: 616/4000   time/tcpu:   1.29/21727.85   Opt:  5.76890993
Optim  1  iout: 617/4000   time/tcpu:   1.30/21729.15   Opt:  5.81626320
Optim  1  iout: 618/4000   time/tcpu:   1.31/21730.46   Opt:  5.80514669
Optim  1  iout: 619/4000   time/tcpu:   1.30/21731.76   Opt:  5.76533461
Optim  1  iout: 620/4000   time/tcpu:   1.29/21733.05   Opt:  5.84469509
Optim  1  iout: 621/4000   time/tcpu:   1.32/21734.37   Opt:  5.85067844
Optim  1  iout: 622/4000   time/tcpu:   1.29/21735.65   Opt:  5.81701756
Optim  1  iout: 623/4000   time/tcpu:   1.28/21736.94   Opt:  5.82801676
Optim  1  iout: 624/4000   time/tcpu:   1.29/21738.23   Opt:  5.75910330
Optim  1  iout: 625/4000   time/tcpu:   1.31/21739.53   Opt:  5.81948948
Optim  1  iout: 626/4000   time/tcpu:   1.30/21740.83   Opt:  5.82926273
Optim  1  iout: 627/4000   time/tcpu:   1.29/21742.12   Opt:  5.81266689
Optim  1  iout: 628/4000   time/tcpu:   1.28/21743.40   Opt:  5.76159286
Optim  1  iout: 629/4000   time/tcpu:   1.25/21744.65   Opt:  5.86243486
Optim  1  iout: 630/4000   time/tcpu:   1.30/21745.96   Opt:  5.79985285
Optim  1  iout: 631/4000   time/tcpu:   1.29/21747.24   Opt:  5.84678507
Optim  1  iout: 632/4000   time/tcpu:   1.29/21748.53   Opt:  5.76410723
Optim  1  iout: 633/4000   time/tcpu:   1.30/21749.83   Opt:  5.71249437
Optim  1  iout: 634/4000   time/tcpu:   1.28/21751.11   Opt:  5.78904390
Optim  1  iout: 635/4000   time/tcpu:   1.28/21752.40   Opt:  5.73473978
Optim  1  iout: 636/4000   time/tcpu:   1.29/21753.69   Opt:  5.84427071
Optim  1  iout: 637/4000   time/tcpu:   1.30/21754.98   Opt:  5.80088663
Optim  1  iout: 638/4000   time/tcpu:   1.29/21756.27   Opt:  5.83526516
Optim  1  iout: 639/4000   time/tcpu:   1.29/21757.56   Opt:  5.78270388
Optim  1  iout: 640/4000   time/tcpu:   1.30/21758.86   Opt:  5.82314730
Optim  1  iout: 641/4000   time/tcpu:   1.30/21760.16   Opt:  5.77613449
Optim  1  iout: 642/4000   time/tcpu:   1.28/21761.44   Opt:  5.90001392
Optim  1  iout: 643/4000   time/tcpu:   1.29/21762.73   Opt:  5.81456566
Optim  1  iout: 644/4000   time/tcpu:   1.29/21764.02   Opt:  5.79207039
Optim  1  iout: 645/4000   time/tcpu:   1.28/21765.30   Opt:  5.78516817
Optim  1  iout: 646/4000   time/tcpu:   1.29/21766.60   Opt:  5.77402163
Optim  1  iout: 647/4000   time/tcpu:   1.29/21767.89   Opt:  5.82008982
Optim  1  iout: 648/4000   time/tcpu:   1.31/21769.20   Opt:  5.80650187
Optim  1  iout: 649/4000   time/tcpu:   1.25/21770.45   Opt:  5.80213308
Optim  1  iout: 650/4000   time/tcpu:   1.30/21771.75   Opt:  5.80791712
Optim  1  iout: 651/4000   time/tcpu:   1.29/21773.04   Opt:  5.79762983
Optim  1  iout: 652/4000   time/tcpu:   1.30/21774.34   Opt:  5.80887794
Optim  1  iout: 653/4000   time/tcpu:   1.28/21775.61   Opt:  5.71961403
Optim  1  iout: 654/4000   time/tcpu:   1.29/21776.90   Opt:  5.81803036
Optim  1  iout: 655/4000   time/tcpu:   1.31/21778.21   Opt:  5.82196283
Optim  1  iout: 656/4000   time/tcpu:   1.30/21779.51   Opt:  5.84182692
Optim  1  iout: 657/4000   time/tcpu:   1.27/21780.79   Opt:  5.77803373
Optim  1  iout: 658/4000   time/tcpu:   1.29/21782.08   Opt:  5.81677055
Optim  1  iout: 659/4000   time/tcpu:   1.30/21783.38   Opt:  5.75967932
Optim  1  iout: 660/4000   time/tcpu:   1.30/21784.68   Opt:  5.74590349
Optim  1  iout: 661/4000   time/tcpu:   1.30/21785.98   Opt:  5.79680300
Optim  1  iout: 662/4000   time/tcpu:   1.28/21787.26   Opt:  5.80636930
Optim  1  iout: 663/4000   time/tcpu:   1.30/21788.56   Opt:  5.82222271
Optim  1  iout: 664/4000   time/tcpu:   1.29/21789.85   Opt:  5.77932644
Optim  1  iout: 665/4000   time/tcpu:   1.29/21791.14   Opt:  5.70516014
Optim  1  iout: 666/4000   time/tcpu:   1.27/21792.40   Opt:  5.85019159
Optim  1  iout: 667/4000   time/tcpu:   1.27/21793.67   Opt:  5.80287409
Optim  1  iout: 668/4000   time/tcpu:   1.29/21794.96   Opt:  5.82317495
Optim  1  iout: 669/4000   time/tcpu:   1.29/21796.24   Opt:  5.81745291
Optim  1  iout: 670/4000   time/tcpu:   1.29/21797.53   Opt:  5.75791883
Optim  1  iout: 671/4000   time/tcpu:   1.29/21798.82   Opt:  5.77559900
Optim  1  iout: 672/4000   time/tcpu:   1.29/21800.11   Opt:  5.86254644
Optim  1  iout: 673/4000   time/tcpu:   1.29/21801.39   Opt:  5.83832026
Optim  1  iout: 674/4000   time/tcpu:   1.30/21802.70   Opt:  5.82914162
Optim  1  iout: 675/4000   time/tcpu:   1.28/21803.98   Opt:  5.79357576
Optim  1  iout: 676/4000   time/tcpu:   1.29/21805.27   Opt:  5.81377697
Optim  1  iout: 677/4000   time/tcpu:   1.28/21806.55   Opt:  5.83032417
Optim  1  iout: 678/4000   time/tcpu:   1.31/21807.87   Opt:  5.82006454
Optim  1  iout: 679/4000   time/tcpu:   1.29/21809.15   Opt:  5.74167681
Optim  1  iout: 680/4000   time/tcpu:   1.30/21810.45   Opt:  5.78368187
Optim  1  iout: 681/4000   time/tcpu:   1.29/21811.74   Opt:  5.73855782
Optim  1  iout: 682/4000   time/tcpu:   1.28/21813.02   Opt:  5.78175497
Optim  1  iout: 683/4000   time/tcpu:   1.30/21814.33   Opt:  5.79410696
Optim  1  iout: 684/4000   time/tcpu:   1.32/21815.64   Opt:  5.80428648
Optim  1  iout: 685/4000   time/tcpu:   1.29/21816.93   Opt:  5.85395432
Optim  1  iout: 686/4000   time/tcpu:   1.30/21818.23   Opt:  5.84937716
Optim  1  iout: 687/4000   time/tcpu:   1.28/21819.51   Opt:  5.81033897
Optim  1  iout: 688/4000   time/tcpu:   1.30/21820.81   Opt:  5.79541683
Optim  1  iout: 689/4000   time/tcpu:   1.28/21822.09   Opt:  5.82917404
Optim  1  iout: 690/4000   time/tcpu:   1.27/21823.36   Opt:  5.79325867
Optim  1  iout: 691/4000   time/tcpu:   1.30/21824.66   Opt:  5.87791777
Optim  1  iout: 692/4000   time/tcpu:   1.31/21825.97   Opt:  5.77169418
Optim  1  iout: 693/4000   time/tcpu:   1.31/21827.28   Opt:  5.81568766
Optim  1  iout: 694/4000   time/tcpu:   1.30/21828.57   Opt:  5.84440327
Optim  1  iout: 695/4000   time/tcpu:   1.30/21829.88   Opt:  5.81090117
Optim  1  iout: 696/4000   time/tcpu:   1.27/21831.15   Opt:  5.83374119
Optim  1  iout: 697/4000   time/tcpu:   1.31/21832.46   Opt:  5.79982328
Optim  1  iout: 698/4000   time/tcpu:   1.29/21833.75   Opt:  5.86251068
Optim  1  iout: 699/4000   time/tcpu:   1.30/21835.05   Opt:  5.80987167
Optim  1  iout: 700/4000   time/tcpu:   1.27/21836.31   Opt:  5.82127047
Optim  1  iout: 701/4000   time/tcpu:   1.29/21837.60   Opt:  5.76424313
Optim  1  iout: 702/4000   time/tcpu:   1.28/21838.89   Opt:  5.79937315
Optim  1  iout: 703/4000   time/tcpu:   1.29/21840.17   Opt:  5.74347973
Optim  1  iout: 704/4000   time/tcpu:   1.29/21841.46   Opt:  5.80218267
Optim  1  iout: 705/4000   time/tcpu:   1.29/21842.76   Opt:  5.78551674
Optim  1  iout: 706/4000   time/tcpu:   1.32/21844.08   Opt:  5.82792091
Optim  1  iout: 707/4000   time/tcpu:   1.28/21845.35   Opt:  5.77566195
Optim  1  iout: 708/4000   time/tcpu:   1.30/21846.66   Opt:  5.74631977
Optim  1  iout: 709/4000   time/tcpu:   1.29/21847.95   Opt:  5.81792879
Optim  1  iout: 710/4000   time/tcpu:   1.29/21849.24   Opt:  5.83358192
Optim  1  iout: 711/4000   time/tcpu:   1.29/21850.52   Opt:  5.82312107
Optim  1  iout: 712/4000   time/tcpu:   1.30/21851.82   Opt:  5.79234982
Optim  1  iout: 713/4000   time/tcpu:   1.28/21853.10   Opt:  5.85802555
Optim  1  iout: 714/4000   time/tcpu:   1.29/21854.39   Opt:  5.90482330
Optim  1  iout: 715/4000   time/tcpu:   1.28/21855.68   Opt:  5.80007505
Optim  1  iout: 716/4000   time/tcpu:   1.28/21856.96   Opt:  5.89893675
Optim  1  iout: 717/4000   time/tcpu:   1.28/21858.24   Opt:  5.85841322
Optim  1  iout: 718/4000   time/tcpu:   1.30/21859.54   Opt:  5.74982738
Optim  1  iout: 719/4000   time/tcpu:   1.27/21860.81   Opt:  5.72935343
Optim  1  iout: 720/4000   time/tcpu:   1.30/21862.10   Opt:  5.88641691
Optim  1  iout: 721/4000   time/tcpu:   1.28/21863.38   Opt:  5.82909679
Optim  1  iout: 722/4000   time/tcpu:   1.28/21864.66   Opt:  5.91529369
Optim  1  iout: 723/4000   time/tcpu:   1.29/21865.96   Opt:  5.81063509
Optim  1  iout: 724/4000   time/tcpu:   1.28/21867.24   Opt:  5.77491140
Optim  1  iout: 725/4000   time/tcpu:   1.27/21868.51   Opt:  5.81907701
Optim  1  iout: 726/4000   time/tcpu:   1.31/21869.81   Opt:  5.80280972
Optim  1  iout: 727/4000   time/tcpu:   1.30/21871.11   Opt:  5.76418829
Optim  1  iout: 728/4000   time/tcpu:   1.30/21872.41   Opt:  5.80464888
Optim  1  iout: 729/4000   time/tcpu:   1.29/21873.71   Opt:  5.78362894
Optim  1  iout: 730/4000   time/tcpu:   1.29/21875.00   Opt:  5.78014565
Optim  1  iout: 731/4000   time/tcpu:   1.30/21876.30   Opt:  5.72979736
Optim  1  iout: 732/4000   time/tcpu:   1.29/21877.59   Opt:  5.85547113
Optim  1  iout: 733/4000   time/tcpu:   1.29/21878.88   Opt:  5.79382801
Optim  1  iout: 734/4000   time/tcpu:   1.30/21880.18   Opt:  5.75445795
Optim  1  iout: 735/4000   time/tcpu:   1.27/21881.45   Opt:  5.72716522
Optim  1  iout: 736/4000   time/tcpu:   1.27/21882.72   Opt:  5.77123117
Optim  1  iout: 737/4000   time/tcpu:   1.27/21883.99   Opt:  5.67484093
Optim  1  iout: 738/4000   time/tcpu:   1.30/21885.29   Opt:  5.81514883
Optim  1  iout: 739/4000   time/tcpu:   1.29/21886.58   Opt:  5.76608992
Optim  1  iout: 740/4000   time/tcpu:   1.28/21887.86   Opt:  5.81819057
Optim  1  iout: 741/4000   time/tcpu:   1.29/21889.15   Opt:  5.82674313
Optim  1  iout: 742/4000   time/tcpu:   1.28/21890.43   Opt:  5.82263327
Optim  1  iout: 743/4000   time/tcpu:   1.30/21891.73   Opt:  5.82022762
Optim  1  iout: 744/4000   time/tcpu:   1.30/21893.03   Opt:  5.75354862
Optim  1  iout: 745/4000   time/tcpu:   1.29/21894.32   Opt:  5.83471775
Optim  1  iout: 746/4000   time/tcpu:   1.32/21895.63   Opt:  5.87302923
Optim  1  iout: 747/4000   time/tcpu:   1.28/21896.92   Opt:  5.87508392
Optim  1  iout: 748/4000   time/tcpu:   1.30/21898.22   Opt:  5.79180574
Optim  1  iout: 749/4000   time/tcpu:   1.28/21899.50   Opt:  5.80914164
Optim  1  iout: 750/4000   time/tcpu:   1.30/21900.80   Opt:  5.80717897
Optim  1  iout: 751/4000   time/tcpu:   1.29/21902.09   Opt:  5.84595919
Optim  1  iout: 752/4000   time/tcpu:   1.28/21903.37   Opt:  5.76533222
Optim  1  iout: 753/4000   time/tcpu:   1.29/21904.66   Opt:  5.93149471
Optim  1  iout: 754/4000   time/tcpu:   1.27/21905.93   Opt:  5.86424398
Optim  1  iout: 755/4000   time/tcpu:   1.29/21907.22   Opt:  5.81541204
Optim  1  iout: 756/4000   time/tcpu:   1.30/21908.52   Opt:  5.80752230
Optim  1  iout: 757/4000   time/tcpu:   1.28/21909.80   Opt:  5.81735563
Optim  1  iout: 758/4000   time/tcpu:   1.28/21911.08   Opt:  5.72989559
Optim  1  iout: 759/4000   time/tcpu:   1.28/21912.36   Opt:  5.76200199
Optim  1  iout: 760/4000   time/tcpu:   1.29/21913.65   Opt:  5.82140303
Optim  1  iout: 761/4000   time/tcpu:   1.29/21914.94   Opt:  5.79195690
Optim  1  iout: 762/4000   time/tcpu:   1.29/21916.23   Opt:  5.75108814
Optim  1  iout: 763/4000   time/tcpu:   1.28/21917.51   Opt:  5.83777237
Optim  1  iout: 764/4000   time/tcpu:   1.28/21918.79   Opt:  5.78058910
Optim  1  iout: 765/4000   time/tcpu:   1.31/21920.10   Opt:  5.83815718
Optim  1  iout: 766/4000   time/tcpu:   1.28/21921.38   Opt:  5.83524513
Optim  1  iout: 767/4000   time/tcpu:   1.28/21922.67   Opt:  5.89060163
Optim  1  iout: 768/4000   time/tcpu:   1.30/21923.97   Opt:  5.78486967
Optim  1  iout: 769/4000   time/tcpu:   1.30/21925.26   Opt:  5.81002617
Optim  1  iout: 770/4000   time/tcpu:   1.30/21926.56   Opt:  5.78217125
Optim  1  iout: 771/4000   time/tcpu:   1.31/21927.86   Opt:  5.75315332
Optim  1  iout: 772/4000   time/tcpu:   1.29/21929.15   Opt:  5.72927046
Optim  1  iout: 773/4000   time/tcpu:   1.28/21930.44   Opt:  5.80841208
Optim  1  iout: 774/4000   time/tcpu:   1.30/21931.74   Opt:  5.80046177
Optim  1  iout: 775/4000   time/tcpu:   1.28/21933.02   Opt:  5.80912876
Optim  1  iout: 776/4000   time/tcpu:   1.28/21934.30   Opt:  5.80351639
Optim  1  iout: 777/4000   time/tcpu:   1.31/21935.60   Opt:  5.82399368
Optim  1  iout: 778/4000   time/tcpu:   1.29/21936.89   Opt:  5.80191803
Optim  1  iout: 779/4000   time/tcpu:   1.27/21938.17   Opt:  5.76248360
Optim  1  iout: 780/4000   time/tcpu:   1.31/21939.47   Opt:  5.92953634
Optim  1  iout: 781/4000   time/tcpu:   1.29/21940.76   Opt:  5.84464979
Optim  1  iout: 782/4000   time/tcpu:   1.30/21942.06   Opt:  5.85431337
Optim  1  iout: 783/4000   time/tcpu:   1.28/21943.34   Opt:  5.78446054
Optim  1  iout: 784/4000   time/tcpu:   1.29/21944.63   Opt:  5.79695463
Optim  1  iout: 785/4000   time/tcpu:   1.31/21945.94   Opt:  5.84509706
Optim  1  iout: 786/4000   time/tcpu:   1.27/21947.21   Opt:  5.81802654
Optim  1  iout: 787/4000   time/tcpu:   1.29/21948.51   Opt:  5.72562456
Optim  1  iout: 788/4000   time/tcpu:   1.29/21949.79   Opt:  5.81814241
Optim  1  iout: 789/4000   time/tcpu:   1.30/21951.09   Opt:  5.79130173
Optim  1  iout: 790/4000   time/tcpu:   1.30/21952.39   Opt:  5.77804375
Optim  1  iout: 791/4000   time/tcpu:   1.29/21953.68   Opt:  5.81032801
Optim  1  iout: 792/4000   time/tcpu:   1.29/21954.97   Opt:  5.80458450
Optim  1  iout: 793/4000   time/tcpu:   1.27/21956.23   Opt:  5.84216499
Optim  1  iout: 794/4000   time/tcpu:   1.29/21957.52   Opt:  5.87263966
Optim  1  iout: 795/4000   time/tcpu:   1.29/21958.81   Opt:  5.81553650
Optim  1  iout: 796/4000   time/tcpu:   1.27/21960.08   Opt:  5.78944778
Optim  1  iout: 797/4000   time/tcpu:   1.28/21961.37   Opt:  5.80873299
Optim  1  iout: 798/4000   time/tcpu:   1.29/21962.66   Opt:  5.83395863
Optim  1  iout: 799/4000   time/tcpu:   1.30/21963.96   Opt:  5.79435778
Optim  1  iout: 800/4000   time/tcpu:   1.29/21965.25   Opt:  5.87084627
Optim  1  iout: 801/4000   time/tcpu:   1.27/21966.52   Opt:  5.79044437
Optim  1  iout: 802/4000   time/tcpu:   1.29/21967.81   Opt:  5.74640417
Optim  1  iout: 803/4000   time/tcpu:   1.30/21969.11   Opt:  5.75706148
Optim  1  iout: 804/4000   time/tcpu:   1.28/21970.39   Opt:  5.86317873
Optim  1  iout: 805/4000   time/tcpu:   1.30/21971.69   Opt:  5.79939175
Optim  1  iout: 806/4000   time/tcpu:   1.29/21972.98   Opt:  5.84341717
Optim  1  iout: 807/4000   time/tcpu:   1.28/21974.26   Opt:  5.81339884
Optim  1  iout: 808/4000   time/tcpu:   1.32/21975.58   Opt:  5.83837414
Optim  1  iout: 809/4000   time/tcpu:   1.30/21976.88   Opt:  5.89728498
Optim  1  iout: 810/4000   time/tcpu:   1.23/21978.11   Opt:  5.73522854
Optim  1  iout: 811/4000   time/tcpu:   1.03/21979.14   Opt:  5.78902149
Optim  1  iout: 812/4000   time/tcpu:   1.21/21980.35   Opt:  5.79743576
Optim  1  iout: 813/4000   time/tcpu:   1.30/21981.65   Opt:  5.79908705
Optim  1  iout: 814/4000   time/tcpu:   1.29/21982.93   Opt:  5.81569147
Optim  1  iout: 815/4000   time/tcpu:   1.26/21984.19   Opt:  5.76871729
Optim  1  iout: 816/4000   time/tcpu:   1.29/21985.48   Opt:  5.77340078
Optim  1  iout: 817/4000   time/tcpu:   1.28/21986.76   Opt:  5.80471992
Optim  1  iout: 818/4000   time/tcpu:   1.29/21988.05   Opt:  5.88079119
Optim  1  iout: 819/4000   time/tcpu:   1.28/21989.33   Opt:  5.86753225
Optim  1  iout: 820/4000   time/tcpu:   1.31/21990.65   Opt:  5.83783102
Optim  1  iout: 821/4000   time/tcpu:   1.30/21991.94   Opt:  5.73470974
Optim  1  iout: 822/4000   time/tcpu:   1.29/21993.24   Opt:  5.79680920
Optim  1  iout: 823/4000   time/tcpu:   1.30/21994.54   Opt:  5.87759733
Optim  1  iout: 824/4000   time/tcpu:   1.30/21995.83   Opt:  5.81984329
Optim  1  iout: 825/4000   time/tcpu:   1.28/21997.12   Opt:  5.79083538
Optim  1  iout: 826/4000   time/tcpu:   1.29/21998.40   Opt:  5.82319212
Optim  1  iout: 827/4000   time/tcpu:   1.29/21999.69   Opt:  5.83323240
Optim  1  iout: 828/4000   time/tcpu:   1.31/22001.01   Opt:  5.77222538
Optim  1  iout: 829/4000   time/tcpu:   1.29/22002.30   Opt:  5.85185814
Optim  1  iout: 830/4000   time/tcpu:   1.28/22003.58   Opt:  5.83882046
Optim  1  iout: 831/4000   time/tcpu:   1.29/22004.88   Opt:  5.89973164
Optim  1  iout: 832/4000   time/tcpu:   1.29/22006.17   Opt:  5.78894806
Optim  1  iout: 833/4000   time/tcpu:   1.30/22007.47   Opt:  5.80580425
Optim  1  iout: 834/4000   time/tcpu:   1.30/22008.77   Opt:  5.76629019
Optim  1  iout: 835/4000   time/tcpu:   1.28/22010.05   Opt:  5.80602455
Optim  1  iout: 836/4000   time/tcpu:   1.31/22011.37   Opt:  5.85406780
Optim  1  iout: 837/4000   time/tcpu:   1.29/22012.65   Opt:  5.84062958
Optim  1  iout: 838/4000   time/tcpu:   1.30/22013.95   Opt:  5.78174877
Optim  1  iout: 839/4000   time/tcpu:   1.30/22015.25   Opt:  5.86547709
Optim  1  iout: 840/4000   time/tcpu:   1.28/22016.53   Opt:  5.77347183
Optim  1  iout: 841/4000   time/tcpu:   1.29/22017.82   Opt:  5.73988152
Optim  1  iout: 842/4000   time/tcpu:   1.30/22019.13   Opt:  5.79646397
Optim  1  iout: 843/4000   time/tcpu:   1.29/22020.42   Opt:  5.79868126
Optim  1  iout: 844/4000   time/tcpu:   1.29/22021.71   Opt:  5.81423903
Optim  1  iout: 845/4000   time/tcpu:   1.30/22023.01   Opt:  5.82904530
Optim  1  iout: 846/4000   time/tcpu:   1.29/22024.30   Opt:  5.81656885
Optim  1  iout: 847/4000   time/tcpu:   1.31/22025.60   Opt:  5.77736235
Optim  1  iout: 848/4000   time/tcpu:   1.30/22026.90   Opt:  5.75840712
Optim  1  iout: 849/4000   time/tcpu:   1.29/22028.19   Opt:  5.74999285
Optim  1  iout: 850/4000   time/tcpu:   1.28/22029.47   Opt:  5.78936338
Optim  1  iout: 851/4000   time/tcpu:   1.30/22030.76   Opt:  5.81348324
Optim  1  iout: 852/4000   time/tcpu:   1.31/22032.08   Opt:  5.81717873
Optim  1  iout: 853/4000   time/tcpu:   1.30/22033.38   Opt:  5.78604078
Optim  1  iout: 854/4000   time/tcpu:   1.27/22034.65   Opt:  5.83810329
Optim  1  iout: 855/4000   time/tcpu:   1.29/22035.94   Opt:  5.71535635
Optim  1  iout: 856/4000   time/tcpu:   1.28/22037.22   Opt:  5.86589909
Optim  1  iout: 857/4000   time/tcpu:   1.28/22038.51   Opt:  5.82884645
Optim  1  iout: 858/4000   time/tcpu:   1.30/22039.80   Opt:  5.83090830
Optim  1  iout: 859/4000   time/tcpu:   1.30/22041.10   Opt:  5.79675102
Optim  1  iout: 860/4000   time/tcpu:   1.30/22042.39   Opt:  5.78707552
Optim  1  iout: 861/4000   time/tcpu:   1.29/22043.69   Opt:  5.76284695
Optim  1  iout: 862/4000   time/tcpu:   1.29/22044.98   Opt:  5.74322128
Optim  1  iout: 863/4000   time/tcpu:   1.29/22046.26   Opt:  5.77987719
Optim  1  iout: 864/4000   time/tcpu:   1.29/22047.55   Opt:  5.82532501
Optim  1  iout: 865/4000   time/tcpu:   1.31/22048.87   Opt:  5.76273441
Optim  1  iout: 866/4000   time/tcpu:   1.30/22050.16   Opt:  5.83685303
Optim  1  iout: 867/4000   time/tcpu:   1.28/22051.44   Opt:  5.79953146
Optim  1  iout: 868/4000   time/tcpu:   1.27/22052.71   Opt:  5.80513239
Optim  1  iout: 869/4000   time/tcpu:   1.31/22054.02   Opt:  5.74475336
Optim  1  iout: 870/4000   time/tcpu:   1.27/22055.29   Opt:  5.79151154
Optim  1  iout: 871/4000   time/tcpu:   1.29/22056.59   Opt:  5.82463360
Optim  1  iout: 872/4000   time/tcpu:   1.29/22057.88   Opt:  5.81283951
Optim  1  iout: 873/4000   time/tcpu:   1.30/22059.17   Opt:  5.79387379
Optim  1  iout: 874/4000   time/tcpu:   1.30/22060.47   Opt:  5.78492355
Optim  1  iout: 875/4000   time/tcpu:   1.30/22061.77   Opt:  5.80148745
Optim  1  iout: 876/4000   time/tcpu:   1.30/22063.07   Opt:  5.81856680
Optim  1  iout: 877/4000   time/tcpu:   1.29/22064.36   Opt:  5.82957935
Optim  1  iout: 878/4000   time/tcpu:   1.29/22065.65   Opt:  5.74787664
Optim  1  iout: 879/4000   time/tcpu:   1.28/22066.93   Opt:  5.79147196
Optim  1  iout: 880/4000   time/tcpu:   1.27/22068.21   Opt:  5.74744463
Optim  1  iout: 881/4000   time/tcpu:   1.30/22069.51   Opt:  5.85489559
Optim  1  iout: 882/4000   time/tcpu:   1.31/22070.81   Opt:  5.82186699
Optim  1  iout: 883/4000   time/tcpu:   1.30/22072.11   Opt:  5.78340769
Optim  1  iout: 884/4000   time/tcpu:   1.29/22073.39   Opt:  5.80733776
Optim  1  iout: 885/4000   time/tcpu:   1.31/22074.71   Opt:  5.80523443
Optim  1  iout: 886/4000   time/tcpu:   1.28/22075.99   Opt:  5.82362795
Optim  1  iout: 887/4000   time/tcpu:   1.29/22077.28   Opt:  5.81285954
Optim  1  iout: 888/4000   time/tcpu:   1.29/22078.57   Opt:  5.82248545
Optim  1  iout: 889/4000   time/tcpu:   1.29/22079.86   Opt:  5.83356047
Optim  1  iout: 890/4000   time/tcpu:   1.29/22081.14   Opt:  5.84281254
Optim  1  iout: 891/4000   time/tcpu:   1.27/22082.41   Opt:  5.89349270
Optim  1  iout: 892/4000   time/tcpu:   1.28/22083.70   Opt:  5.72865820
Optim  1  iout: 893/4000   time/tcpu:   1.32/22085.02   Opt:  5.81675768
Optim  1  iout: 894/4000   time/tcpu:   1.29/22086.30   Opt:  5.83002520
Optim  1  iout: 895/4000   time/tcpu:   1.31/22087.61   Opt:  5.66294146
Optim  1  iout: 896/4000   time/tcpu:   1.30/22088.91   Opt:  5.81047964
Optim  1  iout: 897/4000   time/tcpu:   1.31/22090.22   Opt:  5.82443428
Optim  1  iout: 898/4000   time/tcpu:   1.29/22091.51   Opt:  5.84287691
Optim  1  iout: 899/4000   time/tcpu:   1.30/22092.82   Opt:  5.88321972
Optim  1  iout: 900/4000   time/tcpu:   1.27/22094.09   Opt:  5.85055161
Optim  1  iout: 901/4000   time/tcpu:   1.30/22095.38   Opt:  5.76926041
Optim  1  iout: 902/4000   time/tcpu:   1.29/22096.67   Opt:  5.77360010
Optim  1  iout: 903/4000   time/tcpu:   1.28/22097.95   Opt:  5.74361277
Optim  1  iout: 904/4000   time/tcpu:   1.30/22099.26   Opt:  5.79780579
Optim  1  iout: 905/4000   time/tcpu:   1.31/22100.56   Opt:  5.85245800
Optim  1  iout: 906/4000   time/tcpu:   1.28/22101.84   Opt:  5.72685337
Optim  1  iout: 907/4000   time/tcpu:   1.29/22103.14   Opt:  5.85555029
Optim  1  iout: 908/4000   time/tcpu:   1.31/22104.44   Opt:  5.79074860
Optim  1  iout: 909/4000   time/tcpu:   1.29/22105.73   Opt:  5.72032595
Optim  1  iout: 910/4000   time/tcpu:   1.29/22107.02   Opt:  5.76426649
Optim  1  iout: 911/4000   time/tcpu:   1.27/22108.28   Opt:  5.83036137
Optim  1  iout: 912/4000   time/tcpu:   1.30/22109.59   Opt:  5.81431246
Optim  1  iout: 913/4000   time/tcpu:   1.29/22110.88   Opt:  5.74929094
Optim  1  iout: 914/4000   time/tcpu:   1.29/22112.17   Opt:  5.77686310
Optim  1  iout: 915/4000   time/tcpu:   1.30/22113.47   Opt:  5.79891491
Optim  1  iout: 916/4000   time/tcpu:   1.31/22114.78   Opt:  5.75107145
Optim  1  iout: 917/4000   time/tcpu:   1.30/22116.08   Opt:  5.73324251
Optim  1  iout: 918/4000   time/tcpu:   1.28/22117.36   Opt:  5.81585550
Optim  1  iout: 919/4000   time/tcpu:   1.30/22118.66   Opt:  5.85275173
Optim  1  iout: 920/4000   time/tcpu:   1.29/22119.95   Opt:  5.84398460
Optim  1  iout: 921/4000   time/tcpu:   1.28/22121.23   Opt:  5.72005367
Optim  1  iout: 922/4000   time/tcpu:   1.28/22122.52   Opt:  5.78019142
Optim  1  iout: 923/4000   time/tcpu:   1.29/22123.81   Opt:  5.84159756
Optim  1  iout: 924/4000   time/tcpu:   1.29/22125.10   Opt:  5.88197565
Optim  1  iout: 925/4000   time/tcpu:   1.28/22126.37   Opt:  5.83850527
Optim  1  iout: 926/4000   time/tcpu:   1.29/22127.66   Opt:  5.81250906
Optim  1  iout: 927/4000   time/tcpu:   1.29/22128.95   Opt:  5.85278368
Optim  1  iout: 928/4000   time/tcpu:   0.99/22129.93   Opt:  5.80811644
Optim  1  iout: 929/4000   time/tcpu:   0.98/22130.92   Opt:  5.84312487
Optim  1  iout: 930/4000   time/tcpu:   0.96/22131.88   Opt:  5.78811169
Optim  1  iout: 931/4000   time/tcpu:   0.98/22132.85   Opt:  5.75176620
Optim  1  iout: 932/4000   time/tcpu:   0.97/22133.83   Opt:  5.77750874
Optim  1  iout: 933/4000   time/tcpu:   0.97/22134.80   Opt:  5.83136702
Optim  1  iout: 934/4000   time/tcpu:   0.95/22135.75   Opt:  5.85661507
Optim  1  iout: 935/4000   time/tcpu:   0.97/22136.72   Opt:  5.82271814
Optim  1  iout: 936/4000   time/tcpu:   1.18/22137.90   Opt:  5.84634876
Optim  1  iout: 937/4000   time/tcpu:   1.28/22139.18   Opt:  5.86240053
Optim  1  iout: 938/4000   time/tcpu:   1.26/22140.44   Opt:  5.83015442
Optim  1  iout: 939/4000   time/tcpu:   1.29/22141.73   Opt:  5.81872845
Optim  1  iout: 940/4000   time/tcpu:   1.31/22143.04   Opt:  5.84394836
Optim  1  iout: 941/4000   time/tcpu:   1.30/22144.34   Opt:  5.73245335
Optim  1  iout: 942/4000   time/tcpu:   1.28/22145.62   Opt:  5.82620716
Optim  1  iout: 943/4000   time/tcpu:   1.31/22146.93   Opt:  5.80766058
Optim  1  iout: 944/4000   time/tcpu:   1.28/22148.21   Opt:  5.79548740
Optim  1  iout: 945/4000   time/tcpu:   1.30/22149.51   Opt:  5.76513672
Optim  1  iout: 946/4000   time/tcpu:   1.28/22150.79   Opt:  5.79625511
Optim  1  iout: 947/4000   time/tcpu:   1.29/22152.07   Opt:  5.78473949
Optim  1  iout: 948/4000   time/tcpu:   1.30/22153.37   Opt:  5.85289001
Optim  1  iout: 949/4000   time/tcpu:   1.28/22154.65   Opt:  5.88536119
Optim  1  iout: 950/4000   time/tcpu:   1.29/22155.94   Opt:  5.78176165
Optim  1  iout: 951/4000   time/tcpu:   1.30/22157.24   Opt:  5.80833149
Optim  1  iout: 952/4000   time/tcpu:   1.31/22158.55   Opt:  5.83256912
Optim  1  iout: 953/4000   time/tcpu:   1.30/22159.85   Opt:  5.78696108
Optim  1  iout: 954/4000   time/tcpu:   1.31/22161.16   Opt:  5.75849295
Optim  1  iout: 955/4000   time/tcpu:   1.28/22162.44   Opt:  5.83943319
Optim  1  iout: 956/4000   time/tcpu:   1.29/22163.73   Opt:  5.86891413
Optim  1  iout: 957/4000   time/tcpu:   1.28/22165.01   Opt:  5.78287983
Optim  1  iout: 958/4000   time/tcpu:   1.30/22166.31   Opt:  5.76214647
Optim  1  iout: 959/4000   time/tcpu:   1.28/22167.59   Opt:  5.83164454
Optim  1  iout: 960/4000   time/tcpu:   1.29/22168.88   Opt:  5.79729462
Optim  1  iout: 961/4000   time/tcpu:   1.29/22170.17   Opt:  5.74448395
Optim  1  iout: 962/4000   time/tcpu:   1.30/22171.47   Opt:  5.88422298
Optim  1  iout: 963/4000   time/tcpu:   1.30/22172.77   Opt:  5.80699301
Optim  1  iout: 964/4000   time/tcpu:   1.28/22174.05   Opt:  5.76584578
Optim  1  iout: 965/4000   time/tcpu:   1.29/22175.33   Opt:  5.79588556
Optim  1  iout: 966/4000   time/tcpu:   1.27/22176.61   Opt:  5.77153921
Optim  1  iout: 967/4000   time/tcpu:   1.31/22177.91   Opt:  5.84899855
Optim  1  iout: 968/4000   time/tcpu:   1.29/22179.21   Opt:  5.81041622
Optim  1  iout: 969/4000   time/tcpu:   1.28/22180.49   Opt:  5.73910427
Optim  1  iout: 970/4000   time/tcpu:   1.29/22181.79   Opt:  5.82310200
Optim  1  iout: 971/4000   time/tcpu:   1.28/22183.07   Opt:  5.81866360
Optim  1  iout: 972/4000   time/tcpu:   1.22/22184.29   Opt:  5.79635429
Optim  1  iout: 973/4000   time/tcpu:   1.28/22185.57   Opt:  5.82729959
Optim  1  iout: 974/4000   time/tcpu:   1.29/22186.86   Opt:  5.82866240
Optim  1  iout: 975/4000   time/tcpu:   1.29/22188.14   Opt:  5.82653236
Optim  1  iout: 976/4000   time/tcpu:   1.28/22189.42   Opt:  5.80996180
Optim  1  iout: 977/4000   time/tcpu:   1.30/22190.72   Opt:  5.78771639
Optim  1  iout: 978/4000   time/tcpu:   1.28/22192.00   Opt:  5.81971788
Optim  1  iout: 979/4000   time/tcpu:   1.31/22193.31   Opt:  5.78745461
Optim  1  iout: 980/4000   time/tcpu:   1.28/22194.59   Opt:  5.77775002
Optim  1  iout: 981/4000   time/tcpu:   1.27/22195.86   Opt:  5.81294537
Optim  1  iout: 982/4000   time/tcpu:   1.30/22197.16   Opt:  5.87275267
Optim  1  iout: 983/4000   time/tcpu:   1.31/22198.47   Opt:  5.75974607
Optim  1  iout: 984/4000   time/tcpu:   1.29/22199.76   Opt:  5.83943748
Optim  1  iout: 985/4000   time/tcpu:   1.30/22201.06   Opt:  5.80646276
Optim  1  iout: 986/4000   time/tcpu:   1.31/22202.37   Opt:  5.81584167
Optim  1  iout: 987/4000   time/tcpu:   1.29/22203.66   Opt:  5.86366510
Optim  1  iout: 988/4000   time/tcpu:   1.28/22204.95   Opt:  5.80482912
Optim  1  iout: 989/4000   time/tcpu:   1.30/22206.25   Opt:  5.83993292
Optim  1  iout: 990/4000   time/tcpu:   1.31/22207.56   Opt:  5.80211735
Optim  1  iout: 991/4000   time/tcpu:   1.28/22208.84   Opt:  5.76732302
Optim  1  iout: 992/4000   time/tcpu:   1.30/22210.14   Opt:  5.85942364
Optim  1  iout: 993/4000   time/tcpu:   1.29/22211.43   Opt:  5.73666096
Optim  1  iout: 994/4000   time/tcpu:   1.29/22212.72   Opt:  5.85642290
Optim  1  iout: 995/4000   time/tcpu:   1.28/22214.00   Opt:  5.67942619
Optim  1  iout: 996/4000   time/tcpu:   1.29/22215.29   Opt:  5.72200394
Optim  1  iout: 997/4000   time/tcpu:   1.28/22216.56   Opt:  5.83875084
Optim  1  iout: 998/4000   time/tcpu:   1.28/22217.84   Opt:  5.77674532
Optim  1  iout: 999/4000   time/tcpu:   1.29/22219.13   Opt:  5.72515440
Optim  1  iout: 1000/4000   time/tcpu:   1.28/22220.41   Opt:  5.82155275
Optim  1  iout: 1001/4000   time/tcpu:   1.29/22221.69   Opt:  5.79098940
Optim  1  iout: 1002/4000   time/tcpu:   1.29/22222.98   Opt:  5.76270199
Optim  1  iout: 1003/4000   time/tcpu:   1.30/22224.28   Opt:  5.86950874
Optim  1  iout: 1004/4000   time/tcpu:   1.30/22225.58   Opt:  5.92008972
Optim  1  iout: 1005/4000   time/tcpu:   1.31/22226.89   Opt:  5.85452461
Optim  1  iout: 1006/4000   time/tcpu:   1.30/22228.19   Opt:  5.84381962
Optim  1  iout: 1007/4000   time/tcpu:   1.31/22229.50   Opt:  5.74471664
Optim  1  iout: 1008/4000   time/tcpu:   1.29/22230.79   Opt:  5.90538692
Optim  1  iout: 1009/4000   time/tcpu:   1.29/22232.07   Opt:  5.82354259
Optim  1  iout: 1010/4000   time/tcpu:   1.30/22233.37   Opt:  5.85913229
Optim  1  iout: 1011/4000   time/tcpu:   1.29/22234.66   Opt:  5.83002186
Optim  1  iout: 1012/4000   time/tcpu:   1.27/22235.93   Opt:  5.78057146
Optim  1  iout: 1013/4000   time/tcpu:   1.30/22237.24   Opt:  5.80220032
Optim  1  iout: 1014/4000   time/tcpu:   1.29/22238.53   Opt:  5.80630922
Optim  1  iout: 1015/4000   time/tcpu:   1.31/22239.84   Opt:  5.82087088
Optim  1  iout: 1016/4000   time/tcpu:   1.31/22241.15   Opt:  5.80365562
Optim  1  iout: 1017/4000   time/tcpu:   1.30/22242.45   Opt:  5.81483698
Optim  1  iout: 1018/4000   time/tcpu:   1.28/22243.73   Opt:  5.74457741
Optim  1  iout: 1019/4000   time/tcpu:   1.30/22245.02   Opt:  5.76097155
Optim  1  iout: 1020/4000   time/tcpu:   1.30/22246.32   Opt:  5.78609943
Optim  1  iout: 1021/4000   time/tcpu:   1.28/22247.60   Opt:  5.79685926
Optim  1  iout: 1022/4000   time/tcpu:   1.31/22248.91   Opt:  5.86227036
Optim  1  iout: 1023/4000   time/tcpu:   1.29/22250.20   Opt:  5.70241308
Optim  1  iout: 1024/4000   time/tcpu:   1.29/22251.50   Opt:  5.78594255
Optim  1  iout: 1025/4000   time/tcpu:   1.30/22252.79   Opt:  5.79190779
Optim  1  iout: 1026/4000   time/tcpu:   1.30/22254.10   Opt:  5.83466625
Optim  1  iout: 1027/4000   time/tcpu:   1.30/22255.39   Opt:  5.72005463
Optim  1  iout: 1028/4000   time/tcpu:   0.99/22256.38   Opt:  5.82072878
Optim  1  iout: 1029/4000   time/tcpu:   0.98/22257.37   Opt:  5.80404997
Optim  1  iout: 1030/4000   time/tcpu:   0.98/22258.34   Opt:  5.84349489
Optim  1  iout: 1031/4000   time/tcpu:   1.03/22259.37   Opt:  5.85526371
Optim  1  iout: 1032/4000   time/tcpu:   1.28/22260.65   Opt:  5.81854963
Optim  1  iout: 1033/4000   time/tcpu:   1.27/22261.92   Opt:  5.86037922
Optim  1  iout: 1034/4000   time/tcpu:   1.30/22263.22   Opt:  5.80460024
Optim  1  iout: 1035/4000   time/tcpu:   1.30/22264.51   Opt:  5.82388496
Optim  1  iout: 1036/4000   time/tcpu:   1.29/22265.80   Opt:  5.82153416
Optim  1  iout: 1037/4000   time/tcpu:   1.31/22267.11   Opt:  5.79561424
Optim  1  iout: 1038/4000   time/tcpu:   1.30/22268.41   Opt:  5.75929594
Optim  1  iout: 1039/4000   time/tcpu:   1.29/22269.70   Opt:  5.78311253
Optim  1  iout: 1040/4000   time/tcpu:   1.29/22270.99   Opt:  5.89364338
Optim  1  iout: 1041/4000   time/tcpu:   1.31/22272.30   Opt:  5.82222271
Optim  1  iout: 1042/4000   time/tcpu:   1.27/22273.57   Opt:  5.82859802
Optim  1  iout: 1043/4000   time/tcpu:   1.30/22274.87   Opt:  5.80754566
Optim  1  iout: 1044/4000   time/tcpu:   1.28/22276.15   Opt:  5.77059126
Optim  1  iout: 1045/4000   time/tcpu:   1.09/22277.24   Opt:  5.81019735
Optim  1  iout: 1046/4000   time/tcpu:   1.09/22278.33   Opt:  5.72216797
Optim  1  iout: 1047/4000   time/tcpu:   1.29/22279.62   Opt:  5.74507523
Optim  1  iout: 1048/4000   time/tcpu:   1.26/22280.88   Opt:  5.80666971
Optim  1  iout: 1049/4000   time/tcpu:   1.27/22282.15   Opt:  5.85054207
Optim  1  iout: 1050/4000   time/tcpu:   1.28/22283.42   Opt:  5.86030483
Optim  1  iout: 1051/4000   time/tcpu:   1.29/22284.71   Opt:  5.80228949
Optim  1  iout: 1052/4000   time/tcpu:   1.31/22286.02   Opt:  5.79675102
Optim  1  iout: 1053/4000   time/tcpu:   1.28/22287.30   Opt:  5.86005354
Optim  1  iout: 1054/4000   time/tcpu:   1.30/22288.60   Opt:  5.82784081
Optim  1  iout: 1055/4000   time/tcpu:   1.30/22289.90   Opt:  5.77090931
Optim  1  iout: 1056/4000   time/tcpu:   1.30/22291.20   Opt:  5.84820127
Optim  1  iout: 1057/4000   time/tcpu:   1.30/22292.50   Opt:  5.75133324
Optim  1  iout: 1058/4000   time/tcpu:   1.28/22293.78   Opt:  5.73526287
Optim  1  iout: 1059/4000   time/tcpu:   1.30/22295.08   Opt:  5.77173281
Optim  1  iout: 1060/4000   time/tcpu:   1.28/22296.36   Opt:  5.80142498
Optim  1  iout: 1061/4000   time/tcpu:   1.29/22297.65   Opt:  5.88562393
Optim  1  iout: 1062/4000   time/tcpu:   1.29/22298.94   Opt:  5.78843546
Optim  1  iout: 1063/4000   time/tcpu:   1.29/22300.23   Opt:  5.82029963
Optim  1  iout: 1064/4000   time/tcpu:   1.29/22301.52   Opt:  5.90807438
Optim  1  iout: 1065/4000   time/tcpu:   1.27/22302.79   Opt:  5.83099031
Optim  1  iout: 1066/4000   time/tcpu:   1.29/22304.08   Opt:  5.73108578
Optim  1  iout: 1067/4000   time/tcpu:   1.31/22305.40   Opt:  5.85177803
Optim  1  iout: 1068/4000   time/tcpu:   1.31/22306.71   Opt:  5.78093672
Optim  1  iout: 1069/4000   time/tcpu:   1.29/22308.00   Opt:  5.80596304
Optim  1  iout: 1070/4000   time/tcpu:   1.29/22309.29   Opt:  5.83499002
Optim  1  iout: 1071/4000   time/tcpu:   1.29/22310.59   Opt:  5.78167582
Optim  1  iout: 1072/4000   time/tcpu:   1.31/22311.89   Opt:  5.80873442
Optim  1  iout: 1073/4000   time/tcpu:   1.29/22313.18   Opt:  5.77990818
Optim  1  iout: 1074/4000   time/tcpu:   1.30/22314.48   Opt:  5.77967262
Optim  1  iout: 1075/4000   time/tcpu:   1.29/22315.77   Opt:  5.78690767
Optim  1  iout: 1076/4000   time/tcpu:   1.30/22317.08   Opt:  5.82346201
Optim  1  iout: 1077/4000   time/tcpu:   1.28/22318.36   Opt:  5.79937696
Optim  1  iout: 1078/4000   time/tcpu:   1.32/22319.68   Opt:  5.73046017
Optim  1  iout: 1079/4000   time/tcpu:   1.31/22320.99   Opt:  5.79917860
Optim  1  iout: 1080/4000   time/tcpu:   1.31/22322.30   Opt:  5.78431368
Optim  1  iout: 1081/4000   time/tcpu:   1.28/22323.58   Opt:  5.75997019
Optim  1  iout: 1082/4000   time/tcpu:   1.30/22324.87   Opt:  5.83229637
Optim  1  iout: 1083/4000   time/tcpu:   1.28/22326.15   Opt:  5.73738432
Optim  1  iout: 1084/4000   time/tcpu:   1.29/22327.44   Opt:  5.79880142
Optim  1  iout: 1085/4000   time/tcpu:   1.30/22328.74   Opt:  5.76991749
Optim  1  iout: 1086/4000   time/tcpu:   1.27/22330.01   Opt:  5.85965538
Optim  1  iout: 1087/4000   time/tcpu:   1.29/22331.29   Opt:  5.88961029
Optim  1  iout: 1088/4000   time/tcpu:   1.30/22332.59   Opt:  5.74615526
Optim  1  iout: 1089/4000   time/tcpu:   1.28/22333.87   Opt:  5.76258516
Optim  1  iout: 1090/4000   time/tcpu:   1.28/22335.15   Opt:  5.82275391
Optim  1  iout: 1091/4000   time/tcpu:   1.30/22336.45   Opt:  5.83284664
Optim  1  iout: 1092/4000   time/tcpu:   1.28/22337.74   Opt:  5.82834435
Optim  1  iout: 1093/4000   time/tcpu:   1.28/22339.02   Opt:  5.78834772
Optim  1  iout: 1094/4000   time/tcpu:   1.31/22340.33   Opt:  5.74663115
Optim  1  iout: 1095/4000   time/tcpu:   1.29/22341.62   Opt:  5.88118076
Optim  1  iout: 1096/4000   time/tcpu:   1.29/22342.91   Opt:  5.90350246
Optim  1  iout: 1097/4000   time/tcpu:   1.29/22344.20   Opt:  5.72533417
Optim  1  iout: 1098/4000   time/tcpu:   1.30/22345.50   Opt:  5.84533310
Optim  1  iout: 1099/4000   time/tcpu:   1.30/22346.80   Opt:  5.80430269
Optim  1  iout: 1100/4000   time/tcpu:   1.30/22348.10   Opt:  5.70955563
Optim  1  iout: 1101/4000   time/tcpu:   1.30/22349.40   Opt:  5.85951185
Optim  1  iout: 1102/4000   time/tcpu:   1.28/22350.68   Opt:  5.84165096
Optim  1  iout: 1103/4000   time/tcpu:   1.29/22351.97   Opt:  5.85029984
Optim  1  iout: 1104/4000   time/tcpu:   1.29/22353.26   Opt:  5.74742556
Optim  1  iout: 1105/4000   time/tcpu:   1.30/22354.56   Opt:  5.85062027
Optim  1  iout: 1106/4000   time/tcpu:   1.30/22355.86   Opt:  5.80563211
Optim  1  iout: 1107/4000   time/tcpu:   1.28/22357.14   Opt:  5.83386040
Optim  1  iout: 1108/4000   time/tcpu:   1.30/22358.44   Opt:  5.85408163
Optim  1  iout: 1109/4000   time/tcpu:   1.28/22359.72   Opt:  5.80352306
Optim  1  iout: 1110/4000   time/tcpu:   1.29/22361.01   Opt:  5.75670671
Optim  1  iout: 1111/4000   time/tcpu:   1.29/22362.30   Opt:  5.79654980
Optim  1  iout: 1112/4000   time/tcpu:   1.29/22363.59   Opt:  5.78152370
Optim  1  iout: 1113/4000   time/tcpu:   1.31/22364.90   Opt:  5.86082602
Optim  1  iout: 1114/4000   time/tcpu:   1.29/22366.19   Opt:  5.76591301
Optim  1  iout: 1115/4000   time/tcpu:   1.28/22367.47   Opt:  5.80764151
Optim  1  iout: 1116/4000   time/tcpu:   1.30/22368.77   Opt:  5.79623652
Optim  1  iout: 1117/4000   time/tcpu:   1.28/22370.05   Opt:  5.81195545
Optim  1  iout: 1118/4000   time/tcpu:   1.30/22371.35   Opt:  5.84218645
Optim  1  iout: 1119/4000   time/tcpu:   1.28/22372.63   Opt:  5.81801414
Optim  1  iout: 1120/4000   time/tcpu:   1.29/22373.93   Opt:  5.82278156
Optim  1  iout: 1121/4000   time/tcpu:   1.30/22375.23   Opt:  5.68918943
Optim  1  iout: 1122/4000   time/tcpu:   1.29/22376.52   Opt:  5.81062508
Optim  1  iout: 1123/4000   time/tcpu:   1.31/22377.83   Opt:  5.71250582
Optim  1  iout: 1124/4000   time/tcpu:   1.28/22379.11   Opt:  5.79605341
Optim  1  iout: 1125/4000   time/tcpu:   1.29/22380.40   Opt:  5.75794744
Optim  1  iout: 1126/4000   time/tcpu:   1.32/22381.72   Opt:  5.77314043
Optim  1  iout: 1127/4000   time/tcpu:   1.28/22382.99   Opt:  5.83457136
Optim  1  iout: 1128/4000   time/tcpu:   1.30/22384.29   Opt:  5.83411217
Optim  1  iout: 1129/4000   time/tcpu:   1.29/22385.58   Opt:  5.84196186
Optim  1  iout: 1130/4000   time/tcpu:   1.30/22386.88   Opt:  5.87745905
Optim  1  iout: 1131/4000   time/tcpu:   1.30/22388.18   Opt:  5.77842760
Optim  1  iout: 1132/4000   time/tcpu:   1.29/22389.47   Opt:  5.71254587
Optim  1  iout: 1133/4000   time/tcpu:   1.28/22390.75   Opt:  5.74007416
Optim  1  iout: 1134/4000   time/tcpu:   1.30/22392.05   Opt:  5.77779579
Optim  1  iout: 1135/4000   time/tcpu:   1.31/22393.36   Opt:  5.77625275
Optim  1  iout: 1136/4000   time/tcpu:   1.28/22394.64   Opt:  5.87334585
Optim  1  iout: 1137/4000   time/tcpu:   1.28/22395.92   Opt:  5.74455404
Optim  1  iout: 1138/4000   time/tcpu:   1.30/22397.22   Opt:  5.84750891
Optim  1  iout: 1139/4000   time/tcpu:   1.30/22398.52   Opt:  5.81115341
Optim  1  iout: 1140/4000   time/tcpu:   1.30/22399.82   Opt:  5.84682178
Optim  1  iout: 1141/4000   time/tcpu:   1.27/22401.09   Opt:  5.74398518
Optim  1  iout: 1142/4000   time/tcpu:   1.29/22402.39   Opt:  5.83765507
Optim  1  iout: 1143/4000   time/tcpu:   1.28/22403.66   Opt:  5.84693956
Optim  1  iout: 1144/4000   time/tcpu:   1.30/22404.97   Opt:  5.73418093
Optim  1  iout: 1145/4000   time/tcpu:   1.28/22406.25   Opt:  5.74430180
Optim  1  iout: 1146/4000   time/tcpu:   1.26/22407.51   Opt:  5.80556059
Optim  1  iout: 1147/4000   time/tcpu:   1.31/22408.82   Opt:  5.74346018
Optim  1  iout: 1148/4000   time/tcpu:   1.29/22410.12   Opt:  5.66953802
Optim  1  iout: 1149/4000   time/tcpu:   1.28/22411.39   Opt:  5.89461899
Optim  1  iout: 1150/4000   time/tcpu:   1.29/22412.68   Opt:  5.79523230
Optim  1  iout: 1151/4000   time/tcpu:   1.29/22413.98   Opt:  5.72716713
Optim  1  iout: 1152/4000   time/tcpu:   1.30/22415.28   Opt:  5.83864689
Optim  1  iout: 1153/4000   time/tcpu:   1.29/22416.57   Opt:  5.84765244
Optim  1  iout: 1154/4000   time/tcpu:   1.31/22417.87   Opt:  5.79658842
Optim  1  iout: 1155/4000   time/tcpu:   1.28/22419.15   Opt:  5.79526472
Optim  1  iout: 1156/4000   time/tcpu:   1.29/22420.44   Opt:  5.76063871
Optim  1  iout: 1157/4000   time/tcpu:   1.29/22421.73   Opt:  5.78750563
Optim  1  iout: 1158/4000   time/tcpu:   1.30/22423.03   Opt:  5.77663231
Optim  1  iout: 1159/4000   time/tcpu:   1.30/22424.33   Opt:  5.73075485
Optim  1  iout: 1160/4000   time/tcpu:   1.30/22425.63   Opt:  5.80946016
Optim  1  iout: 1161/4000   time/tcpu:   1.28/22426.91   Opt:  5.82178593
Optim  1  iout: 1162/4000   time/tcpu:   1.31/22428.22   Opt:  5.81285286
Optim  1  iout: 1163/4000   time/tcpu:   1.29/22429.51   Opt:  5.80357695
Optim  1  iout: 1164/4000   time/tcpu:   1.32/22430.83   Opt:  5.82395887
Optim  1  iout: 1165/4000   time/tcpu:   1.29/22432.12   Opt:  5.81306696
Optim  1  iout: 1166/4000   time/tcpu:   1.29/22433.41   Opt:  5.81072187
Optim  1  iout: 1167/4000   time/tcpu:   1.27/22434.68   Opt:  5.77399588
Optim  1  iout: 1168/4000   time/tcpu:   1.31/22435.99   Opt:  5.79599190
Optim  1  iout: 1169/4000   time/tcpu:   1.30/22437.29   Opt:  5.75894022
Optim  1  iout: 1170/4000   time/tcpu:   1.30/22438.59   Opt:  5.91488171
Optim  1  iout: 1171/4000   time/tcpu:   1.30/22439.88   Opt:  5.79752541
Optim  1  iout: 1172/4000   time/tcpu:   1.30/22441.18   Opt:  5.76119137
Optim  1  iout: 1173/4000   time/tcpu:   1.29/22442.48   Opt:  5.74845123
Optim  1  iout: 1174/4000   time/tcpu:   1.30/22443.78   Opt:  5.86876965
Optim  1  iout: 1175/4000   time/tcpu:   1.30/22445.07   Opt:  5.71777153
Optim  1  iout: 1176/4000   time/tcpu:   1.29/22446.36   Opt:  5.78689528
Optim  1  iout: 1177/4000   time/tcpu:   1.31/22447.67   Opt:  5.74590635
Optim  1  iout: 1178/4000   time/tcpu:   1.29/22448.95   Opt:  5.80159473
Optim  1  iout: 1179/4000   time/tcpu:   1.32/22450.27   Opt:  5.74409723
Optim  1  iout: 1180/4000   time/tcpu:   1.31/22451.57   Opt:  5.78058100
Optim  1  iout: 1181/4000   time/tcpu:   1.30/22452.87   Opt:  5.83469772
Optim  1  iout: 1182/4000   time/tcpu:   1.30/22454.17   Opt:  5.87910795
Optim  1  iout: 1183/4000   time/tcpu:   1.29/22455.47   Opt:  5.88336849
Optim  1  iout: 1184/4000   time/tcpu:   1.32/22456.78   Opt:  5.78566265
Optim  1  iout: 1185/4000   time/tcpu:   1.29/22458.07   Opt:  5.76038122
Optim  1  iout: 1186/4000   time/tcpu:   1.30/22459.37   Opt:  5.76759243
Optim  1  iout: 1187/4000   time/tcpu:   1.28/22460.65   Opt:  5.83928919
Optim  1  iout: 1188/4000   time/tcpu:   1.30/22461.96   Opt:  5.71112490
Optim  1  iout: 1189/4000   time/tcpu:   1.29/22463.25   Opt:  5.72167683
Optim  1  iout: 1190/4000   time/tcpu:   1.31/22464.56   Opt:  5.79108095
Optim  1  iout: 1191/4000   time/tcpu:   1.29/22465.84   Opt:  5.80186892
Optim  1  iout: 1192/4000   time/tcpu:   1.30/22467.15   Opt:  5.83271122
Optim  1  iout: 1193/4000   time/tcpu:   1.30/22468.44   Opt:  5.76431417
Optim  1  iout: 1194/4000   time/tcpu:   1.30/22469.74   Opt:  5.84521103
Optim  1  iout: 1195/4000   time/tcpu:   1.29/22471.04   Opt:  5.75060272
Optim  1  iout: 1196/4000   time/tcpu:   1.27/22472.31   Opt:  5.85381031
Optim  1  iout: 1197/4000   time/tcpu:   1.29/22473.61   Opt:  5.90238762
Optim  1  iout: 1198/4000   time/tcpu:   1.26/22474.86   Opt:  5.78257895
Optim  1  iout: 1199/4000   time/tcpu:   1.29/22476.16   Opt:  5.83241224
Optim  1  iout: 1200/4000   time/tcpu:   1.31/22477.46   Opt:  5.76301622
Optim  1  iout: 1201/4000   time/tcpu:   1.28/22478.74   Opt:  5.79802990
Optim  1  iout: 1202/4000   time/tcpu:   1.31/22480.05   Opt:  5.79143381
Optim  1  iout: 1203/4000   time/tcpu:   1.28/22481.33   Opt:  5.76076365
Optim  1  iout: 1204/4000   time/tcpu:   1.30/22482.64   Opt:  5.68588591
Optim  1  iout: 1205/4000   time/tcpu:   1.30/22483.94   Opt:  5.83349800
Optim  1  iout: 1206/4000   time/tcpu:   1.31/22485.24   Opt:  5.77794123
Optim  1  iout: 1207/4000   time/tcpu:   1.29/22486.54   Opt:  5.77721786
Optim  1  iout: 1208/4000   time/tcpu:   1.30/22487.84   Opt:  5.81799507
Optim  1  iout: 1209/4000   time/tcpu:   1.30/22489.14   Opt:  5.82537699
Optim  1  iout: 1210/4000   time/tcpu:   1.30/22490.44   Opt:  5.69664764
Optim  1  iout: 1211/4000   time/tcpu:   1.28/22491.72   Opt:  5.78898382
Optim  1  iout: 1212/4000   time/tcpu:   1.28/22493.00   Opt:  5.78831863
Optim  1  iout: 1213/4000   time/tcpu:   1.28/22494.28   Opt:  5.80410385
Optim  1  iout: 1214/4000   time/tcpu:   1.30/22495.58   Opt:  5.78614140
Optim  1  iout: 1215/4000   time/tcpu:   1.30/22496.88   Opt:  5.80951452
Optim  1  iout: 1216/4000   time/tcpu:   1.29/22498.17   Opt:  5.81024790
Optim  1  iout: 1217/4000   time/tcpu:   1.26/22499.43   Opt:  5.84723425
Optim  1  iout: 1218/4000   time/tcpu:   1.30/22500.73   Opt:  5.78786850
Optim  1  iout: 1219/4000   time/tcpu:   1.28/22502.01   Opt:  5.86259270
Optim  1  iout: 1220/4000   time/tcpu:   1.29/22503.30   Opt:  5.77146006
Optim  1  iout: 1221/4000   time/tcpu:   1.30/22504.60   Opt:  5.78848362
Optim  1  iout: 1222/4000   time/tcpu:   1.30/22505.90   Opt:  5.90253067
Optim  1  iout: 1223/4000   time/tcpu:   1.30/22507.20   Opt:  5.76832342
Optim  1  iout: 1224/4000   time/tcpu:   1.29/22508.49   Opt:  5.77384806
Optim  1  iout: 1225/4000   time/tcpu:   1.28/22509.76   Opt:  5.87557793
Optim  1  iout: 1226/4000   time/tcpu:   1.30/22511.06   Opt:  5.77557898
Optim  1  iout: 1227/4000   time/tcpu:   1.27/22512.33   Opt:  5.83717966
Optim  1  iout: 1228/4000   time/tcpu:   1.30/22513.63   Opt:  5.68663406
Optim  1  iout: 1229/4000   time/tcpu:   1.31/22514.94   Opt:  5.75256824
Optim  1  iout: 1230/4000   time/tcpu:   1.29/22516.23   Opt:  5.83388186
Optim  1  iout: 1231/4000   time/tcpu:   1.28/22517.51   Opt:  5.88798666
Optim  1  iout: 1232/4000   time/tcpu:   1.28/22518.79   Opt:  5.82060146
Optim  1  iout: 1233/4000   time/tcpu:   1.28/22520.07   Opt:  5.79663372
Optim  1  iout: 1234/4000   time/tcpu:   1.29/22521.37   Opt:  5.75451708
Optim  1  iout: 1235/4000   time/tcpu:   1.30/22522.67   Opt:  5.76745844
Optim  1  iout: 1236/4000   time/tcpu:   1.29/22523.96   Opt:  5.75974083
Optim  1  iout: 1237/4000   time/tcpu:   1.28/22525.24   Opt:  5.76972055
Optim  1  iout: 1238/4000   time/tcpu:   1.28/22526.52   Opt:  5.81441593
Optim  1  iout: 1239/4000   time/tcpu:   1.29/22527.81   Opt:  5.77872562
Optim  1  iout: 1240/4000   time/tcpu:   1.30/22529.11   Opt:  5.74452925
Optim  1  iout: 1241/4000   time/tcpu:   1.29/22530.40   Opt:  5.86980486
Optim  1  iout: 1242/4000   time/tcpu:   1.30/22531.70   Opt:  5.87207031
Optim  1  iout: 1243/4000   time/tcpu:   1.29/22532.99   Opt:  5.71540928
Optim  1  iout: 1244/4000   time/tcpu:   1.30/22534.29   Opt:  5.81633806
Optim  1  iout: 1245/4000   time/tcpu:   1.28/22535.57   Opt:  5.73245192
Optim  1  iout: 1246/4000   time/tcpu:   1.30/22536.87   Opt:  5.79896498
Optim  1  iout: 1247/4000   time/tcpu:   1.27/22538.13   Opt:  5.78961945
Optim  1  iout: 1248/4000   time/tcpu:   1.29/22539.42   Opt:  5.81991243
Optim  1  iout: 1249/4000   time/tcpu:   1.30/22540.72   Opt:  5.86379862
Optim  1  iout: 1250/4000   time/tcpu:   1.30/22542.02   Opt:  5.81591845
Optim  1  iout: 1251/4000   time/tcpu:   1.32/22543.33   Opt:  5.84385157
Optim  1  iout: 1252/4000   time/tcpu:   1.29/22544.62   Opt:  5.82358170
Optim  1  iout: 1253/4000   time/tcpu:   1.30/22545.92   Opt:  5.72833824
Optim  1  iout: 1254/4000   time/tcpu:   1.29/22547.22   Opt:  5.80433416
Optim  1  iout: 1255/4000   time/tcpu:   1.29/22548.50   Opt:  5.80363703
Optim  1  iout: 1256/4000   time/tcpu:   1.31/22549.81   Opt:  5.77787209
Optim  1  iout: 1257/4000   time/tcpu:   1.28/22551.10   Opt:  5.84158516
Optim  1  iout: 1258/4000   time/tcpu:   1.29/22552.38   Opt:  5.85059404
Optim  1  iout: 1259/4000   time/tcpu:   1.29/22553.68   Opt:  5.75547934
Optim  1  iout: 1260/4000   time/tcpu:   1.30/22554.97   Opt:  5.78847551
Optim  1  iout: 1261/4000   time/tcpu:   1.27/22556.25   Opt:  5.83072233
Optim  1  iout: 1262/4000   time/tcpu:   1.30/22557.55   Opt:  5.80983639
Optim  1  iout: 1263/4000   time/tcpu:   1.31/22558.86   Opt:  5.79966974
Optim  1  iout: 1264/4000   time/tcpu:   1.29/22560.15   Opt:  5.76610088
Optim  1  iout: 1265/4000   time/tcpu:   1.29/22561.44   Opt:  5.84837580
Optim  1  iout: 1266/4000   time/tcpu:   1.27/22562.71   Opt:  5.80510235
Optim  1  iout: 1267/4000   time/tcpu:   1.29/22564.00   Opt:  5.81006718
Optim  1  iout: 1268/4000   time/tcpu:   1.30/22565.30   Opt:  5.78151178
Optim  1  iout: 1269/4000   time/tcpu:   1.31/22566.61   Opt:  5.75705862
Optim  1  iout: 1270/4000   time/tcpu:   1.31/22567.92   Opt:  5.79868412
Optim  1  iout: 1271/4000   time/tcpu:   1.30/22569.21   Opt:  5.82942295
Optim  1  iout: 1272/4000   time/tcpu:   1.29/22570.50   Opt:  5.79141998
Optim  1  iout: 1273/4000   time/tcpu:   1.28/22571.78   Opt:  5.82422972
Optim  1  iout: 1274/4000   time/tcpu:   1.29/22573.07   Opt:  5.73071098
Optim  1  iout: 1275/4000   time/tcpu:   1.31/22574.39   Opt:  5.81100178
Optim  1  iout: 1276/4000   time/tcpu:   1.16/22575.55   Opt:  5.82010651
Optim  1  iout: 1277/4000   time/tcpu:   1.04/22576.59   Opt:  5.84205055
Optim  1  iout: 1278/4000   time/tcpu:   1.29/22577.88   Opt:  5.84091520
Optim  1  iout: 1279/4000   time/tcpu:   1.27/22579.15   Opt:  5.78811789
Optim  1  iout: 1280/4000   time/tcpu:   1.28/22580.44   Opt:  5.79113579
Optim  1  iout: 1281/4000   time/tcpu:   1.28/22581.72   Opt:  5.85995913
Optim  1  iout: 1282/4000   time/tcpu:   1.28/22583.00   Opt:  5.77045584
Optim  1  iout: 1283/4000   time/tcpu:   1.27/22584.28   Opt:  5.90397358
Optim  1  iout: 1284/4000   time/tcpu:   1.29/22585.57   Opt:  5.84724236
Optim  1  iout: 1285/4000   time/tcpu:   1.28/22586.85   Opt:  5.78378534
Optim  1  iout: 1286/4000   time/tcpu:   1.30/22588.15   Opt:  5.71913004
Optim  1  iout: 1287/4000   time/tcpu:   1.31/22589.46   Opt:  5.85624504
Optim  1  iout: 1288/4000   time/tcpu:   1.29/22590.75   Opt:  5.82379007
Optim  1  iout: 1289/4000   time/tcpu:   1.28/22592.04   Opt:  5.84244776
Optim  1  iout: 1290/4000   time/tcpu:   1.30/22593.34   Opt:  5.81682062
Optim  1  iout: 1291/4000   time/tcpu:   1.30/22594.64   Opt:  5.84051943
Optim  1  iout: 1292/4000   time/tcpu:   1.29/22595.92   Opt:  5.86934280
Optim  1  iout: 1293/4000   time/tcpu:   1.30/22597.23   Opt:  5.81926107
Optim  1  iout: 1294/4000   time/tcpu:   1.30/22598.53   Opt:  5.81909037
Optim  1  iout: 1295/4000   time/tcpu:   1.30/22599.83   Opt:  5.76809645
Optim  1  iout: 1296/4000   time/tcpu:   1.28/22601.11   Opt:  5.81119919
Optim  1  iout: 1297/4000   time/tcpu:   1.30/22602.41   Opt:  5.78741217
Optim  1  iout: 1298/4000   time/tcpu:   1.28/22603.70   Opt:  5.80608988
Optim  1  iout: 1299/4000   time/tcpu:   1.29/22604.98   Opt:  5.81343460
Optim  1  iout: 1300/4000   time/tcpu:   1.28/22606.26   Opt:  5.80216694
Optim  1  iout: 1301/4000   time/tcpu:   1.31/22607.57   Opt:  5.81854391
Optim  1  iout: 1302/4000   time/tcpu:   1.30/22608.87   Opt:  5.74708223
Optim  1  iout: 1303/4000   time/tcpu:   1.28/22610.15   Opt:  5.81005669
Optim  1  iout: 1304/4000   time/tcpu:   1.28/22611.43   Opt:  5.82609653
Optim  1  iout: 1305/4000   time/tcpu:   1.15/22612.57   Opt:  5.79935265
Optim  1  iout: 1306/4000   time/tcpu:   0.97/22613.54   Opt:  5.75257444
Optim  1  iout: 1307/4000   time/tcpu:   0.96/22614.50   Opt:  5.79026556
Optim  1  iout: 1308/4000   time/tcpu:   1.16/22615.66   Opt:  5.76442957
Optim  1  iout: 1309/4000   time/tcpu:   1.30/22616.96   Opt:  5.78581572
Optim  1  iout: 1310/4000   time/tcpu:   1.28/22618.25   Opt:  5.84333420
Optim  1  iout: 1311/4000   time/tcpu:   1.30/22619.55   Opt:  5.83639145
Optim  1  iout: 1312/4000   time/tcpu:   1.30/22620.85   Opt:  5.82867765
Optim  1  iout: 1313/4000   time/tcpu:   1.28/22622.13   Opt:  5.87345314
Optim  1  iout: 1314/4000   time/tcpu:   1.29/22623.42   Opt:  5.81145048
Optim  1  iout: 1315/4000   time/tcpu:   1.29/22624.70   Opt:  5.84674311
Optim  1  iout: 1316/4000   time/tcpu:   1.30/22626.00   Opt:  5.88073063
Optim  1  iout: 1317/4000   time/tcpu:   1.29/22627.30   Opt:  5.80945921
Optim  1  iout: 1318/4000   time/tcpu:   1.29/22628.59   Opt:  5.85310316
Optim  1  iout: 1319/4000   time/tcpu:   1.31/22629.89   Opt:  5.83416510
Optim  1  iout: 1320/4000   time/tcpu:   1.26/22631.16   Opt:  5.87466526
Optim  1  iout: 1321/4000   time/tcpu:   1.30/22632.46   Opt:  5.74775648
Optim  1  iout: 1322/4000   time/tcpu:   1.29/22633.75   Opt:  5.84664822
Optim  1  iout: 1323/4000   time/tcpu:   1.28/22635.03   Opt:  5.86729765
Optim  1  iout: 1324/4000   time/tcpu:   1.31/22636.34   Opt:  5.75211859
Optim  1  iout: 1325/4000   time/tcpu:   1.29/22637.63   Opt:  5.85569096
Optim  1  iout: 1326/4000   time/tcpu:   1.28/22638.91   Opt:  5.80153513
Optim  1  iout: 1327/4000   time/tcpu:   1.29/22640.20   Opt:  5.80935335
Optim  1  iout: 1328/4000   time/tcpu:   1.28/22641.48   Opt:  5.78872252
Optim  1  iout: 1329/4000   time/tcpu:   1.29/22642.76   Opt:  5.81855011
Optim  1  iout: 1330/4000   time/tcpu:   1.30/22644.06   Opt:  5.77201653
Optim  1  iout: 1331/4000   time/tcpu:   1.30/22645.36   Opt:  5.86969519
Optim  1  iout: 1332/4000   time/tcpu:   1.29/22646.64   Opt:  5.74833679
Optim  1  iout: 1333/4000   time/tcpu:   1.31/22647.95   Opt:  5.72540903
Optim  1  iout: 1334/4000   time/tcpu:   1.29/22649.24   Opt:  5.78423548
Optim  1  iout: 1335/4000   time/tcpu:   1.30/22650.54   Opt:  5.86025238
Optim  1  iout: 1336/4000   time/tcpu:   1.31/22651.85   Opt:  5.74830055
Optim  1  iout: 1337/4000   time/tcpu:   1.30/22653.15   Opt:  5.80667400
Optim  1  iout: 1338/4000   time/tcpu:   1.30/22654.46   Opt:  5.78661537
Optim  1  iout: 1339/4000   time/tcpu:   1.27/22655.73   Opt:  5.71062613
Optim  1  iout: 1340/4000   time/tcpu:   1.28/22657.01   Opt:  5.81155968
Optim  1  iout: 1341/4000   time/tcpu:   1.30/22658.31   Opt:  5.77327394
Optim  1  iout: 1342/4000   time/tcpu:   1.32/22659.63   Opt:  5.82747269
Optim  1  iout: 1343/4000   time/tcpu:   1.28/22660.91   Opt:  5.79835367
Optim  1  iout: 1344/4000   time/tcpu:   1.28/22662.19   Opt:  5.83557796
Optim  1  iout: 1345/4000   time/tcpu:   1.30/22663.49   Opt:  5.83378601
Optim  1  iout: 1346/4000   time/tcpu:   1.30/22664.79   Opt:  5.77900076
Optim  1  iout: 1347/4000   time/tcpu:   1.30/22666.09   Opt:  5.80010366
Optim  1  iout: 1348/4000   time/tcpu:   1.29/22667.39   Opt:  5.78504801
Optim  1  iout: 1349/4000   time/tcpu:   1.29/22668.67   Opt:  5.81829309
Optim  1  iout: 1350/4000   time/tcpu:   1.29/22669.96   Opt:  5.76809645
Optim  1  iout: 1351/4000   time/tcpu:   1.31/22671.27   Opt:  5.83635378
Optim  1  iout: 1352/4000   time/tcpu:   1.28/22672.56   Opt:  5.80584621
Optim  1  iout: 1353/4000   time/tcpu:   1.30/22673.85   Opt:  5.78961706
Optim  1  iout: 1354/4000   time/tcpu:   1.30/22675.15   Opt:  5.80622816
Optim  1  iout: 1355/4000   time/tcpu:   1.28/22676.42   Opt:  5.81167364
Optim  1  iout: 1356/4000   time/tcpu:   1.29/22677.71   Opt:  5.78289318
Optim  1  iout: 1357/4000   time/tcpu:   1.29/22679.01   Opt:  5.79727459
Optim  1  iout: 1358/4000   time/tcpu:   1.31/22680.32   Opt:  5.81717062
Optim  1  iout: 1359/4000   time/tcpu:   1.29/22681.60   Opt:  5.69522810
Optim  1  iout: 1360/4000   time/tcpu:   1.29/22682.89   Opt:  5.83927298
Optim  1  iout: 1361/4000   time/tcpu:   1.29/22684.19   Opt:  5.81670284
Optim  1  iout: 1362/4000   time/tcpu:   1.29/22685.48   Opt:  5.83028698
Optim  1  iout: 1363/4000   time/tcpu:   1.26/22686.73   Opt:  5.74702787
Optim  1  iout: 1364/4000   time/tcpu:   1.29/22688.02   Opt:  5.80170107
Optim  1  iout: 1365/4000   time/tcpu:   1.27/22689.29   Opt:  5.81713438
Optim  1  iout: 1366/4000   time/tcpu:   1.28/22690.57   Opt:  5.82143450
Optim  1  iout: 1367/4000   time/tcpu:   1.30/22691.87   Opt:  5.76502323
Optim  1  iout: 1368/4000   time/tcpu:   1.26/22693.13   Opt:  5.76568317
Optim  1  iout: 1369/4000   time/tcpu:   1.30/22694.43   Opt:  5.82416344
Optim  1  iout: 1370/4000   time/tcpu:   1.29/22695.72   Opt:  5.85393667
Optim  1  iout: 1371/4000   time/tcpu:   1.28/22697.00   Opt:  5.82601023
Optim  1  iout: 1372/4000   time/tcpu:   1.27/22698.27   Opt:  5.73846197
Optim  1  iout: 1373/4000   time/tcpu:   1.27/22699.54   Opt:  5.81675768
Optim  1  iout: 1374/4000   time/tcpu:   1.28/22700.82   Opt:  5.77985525
Optim  1  iout: 1375/4000   time/tcpu:   1.31/22702.13   Opt:  5.77757025
Optim  1  iout: 1376/4000   time/tcpu:   1.29/22703.42   Opt:  5.80716038
Optim  1  iout: 1377/4000   time/tcpu:   1.29/22704.71   Opt:  5.80452728
Optim  1  iout: 1378/4000   time/tcpu:   1.28/22705.99   Opt:  5.79386806
Optim  1  iout: 1379/4000   time/tcpu:   1.29/22707.28   Opt:  5.82565594
Optim  1  iout: 1380/4000   time/tcpu:   1.31/22708.60   Opt:  5.75378275
Optim  1  iout: 1381/4000   time/tcpu:   1.30/22709.90   Opt:  5.78399038
Optim  1  iout: 1382/4000   time/tcpu:   1.30/22711.20   Opt:  5.80211639
Optim  1  iout: 1383/4000   time/tcpu:   1.30/22712.50   Opt:  5.77753067
Optim  1  iout: 1384/4000   time/tcpu:   1.29/22713.79   Opt:  5.80757809
Optim  1  iout: 1385/4000   time/tcpu:   1.28/22715.06   Opt:  5.82210970
Optim  1  iout: 1386/4000   time/tcpu:   1.30/22716.36   Opt:  5.79674053
Optim  1  iout: 1387/4000   time/tcpu:   1.29/22717.66   Opt:  5.79876757
Optim  1  iout: 1388/4000   time/tcpu:   1.27/22718.93   Opt:  5.83619261
Optim  1  iout: 1389/4000   time/tcpu:   1.29/22720.22   Opt:  5.84102154
Optim  1  iout: 1390/4000   time/tcpu:   1.28/22721.50   Opt:  5.77093554
Optim  1  iout: 1391/4000   time/tcpu:   1.29/22722.79   Opt:  5.83154678
Optim  1  iout: 1392/4000   time/tcpu:   1.27/22724.06   Opt:  5.83102942
Optim  1  iout: 1393/4000   time/tcpu:   1.27/22725.33   Opt:  5.74822760
Optim  1  iout: 1394/4000   time/tcpu:   1.27/22726.60   Opt:  5.86744738
Optim  1  iout: 1395/4000   time/tcpu:   1.30/22727.90   Opt:  5.81209850
Optim  1  iout: 1396/4000   time/tcpu:   1.29/22729.19   Opt:  5.84468460
Optim  1  iout: 1397/4000   time/tcpu:   1.31/22730.50   Opt:  5.81833982
Optim  1  iout: 1398/4000   time/tcpu:   1.29/22731.78   Opt:  5.76203012
Optim  1  iout: 1399/4000   time/tcpu:   1.29/22733.07   Opt:  5.86452627
Optim  1  iout: 1400/4000   time/tcpu:   1.30/22734.37   Opt:  5.83083725
Optim  1  iout: 1401/4000   time/tcpu:   1.29/22735.66   Opt:  5.77140617
Optim  1  iout: 1402/4000   time/tcpu:   1.27/22736.93   Opt:  5.79007721
Optim  1  iout: 1403/4000   time/tcpu:   1.30/22738.23   Opt:  5.74161434
Optim  1  iout: 1404/4000   time/tcpu:   1.29/22739.53   Opt:  5.77598810
Optim  1  iout: 1405/4000   time/tcpu:   1.29/22740.82   Opt:  5.79235029
Optim  1  iout: 1406/4000   time/tcpu:   1.29/22742.11   Opt:  5.75542307
Optim  1  iout: 1407/4000   time/tcpu:   1.30/22743.41   Opt:  5.83693838
Optim  1  iout: 1408/4000   time/tcpu:   1.30/22744.71   Opt:  5.78553009
Optim  1  iout: 1409/4000   time/tcpu:   1.28/22745.99   Opt:  5.86132812
Optim  1  iout: 1410/4000   time/tcpu:   1.31/22747.30   Opt:  5.81929684
Optim  1  iout: 1411/4000   time/tcpu:   1.30/22748.60   Opt:  5.87582874
Optim  1  iout: 1412/4000   time/tcpu:   1.30/22749.90   Opt:  5.81923008
Optim  1  iout: 1413/4000   time/tcpu:   1.28/22751.18   Opt:  5.88454342
Optim  1  iout: 1414/4000   time/tcpu:   1.29/22752.47   Opt:  5.74397945
Optim  1  iout: 1415/4000   time/tcpu:   1.30/22753.77   Opt:  5.75582361
Optim  1  iout: 1416/4000   time/tcpu:   1.28/22755.05   Opt:  5.76541185
Optim  1  iout: 1417/4000   time/tcpu:   1.26/22756.31   Opt:  5.84473705
Optim  1  iout: 1418/4000   time/tcpu:   1.28/22757.59   Opt:  5.94692564
Optim  1  iout: 1419/4000   time/tcpu:   1.27/22758.86   Opt:  5.77325439
Optim  1  iout: 1420/4000   time/tcpu:   1.00/22759.86   Opt:  5.75906134
Optim  1  iout: 1421/4000   time/tcpu:   0.97/22760.83   Opt:  5.75935841
Optim  1  iout: 1422/4000   time/tcpu:   0.98/22761.82   Opt:  5.74648142
Optim  1  iout: 1423/4000   time/tcpu:   0.97/22762.78   Opt:  5.80119228
Optim  1  iout: 1424/4000   time/tcpu:   0.99/22763.77   Opt:  5.79944038
Optim  1  iout: 1425/4000   time/tcpu:   0.98/22764.75   Opt:  5.83222342
Optim  1  iout: 1426/4000   time/tcpu:   1.30/22766.05   Opt:  5.80220461
Optim  1  iout: 1427/4000   time/tcpu:   1.28/22767.33   Opt:  5.80284452
Optim  1  iout: 1428/4000   time/tcpu:   1.27/22768.61   Opt:  5.80447769
Optim  1  iout: 1429/4000   time/tcpu:   1.30/22769.91   Opt:  5.84326744
Optim  1  iout: 1430/4000   time/tcpu:   1.29/22771.20   Opt:  5.82073545
Optim  1  iout: 1431/4000   time/tcpu:   1.28/22772.48   Opt:  5.86849928
Optim  1  iout: 1432/4000   time/tcpu:   1.32/22773.80   Opt:  5.81385899
Optim  1  iout: 1433/4000   time/tcpu:   1.29/22775.09   Opt:  5.87523699
Optim  1  iout: 1434/4000   time/tcpu:   1.30/22776.39   Opt:  5.71977425
Optim  1  iout: 1435/4000   time/tcpu:   1.28/22777.67   Opt:  5.74727440
Optim  1  iout: 1436/4000   time/tcpu:   1.28/22778.95   Opt:  5.84999609
Optim  1  iout: 1437/4000   time/tcpu:   1.29/22780.24   Opt:  5.82625103
Optim  1  iout: 1438/4000   time/tcpu:   1.30/22781.53   Opt:  5.77962971
Optim  1  iout: 1439/4000   time/tcpu:   1.29/22782.83   Opt:  5.75972891
Optim  1  iout: 1440/4000   time/tcpu:   1.27/22784.10   Opt:  5.81229067
Optim  1  iout: 1441/4000   time/tcpu:   1.28/22785.38   Opt:  5.79358530
Optim  1  iout: 1442/4000   time/tcpu:   1.29/22786.67   Opt:  5.87424994
Optim  1  iout: 1443/4000   time/tcpu:   1.28/22787.96   Opt:  5.80562019
Optim  1  iout: 1444/4000   time/tcpu:   1.28/22789.24   Opt:  5.80768585
Optim  1  iout: 1445/4000   time/tcpu:   1.29/22790.53   Opt:  5.81625891
Optim  1  iout: 1446/4000   time/tcpu:   1.28/22791.81   Opt:  5.78667402
Optim  1  iout: 1447/4000   time/tcpu:   1.29/22793.10   Opt:  5.83566713
Optim  1  iout: 1448/4000   time/tcpu:   1.29/22794.40   Opt:  5.81595135
Optim  1  iout: 1449/4000   time/tcpu:   1.31/22795.70   Opt:  5.75577259
Optim  1  iout: 1450/4000   time/tcpu:   1.29/22796.99   Opt:  5.76316214
Optim  1  iout: 1451/4000   time/tcpu:   1.29/22798.27   Opt:  5.83359575
Optim  1  iout: 1452/4000   time/tcpu:   1.29/22799.57   Opt:  5.78326559
Optim  1  iout: 1453/4000   time/tcpu:   1.28/22800.84   Opt:  5.76772356
Optim  1  iout: 1454/4000   time/tcpu:   1.30/22802.15   Opt:  5.80374527
Optim  1  iout: 1455/4000   time/tcpu:   1.30/22803.45   Opt:  5.84859276
Optim  1  iout: 1456/4000   time/tcpu:   1.29/22804.73   Opt:  5.81996155
Optim  1  iout: 1457/4000   time/tcpu:   1.29/22806.02   Opt:  5.80212021
Optim  1  iout: 1458/4000   time/tcpu:   1.31/22807.33   Opt:  5.76202106
Optim  1  iout: 1459/4000   time/tcpu:   1.29/22808.62   Opt:  5.71096468
Optim  1  iout: 1460/4000   time/tcpu:   1.30/22809.92   Opt:  5.78296709
Optim  1  iout: 1461/4000   time/tcpu:   1.28/22811.20   Opt:  5.78145123
Optim  1  iout: 1462/4000   time/tcpu:   1.30/22812.50   Opt:  5.81869745
Optim  1  iout: 1463/4000   time/tcpu:   1.30/22813.80   Opt:  5.90514660
Optim  1  iout: 1464/4000   time/tcpu:   1.30/22815.10   Opt:  5.84964371
Optim  1  iout: 1465/4000   time/tcpu:   1.28/22816.38   Opt:  5.84214115
Optim  1  iout: 1466/4000   time/tcpu:   1.31/22817.68   Opt:  5.79437542
Optim  1  iout: 1467/4000   time/tcpu:   1.31/22818.99   Opt:  5.83096075
Optim  1  iout: 1468/4000   time/tcpu:   1.31/22820.30   Opt:  5.76736021
Optim  1  iout: 1469/4000   time/tcpu:   1.29/22821.60   Opt:  5.80468655
Optim  1  iout: 1470/4000   time/tcpu:   1.28/22822.87   Opt:  5.84106636
Optim  1  iout: 1471/4000   time/tcpu:   1.27/22824.14   Opt:  5.85807610
Optim  1  iout: 1472/4000   time/tcpu:   1.29/22825.43   Opt:  5.77991199
Optim  1  iout: 1473/4000   time/tcpu:   1.29/22826.73   Opt:  5.85419798
Optim  1  iout: 1474/4000   time/tcpu:   1.29/22828.02   Opt:  5.81346798
Optim  1  iout: 1475/4000   time/tcpu:   1.29/22829.31   Opt:  5.77104568
Optim  1  iout: 1476/4000   time/tcpu:   1.30/22830.60   Opt:  5.78005934
Optim  1  iout: 1477/4000   time/tcpu:   1.29/22831.89   Opt:  5.82911015
Optim  1  iout: 1478/4000   time/tcpu:   1.30/22833.19   Opt:  5.79675436
Optim  1  iout: 1479/4000   time/tcpu:   1.28/22834.47   Opt:  5.74931240
Optim  1  iout: 1480/4000   time/tcpu:   1.31/22835.78   Opt:  5.75965595
Optim  1  iout: 1481/4000   time/tcpu:   1.29/22837.08   Opt:  5.82429218
Optim  1  iout: 1482/4000   time/tcpu:   1.27/22838.34   Opt:  5.87297201
Optim  1  iout: 1483/4000   time/tcpu:   1.30/22839.65   Opt:  5.83977032
Optim  1  iout: 1484/4000   time/tcpu:   1.29/22840.94   Opt:  5.80670834
Optim  1  iout: 1485/4000   time/tcpu:   1.29/22842.23   Opt:  5.73059750
Optim  1  iout: 1486/4000   time/tcpu:   1.29/22843.52   Opt:  5.81231785
Optim  1  iout: 1487/4000   time/tcpu:   1.29/22844.81   Opt:  5.79616308
Optim  1  iout: 1488/4000   time/tcpu:   1.30/22846.11   Opt:  5.74884653
Optim  1  iout: 1489/4000   time/tcpu:   1.30/22847.41   Opt:  5.73505688
Optim  1  iout: 1490/4000   time/tcpu:   1.30/22848.71   Opt:  5.73680782
Optim  1  iout: 1491/4000   time/tcpu:   1.29/22850.00   Opt:  5.79921627
Optim  1  iout: 1492/4000   time/tcpu:   1.30/22851.29   Opt:  5.78198433
Optim  1  iout: 1493/4000   time/tcpu:   1.27/22852.57   Opt:  5.76349306
Optim  1  iout: 1494/4000   time/tcpu:   1.28/22853.84   Opt:  5.83984995
Optim  1  iout: 1495/4000   time/tcpu:   1.28/22855.12   Opt:  5.77216148
Optim  1  iout: 1496/4000   time/tcpu:   1.29/22856.42   Opt:  5.86233282
Optim  1  iout: 1497/4000   time/tcpu:   1.28/22857.70   Opt:  5.85995388
Optim  1  iout: 1498/4000   time/tcpu:   1.28/22858.98   Opt:  5.87232113
Optim  1  iout: 1499/4000   time/tcpu:   1.30/22860.28   Opt:  5.78599977
Optim  1  iout: 1500/4000   time/tcpu:   1.30/22861.58   Opt:  5.74059439
Optim  1  iout: 1501/4000   time/tcpu:   1.28/22862.86   Opt:  5.76906586
Optim  1  iout: 1502/4000   time/tcpu:   1.31/22864.16   Opt:  5.89951563
Optim  1  iout: 1503/4000   time/tcpu:   1.29/22865.46   Opt:  5.78688478
Optim  1  iout: 1504/4000   time/tcpu:   1.29/22866.74   Opt:  5.75930023
Optim  1  iout: 1505/4000   time/tcpu:   1.28/22868.03   Opt:  5.82410049
Optim  1  iout: 1506/4000   time/tcpu:   1.30/22869.32   Opt:  5.79576588
Optim  1  iout: 1507/4000   time/tcpu:   1.29/22870.61   Opt:  5.76139879
Optim  1  iout: 1508/4000   time/tcpu:   1.29/22871.90   Opt:  5.80942202
Optim  1  iout: 1509/4000   time/tcpu:   1.29/22873.19   Opt:  5.76878405
Optim  1  iout: 1510/4000   time/tcpu:   1.09/22874.28   Opt:  5.74329376
Optim  1  iout: 1511/4000   time/tcpu:   1.06/22875.33   Opt:  5.82369280
Optim  1  iout: 1512/4000   time/tcpu:   1.28/22876.62   Opt:  5.77997303
Optim  1  iout: 1513/4000   time/tcpu:   1.26/22877.87   Opt:  5.75486708
Optim  1  iout: 1514/4000   time/tcpu:   1.29/22879.16   Opt:  5.72529888
Optim  1  iout: 1515/4000   time/tcpu:   1.28/22880.44   Opt:  5.91045332
Optim  1  iout: 1516/4000   time/tcpu:   1.28/22881.72   Opt:  5.81896400
Optim  1  iout: 1517/4000   time/tcpu:   1.30/22883.03   Opt:  5.81316996
Optim  1  iout: 1518/4000   time/tcpu:   1.29/22884.31   Opt:  5.79500008
Optim  1  iout: 1519/4000   time/tcpu:   1.29/22885.60   Opt:  5.77949095
Optim  1  iout: 1520/4000   time/tcpu:   1.29/22886.89   Opt:  5.84040880
Optim  1  iout: 1521/4000   time/tcpu:   1.30/22888.19   Opt:  5.89523363
Optim  1  iout: 1522/4000   time/tcpu:   1.29/22889.49   Opt:  5.77195024
Optim  1  iout: 1523/4000   time/tcpu:   1.30/22890.78   Opt:  5.80324030
Optim  1  iout: 1524/4000   time/tcpu:   1.28/22892.07   Opt:  5.78900099
Optim  1  iout: 1525/4000   time/tcpu:   1.29/22893.36   Opt:  5.80682325
Optim  1  iout: 1526/4000   time/tcpu:   1.29/22894.65   Opt:  5.77473068
Optim  1  iout: 1527/4000   time/tcpu:   1.31/22895.96   Opt:  5.76177216
Optim  1  iout: 1528/4000   time/tcpu:   1.29/22897.25   Opt:  5.80344725
Optim  1  iout: 1529/4000   time/tcpu:   1.27/22898.51   Opt:  5.74950600
Optim  1  iout: 1530/4000   time/tcpu:   1.28/22899.79   Opt:  5.79187775
Optim  1  iout: 1531/4000   time/tcpu:   1.29/22901.08   Opt:  5.81436348
Optim  1  iout: 1532/4000   time/tcpu:   1.27/22902.36   Opt:  5.81617641
Optim  1  iout: 1533/4000   time/tcpu:   1.31/22903.66   Opt:  5.83243132
Optim  1  iout: 1534/4000   time/tcpu:   1.29/22904.96   Opt:  5.84039640
Optim  1  iout: 1535/4000   time/tcpu:   1.30/22906.25   Opt:  5.88427782
Optim  1  iout: 1536/4000   time/tcpu:   1.26/22907.52   Opt:  5.77345705
Optim  1  iout: 1537/4000   time/tcpu:   1.28/22908.80   Opt:  5.85044098
Optim  1  iout: 1538/4000   time/tcpu:   1.28/22910.08   Opt:  5.77963591
Optim  1  iout: 1539/4000   time/tcpu:   1.30/22911.38   Opt:  5.81910372
Optim  1  iout: 1540/4000   time/tcpu:   1.29/22912.67   Opt:  5.84911013
Optim  1  iout: 1541/4000   time/tcpu:   1.29/22913.96   Opt:  5.80561256
Optim  1  iout: 1542/4000   time/tcpu:   1.29/22915.26   Opt:  5.84445810
Optim  1  iout: 1543/4000   time/tcpu:   1.30/22916.56   Opt:  5.76478434
Optim  1  iout: 1544/4000   time/tcpu:   1.29/22917.85   Opt:  5.78044748
Optim  1  iout: 1545/4000   time/tcpu:   1.28/22919.13   Opt:  5.72929382
Optim  1  iout: 1546/4000   time/tcpu:   1.29/22920.42   Opt:  5.81410265
Optim  1  iout: 1547/4000   time/tcpu:   1.30/22921.72   Opt:  5.89109182
Optim  1  iout: 1548/4000   time/tcpu:   1.28/22923.01   Opt:  5.80600500
Optim  1  iout: 1549/4000   time/tcpu:   1.28/22924.29   Opt:  5.70201111
Optim  1  iout: 1550/4000   time/tcpu:   1.29/22925.58   Opt:  5.76428604
Optim  1  iout: 1551/4000   time/tcpu:   1.31/22926.89   Opt:  5.84266424
Optim  1  iout: 1552/4000   time/tcpu:   1.28/22928.18   Opt:  5.84174347
Optim  1  iout: 1553/4000   time/tcpu:   1.31/22929.49   Opt:  5.81863976
Optim  1  iout: 1554/4000   time/tcpu:   1.30/22930.79   Opt:  5.79927588
Optim  1  iout: 1555/4000   time/tcpu:   1.28/22932.07   Opt:  5.81351280
Optim  1  iout: 1556/4000   time/tcpu:   1.29/22933.36   Opt:  5.79991245
Optim  1  iout: 1557/4000   time/tcpu:   1.31/22934.67   Opt:  5.81665516
Optim  1  iout: 1558/4000   time/tcpu:   1.28/22935.95   Opt:  5.77480984
Optim  1  iout: 1559/4000   time/tcpu:   1.27/22937.21   Opt:  5.74482918
Optim  1  iout: 1560/4000   time/tcpu:   1.29/22938.50   Opt:  5.82223177
Optim  1  iout: 1561/4000   time/tcpu:   1.28/22939.79   Opt:  5.84909296
Optim  1  iout: 1562/4000   time/tcpu:   1.31/22941.10   Opt:  5.80217886
Optim  1  iout: 1563/4000   time/tcpu:   1.28/22942.38   Opt:  5.77247190
Optim  1  iout: 1564/4000   time/tcpu:   1.29/22943.67   Opt:  5.83343363
Optim  1  iout: 1565/4000   time/tcpu:   1.29/22944.96   Opt:  5.78218889
Optim  1  iout: 1566/4000   time/tcpu:   1.29/22946.25   Opt:  5.83829212
Optim  1  iout: 1567/4000   time/tcpu:   1.30/22947.56   Opt:  5.83088398
Optim  1  iout: 1568/4000   time/tcpu:   1.28/22948.84   Opt:  5.87730265
Optim  1  iout: 1569/4000   time/tcpu:   1.29/22950.13   Opt:  5.78629065
Optim  1  iout: 1570/4000   time/tcpu:   1.28/22951.40   Opt:  5.80820131
Optim  1  iout: 1571/4000   time/tcpu:   1.27/22952.68   Opt:  5.85931540
Optim  1  iout: 1572/4000   time/tcpu:   1.30/22953.97   Opt:  5.86116171
Optim  1  iout: 1573/4000   time/tcpu:   1.29/22955.26   Opt:  5.79883242
Optim  1  iout: 1574/4000   time/tcpu:   1.30/22956.56   Opt:  5.75462532
Optim  1  iout: 1575/4000   time/tcpu:   1.30/22957.85   Opt:  5.90612316
Optim  1  iout: 1576/4000   time/tcpu:   1.28/22959.13   Opt:  5.89150286
Optim  1  iout: 1577/4000   time/tcpu:   1.30/22960.43   Opt:  5.86836529
Optim  1  iout: 1578/4000   time/tcpu:   1.30/22961.73   Opt:  5.82320786
Optim  1  iout: 1579/4000   time/tcpu:   1.29/22963.02   Opt:  5.77242374
Optim  1  iout: 1580/4000   time/tcpu:   1.31/22964.33   Opt:  5.81333780
Optim  1  iout: 1581/4000   time/tcpu:   1.25/22965.59   Opt:  5.71344042
Optim  1  iout: 1582/4000   time/tcpu:   1.31/22966.90   Opt:  5.69112682
Optim  1  iout: 1583/4000   time/tcpu:   1.29/22968.19   Opt:  5.83030891
Optim  1  iout: 1584/4000   time/tcpu:   1.30/22969.48   Opt:  5.88229990
Optim  1  iout: 1585/4000   time/tcpu:   1.30/22970.78   Opt:  5.79675102
Optim  1  iout: 1586/4000   time/tcpu:   1.29/22972.07   Opt:  5.86544275
Optim  1  iout: 1587/4000   time/tcpu:   1.29/22973.36   Opt:  5.79664373
Optim  1  iout: 1588/4000   time/tcpu:   1.30/22974.66   Opt:  5.86090136
Optim  1  iout: 1589/4000   time/tcpu:   1.27/22975.93   Opt:  5.84052801
Optim  1  iout: 1590/4000   time/tcpu:   1.29/22977.22   Opt:  5.80201674
Optim  1  iout: 1591/4000   time/tcpu:   1.28/22978.51   Opt:  5.81278276
Optim  1  iout: 1592/4000   time/tcpu:   1.28/22979.79   Opt:  5.77832651
Optim  1  iout: 1593/4000   time/tcpu:   1.29/22981.08   Opt:  5.84801579
Optim  1  iout: 1594/4000   time/tcpu:   1.30/22982.38   Opt:  5.91692209
Optim  1  iout: 1595/4000   time/tcpu:   1.30/22983.68   Opt:  5.78574800
Optim  1  iout: 1596/4000   time/tcpu:   1.29/22984.97   Opt:  5.77468634
Optim  1  iout: 1597/4000   time/tcpu:   1.29/22986.25   Opt:  5.81326103
Optim  1  iout: 1598/4000   time/tcpu:   1.26/22987.52   Opt:  5.88010359
Optim  1  iout: 1599/4000   time/tcpu:   1.30/22988.82   Opt:  5.75410843
Optim  1  iout: 1600/4000   time/tcpu:   1.30/22990.11   Opt:  5.88208103
Optim  1  iout: 1601/4000   time/tcpu:   1.28/22991.40   Opt:  5.75571108
Optim  1  iout: 1602/4000   time/tcpu:   1.28/22992.68   Opt:  5.86951971
Optim  1  iout: 1603/4000   time/tcpu:   1.29/22993.97   Opt:  5.79023647
Optim  1  iout: 1604/4000   time/tcpu:   1.28/22995.25   Opt:  5.78993893
Optim  1  iout: 1605/4000   time/tcpu:   1.29/22996.55   Opt:  5.86007595
Optim  1  iout: 1606/4000   time/tcpu:   1.28/22997.83   Opt:  5.80886745
Optim  1  iout: 1607/4000   time/tcpu:   1.28/22999.11   Opt:  5.74237442
Optim  1  iout: 1608/4000   time/tcpu:   1.29/23000.40   Opt:  5.80234194
Optim  1  iout: 1609/4000   time/tcpu:   1.31/23001.71   Opt:  5.82816124
Optim  1  iout: 1610/4000   time/tcpu:   1.28/23002.99   Opt:  5.84244537
Optim  1  iout: 1611/4000   time/tcpu:   1.30/23004.29   Opt:  5.87559891
Optim  1  iout: 1612/4000   time/tcpu:   1.31/23005.59   Opt:  5.79198647
Optim  1  iout: 1613/4000   time/tcpu:   1.29/23006.88   Opt:  5.83718538
Optim  1  iout: 1614/4000   time/tcpu:   1.28/23008.16   Opt:  5.82321596
Optim  1  iout: 1615/4000   time/tcpu:   1.31/23009.47   Opt:  5.76396275
Optim  1  iout: 1616/4000   time/tcpu:   1.29/23010.76   Opt:  5.82496023
Optim  1  iout: 1617/4000   time/tcpu:   1.30/23012.07   Opt:  5.80917978
Optim  1  iout: 1618/4000   time/tcpu:   1.28/23013.35   Opt:  5.80788088
Optim  1  iout: 1619/4000   time/tcpu:   1.29/23014.64   Opt:  5.84829617
Optim  1  iout: 1620/4000   time/tcpu:   1.27/23015.91   Opt:  5.70451069
Optim  1  iout: 1621/4000   time/tcpu:   1.32/23017.22   Opt:  5.76918507
Optim  1  iout: 1622/4000   time/tcpu:   1.30/23018.52   Opt:  5.81457615
Optim  1  iout: 1623/4000   time/tcpu:   1.28/23019.80   Opt:  5.78132820
Optim  1  iout: 1624/4000   time/tcpu:   1.30/23021.09   Opt:  5.84254026
Optim  1  iout: 1625/4000   time/tcpu:   1.29/23022.38   Opt:  5.81964970
Optim  1  iout: 1626/4000   time/tcpu:   1.30/23023.68   Opt:  5.74836731
Optim  1  iout: 1627/4000   time/tcpu:   1.30/23024.98   Opt:  5.80810261
Optim  1  iout: 1628/4000   time/tcpu:   1.30/23026.27   Opt:  5.83186626
Optim  1  iout: 1629/4000   time/tcpu:   1.30/23027.57   Opt:  5.86116123
Optim  1  iout: 1630/4000   time/tcpu:   1.30/23028.86   Opt:  5.77271414
Optim  1  iout: 1631/4000   time/tcpu:   1.26/23030.13   Opt:  5.79475260
Optim  1  iout: 1632/4000   time/tcpu:   1.29/23031.42   Opt:  5.80443716
Optim  1  iout: 1633/4000   time/tcpu:   1.28/23032.70   Opt:  5.80193567
Optim  1  iout: 1634/4000   time/tcpu:   1.28/23033.98   Opt:  5.77609968
Optim  1  iout: 1635/4000   time/tcpu:   1.31/23035.29   Opt:  5.78094435
Optim  1  iout: 1636/4000   time/tcpu:   1.30/23036.59   Opt:  5.85432196
Optim  1  iout: 1637/4000   time/tcpu:   1.30/23037.89   Opt:  5.69593859
Optim  1  iout: 1638/4000   time/tcpu:   1.29/23039.17   Opt:  5.79153681
Optim  1  iout: 1639/4000   time/tcpu:   1.30/23040.47   Opt:  5.83561039
Optim  1  iout: 1640/4000   time/tcpu:   1.29/23041.76   Opt:  5.84513950
Optim  1  iout: 1641/4000   time/tcpu:   1.29/23043.05   Opt:  5.79713774
Optim  1  iout: 1642/4000   time/tcpu:   1.29/23044.34   Opt:  5.81718922
Optim  1  iout: 1643/4000   time/tcpu:   1.27/23045.61   Opt:  5.78893900
Optim  1  iout: 1644/4000   time/tcpu:   1.30/23046.91   Opt:  5.86504173
Optim  1  iout: 1645/4000   time/tcpu:   1.30/23048.20   Opt:  5.85073948
Optim  1  iout: 1646/4000   time/tcpu:   1.30/23049.50   Opt:  5.81931448
Optim  1  iout: 1647/4000   time/tcpu:   1.28/23050.78   Opt:  5.77623606
Optim  1  iout: 1648/4000   time/tcpu:   1.29/23052.07   Opt:  5.77592564
Optim  1  iout: 1649/4000   time/tcpu:   1.30/23053.37   Opt:  5.86044741
Optim  1  iout: 1650/4000   time/tcpu:   1.29/23054.66   Opt:  5.86195421
Optim  1  iout: 1651/4000   time/tcpu:   1.29/23055.95   Opt:  5.85690069
Optim  1  iout: 1652/4000   time/tcpu:   1.29/23057.24   Opt:  5.78408098
Optim  1  iout: 1653/4000   time/tcpu:   1.31/23058.56   Opt:  5.82917786
Optim  1  iout: 1654/4000   time/tcpu:   1.29/23059.85   Opt:  5.82406759
Optim  1  iout: 1655/4000   time/tcpu:   1.30/23061.15   Opt:  5.75813675
Optim  1  iout: 1656/4000   time/tcpu:   1.30/23062.45   Opt:  5.79075861
Optim  1  iout: 1657/4000   time/tcpu:   1.30/23063.75   Opt:  5.85014772
Optim  1  iout: 1658/4000   time/tcpu:   1.29/23065.04   Opt:  5.78454971
Optim  1  iout: 1659/4000   time/tcpu:   1.30/23066.34   Opt:  5.78222942
Optim  1  iout: 1660/4000   time/tcpu:   1.29/23067.63   Opt:  5.79333448
Optim  1  iout: 1661/4000   time/tcpu:   1.30/23068.93   Opt:  5.84235668
Optim  1  iout: 1662/4000   time/tcpu:   1.29/23070.22   Opt:  5.73109150
Optim  1  iout: 1663/4000   time/tcpu:   1.26/23071.48   Opt:  5.81727219
Optim  1  iout: 1664/4000   time/tcpu:   1.28/23072.76   Opt:  5.83371162
Optim  1  iout: 1665/4000   time/tcpu:   1.30/23074.06   Opt:  5.74883795
Optim  1  iout: 1666/4000   time/tcpu:   1.31/23075.37   Opt:  5.80838442
Optim  1  iout: 1667/4000   time/tcpu:   1.28/23076.65   Opt:  5.83331156
Optim  1  iout: 1668/4000   time/tcpu:   1.28/23077.93   Opt:  5.73720694
Optim  1  iout: 1669/4000   time/tcpu:   1.27/23079.20   Opt:  5.83468771
Optim  1  iout: 1670/4000   time/tcpu:   1.29/23080.49   Opt:  5.83044100
Optim  1  iout: 1671/4000   time/tcpu:   1.29/23081.79   Opt:  5.89716291
Optim  1  iout: 1672/4000   time/tcpu:   1.31/23083.10   Opt:  5.80896282
Optim  1  iout: 1673/4000   time/tcpu:   1.28/23084.38   Opt:  5.89061928
Optim  1  iout: 1674/4000   time/tcpu:   1.29/23085.68   Opt:  5.81970501
Optim  1  iout: 1675/4000   time/tcpu:   1.27/23086.94   Opt:  5.82439089
Optim  1  iout: 1676/4000   time/tcpu:   1.28/23088.23   Opt:  5.80590677
Optim  1  iout: 1677/4000   time/tcpu:   1.27/23089.50   Opt:  5.80775595
Optim  1  iout: 1678/4000   time/tcpu:   1.30/23090.80   Opt:  5.80670023
Optim  1  iout: 1679/4000   time/tcpu:   1.29/23092.09   Opt:  5.87076855
Optim  1  iout: 1680/4000   time/tcpu:   1.28/23093.36   Opt:  5.83686876
Optim  1  iout: 1681/4000   time/tcpu:   1.28/23094.65   Opt:  5.81069565
Optim  1  iout: 1682/4000   time/tcpu:   1.27/23095.92   Opt:  5.84336329
Optim  1  iout: 1683/4000   time/tcpu:   1.29/23097.21   Opt:  5.83563423
Optim  1  iout: 1684/4000   time/tcpu:   1.29/23098.50   Opt:  5.78138161
Optim  1  iout: 1685/4000   time/tcpu:   1.30/23099.80   Opt:  5.85710955
Optim  1  iout: 1686/4000   time/tcpu:   1.29/23101.09   Opt:  5.77032566
Optim  1  iout: 1687/4000   time/tcpu:   1.30/23102.39   Opt:  5.85526180
Optim  1  iout: 1688/4000   time/tcpu:   1.30/23103.69   Opt:  5.87855101
Optim  1  iout: 1689/4000   time/tcpu:   1.29/23104.98   Opt:  5.70025301
Optim  1  iout: 1690/4000   time/tcpu:   1.31/23106.29   Opt:  5.73595524
Optim  1  iout: 1691/4000   time/tcpu:   1.28/23107.57   Opt:  5.81881142
Optim  1  iout: 1692/4000   time/tcpu:   1.26/23108.82   Opt:  5.84205294
Optim  1  iout: 1693/4000   time/tcpu:   1.29/23110.12   Opt:  5.76250744
Optim  1  iout: 1694/4000   time/tcpu:   1.29/23111.41   Opt:  5.75964832
Optim  1  iout: 1695/4000   time/tcpu:   1.27/23112.68   Opt:  5.87426853
Optim  1  iout: 1696/4000   time/tcpu:   1.31/23113.99   Opt:  5.76281738
Optim  1  iout: 1697/4000   time/tcpu:   1.28/23115.27   Opt:  5.76673985
Optim  1  iout: 1698/4000   time/tcpu:   1.28/23116.56   Opt:  5.83112526
Optim  1  iout: 1699/4000   time/tcpu:   1.29/23117.84   Opt:  5.81755781
Optim  1  iout: 1700/4000   time/tcpu:   1.32/23119.16   Opt:  5.76402903
Optim  1  iout: 1701/4000   time/tcpu:   1.28/23120.45   Opt:  5.86522007
Optim  1  iout: 1702/4000   time/tcpu:   1.30/23121.75   Opt:  5.83850193
Optim  1  iout: 1703/4000   time/tcpu:   1.29/23123.04   Opt:  5.78023624
Optim  1  iout: 1704/4000   time/tcpu:   1.29/23124.33   Opt:  5.85776472
Optim  1  iout: 1705/4000   time/tcpu:   1.29/23125.62   Opt:  5.80681562
Optim  1  iout: 1706/4000   time/tcpu:   1.29/23126.91   Opt:  5.85321856
Optim  1  iout: 1707/4000   time/tcpu:   1.29/23128.21   Opt:  5.81182718
Optim  1  iout: 1708/4000   time/tcpu:   1.30/23129.50   Opt:  5.76916647
Optim  1  iout: 1709/4000   time/tcpu:   1.29/23130.80   Opt:  5.80730486
Optim  1  iout: 1710/4000   time/tcpu:   1.29/23132.09   Opt:  5.79333687
Optim  1  iout: 1711/4000   time/tcpu:   1.29/23133.38   Opt:  5.79341412
Optim  1  iout: 1712/4000   time/tcpu:   1.28/23134.66   Opt:  5.83095884
Optim  1  iout: 1713/4000   time/tcpu:   1.29/23135.96   Opt:  5.81333065
Optim  1  iout: 1714/4000   time/tcpu:   1.30/23137.26   Opt:  5.76239300
Optim  1  iout: 1715/4000   time/tcpu:   1.30/23138.56   Opt:  5.79848909
Optim  1  iout: 1716/4000   time/tcpu:   1.28/23139.84   Opt:  5.75103569
Optim  1  iout: 1717/4000   time/tcpu:   1.27/23141.12   Opt:  5.79541731
Optim  1  iout: 1718/4000   time/tcpu:   1.28/23142.39   Opt:  5.80274391
Optim  1  iout: 1719/4000   time/tcpu:   1.29/23143.68   Opt:  5.78142405
Optim  1  iout: 1720/4000   time/tcpu:   1.28/23144.96   Opt:  5.81734180
Optim  1  iout: 1721/4000   time/tcpu:   1.29/23146.25   Opt:  5.75671482
Optim  1  iout: 1722/4000   time/tcpu:   1.29/23147.55   Opt:  5.85665464
Optim  1  iout: 1723/4000   time/tcpu:   1.29/23148.84   Opt:  5.86327839
Optim  1  iout: 1724/4000   time/tcpu:   1.29/23150.13   Opt:  5.83820391
Optim  1  iout: 1725/4000   time/tcpu:   1.30/23151.43   Opt:  5.84478045
Optim  1  iout: 1726/4000   time/tcpu:   1.29/23152.72   Opt:  5.78896379
Optim  1  iout: 1727/4000   time/tcpu:   1.31/23154.03   Opt:  5.82851553
Optim  1  iout: 1728/4000   time/tcpu:   1.30/23155.33   Opt:  5.83483601
Optim  1  iout: 1729/4000   time/tcpu:   1.30/23156.63   Opt:  5.84207439
Optim  1  iout: 1730/4000   time/tcpu:   1.30/23157.93   Opt:  5.80320644
Optim  1  iout: 1731/4000   time/tcpu:   1.29/23159.22   Opt:  5.84386444
Optim  1  iout: 1732/4000   time/tcpu:   1.31/23160.53   Opt:  5.77325916
Optim  1  iout: 1733/4000   time/tcpu:   1.29/23161.83   Opt:  5.79916716
Optim  1  iout: 1734/4000   time/tcpu:   1.29/23163.11   Opt:  5.69873714
Optim  1  iout: 1735/4000   time/tcpu:   1.27/23164.39   Opt:  5.77059650
Optim  1  iout: 1736/4000   time/tcpu:   1.29/23165.68   Opt:  5.87177706
Optim  1  iout: 1737/4000   time/tcpu:   1.29/23166.97   Opt:  5.81220388
Optim  1  iout: 1738/4000   time/tcpu:   1.28/23168.25   Opt:  5.78310823
Optim  1  iout: 1739/4000   time/tcpu:   1.30/23169.55   Opt:  5.76755190
Optim  1  iout: 1740/4000   time/tcpu:   1.29/23170.85   Opt:  5.81590223
Optim  1  iout: 1741/4000   time/tcpu:   1.24/23172.09   Opt:  5.71645117
Optim  1  iout: 1742/4000   time/tcpu:   1.02/23173.11   Opt:  5.83542252
Optim  1  iout: 1743/4000   time/tcpu:   1.17/23174.29   Opt:  5.70556927
Optim  1  iout: 1744/4000   time/tcpu:   1.27/23175.55   Opt:  5.84911013
Optim  1  iout: 1745/4000   time/tcpu:   1.27/23176.82   Opt:  5.82002497
Optim  1  iout: 1746/4000   time/tcpu:   1.30/23178.12   Opt:  5.75903416
Optim  1  iout: 1747/4000   time/tcpu:   1.29/23179.42   Opt:  5.74956560
Optim  1  iout: 1748/4000   time/tcpu:   1.29/23180.71   Opt:  5.78517771
Optim  1  iout: 1749/4000   time/tcpu:   1.30/23182.01   Opt:  5.81243086
Optim  1  iout: 1750/4000   time/tcpu:   1.30/23183.31   Opt:  5.87008238
Optim  1  iout: 1751/4000   time/tcpu:   1.29/23184.60   Opt:  5.74730349
Optim  1  iout: 1752/4000   time/tcpu:   1.28/23185.88   Opt:  5.83256817
Optim  1  iout: 1753/4000   time/tcpu:   1.30/23187.18   Opt:  5.73611784
Optim  1  iout: 1754/4000   time/tcpu:   1.29/23188.47   Opt:  5.82383013
Optim  1  iout: 1755/4000   time/tcpu:   1.31/23189.78   Opt:  5.75891876
Optim  1  iout: 1756/4000   time/tcpu:   1.31/23191.08   Opt:  5.78479624
Optim  1  iout: 1757/4000   time/tcpu:   1.29/23192.38   Opt:  5.82952833
Optim  1  iout: 1758/4000   time/tcpu:   1.29/23193.67   Opt:  5.73450089
Optim  1  iout: 1759/4000   time/tcpu:   1.29/23194.96   Opt:  5.80884695
Optim  1  iout: 1760/4000   time/tcpu:   1.28/23196.24   Opt:  5.88098812
Optim  1  iout: 1761/4000   time/tcpu:   1.30/23197.54   Opt:  5.87406015
Optim  1  iout: 1762/4000   time/tcpu:   1.31/23198.84   Opt:  5.82031250
Optim  1  iout: 1763/4000   time/tcpu:   1.28/23200.12   Opt:  5.87283659
Optim  1  iout: 1764/4000   time/tcpu:   1.27/23201.39   Opt:  5.82978630
Optim  1  iout: 1765/4000   time/tcpu:   1.28/23202.68   Opt:  5.84503508
Optim  1  iout: 1766/4000   time/tcpu:   1.29/23203.97   Opt:  5.79480648
Optim  1  iout: 1767/4000   time/tcpu:   1.30/23205.27   Opt:  5.85017538
Optim  1  iout: 1768/4000   time/tcpu:   1.27/23206.54   Opt:  5.78525972
Optim  1  iout: 1769/4000   time/tcpu:   1.31/23207.85   Opt:  5.84451675
Optim  1  iout: 1770/4000   time/tcpu:   1.30/23209.15   Opt:  5.74977064
Optim  1  iout: 1771/4000   time/tcpu:   1.28/23210.43   Opt:  5.79296017
Optim  1  iout: 1772/4000   time/tcpu:   1.28/23211.71   Opt:  5.73756170
Optim  1  iout: 1773/4000   time/tcpu:   1.31/23213.02   Opt:  5.80411530
Optim  1  iout: 1774/4000   time/tcpu:   1.30/23214.32   Opt:  5.82821465
Optim  1  iout: 1775/4000   time/tcpu:   1.27/23215.59   Opt:  5.86549807
Optim  1  iout: 1776/4000   time/tcpu:   1.30/23216.89   Opt:  5.80988359
Optim  1  iout: 1777/4000   time/tcpu:   1.29/23218.18   Opt:  5.83991194
Optim  1  iout: 1778/4000   time/tcpu:   1.28/23219.46   Opt:  5.81311035
Optim  1  iout: 1779/4000   time/tcpu:   1.29/23220.75   Opt:  5.82205820
Optim  1  iout: 1780/4000   time/tcpu:   1.26/23222.01   Opt:  5.83233738
Optim  1  iout: 1781/4000   time/tcpu:   1.28/23223.29   Opt:  5.82022190
Optim  1  iout: 1782/4000   time/tcpu:   1.30/23224.59   Opt:  5.84403133
Optim  1  iout: 1783/4000   time/tcpu:   1.28/23225.87   Opt:  5.86174774
Optim  1  iout: 1784/4000   time/tcpu:   1.31/23227.18   Opt:  5.85032797
Optim  1  iout: 1785/4000   time/tcpu:   1.27/23228.45   Opt:  5.84074545
Optim  1  iout: 1786/4000   time/tcpu:   1.30/23229.75   Opt:  5.82163477
Optim  1  iout: 1787/4000   time/tcpu:   1.30/23231.04   Opt:  5.89605570
Optim  1  iout: 1788/4000   time/tcpu:   1.29/23232.34   Opt:  5.77298450
Optim  1  iout: 1789/4000   time/tcpu:   1.29/23233.63   Opt:  5.78334284
Optim  1  iout: 1790/4000   time/tcpu:   1.29/23234.92   Opt:  5.86205769
Optim  1  iout: 1791/4000   time/tcpu:   1.30/23236.22   Opt:  5.83814764
Optim  1  iout: 1792/4000   time/tcpu:   1.29/23237.51   Opt:  5.80293751
Optim  1  iout: 1793/4000   time/tcpu:   1.29/23238.80   Opt:  5.85608768
Optim  1  iout: 1794/4000   time/tcpu:   1.28/23240.08   Opt:  5.83915043
Optim  1  iout: 1795/4000   time/tcpu:   1.31/23241.39   Opt:  5.81149960
Optim  1  iout: 1796/4000   time/tcpu:   1.30/23242.69   Opt:  5.84390163
Optim  1  iout: 1797/4000   time/tcpu:   1.30/23243.99   Opt:  5.82987213
Optim  1  iout: 1798/4000   time/tcpu:   1.29/23245.28   Opt:  5.76432133
Optim  1  iout: 1799/4000   time/tcpu:   1.26/23246.54   Opt:  5.79000473
Optim  1  iout: 1800/4000   time/tcpu:   1.30/23247.84   Opt:  5.80582905
Optim  1  iout: 1801/4000   time/tcpu:   1.31/23249.14   Opt:  5.76407337
Optim  1  iout: 1802/4000   time/tcpu:   1.29/23250.43   Opt:  5.79188919
Optim  1  iout: 1803/4000   time/tcpu:   1.29/23251.72   Opt:  5.80170584
Optim  1  iout: 1804/4000   time/tcpu:   1.29/23253.01   Opt:  5.76809978
Optim  1  iout: 1805/4000   time/tcpu:   1.30/23254.31   Opt:  5.69539928
Optim  1  iout: 1806/4000   time/tcpu:   1.28/23255.59   Opt:  5.75255203
Optim  1  iout: 1807/4000   time/tcpu:   1.28/23256.87   Opt:  5.89380121
Optim  1  iout: 1808/4000   time/tcpu:   1.30/23258.17   Opt:  5.80116129
Optim  1  iout: 1809/4000   time/tcpu:   1.29/23259.46   Opt:  5.80622149
Optim  1  iout: 1810/4000   time/tcpu:   1.30/23260.76   Opt:  5.75973034
Optim  1  iout: 1811/4000   time/tcpu:   1.31/23262.07   Opt:  5.81899881
Optim  1  iout: 1812/4000   time/tcpu:   1.31/23263.38   Opt:  5.75594425
Optim  1  iout: 1813/4000   time/tcpu:   1.28/23264.66   Opt:  5.78653955
Optim  1  iout: 1814/4000   time/tcpu:   1.29/23265.95   Opt:  5.82799387
Optim  1  iout: 1815/4000   time/tcpu:   1.30/23267.25   Opt:  5.79175091
Optim  1  iout: 1816/4000   time/tcpu:   1.29/23268.54   Opt:  5.72468758
Optim  1  iout: 1817/4000   time/tcpu:   1.28/23269.82   Opt:  5.77113819
Optim  1  iout: 1818/4000   time/tcpu:   1.30/23271.12   Opt:  5.74038172
Optim  1  iout: 1819/4000   time/tcpu:   1.29/23272.40   Opt:  5.81465483
Optim  1  iout: 1820/4000   time/tcpu:   1.27/23273.68   Opt:  5.75829935
Optim  1  iout: 1821/4000   time/tcpu:   1.30/23274.98   Opt:  5.79589510
Optim  1  iout: 1822/4000   time/tcpu:   1.29/23276.27   Opt:  5.82087946
Optim  1  iout: 1823/4000   time/tcpu:   1.27/23277.54   Opt:  5.77406359
Optim  1  iout: 1824/4000   time/tcpu:   1.30/23278.84   Opt:  5.76427126
Optim  1  iout: 1825/4000   time/tcpu:   1.31/23280.15   Opt:  5.81407213
Optim  1  iout: 1826/4000   time/tcpu:   1.30/23281.45   Opt:  5.73567677
Optim  1  iout: 1827/4000   time/tcpu:   1.28/23282.73   Opt:  5.74688864
Optim  1  iout: 1828/4000   time/tcpu:   1.30/23284.03   Opt:  5.77934551
Optim  1  iout: 1829/4000   time/tcpu:   1.30/23285.33   Opt:  5.73073578
Optim  1  iout: 1830/4000   time/tcpu:   1.29/23286.62   Opt:  5.81919479
Optim  1  iout: 1831/4000   time/tcpu:   1.30/23287.92   Opt:  5.84573650
Optim  1  iout: 1832/4000   time/tcpu:   1.32/23289.25   Opt:  5.80545902
Optim  1  iout: 1833/4000   time/tcpu:   1.31/23290.55   Opt:  5.88025331
Optim  1  iout: 1834/4000   time/tcpu:   1.28/23291.83   Opt:  5.90949392
Optim  1  iout: 1835/4000   time/tcpu:   1.29/23293.12   Opt:  5.84302282
Optim  1  iout: 1836/4000   time/tcpu:   1.29/23294.41   Opt:  5.71911430
Optim  1  iout: 1837/4000   time/tcpu:   1.27/23295.68   Opt:  5.81730604
Optim  1  iout: 1838/4000   time/tcpu:   1.30/23296.98   Opt:  5.76958656
Optim  1  iout: 1839/4000   time/tcpu:   1.29/23298.26   Opt:  5.80708027
Optim  1  iout: 1840/4000   time/tcpu:   1.30/23299.56   Opt:  5.78035355
Optim  1  iout: 1841/4000   time/tcpu:   1.30/23300.86   Opt:  5.81750488
Optim  1  iout: 1842/4000   time/tcpu:   1.31/23302.18   Opt:  5.79752541
Optim  1  iout: 1843/4000   time/tcpu:   1.29/23303.47   Opt:  5.82908487
Optim  1  iout: 1844/4000   time/tcpu:   1.32/23304.79   Opt:  5.82848978
Optim  1  iout: 1845/4000   time/tcpu:   1.30/23306.08   Opt:  5.80536795
Optim  1  iout: 1846/4000   time/tcpu:   1.30/23307.39   Opt:  5.79740906
Optim  1  iout: 1847/4000   time/tcpu:   1.30/23308.69   Opt:  5.79875278
Optim  1  iout: 1848/4000   time/tcpu:   1.31/23310.00   Opt:  5.75483561
Optim  1  iout: 1849/4000   time/tcpu:   1.29/23311.29   Opt:  5.80362988
Optim  1  iout: 1850/4000   time/tcpu:   1.27/23312.56   Opt:  5.81195927
Optim  1  iout: 1851/4000   time/tcpu:   1.30/23313.86   Opt:  5.79898882
Optim  1  iout: 1852/4000   time/tcpu:   1.28/23315.14   Opt:  5.81342697
Optim  1  iout: 1853/4000   time/tcpu:   1.29/23316.43   Opt:  5.86663866
Optim  1  iout: 1854/4000   time/tcpu:   1.29/23317.72   Opt:  5.77927542
Optim  1  iout: 1855/4000   time/tcpu:   1.29/23319.01   Opt:  5.83039808
Optim  1  iout: 1856/4000   time/tcpu:   1.29/23320.30   Opt:  5.81824398
Optim  1  iout: 1857/4000   time/tcpu:   1.29/23321.60   Opt:  5.90477133
Optim  1  iout: 1858/4000   time/tcpu:   1.30/23322.89   Opt:  5.72115612
Optim  1  iout: 1859/4000   time/tcpu:   1.26/23324.16   Opt:  5.83036709
Optim  1  iout: 1860/4000   time/tcpu:   1.30/23325.46   Opt:  5.79082775
Optim  1  iout: 1861/4000   time/tcpu:   1.30/23326.75   Opt:  5.80499697
Optim  1  iout: 1862/4000   time/tcpu:   1.29/23328.05   Opt:  5.78251839
Optim  1  iout: 1863/4000   time/tcpu:   1.28/23329.33   Opt:  5.78866196
Optim  1  iout: 1864/4000   time/tcpu:   1.25/23330.58   Opt:  5.74641514
Optim  1  iout: 1865/4000   time/tcpu:   1.31/23331.89   Opt:  5.83297539
Optim  1  iout: 1866/4000   time/tcpu:   1.30/23333.19   Opt:  5.84324551
Optim  1  iout: 1867/4000   time/tcpu:   1.31/23334.49   Opt:  5.80523729
Optim  1  iout: 1868/4000   time/tcpu:   1.26/23335.76   Opt:  5.87500477
Optim  1  iout: 1869/4000   time/tcpu:   1.30/23337.06   Opt:  5.78961897
Optim  1  iout: 1870/4000   time/tcpu:   1.30/23338.36   Opt:  5.76363277
Optim  1  iout: 1871/4000   time/tcpu:   1.28/23339.63   Opt:  5.79578829
Optim  1  iout: 1872/4000   time/tcpu:   1.31/23340.94   Opt:  5.82945919
Optim  1  iout: 1873/4000   time/tcpu:   1.28/23342.22   Opt:  5.82414246
Optim  1  iout: 1874/4000   time/tcpu:   1.31/23343.53   Opt:  5.80429316
Optim  1  iout: 1875/4000   time/tcpu:   1.30/23344.83   Opt:  5.88325214
Optim  1  iout: 1876/4000   time/tcpu:   1.29/23346.12   Opt:  5.78211689
Optim  1  iout: 1877/4000   time/tcpu:   1.29/23347.41   Opt:  5.78287506
Optim  1  iout: 1878/4000   time/tcpu:   1.28/23348.69   Opt:  5.84715939
Optim  1  iout: 1879/4000   time/tcpu:   1.31/23349.99   Opt:  5.77750158
Optim  1  iout: 1880/4000   time/tcpu:   1.30/23351.30   Opt:  5.79169130
Optim  1  iout: 1881/4000   time/tcpu:   1.31/23352.60   Opt:  5.78319168
Optim  1  iout: 1882/4000   time/tcpu:   1.30/23353.90   Opt:  5.82885838
Optim  1  iout: 1883/4000   time/tcpu:   1.28/23355.18   Opt:  5.71415854
Optim  1  iout: 1884/4000   time/tcpu:   1.27/23356.45   Opt:  5.79911327
Optim  1  iout: 1885/4000   time/tcpu:   1.29/23357.74   Opt:  5.80941200
Optim  1  iout: 1886/4000   time/tcpu:   1.30/23359.04   Opt:  5.78676844
Optim  1  iout: 1887/4000   time/tcpu:   1.29/23360.32   Opt:  5.86400795
Optim  1  iout: 1888/4000   time/tcpu:   1.29/23361.62   Opt:  5.79729986
Optim  1  iout: 1889/4000   time/tcpu:   1.30/23362.92   Opt:  5.73240328
Optim  1  iout: 1890/4000   time/tcpu:   1.28/23364.20   Opt:  5.78717184
Optim  1  iout: 1891/4000   time/tcpu:   1.28/23365.48   Opt:  5.87779236
Optim  1  iout: 1892/4000   time/tcpu:   1.30/23366.79   Opt:  5.79499435
Optim  1  iout: 1893/4000   time/tcpu:   1.29/23368.08   Opt:  5.77800608
Optim  1  iout: 1894/4000   time/tcpu:   1.30/23369.38   Opt:  5.84297514
Optim  1  iout: 1895/4000   time/tcpu:   1.31/23370.69   Opt:  5.78855944
Optim  1  iout: 1896/4000   time/tcpu:   1.29/23371.98   Opt:  5.71214867
Optim  1  iout: 1897/4000   time/tcpu:   1.28/23373.26   Opt:  5.77012062
Optim  1  iout: 1898/4000   time/tcpu:   1.27/23374.52   Opt:  5.82200956
Optim  1  iout: 1899/4000   time/tcpu:   1.30/23375.82   Opt:  5.72941589
Optim  1  iout: 1900/4000   time/tcpu:   1.29/23377.12   Opt:  5.76130772
Optim  1  iout: 1901/4000   time/tcpu:   1.28/23378.40   Opt:  5.81602097
Optim  1  iout: 1902/4000   time/tcpu:   1.29/23379.69   Opt:  5.73233604
Optim  1  iout: 1903/4000   time/tcpu:   1.30/23380.98   Opt:  5.75180244
Optim  1  iout: 1904/4000   time/tcpu:   1.28/23382.26   Opt:  5.72161007
Optim  1  iout: 1905/4000   time/tcpu:   1.29/23383.55   Opt:  5.82752419
Optim  1  iout: 1906/4000   time/tcpu:   1.30/23384.85   Opt:  5.75830221
Optim  1  iout: 1907/4000   time/tcpu:   1.27/23386.12   Opt:  5.85039186
Optim  1  iout: 1908/4000   time/tcpu:   1.29/23387.41   Opt:  5.86383963
Optim  1  iout: 1909/4000   time/tcpu:   1.31/23388.71   Opt:  5.77838469
Optim  1  iout: 1910/4000   time/tcpu:   1.28/23390.00   Opt:  5.83351088
Optim  1  iout: 1911/4000   time/tcpu:   1.30/23391.30   Opt:  5.79393435
Optim  1  iout: 1912/4000   time/tcpu:   1.29/23392.59   Opt:  5.79595423
Optim  1  iout: 1913/4000   time/tcpu:   1.28/23393.87   Opt:  5.76624489
Optim  1  iout: 1914/4000   time/tcpu:   1.30/23395.17   Opt:  5.82364941
Optim  1  iout: 1915/4000   time/tcpu:   1.30/23396.47   Opt:  5.79606485
Optim  1  iout: 1916/4000   time/tcpu:   1.30/23397.77   Opt:  5.81808853
Optim  1  iout: 1917/4000   time/tcpu:   1.30/23399.06   Opt:  5.80608845
Optim  1  iout: 1918/4000   time/tcpu:   1.29/23400.35   Opt:  5.80274534
Optim  1  iout: 1919/4000   time/tcpu:   1.28/23401.63   Opt:  5.82339334
Optim  1  iout: 1920/4000   time/tcpu:   1.30/23402.93   Opt:  5.79804087
Optim  1  iout: 1921/4000   time/tcpu:   1.29/23404.21   Opt:  5.83034277
Optim  1  iout: 1922/4000   time/tcpu:   1.29/23405.50   Opt:  5.77540302
Optim  1  iout: 1923/4000   time/tcpu:   1.29/23406.79   Opt:  5.76234961
Optim  1  iout: 1924/4000   time/tcpu:   1.30/23408.09   Opt:  5.80481195
Optim  1  iout: 1925/4000   time/tcpu:   1.30/23409.39   Opt:  5.78693151
Optim  1  iout: 1926/4000   time/tcpu:   1.29/23410.68   Opt:  5.80524111
Optim  1  iout: 1927/4000   time/tcpu:   1.29/23411.97   Opt:  5.86148024
Optim  1  iout: 1928/4000   time/tcpu:   1.28/23413.26   Opt:  5.81081438
Optim  1  iout: 1929/4000   time/tcpu:   1.30/23414.56   Opt:  5.80860758
Optim  1  iout: 1930/4000   time/tcpu:   1.29/23415.85   Opt:  5.78117704
Optim  1  iout: 1931/4000   time/tcpu:   1.29/23417.14   Opt:  5.79292965
Optim  1  iout: 1932/4000   time/tcpu:   1.31/23418.45   Opt:  5.73271799
Optim  1  iout: 1933/4000   time/tcpu:   1.30/23419.75   Opt:  5.76672935
Optim  1  iout: 1934/4000   time/tcpu:   1.32/23421.07   Opt:  5.79207087
Optim  1  iout: 1935/4000   time/tcpu:   1.29/23422.35   Opt:  5.72905350
Optim  1  iout: 1936/4000   time/tcpu:   1.31/23423.66   Opt:  5.76628399
Optim  1  iout: 1937/4000   time/tcpu:   1.29/23424.95   Opt:  5.82100058
Optim  1  iout: 1938/4000   time/tcpu:   1.30/23426.25   Opt:  5.76049328
Optim  1  iout: 1939/4000   time/tcpu:   1.29/23427.54   Opt:  5.83734274
Optim  1  iout: 1940/4000   time/tcpu:   1.27/23428.81   Opt:  5.79683638
Optim  1  iout: 1941/4000   time/tcpu:   1.29/23430.10   Opt:  5.86849022
Optim  1  iout: 1942/4000   time/tcpu:   1.31/23431.41   Opt:  5.78072786
Optim  1  iout: 1943/4000   time/tcpu:   1.30/23432.71   Opt:  5.73121786
Optim  1  iout: 1944/4000   time/tcpu:   1.30/23434.01   Opt:  5.76670599
Optim  1  iout: 1945/4000   time/tcpu:   1.30/23435.31   Opt:  5.80817556
Optim  1  iout: 1946/4000   time/tcpu:   1.29/23436.60   Opt:  5.80619049
Optim  1  iout: 1947/4000   time/tcpu:   1.30/23437.90   Opt:  5.75520229
Optim  1  iout: 1948/4000   time/tcpu:   1.29/23439.19   Opt:  5.78740215
Optim  1  iout: 1949/4000   time/tcpu:   1.29/23440.48   Opt:  5.78502131
Optim  1  iout: 1950/4000   time/tcpu:   1.29/23441.77   Opt:  5.75559092
Optim  1  iout: 1951/4000   time/tcpu:   1.29/23443.06   Opt:  5.86030102
Optim  1  iout: 1952/4000   time/tcpu:   1.33/23444.38   Opt:  5.79506159
Optim  1  iout: 1953/4000   time/tcpu:   1.29/23445.68   Opt:  5.81501055
Optim  1  iout: 1954/4000   time/tcpu:   1.31/23446.99   Opt:  5.85711527
Optim  1  iout: 1955/4000   time/tcpu:   1.29/23448.28   Opt:  5.77509880
Optim  1  iout: 1956/4000   time/tcpu:   1.29/23449.57   Opt:  5.83985472
Optim  1  iout: 1957/4000   time/tcpu:   1.29/23450.87   Opt:  5.82570887
Optim  1  iout: 1958/4000   time/tcpu:   1.30/23452.16   Opt:  5.82334471
Optim  1  iout: 1959/4000   time/tcpu:   1.29/23453.46   Opt:  5.78626251
Optim  1  iout: 1960/4000   time/tcpu:   1.27/23454.73   Opt:  5.80114460
Optim  1  iout: 1961/4000   time/tcpu:   1.30/23456.02   Opt:  5.79660749
Optim  1  iout: 1962/4000   time/tcpu:   1.28/23457.30   Opt:  5.74335337
Optim  1  iout: 1963/4000   time/tcpu:   1.29/23458.59   Opt:  5.76868725
Optim  1  iout: 1964/4000   time/tcpu:   1.29/23459.88   Opt:  5.77062988
Optim  1  iout: 1965/4000   time/tcpu:   1.30/23461.18   Opt:  5.71424675
Optim  1  iout: 1966/4000   time/tcpu:   1.28/23462.45   Opt:  5.83219194
Optim  1  iout: 1967/4000   time/tcpu:   1.30/23463.76   Opt:  5.80281067
Optim  1  iout: 1968/4000   time/tcpu:   1.31/23465.06   Opt:  5.90077782
Optim  1  iout: 1969/4000   time/tcpu:   1.27/23466.34   Opt:  5.85658073
Optim  1  iout: 1970/4000   time/tcpu:   1.33/23467.67   Opt:  5.83999729
Optim  1  iout: 1971/4000   time/tcpu:   1.30/23468.97   Opt:  5.84994984
Optim  1  iout: 1972/4000   time/tcpu:   1.27/23470.23   Opt:  5.79455948
Optim  1  iout: 1973/4000   time/tcpu:   1.03/23471.26   Opt:  5.74799252
Optim  1  iout: 1974/4000   time/tcpu:   1.16/23472.42   Opt:  5.73025560
Optim  1  iout: 1975/4000   time/tcpu:   1.27/23473.69   Opt:  5.79455280
Optim  1  iout: 1976/4000   time/tcpu:   1.30/23474.99   Opt:  5.77032375
Optim  1  iout: 1977/4000   time/tcpu:   1.31/23476.30   Opt:  5.83017635
Optim  1  iout: 1978/4000   time/tcpu:   1.29/23477.58   Opt:  5.76438570
Optim  1  iout: 1979/4000   time/tcpu:   1.29/23478.87   Opt:  5.81490707
Optim  1  iout: 1980/4000   time/tcpu:   1.28/23480.15   Opt:  5.77441120
Optim  1  iout: 1981/4000   time/tcpu:   1.28/23481.43   Opt:  5.82525015
Optim  1  iout: 1982/4000   time/tcpu:   1.29/23482.72   Opt:  5.79610252
Optim  1  iout: 1983/4000   time/tcpu:   1.29/23484.02   Opt:  5.80306435
Optim  1  iout: 1984/4000   time/tcpu:   1.29/23485.31   Opt:  5.85477257
Optim  1  iout: 1985/4000   time/tcpu:   1.29/23486.60   Opt:  5.81780577
Optim  1  iout: 1986/4000   time/tcpu:   1.30/23487.90   Opt:  5.82731342
Optim  1  iout: 1987/4000   time/tcpu:   1.29/23489.19   Opt:  5.77839661
Optim  1  iout: 1988/4000   time/tcpu:   1.29/23490.47   Opt:  5.77144670
Optim  1  iout: 1989/4000   time/tcpu:   1.30/23491.77   Opt:  5.79623270
Optim  1  iout: 1990/4000   time/tcpu:   1.30/23493.08   Opt:  5.83941984
Optim  1  iout: 1991/4000   time/tcpu:   1.27/23494.35   Opt:  5.85217190
Optim  1  iout: 1992/4000   time/tcpu:   1.29/23495.64   Opt:  5.78061819
Optim  1  iout: 1993/4000   time/tcpu:   1.29/23496.93   Opt:  5.78566265
Optim  1  iout: 1994/4000   time/tcpu:   1.31/23498.24   Opt:  5.82976961
Optim  1  iout: 1995/4000   time/tcpu:   1.29/23499.53   Opt:  5.83903122
Optim  1  iout: 1996/4000   time/tcpu:   1.30/23500.83   Opt:  5.76239252
Optim  1  iout: 1997/4000   time/tcpu:   1.31/23502.14   Opt:  5.80767107
Optim  1  iout: 1998/4000   time/tcpu:   1.27/23503.41   Opt:  5.81467628
Optim  1  iout: 1999/4000   time/tcpu:   1.29/23504.70   Opt:  5.84742975
Optim  1  iout: 2000/4000   time/tcpu:   1.28/23505.98   Opt:  5.75830746
Optim  1  iout: 2001/4000   time/tcpu:   1.30/23507.28   Opt:  5.72640133
Optim  1  iout: 2002/4000   time/tcpu:   1.30/23508.58   Opt:  5.77027845
Optim  1  iout: 2003/4000   time/tcpu:   1.29/23509.87   Opt:  5.74169254
Optim  1  iout: 2004/4000   time/tcpu:   1.28/23511.15   Opt:  5.75781012
Optim  1  iout: 2005/4000   time/tcpu:   1.29/23512.44   Opt:  5.83207798
Optim  1  iout: 2006/4000   time/tcpu:   1.28/23513.72   Opt:  5.79357958
Optim  1  iout: 2007/4000   time/tcpu:   1.31/23515.03   Opt:  5.81554604
Optim  1  iout: 2008/4000   time/tcpu:   1.28/23516.31   Opt:  5.80500889
Optim  1  iout: 2009/4000   time/tcpu:   1.31/23517.62   Opt:  5.80272722
Optim  1  iout: 2010/4000   time/tcpu:   1.30/23518.92   Opt:  5.79721642
Optim  1  iout: 2011/4000   time/tcpu:   1.29/23520.21   Opt:  5.82326746
Optim  1  iout: 2012/4000   time/tcpu:   1.29/23521.50   Opt:  5.82989550
Optim  1  iout: 2013/4000   time/tcpu:   1.29/23522.79   Opt:  5.80370569
Optim  1  iout: 2014/4000   time/tcpu:   1.28/23524.07   Opt:  5.75566053
Optim  1  iout: 2015/4000   time/tcpu:   1.27/23525.34   Opt:  5.80548000
Optim  1  iout: 2016/4000   time/tcpu:   1.30/23526.64   Opt:  5.83897543
Optim  1  iout: 2017/4000   time/tcpu:   1.29/23527.93   Opt:  5.73129892
Optim  1  iout: 2018/4000   time/tcpu:   1.29/23529.22   Opt:  5.84211540
Optim  1  iout: 2019/4000   time/tcpu:   1.29/23530.51   Opt:  5.76048326
Optim  1  iout: 2020/4000   time/tcpu:   1.29/23531.80   Opt:  5.75485802
Optim  1  iout: 2021/4000   time/tcpu:   1.28/23533.09   Opt:  5.89382362
Optim  1  iout: 2022/4000   time/tcpu:   1.30/23534.39   Opt:  5.89055014
Optim  1  iout: 2023/4000   time/tcpu:   1.29/23535.67   Opt:  5.84838486
Optim  1  iout: 2024/4000   time/tcpu:   1.30/23536.97   Opt:  5.82938623
Optim  1  iout: 2025/4000   time/tcpu:   1.29/23538.26   Opt:  5.75946951
Optim  1  iout: 2026/4000   time/tcpu:   1.30/23539.56   Opt:  5.77276468
Optim  1  iout: 2027/4000   time/tcpu:   1.32/23540.88   Opt:  5.85213375
Optim  1  iout: 2028/4000   time/tcpu:   1.28/23542.16   Opt:  5.84575129
Optim  1  iout: 2029/4000   time/tcpu:   1.29/23543.45   Opt:  5.79664516
Optim  1  iout: 2030/4000   time/tcpu:   1.28/23544.73   Opt:  5.78108311
Optim  1  iout: 2031/4000   time/tcpu:   1.28/23546.01   Opt:  5.80875254
Optim  1  iout: 2032/4000   time/tcpu:   1.30/23547.31   Opt:  5.80996895
Optim  1  iout: 2033/4000   time/tcpu:   1.28/23548.59   Opt:  5.81565523
Optim  1  iout: 2034/4000   time/tcpu:   1.28/23549.87   Opt:  5.83480740
Optim  1  iout: 2035/4000   time/tcpu:   1.28/23551.15   Opt:  5.82755756
Optim  1  iout: 2036/4000   time/tcpu:   1.29/23552.44   Opt:  5.76506853
Optim  1  iout: 2037/4000   time/tcpu:   1.30/23553.74   Opt:  5.76823425
Optim  1  iout: 2038/4000   time/tcpu:   1.30/23555.04   Opt:  5.76203585
Optim  1  iout: 2039/4000   time/tcpu:   1.29/23556.33   Opt:  5.75854731
Optim  1  iout: 2040/4000   time/tcpu:   1.28/23557.61   Opt:  5.77850676
Optim  1  iout: 2041/4000   time/tcpu:   1.31/23558.92   Opt:  5.79800367
Optim  1  iout: 2042/4000   time/tcpu:   1.29/23560.21   Opt:  5.85470867
Optim  1  iout: 2043/4000   time/tcpu:   1.30/23561.51   Opt:  5.80397749
Optim  1  iout: 2044/4000   time/tcpu:   1.30/23562.81   Opt:  5.77319908
Optim  1  iout: 2045/4000   time/tcpu:   1.31/23564.12   Opt:  5.81059265
Optim  1  iout: 2046/4000   time/tcpu:   1.29/23565.40   Opt:  5.75810432
Optim  1  iout: 2047/4000   time/tcpu:   1.29/23566.69   Opt:  5.86961031
Optim  1  iout: 2048/4000   time/tcpu:   1.31/23568.00   Opt:  5.73540020
Optim  1  iout: 2049/4000   time/tcpu:   1.30/23569.30   Opt:  5.78666353
Optim  1  iout: 2050/4000   time/tcpu:   1.31/23570.61   Opt:  5.83674669
Optim  1  iout: 2051/4000   time/tcpu:   1.27/23571.88   Opt:  5.78567982
Optim  1  iout: 2052/4000   time/tcpu:   1.29/23573.16   Opt:  5.82687283
Optim  1  iout: 2053/4000   time/tcpu:   1.28/23574.44   Opt:  5.77253580
Optim  1  iout: 2054/4000   time/tcpu:   1.29/23575.74   Opt:  5.78448725
Optim  1  iout: 2055/4000   time/tcpu:   1.31/23577.05   Opt:  5.77950001
Optim  1  iout: 2056/4000   time/tcpu:   1.29/23578.33   Opt:  5.85062408
Optim  1  iout: 2057/4000   time/tcpu:   1.29/23579.62   Opt:  5.78564739
Optim  1  iout: 2058/4000   time/tcpu:   1.31/23580.93   Opt:  5.85245180
Optim  1  iout: 2059/4000   time/tcpu:   1.29/23582.22   Opt:  5.79796982
Optim  1  iout: 2060/4000   time/tcpu:   1.29/23583.51   Opt:  5.82425880
Optim  1  iout: 2061/4000   time/tcpu:   1.31/23584.82   Opt:  5.80012512
Optim  1  iout: 2062/4000   time/tcpu:   1.28/23586.09   Opt:  5.83701754
Optim  1  iout: 2063/4000   time/tcpu:   1.30/23587.40   Opt:  5.73222971
Optim  1  iout: 2064/4000   time/tcpu:   1.27/23588.67   Opt:  5.75296402
Optim  1  iout: 2065/4000   time/tcpu:   1.27/23589.94   Opt:  5.83489656
Optim  1  iout: 2066/4000   time/tcpu:   1.30/23591.24   Opt:  5.83699417
Optim  1  iout: 2067/4000   time/tcpu:   1.28/23592.51   Opt:  5.87143660
Optim  1  iout: 2068/4000   time/tcpu:   1.28/23593.80   Opt:  5.86799383
Optim  1  iout: 2069/4000   time/tcpu:   1.29/23595.09   Opt:  5.77663374
Optim  1  iout: 2070/4000   time/tcpu:   1.28/23596.37   Opt:  5.79399920
Optim  1  iout: 2071/4000   time/tcpu:   1.28/23597.65   Opt:  5.85197544
Optim  1  iout: 2072/4000   time/tcpu:   1.28/23598.93   Opt:  5.81617880
Optim  1  iout: 2073/4000   time/tcpu:   1.30/23600.23   Opt:  5.75467587
Optim  1  iout: 2074/4000   time/tcpu:   1.30/23601.53   Opt:  5.77407217
Optim  1  iout: 2075/4000   time/tcpu:   1.31/23602.84   Opt:  5.82237101
Optim  1  iout: 2076/4000   time/tcpu:   1.29/23604.13   Opt:  5.79810953
Optim  1  iout: 2077/4000   time/tcpu:   1.30/23605.42   Opt:  5.79640722
Optim  1  iout: 2078/4000   time/tcpu:   1.29/23606.71   Opt:  5.78894329
Optim  1  iout: 2079/4000   time/tcpu:   1.31/23608.01   Opt:  5.73690033
Optim  1  iout: 2080/4000   time/tcpu:   1.31/23609.33   Opt:  5.85173512
Optim  1  iout: 2081/4000   time/tcpu:   1.29/23610.62   Opt:  5.79795504
Optim  1  iout: 2082/4000   time/tcpu:   1.30/23611.91   Opt:  5.77336597
Optim  1  iout: 2083/4000   time/tcpu:   1.30/23613.22   Opt:  5.74780560
Optim  1  iout: 2084/4000   time/tcpu:   1.30/23614.52   Opt:  5.80803537
Optim  1  iout: 2085/4000   time/tcpu:   1.29/23615.81   Opt:  5.76682329
Optim  1  iout: 2086/4000   time/tcpu:   1.29/23617.10   Opt:  5.79030180
Optim  1  iout: 2087/4000   time/tcpu:   1.28/23618.39   Opt:  5.86288738
Optim  1  iout: 2088/4000   time/tcpu:   1.28/23619.66   Opt:  5.80657911
Optim  1  iout: 2089/4000   time/tcpu:   1.30/23620.97   Opt:  5.79112720
Optim  1  iout: 2090/4000   time/tcpu:   1.29/23622.26   Opt:  5.80834246
Optim  1  iout: 2091/4000   time/tcpu:   1.30/23623.56   Opt:  5.79060745
Optim  1  iout: 2092/4000   time/tcpu:   1.29/23624.84   Opt:  5.77389050
Optim  1  iout: 2093/4000   time/tcpu:   1.29/23626.14   Opt:  5.81831694
Optim  1  iout: 2094/4000   time/tcpu:   1.30/23627.43   Opt:  5.82084084
Optim  1  iout: 2095/4000   time/tcpu:   1.30/23628.73   Opt:  5.81364250
Optim  1  iout: 2096/4000   time/tcpu:   1.31/23630.04   Opt:  5.78219843
Optim  1  iout: 2097/4000   time/tcpu:   1.27/23631.32   Opt:  5.81967878
Optim  1  iout: 2098/4000   time/tcpu:   1.29/23632.61   Opt:  5.86973333
Optim  1  iout: 2099/4000   time/tcpu:   1.28/23633.89   Opt:  5.78285408
Optim  1  iout: 2100/4000   time/tcpu:   1.29/23635.17   Opt:  5.77483082
Optim  1  iout: 2101/4000   time/tcpu:   1.28/23636.46   Opt:  5.85509109
Optim  1  iout: 2102/4000   time/tcpu:   1.28/23637.73   Opt:  5.76480246
Optim  1  iout: 2103/4000   time/tcpu:   1.30/23639.03   Opt:  5.80344963
Optim  1  iout: 2104/4000   time/tcpu:   1.29/23640.32   Opt:  5.72830677
Optim  1  iout: 2105/4000   time/tcpu:   1.29/23641.61   Opt:  5.79835367
Optim  1  iout: 2106/4000   time/tcpu:   1.28/23642.90   Opt:  5.86670685
Optim  1  iout: 2107/4000   time/tcpu:   1.28/23644.17   Opt:  5.83009481
Optim  1  iout: 2108/4000   time/tcpu:   1.30/23645.47   Opt:  5.72886658
Optim  1  iout: 2109/4000   time/tcpu:   1.30/23646.77   Opt:  5.73628998
Optim  1  iout: 2110/4000   time/tcpu:   1.30/23648.08   Opt:  5.88279057
Optim  1  iout: 2111/4000   time/tcpu:   1.29/23649.37   Opt:  5.79617786
Optim  1  iout: 2112/4000   time/tcpu:   1.28/23650.65   Opt:  5.81385183
Optim  1  iout: 2113/4000   time/tcpu:   1.30/23651.95   Opt:  5.82002449
Optim  1  iout: 2114/4000   time/tcpu:   1.31/23653.25   Opt:  5.78129768
Optim  1  iout: 2115/4000   time/tcpu:   1.26/23654.51   Opt:  5.89320898
Optim  1  iout: 2116/4000   time/tcpu:   1.28/23655.79   Opt:  5.80010557
Optim  1  iout: 2117/4000   time/tcpu:   1.27/23657.06   Opt:  5.76736021
Optim  1  iout: 2118/4000   time/tcpu:   1.30/23658.37   Opt:  5.77330446
Optim  1  iout: 2119/4000   time/tcpu:   1.31/23659.67   Opt:  5.80365705
Optim  1  iout: 2120/4000   time/tcpu:   1.30/23660.98   Opt:  5.78332329
Optim  1  iout: 2121/4000   time/tcpu:   1.31/23662.29   Opt:  5.72830772
Optim  1  iout: 2122/4000   time/tcpu:   1.30/23663.59   Opt:  5.82243061
Optim  1  iout: 2123/4000   time/tcpu:   1.29/23664.88   Opt:  5.79765654
Optim  1  iout: 2124/4000   time/tcpu:   1.28/23666.16   Opt:  5.81061602
Optim  1  iout: 2125/4000   time/tcpu:   1.28/23667.44   Opt:  5.78284073
Optim  1  iout: 2126/4000   time/tcpu:   1.30/23668.73   Opt:  5.83581448
Optim  1  iout: 2127/4000   time/tcpu:   1.30/23670.03   Opt:  5.80065680
Optim  1  iout: 2128/4000   time/tcpu:   1.28/23671.31   Opt:  5.81894207
Optim  1  iout: 2129/4000   time/tcpu:   1.29/23672.60   Opt:  5.77649117
Optim  1  iout: 2130/4000   time/tcpu:   1.30/23673.90   Opt:  5.74810123
Optim  1  iout: 2131/4000   time/tcpu:   1.29/23675.19   Opt:  5.81937647
Optim  1  iout: 2132/4000   time/tcpu:   1.30/23676.50   Opt:  5.81068182
Optim  1  iout: 2133/4000   time/tcpu:   1.28/23677.77   Opt:  5.74649334
Optim  1  iout: 2134/4000   time/tcpu:   1.30/23679.08   Opt:  5.92043924
Optim  1  iout: 2135/4000   time/tcpu:   1.29/23680.37   Opt:  5.77969837
Optim  1  iout: 2136/4000   time/tcpu:   1.30/23681.67   Opt:  5.84452391
Optim  1  iout: 2137/4000   time/tcpu:   1.29/23682.96   Opt:  5.76439190
Optim  1  iout: 2138/4000   time/tcpu:   1.27/23684.23   Opt:  5.77597284
Optim  1  iout: 2139/4000   time/tcpu:   1.31/23685.54   Opt:  5.77831697
Optim  1  iout: 2140/4000   time/tcpu:   1.31/23686.85   Opt:  5.76513815
Optim  1  iout: 2141/4000   time/tcpu:   1.27/23688.12   Opt:  5.72815275
Optim  1  iout: 2142/4000   time/tcpu:   1.29/23689.41   Opt:  5.87105608
Optim  1  iout: 2143/4000   time/tcpu:   1.31/23690.73   Opt:  5.84577560
Optim  1  iout: 2144/4000   time/tcpu:   1.30/23692.03   Opt:  5.81098461
Optim  1  iout: 2145/4000   time/tcpu:   1.30/23693.33   Opt:  5.81745815
Optim  1  iout: 2146/4000   time/tcpu:   1.31/23694.64   Opt:  5.83754206
Optim  1  iout: 2147/4000   time/tcpu:   1.28/23695.91   Opt:  5.79085445
Optim  1  iout: 2148/4000   time/tcpu:   1.30/23697.21   Opt:  5.78783798
Optim  1  iout: 2149/4000   time/tcpu:   1.27/23698.49   Opt:  5.88951540
Optim  1  iout: 2150/4000   time/tcpu:   1.29/23699.78   Opt:  5.83842754
Optim  1  iout: 2151/4000   time/tcpu:   1.28/23701.06   Opt:  5.86673260
Optim  1  iout: 2152/4000   time/tcpu:   1.28/23702.34   Opt:  5.82583284
Optim  1  iout: 2153/4000   time/tcpu:   1.26/23703.60   Opt:  5.73188543
Optim  1  iout: 2154/4000   time/tcpu:   1.32/23704.92   Opt:  5.80158281
Optim  1  iout: 2155/4000   time/tcpu:   1.27/23706.19   Opt:  5.88542175
Optim  1  iout: 2156/4000   time/tcpu:   1.31/23707.49   Opt:  5.85258007
Optim  1  iout: 2157/4000   time/tcpu:   1.29/23708.78   Opt:  5.79349184
Optim  1  iout: 2158/4000   time/tcpu:   1.32/23710.10   Opt:  5.82891035
Optim  1  iout: 2159/4000   time/tcpu:   1.29/23711.39   Opt:  5.82476425
Optim  1  iout: 2160/4000   time/tcpu:   1.31/23712.70   Opt:  5.78153610
Optim  1  iout: 2161/4000   time/tcpu:   1.28/23713.98   Opt:  5.83288050
Optim  1  iout: 2162/4000   time/tcpu:   1.29/23715.27   Opt:  5.81794977
Optim  1  iout: 2163/4000   time/tcpu:   1.29/23716.56   Opt:  5.83612299
Optim  1  iout: 2164/4000   time/tcpu:   1.29/23717.85   Opt:  5.86318254
Optim  1  iout: 2165/4000   time/tcpu:   1.29/23719.14   Opt:  5.78913260
Optim  1  iout: 2166/4000   time/tcpu:   1.29/23720.43   Opt:  5.81445599
Optim  1  iout: 2167/4000   time/tcpu:   1.28/23721.71   Opt:  5.78895235
Optim  1  iout: 2168/4000   time/tcpu:   1.30/23723.02   Opt:  5.86811590
Optim  1  iout: 2169/4000   time/tcpu:   1.28/23724.30   Opt:  5.80326748
Optim  1  iout: 2170/4000   time/tcpu:   1.29/23725.59   Opt:  5.83556795
Optim  1  iout: 2171/4000   time/tcpu:   1.29/23726.88   Opt:  5.81839514
Optim  1  iout: 2172/4000   time/tcpu:   1.31/23728.19   Opt:  5.77254677
Optim  1  iout: 2173/4000   time/tcpu:   1.29/23729.48   Opt:  5.70074463
Optim  1  iout: 2174/4000   time/tcpu:   1.29/23730.77   Opt:  5.79121971
Optim  1  iout: 2175/4000   time/tcpu:   1.29/23732.07   Opt:  5.80929184
Optim  1  iout: 2176/4000   time/tcpu:   1.27/23733.33   Opt:  5.84372663
Optim  1  iout: 2177/4000   time/tcpu:   1.30/23734.64   Opt:  5.78858709
Optim  1  iout: 2178/4000   time/tcpu:   1.31/23735.94   Opt:  5.82542562
Optim  1  iout: 2179/4000   time/tcpu:   1.31/23737.26   Opt:  5.76399231
Optim  1  iout: 2180/4000   time/tcpu:   1.27/23738.53   Opt:  5.90153790
Optim  1  iout: 2181/4000   time/tcpu:   1.31/23739.84   Opt:  5.81166649
Optim  1  iout: 2182/4000   time/tcpu:   1.29/23741.13   Opt:  5.84757042
Optim  1  iout: 2183/4000   time/tcpu:   1.29/23742.42   Opt:  5.84216404
Optim  1  iout: 2184/4000   time/tcpu:   1.29/23743.71   Opt:  5.84603405
Optim  1  iout: 2185/4000   time/tcpu:   1.30/23745.01   Opt:  5.70996666
Optim  1  iout: 2186/4000   time/tcpu:   1.28/23746.30   Opt:  5.86488199
Optim  1  iout: 2187/4000   time/tcpu:   1.29/23747.58   Opt:  5.78014278
Optim  1  iout: 2188/4000   time/tcpu:   1.30/23748.88   Opt:  5.79651976
Optim  1  iout: 2189/4000   time/tcpu:   1.31/23750.19   Opt:  5.77431250
Optim  1  iout: 2190/4000   time/tcpu:   1.31/23751.50   Opt:  5.81851959
Optim  1  iout: 2191/4000   time/tcpu:   1.30/23752.79   Opt:  5.70173454
Optim  1  iout: 2192/4000   time/tcpu:   1.30/23754.09   Opt:  5.87454128
Optim  1  iout: 2193/4000   time/tcpu:   1.28/23755.37   Opt:  5.78649855
Optim  1  iout: 2194/4000   time/tcpu:   1.28/23756.66   Opt:  5.73745251
Optim  1  iout: 2195/4000   time/tcpu:   1.29/23757.95   Opt:  5.88019037
Optim  1  iout: 2196/4000   time/tcpu:   1.29/23759.24   Opt:  5.81780815
Optim  1  iout: 2197/4000   time/tcpu:   1.28/23760.52   Opt:  5.87761688
Optim  1  iout: 2198/4000   time/tcpu:   1.28/23761.80   Opt:  5.74418736
Optim  1  iout: 2199/4000   time/tcpu:   1.29/23763.09   Opt:  5.78208113
Optim  1  iout: 2200/4000   time/tcpu:   1.29/23764.38   Opt:  5.78693247
Optim  1  iout: 2201/4000   time/tcpu:   1.30/23765.68   Opt:  5.81417274
Optim  1  iout: 2202/4000   time/tcpu:   1.29/23766.97   Opt:  5.84144878
Optim  1  iout: 2203/4000   time/tcpu:   1.28/23768.25   Opt:  5.78629684
Optim  1  iout: 2204/4000   time/tcpu:   1.13/23769.38   Opt:  5.77524948
Optim  1  iout: 2205/4000   time/tcpu:   1.05/23770.44   Opt:  5.86873817
Optim  1  iout: 2206/4000   time/tcpu:   1.27/23771.71   Opt:  5.85160255
Optim  1  iout: 2207/4000   time/tcpu:   1.28/23772.99   Opt:  5.75164938
Optim  1  iout: 2208/4000   time/tcpu:   1.28/23774.27   Opt:  5.85284567
Optim  1  iout: 2209/4000   time/tcpu:   1.29/23775.56   Opt:  5.75590897
Optim  1  iout: 2210/4000   time/tcpu:   1.31/23776.86   Opt:  5.79778099
Optim  1  iout: 2211/4000   time/tcpu:   1.30/23778.16   Opt:  5.83508968
Optim  1  iout: 2212/4000   time/tcpu:   1.28/23779.44   Opt:  5.87133980
Optim  1  iout: 2213/4000   time/tcpu:   1.30/23780.73   Opt:  5.76858854
Optim  1  iout: 2214/4000   time/tcpu:   1.27/23782.00   Opt:  5.86557484
Optim  1  iout: 2215/4000   time/tcpu:   1.30/23783.30   Opt:  5.88095856
Optim  1  iout: 2216/4000   time/tcpu:   1.29/23784.59   Opt:  5.84611797
Optim  1  iout: 2217/4000   time/tcpu:   1.30/23785.90   Opt:  5.76440620
Optim  1  iout: 2218/4000   time/tcpu:   1.31/23787.20   Opt:  5.75278330
Optim  1  iout: 2219/4000   time/tcpu:   1.27/23788.47   Opt:  5.79214668
Optim  1  iout: 2220/4000   time/tcpu:   1.29/23789.76   Opt:  5.84959555
Optim  1  iout: 2221/4000   time/tcpu:   1.27/23791.03   Opt:  5.83215666
Optim  1  iout: 2222/4000   time/tcpu:   1.27/23792.30   Opt:  5.80462122
Optim  1  iout: 2223/4000   time/tcpu:   1.31/23793.61   Opt:  5.86043739
Optim  1  iout: 2224/4000   time/tcpu:   1.27/23794.88   Opt:  5.69954681
Optim  1  iout: 2225/4000   time/tcpu:   1.31/23796.19   Opt:  5.83451271
Optim  1  iout: 2226/4000   time/tcpu:   1.26/23797.45   Opt:  5.78030682
Optim  1  iout: 2227/4000   time/tcpu:   1.28/23798.73   Opt:  5.83517599
Optim  1  iout: 2228/4000   time/tcpu:   1.28/23800.02   Opt:  5.80375957
Optim  1  iout: 2229/4000   time/tcpu:   1.28/23801.30   Opt:  5.75750303
Optim  1  iout: 2230/4000   time/tcpu:   1.29/23802.59   Opt:  5.75733280
Optim  1  iout: 2231/4000   time/tcpu:   1.31/23803.90   Opt:  5.74829960
Optim  1  iout: 2232/4000   time/tcpu:   1.25/23805.16   Opt:  5.82807636
Optim  1  iout: 2233/4000   time/tcpu:   1.31/23806.47   Opt:  5.82347155
Optim  1  iout: 2234/4000   time/tcpu:   1.29/23807.75   Opt:  5.83802462
Optim  1  iout: 2235/4000   time/tcpu:   1.29/23809.04   Opt:  5.79078531
Optim  1  iout: 2236/4000   time/tcpu:   1.31/23810.35   Opt:  5.75431204
Optim  1  iout: 2237/4000   time/tcpu:   1.29/23811.64   Opt:  5.79246044
Optim  1  iout: 2238/4000   time/tcpu:   1.28/23812.92   Opt:  5.80713367
Optim  1  iout: 2239/4000   time/tcpu:   1.29/23814.21   Opt:  5.85009623
Optim  1  iout: 2240/4000   time/tcpu:   1.30/23815.52   Opt:  5.76373100
Optim  1  iout: 2241/4000   time/tcpu:   1.30/23816.82   Opt:  5.86297131
Optim  1  iout: 2242/4000   time/tcpu:   1.30/23818.11   Opt:  5.76827431
Optim  1  iout: 2243/4000   time/tcpu:   1.31/23819.43   Opt:  5.79753304
Optim  1  iout: 2244/4000   time/tcpu:   1.31/23820.74   Opt:  5.84957123
Optim  1  iout: 2245/4000   time/tcpu:   1.28/23822.02   Opt:  5.82354593
Optim  1  iout: 2246/4000   time/tcpu:   1.28/23823.30   Opt:  5.79864597
Optim  1  iout: 2247/4000   time/tcpu:   1.30/23824.60   Opt:  5.80838966
Optim  1  iout: 2248/4000   time/tcpu:   1.28/23825.89   Opt:  5.89281511
Optim  1  iout: 2249/4000   time/tcpu:   1.30/23827.19   Opt:  5.80533409
Optim  1  iout: 2250/4000   time/tcpu:   1.30/23828.49   Opt:  5.78633595
Optim  1  iout: 2251/4000   time/tcpu:   1.28/23829.77   Opt:  5.85816574
Optim  1  iout: 2252/4000   time/tcpu:   1.29/23831.06   Opt:  5.88144159
Optim  1  iout: 2253/4000   time/tcpu:   1.30/23832.35   Opt:  5.81946707
Optim  1  iout: 2254/4000   time/tcpu:   1.28/23833.64   Opt:  5.73630047
Optim  1  iout: 2255/4000   time/tcpu:   1.29/23834.93   Opt:  5.79340506
Optim  1  iout: 2256/4000   time/tcpu:   1.32/23836.25   Opt:  5.83052731
Optim  1  iout: 2257/4000   time/tcpu:   1.30/23837.54   Opt:  5.77203465
Optim  1  iout: 2258/4000   time/tcpu:   1.28/23838.83   Opt:  5.79646397
Optim  1  iout: 2259/4000   time/tcpu:   1.31/23840.14   Opt:  5.77811718
Optim  1  iout: 2260/4000   time/tcpu:   1.31/23841.44   Opt:  5.71677446
Optim  1  iout: 2261/4000   time/tcpu:   1.27/23842.71   Opt:  5.80532742
Optim  1  iout: 2262/4000   time/tcpu:   1.30/23844.01   Opt:  5.78153801
Optim  1  iout: 2263/4000   time/tcpu:   1.30/23845.31   Opt:  5.82992840
Optim  1  iout: 2264/4000   time/tcpu:   1.30/23846.62   Opt:  5.79125404
Optim  1  iout: 2265/4000   time/tcpu:   1.29/23847.91   Opt:  5.73269367
Optim  1  iout: 2266/4000   time/tcpu:   1.28/23849.19   Opt:  5.72377110
Optim  1  iout: 2267/4000   time/tcpu:   1.29/23850.48   Opt:  5.78142357
Optim  1  iout: 2268/4000   time/tcpu:   1.29/23851.77   Opt:  5.71212816
Optim  1  iout: 2269/4000   time/tcpu:   1.31/23853.08   Opt:  5.84183025
Optim  1  iout: 2270/4000   time/tcpu:   1.29/23854.37   Opt:  5.80900383
Optim  1  iout: 2271/4000   time/tcpu:   1.29/23855.66   Opt:  5.80600929
Optim  1  iout: 2272/4000   time/tcpu:   1.32/23856.98   Opt:  5.73667574
Optim  1  iout: 2273/4000   time/tcpu:   1.30/23858.27   Opt:  5.74008989
Optim  1  iout: 2274/4000   time/tcpu:   1.28/23859.56   Opt:  5.75376034
Optim  1  iout: 2275/4000   time/tcpu:   1.29/23860.85   Opt:  5.81194544
Optim  1  iout: 2276/4000   time/tcpu:   1.30/23862.15   Opt:  5.82744026
Optim  1  iout: 2277/4000   time/tcpu:   1.30/23863.45   Opt:  5.78915167
Optim  1  iout: 2278/4000   time/tcpu:   1.28/23864.74   Opt:  5.76995420
Optim  1  iout: 2279/4000   time/tcpu:   1.28/23866.02   Opt:  5.74030828
Optim  1  iout: 2280/4000   time/tcpu:   1.30/23867.32   Opt:  5.86016321
Optim  1  iout: 2281/4000   time/tcpu:   1.29/23868.61   Opt:  5.81936598
Optim  1  iout: 2282/4000   time/tcpu:   1.29/23869.90   Opt:  5.78811312
Optim  1  iout: 2283/4000   time/tcpu:   1.28/23871.18   Opt:  5.75887966
Optim  1  iout: 2284/4000   time/tcpu:   1.28/23872.47   Opt:  5.75592470
Optim  1  iout: 2285/4000   time/tcpu:   1.30/23873.77   Opt:  5.80603313
Optim  1  iout: 2286/4000   time/tcpu:   1.26/23875.04   Opt:  5.81876707
Optim  1  iout: 2287/4000   time/tcpu:   1.29/23876.32   Opt:  5.85197258
Optim  1  iout: 2288/4000   time/tcpu:   1.28/23877.61   Opt:  5.73927641
Optim  1  iout: 2289/4000   time/tcpu:   1.29/23878.89   Opt:  5.78119993
Optim  1  iout: 2290/4000   time/tcpu:   1.29/23880.18   Opt:  5.78882027
Optim  1  iout: 2291/4000   time/tcpu:   1.30/23881.48   Opt:  5.89630651
Optim  1  iout: 2292/4000   time/tcpu:   1.29/23882.78   Opt:  5.80593061
Optim  1  iout: 2293/4000   time/tcpu:   1.31/23884.09   Opt:  5.77331829
Optim  1  iout: 2294/4000   time/tcpu:   1.29/23885.38   Opt:  5.84899426
Optim  1  iout: 2295/4000   time/tcpu:   1.29/23886.67   Opt:  5.85446692
Optim  1  iout: 2296/4000   time/tcpu:   1.32/23887.98   Opt:  5.76042366
Optim  1  iout: 2297/4000   time/tcpu:   1.30/23889.28   Opt:  5.78378773
Optim  1  iout: 2298/4000   time/tcpu:   1.28/23890.56   Opt:  5.83860159
Optim  1  iout: 2299/4000   time/tcpu:   1.28/23891.84   Opt:  5.85932016
Optim  1  iout: 2300/4000   time/tcpu:   1.26/23893.10   Opt:  5.83937216
Optim  1  iout: 2301/4000   time/tcpu:   1.32/23894.41   Opt:  5.84433317
Optim  1  iout: 2302/4000   time/tcpu:   1.29/23895.70   Opt:  5.81397963
Optim  1  iout: 2303/4000   time/tcpu:   1.28/23896.98   Opt:  5.78465414
Optim  1  iout: 2304/4000   time/tcpu:   1.30/23898.28   Opt:  5.85069180
Optim  1  iout: 2305/4000   time/tcpu:   1.28/23899.55   Opt:  5.82697868
Optim  1  iout: 2306/4000   time/tcpu:   1.30/23900.85   Opt:  5.72724438
Optim  1  iout: 2307/4000   time/tcpu:   1.29/23902.15   Opt:  5.89304495
Optim  1  iout: 2308/4000   time/tcpu:   1.30/23903.45   Opt:  5.85257578
Optim  1  iout: 2309/4000   time/tcpu:   1.28/23904.73   Opt:  5.81582308
Optim  1  iout: 2310/4000   time/tcpu:   1.28/23906.02   Opt:  5.83360052
Optim  1  iout: 2311/4000   time/tcpu:   1.29/23907.30   Opt:  5.81873035
Optim  1  iout: 2312/4000   time/tcpu:   1.31/23908.61   Opt:  5.80944204
Optim  1  iout: 2313/4000   time/tcpu:   1.29/23909.90   Opt:  5.87307978
Optim  1  iout: 2314/4000   time/tcpu:   1.26/23911.16   Opt:  5.76789570
Optim  1  iout: 2315/4000   time/tcpu:   1.31/23912.47   Opt:  5.79127455
Optim  1  iout: 2316/4000   time/tcpu:   1.29/23913.76   Opt:  5.83598948
Optim  1  iout: 2317/4000   time/tcpu:   1.32/23915.07   Opt:  5.74555111
Optim  1  iout: 2318/4000   time/tcpu:   1.29/23916.36   Opt:  5.75822687
Optim  1  iout: 2319/4000   time/tcpu:   1.29/23917.65   Opt:  5.74761915
Optim  1  iout: 2320/4000   time/tcpu:   1.29/23918.94   Opt:  5.80192566
Optim  1  iout: 2321/4000   time/tcpu:   1.28/23920.22   Opt:  5.78075790
Optim  1  iout: 2322/4000   time/tcpu:   1.30/23921.52   Opt:  5.72981834
Optim  1  iout: 2323/4000   time/tcpu:   1.29/23922.80   Opt:  5.78109789
Optim  1  iout: 2324/4000   time/tcpu:   1.29/23924.10   Opt:  5.78007507
Optim  1  iout: 2325/4000   time/tcpu:   1.31/23925.41   Opt:  5.75992680
Optim  1  iout: 2326/4000   time/tcpu:   1.28/23926.69   Opt:  5.81807899
Optim  1  iout: 2327/4000   time/tcpu:   1.29/23927.98   Opt:  5.82764435
Optim  1  iout: 2328/4000   time/tcpu:   1.30/23929.29   Opt:  5.85045004
Optim  1  iout: 2329/4000   time/tcpu:   1.30/23930.59   Opt:  5.84844828
Optim  1  iout: 2330/4000   time/tcpu:   1.31/23931.90   Opt:  5.75470686
Optim  1  iout: 2331/4000   time/tcpu:   1.29/23933.19   Opt:  5.80102348
Optim  1  iout: 2332/4000   time/tcpu:   1.29/23934.48   Opt:  5.80769825
Optim  1  iout: 2333/4000   time/tcpu:   1.28/23935.76   Opt:  5.86672926
Optim  1  iout: 2334/4000   time/tcpu:   1.28/23937.04   Opt:  5.80213642
Optim  1  iout: 2335/4000   time/tcpu:   1.31/23938.36   Opt:  5.78049707
Optim  1  iout: 2336/4000   time/tcpu:   1.29/23939.65   Opt:  5.75782537
Optim  1  iout: 2337/4000   time/tcpu:   1.29/23940.93   Opt:  5.79977751
Optim  1  iout: 2338/4000   time/tcpu:   1.30/23942.23   Opt:  5.86518669
Optim  1  iout: 2339/4000   time/tcpu:   1.31/23943.54   Opt:  5.77353048
Optim  1  iout: 2340/4000   time/tcpu:   1.29/23944.82   Opt:  5.83093262
Optim  1  iout: 2341/4000   time/tcpu:   1.26/23946.09   Opt:  5.78317785
Optim  1  iout: 2342/4000   time/tcpu:   1.31/23947.40   Opt:  5.77368593
Optim  1  iout: 2343/4000   time/tcpu:   1.29/23948.69   Opt:  5.83932924
Optim  1  iout: 2344/4000   time/tcpu:   1.29/23949.98   Opt:  5.78181410
Optim  1  iout: 2345/4000   time/tcpu:   1.30/23951.27   Opt:  5.82589626
Optim  1  iout: 2346/4000   time/tcpu:   1.28/23952.55   Opt:  5.83110189
Optim  1  iout: 2347/4000   time/tcpu:   1.28/23953.83   Opt:  5.83558798
Optim  1  iout: 2348/4000   time/tcpu:   1.30/23955.12   Opt:  5.83733606
Optim  1  iout: 2349/4000   time/tcpu:   1.27/23956.39   Opt:  5.91336536
Optim  1  iout: 2350/4000   time/tcpu:   1.30/23957.69   Opt:  5.78271484
Optim  1  iout: 2351/4000   time/tcpu:   1.30/23958.99   Opt:  5.86287642
Optim  1  iout: 2352/4000   time/tcpu:   1.28/23960.27   Opt:  5.79887438
Optim  1  iout: 2353/4000   time/tcpu:   1.28/23961.55   Opt:  5.80886745
Optim  1  iout: 2354/4000   time/tcpu:   1.30/23962.85   Opt:  5.79764032
Optim  1  iout: 2355/4000   time/tcpu:   1.28/23964.13   Opt:  5.82395411
Optim  1  iout: 2356/4000   time/tcpu:   1.30/23965.43   Opt:  5.80897903
Optim  1  iout: 2357/4000   time/tcpu:   1.29/23966.72   Opt:  5.77980328
Optim  1  iout: 2358/4000   time/tcpu:   1.28/23968.01   Opt:  5.80010796
Optim  1  iout: 2359/4000   time/tcpu:   1.27/23969.27   Opt:  5.79405355
Optim  1  iout: 2360/4000   time/tcpu:   1.27/23970.54   Opt:  5.84307861
Optim  1  iout: 2361/4000   time/tcpu:   1.30/23971.84   Opt:  5.81896639
Optim  1  iout: 2362/4000   time/tcpu:   1.27/23973.12   Opt:  5.83614635
Optim  1  iout: 2363/4000   time/tcpu:   1.29/23974.41   Opt:  5.77215147
Optim  1  iout: 2364/4000   time/tcpu:   1.30/23975.71   Opt:  5.84387493
Optim  1  iout: 2365/4000   time/tcpu:   1.30/23977.00   Opt:  5.78401375
Optim  1  iout: 2366/4000   time/tcpu:   1.30/23978.30   Opt:  5.91841888
Optim  1  iout: 2367/4000   time/tcpu:   1.30/23979.59   Opt:  5.65646601
Optim  1  iout: 2368/4000   time/tcpu:   1.28/23980.88   Opt:  5.85024691
Optim  1  iout: 2369/4000   time/tcpu:   1.29/23982.17   Opt:  5.76462793
Optim  1  iout: 2370/4000   time/tcpu:   1.28/23983.46   Opt:  5.77801800
Optim  1  iout: 2371/4000   time/tcpu:   1.29/23984.74   Opt:  5.83242559
Optim  1  iout: 2372/4000   time/tcpu:   1.28/23986.02   Opt:  5.74582958
Optim  1  iout: 2373/4000   time/tcpu:   1.30/23987.33   Opt:  5.83312798
Optim  1  iout: 2374/4000   time/tcpu:   1.31/23988.64   Opt:  5.72014189
Optim  1  iout: 2375/4000   time/tcpu:   1.30/23989.94   Opt:  5.71873283
Optim  1  iout: 2376/4000   time/tcpu:   1.29/23991.23   Opt:  5.77517271
Optim  1  iout: 2377/4000   time/tcpu:   1.29/23992.52   Opt:  5.74987793
Optim  1  iout: 2378/4000   time/tcpu:   1.29/23993.81   Opt:  5.77146959
Optim  1  iout: 2379/4000   time/tcpu:   1.27/23995.08   Opt:  5.78596401
Optim  1  iout: 2380/4000   time/tcpu:   1.31/23996.39   Opt:  5.77448893
Optim  1  iout: 2381/4000   time/tcpu:   1.29/23997.68   Opt:  5.85480118
Optim  1  iout: 2382/4000   time/tcpu:   1.29/23998.97   Opt:  5.82280397
Optim  1  iout: 2383/4000   time/tcpu:   1.31/24000.28   Opt:  5.84557009
Optim  1  iout: 2384/4000   time/tcpu:   1.29/24001.57   Opt:  5.86764765
Optim  1  iout: 2385/4000   time/tcpu:   1.31/24002.88   Opt:  5.85047674
Optim  1  iout: 2386/4000   time/tcpu:   1.30/24004.17   Opt:  5.81705618
Optim  1  iout: 2387/4000   time/tcpu:   1.30/24005.47   Opt:  5.81592274
Optim  1  iout: 2388/4000   time/tcpu:   1.31/24006.78   Opt:  5.86302328
Optim  1  iout: 2389/4000   time/tcpu:   1.29/24008.08   Opt:  5.80480242
Optim  1  iout: 2390/4000   time/tcpu:   1.29/24009.37   Opt:  5.83150387
Optim  1  iout: 2391/4000   time/tcpu:   1.29/24010.66   Opt:  5.86853886
Optim  1  iout: 2392/4000   time/tcpu:   1.30/24011.96   Opt:  5.84218359
Optim  1  iout: 2393/4000   time/tcpu:   1.27/24013.24   Opt:  5.79404974
Optim  1  iout: 2394/4000   time/tcpu:   1.27/24014.51   Opt:  5.79845619
Optim  1  iout: 2395/4000   time/tcpu:   1.28/24015.78   Opt:  5.78134060
Optim  1  iout: 2396/4000   time/tcpu:   1.26/24017.04   Opt:  5.85036898
Optim  1  iout: 2397/4000   time/tcpu:   1.30/24018.34   Opt:  5.78944921
Optim  1  iout: 2398/4000   time/tcpu:   1.28/24019.62   Opt:  5.80913496
Optim  1  iout: 2399/4000   time/tcpu:   1.30/24020.93   Opt:  5.74538136
Optim  1  iout: 2400/4000   time/tcpu:   1.29/24022.22   Opt:  5.79827452
Optim  1  iout: 2401/4000   time/tcpu:   1.28/24023.50   Opt:  5.79876757
Optim  1  iout: 2402/4000   time/tcpu:   1.30/24024.80   Opt:  5.82649326
Optim  1  iout: 2403/4000   time/tcpu:   1.30/24026.10   Opt:  5.79198170
Optim  1  iout: 2404/4000   time/tcpu:   1.30/24027.39   Opt:  5.82544613
Optim  1  iout: 2405/4000   time/tcpu:   1.29/24028.68   Opt:  5.83099031
Optim  1  iout: 2406/4000   time/tcpu:   1.28/24029.96   Opt:  5.74878550
Optim  1  iout: 2407/4000   time/tcpu:   1.31/24031.27   Opt:  5.79596186
Optim  1  iout: 2408/4000   time/tcpu:   1.30/24032.57   Opt:  5.83907890
Optim  1  iout: 2409/4000   time/tcpu:   1.29/24033.87   Opt:  5.78098917
Optim  1  iout: 2410/4000   time/tcpu:   1.30/24035.17   Opt:  5.72820616
Optim  1  iout: 2411/4000   time/tcpu:   1.28/24036.45   Opt:  5.80049658
Optim  1  iout: 2412/4000   time/tcpu:   1.30/24037.75   Opt:  5.82431364
Optim  1  iout: 2413/4000   time/tcpu:   1.31/24039.06   Opt:  5.75862265
Optim  1  iout: 2414/4000   time/tcpu:   1.28/24040.33   Opt:  5.82453299
Optim  1  iout: 2415/4000   time/tcpu:   1.31/24041.64   Opt:  5.87073326
Optim  1  iout: 2416/4000   time/tcpu:   1.29/24042.94   Opt:  5.80937004
Optim  1  iout: 2417/4000   time/tcpu:   1.29/24044.23   Opt:  5.72302628
Optim  1  iout: 2418/4000   time/tcpu:   1.29/24045.52   Opt:  5.74745321
Optim  1  iout: 2419/4000   time/tcpu:   1.29/24046.81   Opt:  5.78636312
Optim  1  iout: 2420/4000   time/tcpu:   1.29/24048.10   Opt:  5.83792496
Optim  1  iout: 2421/4000   time/tcpu:   1.28/24049.38   Opt:  5.80556345
Optim  1  iout: 2422/4000   time/tcpu:   1.26/24050.64   Opt:  5.75771284
Optim  1  iout: 2423/4000   time/tcpu:   1.30/24051.95   Opt:  5.88418722
Optim  1  iout: 2424/4000   time/tcpu:   1.30/24053.24   Opt:  5.82225704
Optim  1  iout: 2425/4000   time/tcpu:   1.27/24054.52   Opt:  5.83652782
Optim  1  iout: 2426/4000   time/tcpu:   1.29/24055.81   Opt:  5.82080841
Optim  1  iout: 2427/4000   time/tcpu:   1.29/24057.10   Opt:  5.81883717
Optim  1  iout: 2428/4000   time/tcpu:   1.30/24058.40   Opt:  5.75684547
Optim  1  iout: 2429/4000   time/tcpu:   1.30/24059.70   Opt:  5.71503735
Optim  1  iout: 2430/4000   time/tcpu:   1.29/24060.99   Opt:  5.84650469
Optim  1  iout: 2431/4000   time/tcpu:   1.29/24062.28   Opt:  5.81818247
Optim  1  iout: 2432/4000   time/tcpu:   1.30/24063.58   Opt:  5.69427061
Optim  1  iout: 2433/4000   time/tcpu:   1.29/24064.86   Opt:  5.81900978
Optim  1  iout: 2434/4000   time/tcpu:   1.29/24066.15   Opt:  5.86484337
Optim  1  iout: 2435/4000   time/tcpu:   1.25/24067.40   Opt:  5.82574415
Optim  1  iout: 2436/4000   time/tcpu:   1.03/24068.43   Opt:  5.73461246
Optim  1  iout: 2437/4000   time/tcpu:   1.21/24069.65   Opt:  5.81950045
Optim  1  iout: 2438/4000   time/tcpu:   1.29/24070.94   Opt:  5.78674078
Optim  1  iout: 2439/4000   time/tcpu:   1.29/24072.22   Opt:  5.79772186
Optim  1  iout: 2440/4000   time/tcpu:   1.30/24073.52   Opt:  5.71107340
Optim  1  iout: 2441/4000   time/tcpu:   1.31/24074.82   Opt:  5.82302809
Optim  1  iout: 2442/4000   time/tcpu:   1.29/24076.11   Opt:  5.75278854
Optim  1  iout: 2443/4000   time/tcpu:   1.31/24077.42   Opt:  5.76218653
Optim  1  iout: 2444/4000   time/tcpu:   1.29/24078.72   Opt:  5.71853781
Optim  1  iout: 2445/4000   time/tcpu:   1.31/24080.03   Opt:  5.78764534
Optim  1  iout: 2446/4000   time/tcpu:   1.29/24081.31   Opt:  5.84183788
Optim  1  iout: 2447/4000   time/tcpu:   1.32/24082.63   Opt:  5.75503731
Optim  1  iout: 2448/4000   time/tcpu:   1.28/24083.91   Opt:  5.84014177
Optim  1  iout: 2449/4000   time/tcpu:   1.27/24085.18   Opt:  5.80323744
Optim  1  iout: 2450/4000   time/tcpu:   1.30/24086.48   Opt:  5.77128410
Optim  1  iout: 2451/4000   time/tcpu:   1.30/24087.78   Opt:  5.83947754
Optim  1  iout: 2452/4000   time/tcpu:   1.29/24089.07   Opt:  5.87824631
Optim  1  iout: 2453/4000   time/tcpu:   1.28/24090.35   Opt:  5.85498381
Optim  1  iout: 2454/4000   time/tcpu:   1.28/24091.63   Opt:  5.84325790
Optim  1  iout: 2455/4000   time/tcpu:   1.29/24092.92   Opt:  5.76116419
Optim  1  iout: 2456/4000   time/tcpu:   1.29/24094.22   Opt:  5.83921862
Optim  1  iout: 2457/4000   time/tcpu:   1.29/24095.51   Opt:  5.77467871
Optim  1  iout: 2458/4000   time/tcpu:   1.29/24096.80   Opt:  5.81685066
Optim  1  iout: 2459/4000   time/tcpu:   1.29/24098.09   Opt:  5.86942291
Optim  1  iout: 2460/4000   time/tcpu:   1.28/24099.38   Opt:  5.84024334
Optim  1  iout: 2461/4000   time/tcpu:   1.28/24100.66   Opt:  5.79465914
Optim  1  iout: 2462/4000   time/tcpu:   1.29/24101.95   Opt:  5.82206297
Optim  1  iout: 2463/4000   time/tcpu:   1.32/24103.27   Opt:  5.84969521
Optim  1  iout: 2464/4000   time/tcpu:   1.31/24104.58   Opt:  5.83267784
Optim  1  iout: 2465/4000   time/tcpu:   1.28/24105.87   Opt:  5.87028503
Optim  1  iout: 2466/4000   time/tcpu:   1.30/24107.17   Opt:  5.78657913
Optim  1  iout: 2467/4000   time/tcpu:   1.30/24108.47   Opt:  5.82728291
Optim  1  iout: 2468/4000   time/tcpu:   1.31/24109.78   Opt:  5.83066607
Optim  1  iout: 2469/4000   time/tcpu:   1.30/24111.08   Opt:  5.91360855
Optim  1  iout: 2470/4000   time/tcpu:   1.30/24112.38   Opt:  5.79287338
Optim  1  iout: 2471/4000   time/tcpu:   1.28/24113.66   Opt:  5.82501554
Optim  1  iout: 2472/4000   time/tcpu:   1.29/24114.95   Opt:  5.78429890
Optim  1  iout: 2473/4000   time/tcpu:   1.28/24116.23   Opt:  5.74783039
Optim  1  iout: 2474/4000   time/tcpu:   1.28/24117.52   Opt:  5.87596083
Optim  1  iout: 2475/4000   time/tcpu:   1.31/24118.83   Opt:  5.77112389
Optim  1  iout: 2476/4000   time/tcpu:   1.28/24120.11   Opt:  5.82486057
Optim  1  iout: 2477/4000   time/tcpu:   1.28/24121.38   Opt:  5.76366615
Optim  1  iout: 2478/4000   time/tcpu:   1.29/24122.68   Opt:  5.83886337
Optim  1  iout: 2479/4000   time/tcpu:   1.28/24123.96   Opt:  5.84519577
Optim  1  iout: 2480/4000   time/tcpu:   1.29/24125.25   Opt:  5.86849499
Optim  1  iout: 2481/4000   time/tcpu:   1.28/24126.52   Opt:  5.84521580
Optim  1  iout: 2482/4000   time/tcpu:   1.27/24127.79   Opt:  5.86358786
Optim  1  iout: 2483/4000   time/tcpu:   1.31/24129.10   Opt:  5.76815510
Optim  1  iout: 2484/4000   time/tcpu:   1.28/24130.38   Opt:  5.76346970
Optim  1  iout: 2485/4000   time/tcpu:   1.27/24131.65   Opt:  5.74638653
Optim  1  iout: 2486/4000   time/tcpu:   1.29/24132.94   Opt:  5.87031221
Optim  1  iout: 2487/4000   time/tcpu:   1.30/24134.24   Opt:  5.79933453
Optim  1  iout: 2488/4000   time/tcpu:   1.28/24135.52   Opt:  5.86751080
Optim  1  iout: 2489/4000   time/tcpu:   1.30/24136.82   Opt:  5.77898932
Optim  1  iout: 2490/4000   time/tcpu:   1.29/24138.11   Opt:  5.78789186
Optim  1  iout: 2491/4000   time/tcpu:   1.29/24139.41   Opt:  5.87224627
Optim  1  iout: 2492/4000   time/tcpu:   1.30/24140.71   Opt:  5.74923563
Optim  1  iout: 2493/4000   time/tcpu:   1.29/24142.00   Opt:  5.85490084
Optim  1  iout: 2494/4000   time/tcpu:   1.29/24143.29   Opt:  5.85834360
Optim  1  iout: 2495/4000   time/tcpu:   1.30/24144.59   Opt:  5.81883526
Optim  1  iout: 2496/4000   time/tcpu:   1.30/24145.90   Opt:  5.83783770
Optim  1  iout: 2497/4000   time/tcpu:   1.30/24147.20   Opt:  5.83208418
Optim  1  iout: 2498/4000   time/tcpu:   1.29/24148.49   Opt:  5.79345798
Optim  1  iout: 2499/4000   time/tcpu:   1.29/24149.79   Opt:  5.82974291
Optim  1  iout: 2500/4000   time/tcpu:   1.27/24151.06   Opt:  5.78299570
Optim  1  iout: 2501/4000   time/tcpu:   1.30/24152.36   Opt:  5.76793098
Optim  1  iout: 2502/4000   time/tcpu:   1.31/24153.67   Opt:  5.83996916
Optim  1  iout: 2503/4000   time/tcpu:   1.28/24154.95   Opt:  5.81307030
Optim  1  iout: 2504/4000   time/tcpu:   1.28/24156.23   Opt:  5.90970612
Optim  1  iout: 2505/4000   time/tcpu:   1.30/24157.53   Opt:  5.79901552
Optim  1  iout: 2506/4000   time/tcpu:   1.30/24158.84   Opt:  5.84464264
Optim  1  iout: 2507/4000   time/tcpu:   1.30/24160.13   Opt:  5.79707909
Optim  1  iout: 2508/4000   time/tcpu:   1.29/24161.42   Opt:  5.73497152
Optim  1  iout: 2509/4000   time/tcpu:   1.29/24162.71   Opt:  5.83671474
Optim  1  iout: 2510/4000   time/tcpu:   1.30/24164.01   Opt:  5.87699652
Optim  1  iout: 2511/4000   time/tcpu:   1.30/24165.31   Opt:  5.79612875
Optim  1  iout: 2512/4000   time/tcpu:   1.29/24166.60   Opt:  5.82292032
Optim  1  iout: 2513/4000   time/tcpu:   1.18/24167.79   Opt:  5.77930307
Optim  1  iout: 2514/4000   time/tcpu:   1.28/24169.07   Opt:  5.88802958
Optim  1  iout: 2515/4000   time/tcpu:   1.29/24170.36   Opt:  5.80405378
Optim  1  iout: 2516/4000   time/tcpu:   1.29/24171.65   Opt:  5.78250885
Optim  1  iout: 2517/4000   time/tcpu:   1.28/24172.93   Opt:  5.81205273
Optim  1  iout: 2518/4000   time/tcpu:   1.28/24174.22   Opt:  5.82975435
Optim  1  iout: 2519/4000   time/tcpu:   1.30/24175.51   Opt:  5.81740713
Optim  1  iout: 2520/4000   time/tcpu:   1.29/24176.80   Opt:  5.82220602
Optim  1  iout: 2521/4000   time/tcpu:   1.30/24178.10   Opt:  5.80992794
Optim  1  iout: 2522/4000   time/tcpu:   1.31/24179.41   Opt:  5.81139183
Optim  1  iout: 2523/4000   time/tcpu:   1.30/24180.70   Opt:  5.82851744
Optim  1  iout: 2524/4000   time/tcpu:   1.30/24182.00   Opt:  5.82454014
Optim  1  iout: 2525/4000   time/tcpu:   1.31/24183.31   Opt:  5.79640436
Optim  1  iout: 2526/4000   time/tcpu:   1.29/24184.60   Opt:  5.76196194
Optim  1  iout: 2527/4000   time/tcpu:   1.29/24185.89   Opt:  5.81664848
Optim  1  iout: 2528/4000   time/tcpu:   1.30/24187.19   Opt:  5.79966593
Optim  1  iout: 2529/4000   time/tcpu:   1.30/24188.49   Opt:  5.81966352
Optim  1  iout: 2530/4000   time/tcpu:   1.30/24189.80   Opt:  5.76856613
Optim  1  iout: 2531/4000   time/tcpu:   1.30/24191.09   Opt:  5.85430193
Optim  1  iout: 2532/4000   time/tcpu:   1.29/24192.39   Opt:  5.90676260
Optim  1  iout: 2533/4000   time/tcpu:   1.29/24193.68   Opt:  5.79705954
Optim  1  iout: 2534/4000   time/tcpu:   1.30/24194.98   Opt:  5.78450012
Optim  1  iout: 2535/4000   time/tcpu:   1.26/24196.23   Opt:  5.81465340
Optim  1  iout: 2536/4000   time/tcpu:   1.30/24197.54   Opt:  5.78390312
Optim  1  iout: 2537/4000   time/tcpu:   1.29/24198.83   Opt:  5.77526379
Optim  1  iout: 2538/4000   time/tcpu:   1.29/24200.12   Opt:  5.74770260
Optim  1  iout: 2539/4000   time/tcpu:   1.31/24201.43   Opt:  5.83108473
Optim  1  iout: 2540/4000   time/tcpu:   1.31/24202.74   Opt:  5.79487896
Optim  1  iout: 2541/4000   time/tcpu:   1.29/24204.03   Opt:  5.76134443
Optim  1  iout: 2542/4000   time/tcpu:   1.30/24205.33   Opt:  5.80980110
Optim  1  iout: 2543/4000   time/tcpu:   1.30/24206.63   Opt:  5.77680683
Optim  1  iout: 2544/4000   time/tcpu:   1.28/24207.91   Opt:  5.87033892
Optim  1  iout: 2545/4000   time/tcpu:   1.30/24209.20   Opt:  5.78708410
Optim  1  iout: 2546/4000   time/tcpu:   1.28/24210.49   Opt:  5.85886431
Optim  1  iout: 2547/4000   time/tcpu:   1.29/24211.78   Opt:  5.80300140
Optim  1  iout: 2548/4000   time/tcpu:   1.29/24213.07   Opt:  5.78291607
Optim  1  iout: 2549/4000   time/tcpu:   1.29/24214.36   Opt:  5.80701065
Optim  1  iout: 2550/4000   time/tcpu:   1.30/24215.66   Opt:  5.75424623
Optim  1  iout: 2551/4000   time/tcpu:   1.31/24216.97   Opt:  5.77987146
Optim  1  iout: 2552/4000   time/tcpu:   1.31/24218.28   Opt:  5.87148714
Optim  1  iout: 2553/4000   time/tcpu:   1.29/24219.57   Opt:  5.78724337
Optim  1  iout: 2554/4000   time/tcpu:   1.27/24220.84   Opt:  5.82285166
Optim  1  iout: 2555/4000   time/tcpu:   1.28/24222.13   Opt:  5.79196978
Optim  1  iout: 2556/4000   time/tcpu:   1.26/24223.39   Opt:  5.82266521
Optim  1  iout: 2557/4000   time/tcpu:   1.30/24224.69   Opt:  5.81135464
Optim  1  iout: 2558/4000   time/tcpu:   1.26/24225.95   Opt:  5.83313370
Optim  1  iout: 2559/4000   time/tcpu:   1.31/24227.25   Opt:  5.81570196
Optim  1  iout: 2560/4000   time/tcpu:   1.31/24228.56   Opt:  5.75269127
Optim  1  iout: 2561/4000   time/tcpu:   1.30/24229.86   Opt:  5.80572748
Optim  1  iout: 2562/4000   time/tcpu:   1.29/24231.16   Opt:  5.74526119
Optim  1  iout: 2563/4000   time/tcpu:   1.29/24232.45   Opt:  5.74749804
Optim  1  iout: 2564/4000   time/tcpu:   1.28/24233.72   Opt:  5.75350666
Optim  1  iout: 2565/4000   time/tcpu:   1.28/24235.01   Opt:  5.78801155
Optim  1  iout: 2566/4000   time/tcpu:   1.28/24236.28   Opt:  5.79203606
Optim  1  iout: 2567/4000   time/tcpu:   1.30/24237.59   Opt:  5.74734831
Optim  1  iout: 2568/4000   time/tcpu:   1.29/24238.88   Opt:  5.78510809
Optim  1  iout: 2569/4000   time/tcpu:   1.29/24240.17   Opt:  5.80887318
Optim  1  iout: 2570/4000   time/tcpu:   1.29/24241.46   Opt:  5.78726578
Optim  1  iout: 2571/4000   time/tcpu:   1.27/24242.73   Opt:  5.79045820
Optim  1  iout: 2572/4000   time/tcpu:   1.30/24244.03   Opt:  5.85563898
Optim  1  iout: 2573/4000   time/tcpu:   1.28/24245.31   Opt:  5.79857016
Optim  1  iout: 2574/4000   time/tcpu:   1.30/24246.61   Opt:  5.81945705
Optim  1  iout: 2575/4000   time/tcpu:   1.31/24247.92   Opt:  5.74524164
Optim  1  iout: 2576/4000   time/tcpu:   1.30/24249.22   Opt:  5.78250837
Optim  1  iout: 2577/4000   time/tcpu:   1.31/24250.53   Opt:  5.74950695
Optim  1  iout: 2578/4000   time/tcpu:   1.27/24251.79   Opt:  5.78212118
Optim  1  iout: 2579/4000   time/tcpu:   1.28/24253.08   Opt:  5.80966091
Optim  1  iout: 2580/4000   time/tcpu:   1.28/24254.36   Opt:  5.77847242
Optim  1  iout: 2581/4000   time/tcpu:   1.29/24255.65   Opt:  5.76202059
Optim  1  iout: 2582/4000   time/tcpu:   1.27/24256.92   Opt:  5.81134319
Optim  1  iout: 2583/4000   time/tcpu:   1.30/24258.22   Opt:  5.82635546
Optim  1  iout: 2584/4000   time/tcpu:   1.29/24259.51   Opt:  5.76137495
Optim  1  iout: 2585/4000   time/tcpu:   1.29/24260.80   Opt:  5.83938980
Optim  1  iout: 2586/4000   time/tcpu:   1.30/24262.11   Opt:  5.75054216
Optim  1  iout: 2587/4000   time/tcpu:   1.31/24263.42   Opt:  5.79486895
Optim  1  iout: 2588/4000   time/tcpu:   1.28/24264.69   Opt:  5.88579035
Optim  1  iout: 2589/4000   time/tcpu:   1.29/24265.98   Opt:  5.82718325
Optim  1  iout: 2590/4000   time/tcpu:   1.31/24267.29   Opt:  5.82948971
Optim  1  iout: 2591/4000   time/tcpu:   1.29/24268.57   Opt:  5.73917007
Optim  1  iout: 2592/4000   time/tcpu:   1.30/24269.87   Opt:  5.72827148
Optim  1  iout: 2593/4000   time/tcpu:   1.31/24271.18   Opt:  5.80413914
Optim  1  iout: 2594/4000   time/tcpu:   1.30/24272.48   Opt:  5.79255247
Optim  1  iout: 2595/4000   time/tcpu:   1.30/24273.78   Opt:  5.79423094
Optim  1  iout: 2596/4000   time/tcpu:   1.30/24275.08   Opt:  5.82874107
Optim  1  iout: 2597/4000   time/tcpu:   1.28/24276.35   Opt:  5.81305504
Optim  1  iout: 2598/4000   time/tcpu:   1.30/24277.65   Opt:  5.79219961
Optim  1  iout: 2599/4000   time/tcpu:   1.31/24278.96   Opt:  5.83268166
Optim  1  iout: 2600/4000   time/tcpu:   1.28/24280.25   Opt:  5.81960058
Optim  1  iout: 2601/4000   time/tcpu:   1.28/24281.53   Opt:  5.83863401
Optim  1  iout: 2602/4000   time/tcpu:   1.30/24282.83   Opt:  5.80154467
Optim  1  iout: 2603/4000   time/tcpu:   1.27/24284.10   Opt:  5.82145214
Optim  1  iout: 2604/4000   time/tcpu:   1.05/24285.15   Opt:  5.82042170
Optim  1  iout: 2605/4000   time/tcpu:   0.99/24286.14   Opt:  5.78235817
Optim  1  iout: 2606/4000   time/tcpu:   0.98/24287.11   Opt:  5.85763502
Optim  1  iout: 2607/4000   time/tcpu:   0.97/24288.08   Opt:  5.75308943
Optim  1  iout: 2608/4000   time/tcpu:   0.97/24289.05   Opt:  5.76297760
Optim  1  iout: 2609/4000   time/tcpu:   0.97/24290.02   Opt:  5.71227646
Optim  1  iout: 2610/4000   time/tcpu:   0.98/24291.00   Opt:  5.79081774
Optim  1  iout: 2611/4000   time/tcpu:   0.97/24291.97   Opt:  5.80655956
Optim  1  iout: 2612/4000   time/tcpu:   0.99/24292.96   Opt:  5.80760384
Optim  1  iout: 2613/4000   time/tcpu:   1.29/24294.25   Opt:  5.85296345
Optim  1  iout: 2614/4000   time/tcpu:   1.28/24295.53   Opt:  5.68482018
Optim  1  iout: 2615/4000   time/tcpu:   1.30/24296.83   Opt:  5.84088278
Optim  1  iout: 2616/4000   time/tcpu:   1.29/24298.12   Opt:  5.78537989
Optim  1  iout: 2617/4000   time/tcpu:   1.29/24299.41   Opt:  5.79434776
Optim  1  iout: 2618/4000   time/tcpu:   1.29/24300.71   Opt:  5.78015804
Optim  1  iout: 2619/4000   time/tcpu:   1.29/24302.00   Opt:  5.89433765
Optim  1  iout: 2620/4000   time/tcpu:   1.29/24303.29   Opt:  5.80962420
Optim  1  iout: 2621/4000   time/tcpu:   1.29/24304.58   Opt:  5.81993437
Optim  1  iout: 2622/4000   time/tcpu:   1.30/24305.88   Opt:  5.83357525
Optim  1  iout: 2623/4000   time/tcpu:   1.28/24307.15   Opt:  5.76036835
Optim  1  iout: 2624/4000   time/tcpu:   1.30/24308.46   Opt:  5.81643820
Optim  1  iout: 2625/4000   time/tcpu:   1.30/24309.76   Opt:  5.78466034
Optim  1  iout: 2626/4000   time/tcpu:   1.29/24311.05   Opt:  5.89911032
Optim  1  iout: 2627/4000   time/tcpu:   1.30/24312.34   Opt:  5.81621695
Optim  1  iout: 2628/4000   time/tcpu:   1.29/24313.63   Opt:  5.84642267
Optim  1  iout: 2629/4000   time/tcpu:   1.29/24314.92   Opt:  5.79648113
Optim  1  iout: 2630/4000   time/tcpu:   1.31/24316.24   Opt:  5.83157110
Optim  1  iout: 2631/4000   time/tcpu:   1.31/24317.55   Opt:  5.79250956
Optim  1  iout: 2632/4000   time/tcpu:   1.29/24318.83   Opt:  5.83276653
Optim  1  iout: 2633/4000   time/tcpu:   1.27/24320.11   Opt:  5.80198812
Optim  1  iout: 2634/4000   time/tcpu:   1.29/24321.39   Opt:  5.83327532
Optim  1  iout: 2635/4000   time/tcpu:   1.31/24322.70   Opt:  5.74732542
Optim  1  iout: 2636/4000   time/tcpu:   1.30/24324.00   Opt:  5.77460623
Optim  1  iout: 2637/4000   time/tcpu:   1.30/24325.29   Opt:  5.84891844
Optim  1  iout: 2638/4000   time/tcpu:   1.29/24326.58   Opt:  5.81014252
Optim  1  iout: 2639/4000   time/tcpu:   1.29/24327.87   Opt:  5.78746319
Optim  1  iout: 2640/4000   time/tcpu:   1.30/24329.17   Opt:  5.79737711
Optim  1  iout: 2641/4000   time/tcpu:   1.31/24330.48   Opt:  5.79788160
Optim  1  iout: 2642/4000   time/tcpu:   1.29/24331.77   Opt:  5.82895994
Optim  1  iout: 2643/4000   time/tcpu:   1.29/24333.06   Opt:  5.84349012
Optim  1  iout: 2644/4000   time/tcpu:   1.29/24334.35   Opt:  5.76622820
Optim  1  iout: 2645/4000   time/tcpu:   1.29/24335.64   Opt:  5.82477236
Optim  1  iout: 2646/4000   time/tcpu:   1.32/24336.96   Opt:  5.75355959
Optim  1  iout: 2647/4000   time/tcpu:   1.29/24338.25   Opt:  5.79780293
Optim  1  iout: 2648/4000   time/tcpu:   1.30/24339.56   Opt:  5.78549385
Optim  1  iout: 2649/4000   time/tcpu:   1.31/24340.87   Opt:  5.78800058
Optim  1  iout: 2650/4000   time/tcpu:   1.29/24342.16   Opt:  5.75805092
Optim  1  iout: 2651/4000   time/tcpu:   1.28/24343.44   Opt:  5.78690434
Optim  1  iout: 2652/4000   time/tcpu:   1.28/24344.72   Opt:  5.81339121
Optim  1  iout: 2653/4000   time/tcpu:   1.31/24346.03   Opt:  5.82741880
Optim  1  iout: 2654/4000   time/tcpu:   1.27/24347.30   Opt:  5.75388002
Optim  1  iout: 2655/4000   time/tcpu:   1.29/24348.59   Opt:  5.75537634
Optim  1  iout: 2656/4000   time/tcpu:   1.29/24349.87   Opt:  5.84968519
Optim  1  iout: 2657/4000   time/tcpu:   1.28/24351.16   Opt:  5.74718761
Optim  1  iout: 2658/4000   time/tcpu:   1.28/24352.44   Opt:  5.86483479
Optim  1  iout: 2659/4000   time/tcpu:   1.31/24353.75   Opt:  5.88295412
Optim  1  iout: 2660/4000   time/tcpu:   1.29/24355.04   Opt:  5.80275249
Optim  1  iout: 2661/4000   time/tcpu:   1.29/24356.33   Opt:  5.80525732
Optim  1  iout: 2662/4000   time/tcpu:   1.28/24357.61   Opt:  5.86955166
Optim  1  iout: 2663/4000   time/tcpu:   1.28/24358.89   Opt:  5.76745653
Optim  1  iout: 2664/4000   time/tcpu:   1.27/24360.16   Opt:  5.85685635
Optim  1  iout: 2665/4000   time/tcpu:   1.29/24361.46   Opt:  5.85212660
Optim  1  iout: 2666/4000   time/tcpu:   1.31/24362.76   Opt:  5.85605574
Optim  1  iout: 2667/4000   time/tcpu:   1.27/24364.03   Opt:  5.85823107
Optim  1  iout: 2668/4000   time/tcpu:   1.29/24365.32   Opt:  5.75859880
Optim  1  iout: 2669/4000   time/tcpu:   1.25/24366.57   Opt:  5.75395107
Optim  1  iout: 2670/4000   time/tcpu:   1.04/24367.61   Opt:  5.83099699
Optim  1  iout: 2671/4000   time/tcpu:   1.20/24368.81   Opt:  5.79178953
Optim  1  iout: 2672/4000   time/tcpu:   1.26/24370.07   Opt:  5.74243450
Optim  1  iout: 2673/4000   time/tcpu:   1.29/24371.36   Opt:  5.77901554
Optim  1  iout: 2674/4000   time/tcpu:   1.28/24372.63   Opt:  5.78420591
Optim  1  iout: 2675/4000   time/tcpu:   1.30/24373.93   Opt:  5.87539816
Optim  1  iout: 2676/4000   time/tcpu:   1.29/24375.23   Opt:  5.88699389
Optim  1  iout: 2677/4000   time/tcpu:   1.29/24376.51   Opt:  5.83841228
Optim  1  iout: 2678/4000   time/tcpu:   1.29/24377.80   Opt:  5.87629986
Optim  1  iout: 2679/4000   time/tcpu:   1.29/24379.09   Opt:  5.83455276
Optim  1  iout: 2680/4000   time/tcpu:   1.30/24380.39   Opt:  5.81798744
Optim  1  iout: 2681/4000   time/tcpu:   1.29/24381.68   Opt:  5.86602545
Optim  1  iout: 2682/4000   time/tcpu:   1.29/24382.96   Opt:  5.79306698
Optim  1  iout: 2683/4000   time/tcpu:   1.29/24384.26   Opt:  5.74862814
Optim  1  iout: 2684/4000   time/tcpu:   1.29/24385.55   Opt:  5.71104288
Optim  1  iout: 2685/4000   time/tcpu:   1.29/24386.84   Opt:  5.71084356
Optim  1  iout: 2686/4000   time/tcpu:   1.31/24388.15   Opt:  5.80312681
Optim  1  iout: 2687/4000   time/tcpu:   1.29/24389.44   Opt:  5.78918076
Optim  1  iout: 2688/4000   time/tcpu:   1.29/24390.73   Opt:  5.79887438
Optim  1  iout: 2689/4000   time/tcpu:   1.30/24392.04   Opt:  5.79847765
Optim  1  iout: 2690/4000   time/tcpu:   1.30/24393.34   Opt:  5.76993275
Optim  1  iout: 2691/4000   time/tcpu:   1.29/24394.63   Opt:  5.69576693
Optim  1  iout: 2692/4000   time/tcpu:   1.28/24395.90   Opt:  5.80591202
Optim  1  iout: 2693/4000   time/tcpu:   1.28/24397.19   Opt:  5.81669331
Optim  1  iout: 2694/4000   time/tcpu:   1.31/24398.50   Opt:  5.81587267
Optim  1  iout: 2695/4000   time/tcpu:   1.30/24399.80   Opt:  5.80210161
Optim  1  iout: 2696/4000   time/tcpu:   1.29/24401.09   Opt:  5.75541687
Optim  1  iout: 2697/4000   time/tcpu:   1.29/24402.38   Opt:  5.76280975
Optim  1  iout: 2698/4000   time/tcpu:   1.30/24403.68   Opt:  5.80008888
Optim  1  iout: 2699/4000   time/tcpu:   1.28/24404.97   Opt:  5.83016586
Optim  1  iout: 2700/4000   time/tcpu:   1.28/24406.25   Opt:  5.81361008
Optim  1  iout: 2701/4000   time/tcpu:   1.31/24407.56   Opt:  5.80261517
Optim  1  iout: 2702/4000   time/tcpu:   1.27/24408.84   Opt:  5.78964853
Optim  1  iout: 2703/4000   time/tcpu:   1.29/24410.13   Opt:  5.79127455
Optim  1  iout: 2704/4000   time/tcpu:   1.31/24411.44   Opt:  5.85493851
Optim  1  iout: 2705/4000   time/tcpu:   1.30/24412.74   Opt:  5.82154560
Optim  1  iout: 2706/4000   time/tcpu:   1.30/24414.04   Opt:  5.86249208
Optim  1  iout: 2707/4000   time/tcpu:   1.32/24415.35   Opt:  5.78984118
Optim  1  iout: 2708/4000   time/tcpu:   1.29/24416.64   Opt:  5.77321577
Optim  1  iout: 2709/4000   time/tcpu:   1.31/24417.95   Opt:  5.76028013
Optim  1  iout: 2710/4000   time/tcpu:   1.29/24419.24   Opt:  5.80463552
Optim  1  iout: 2711/4000   time/tcpu:   1.28/24420.52   Opt:  5.86682320
Optim  1  iout: 2712/4000   time/tcpu:   1.28/24421.80   Opt:  5.79121208
Optim  1  iout: 2713/4000   time/tcpu:   1.29/24423.09   Opt:  5.84564638
Optim  1  iout: 2714/4000   time/tcpu:   1.28/24424.38   Opt:  5.71918964
Optim  1  iout: 2715/4000   time/tcpu:   1.30/24425.67   Opt:  5.80066490
Optim  1  iout: 2716/4000   time/tcpu:   1.28/24426.95   Opt:  5.79863167
Optim  1  iout: 2717/4000   time/tcpu:   1.29/24428.24   Opt:  5.80465937
Optim  1  iout: 2718/4000   time/tcpu:   1.30/24429.55   Opt:  5.84613895
Optim  1  iout: 2719/4000   time/tcpu:   1.28/24430.82   Opt:  5.86096716
Optim  1  iout: 2720/4000   time/tcpu:   1.27/24432.09   Opt:  5.85568953
Optim  1  iout: 2721/4000   time/tcpu:   1.30/24433.39   Opt:  5.75247574
Optim  1  iout: 2722/4000   time/tcpu:   1.29/24434.68   Opt:  5.81516361
Optim  1  iout: 2723/4000   time/tcpu:   1.31/24435.99   Opt:  5.78030157
Optim  1  iout: 2724/4000   time/tcpu:   1.29/24437.27   Opt:  5.80599117
Optim  1  iout: 2725/4000   time/tcpu:   1.27/24438.55   Opt:  5.84555197
Optim  1  iout: 2726/4000   time/tcpu:   1.28/24439.83   Opt:  5.77851677
Optim  1  iout: 2727/4000   time/tcpu:   1.32/24441.15   Opt:  5.79046726
Optim  1  iout: 2728/4000   time/tcpu:   1.30/24442.44   Opt:  5.73662376
Optim  1  iout: 2729/4000   time/tcpu:   1.28/24443.73   Opt:  5.79827261
Optim  1  iout: 2730/4000   time/tcpu:   1.28/24445.01   Opt:  5.76796007
Optim  1  iout: 2731/4000   time/tcpu:   1.30/24446.31   Opt:  5.83665133
Optim  1  iout: 2732/4000   time/tcpu:   1.29/24447.60   Opt:  5.75918198
Optim  1  iout: 2733/4000   time/tcpu:   1.30/24448.89   Opt:  5.79446173
Optim  1  iout: 2734/4000   time/tcpu:   1.30/24450.19   Opt:  5.76116276
Optim  1  iout: 2735/4000   time/tcpu:   1.30/24451.50   Opt:  5.82367229
Optim  1  iout: 2736/4000   time/tcpu:   1.29/24452.79   Opt:  5.75972748
Optim  1  iout: 2737/4000   time/tcpu:   1.29/24454.07   Opt:  5.78758097
Optim  1  iout: 2738/4000   time/tcpu:   1.29/24455.36   Opt:  5.76945448
Optim  1  iout: 2739/4000   time/tcpu:   1.28/24456.64   Opt:  5.81000662
Optim  1  iout: 2740/4000   time/tcpu:   1.28/24457.92   Opt:  5.80512285
Optim  1  iout: 2741/4000   time/tcpu:   1.29/24459.21   Opt:  5.81743097
Optim  1  iout: 2742/4000   time/tcpu:   1.27/24460.48   Opt:  5.76804590
Optim  1  iout: 2743/4000   time/tcpu:   1.32/24461.80   Opt:  5.83200598
Optim  1  iout: 2744/4000   time/tcpu:   1.30/24463.10   Opt:  5.78969383
Optim  1  iout: 2745/4000   time/tcpu:   1.29/24464.39   Opt:  5.79464626
Optim  1  iout: 2746/4000   time/tcpu:   1.29/24465.68   Opt:  5.80289936
Optim  1  iout: 2747/4000   time/tcpu:   1.29/24466.97   Opt:  5.75864840
Optim  1  iout: 2748/4000   time/tcpu:   1.30/24468.27   Opt:  5.80321598
Optim  1  iout: 2749/4000   time/tcpu:   1.30/24469.57   Opt:  5.75545025
Optim  1  iout: 2750/4000   time/tcpu:   1.29/24470.86   Opt:  5.79651451
Optim  1  iout: 2751/4000   time/tcpu:   1.28/24472.14   Opt:  5.79433584
Optim  1  iout: 2752/4000   time/tcpu:   1.29/24473.43   Opt:  5.85281658
Optim  1  iout: 2753/4000   time/tcpu:   1.29/24474.72   Opt:  5.79662609
Optim  1  iout: 2754/4000   time/tcpu:   1.29/24476.01   Opt:  5.77091551
Optim  1  iout: 2755/4000   time/tcpu:   1.29/24477.30   Opt:  5.75629807
Optim  1  iout: 2756/4000   time/tcpu:   1.30/24478.60   Opt:  5.85792971
Optim  1  iout: 2757/4000   time/tcpu:   1.30/24479.90   Opt:  5.85649729
Optim  1  iout: 2758/4000   time/tcpu:   1.31/24481.21   Opt:  5.87915134
Optim  1  iout: 2759/4000   time/tcpu:   1.30/24482.51   Opt:  5.82103586
Optim  1  iout: 2760/4000   time/tcpu:   1.28/24483.79   Opt:  5.70193005
Optim  1  iout: 2761/4000   time/tcpu:   1.30/24485.09   Opt:  5.84404993
Optim  1  iout: 2762/4000   time/tcpu:   1.32/24486.41   Opt:  5.79470587
Optim  1  iout: 2763/4000   time/tcpu:   1.30/24487.71   Opt:  5.85432386
Optim  1  iout: 2764/4000   time/tcpu:   1.26/24488.98   Opt:  5.86997175
Optim  1  iout: 2765/4000   time/tcpu:   1.27/24490.25   Opt:  5.82690287
Optim  1  iout: 2766/4000   time/tcpu:   1.28/24491.53   Opt:  5.80960178
Optim  1  iout: 2767/4000   time/tcpu:   1.30/24492.83   Opt:  5.79492044
Optim  1  iout: 2768/4000   time/tcpu:   1.33/24494.15   Opt:  5.85884285
Optim  1  iout: 2769/4000   time/tcpu:   1.28/24495.43   Opt:  5.78428984
Optim  1  iout: 2770/4000   time/tcpu:   1.28/24496.72   Opt:  5.84622860
Optim  1  iout: 2771/4000   time/tcpu:   1.31/24498.03   Opt:  5.78962660
Optim  1  iout: 2772/4000   time/tcpu:   1.30/24499.32   Opt:  5.72451067
Optim  1  iout: 2773/4000   time/tcpu:   1.30/24500.62   Opt:  5.83886337
Optim  1  iout: 2774/4000   time/tcpu:   1.30/24501.92   Opt:  5.82975292
Optim  1  iout: 2775/4000   time/tcpu:   1.29/24503.21   Opt:  5.83077860
Optim  1  iout: 2776/4000   time/tcpu:   1.28/24504.49   Opt:  5.83172417
Optim  1  iout: 2777/4000   time/tcpu:   1.30/24505.79   Opt:  5.83982515
Optim  1  iout: 2778/4000   time/tcpu:   1.31/24507.10   Opt:  5.85982800
Optim  1  iout: 2779/4000   time/tcpu:   1.28/24508.38   Opt:  5.88017178
Optim  1  iout: 2780/4000   time/tcpu:   1.30/24509.68   Opt:  5.83215714
Optim  1  iout: 2781/4000   time/tcpu:   1.30/24510.98   Opt:  5.76245022
Optim  1  iout: 2782/4000   time/tcpu:   1.28/24512.27   Opt:  5.87293053
Optim  1  iout: 2783/4000   time/tcpu:   1.29/24513.56   Opt:  5.77183580
Optim  1  iout: 2784/4000   time/tcpu:   1.29/24514.85   Opt:  5.78827333
Optim  1  iout: 2785/4000   time/tcpu:   1.30/24516.15   Opt:  5.80080366
Optim  1  iout: 2786/4000   time/tcpu:   1.27/24517.42   Opt:  5.87327433
Optim  1  iout: 2787/4000   time/tcpu:   1.30/24518.72   Opt:  5.75883293
Optim  1  iout: 2788/4000   time/tcpu:   1.30/24520.01   Opt:  5.80973911
Optim  1  iout: 2789/4000   time/tcpu:   1.28/24521.29   Opt:  5.78686714
Optim  1  iout: 2790/4000   time/tcpu:   1.30/24522.59   Opt:  5.94223928
Optim  1  iout: 2791/4000   time/tcpu:   1.28/24523.87   Opt:  5.89508724
Optim  1  iout: 2792/4000   time/tcpu:   1.29/24525.17   Opt:  5.74391699
Optim  1  iout: 2793/4000   time/tcpu:   1.30/24526.47   Opt:  5.80846882
Optim  1  iout: 2794/4000   time/tcpu:   1.28/24527.75   Opt:  5.76734352
Optim  1  iout: 2795/4000   time/tcpu:   1.31/24529.06   Opt:  5.79392481
Optim  1  iout: 2796/4000   time/tcpu:   1.29/24530.35   Opt:  5.76872253
Optim  1  iout: 2797/4000   time/tcpu:   1.31/24531.66   Opt:  5.82824516
Optim  1  iout: 2798/4000   time/tcpu:   1.31/24532.96   Opt:  5.81726933
Optim  1  iout: 2799/4000   time/tcpu:   1.29/24534.25   Opt:  5.78623152
Optim  1  iout: 2800/4000   time/tcpu:   1.28/24535.53   Opt:  5.89899921
Optim  1  iout: 2801/4000   time/tcpu:   1.29/24536.82   Opt:  5.88536215
Optim  1  iout: 2802/4000   time/tcpu:   1.31/24538.13   Opt:  5.82410526
Optim  1  iout: 2803/4000   time/tcpu:   1.29/24539.42   Opt:  5.84771776
Optim  1  iout: 2804/4000   time/tcpu:   1.29/24540.71   Opt:  5.81363583
Optim  1  iout: 2805/4000   time/tcpu:   1.31/24542.02   Opt:  5.85853720
Optim  1  iout: 2806/4000   time/tcpu:   1.28/24543.30   Opt:  5.83950233
Optim  1  iout: 2807/4000   time/tcpu:   1.32/24544.61   Opt:  5.84424591
Optim  1  iout: 2808/4000   time/tcpu:   1.29/24545.90   Opt:  5.82871675
Optim  1  iout: 2809/4000   time/tcpu:   1.28/24547.18   Opt:  5.79616213
Optim  1  iout: 2810/4000   time/tcpu:   1.29/24548.47   Opt:  5.90181732
Optim  1  iout: 2811/4000   time/tcpu:   1.27/24549.75   Opt:  5.78585243
Optim  1  iout: 2812/4000   time/tcpu:   1.28/24551.03   Opt:  5.80308867
Optim  1  iout: 2813/4000   time/tcpu:   1.31/24552.33   Opt:  5.88745022
Optim  1  iout: 2814/4000   time/tcpu:   1.31/24553.64   Opt:  5.78266621
Optim  1  iout: 2815/4000   time/tcpu:   1.29/24554.93   Opt:  5.84116793
Optim  1  iout: 2816/4000   time/tcpu:   1.27/24556.20   Opt:  5.74594927
Optim  1  iout: 2817/4000   time/tcpu:   1.28/24557.48   Opt:  5.78775692
Optim  1  iout: 2818/4000   time/tcpu:   1.29/24558.77   Opt:  5.75799894
Optim  1  iout: 2819/4000   time/tcpu:   1.31/24560.08   Opt:  5.76589537
Optim  1  iout: 2820/4000   time/tcpu:   1.30/24561.38   Opt:  5.80411816
Optim  1  iout: 2821/4000   time/tcpu:   1.27/24562.65   Opt:  5.75217962
Optim  1  iout: 2822/4000   time/tcpu:   1.31/24563.95   Opt:  5.80068350
Optim  1  iout: 2823/4000   time/tcpu:   1.29/24565.25   Opt:  5.80152464
Optim  1  iout: 2824/4000   time/tcpu:   1.31/24566.55   Opt:  5.79479790
Optim  1  iout: 2825/4000   time/tcpu:   1.28/24567.84   Opt:  5.79404259
Optim  1  iout: 2826/4000   time/tcpu:   1.27/24569.11   Opt:  5.85921860
Optim  1  iout: 2827/4000   time/tcpu:   1.30/24570.41   Opt:  5.82015896
Optim  1  iout: 2828/4000   time/tcpu:   1.27/24571.68   Opt:  5.82623863
Optim  1  iout: 2829/4000   time/tcpu:   1.31/24572.99   Opt:  5.80321074
Optim  1  iout: 2830/4000   time/tcpu:   1.29/24574.28   Opt:  5.77155256
Optim  1  iout: 2831/4000   time/tcpu:   1.29/24575.57   Opt:  5.77253246
Optim  1  iout: 2832/4000   time/tcpu:   1.29/24576.86   Opt:  5.73706722
Optim  1  iout: 2833/4000   time/tcpu:   1.30/24578.16   Opt:  5.82642078
Optim  1  iout: 2834/4000   time/tcpu:   1.28/24579.44   Opt:  5.80292511
Optim  1  iout: 2835/4000   time/tcpu:   1.27/24580.72   Opt:  5.88353634
Optim  1  iout: 2836/4000   time/tcpu:   1.31/24582.02   Opt:  5.84187984
Optim  1  iout: 2837/4000   time/tcpu:   1.28/24583.30   Opt:  5.82538319
Optim  1  iout: 2838/4000   time/tcpu:   1.30/24584.60   Opt:  5.82323313
Optim  1  iout: 2839/4000   time/tcpu:   1.31/24585.91   Opt:  5.76756382
Optim  1  iout: 2840/4000   time/tcpu:   1.31/24587.22   Opt:  5.85652876
Optim  1  iout: 2841/4000   time/tcpu:   1.30/24588.52   Opt:  5.92160940
Optim  1  iout: 2842/4000   time/tcpu:   1.29/24589.81   Opt:  5.84708977
Optim  1  iout: 2843/4000   time/tcpu:   1.32/24591.12   Opt:  5.87822104
Optim  1  iout: 2844/4000   time/tcpu:   1.29/24592.41   Opt:  5.73252058
Optim  1  iout: 2845/4000   time/tcpu:   1.27/24593.69   Opt:  5.80839586
Optim  1  iout: 2846/4000   time/tcpu:   1.30/24594.99   Opt:  5.79909849
Optim  1  iout: 2847/4000   time/tcpu:   1.28/24596.27   Opt:  5.82167101
Optim  1  iout: 2848/4000   time/tcpu:   1.30/24597.57   Opt:  5.83109665
Optim  1  iout: 2849/4000   time/tcpu:   1.31/24598.88   Opt:  5.71799278
Optim  1  iout: 2850/4000   time/tcpu:   1.30/24600.19   Opt:  5.83275080
Optim  1  iout: 2851/4000   time/tcpu:   1.30/24601.49   Opt:  5.77941704
Optim  1  iout: 2852/4000   time/tcpu:   1.29/24602.78   Opt:  5.87819338
Optim  1  iout: 2853/4000   time/tcpu:   1.27/24604.05   Opt:  5.81351185
Optim  1  iout: 2854/4000   time/tcpu:   1.28/24605.33   Opt:  5.81464100
Optim  1  iout: 2855/4000   time/tcpu:   1.27/24606.60   Opt:  5.69624043
Optim  1  iout: 2856/4000   time/tcpu:   1.30/24607.90   Opt:  5.82738876
Optim  1  iout: 2857/4000   time/tcpu:   1.28/24609.18   Opt:  5.84316683
Optim  1  iout: 2858/4000   time/tcpu:   1.29/24610.47   Opt:  5.84868956
Optim  1  iout: 2859/4000   time/tcpu:   1.30/24611.77   Opt:  5.86412764
Optim  1  iout: 2860/4000   time/tcpu:   1.28/24613.06   Opt:  5.79983473
Optim  1  iout: 2861/4000   time/tcpu:   1.29/24614.35   Opt:  5.87940598
Optim  1  iout: 2862/4000   time/tcpu:   1.05/24615.40   Opt:  5.89277458
Optim  1  iout: 2863/4000   time/tcpu:   0.98/24616.37   Opt:  5.72085142
Optim  1  iout: 2864/4000   time/tcpu:   1.20/24617.57   Opt:  5.82928610
Optim  1  iout: 2865/4000   time/tcpu:   1.30/24618.87   Opt:  5.75965166
Optim  1  iout: 2866/4000   time/tcpu:   1.29/24620.16   Opt:  5.83185339
Optim  1  iout: 2867/4000   time/tcpu:   1.30/24621.46   Opt:  5.75402927
Optim  1  iout: 2868/4000   time/tcpu:   1.28/24622.74   Opt:  5.80887556
Optim  1  iout: 2869/4000   time/tcpu:   1.31/24624.05   Opt:  5.85486746
Optim  1  iout: 2870/4000   time/tcpu:   1.28/24625.32   Opt:  5.77448130
Optim  1  iout: 2871/4000   time/tcpu:   1.29/24626.61   Opt:  5.77823925
Optim  1  iout: 2872/4000   time/tcpu:   1.28/24627.89   Opt:  5.79372978
Optim  1  iout: 2873/4000   time/tcpu:   1.30/24629.18   Opt:  5.80314541
Optim  1  iout: 2874/4000   time/tcpu:   1.30/24630.48   Opt:  5.83651543
Optim  1  iout: 2875/4000   time/tcpu:   1.29/24631.77   Opt:  5.84649277
Optim  1  iout: 2876/4000   time/tcpu:   1.29/24633.05   Opt:  5.82848167
Optim  1  iout: 2877/4000   time/tcpu:   1.28/24634.34   Opt:  5.83667183
Optim  1  iout: 2878/4000   time/tcpu:   1.30/24635.64   Opt:  5.78906059
Optim  1  iout: 2879/4000   time/tcpu:   1.29/24636.93   Opt:  5.90978193
Optim  1  iout: 2880/4000   time/tcpu:   1.31/24638.24   Opt:  5.83720398
Optim  1  iout: 2881/4000   time/tcpu:   1.30/24639.54   Opt:  5.72259617
Optim  1  iout: 2882/4000   time/tcpu:   1.32/24640.86   Opt:  5.79148197
Optim  1  iout: 2883/4000   time/tcpu:   1.31/24642.16   Opt:  5.86948442
Optim  1  iout: 2884/4000   time/tcpu:   1.28/24643.44   Opt:  5.83217669
Optim  1  iout: 2885/4000   time/tcpu:   1.28/24644.72   Opt:  5.82347870
Optim  1  iout: 2886/4000   time/tcpu:   1.28/24646.00   Opt:  5.77731466
Optim  1  iout: 2887/4000   time/tcpu:   1.30/24647.29   Opt:  5.86416197
Optim  1  iout: 2888/4000   time/tcpu:   1.28/24648.57   Opt:  5.78052711
Optim  1  iout: 2889/4000   time/tcpu:   1.30/24649.87   Opt:  5.79982615
Optim  1  iout: 2890/4000   time/tcpu:   1.31/24651.18   Opt:  5.85183907
Optim  1  iout: 2891/4000   time/tcpu:   1.29/24652.47   Opt:  5.81936550
Optim  1  iout: 2892/4000   time/tcpu:   1.31/24653.78   Opt:  5.73337460
Optim  1  iout: 2893/4000   time/tcpu:   1.28/24655.06   Opt:  5.84380627
Optim  1  iout: 2894/4000   time/tcpu:   1.31/24656.37   Opt:  5.77723408
Optim  1  iout: 2895/4000   time/tcpu:   1.29/24657.66   Opt:  5.73774910
Optim  1  iout: 2896/4000   time/tcpu:   1.29/24658.95   Opt:  5.81308317
Optim  1  iout: 2897/4000   time/tcpu:   1.30/24660.25   Opt:  5.75758696
Optim  1  iout: 2898/4000   time/tcpu:   1.29/24661.54   Opt:  5.86034107
Optim  1  iout: 2899/4000   time/tcpu:   1.28/24662.81   Opt:  5.81910801
Optim  1  iout: 2900/4000   time/tcpu:   1.31/24664.13   Opt:  5.86580992
Optim  1  iout: 2901/4000   time/tcpu:   1.30/24665.43   Opt:  5.78250408
Optim  1  iout: 2902/4000   time/tcpu:   1.07/24666.49   Opt:  5.76564693
Optim  1  iout: 2903/4000   time/tcpu:   1.13/24667.62   Opt:  5.73733902
Optim  1  iout: 2904/4000   time/tcpu:   1.27/24668.89   Opt:  5.86052752
Optim  1  iout: 2905/4000   time/tcpu:   1.31/24670.20   Opt:  5.77716684
Optim  1  iout: 2906/4000   time/tcpu:   1.29/24671.50   Opt:  5.81117678
Optim  1  iout: 2907/4000   time/tcpu:   1.29/24672.79   Opt:  5.80870295
Optim  1  iout: 2908/4000   time/tcpu:   1.29/24674.08   Opt:  5.81655264
Optim  1  iout: 2909/4000   time/tcpu:   1.26/24675.35   Opt:  5.86550283
Optim  1  iout: 2910/4000   time/tcpu:   1.29/24676.64   Opt:  5.77813864
Optim  1  iout: 2911/4000   time/tcpu:   1.28/24677.92   Opt:  5.78607512
Optim  1  iout: 2912/4000   time/tcpu:   1.28/24679.21   Opt:  5.77930164
Optim  1  iout: 2913/4000   time/tcpu:   1.31/24680.51   Opt:  5.79734182
Optim  1  iout: 2914/4000   time/tcpu:   1.30/24681.81   Opt:  5.82538414
Optim  1  iout: 2915/4000   time/tcpu:   1.29/24683.10   Opt:  5.87585878
Optim  1  iout: 2916/4000   time/tcpu:   1.29/24684.39   Opt:  5.82071209
Optim  1  iout: 2917/4000   time/tcpu:   1.29/24685.68   Opt:  5.86120844
Optim  1  iout: 2918/4000   time/tcpu:   1.29/24686.97   Opt:  5.82627058
Optim  1  iout: 2919/4000   time/tcpu:   1.28/24688.26   Opt:  5.76974344
Optim  1  iout: 2920/4000   time/tcpu:   1.30/24689.56   Opt:  5.76409960
Optim  1  iout: 2921/4000   time/tcpu:   1.29/24690.85   Opt:  5.78678083
Optim  1  iout: 2922/4000   time/tcpu:   1.31/24692.16   Opt:  5.84080744
Optim  1  iout: 2923/4000   time/tcpu:   1.29/24693.45   Opt:  5.83712244
Optim  1  iout: 2924/4000   time/tcpu:   1.29/24694.74   Opt:  5.77619553
Optim  1  iout: 2925/4000   time/tcpu:   1.27/24696.01   Opt:  5.85391521
Optim  1  iout: 2926/4000   time/tcpu:   1.28/24697.29   Opt:  5.81873417
Optim  1  iout: 2927/4000   time/tcpu:   1.29/24698.57   Opt:  5.70386887
Optim  1  iout: 2928/4000   time/tcpu:   1.29/24699.86   Opt:  5.84406567
Optim  1  iout: 2929/4000   time/tcpu:   1.31/24701.17   Opt:  5.77806330
Optim  1  iout: 2930/4000   time/tcpu:   1.30/24702.47   Opt:  5.78742981
Optim  1  iout: 2931/4000   time/tcpu:   1.29/24703.76   Opt:  5.79458284
Optim  1  iout: 2932/4000   time/tcpu:   1.31/24705.07   Opt:  5.84817791
Optim  1  iout: 2933/4000   time/tcpu:   1.28/24706.35   Opt:  5.85232258
Optim  1  iout: 2934/4000   time/tcpu:   1.28/24707.63   Opt:  5.81549406
Optim  1  iout: 2935/4000   time/tcpu:   1.30/24708.94   Opt:  5.80369234
Optim  1  iout: 2936/4000   time/tcpu:   1.30/24710.24   Opt:  5.77303410
Optim  1  iout: 2937/4000   time/tcpu:   1.30/24711.54   Opt:  5.78420687
Optim  1  iout: 2938/4000   time/tcpu:   1.28/24712.82   Opt:  5.88848257
Optim  1  iout: 2939/4000   time/tcpu:   1.29/24714.11   Opt:  5.83392286
Optim  1  iout: 2940/4000   time/tcpu:   1.30/24715.41   Opt:  5.80958748
Optim  1  iout: 2941/4000   time/tcpu:   1.32/24716.72   Opt:  5.79012775
Optim  1  iout: 2942/4000   time/tcpu:   1.30/24718.02   Opt:  5.81797266
Optim  1  iout: 2943/4000   time/tcpu:   1.29/24719.31   Opt:  5.83830976
Optim  1  iout: 2944/4000   time/tcpu:   1.28/24720.59   Opt:  5.83620310
Optim  1  iout: 2945/4000   time/tcpu:   1.30/24721.89   Opt:  5.77850437
Optim  1  iout: 2946/4000   time/tcpu:   1.29/24723.18   Opt:  5.74180937
Optim  1  iout: 2947/4000   time/tcpu:   1.31/24724.49   Opt:  5.76368380
Optim  1  iout: 2948/4000   time/tcpu:   1.28/24725.77   Opt:  5.79858017
Optim  1  iout: 2949/4000   time/tcpu:   1.29/24727.05   Opt:  5.85865879
Optim  1  iout: 2950/4000   time/tcpu:   1.28/24728.33   Opt:  5.83073330
Optim  1  iout: 2951/4000   time/tcpu:   1.28/24729.61   Opt:  5.86161900
Optim  1  iout: 2952/4000   time/tcpu:   1.28/24730.89   Opt:  5.83924007
Optim  1  iout: 2953/4000   time/tcpu:   1.30/24732.19   Opt:  5.82493639
Optim  1  iout: 2954/4000   time/tcpu:   1.29/24733.48   Opt:  5.78234243
Optim  1  iout: 2955/4000   time/tcpu:   1.28/24734.76   Opt:  5.82133389
Optim  1  iout: 2956/4000   time/tcpu:   1.30/24736.06   Opt:  5.78793240
Optim  1  iout: 2957/4000   time/tcpu:   1.29/24737.34   Opt:  5.81648254
Optim  1  iout: 2958/4000   time/tcpu:   1.28/24738.63   Opt:  5.80008888
Optim  1  iout: 2959/4000   time/tcpu:   1.32/24739.95   Opt:  5.83320856
Optim  1  iout: 2960/4000   time/tcpu:   1.30/24741.25   Opt:  5.83710051
Optim  1  iout: 2961/4000   time/tcpu:   1.30/24742.55   Opt:  5.76135254
Optim  1  iout: 2962/4000   time/tcpu:   1.28/24743.83   Opt:  5.87217808
Optim  1  iout: 2963/4000   time/tcpu:   1.28/24745.12   Opt:  5.82305098
Optim  1  iout: 2964/4000   time/tcpu:   1.30/24746.42   Opt:  5.83772945
Optim  1  iout: 2965/4000   time/tcpu:   1.28/24747.70   Opt:  5.87235069
Optim  1  iout: 2966/4000   time/tcpu:   1.32/24749.02   Opt:  5.83446884
Optim  1  iout: 2967/4000   time/tcpu:   1.29/24750.32   Opt:  5.75343418
Optim  1  iout: 2968/4000   time/tcpu:   1.27/24751.59   Opt:  5.83406544
Optim  1  iout: 2969/4000   time/tcpu:   1.28/24752.87   Opt:  5.85175800
Optim  1  iout: 2970/4000   time/tcpu:   1.30/24754.16   Opt:  5.80527306
Optim  1  iout: 2971/4000   time/tcpu:   1.31/24755.48   Opt:  5.78529882
Optim  1  iout: 2972/4000   time/tcpu:   1.31/24756.79   Opt:  5.74568939
Optim  1  iout: 2973/4000   time/tcpu:   1.31/24758.10   Opt:  5.71050692
Optim  1  iout: 2974/4000   time/tcpu:   1.31/24759.41   Opt:  5.81521893
Optim  1  iout: 2975/4000   time/tcpu:   1.28/24760.68   Opt:  5.83128357
Optim  1  iout: 2976/4000   time/tcpu:   1.29/24761.97   Opt:  5.77614546
Optim  1  iout: 2977/4000   time/tcpu:   1.29/24763.26   Opt:  5.81333256
Optim  1  iout: 2978/4000   time/tcpu:   1.28/24764.54   Opt:  5.78104687
Optim  1  iout: 2979/4000   time/tcpu:   1.29/24765.83   Opt:  5.76821089
Optim  1  iout: 2980/4000   time/tcpu:   1.29/24767.12   Opt:  5.81826973
Optim  1  iout: 2981/4000   time/tcpu:   1.28/24768.40   Opt:  5.81176281
Optim  1  iout: 2982/4000   time/tcpu:   1.28/24769.68   Opt:  5.87825108
Optim  1  iout: 2983/4000   time/tcpu:   1.29/24770.96   Opt:  5.85921478
Optim  1  iout: 2984/4000   time/tcpu:   1.29/24772.26   Opt:  5.78133059
Optim  1  iout: 2985/4000   time/tcpu:   1.30/24773.56   Opt:  5.84597635
Optim  1  iout: 2986/4000   time/tcpu:   1.29/24774.85   Opt:  5.73623323
Optim  1  iout: 2987/4000   time/tcpu:   1.30/24776.15   Opt:  5.78101540
Optim  1  iout: 2988/4000   time/tcpu:   1.32/24777.46   Opt:  5.78257608
Optim  1  iout: 2989/4000   time/tcpu:   1.30/24778.76   Opt:  5.76320028
Optim  1  iout: 2990/4000   time/tcpu:   1.28/24780.04   Opt:  5.73674822
Optim  1  iout: 2991/4000   time/tcpu:   1.29/24781.34   Opt:  5.81144810
Optim  1  iout: 2992/4000   time/tcpu:   1.31/24782.64   Opt:  5.90177488
Optim  1  iout: 2993/4000   time/tcpu:   1.30/24783.94   Opt:  5.81561899
Optim  1  iout: 2994/4000   time/tcpu:   1.29/24785.23   Opt:  5.80633307
Optim  1  iout: 2995/4000   time/tcpu:   1.26/24786.50   Opt:  5.80498362
Optim  1  iout: 2996/4000   time/tcpu:   1.30/24787.80   Opt:  5.85912800
Optim  1  iout: 2997/4000   time/tcpu:   1.28/24789.07   Opt:  5.81431437
Optim  1  iout: 2998/4000   time/tcpu:   1.28/24790.36   Opt:  5.79652977
Optim  1  iout: 2999/4000   time/tcpu:   1.28/24791.64   Opt:  5.75351191
Optim  1  iout: 3000/4000   time/tcpu:   1.30/24792.94   Opt:  5.83192825
Optim  1  iout: 3001/4000   time/tcpu:   1.30/24794.24   Opt:  5.79133987
Optim  1  iout: 3002/4000   time/tcpu:   1.30/24795.54   Opt:  5.84501886
Optim  1  iout: 3003/4000   time/tcpu:   1.30/24796.83   Opt:  5.82542515
Optim  1  iout: 3004/4000   time/tcpu:   1.30/24798.14   Opt:  5.81619835
Optim  1  iout: 3005/4000   time/tcpu:   1.30/24799.44   Opt:  5.83133888
Optim  1  iout: 3006/4000   time/tcpu:   1.30/24800.74   Opt:  5.78691387
Optim  1  iout: 3007/4000   time/tcpu:   1.28/24802.01   Opt:  5.80372667
Optim  1  iout: 3008/4000   time/tcpu:   1.30/24803.31   Opt:  5.80386591
Optim  1  iout: 3009/4000   time/tcpu:   1.29/24804.60   Opt:  5.82995605
Optim  1  iout: 3010/4000   time/tcpu:   1.28/24805.88   Opt:  5.80656052
Optim  1  iout: 3011/4000   time/tcpu:   1.27/24807.15   Opt:  5.79625988
Optim  1  iout: 3012/4000   time/tcpu:   1.30/24808.45   Opt:  5.80747890
Optim  1  iout: 3013/4000   time/tcpu:   1.31/24809.76   Opt:  5.83999920
Optim  1  iout: 3014/4000   time/tcpu:   1.29/24811.05   Opt:  5.74967957
Optim  1  iout: 3015/4000   time/tcpu:   1.30/24812.35   Opt:  5.79838610
Optim  1  iout: 3016/4000   time/tcpu:   1.27/24813.62   Opt:  5.79281092
Optim  1  iout: 3017/4000   time/tcpu:   1.28/24814.91   Opt:  5.83315468
Optim  1  iout: 3018/4000   time/tcpu:   1.29/24816.20   Opt:  5.82597160
Optim  1  iout: 3019/4000   time/tcpu:   1.29/24817.49   Opt:  5.81895208
Optim  1  iout: 3020/4000   time/tcpu:   1.30/24818.79   Opt:  5.81321859
Optim  1  iout: 3021/4000   time/tcpu:   1.31/24820.09   Opt:  5.80047464
Optim  1  iout: 3022/4000   time/tcpu:   1.30/24821.40   Opt:  5.82468176
Optim  1  iout: 3023/4000   time/tcpu:   1.29/24822.69   Opt:  5.81204748
Optim  1  iout: 3024/4000   time/tcpu:   1.28/24823.97   Opt:  5.81534004
Optim  1  iout: 3025/4000   time/tcpu:   1.31/24825.28   Opt:  5.76975155
Optim  1  iout: 3026/4000   time/tcpu:   1.32/24826.60   Opt:  5.84889364
Optim  1  iout: 3027/4000   time/tcpu:   1.29/24827.89   Opt:  5.81132650
Optim  1  iout: 3028/4000   time/tcpu:   1.28/24829.17   Opt:  5.79450607
Optim  1  iout: 3029/4000   time/tcpu:   1.30/24830.47   Opt:  5.80745935
Optim  1  iout: 3030/4000   time/tcpu:   1.29/24831.76   Opt:  5.76996565
Optim  1  iout: 3031/4000   time/tcpu:   1.28/24833.04   Opt:  5.78378630
Optim  1  iout: 3032/4000   time/tcpu:   1.30/24834.34   Opt:  5.85765457
Optim  1  iout: 3033/4000   time/tcpu:   1.30/24835.64   Opt:  5.86576271
Optim  1  iout: 3034/4000   time/tcpu:   1.30/24836.94   Opt:  5.83123732
Optim  1  iout: 3035/4000   time/tcpu:   1.28/24838.22   Opt:  5.86991692
Optim  1  iout: 3036/4000   time/tcpu:   1.29/24839.51   Opt:  5.75725698
Optim  1  iout: 3037/4000   time/tcpu:   1.30/24840.81   Opt:  5.88985682
Optim  1  iout: 3038/4000   time/tcpu:   1.28/24842.09   Opt:  5.80588579
Optim  1  iout: 3039/4000   time/tcpu:   1.30/24843.38   Opt:  5.87790537
Optim  1  iout: 3040/4000   time/tcpu:   1.31/24844.69   Opt:  5.79401970
Optim  1  iout: 3041/4000   time/tcpu:   1.31/24846.00   Opt:  5.75149584
Optim  1  iout: 3042/4000   time/tcpu:   1.27/24847.27   Opt:  5.87197304
Optim  1  iout: 3043/4000   time/tcpu:   1.27/24848.54   Opt:  5.77618694
Optim  1  iout: 3044/4000   time/tcpu:   1.27/24849.81   Opt:  5.80617666
Optim  1  iout: 3045/4000   time/tcpu:   1.30/24851.11   Opt:  5.79007196
Optim  1  iout: 3046/4000   time/tcpu:   1.30/24852.40   Opt:  5.75675058
Optim  1  iout: 3047/4000   time/tcpu:   1.28/24853.69   Opt:  5.75401163
Optim  1  iout: 3048/4000   time/tcpu:   1.27/24854.96   Opt:  5.87540054
Optim  1  iout: 3049/4000   time/tcpu:   1.31/24856.27   Opt:  5.84717417
Optim  1  iout: 3050/4000   time/tcpu:   1.30/24857.56   Opt:  5.82948637
Optim  1  iout: 3051/4000   time/tcpu:   1.30/24858.86   Opt:  5.75472736
Optim  1  iout: 3052/4000   time/tcpu:   1.26/24860.13   Opt:  5.81840801
Optim  1  iout: 3053/4000   time/tcpu:   1.31/24861.43   Opt:  5.76436234
Optim  1  iout: 3054/4000   time/tcpu:   1.28/24862.72   Opt:  5.76419115
Optim  1  iout: 3055/4000   time/tcpu:   1.29/24864.01   Opt:  5.78427029
Optim  1  iout: 3056/4000   time/tcpu:   1.29/24865.30   Opt:  5.75434971
Optim  1  iout: 3057/4000   time/tcpu:   1.28/24866.58   Opt:  5.81622362
Optim  1  iout: 3058/4000   time/tcpu:   1.32/24867.90   Opt:  5.82699299
Optim  1  iout: 3059/4000   time/tcpu:   1.31/24869.22   Opt:  5.82766104
Optim  1  iout: 3060/4000   time/tcpu:   1.27/24870.49   Opt:  5.78662920
Optim  1  iout: 3061/4000   time/tcpu:   1.30/24871.79   Opt:  5.86666107
Optim  1  iout: 3062/4000   time/tcpu:   1.29/24873.08   Opt:  5.81333399
Optim  1  iout: 3063/4000   time/tcpu:   1.28/24874.36   Opt:  5.84297276
Optim  1  iout: 3064/4000   time/tcpu:   1.29/24875.65   Opt:  5.75723457
Optim  1  iout: 3065/4000   time/tcpu:   1.30/24876.95   Opt:  5.80006361
Optim  1  iout: 3066/4000   time/tcpu:   1.29/24878.24   Opt:  5.80907345
Optim  1  iout: 3067/4000   time/tcpu:   1.28/24879.51   Opt:  5.77593088
Optim  1  iout: 3068/4000   time/tcpu:   1.29/24880.80   Opt:  5.81593275
Optim  1  iout: 3069/4000   time/tcpu:   1.30/24882.10   Opt:  5.80895996
Optim  1  iout: 3070/4000   time/tcpu:   1.31/24883.41   Opt:  5.76334000
Optim  1  iout: 3071/4000   time/tcpu:   1.27/24884.68   Opt:  5.75793648
Optim  1  iout: 3072/4000   time/tcpu:   1.28/24885.96   Opt:  5.83577728
Optim  1  iout: 3073/4000   time/tcpu:   1.30/24887.26   Opt:  5.82591057
Optim  1  iout: 3074/4000   time/tcpu:   1.28/24888.54   Opt:  5.84158659
Optim  1  iout: 3075/4000   time/tcpu:   1.30/24889.84   Opt:  5.83075380
Optim  1  iout: 3076/4000   time/tcpu:   1.31/24891.15   Opt:  5.73067522
Optim  1  iout: 3077/4000   time/tcpu:   1.28/24892.42   Opt:  5.82525873
Optim  1  iout: 3078/4000   time/tcpu:   1.32/24893.74   Opt:  5.81138086
Optim  1  iout: 3079/4000   time/tcpu:   1.29/24895.03   Opt:  5.77732801
Optim  1  iout: 3080/4000   time/tcpu:   1.29/24896.33   Opt:  5.84374857
Optim  1  iout: 3081/4000   time/tcpu:   1.29/24897.62   Opt:  5.83674192
Optim  1  iout: 3082/4000   time/tcpu:   1.31/24898.93   Opt:  5.74354410
Optim  1  iout: 3083/4000   time/tcpu:   1.30/24900.23   Opt:  5.83347082
Optim  1  iout: 3084/4000   time/tcpu:   1.30/24901.52   Opt:  5.74194050
Optim  1  iout: 3085/4000   time/tcpu:   1.29/24902.81   Opt:  5.80840635
Optim  1  iout: 3086/4000   time/tcpu:   1.30/24904.11   Opt:  5.81507111
Optim  1  iout: 3087/4000   time/tcpu:   1.31/24905.42   Opt:  5.87450361
Optim  1  iout: 3088/4000   time/tcpu:   1.29/24906.71   Opt:  5.87630606
Optim  1  iout: 3089/4000   time/tcpu:   1.30/24908.01   Opt:  5.86484671
Optim  1  iout: 3090/4000   time/tcpu:   1.28/24909.29   Opt:  5.75508165
Optim  1  iout: 3091/4000   time/tcpu:   1.29/24910.58   Opt:  5.75012255
Optim  1  iout: 3092/4000   time/tcpu:   1.31/24911.88   Opt:  5.79416704
Optim  1  iout: 3093/4000   time/tcpu:   1.29/24913.17   Opt:  5.82540607
Optim  1  iout: 3094/4000   time/tcpu:   1.29/24914.46   Opt:  5.83424616
Optim  1  iout: 3095/4000   time/tcpu:   1.29/24915.75   Opt:  5.76972675
Optim  1  iout: 3096/4000   time/tcpu:   1.30/24917.05   Opt:  5.77401066
Optim  1  iout: 3097/4000   time/tcpu:   1.30/24918.35   Opt:  5.86820126
Optim  1  iout: 3098/4000   time/tcpu:   1.32/24919.67   Opt:  5.83707142
Optim  1  iout: 3099/4000   time/tcpu:   1.32/24920.98   Opt:  5.84991026
Optim  1  iout: 3100/4000   time/tcpu:   1.28/24922.27   Opt:  5.76335239
Optim  1  iout: 3101/4000   time/tcpu:   1.31/24923.58   Opt:  5.81502533
Optim  1  iout: 3102/4000   time/tcpu:   1.29/24924.87   Opt:  5.75761223
Optim  1  iout: 3103/4000   time/tcpu:   1.27/24926.14   Opt:  5.83165407
Optim  1  iout: 3104/4000   time/tcpu:   1.29/24927.43   Opt:  5.79915619
Optim  1  iout: 3105/4000   time/tcpu:   1.29/24928.72   Opt:  5.82479572
Optim  1  iout: 3106/4000   time/tcpu:   1.28/24929.99   Opt:  5.80537319
Optim  1  iout: 3107/4000   time/tcpu:   1.27/24931.27   Opt:  5.79517460
Optim  1  iout: 3108/4000   time/tcpu:   1.31/24932.57   Opt:  5.75686836
Optim  1  iout: 3109/4000   time/tcpu:   1.30/24933.87   Opt:  5.81970215
Optim  1  iout: 3110/4000   time/tcpu:   1.29/24935.16   Opt:  5.84584665
Optim  1  iout: 3111/4000   time/tcpu:   1.29/24936.45   Opt:  5.79525423
Optim  1  iout: 3112/4000   time/tcpu:   1.29/24937.74   Opt:  5.75645638
Optim  1  iout: 3113/4000   time/tcpu:   1.28/24939.02   Opt:  5.79722834
Optim  1  iout: 3114/4000   time/tcpu:   1.28/24940.30   Opt:  5.75392771
Optim  1  iout: 3115/4000   time/tcpu:   1.28/24941.58   Opt:  5.82564640
Optim  1  iout: 3116/4000   time/tcpu:   1.31/24942.89   Opt:  5.79222202
Optim  1  iout: 3117/4000   time/tcpu:   1.30/24944.19   Opt:  5.77992296
Optim  1  iout: 3118/4000   time/tcpu:   1.29/24945.47   Opt:  5.83218336
Optim  1  iout: 3119/4000   time/tcpu:   1.29/24946.77   Opt:  5.75357151
Optim  1  iout: 3120/4000   time/tcpu:   1.29/24948.06   Opt:  5.82695007
Optim  1  iout: 3121/4000   time/tcpu:   1.28/24949.33   Opt:  5.80462122
Optim  1  iout: 3122/4000   time/tcpu:   1.29/24950.62   Opt:  5.81842375
Optim  1  iout: 3123/4000   time/tcpu:   1.29/24951.91   Opt:  5.82236671
Optim  1  iout: 3124/4000   time/tcpu:   1.29/24953.20   Opt:  5.76328516
Optim  1  iout: 3125/4000   time/tcpu:   1.29/24954.50   Opt:  5.74063778
Optim  1  iout: 3126/4000   time/tcpu:   1.29/24955.78   Opt:  5.84151888
Optim  1  iout: 3127/4000   time/tcpu:   1.30/24957.09   Opt:  5.86541224
Optim  1  iout: 3128/4000   time/tcpu:   1.28/24958.37   Opt:  5.83121967
Optim  1  iout: 3129/4000   time/tcpu:   1.30/24959.66   Opt:  5.78729868
Optim  1  iout: 3130/4000   time/tcpu:   1.28/24960.94   Opt:  5.82579803
Optim  1  iout: 3131/4000   time/tcpu:   1.28/24962.22   Opt:  5.82090282
Optim  1  iout: 3132/4000   time/tcpu:   1.27/24963.50   Opt:  5.74638653
Optim  1  iout: 3133/4000   time/tcpu:   1.03/24964.53   Opt:  5.73401165
Optim  1  iout: 3134/4000   time/tcpu:   1.18/24965.70   Opt:  5.86038971
Optim  1  iout: 3135/4000   time/tcpu:   1.26/24966.96   Opt:  5.84460258
Optim  1  iout: 3136/4000   time/tcpu:   1.27/24968.23   Opt:  5.73553038
Optim  1  iout: 3137/4000   time/tcpu:   1.31/24969.54   Opt:  5.84017849
Optim  1  iout: 3138/4000   time/tcpu:   1.28/24970.82   Opt:  5.78889370
Optim  1  iout: 3139/4000   time/tcpu:   1.30/24972.13   Opt:  5.84617567
Optim  1  iout: 3140/4000   time/tcpu:   1.29/24973.42   Opt:  5.82520199
Optim  1  iout: 3141/4000   time/tcpu:   1.31/24974.73   Opt:  5.79024220
Optim  1  iout: 3142/4000   time/tcpu:   1.28/24976.00   Opt:  5.82099771
Optim  1  iout: 3143/4000   time/tcpu:   1.29/24977.30   Opt:  5.76078272
Optim  1  iout: 3144/4000   time/tcpu:   1.30/24978.59   Opt:  5.78582144
Optim  1  iout: 3145/4000   time/tcpu:   1.29/24979.89   Opt:  5.85235023
Optim  1  iout: 3146/4000   time/tcpu:   1.31/24981.20   Opt:  5.88235664
Optim  1  iout: 3147/4000   time/tcpu:   1.29/24982.49   Opt:  5.71438026
Optim  1  iout: 3148/4000   time/tcpu:   1.29/24983.78   Opt:  5.73709583
Optim  1  iout: 3149/4000   time/tcpu:   1.31/24985.09   Opt:  5.81052494
Optim  1  iout: 3150/4000   time/tcpu:   1.31/24986.40   Opt:  5.78814697
Optim  1  iout: 3151/4000   time/tcpu:   1.32/24987.72   Opt:  5.75347519
Optim  1  iout: 3152/4000   time/tcpu:   1.29/24989.01   Opt:  5.82143831
Optim  1  iout: 3153/4000   time/tcpu:   1.29/24990.30   Opt:  5.80142498
Optim  1  iout: 3154/4000   time/tcpu:   1.29/24991.60   Opt:  5.80211973
Optim  1  iout: 3155/4000   time/tcpu:   1.30/24992.90   Opt:  5.86405754
Optim  1  iout: 3156/4000   time/tcpu:   1.29/24994.19   Opt:  5.82435560
Optim  1  iout: 3157/4000   time/tcpu:   1.27/24995.46   Opt:  5.71662951
Optim  1  iout: 3158/4000   time/tcpu:   1.26/24996.72   Opt:  5.81132889
Optim  1  iout: 3159/4000   time/tcpu:   1.27/24997.99   Opt:  5.83750200
Optim  1  iout: 3160/4000   time/tcpu:   1.28/24999.28   Opt:  5.84345913
Optim  1  iout: 3161/4000   time/tcpu:   1.28/25000.56   Opt:  5.76914120
Optim  1  iout: 3162/4000   time/tcpu:   1.28/25001.84   Opt:  5.84978199
Optim  1  iout: 3163/4000   time/tcpu:   1.28/25003.12   Opt:  5.82639837
Optim  1  iout: 3164/4000   time/tcpu:   1.30/25004.42   Opt:  5.88289165
Optim  1  iout: 3165/4000   time/tcpu:   1.28/25005.70   Opt:  5.83667660
Optim  1  iout: 3166/4000   time/tcpu:   1.29/25007.00   Opt:  5.75293398
Optim  1  iout: 3167/4000   time/tcpu:   1.29/25008.29   Opt:  5.82027340
Optim  1  iout: 3168/4000   time/tcpu:   1.29/25009.58   Opt:  5.75548983
Optim  1  iout: 3169/4000   time/tcpu:   1.30/25010.88   Opt:  5.76181650
Optim  1  iout: 3170/4000   time/tcpu:   1.28/25012.16   Opt:  5.77422714
Optim  1  iout: 3171/4000   time/tcpu:   1.31/25013.47   Opt:  5.76484919
Optim  1  iout: 3172/4000   time/tcpu:   1.31/25014.78   Opt:  5.83945799
Optim  1  iout: 3173/4000   time/tcpu:   1.28/25016.06   Opt:  5.80048180
Optim  1  iout: 3174/4000   time/tcpu:   1.31/25017.37   Opt:  5.73255205
Optim  1  iout: 3175/4000   time/tcpu:   1.31/25018.68   Opt:  5.86428213
Optim  1  iout: 3176/4000   time/tcpu:   1.29/25019.96   Opt:  5.88110256
Optim  1  iout: 3177/4000   time/tcpu:   1.29/25021.25   Opt:  5.80008125
Optim  1  iout: 3178/4000   time/tcpu:   1.30/25022.55   Opt:  5.81031942
Optim  1  iout: 3179/4000   time/tcpu:   1.29/25023.84   Opt:  5.79121542
Optim  1  iout: 3180/4000   time/tcpu:   1.30/25025.14   Opt:  5.84198523
Optim  1  iout: 3181/4000   time/tcpu:   1.31/25026.45   Opt:  5.76338863
Optim  1  iout: 3182/4000   time/tcpu:   1.28/25027.73   Opt:  5.72433043
Optim  1  iout: 3183/4000   time/tcpu:   1.30/25029.03   Opt:  5.78451347
Optim  1  iout: 3184/4000   time/tcpu:   1.29/25030.32   Opt:  5.88143635
Optim  1  iout: 3185/4000   time/tcpu:   1.31/25031.63   Opt:  5.73865414
Optim  1  iout: 3186/4000   time/tcpu:   1.30/25032.93   Opt:  5.85497284
Optim  1  iout: 3187/4000   time/tcpu:   1.30/25034.23   Opt:  5.80641413
Optim  1  iout: 3188/4000   time/tcpu:   1.30/25035.53   Opt:  5.71818972
Optim  1  iout: 3189/4000   time/tcpu:   1.28/25036.81   Opt:  5.79660368
Optim  1  iout: 3190/4000   time/tcpu:   1.29/25038.10   Opt:  5.82754183
Optim  1  iout: 3191/4000   time/tcpu:   1.30/25039.40   Opt:  5.66907072
Optim  1  iout: 3192/4000   time/tcpu:   1.29/25040.69   Opt:  5.73839140
Optim  1  iout: 3193/4000   time/tcpu:   1.30/25041.99   Opt:  5.87770128
Optim  1  iout: 3194/4000   time/tcpu:   1.29/25043.28   Opt:  5.78064632
Optim  1  iout: 3195/4000   time/tcpu:   1.30/25044.58   Opt:  5.77067852
Optim  1  iout: 3196/4000   time/tcpu:   1.30/25045.88   Opt:  5.83911800
Optim  1  iout: 3197/4000   time/tcpu:   1.29/25047.17   Opt:  5.79894686
Optim  1  iout: 3198/4000   time/tcpu:   1.30/25048.47   Opt:  5.80244017
Optim  1  iout: 3199/4000   time/tcpu:   1.30/25049.77   Opt:  5.84814835
Optim  1  iout: 3200/4000   time/tcpu:   1.29/25051.06   Opt:  5.87755489
Optim  1  iout: 3201/4000   time/tcpu:   1.31/25052.37   Opt:  5.84013700
Optim  1  iout: 3202/4000   time/tcpu:   1.30/25053.67   Opt:  5.77680063
Optim  1  iout: 3203/4000   time/tcpu:   1.30/25054.97   Opt:  5.81822968
Optim  1  iout: 3204/4000   time/tcpu:   1.28/25056.24   Opt:  5.77237272
Optim  1  iout: 3205/4000   time/tcpu:   1.31/25057.55   Opt:  5.81157398
Optim  1  iout: 3206/4000   time/tcpu:   1.30/25058.85   Opt:  5.83331060
Optim  1  iout: 3207/4000   time/tcpu:   1.28/25060.13   Opt:  5.77115679
Optim  1  iout: 3208/4000   time/tcpu:   1.28/25061.42   Opt:  5.82586718
Optim  1  iout: 3209/4000   time/tcpu:   1.29/25062.71   Opt:  5.82244730
Optim  1  iout: 3210/4000   time/tcpu:   1.30/25064.00   Opt:  5.77836370
Optim  1  iout: 3211/4000   time/tcpu:   1.28/25065.28   Opt:  5.80599117
Optim  1  iout: 3212/4000   time/tcpu:   1.26/25066.55   Opt:  5.80889654
Optim  1  iout: 3213/4000   time/tcpu:   1.30/25067.85   Opt:  5.89227724
Optim  1  iout: 3214/4000   time/tcpu:   1.29/25069.14   Opt:  5.83291578
Optim  1  iout: 3215/4000   time/tcpu:   1.29/25070.43   Opt:  5.84461355
Optim  1  iout: 3216/4000   time/tcpu:   1.28/25071.71   Opt:  5.81594753
Optim  1  iout: 3217/4000   time/tcpu:   1.29/25073.00   Opt:  5.73767662
Optim  1  iout: 3218/4000   time/tcpu:   1.29/25074.29   Opt:  5.84638023
Optim  1  iout: 3219/4000   time/tcpu:   1.28/25075.57   Opt:  5.76601362
Optim  1  iout: 3220/4000   time/tcpu:   1.30/25076.87   Opt:  5.75826550
Optim  1  iout: 3221/4000   time/tcpu:   1.32/25078.19   Opt:  5.87256050
Optim  1  iout: 3222/4000   time/tcpu:   1.27/25079.46   Opt:  5.79885006
Optim  1  iout: 3223/4000   time/tcpu:   1.30/25080.76   Opt:  5.80418015
Optim  1  iout: 3224/4000   time/tcpu:   1.29/25082.05   Opt:  5.87024403
Optim  1  iout: 3225/4000   time/tcpu:   1.30/25083.35   Opt:  5.89571953
Optim  1  iout: 3226/4000   time/tcpu:   1.29/25084.63   Opt:  5.84174633
Optim  1  iout: 3227/4000   time/tcpu:   1.28/25085.91   Opt:  5.75949621
Optim  1  iout: 3228/4000   time/tcpu:   1.30/25087.22   Opt:  5.77653027
Optim  1  iout: 3229/4000   time/tcpu:   1.30/25088.52   Opt:  5.68722391
Optim  1  iout: 3230/4000   time/tcpu:   1.27/25089.79   Opt:  5.84460831
Optim  1  iout: 3231/4000   time/tcpu:   1.29/25091.08   Opt:  5.84432745
Optim  1  iout: 3232/4000   time/tcpu:   1.30/25092.38   Opt:  5.77484083
Optim  1  iout: 3233/4000   time/tcpu:   1.29/25093.67   Opt:  5.74752331
Optim  1  iout: 3234/4000   time/tcpu:   1.31/25094.98   Opt:  5.78402901
Optim  1  iout: 3235/4000   time/tcpu:   1.30/25096.28   Opt:  5.82963848
Optim  1  iout: 3236/4000   time/tcpu:   1.29/25097.57   Opt:  5.77331161
Optim  1  iout: 3237/4000   time/tcpu:   1.30/25098.87   Opt:  5.83469057
Optim  1  iout: 3238/4000   time/tcpu:   1.29/25100.15   Opt:  5.79098558
Optim  1  iout: 3239/4000   time/tcpu:   1.31/25101.46   Opt:  5.80202627
Optim  1  iout: 3240/4000   time/tcpu:   1.31/25102.77   Opt:  5.84202528
Optim  1  iout: 3241/4000   time/tcpu:   1.31/25104.08   Opt:  5.79808283
Optim  1  iout: 3242/4000   time/tcpu:   1.29/25105.37   Opt:  5.79935026
Optim  1  iout: 3243/4000   time/tcpu:   1.29/25106.66   Opt:  5.81870604
Optim  1  iout: 3244/4000   time/tcpu:   1.29/25107.96   Opt:  5.82071209
Optim  1  iout: 3245/4000   time/tcpu:   1.28/25109.23   Opt:  5.80757713
Optim  1  iout: 3246/4000   time/tcpu:   1.28/25110.51   Opt:  5.87429667
Optim  1  iout: 3247/4000   time/tcpu:   1.27/25111.78   Opt:  5.76357460
Optim  1  iout: 3248/4000   time/tcpu:   1.30/25113.08   Opt:  5.83617973
Optim  1  iout: 3249/4000   time/tcpu:   1.29/25114.37   Opt:  5.79567003
Optim  1  iout: 3250/4000   time/tcpu:   1.30/25115.67   Opt:  5.77343845
Optim  1  iout: 3251/4000   time/tcpu:   1.29/25116.95   Opt:  5.75744629
Optim  1  iout: 3252/4000   time/tcpu:   1.28/25118.24   Opt:  5.78558159
Optim  1  iout: 3253/4000   time/tcpu:   1.31/25119.55   Opt:  5.81973124
Optim  1  iout: 3254/4000   time/tcpu:   1.30/25120.85   Opt:  5.77759171
Optim  1  iout: 3255/4000   time/tcpu:   1.30/25122.15   Opt:  5.81113100
Optim  1  iout: 3256/4000   time/tcpu:   1.28/25123.43   Opt:  5.81650162
Optim  1  iout: 3257/4000   time/tcpu:   1.27/25124.70   Opt:  5.84721136
Optim  1  iout: 3258/4000   time/tcpu:   1.28/25125.98   Opt:  5.76198912
Optim  1  iout: 3259/4000   time/tcpu:   1.29/25127.27   Opt:  5.77032328
Optim  1  iout: 3260/4000   time/tcpu:   1.31/25128.58   Opt:  5.76664829
Optim  1  iout: 3261/4000   time/tcpu:   1.30/25129.88   Opt:  5.86742496
Optim  1  iout: 3262/4000   time/tcpu:   1.28/25131.16   Opt:  5.76818705
Optim  1  iout: 3263/4000   time/tcpu:   1.27/25132.43   Opt:  5.85038137
Optim  1  iout: 3264/4000   time/tcpu:   1.30/25133.73   Opt:  5.83658266
Optim  1  iout: 3265/4000   time/tcpu:   1.28/25135.01   Opt:  5.80667257
Optim  1  iout: 3266/4000   time/tcpu:   1.31/25136.32   Opt:  5.75077057
Optim  1  iout: 3267/4000   time/tcpu:   1.27/25137.59   Opt:  5.74316883
Optim  1  iout: 3268/4000   time/tcpu:   1.29/25138.88   Opt:  5.77923918
Optim  1  iout: 3269/4000   time/tcpu:   1.29/25140.17   Opt:  5.80431890
Optim  1  iout: 3270/4000   time/tcpu:   1.31/25141.48   Opt:  5.76032639
Optim  1  iout: 3271/4000   time/tcpu:   1.29/25142.77   Opt:  5.84483767
Optim  1  iout: 3272/4000   time/tcpu:   1.26/25144.04   Opt:  5.84977341
Optim  1  iout: 3273/4000   time/tcpu:   1.30/25145.34   Opt:  5.78426552
Optim  1  iout: 3274/4000   time/tcpu:   1.30/25146.64   Opt:  5.78193998
Optim  1  iout: 3275/4000   time/tcpu:   1.29/25147.92   Opt:  5.81089449
Optim  1  iout: 3276/4000   time/tcpu:   1.31/25149.24   Opt:  5.75962019
Optim  1  iout: 3277/4000   time/tcpu:   1.29/25150.52   Opt:  5.83731031
Optim  1  iout: 3278/4000   time/tcpu:   1.30/25151.82   Opt:  5.82193899
Optim  1  iout: 3279/4000   time/tcpu:   1.29/25153.11   Opt:  5.70713472
Optim  1  iout: 3280/4000   time/tcpu:   1.29/25154.40   Opt:  5.75279665
Optim  1  iout: 3281/4000   time/tcpu:   1.29/25155.69   Opt:  5.69731045
Optim  1  iout: 3282/4000   time/tcpu:   1.29/25156.98   Opt:  5.75095129
Optim  1  iout: 3283/4000   time/tcpu:   1.31/25158.29   Opt:  5.78140402
Optim  1  iout: 3284/4000   time/tcpu:   1.29/25159.58   Opt:  5.87630177
Optim  1  iout: 3285/4000   time/tcpu:   1.30/25160.88   Opt:  5.77544355
Optim  1  iout: 3286/4000   time/tcpu:   1.29/25162.17   Opt:  5.84416485
Optim  1  iout: 3287/4000   time/tcpu:   1.31/25163.48   Opt:  5.89948130
Optim  1  iout: 3288/4000   time/tcpu:   1.30/25164.78   Opt:  5.74947929
Optim  1  iout: 3289/4000   time/tcpu:   1.28/25166.06   Opt:  5.88040543
Optim  1  iout: 3290/4000   time/tcpu:   1.30/25167.36   Opt:  5.83393764
Optim  1  iout: 3291/4000   time/tcpu:   1.31/25168.67   Opt:  5.74551058
Optim  1  iout: 3292/4000   time/tcpu:   1.28/25169.95   Opt:  5.81592464
Optim  1  iout: 3293/4000   time/tcpu:   1.29/25171.25   Opt:  5.73222494
Optim  1  iout: 3294/4000   time/tcpu:   1.29/25172.54   Opt:  5.82755518
Optim  1  iout: 3295/4000   time/tcpu:   1.29/25173.83   Opt:  5.83520317
Optim  1  iout: 3296/4000   time/tcpu:   1.28/25175.11   Opt:  5.83117580
Optim  1  iout: 3297/4000   time/tcpu:   1.30/25176.41   Opt:  5.73410177
Optim  1  iout: 3298/4000   time/tcpu:   1.29/25177.70   Opt:  5.79464769
Optim  1  iout: 3299/4000   time/tcpu:   1.29/25178.99   Opt:  5.80243349
Optim  1  iout: 3300/4000   time/tcpu:   1.31/25180.30   Opt:  5.81097078
Optim  1  iout: 3301/4000   time/tcpu:   1.31/25181.61   Opt:  5.78733301
Optim  1  iout: 3302/4000   time/tcpu:   1.27/25182.88   Opt:  5.76948166
Optim  1  iout: 3303/4000   time/tcpu:   1.30/25184.18   Opt:  5.81879997
Optim  1  iout: 3304/4000   time/tcpu:   1.29/25185.47   Opt:  5.71374512
Optim  1  iout: 3305/4000   time/tcpu:   1.29/25186.76   Opt:  5.79757118
Optim  1  iout: 3306/4000   time/tcpu:   1.31/25188.07   Opt:  5.77121592
Optim  1  iout: 3307/4000   time/tcpu:   1.30/25189.37   Opt:  5.79628420
Optim  1  iout: 3308/4000   time/tcpu:   1.28/25190.65   Opt:  5.70265722
Optim  1  iout: 3309/4000   time/tcpu:   1.31/25191.96   Opt:  5.88516808
Optim  1  iout: 3310/4000   time/tcpu:   1.29/25193.25   Opt:  5.85370922
Optim  1  iout: 3311/4000   time/tcpu:   1.30/25194.55   Opt:  5.72419739
Optim  1  iout: 3312/4000   time/tcpu:   1.28/25195.83   Opt:  5.74454689
Optim  1  iout: 3313/4000   time/tcpu:   1.27/25197.10   Opt:  5.82993078
Optim  1  iout: 3314/4000   time/tcpu:   1.28/25198.38   Opt:  5.76147366
Optim  1  iout: 3315/4000   time/tcpu:   1.29/25199.67   Opt:  5.81736660
Optim  1  iout: 3316/4000   time/tcpu:   1.30/25200.97   Opt:  5.74421835
Optim  1  iout: 3317/4000   time/tcpu:   1.28/25202.25   Opt:  5.78272963
Optim  1  iout: 3318/4000   time/tcpu:   1.28/25203.54   Opt:  5.79588413
Optim  1  iout: 3319/4000   time/tcpu:   1.27/25204.81   Opt:  5.74927950
Optim  1  iout: 3320/4000   time/tcpu:   1.29/25206.10   Opt:  5.74386930
Optim  1  iout: 3321/4000   time/tcpu:   1.30/25207.40   Opt:  5.84832621
Optim  1  iout: 3322/4000   time/tcpu:   1.30/25208.70   Opt:  5.79632139
Optim  1  iout: 3323/4000   time/tcpu:   1.30/25210.00   Opt:  5.83252430
Optim  1  iout: 3324/4000   time/tcpu:   1.30/25211.30   Opt:  5.83975172
Optim  1  iout: 3325/4000   time/tcpu:   1.29/25212.59   Opt:  5.80883312
Optim  1  iout: 3326/4000   time/tcpu:   1.30/25213.88   Opt:  5.79328156
Optim  1  iout: 3327/4000   time/tcpu:   1.31/25215.19   Opt:  5.77401352
Optim  1  iout: 3328/4000   time/tcpu:   1.28/25216.47   Opt:  5.78966093
Optim  1  iout: 3329/4000   time/tcpu:   1.29/25217.76   Opt:  5.81856060
Optim  1  iout: 3330/4000   time/tcpu:   1.31/25219.07   Opt:  5.86693096
Optim  1  iout: 3331/4000   time/tcpu:   1.29/25220.36   Opt:  5.78877163
Optim  1  iout: 3332/4000   time/tcpu:   1.30/25221.66   Opt:  5.74323082
Optim  1  iout: 3333/4000   time/tcpu:   1.31/25222.98   Opt:  5.80875063
Optim  1  iout: 3334/4000   time/tcpu:   1.28/25224.26   Opt:  5.74168825
Optim  1  iout: 3335/4000   time/tcpu:   1.30/25225.56   Opt:  5.84643364
Optim  1  iout: 3336/4000   time/tcpu:   1.30/25226.87   Opt:  5.74599504
Optim  1  iout: 3337/4000   time/tcpu:   1.27/25228.14   Opt:  5.78907490
Optim  1  iout: 3338/4000   time/tcpu:   1.29/25229.43   Opt:  5.91780853
Optim  1  iout: 3339/4000   time/tcpu:   1.28/25230.72   Opt:  5.86426067
Optim  1  iout: 3340/4000   time/tcpu:   1.30/25232.02   Opt:  5.75238848
Optim  1  iout: 3341/4000   time/tcpu:   1.29/25233.31   Opt:  5.77766943
Optim  1  iout: 3342/4000   time/tcpu:   1.29/25234.60   Opt:  5.82985830
Optim  1  iout: 3343/4000   time/tcpu:   1.30/25235.91   Opt:  5.80732059
Optim  1  iout: 3344/4000   time/tcpu:   1.30/25237.20   Opt:  5.82399130
Optim  1  iout: 3345/4000   time/tcpu:   1.29/25238.50   Opt:  5.80705166
Optim  1  iout: 3346/4000   time/tcpu:   1.29/25239.79   Opt:  5.78333902
Optim  1  iout: 3347/4000   time/tcpu:   1.28/25241.07   Opt:  5.80257034
Optim  1  iout: 3348/4000   time/tcpu:   1.29/25242.36   Opt:  5.76663685
Optim  1  iout: 3349/4000   time/tcpu:   1.27/25243.62   Opt:  5.79660273
Optim  1  iout: 3350/4000   time/tcpu:   1.29/25244.92   Opt:  5.81922245
Optim  1  iout: 3351/4000   time/tcpu:   1.29/25246.20   Opt:  5.74278402
Optim  1  iout: 3352/4000   time/tcpu:   1.29/25247.49   Opt:  5.79319334
Optim  1  iout: 3353/4000   time/tcpu:   1.26/25248.75   Opt:  5.80413342
Optim  1  iout: 3354/4000   time/tcpu:   1.27/25250.02   Opt:  5.81881857
Optim  1  iout: 3355/4000   time/tcpu:   1.31/25251.33   Opt:  5.83291721
Optim  1  iout: 3356/4000   time/tcpu:   1.28/25252.61   Opt:  5.81072950
Optim  1  iout: 3357/4000   time/tcpu:   1.29/25253.91   Opt:  5.79691982
Optim  1  iout: 3358/4000   time/tcpu:   1.30/25255.20   Opt:  5.76111126
Optim  1  iout: 3359/4000   time/tcpu:   1.30/25256.50   Opt:  5.88486195
Optim  1  iout: 3360/4000   time/tcpu:   1.29/25257.79   Opt:  5.85089874
Optim  1  iout: 3361/4000   time/tcpu:   1.30/25259.09   Opt:  5.78143167
Optim  1  iout: 3362/4000   time/tcpu:   1.29/25260.38   Opt:  5.81975365
Optim  1  iout: 3363/4000   time/tcpu:   1.31/25261.69   Opt:  5.73753309
Optim  1  iout: 3364/4000   time/tcpu:   1.18/25262.87   Opt:  5.88937902
Optim  1  iout: 3365/4000   time/tcpu:   1.02/25263.89   Opt:  5.79946852
Optim  1  iout: 3366/4000   time/tcpu:   1.27/25265.16   Opt:  5.75906467
Optim  1  iout: 3367/4000   time/tcpu:   1.25/25266.41   Opt:  5.86365509
Optim  1  iout: 3368/4000   time/tcpu:   1.29/25267.70   Opt:  5.83846569
Optim  1  iout: 3369/4000   time/tcpu:   1.31/25269.00   Opt:  5.73032141
Optim  1  iout: 3370/4000   time/tcpu:   1.32/25270.32   Opt:  5.79705191
Optim  1  iout: 3371/4000   time/tcpu:   1.30/25271.62   Opt:  5.87060738
Optim  1  iout: 3372/4000   time/tcpu:   1.29/25272.91   Opt:  5.76701450
Optim  1  iout: 3373/4000   time/tcpu:   1.32/25274.23   Opt:  5.86153936
Optim  1  iout: 3374/4000   time/tcpu:   1.28/25275.51   Opt:  5.77105093
Optim  1  iout: 3375/4000   time/tcpu:   1.27/25276.78   Opt:  5.82988453
Optim  1  iout: 3376/4000   time/tcpu:   1.29/25278.07   Opt:  5.80451775
Optim  1  iout: 3377/4000   time/tcpu:   1.29/25279.36   Opt:  5.83714437
Optim  1  iout: 3378/4000   time/tcpu:   1.29/25280.64   Opt:  5.78534746
Optim  1  iout: 3379/4000   time/tcpu:   1.31/25281.95   Opt:  5.80991173
Optim  1  iout: 3380/4000   time/tcpu:   1.27/25283.23   Opt:  5.81962776
Optim  1  iout: 3381/4000   time/tcpu:   1.29/25284.51   Opt:  5.83030844
Optim  1  iout: 3382/4000   time/tcpu:   1.28/25285.80   Opt:  5.84424973
Optim  1  iout: 3383/4000   time/tcpu:   1.30/25287.10   Opt:  5.86084032
Optim  1  iout: 3384/4000   time/tcpu:   1.31/25288.41   Opt:  5.80149364
Optim  1  iout: 3385/4000   time/tcpu:   1.30/25289.71   Opt:  5.75616217
Optim  1  iout: 3386/4000   time/tcpu:   1.29/25291.00   Opt:  5.80346823
Optim  1  iout: 3387/4000   time/tcpu:   1.31/25292.30   Opt:  5.73394156
Optim  1  iout: 3388/4000   time/tcpu:   1.29/25293.59   Opt:  5.79028130
Optim  1  iout: 3389/4000   time/tcpu:   1.31/25294.90   Opt:  5.81338406
Optim  1  iout: 3390/4000   time/tcpu:   1.30/25296.20   Opt:  5.85902214
Optim  1  iout: 3391/4000   time/tcpu:   1.30/25297.50   Opt:  5.73266697
Optim  1  iout: 3392/4000   time/tcpu:   1.30/25298.80   Opt:  5.78218842
Optim  1  iout: 3393/4000   time/tcpu:   1.28/25300.07   Opt:  5.83807325
Optim  1  iout: 3394/4000   time/tcpu:   1.30/25301.37   Opt:  5.82344818
Optim  1  iout: 3395/4000   time/tcpu:   1.28/25302.65   Opt:  5.80335093
Optim  1  iout: 3396/4000   time/tcpu:   1.29/25303.94   Opt:  5.83958769
Optim  1  iout: 3397/4000   time/tcpu:   1.27/25305.21   Opt:  5.91969347
Optim  1  iout: 3398/4000   time/tcpu:   1.31/25306.52   Opt:  5.74660683
Optim  1  iout: 3399/4000   time/tcpu:   1.27/25307.79   Opt:  5.83658791
Optim  1  iout: 3400/4000   time/tcpu:   1.30/25309.09   Opt:  5.84419346
Optim  1  iout: 3401/4000   time/tcpu:   1.30/25310.39   Opt:  5.82774019
Optim  1  iout: 3402/4000   time/tcpu:   1.29/25311.67   Opt:  5.80839443
Optim  1  iout: 3403/4000   time/tcpu:   1.32/25312.99   Opt:  5.73733091
Optim  1  iout: 3404/4000   time/tcpu:   1.27/25314.26   Opt:  5.80832052
Optim  1  iout: 3405/4000   time/tcpu:   1.30/25315.56   Opt:  5.78945017
Optim  1  iout: 3406/4000   time/tcpu:   1.29/25316.85   Opt:  5.80816078
Optim  1  iout: 3407/4000   time/tcpu:   1.29/25318.13   Opt:  5.84773874
Optim  1  iout: 3408/4000   time/tcpu:   1.30/25319.44   Opt:  5.80272055
Optim  1  iout: 3409/4000   time/tcpu:   1.30/25320.74   Opt:  5.81599522
Optim  1  iout: 3410/4000   time/tcpu:   1.29/25322.03   Opt:  5.81167364
Optim  1  iout: 3411/4000   time/tcpu:   1.32/25323.35   Opt:  5.81453037
Optim  1  iout: 3412/4000   time/tcpu:   1.28/25324.63   Opt:  5.83551741
Optim  1  iout: 3413/4000   time/tcpu:   1.28/25325.91   Opt:  5.75405169
Optim  1  iout: 3414/4000   time/tcpu:   1.27/25327.18   Opt:  5.76919842
Optim  1  iout: 3415/4000   time/tcpu:   1.30/25328.48   Opt:  5.83008099
Optim  1  iout: 3416/4000   time/tcpu:   1.28/25329.76   Opt:  5.77308321
Optim  1  iout: 3417/4000   time/tcpu:   1.29/25331.06   Opt:  5.85348129
Optim  1  iout: 3418/4000   time/tcpu:   1.29/25332.35   Opt:  5.75299168
Optim  1  iout: 3419/4000   time/tcpu:   1.30/25333.65   Opt:  5.84889364
Optim  1  iout: 3420/4000   time/tcpu:   1.29/25334.93   Opt:  5.86205244
Optim  1  iout: 3421/4000   time/tcpu:   1.30/25336.23   Opt:  5.78527832
Optim  1  iout: 3422/4000   time/tcpu:   1.30/25337.53   Opt:  5.74202538
Optim  1  iout: 3423/4000   time/tcpu:   1.29/25338.82   Opt:  5.82553387
Optim  1  iout: 3424/4000   time/tcpu:   1.29/25340.12   Opt:  5.77201462
Optim  1  iout: 3425/4000   time/tcpu:   1.29/25341.41   Opt:  5.88476944
Optim  1  iout: 3426/4000   time/tcpu:   1.30/25342.71   Opt:  5.73152256
Optim  1  iout: 3427/4000   time/tcpu:   1.27/25343.98   Opt:  5.79142666
Optim  1  iout: 3428/4000   time/tcpu:   1.31/25345.29   Opt:  5.79173326
Optim  1  iout: 3429/4000   time/tcpu:   1.29/25346.58   Opt:  5.79444790
Optim  1  iout: 3430/4000   time/tcpu:   1.30/25347.88   Opt:  5.77851868
Optim  1  iout: 3431/4000   time/tcpu:   1.28/25349.16   Opt:  5.80100346
Optim  1  iout: 3432/4000   time/tcpu:   1.28/25350.44   Opt:  5.76919651
Optim  1  iout: 3433/4000   time/tcpu:   1.31/25351.75   Opt:  5.81263065
Optim  1  iout: 3434/4000   time/tcpu:   1.31/25353.06   Opt:  5.69821644
Optim  1  iout: 3435/4000   time/tcpu:   1.31/25354.36   Opt:  5.80475187
Optim  1  iout: 3436/4000   time/tcpu:   1.29/25355.65   Opt:  5.86224985
Optim  1  iout: 3437/4000   time/tcpu:   1.29/25356.95   Opt:  5.84018421
Optim  1  iout: 3438/4000   time/tcpu:   1.31/25358.26   Opt:  5.77527952
Optim  1  iout: 3439/4000   time/tcpu:   1.29/25359.55   Opt:  5.85361433
Optim  1  iout: 3440/4000   time/tcpu:   1.29/25360.84   Opt:  5.77584171
Optim  1  iout: 3441/4000   time/tcpu:   1.29/25362.13   Opt:  5.78714085
Optim  1  iout: 3442/4000   time/tcpu:   1.29/25363.41   Opt:  5.85129261
Optim  1  iout: 3443/4000   time/tcpu:   1.30/25364.71   Opt:  5.80132866
Optim  1  iout: 3444/4000   time/tcpu:   1.30/25366.01   Opt:  5.77610683
Optim  1  iout: 3445/4000   time/tcpu:   1.29/25367.30   Opt:  5.82040358
Optim  1  iout: 3446/4000   time/tcpu:   1.29/25368.59   Opt:  5.77433825
Optim  1  iout: 3447/4000   time/tcpu:   1.28/25369.87   Opt:  5.80923557
Optim  1  iout: 3448/4000   time/tcpu:   1.30/25371.17   Opt:  5.79853344
Optim  1  iout: 3449/4000   time/tcpu:   1.29/25372.46   Opt:  5.78762913
Optim  1  iout: 3450/4000   time/tcpu:   1.28/25373.74   Opt:  5.85920429
Optim  1  iout: 3451/4000   time/tcpu:   1.28/25375.03   Opt:  5.83051014
Optim  1  iout: 3452/4000   time/tcpu:   1.29/25376.32   Opt:  5.80994463
Optim  1  iout: 3453/4000   time/tcpu:   1.27/25377.58   Opt:  5.87325811
Optim  1  iout: 3454/4000   time/tcpu:   1.28/25378.87   Opt:  5.79357386
Optim  1  iout: 3455/4000   time/tcpu:   1.29/25380.15   Opt:  5.78345919
Optim  1  iout: 3456/4000   time/tcpu:   1.31/25381.46   Opt:  5.81067371
Optim  1  iout: 3457/4000   time/tcpu:   1.30/25382.76   Opt:  5.85042381
Optim  1  iout: 3458/4000   time/tcpu:   1.30/25384.05   Opt:  5.80185127
Optim  1  iout: 3459/4000   time/tcpu:   1.27/25385.33   Opt:  5.74883175
Optim  1  iout: 3460/4000   time/tcpu:   1.30/25386.63   Opt:  5.78224802
Optim  1  iout: 3461/4000   time/tcpu:   1.30/25387.93   Opt:  5.80662394
Optim  1  iout: 3462/4000   time/tcpu:   1.30/25389.23   Opt:  5.82627535
Optim  1  iout: 3463/4000   time/tcpu:   1.29/25390.52   Opt:  5.72839022
Optim  1  iout: 3464/4000   time/tcpu:   1.30/25391.82   Opt:  5.74368238
Optim  1  iout: 3465/4000   time/tcpu:   1.28/25393.10   Opt:  5.79192066
Optim  1  iout: 3466/4000   time/tcpu:   1.29/25394.39   Opt:  5.92488003
Optim  1  iout: 3467/4000   time/tcpu:   1.31/25395.70   Opt:  5.77808380
Optim  1  iout: 3468/4000   time/tcpu:   1.29/25396.99   Opt:  5.80960226
Optim  1  iout: 3469/4000   time/tcpu:   1.29/25398.28   Opt:  5.82758284
Optim  1  iout: 3470/4000   time/tcpu:   1.30/25399.58   Opt:  5.78107595
Optim  1  iout: 3471/4000   time/tcpu:   1.30/25400.87   Opt:  5.85130405
Optim  1  iout: 3472/4000   time/tcpu:   1.30/25402.17   Opt:  5.83514643
Optim  1  iout: 3473/4000   time/tcpu:   1.29/25403.45   Opt:  5.79056644
Optim  1  iout: 3474/4000   time/tcpu:   1.29/25404.74   Opt:  5.82050705
Optim  1  iout: 3475/4000   time/tcpu:   1.28/25406.02   Opt:  5.78296137
Optim  1  iout: 3476/4000   time/tcpu:   1.30/25407.32   Opt:  5.80204010
Optim  1  iout: 3477/4000   time/tcpu:   1.28/25408.60   Opt:  5.82068539
Optim  1  iout: 3478/4000   time/tcpu:   1.29/25409.89   Opt:  5.71650505
Optim  1  iout: 3479/4000   time/tcpu:   1.29/25411.18   Opt:  5.84371281
Optim  1  iout: 3480/4000   time/tcpu:   1.30/25412.48   Opt:  5.84625959
Optim  1  iout: 3481/4000   time/tcpu:   1.31/25413.79   Opt:  5.86310339
Optim  1  iout: 3482/4000   time/tcpu:   1.31/25415.10   Opt:  5.87189150
Optim  1  iout: 3483/4000   time/tcpu:   1.28/25416.38   Opt:  5.78305721
Optim  1  iout: 3484/4000   time/tcpu:   1.30/25417.68   Opt:  5.89871597
Optim  1  iout: 3485/4000   time/tcpu:   1.30/25418.98   Opt:  5.73479557
Optim  1  iout: 3486/4000   time/tcpu:   1.30/25420.28   Opt:  5.79449081
Optim  1  iout: 3487/4000   time/tcpu:   1.29/25421.57   Opt:  5.91185856
Optim  1  iout: 3488/4000   time/tcpu:   1.31/25422.89   Opt:  5.83728981
Optim  1  iout: 3489/4000   time/tcpu:   1.29/25424.18   Opt:  5.83214951
Optim  1  iout: 3490/4000   time/tcpu:   1.32/25425.49   Opt:  5.81909990
Optim  1  iout: 3491/4000   time/tcpu:   1.31/25426.80   Opt:  5.80971527
Optim  1  iout: 3492/4000   time/tcpu:   1.29/25428.09   Opt:  5.88487673
Optim  1  iout: 3493/4000   time/tcpu:   1.29/25429.38   Opt:  5.77614880
Optim  1  iout: 3494/4000   time/tcpu:   1.29/25430.67   Opt:  5.77404022
Optim  1  iout: 3495/4000   time/tcpu:   1.30/25431.98   Opt:  5.83238554
Optim  1  iout: 3496/4000   time/tcpu:   1.30/25433.28   Opt:  5.78019619
Optim  1  iout: 3497/4000   time/tcpu:   1.30/25434.58   Opt:  5.80557919
Optim  1  iout: 3498/4000   time/tcpu:   1.31/25435.89   Opt:  5.83063269
Optim  1  iout: 3499/4000   time/tcpu:   1.31/25437.20   Opt:  5.87433195
Optim  1  iout: 3500/4000   time/tcpu:   1.31/25438.51   Opt:  5.78157425
Optim  1  iout: 3501/4000   time/tcpu:   1.29/25439.81   Opt:  5.80114508
Optim  1  iout: 3502/4000   time/tcpu:   1.30/25441.11   Opt:  5.79177809
Optim  1  iout: 3503/4000   time/tcpu:   1.29/25442.40   Opt:  5.71644831
Optim  1  iout: 3504/4000   time/tcpu:   1.30/25443.69   Opt:  5.79233456
Optim  1  iout: 3505/4000   time/tcpu:   1.29/25444.99   Opt:  5.86273766
Optim  1  iout: 3506/4000   time/tcpu:   1.29/25446.28   Opt:  5.73130989
Optim  1  iout: 3507/4000   time/tcpu:   1.28/25447.56   Opt:  5.84790468
Optim  1  iout: 3508/4000   time/tcpu:   1.29/25448.85   Opt:  5.80887270
Optim  1  iout: 3509/4000   time/tcpu:   1.29/25450.14   Opt:  5.82448053
Optim  1  iout: 3510/4000   time/tcpu:   1.31/25451.44   Opt:  5.83422565
Optim  1  iout: 3511/4000   time/tcpu:   1.30/25452.74   Opt:  5.77142572
Optim  1  iout: 3512/4000   time/tcpu:   1.30/25454.04   Opt:  5.81387568
Optim  1  iout: 3513/4000   time/tcpu:   1.31/25455.35   Opt:  5.87197733
Optim  1  iout: 3514/4000   time/tcpu:   1.30/25456.65   Opt:  5.92420006
Optim  1  iout: 3515/4000   time/tcpu:   1.29/25457.94   Opt:  5.76850986
Optim  1  iout: 3516/4000   time/tcpu:   1.29/25459.23   Opt:  5.90220022
Optim  1  iout: 3517/4000   time/tcpu:   1.28/25460.52   Opt:  5.84038830
Optim  1  iout: 3518/4000   time/tcpu:   1.30/25461.81   Opt:  5.82330656
Optim  1  iout: 3519/4000   time/tcpu:   1.29/25463.11   Opt:  5.74752522
Optim  1  iout: 3520/4000   time/tcpu:   1.28/25464.39   Opt:  5.83181190
Optim  1  iout: 3521/4000   time/tcpu:   1.28/25465.67   Opt:  5.80894804
Optim  1  iout: 3522/4000   time/tcpu:   1.29/25466.96   Opt:  5.70903015
Optim  1  iout: 3523/4000   time/tcpu:   1.30/25468.26   Opt:  5.74817657
Optim  1  iout: 3524/4000   time/tcpu:   1.29/25469.55   Opt:  5.83013964
Optim  1  iout: 3525/4000   time/tcpu:   1.27/25470.82   Opt:  5.75602245
Optim  1  iout: 3526/4000   time/tcpu:   1.27/25472.10   Opt:  5.80556011
Optim  1  iout: 3527/4000   time/tcpu:   1.31/25473.40   Opt:  5.82331944
Optim  1  iout: 3528/4000   time/tcpu:   1.30/25474.70   Opt:  5.80594349
Optim  1  iout: 3529/4000   time/tcpu:   1.31/25476.01   Opt:  5.85055685
Optim  1  iout: 3530/4000   time/tcpu:   1.29/25477.30   Opt:  5.71816397
Optim  1  iout: 3531/4000   time/tcpu:   1.29/25478.58   Opt:  5.78167629
Optim  1  iout: 3532/4000   time/tcpu:   1.31/25479.89   Opt:  5.82536983
Optim  1  iout: 3533/4000   time/tcpu:   1.28/25481.17   Opt:  5.75441504
Optim  1  iout: 3534/4000   time/tcpu:   1.30/25482.47   Opt:  5.80347776
Optim  1  iout: 3535/4000   time/tcpu:   1.26/25483.73   Opt:  5.80506086
Optim  1  iout: 3536/4000   time/tcpu:   1.28/25485.01   Opt:  5.91534138
Optim  1  iout: 3537/4000   time/tcpu:   1.29/25486.31   Opt:  5.75989819
Optim  1  iout: 3538/4000   time/tcpu:   1.26/25487.57   Opt:  5.80479813
Optim  1  iout: 3539/4000   time/tcpu:   1.30/25488.87   Opt:  5.75376034
Optim  1  iout: 3540/4000   time/tcpu:   1.29/25490.15   Opt:  5.83030367
Optim  1  iout: 3541/4000   time/tcpu:   1.30/25491.46   Opt:  5.82435942
Optim  1  iout: 3542/4000   time/tcpu:   1.30/25492.75   Opt:  5.85403299
Optim  1  iout: 3543/4000   time/tcpu:   1.31/25494.06   Opt:  5.81144428
Optim  1  iout: 3544/4000   time/tcpu:   1.30/25495.37   Opt:  5.86827278
Optim  1  iout: 3545/4000   time/tcpu:   1.28/25496.65   Opt:  5.83405161
Optim  1  iout: 3546/4000   time/tcpu:   1.28/25497.93   Opt:  5.74035311
Optim  1  iout: 3547/4000   time/tcpu:   1.30/25499.23   Opt:  5.81502390
Optim  1  iout: 3548/4000   time/tcpu:   1.32/25500.55   Opt:  5.91254330
Optim  1  iout: 3549/4000   time/tcpu:   1.29/25501.84   Opt:  5.90957212
Optim  1  iout: 3550/4000   time/tcpu:   1.31/25503.15   Opt:  5.78808880
Optim  1  iout: 3551/4000   time/tcpu:   1.27/25504.43   Opt:  5.79734278
Optim  1  iout: 3552/4000   time/tcpu:   1.29/25505.71   Opt:  5.84544563
Optim  1  iout: 3553/4000   time/tcpu:   1.31/25507.02   Opt:  5.74792671
Optim  1  iout: 3554/4000   time/tcpu:   1.29/25508.31   Opt:  5.72255659
Optim  1  iout: 3555/4000   time/tcpu:   1.28/25509.59   Opt:  5.77523279
Optim  1  iout: 3556/4000   time/tcpu:   1.28/25510.87   Opt:  5.73876238
Optim  1  iout: 3557/4000   time/tcpu:   1.28/25512.15   Opt:  5.76538181
Optim  1  iout: 3558/4000   time/tcpu:   1.28/25513.43   Opt:  5.79267406
Optim  1  iout: 3559/4000   time/tcpu:   1.30/25514.73   Opt:  5.81773138
Optim  1  iout: 3560/4000   time/tcpu:   1.30/25516.02   Opt:  5.81518507
Optim  1  iout: 3561/4000   time/tcpu:   1.30/25517.32   Opt:  5.82774258
Optim  1  iout: 3562/4000   time/tcpu:   1.28/25518.60   Opt:  5.79527187
Optim  1  iout: 3563/4000   time/tcpu:   1.28/25519.89   Opt:  5.78497887
Optim  1  iout: 3564/4000   time/tcpu:   1.29/25521.18   Opt:  5.70366526
Optim  1  iout: 3565/4000   time/tcpu:   1.29/25522.47   Opt:  5.85019112
Optim  1  iout: 3566/4000   time/tcpu:   1.30/25523.77   Opt:  5.77761316
Optim  1  iout: 3567/4000   time/tcpu:   1.31/25525.08   Opt:  5.77828741
Optim  1  iout: 3568/4000   time/tcpu:   1.28/25526.36   Opt:  5.79527140
Optim  1  iout: 3569/4000   time/tcpu:   1.32/25527.68   Opt:  5.83961153
Optim  1  iout: 3570/4000   time/tcpu:   1.29/25528.97   Opt:  5.71140718
Optim  1  iout: 3571/4000   time/tcpu:   1.27/25530.24   Opt:  5.81419611
Optim  1  iout: 3572/4000   time/tcpu:   1.30/25531.54   Opt:  5.84610987
Optim  1  iout: 3573/4000   time/tcpu:   1.28/25532.82   Opt:  5.83518791
Optim  1  iout: 3574/4000   time/tcpu:   1.29/25534.12   Opt:  5.81302452
Optim  1  iout: 3575/4000   time/tcpu:   1.29/25535.40   Opt:  5.81267452
Optim  1  iout: 3576/4000   time/tcpu:   1.30/25536.70   Opt:  5.82149315
Optim  1  iout: 3577/4000   time/tcpu:   1.31/25538.01   Opt:  5.88500404
Optim  1  iout: 3578/4000   time/tcpu:   1.29/25539.30   Opt:  5.83660364
Optim  1  iout: 3579/4000   time/tcpu:   1.31/25540.61   Opt:  5.92109442
Optim  1  iout: 3580/4000   time/tcpu:   1.30/25541.92   Opt:  5.75707150
Optim  1  iout: 3581/4000   time/tcpu:   1.28/25543.19   Opt:  5.80767965
Optim  1  iout: 3582/4000   time/tcpu:   1.28/25544.47   Opt:  5.76771212
Optim  1  iout: 3583/4000   time/tcpu:   1.31/25545.78   Opt:  5.81963587
Optim  1  iout: 3584/4000   time/tcpu:   1.30/25547.08   Opt:  5.83956051
Optim  1  iout: 3585/4000   time/tcpu:   1.29/25548.38   Opt:  5.77955770
Optim  1  iout: 3586/4000   time/tcpu:   1.29/25549.67   Opt:  5.73196888
Optim  1  iout: 3587/4000   time/tcpu:   1.29/25550.95   Opt:  5.73973131
Optim  1  iout: 3588/4000   time/tcpu:   1.30/25552.25   Opt:  5.85660172
Optim  1  iout: 3589/4000   time/tcpu:   1.29/25553.54   Opt:  5.87523794
Optim  1  iout: 3590/4000   time/tcpu:   1.28/25554.82   Opt:  5.77475166
Optim  1  iout: 3591/4000   time/tcpu:   1.30/25556.11   Opt:  5.76421976
Optim  1  iout: 3592/4000   time/tcpu:   1.30/25557.41   Opt:  5.81213331
Optim  1  iout: 3593/4000   time/tcpu:   1.25/25558.67   Opt:  5.79674196
Optim  1  iout: 3594/4000   time/tcpu:   1.28/25559.95   Opt:  5.79910707
Optim  1  iout: 3595/4000   time/tcpu:   1.19/25561.13   Opt:  5.86519289
Optim  1  iout: 3596/4000   time/tcpu:   1.03/25562.16   Opt:  5.73211098
Optim  1  iout: 3597/4000   time/tcpu:   1.28/25563.44   Opt:  5.76178360
Optim  1  iout: 3598/4000   time/tcpu:   1.24/25564.68   Opt:  5.78779125
Optim  1  iout: 3599/4000   time/tcpu:   1.31/25565.99   Opt:  5.75132418
Optim  1  iout: 3600/4000   time/tcpu:   1.29/25567.28   Opt:  5.90637493
Optim  1  iout: 3601/4000   time/tcpu:   1.28/25568.56   Opt:  5.79595995
Optim  1  iout: 3602/4000   time/tcpu:   1.30/25569.87   Opt:  5.77115631
Optim  1  iout: 3603/4000   time/tcpu:   1.29/25571.16   Opt:  5.82329369
Optim  1  iout: 3604/4000   time/tcpu:   1.31/25572.47   Opt:  5.79388094
Optim  1  iout: 3605/4000   time/tcpu:   1.30/25573.77   Opt:  5.84254122
Optim  1  iout: 3606/4000   time/tcpu:   1.27/25575.04   Opt:  5.77952290
Optim  1  iout: 3607/4000   time/tcpu:   1.30/25576.34   Opt:  5.81709099
Optim  1  iout: 3608/4000   time/tcpu:   1.29/25577.63   Opt:  5.75320101
Optim  1  iout: 3609/4000   time/tcpu:   1.30/25578.93   Opt:  5.79779530
Optim  1  iout: 3610/4000   time/tcpu:   1.28/25580.21   Opt:  5.82763529
Optim  1  iout: 3611/4000   time/tcpu:   1.29/25581.50   Opt:  5.78230000
Optim  1  iout: 3612/4000   time/tcpu:   1.29/25582.78   Opt:  5.84136343
Optim  1  iout: 3613/4000   time/tcpu:   1.29/25584.07   Opt:  5.81212997
Optim  1  iout: 3614/4000   time/tcpu:   1.30/25585.38   Opt:  5.77509356
Optim  1  iout: 3615/4000   time/tcpu:   1.29/25586.67   Opt:  5.85031319
Optim  1  iout: 3616/4000   time/tcpu:   1.29/25587.95   Opt:  5.82177258
Optim  1  iout: 3617/4000   time/tcpu:   1.28/25589.24   Opt:  5.78388786
Optim  1  iout: 3618/4000   time/tcpu:   1.27/25590.51   Opt:  5.80544329
Optim  1  iout: 3619/4000   time/tcpu:   1.29/25591.81   Opt:  5.85665321
Optim  1  iout: 3620/4000   time/tcpu:   1.29/25593.09   Opt:  5.82101154
Optim  1  iout: 3621/4000   time/tcpu:   1.30/25594.39   Opt:  5.80803108
Optim  1  iout: 3622/4000   time/tcpu:   1.30/25595.69   Opt:  5.85168123
Optim  1  iout: 3623/4000   time/tcpu:   1.30/25596.99   Opt:  5.80577326
Optim  1  iout: 3624/4000   time/tcpu:   1.31/25598.30   Opt:  5.83355856
Optim  1  iout: 3625/4000   time/tcpu:   1.28/25599.58   Opt:  5.79971504
Optim  1  iout: 3626/4000   time/tcpu:   1.29/25600.87   Opt:  5.81368208
Optim  1  iout: 3627/4000   time/tcpu:   1.31/25602.19   Opt:  5.86750412
Optim  1  iout: 3628/4000   time/tcpu:   1.28/25603.46   Opt:  5.74676800
Optim  1  iout: 3629/4000   time/tcpu:   1.28/25604.75   Opt:  5.78046227
Optim  1  iout: 3630/4000   time/tcpu:   1.29/25606.03   Opt:  5.79776716
Optim  1  iout: 3631/4000   time/tcpu:   1.30/25607.33   Opt:  5.84906673
Optim  1  iout: 3632/4000   time/tcpu:   1.28/25608.61   Opt:  5.84795809
Optim  1  iout: 3633/4000   time/tcpu:   1.27/25609.88   Opt:  5.77338600
Optim  1  iout: 3634/4000   time/tcpu:   1.29/25611.17   Opt:  5.81933308
Optim  1  iout: 3635/4000   time/tcpu:   1.31/25612.48   Opt:  5.87629080
Optim  1  iout: 3636/4000   time/tcpu:   1.30/25613.78   Opt:  5.80273581
Optim  1  iout: 3637/4000   time/tcpu:   1.29/25615.07   Opt:  5.81156349
Optim  1  iout: 3638/4000   time/tcpu:   1.30/25616.37   Opt:  5.77553225
Optim  1  iout: 3639/4000   time/tcpu:   1.29/25617.66   Opt:  5.80312920
Optim  1  iout: 3640/4000   time/tcpu:   1.29/25618.95   Opt:  5.86421633
Optim  1  iout: 3641/4000   time/tcpu:   1.30/25620.25   Opt:  5.78847456
Optim  1  iout: 3642/4000   time/tcpu:   1.28/25621.53   Opt:  5.82067966
Optim  1  iout: 3643/4000   time/tcpu:   1.28/25622.81   Opt:  5.77580023
Optim  1  iout: 3644/4000   time/tcpu:   1.27/25624.09   Opt:  5.85529995
Optim  1  iout: 3645/4000   time/tcpu:   1.30/25625.39   Opt:  5.80283642
Optim  1  iout: 3646/4000   time/tcpu:   1.29/25626.68   Opt:  5.76313543
Optim  1  iout: 3647/4000   time/tcpu:   1.25/25627.93   Opt:  5.83124590
Optim  1  iout: 3648/4000   time/tcpu:   1.31/25629.24   Opt:  5.75370026
Optim  1  iout: 3649/4000   time/tcpu:   1.30/25630.54   Opt:  5.86859274
Optim  1  iout: 3650/4000   time/tcpu:   1.31/25631.85   Opt:  5.79927921
Optim  1  iout: 3651/4000   time/tcpu:   1.31/25633.15   Opt:  5.83894205
Optim  1  iout: 3652/4000   time/tcpu:   1.29/25634.44   Opt:  5.81918669
Optim  1  iout: 3653/4000   time/tcpu:   1.29/25635.73   Opt:  5.76637888
Optim  1  iout: 3654/4000   time/tcpu:   1.30/25637.03   Opt:  5.84395695
Optim  1  iout: 3655/4000   time/tcpu:   1.27/25638.30   Opt:  5.80048323
Optim  1  iout: 3656/4000   time/tcpu:   1.28/25639.58   Opt:  5.80612898
Optim  1  iout: 3657/4000   time/tcpu:   1.30/25640.88   Opt:  5.79717493
Optim  1  iout: 3658/4000   time/tcpu:   1.28/25642.16   Opt:  5.82715702
Optim  1  iout: 3659/4000   time/tcpu:   1.30/25643.46   Opt:  5.79587078
Optim  1  iout: 3660/4000   time/tcpu:   1.29/25644.75   Opt:  5.84307671
Optim  1  iout: 3661/4000   time/tcpu:   1.31/25646.06   Opt:  5.72782564
Optim  1  iout: 3662/4000   time/tcpu:   1.29/25647.35   Opt:  5.80944967
Optim  1  iout: 3663/4000   time/tcpu:   1.31/25648.66   Opt:  5.80367279
Optim  1  iout: 3664/4000   time/tcpu:   1.31/25649.97   Opt:  5.84563017
Optim  1  iout: 3665/4000   time/tcpu:   1.30/25651.27   Opt:  5.75913954
Optim  1  iout: 3666/4000   time/tcpu:   1.31/25652.58   Opt:  5.72594452
Optim  1  iout: 3667/4000   time/tcpu:   1.30/25653.87   Opt:  5.81635046
Optim  1  iout: 3668/4000   time/tcpu:   1.31/25655.18   Opt:  5.80366945
Optim  1  iout: 3669/4000   time/tcpu:   1.30/25656.48   Opt:  5.78767967
Optim  1  iout: 3670/4000   time/tcpu:   1.30/25657.79   Opt:  5.86900759
Optim  1  iout: 3671/4000   time/tcpu:   1.31/25659.10   Opt:  5.77874279
Optim  1  iout: 3672/4000   time/tcpu:   1.30/25660.40   Opt:  5.79414129
Optim  1  iout: 3673/4000   time/tcpu:   1.28/25661.68   Opt:  5.77582026
Optim  1  iout: 3674/4000   time/tcpu:   1.31/25662.99   Opt:  5.79356956
Optim  1  iout: 3675/4000   time/tcpu:   1.30/25664.28   Opt:  5.82481575
Optim  1  iout: 3676/4000   time/tcpu:   1.32/25665.60   Opt:  5.78220510
Optim  1  iout: 3677/4000   time/tcpu:   1.31/25666.91   Opt:  5.87859392
Optim  1  iout: 3678/4000   time/tcpu:   1.30/25668.21   Opt:  5.79282618
Optim  1  iout: 3679/4000   time/tcpu:   1.30/25669.51   Opt:  5.86322546
Optim  1  iout: 3680/4000   time/tcpu:   1.31/25670.82   Opt:  5.81620884
Optim  1  iout: 3681/4000   time/tcpu:   1.28/25672.09   Opt:  5.71123886
Optim  1  iout: 3682/4000   time/tcpu:   1.31/25673.40   Opt:  5.86544609
Optim  1  iout: 3683/4000   time/tcpu:   1.28/25674.68   Opt:  5.82207203
Optim  1  iout: 3684/4000   time/tcpu:   1.30/25675.98   Opt:  5.85053015
Optim  1  iout: 3685/4000   time/tcpu:   1.28/25677.26   Opt:  5.80477762
Optim  1  iout: 3686/4000   time/tcpu:   1.28/25678.54   Opt:  5.75727940
Optim  1  iout: 3687/4000   time/tcpu:   1.29/25679.83   Opt:  5.81348801
Optim  1  iout: 3688/4000   time/tcpu:   1.29/25681.12   Opt:  5.81863785
Optim  1  iout: 3689/4000   time/tcpu:   1.29/25682.41   Opt:  5.80617762
Optim  1  iout: 3690/4000   time/tcpu:   1.25/25683.66   Opt:  5.86925745
Optim  1  iout: 3691/4000   time/tcpu:   1.29/25684.95   Opt:  5.81304407
Optim  1  iout: 3692/4000   time/tcpu:   1.31/25686.26   Opt:  5.80085564
Optim  1  iout: 3693/4000   time/tcpu:   1.29/25687.55   Opt:  5.82883120
Optim  1  iout: 3694/4000   time/tcpu:   1.28/25688.84   Opt:  5.76299524
Optim  1  iout: 3695/4000   time/tcpu:   1.29/25690.12   Opt:  5.88205767
Optim  1  iout: 3696/4000   time/tcpu:   1.29/25691.41   Opt:  5.77257061
Optim  1  iout: 3697/4000   time/tcpu:   1.30/25692.71   Opt:  5.77322340
Optim  1  iout: 3698/4000   time/tcpu:   1.30/25694.01   Opt:  5.78721046
Optim  1  iout: 3699/4000   time/tcpu:   1.31/25695.32   Opt:  5.79715681
Optim  1  iout: 3700/4000   time/tcpu:   1.30/25696.62   Opt:  5.80243444
Optim  1  iout: 3701/4000   time/tcpu:   1.29/25697.92   Opt:  5.82942390
Optim  1  iout: 3702/4000   time/tcpu:   1.28/25699.20   Opt:  5.79888964
Optim  1  iout: 3703/4000   time/tcpu:   1.30/25700.50   Opt:  5.77736378
Optim  1  iout: 3704/4000   time/tcpu:   1.30/25701.80   Opt:  5.80641699
Optim  1  iout: 3705/4000   time/tcpu:   1.27/25703.07   Opt:  5.80028915
Optim  1  iout: 3706/4000   time/tcpu:   1.30/25704.37   Opt:  5.72444916
Optim  1  iout: 3707/4000   time/tcpu:   1.29/25705.66   Opt:  5.83991909
Optim  1  iout: 3708/4000   time/tcpu:   1.31/25706.98   Opt:  5.72663069
Optim  1  iout: 3709/4000   time/tcpu:   1.29/25708.27   Opt:  5.83809185
Optim  1  iout: 3710/4000   time/tcpu:   1.29/25709.56   Opt:  5.81620502
Optim  1  iout: 3711/4000   time/tcpu:   1.29/25710.85   Opt:  5.81174040
Optim  1  iout: 3712/4000   time/tcpu:   1.31/25712.16   Opt:  5.75993156
Optim  1  iout: 3713/4000   time/tcpu:   1.29/25713.45   Opt:  5.80362940
Optim  1  iout: 3714/4000   time/tcpu:   1.29/25714.74   Opt:  5.78898954
Optim  1  iout: 3715/4000   time/tcpu:   1.28/25716.02   Opt:  5.74575853
Optim  1  iout: 3716/4000   time/tcpu:   1.29/25717.31   Opt:  5.84686613
Optim  1  iout: 3717/4000   time/tcpu:   1.28/25718.60   Opt:  5.79246759
Optim  1  iout: 3718/4000   time/tcpu:   1.30/25719.89   Opt:  5.84706068
Optim  1  iout: 3719/4000   time/tcpu:   1.30/25721.20   Opt:  5.81078005
Optim  1  iout: 3720/4000   time/tcpu:   1.29/25722.49   Opt:  5.81892061
Optim  1  iout: 3721/4000   time/tcpu:   1.30/25723.79   Opt:  5.76873875
Optim  1  iout: 3722/4000   time/tcpu:   1.30/25725.09   Opt:  5.75948429
Optim  1  iout: 3723/4000   time/tcpu:   1.30/25726.39   Opt:  5.81455612
Optim  1  iout: 3724/4000   time/tcpu:   1.30/25727.69   Opt:  5.77062941
Optim  1  iout: 3725/4000   time/tcpu:   1.28/25728.97   Opt:  5.81161118
Optim  1  iout: 3726/4000   time/tcpu:   1.28/25730.25   Opt:  5.85860968
Optim  1  iout: 3727/4000   time/tcpu:   1.30/25731.55   Opt:  5.80320978
Optim  1  iout: 3728/4000   time/tcpu:   1.30/25732.85   Opt:  5.80961180
Optim  1  iout: 3729/4000   time/tcpu:   1.30/25734.15   Opt:  5.78290606
Optim  1  iout: 3730/4000   time/tcpu:   1.29/25735.43   Opt:  5.79259634
Optim  1  iout: 3731/4000   time/tcpu:   1.27/25736.70   Opt:  5.81756258
Optim  1  iout: 3732/4000   time/tcpu:   1.29/25737.98   Opt:  5.85486794
Optim  1  iout: 3733/4000   time/tcpu:   1.30/25739.29   Opt:  5.90108538
Optim  1  iout: 3734/4000   time/tcpu:   1.28/25740.57   Opt:  5.81955385
Optim  1  iout: 3735/4000   time/tcpu:   1.31/25741.87   Opt:  5.76888704
Optim  1  iout: 3736/4000   time/tcpu:   1.29/25743.16   Opt:  5.80492067
Optim  1  iout: 3737/4000   time/tcpu:   1.27/25744.43   Opt:  5.76698208
Optim  1  iout: 3738/4000   time/tcpu:   1.31/25745.73   Opt:  5.82874012
Optim  1  iout: 3739/4000   time/tcpu:   1.28/25747.02   Opt:  5.80317020
Optim  1  iout: 3740/4000   time/tcpu:   1.29/25748.30   Opt:  5.77804613
Optim  1  iout: 3741/4000   time/tcpu:   1.29/25749.60   Opt:  5.76738644
Optim  1  iout: 3742/4000   time/tcpu:   1.31/25750.91   Opt:  5.81079388
Optim  1  iout: 3743/4000   time/tcpu:   1.29/25752.20   Opt:  5.81078625
Optim  1  iout: 3744/4000   time/tcpu:   1.27/25753.48   Opt:  5.79846191
Optim  1  iout: 3745/4000   time/tcpu:   1.31/25754.79   Opt:  5.82044077
Optim  1  iout: 3746/4000   time/tcpu:   1.29/25756.08   Opt:  5.79042482
Optim  1  iout: 3747/4000   time/tcpu:   1.31/25757.38   Opt:  5.79100370
Optim  1  iout: 3748/4000   time/tcpu:   1.29/25758.67   Opt:  5.81003714
Optim  1  iout: 3749/4000   time/tcpu:   1.29/25759.96   Opt:  5.86300039
Optim  1  iout: 3750/4000   time/tcpu:   1.28/25761.24   Opt:  5.75080013
Optim  1  iout: 3751/4000   time/tcpu:   1.25/25762.49   Opt:  5.92897463
Optim  1  iout: 3752/4000   time/tcpu:   1.29/25763.78   Opt:  5.75154972
Optim  1  iout: 3753/4000   time/tcpu:   1.27/25765.05   Opt:  5.80286503
Optim  1  iout: 3754/4000   time/tcpu:   1.29/25766.34   Opt:  5.80997753
Optim  1  iout: 3755/4000   time/tcpu:   1.30/25767.63   Opt:  5.80799723
Optim  1  iout: 3756/4000   time/tcpu:   1.28/25768.92   Opt:  5.79316616
Optim  1  iout: 3757/4000   time/tcpu:   1.30/25770.22   Opt:  5.75618076
Optim  1  iout: 3758/4000   time/tcpu:   1.30/25771.52   Opt:  5.72287989
Optim  1  iout: 3759/4000   time/tcpu:   1.30/25772.82   Opt:  5.83716917
Optim  1  iout: 3760/4000   time/tcpu:   1.30/25774.12   Opt:  5.80590916
Optim  1  iout: 3761/4000   time/tcpu:   1.29/25775.41   Opt:  5.83651257
Optim  1  iout: 3762/4000   time/tcpu:   1.28/25776.69   Opt:  5.83335352
Optim  1  iout: 3763/4000   time/tcpu:   1.28/25777.97   Opt:  5.83948421
Optim  1  iout: 3764/4000   time/tcpu:   1.30/25779.28   Opt:  5.83489656
Optim  1  iout: 3765/4000   time/tcpu:   1.30/25780.58   Opt:  5.81619835
Optim  1  iout: 3766/4000   time/tcpu:   1.28/25781.86   Opt:  5.75760078
Optim  1  iout: 3767/4000   time/tcpu:   1.30/25783.16   Opt:  5.78609657
Optim  1  iout: 3768/4000   time/tcpu:   1.28/25784.44   Opt:  5.82739162
Optim  1  iout: 3769/4000   time/tcpu:   1.30/25785.74   Opt:  5.81730986
Optim  1  iout: 3770/4000   time/tcpu:   1.30/25787.03   Opt:  5.79156065
Optim  1  iout: 3771/4000   time/tcpu:   1.28/25788.31   Opt:  5.84286547
Optim  1  iout: 3772/4000   time/tcpu:   1.29/25789.60   Opt:  5.84726238
Optim  1  iout: 3773/4000   time/tcpu:   1.29/25790.90   Opt:  5.81278658
Optim  1  iout: 3774/4000   time/tcpu:   1.29/25792.19   Opt:  5.73617268
Optim  1  iout: 3775/4000   time/tcpu:   1.27/25793.46   Opt:  5.79271841
Optim  1  iout: 3776/4000   time/tcpu:   1.29/25794.75   Opt:  5.81199121
Optim  1  iout: 3777/4000   time/tcpu:   1.29/25796.04   Opt:  5.72898102
Optim  1  iout: 3778/4000   time/tcpu:   1.30/25797.34   Opt:  5.77438736
Optim  1  iout: 3779/4000   time/tcpu:   1.30/25798.63   Opt:  5.81212997
Optim  1  iout: 3780/4000   time/tcpu:   1.28/25799.91   Opt:  5.75435925
Optim  1  iout: 3781/4000   time/tcpu:   1.30/25801.21   Opt:  5.83368063
Optim  1  iout: 3782/4000   time/tcpu:   1.29/25802.51   Opt:  5.86985731
Optim  1  iout: 3783/4000   time/tcpu:   1.26/25803.76   Opt:  5.75617504
Optim  1  iout: 3784/4000   time/tcpu:   1.29/25805.06   Opt:  5.82668495
Optim  1  iout: 3785/4000   time/tcpu:   1.29/25806.35   Opt:  5.89177418
Optim  1  iout: 3786/4000   time/tcpu:   1.31/25807.65   Opt:  5.81978846
Optim  1  iout: 3787/4000   time/tcpu:   1.29/25808.95   Opt:  5.82942963
Optim  1  iout: 3788/4000   time/tcpu:   1.29/25810.23   Opt:  5.80017662
Optim  1  iout: 3789/4000   time/tcpu:   1.29/25811.53   Opt:  5.75788164
Optim  1  iout: 3790/4000   time/tcpu:   1.31/25812.84   Opt:  5.75372219
Optim  1  iout: 3791/4000   time/tcpu:   1.28/25814.12   Opt:  5.77989197
Optim  1  iout: 3792/4000   time/tcpu:   1.29/25815.41   Opt:  5.82160568
Optim  1  iout: 3793/4000   time/tcpu:   1.29/25816.70   Opt:  5.80249500
Optim  1  iout: 3794/4000   time/tcpu:   1.28/25817.98   Opt:  5.79082155
Optim  1  iout: 3795/4000   time/tcpu:   1.31/25819.29   Opt:  5.75055838
Optim  1  iout: 3796/4000   time/tcpu:   1.29/25820.58   Opt:  5.71596098
Optim  1  iout: 3797/4000   time/tcpu:   1.30/25821.88   Opt:  5.80688763
Optim  1  iout: 3798/4000   time/tcpu:   1.30/25823.18   Opt:  5.77881765
Optim  1  iout: 3799/4000   time/tcpu:   1.30/25824.48   Opt:  5.80270624
Optim  1  iout: 3800/4000   time/tcpu:   1.27/25825.75   Opt:  5.83964729
Optim  1  iout: 3801/4000   time/tcpu:   1.30/25827.05   Opt:  5.77429056
Optim  1  iout: 3802/4000   time/tcpu:   1.30/25828.34   Opt:  5.74067402
Optim  1  iout: 3803/4000   time/tcpu:   1.28/25829.62   Opt:  5.83193541
Optim  1  iout: 3804/4000   time/tcpu:   1.28/25830.90   Opt:  5.76567698
Optim  1  iout: 3805/4000   time/tcpu:   1.30/25832.20   Opt:  5.84066200
Optim  1  iout: 3806/4000   time/tcpu:   1.29/25833.49   Opt:  5.76715565
Optim  1  iout: 3807/4000   time/tcpu:   1.29/25834.78   Opt:  5.86436510
Optim  1  iout: 3808/4000   time/tcpu:   1.31/25836.09   Opt:  5.68916798
Optim  1  iout: 3809/4000   time/tcpu:   1.27/25837.36   Opt:  5.79677248
Optim  1  iout: 3810/4000   time/tcpu:   1.29/25838.65   Opt:  5.79401875
Optim  1  iout: 3811/4000   time/tcpu:   1.31/25839.95   Opt:  5.77673626
Optim  1  iout: 3812/4000   time/tcpu:   1.27/25841.23   Opt:  5.76469660
Optim  1  iout: 3813/4000   time/tcpu:   1.28/25842.51   Opt:  5.76413202
Optim  1  iout: 3814/4000   time/tcpu:   1.29/25843.79   Opt:  5.84609461
Optim  1  iout: 3815/4000   time/tcpu:   1.28/25845.08   Opt:  5.78877831
Optim  1  iout: 3816/4000   time/tcpu:   1.29/25846.37   Opt:  5.80909777
Optim  1  iout: 3817/4000   time/tcpu:   1.28/25847.65   Opt:  5.78164482
Optim  1  iout: 3818/4000   time/tcpu:   1.32/25848.97   Opt:  5.78416395
Optim  1  iout: 3819/4000   time/tcpu:   1.31/25850.28   Opt:  5.74856043
Optim  1  iout: 3820/4000   time/tcpu:   1.30/25851.57   Opt:  5.77948809
Optim  1  iout: 3821/4000   time/tcpu:   1.30/25852.87   Opt:  5.80586815
Optim  1  iout: 3822/4000   time/tcpu:   1.30/25854.18   Opt:  5.83207464
Optim  1  iout: 3823/4000   time/tcpu:   1.30/25855.47   Opt:  5.81134748
Optim  1  iout: 3824/4000   time/tcpu:   1.31/25856.78   Opt:  5.87014914
Optim  1  iout: 3825/4000   time/tcpu:   1.30/25858.08   Opt:  5.74908543
Optim  1  iout: 3826/4000   time/tcpu:   1.27/25859.35   Opt:  5.70001364
Optim  1  iout: 3827/4000   time/tcpu:   1.07/25860.42   Opt:  5.74337387
Optim  1  iout: 3828/4000   time/tcpu:   1.11/25861.52   Opt:  5.80150127
Optim  1  iout: 3829/4000   time/tcpu:   1.28/25862.80   Opt:  5.81741905
Optim  1  iout: 3830/4000   time/tcpu:   1.29/25864.09   Opt:  5.76673746
Optim  1  iout: 3831/4000   time/tcpu:   1.30/25865.39   Opt:  5.84792185
Optim  1  iout: 3832/4000   time/tcpu:   1.28/25866.67   Opt:  5.87555647
Optim  1  iout: 3833/4000   time/tcpu:   1.29/25867.97   Opt:  5.84443474
Optim  1  iout: 3834/4000   time/tcpu:   1.28/25869.25   Opt:  5.82668018
Optim  1  iout: 3835/4000   time/tcpu:   1.30/25870.55   Opt:  5.84951973
Optim  1  iout: 3836/4000   time/tcpu:   1.28/25871.83   Opt:  5.88862514
Optim  1  iout: 3837/4000   time/tcpu:   1.28/25873.11   Opt:  5.79896975
Optim  1  iout: 3838/4000   time/tcpu:   1.30/25874.41   Opt:  5.84141874
Optim  1  iout: 3839/4000   time/tcpu:   1.31/25875.72   Opt:  5.87645102
Optim  1  iout: 3840/4000   time/tcpu:   1.28/25877.00   Opt:  5.78041792
Optim  1  iout: 3841/4000   time/tcpu:   1.29/25878.29   Opt:  5.78644514
Optim  1  iout: 3842/4000   time/tcpu:   1.29/25879.58   Opt:  5.75490904
Optim  1  iout: 3843/4000   time/tcpu:   1.29/25880.87   Opt:  5.75417519
Optim  1  iout: 3844/4000   time/tcpu:   1.30/25882.17   Opt:  5.73206902
Optim  1  iout: 3845/4000   time/tcpu:   1.31/25883.48   Opt:  5.88227367
Optim  1  iout: 3846/4000   time/tcpu:   1.29/25884.77   Opt:  5.87031984
Optim  1  iout: 3847/4000   time/tcpu:   1.28/25886.05   Opt:  5.77656078
Optim  1  iout: 3848/4000   time/tcpu:   1.30/25887.35   Opt:  5.77972937
Optim  1  iout: 3849/4000   time/tcpu:   1.29/25888.64   Opt:  5.83203793
Optim  1  iout: 3850/4000   time/tcpu:   1.29/25889.93   Opt:  5.79283333
Optim  1  iout: 3851/4000   time/tcpu:   1.29/25891.22   Opt:  5.81514740
Optim  1  iout: 3852/4000   time/tcpu:   1.31/25892.52   Opt:  5.81858349
Optim  1  iout: 3853/4000   time/tcpu:   1.30/25893.82   Opt:  5.84389067
Optim  1  iout: 3854/4000   time/tcpu:   1.27/25895.09   Opt:  5.82774782
Optim  1  iout: 3855/4000   time/tcpu:   1.31/25896.40   Opt:  5.78461409
Optim  1  iout: 3856/4000   time/tcpu:   1.29/25897.69   Opt:  5.75526905
Optim  1  iout: 3857/4000   time/tcpu:   1.31/25899.00   Opt:  5.71249056
Optim  1  iout: 3858/4000   time/tcpu:   1.28/25900.28   Opt:  5.80502272
Optim  1  iout: 3859/4000   time/tcpu:   1.29/25901.57   Opt:  5.76853800
Optim  1  iout: 3860/4000   time/tcpu:   1.29/25902.86   Opt:  5.79111719
Optim  1  iout: 3861/4000   time/tcpu:   1.28/25904.15   Opt:  5.70950699
Optim  1  iout: 3862/4000   time/tcpu:   1.30/25905.45   Opt:  5.73246670
Optim  1  iout: 3863/4000   time/tcpu:   1.29/25906.73   Opt:  5.71899271
Optim  1  iout: 3864/4000   time/tcpu:   1.29/25908.02   Opt:  5.78102255
Optim  1  iout: 3865/4000   time/tcpu:   1.28/25909.30   Opt:  5.81144905
Optim  1  iout: 3866/4000   time/tcpu:   1.29/25910.60   Opt:  5.76607323
Optim  1  iout: 3867/4000   time/tcpu:   1.29/25911.89   Opt:  5.80331659
Optim  1  iout: 3868/4000   time/tcpu:   1.30/25913.20   Opt:  5.80710173
Optim  1  iout: 3869/4000   time/tcpu:   1.29/25914.48   Opt:  5.75696850
Optim  1  iout: 3870/4000   time/tcpu:   1.28/25915.76   Opt:  5.85507298
Optim  1  iout: 3871/4000   time/tcpu:   1.29/25917.05   Opt:  5.80297184
Optim  1  iout: 3872/4000   time/tcpu:   1.32/25918.36   Opt:  5.83231449
Optim  1  iout: 3873/4000   time/tcpu:   1.29/25919.65   Opt:  5.72709990
Optim  1  iout: 3874/4000   time/tcpu:   1.27/25920.92   Opt:  5.78151083
Optim  1  iout: 3875/4000   time/tcpu:   1.28/25922.20   Opt:  5.77603340
Optim  1  iout: 3876/4000   time/tcpu:   1.27/25923.47   Opt:  5.82370901
Optim  1  iout: 3877/4000   time/tcpu:   1.30/25924.77   Opt:  5.77339935
Optim  1  iout: 3878/4000   time/tcpu:   1.30/25926.07   Opt:  5.86350870
Optim  1  iout: 3879/4000   time/tcpu:   1.29/25927.37   Opt:  5.83483601
Optim  1  iout: 3880/4000   time/tcpu:   1.28/25928.65   Opt:  5.80054522
Optim  1  iout: 3881/4000   time/tcpu:   1.32/25929.97   Opt:  5.78149509
Optim  1  iout: 3882/4000   time/tcpu:   1.27/25931.25   Opt:  5.86109829
Optim  1  iout: 3883/4000   time/tcpu:   1.30/25932.55   Opt:  5.75268269
Optim  1  iout: 3884/4000   time/tcpu:   1.28/25933.83   Opt:  5.82742596
Optim  1  iout: 3885/4000   time/tcpu:   1.29/25935.12   Opt:  5.81329679
Optim  1  iout: 3886/4000   time/tcpu:   1.30/25936.42   Opt:  5.82304525
Optim  1  iout: 3887/4000   time/tcpu:   1.27/25937.69   Opt:  5.85039663
Optim  1  iout: 3888/4000   time/tcpu:   1.30/25938.99   Opt:  5.82279873
Optim  1  iout: 3889/4000   time/tcpu:   1.29/25940.28   Opt:  5.76877737
Optim  1  iout: 3890/4000   time/tcpu:   1.29/25941.57   Opt:  5.79242754
Optim  1  iout: 3891/4000   time/tcpu:   1.27/25942.85   Opt:  5.82558441
Optim  1  iout: 3892/4000   time/tcpu:   1.28/25944.13   Opt:  5.84246778
Optim  1  iout: 3893/4000   time/tcpu:   1.29/25945.42   Opt:  5.92473793
Optim  1  iout: 3894/4000   time/tcpu:   1.30/25946.72   Opt:  5.77066517
Optim  1  iout: 3895/4000   time/tcpu:   1.32/25948.04   Opt:  5.80388880
Optim  1  iout: 3896/4000   time/tcpu:   1.29/25949.34   Opt:  5.80187273
Optim  1  iout: 3897/4000   time/tcpu:   1.30/25950.64   Opt:  5.80090094
Optim  1  iout: 3898/4000   time/tcpu:   1.30/25951.94   Opt:  5.86939430
Optim  1  iout: 3899/4000   time/tcpu:   1.29/25953.23   Opt:  5.85792303
Optim  1  iout: 3900/4000   time/tcpu:   1.29/25954.53   Opt:  5.80583811
Optim  1  iout: 3901/4000   time/tcpu:   1.29/25955.82   Opt:  5.85145426
Optim  1  iout: 3902/4000   time/tcpu:   1.30/25957.12   Opt:  5.83841038
Optim  1  iout: 3903/4000   time/tcpu:   1.32/25958.44   Opt:  5.81215572
Optim  1  iout: 3904/4000   time/tcpu:   1.30/25959.73   Opt:  5.82256889
Optim  1  iout: 3905/4000   time/tcpu:   1.28/25961.01   Opt:  5.80392027
Optim  1  iout: 3906/4000   time/tcpu:   1.31/25962.32   Opt:  5.86554384
Optim  1  iout: 3907/4000   time/tcpu:   1.29/25963.61   Opt:  5.87306452
Optim  1  iout: 3908/4000   time/tcpu:   1.29/25964.90   Opt:  5.83195686
Optim  1  iout: 3909/4000   time/tcpu:   1.30/25966.20   Opt:  5.72431135
Optim  1  iout: 3910/4000   time/tcpu:   1.29/25967.48   Opt:  5.82460785
Optim  1  iout: 3911/4000   time/tcpu:   1.32/25968.81   Opt:  5.75263596
Optim  1  iout: 3912/4000   time/tcpu:   1.30/25970.11   Opt:  5.75232458
Optim  1  iout: 3913/4000   time/tcpu:   1.29/25971.40   Opt:  5.77668142
Optim  1  iout: 3914/4000   time/tcpu:   1.29/25972.69   Opt:  5.78326559
Optim  1  iout: 3915/4000   time/tcpu:   1.30/25973.99   Opt:  5.88861132
Optim  1  iout: 3916/4000   time/tcpu:   1.28/25975.27   Opt:  5.83178902
Optim  1  iout: 3917/4000   time/tcpu:   1.29/25976.56   Opt:  5.75443268
Optim  1  iout: 3918/4000   time/tcpu:   1.27/25977.83   Opt:  5.78545523
Optim  1  iout: 3919/4000   time/tcpu:   1.28/25979.11   Opt:  5.83287477
Optim  1  iout: 3920/4000   time/tcpu:   1.30/25980.41   Opt:  5.84554434
Optim  1  iout: 3921/4000   time/tcpu:   1.30/25981.70   Opt:  5.80378771
Optim  1  iout: 3922/4000   time/tcpu:   1.29/25983.00   Opt:  5.83589649
Optim  1  iout: 3923/4000   time/tcpu:   1.29/25984.29   Opt:  5.75757504
Optim  1  iout: 3924/4000   time/tcpu:   1.26/25985.55   Opt:  5.83623743
Optim  1  iout: 3925/4000   time/tcpu:   1.28/25986.83   Opt:  5.80335426
Optim  1  iout: 3926/4000   time/tcpu:   1.30/25988.13   Opt:  5.75597715
Optim  1  iout: 3927/4000   time/tcpu:   1.30/25989.43   Opt:  5.86900377
Optim  1  iout: 3928/4000   time/tcpu:   1.29/25990.72   Opt:  5.79552317
Optim  1  iout: 3929/4000   time/tcpu:   1.30/25992.02   Opt:  5.82623148
Optim  1  iout: 3930/4000   time/tcpu:   1.29/25993.31   Opt:  5.75132418
Optim  1  iout: 3931/4000   time/tcpu:   1.30/25994.61   Opt:  5.77035713
Optim  1  iout: 3932/4000   time/tcpu:   1.29/25995.90   Opt:  5.75895691
Optim  1  iout: 3933/4000   time/tcpu:   1.28/25997.19   Opt:  5.80472898
Optim  1  iout: 3934/4000   time/tcpu:   1.29/25998.47   Opt:  5.86904716
Optim  1  iout: 3935/4000   time/tcpu:   1.31/25999.79   Opt:  5.79825687
Optim  1  iout: 3936/4000   time/tcpu:   1.29/26001.08   Opt:  5.85275698
Optim  1  iout: 3937/4000   time/tcpu:   1.29/26002.37   Opt:  5.87868357
Optim  1  iout: 3938/4000   time/tcpu:   1.29/26003.66   Opt:  5.79793644
Optim  1  iout: 3939/4000   time/tcpu:   1.29/26004.95   Opt:  5.80830288
Optim  1  iout: 3940/4000   time/tcpu:   1.30/26006.26   Opt:  5.76008606
Optim  1  iout: 3941/4000   time/tcpu:   1.30/26007.56   Opt:  5.78107929
Optim  1  iout: 3942/4000   time/tcpu:   1.30/26008.85   Opt:  5.85717916
Optim  1  iout: 3943/4000   time/tcpu:   1.31/26010.16   Opt:  5.84325647
Optim  1  iout: 3944/4000   time/tcpu:   1.28/26011.45   Opt:  5.88984489
Optim  1  iout: 3945/4000   time/tcpu:   1.30/26012.75   Opt:  5.69676018
Optim  1  iout: 3946/4000   time/tcpu:   1.28/26014.03   Opt:  5.82841301
Optim  1  iout: 3947/4000   time/tcpu:   1.29/26015.31   Opt:  5.73200560
Optim  1  iout: 3948/4000   time/tcpu:   1.30/26016.61   Opt:  5.74064732
Optim  1  iout: 3949/4000   time/tcpu:   1.31/26017.92   Opt:  5.73949766
Optim  1  iout: 3950/4000   time/tcpu:   1.30/26019.22   Opt:  5.86959076
Optim  1  iout: 3951/4000   time/tcpu:   1.29/26020.51   Opt:  5.77680731
Optim  1  iout: 3952/4000   time/tcpu:   1.29/26021.80   Opt:  5.80230188
Optim  1  iout: 3953/4000   time/tcpu:   1.30/26023.10   Opt:  5.79481077
Optim  1  iout: 3954/4000   time/tcpu:   1.29/26024.39   Opt:  5.81904888
Optim  1  iout: 3955/4000   time/tcpu:   1.31/26025.71   Opt:  5.83763504
Optim  1  iout: 3956/4000   time/tcpu:   1.30/26027.00   Opt:  5.78158617
Optim  1  iout: 3957/4000   time/tcpu:   1.31/26028.31   Opt:  5.84564257
Optim  1  iout: 3958/4000   time/tcpu:   1.28/26029.59   Opt:  5.95852327
Optim  1  iout: 3959/4000   time/tcpu:   1.30/26030.89   Opt:  5.84790039
Optim  1  iout: 3960/4000   time/tcpu:   1.29/26032.17   Opt:  5.79685450
Optim  1  iout: 3961/4000   time/tcpu:   1.31/26033.48   Opt:  5.80454588
Optim  1  iout: 3962/4000   time/tcpu:   1.28/26034.77   Opt:  5.80428028
Optim  1  iout: 3963/4000   time/tcpu:   1.27/26036.04   Opt:  5.86290550
Optim  1  iout: 3964/4000   time/tcpu:   1.30/26037.34   Opt:  5.84003592
Optim  1  iout: 3965/4000   time/tcpu:   1.31/26038.64   Opt:  5.79308605
Optim  1  iout: 3966/4000   time/tcpu:   1.30/26039.95   Opt:  5.82728148
Optim  1  iout: 3967/4000   time/tcpu:   1.30/26041.24   Opt:  5.80817175
Optim  1  iout: 3968/4000   time/tcpu:   1.29/26042.53   Opt:  5.85613298
Optim  1  iout: 3969/4000   time/tcpu:   1.29/26043.82   Opt:  5.88686037
Optim  1  iout: 3970/4000   time/tcpu:   1.29/26045.11   Opt:  5.83268261
Optim  1  iout: 3971/4000   time/tcpu:   1.31/26046.41   Opt:  5.85302258
Optim  1  iout: 3972/4000   time/tcpu:   1.30/26047.71   Opt:  5.77525139
Optim  1  iout: 3973/4000   time/tcpu:   1.31/26049.02   Opt:  5.78608370
Optim  1  iout: 3974/4000   time/tcpu:   1.26/26050.28   Opt:  5.79047680
Optim  1  iout: 3975/4000   time/tcpu:   1.29/26051.57   Opt:  5.73467779
Optim  1  iout: 3976/4000   time/tcpu:   1.32/26052.88   Opt:  5.79222345
Optim  1  iout: 3977/4000   time/tcpu:   1.29/26054.18   Opt:  5.80395460
Optim  1  iout: 3978/4000   time/tcpu:   1.30/26055.48   Opt:  5.77846956
Optim  1  iout: 3979/4000   time/tcpu:   1.29/26056.77   Opt:  5.83545685
Optim  1  iout: 3980/4000   time/tcpu:   1.29/26058.05   Opt:  5.84740305
Optim  1  iout: 3981/4000   time/tcpu:   1.29/26059.34   Opt:  5.83956623
Optim  1  iout: 3982/4000   time/tcpu:   1.29/26060.63   Opt:  5.76640511
Optim  1  iout: 3983/4000   time/tcpu:   1.31/26061.93   Opt:  5.75785446
Optim  1  iout: 3984/4000   time/tcpu:   1.29/26063.23   Opt:  5.81599855
Optim  1  iout: 3985/4000   time/tcpu:   1.30/26064.53   Opt:  5.81970072
Optim  1  iout: 3986/4000   time/tcpu:   1.30/26065.83   Opt:  5.82990408
Optim  1  iout: 3987/4000   time/tcpu:   1.29/26067.12   Opt:  5.79725075
Optim  1  iout: 3988/4000   time/tcpu:   1.30/26068.42   Opt:  5.81215715
Optim  1  iout: 3989/4000   time/tcpu:   1.29/26069.71   Opt:  5.79146385
Optim  1  iout: 3990/4000   time/tcpu:   1.30/26071.01   Opt:  5.85709381
Optim  1  iout: 3991/4000   time/tcpu:   1.29/26072.30   Opt:  5.80458689
Optim  1  iout: 3992/4000   time/tcpu:   1.29/26073.59   Opt:  5.76373720
Optim  1  iout: 3993/4000   time/tcpu:   1.29/26074.88   Opt:  5.75804186
Optim  1  iout: 3994/4000   time/tcpu:   1.26/26076.14   Opt:  5.75256157
Optim  1  iout: 3995/4000   time/tcpu:   1.32/26077.46   Opt:  5.79464960
Optim  1  iout: 3996/4000   time/tcpu:   1.30/26078.76   Opt:  5.90783691
Optim  1  iout: 3997/4000   time/tcpu:   1.27/26080.04   Opt:  5.78345585
Optim  1  iout: 3998/4000   time/tcpu:   1.31/26081.35   Opt:  5.87200022
Optim  1  iout: 3999/4000   time/tcpu:   1.30/26082.65   Opt:  5.81059933
Optim  1  iout: ---/---   time/tcpu:   1.30/26082.65   Opt:  5.80025578 (Mean)    Opt:  5.80999851 (Fiable)
[solver_SL3] Saving control  3/ 4 ..
[solver_SL3] .. Done
dim Nit     tcpu  MH_tcpu  lay neur  batchSize   Nobs   train/it       errLI       errL1    errLIloc    errL1loc   err_tresh   MH       ex_tag
  8   4 26082.65     0.00    3   40       1000      0     400000   0.1991268    0.008696    0.000481    0.000212       0.100 False      nIRclip
.. Saving figure : eik/fig_zerolevel3_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_NNsurf3_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_control3_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
[solver_SL3] it  4 /  4 	t=2.000 / 2.000
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  0  iout:   0/4000   time/tcpu:   2.18/26084.83   Opt:  5.42638969
Optim  0  iout:   1/4000   time/tcpu:   1.44/26086.26   Opt:  5.35102224
Optim  0  iout:   2/4000   time/tcpu:   1.49/26087.75   Opt:  5.34591389
Optim  0  iout:   3/4000   time/tcpu:   1.48/26089.23   Opt:  5.29616070
Optim  0  iout:   4/4000   time/tcpu:   1.47/26090.71   Opt:  5.29730844
Optim  0  iout:   5/4000   time/tcpu:   1.47/26092.18   Opt:  5.33019066
Optim  0  iout:   6/4000   time/tcpu:   1.48/26093.65   Opt:  5.26375866
Optim  0  iout:   7/4000   time/tcpu:   1.49/26095.14   Opt:  5.27259874
Optim  0  iout:   8/4000   time/tcpu:   1.48/26096.62   Opt:  5.34721613
Optim  0  iout:   9/4000   time/tcpu:   1.47/26098.09   Opt:  5.27671289
Optim  0  iout:  10/4000   time/tcpu:   1.49/26099.59   Opt:  5.28886890
Optim  0  iout:  11/4000   time/tcpu:   1.49/26101.07   Opt:  5.27050018
Optim  0  iout:  12/4000   time/tcpu:   1.48/26102.55   Opt:  5.27179384
Optim  0  iout:  13/4000   time/tcpu:   1.48/26104.03   Opt:  5.31740665
Optim  0  iout:  14/4000   time/tcpu:   1.46/26105.49   Opt:  5.31461430
Optim  0  iout:  15/4000   time/tcpu:   1.48/26106.97   Opt:  5.23430490
Optim  0  iout:  16/4000   time/tcpu:   1.48/26108.45   Opt:  5.26579428
Optim  0  iout:  17/4000   time/tcpu:   1.49/26109.94   Opt:  5.30411482
Optim  0  iout:  18/4000   time/tcpu:   1.50/26111.44   Opt:  5.33675003
Optim  0  iout:  19/4000   time/tcpu:   1.49/26112.94   Opt:  5.23509169
Optim  0  iout:  20/4000   time/tcpu:   1.50/26114.44   Opt:  5.31746054
Optim  0  iout:  21/4000   time/tcpu:   1.46/26115.90   Opt:  5.32445383
Optim  0  iout:  22/4000   time/tcpu:   1.50/26117.40   Opt:  5.33383274
Optim  0  iout:  23/4000   time/tcpu:   1.49/26118.90   Opt:  5.33037901
Optim  0  iout:  24/4000   time/tcpu:   1.47/26120.37   Opt:  5.24976969
Optim  0  iout:  25/4000   time/tcpu:   1.51/26121.87   Opt:  5.32218504
Optim  0  iout:  26/4000   time/tcpu:   1.48/26123.36   Opt:  5.29764366
Optim  0  iout:  27/4000   time/tcpu:   1.48/26124.84   Opt:  5.34485245
Optim  0  iout:  28/4000   time/tcpu:   1.49/26126.33   Opt:  5.31867790
Optim  0  iout:  29/4000   time/tcpu:   1.52/26127.84   Opt:  5.30941677
Optim  0  iout:  30/4000   time/tcpu:   1.49/26129.33   Opt:  5.34403419
Optim  0  iout:  31/4000   time/tcpu:   1.49/26130.82   Opt:  5.28185415
Optim  0  iout:  32/4000   time/tcpu:   1.49/26132.31   Opt:  5.30019426
Optim  0  iout:  33/4000   time/tcpu:   1.48/26133.79   Opt:  5.37072086
Optim  0  iout:  34/4000   time/tcpu:   1.50/26135.29   Opt:  5.33431530
Optim  0  iout:  35/4000   time/tcpu:   1.49/26136.78   Opt:  5.36936235
Optim  0  iout:  36/4000   time/tcpu:   1.51/26138.29   Opt:  5.28099680
Optim  0  iout:  37/4000   time/tcpu:   1.48/26139.76   Opt:  5.33968258
Optim  0  iout:  38/4000   time/tcpu:   1.47/26141.24   Opt:  5.25713873
Optim  0  iout:  39/4000   time/tcpu:   1.50/26142.74   Opt:  5.28289318
Optim  0  iout:  40/4000   time/tcpu:   1.48/26144.22   Opt:  5.30239630
Optim  0  iout:  41/4000   time/tcpu:   1.47/26145.69   Opt:  5.23615646
Optim  0  iout:  42/4000   time/tcpu:   1.48/26147.17   Opt:  5.28234768
Optim  0  iout:  43/4000   time/tcpu:   1.48/26148.65   Opt:  5.30178928
Optim  0  iout:  44/4000   time/tcpu:   1.50/26150.15   Opt:  5.33678532
Optim  0  iout:  45/4000   time/tcpu:   1.48/26151.63   Opt:  5.26915216
Optim  0  iout:  46/4000   time/tcpu:   1.48/26153.10   Opt:  5.28535557
Optim  0  iout:  47/4000   time/tcpu:   1.37/26154.48   Opt:  5.25340509
Optim  0  iout:  48/4000   time/tcpu:   1.17/26155.65   Opt:  5.22133923
Optim  0  iout:  49/4000   time/tcpu:   1.48/26157.13   Opt:  5.33552265
Optim  0  iout:  50/4000   time/tcpu:   1.44/26158.57   Opt:  5.27020693
Optim  0  iout:  51/4000   time/tcpu:   1.50/26160.07   Opt:  5.29275990
Optim  0  iout:  52/4000   time/tcpu:   1.46/26161.54   Opt:  5.25000668
Optim  0  iout:  53/4000   time/tcpu:   1.46/26163.00   Opt:  5.22226048
Optim  0  iout:  54/4000   time/tcpu:   1.49/26164.49   Opt:  5.31448221
Optim  0  iout:  55/4000   time/tcpu:   1.47/26165.96   Opt:  5.37313890
Optim  0  iout:  56/4000   time/tcpu:   1.51/26167.46   Opt:  5.36692095
Optim  0  iout:  57/4000   time/tcpu:   1.49/26168.95   Opt:  5.31403303
Optim  0  iout:  58/4000   time/tcpu:   1.48/26170.43   Opt:  5.35947847
Optim  0  iout:  59/4000   time/tcpu:   1.47/26171.90   Opt:  5.22831059
Optim  0  iout:  60/4000   time/tcpu:   1.48/26173.39   Opt:  5.28811455
Optim  0  iout:  61/4000   time/tcpu:   1.48/26174.87   Opt:  5.25458241
Optim  0  iout:  62/4000   time/tcpu:   1.47/26176.33   Opt:  5.30077648
Optim  0  iout:  63/4000   time/tcpu:   1.48/26177.81   Opt:  5.29171658
Optim  0  iout:  64/4000   time/tcpu:   1.49/26179.31   Opt:  5.30866718
Optim  0  iout:  65/4000   time/tcpu:   1.48/26180.79   Opt:  5.28125906
Optim  0  iout:  66/4000   time/tcpu:   1.48/26182.26   Opt:  5.38836718
Optim  0  iout:  67/4000   time/tcpu:   1.46/26183.73   Opt:  5.24090719
Optim  0  iout:  68/4000   time/tcpu:   1.47/26185.20   Opt:  5.35032129
Optim  0  iout:  69/4000   time/tcpu:   1.49/26186.69   Opt:  5.31126881
Optim  0  iout:  70/4000   time/tcpu:   1.45/26188.15   Opt:  5.30499029
Optim  0  iout:  71/4000   time/tcpu:   1.46/26189.61   Opt:  5.30542564
Optim  0  iout:  72/4000   time/tcpu:   1.48/26191.09   Opt:  5.37079477
Optim  0  iout:  73/4000   time/tcpu:   1.46/26192.55   Opt:  5.30852556
Optim  0  iout:  74/4000   time/tcpu:   1.47/26194.02   Opt:  5.27680969
Optim  0  iout:  75/4000   time/tcpu:   1.49/26195.51   Opt:  5.27597523
Optim  0  iout:  76/4000   time/tcpu:   1.47/26196.98   Opt:  5.25278139
Optim  0  iout:  77/4000   time/tcpu:   1.49/26198.46   Opt:  5.22201681
Optim  0  iout:  78/4000   time/tcpu:   1.48/26199.94   Opt:  5.25879478
Optim  0  iout:  79/4000   time/tcpu:   1.48/26201.42   Opt:  5.30330086
Optim  0  iout:  80/4000   time/tcpu:   1.47/26202.89   Opt:  5.21452999
Optim  0  iout:  81/4000   time/tcpu:   1.47/26204.36   Opt:  5.35062313
Optim  0  iout:  82/4000   time/tcpu:   1.46/26205.82   Opt:  5.42050791
Optim  0  iout:  83/4000   time/tcpu:   1.48/26207.30   Opt:  5.32068539
Optim  0  iout:  84/4000   time/tcpu:   1.49/26208.79   Opt:  5.28178596
Optim  0  iout:  85/4000   time/tcpu:   1.50/26210.29   Opt:  5.30814123
Optim  0  iout:  86/4000   time/tcpu:   1.46/26211.75   Opt:  5.30914831
Optim  0  iout:  87/4000   time/tcpu:   1.50/26213.25   Opt:  5.33818960
Optim  0  iout:  88/4000   time/tcpu:   1.49/26214.74   Opt:  5.35641289
Optim  0  iout:  89/4000   time/tcpu:   1.50/26216.23   Opt:  5.32463503
Optim  0  iout:  90/4000   time/tcpu:   1.47/26217.71   Opt:  5.39241886
Optim  0  iout:  91/4000   time/tcpu:   1.48/26219.19   Opt:  5.36798477
Optim  0  iout:  92/4000   time/tcpu:   1.48/26220.67   Opt:  5.27336597
Optim  0  iout:  93/4000   time/tcpu:   1.50/26222.17   Opt:  5.36614752
Optim  0  iout:  94/4000   time/tcpu:   1.46/26223.63   Opt:  5.38988781
Optim  0  iout:  95/4000   time/tcpu:   1.49/26225.12   Opt:  5.32213116
Optim  0  iout:  96/4000   time/tcpu:   1.48/26226.59   Opt:  5.29799128
Optim  0  iout:  97/4000   time/tcpu:   1.49/26228.09   Opt:  5.25551414
Optim  0  iout:  98/4000   time/tcpu:   1.47/26229.56   Opt:  5.26299810
Optim  0  iout:  99/4000   time/tcpu:   1.48/26231.03   Opt:  5.33369637
Optim  0  iout: 100/4000   time/tcpu:   1.49/26232.52   Opt:  5.35922623
Optim  0  iout: 101/4000   time/tcpu:   1.49/26234.01   Opt:  5.32020998
Optim  0  iout: 102/4000   time/tcpu:   1.49/26235.50   Opt:  5.25903940
Optim  0  iout: 103/4000   time/tcpu:   1.50/26237.00   Opt:  5.34893370
Optim  0  iout: 104/4000   time/tcpu:   1.49/26238.49   Opt:  5.31493425
Optim  0  iout: 105/4000   time/tcpu:   1.50/26239.99   Opt:  5.31328440
Optim  0  iout: 106/4000   time/tcpu:   1.48/26241.47   Opt:  5.33556843
Optim  0  iout: 107/4000   time/tcpu:   1.48/26242.95   Opt:  5.33925915
Optim  0  iout: 108/4000   time/tcpu:   1.48/26244.43   Opt:  5.31902838
Optim  0  iout: 109/4000   time/tcpu:   1.46/26245.90   Opt:  5.28948069
Optim  0  iout: 110/4000   time/tcpu:   1.49/26247.39   Opt:  5.24396801
Optim  0  iout: 111/4000   time/tcpu:   1.49/26248.87   Opt:  5.36557055
Optim  0  iout: 112/4000   time/tcpu:   1.50/26250.37   Opt:  5.30325794
Optim  0  iout: 113/4000   time/tcpu:   1.47/26251.85   Opt:  5.24114847
Optim  0  iout: 114/4000   time/tcpu:   1.48/26253.33   Opt:  5.30509663
Optim  0  iout: 115/4000   time/tcpu:   1.49/26254.81   Opt:  5.34295225
Optim  0  iout: 116/4000   time/tcpu:   1.50/26256.32   Opt:  5.33810949
Optim  0  iout: 117/4000   time/tcpu:   1.50/26257.82   Opt:  5.27524710
Optim  0  iout: 118/4000   time/tcpu:   1.48/26259.30   Opt:  5.34078550
Optim  0  iout: 119/4000   time/tcpu:   1.48/26260.78   Opt:  5.30935860
Optim  0  iout: 120/4000   time/tcpu:   1.49/26262.27   Opt:  5.31668997
Optim  0  iout: 121/4000   time/tcpu:   1.46/26263.73   Opt:  5.37802935
Optim  0  iout: 122/4000   time/tcpu:   1.47/26265.20   Opt:  5.24823141
Optim  0  iout: 123/4000   time/tcpu:   1.48/26266.68   Opt:  5.33140278
Optim  0  iout: 124/4000   time/tcpu:   1.51/26268.19   Opt:  5.40575314
Optim  0  iout: 125/4000   time/tcpu:   1.49/26269.68   Opt:  5.32342196
Optim  0  iout: 126/4000   time/tcpu:   1.50/26271.18   Opt:  5.29906988
Optim  0  iout: 127/4000   time/tcpu:   1.51/26272.69   Opt:  5.33015347
Optim  0  iout: 128/4000   time/tcpu:   1.47/26274.16   Opt:  5.31424427
Optim  0  iout: 129/4000   time/tcpu:   1.49/26275.64   Opt:  5.37799168
Optim  0  iout: 130/4000   time/tcpu:   1.47/26277.11   Opt:  5.29149818
Optim  0  iout: 131/4000   time/tcpu:   1.48/26278.59   Opt:  5.32678127
Optim  0  iout: 132/4000   time/tcpu:   1.47/26280.06   Opt:  5.19010210
Optim  0  iout: 133/4000   time/tcpu:   1.49/26281.55   Opt:  5.33510590
Optim  0  iout: 134/4000   time/tcpu:   1.48/26283.03   Opt:  5.30437422
Optim  0  iout: 135/4000   time/tcpu:   1.48/26284.51   Opt:  5.26330090
Optim  0  iout: 136/4000   time/tcpu:   1.48/26286.00   Opt:  5.29853249
Optim  0  iout: 137/4000   time/tcpu:   1.51/26287.51   Opt:  5.28613424
Optim  0  iout: 138/4000   time/tcpu:   1.48/26288.99   Opt:  5.29988480
Optim  0  iout: 139/4000   time/tcpu:   1.47/26290.46   Opt:  5.29082823
Optim  0  iout: 140/4000   time/tcpu:   1.49/26291.94   Opt:  5.21188593
Optim  0  iout: 141/4000   time/tcpu:   1.45/26293.40   Opt:  5.28047943
Optim  0  iout: 142/4000   time/tcpu:   1.50/26294.90   Opt:  5.33476067
Optim  0  iout: 143/4000   time/tcpu:   1.48/26296.38   Opt:  5.25441980
Optim  0  iout: 144/4000   time/tcpu:   1.48/26297.85   Opt:  5.34419823
Optim  0  iout: 145/4000   time/tcpu:   1.48/26299.33   Opt:  5.34032631
Optim  0  iout: 146/4000   time/tcpu:   1.53/26300.86   Opt:  5.34487104
Optim  0  iout: 147/4000   time/tcpu:   1.48/26302.34   Opt:  5.27981091
Optim  0  iout: 148/4000   time/tcpu:   1.50/26303.84   Opt:  5.27116013
Optim  0  iout: 149/4000   time/tcpu:   1.50/26305.34   Opt:  5.36318493
Optim  0  iout: 150/4000   time/tcpu:   1.46/26306.80   Opt:  5.34934664
Optim  0  iout: 151/4000   time/tcpu:   1.48/26308.28   Opt:  5.26286125
Optim  0  iout: 152/4000   time/tcpu:   1.49/26309.77   Opt:  5.31234932
Optim  0  iout: 153/4000   time/tcpu:   1.47/26311.24   Opt:  5.26422548
Optim  0  iout: 154/4000   time/tcpu:   1.50/26312.74   Opt:  5.31178236
Optim  0  iout: 155/4000   time/tcpu:   1.48/26314.23   Opt:  5.25737143
Optim  0  iout: 156/4000   time/tcpu:   1.47/26315.70   Opt:  5.38895893
Optim  0  iout: 157/4000   time/tcpu:   1.49/26317.19   Opt:  5.27489424
Optim  0  iout: 158/4000   time/tcpu:   1.51/26318.71   Opt:  5.25896263
Optim  0  iout: 159/4000   time/tcpu:   1.50/26320.21   Opt:  5.27557087
Optim  0  iout: 160/4000   time/tcpu:   1.50/26321.71   Opt:  5.20302248
Optim  0  iout: 161/4000   time/tcpu:   1.48/26323.19   Opt:  5.31219530
Optim  0  iout: 162/4000   time/tcpu:   1.48/26324.67   Opt:  5.36250591
Optim  0  iout: 163/4000   time/tcpu:   1.49/26326.16   Opt:  5.31118059
Optim  0  iout: 164/4000   time/tcpu:   1.50/26327.66   Opt:  5.26791525
Optim  0  iout: 165/4000   time/tcpu:   1.47/26329.13   Opt:  5.34533596
Optim  0  iout: 166/4000   time/tcpu:   1.50/26330.63   Opt:  5.30589628
Optim  0  iout: 167/4000   time/tcpu:   1.47/26332.09   Opt:  5.19279861
Optim  0  iout: 168/4000   time/tcpu:   1.49/26333.58   Opt:  5.29575968
Optim  0  iout: 169/4000   time/tcpu:   1.47/26335.05   Opt:  5.34124231
Optim  0  iout: 170/4000   time/tcpu:   1.44/26336.49   Opt:  5.31051970
Optim  0  iout: 171/4000   time/tcpu:   1.49/26337.98   Opt:  5.39284945
Optim  0  iout: 172/4000   time/tcpu:   1.50/26339.48   Opt:  5.25016069
Optim  0  iout: 173/4000   time/tcpu:   1.49/26340.97   Opt:  5.34656239
Optim  0  iout: 174/4000   time/tcpu:   1.48/26342.45   Opt:  5.31935072
Optim  0  iout: 175/4000   time/tcpu:   1.48/26343.93   Opt:  5.33453417
Optim  0  iout: 176/4000   time/tcpu:   1.48/26345.41   Opt:  5.30836058
Optim  0  iout: 177/4000   time/tcpu:   1.47/26346.88   Opt:  5.33183575
Optim  0  iout: 178/4000   time/tcpu:   1.50/26348.38   Opt:  5.21357250
Optim  0  iout: 179/4000   time/tcpu:   1.48/26349.86   Opt:  5.29384470
Optim  0  iout: 180/4000   time/tcpu:   1.48/26351.34   Opt:  5.29952526
Optim  0  iout: 181/4000   time/tcpu:   1.47/26352.82   Opt:  5.32549906
Optim  0  iout: 182/4000   time/tcpu:   1.48/26354.29   Opt:  5.34215975
Optim  0  iout: 183/4000   time/tcpu:   1.48/26355.77   Opt:  5.32696486
Optim  0  iout: 184/4000   time/tcpu:   1.48/26357.25   Opt:  5.36689472
Optim  0  iout: 185/4000   time/tcpu:   1.48/26358.73   Opt:  5.25808048
Optim  0  iout: 186/4000   time/tcpu:   1.50/26360.23   Opt:  5.32029963
Optim  0  iout: 187/4000   time/tcpu:   1.50/26361.73   Opt:  5.34267759
Optim  0  iout: 188/4000   time/tcpu:   1.48/26363.21   Opt:  5.35050201
Optim  0  iout: 189/4000   time/tcpu:   1.47/26364.68   Opt:  5.29493284
Optim  0  iout: 190/4000   time/tcpu:   1.49/26366.17   Opt:  5.19784594
Optim  0  iout: 191/4000   time/tcpu:   1.51/26367.68   Opt:  5.29868650
Optim  0  iout: 192/4000   time/tcpu:   1.49/26369.17   Opt:  5.34910822
Optim  0  iout: 193/4000   time/tcpu:   1.46/26370.63   Opt:  5.26585245
Optim  0  iout: 194/4000   time/tcpu:   1.50/26372.13   Opt:  5.20292664
Optim  0  iout: 195/4000   time/tcpu:   1.47/26373.60   Opt:  5.29288721
Optim  0  iout: 196/4000   time/tcpu:   1.48/26375.08   Opt:  5.25942945
Optim  0  iout: 197/4000   time/tcpu:   1.48/26376.55   Opt:  5.30077076
Optim  0  iout: 198/4000   time/tcpu:   1.50/26378.05   Opt:  5.26060867
Optim  0  iout: 199/4000   time/tcpu:   1.49/26379.55   Opt:  5.36443043
Optim  0  iout: 200/4000   time/tcpu:   1.48/26381.03   Opt:  5.31399155
Optim  0  iout: 201/4000   time/tcpu:   1.50/26382.53   Opt:  5.29959345
Optim  0  iout: 202/4000   time/tcpu:   1.49/26384.02   Opt:  5.36520672
Optim  0  iout: 203/4000   time/tcpu:   1.49/26385.51   Opt:  5.29108906
Optim  0  iout: 204/4000   time/tcpu:   1.51/26387.02   Opt:  5.39334059
Optim  0  iout: 205/4000   time/tcpu:   1.50/26388.52   Opt:  5.30063963
Optim  0  iout: 206/4000   time/tcpu:   1.49/26390.01   Opt:  5.29271889
Optim  0  iout: 207/4000   time/tcpu:   1.49/26391.50   Opt:  5.31412411
Optim  0  iout: 208/4000   time/tcpu:   1.49/26393.00   Opt:  5.27970266
Optim  0  iout: 209/4000   time/tcpu:   1.50/26394.50   Opt:  5.31748343
Optim  0  iout: 210/4000   time/tcpu:   1.49/26395.99   Opt:  5.32203627
Optim  0  iout: 211/4000   time/tcpu:   1.46/26397.45   Opt:  5.33614635
Optim  0  iout: 212/4000   time/tcpu:   1.49/26398.94   Opt:  5.28462982
Optim  0  iout: 213/4000   time/tcpu:   1.48/26400.42   Opt:  5.30560637
Optim  0  iout: 214/4000   time/tcpu:   1.49/26401.92   Opt:  5.29832602
Optim  0  iout: 215/4000   time/tcpu:   1.48/26403.39   Opt:  5.29379082
Optim  0  iout: 216/4000   time/tcpu:   1.48/26404.87   Opt:  5.19603443
Optim  0  iout: 217/4000   time/tcpu:   1.49/26406.37   Opt:  5.28862190
Optim  0  iout: 218/4000   time/tcpu:   1.48/26407.85   Opt:  5.31180620
Optim  0  iout: 219/4000   time/tcpu:   1.50/26409.35   Opt:  5.27602243
Optim  0  iout: 220/4000   time/tcpu:   1.48/26410.83   Opt:  5.27422667
Optim  0  iout: 221/4000   time/tcpu:   1.49/26412.32   Opt:  5.28834295
Optim  0  iout: 222/4000   time/tcpu:   1.49/26413.81   Opt:  5.33344364
Optim  0  iout: 223/4000   time/tcpu:   1.49/26415.30   Opt:  5.32374668
Optim  0  iout: 224/4000   time/tcpu:   1.49/26416.79   Opt:  5.34862423
Optim  0  iout: 225/4000   time/tcpu:   1.51/26418.30   Opt:  5.37636614
Optim  0  iout: 226/4000   time/tcpu:   1.50/26419.80   Opt:  5.34549618
Optim  0  iout: 227/4000   time/tcpu:   1.48/26421.29   Opt:  5.27968740
Optim  0  iout: 228/4000   time/tcpu:   1.48/26422.77   Opt:  5.32208300
Optim  0  iout: 229/4000   time/tcpu:   1.49/26424.26   Opt:  5.31785965
Optim  0  iout: 230/4000   time/tcpu:   1.47/26425.73   Opt:  5.27658939
Optim  0  iout: 231/4000   time/tcpu:   1.48/26427.21   Opt:  5.32512522
Optim  0  iout: 232/4000   time/tcpu:   1.48/26428.70   Opt:  5.30869913
Optim  0  iout: 233/4000   time/tcpu:   1.48/26430.18   Opt:  5.27544022
Optim  0  iout: 234/4000   time/tcpu:   1.49/26431.67   Opt:  5.30565453
Optim  0  iout: 235/4000   time/tcpu:   1.48/26433.15   Opt:  5.29665232
Optim  0  iout: 236/4000   time/tcpu:   1.46/26434.62   Opt:  5.29062414
Optim  0  iout: 237/4000   time/tcpu:   1.46/26436.08   Opt:  5.34107494
Optim  0  iout: 238/4000   time/tcpu:   1.49/26437.57   Opt:  5.30868959
Optim  0  iout: 239/4000   time/tcpu:   1.50/26439.06   Opt:  5.35948801
Optim  0  iout: 240/4000   time/tcpu:   1.50/26440.56   Opt:  5.27119112
Optim  0  iout: 241/4000   time/tcpu:   1.49/26442.06   Opt:  5.33929873
Optim  0  iout: 242/4000   time/tcpu:   1.51/26443.57   Opt:  5.26891422
Optim  0  iout: 243/4000   time/tcpu:   1.48/26445.04   Opt:  5.37845516
Optim  0  iout: 244/4000   time/tcpu:   1.48/26446.52   Opt:  5.27030468
Optim  0  iout: 245/4000   time/tcpu:   1.47/26447.99   Opt:  5.28657246
Optim  0  iout: 246/4000   time/tcpu:   1.49/26449.48   Opt:  5.24446487
Optim  0  iout: 247/4000   time/tcpu:   1.48/26450.96   Opt:  5.29887295
Optim  0  iout: 248/4000   time/tcpu:   1.49/26452.45   Opt:  5.32487535
Optim  0  iout: 249/4000   time/tcpu:   1.28/26453.73   Opt:  5.28464746
Optim  0  iout: 250/4000   time/tcpu:   1.29/26455.02   Opt:  5.30765867
Optim  0  iout: 251/4000   time/tcpu:   1.46/26456.48   Opt:  5.23218966
Optim  0  iout: 252/4000   time/tcpu:   1.48/26457.95   Opt:  5.32874870
Optim  0  iout: 253/4000   time/tcpu:   1.47/26459.42   Opt:  5.27459192
Optim  0  iout: 254/4000   time/tcpu:   1.47/26460.90   Opt:  5.29903603
Optim  0  iout: 255/4000   time/tcpu:   1.51/26462.41   Opt:  5.33081818
Optim  0  iout: 256/4000   time/tcpu:   1.48/26463.88   Opt:  5.31552505
Optim  0  iout: 257/4000   time/tcpu:   1.47/26465.36   Opt:  5.36347198
Optim  0  iout: 258/4000   time/tcpu:   1.49/26466.85   Opt:  5.26501083
Optim  0  iout: 259/4000   time/tcpu:   1.51/26468.35   Opt:  5.20266104
Optim  0  iout: 260/4000   time/tcpu:   1.47/26469.83   Opt:  5.28424883
Optim  0  iout: 261/4000   time/tcpu:   1.14/26470.97   Opt:  5.31635571
Optim  0  iout: 262/4000   time/tcpu:   1.34/26472.31   Opt:  5.23093176
Optim  0  iout: 263/4000   time/tcpu:   1.47/26473.78   Opt:  5.36320019
Optim  0  iout: 264/4000   time/tcpu:   1.47/26475.24   Opt:  5.28086805
Optim  0  iout: 265/4000   time/tcpu:   1.49/26476.74   Opt:  5.31271172
Optim  0  iout: 266/4000   time/tcpu:   1.48/26478.21   Opt:  5.23588562
Optim  0  iout: 267/4000   time/tcpu:   1.51/26479.72   Opt:  5.33548450
Optim  0  iout: 268/4000   time/tcpu:   1.49/26481.21   Opt:  5.29255581
Optim  0  iout: 269/4000   time/tcpu:   1.49/26482.70   Opt:  5.30427504
Optim  0  iout: 270/4000   time/tcpu:   1.48/26484.18   Opt:  5.27186823
Optim  0  iout: 271/4000   time/tcpu:   1.48/26485.66   Opt:  5.24403906
Optim  0  iout: 272/4000   time/tcpu:   1.49/26487.15   Opt:  5.31452942
Optim  0  iout: 273/4000   time/tcpu:   1.42/26488.58   Opt:  5.33407688
Optim  0  iout: 274/4000   time/tcpu:   1.46/26490.04   Opt:  5.33972597
Optim  0  iout: 275/4000   time/tcpu:   1.49/26491.53   Opt:  5.24324799
Optim  0  iout: 276/4000   time/tcpu:   1.47/26493.01   Opt:  5.28870249
Optim  0  iout: 277/4000   time/tcpu:   1.48/26494.48   Opt:  5.28715754
Optim  0  iout: 278/4000   time/tcpu:   1.49/26495.98   Opt:  5.32682419
Optim  0  iout: 279/4000   time/tcpu:   1.47/26497.45   Opt:  5.34219933
Optim  0  iout: 280/4000   time/tcpu:   1.51/26498.96   Opt:  5.27059984
Optim  0  iout: 281/4000   time/tcpu:   1.46/26500.42   Opt:  5.32473612
Optim  0  iout: 282/4000   time/tcpu:   1.48/26501.90   Opt:  5.16952133
Optim  0  iout: 283/4000   time/tcpu:   1.47/26503.37   Opt:  5.37784386
Optim  0  iout: 284/4000   time/tcpu:   1.50/26504.87   Opt:  5.34463882
Optim  0  iout: 285/4000   time/tcpu:   1.49/26506.35   Opt:  5.27570868
Optim  0  iout: 286/4000   time/tcpu:   1.49/26507.84   Opt:  5.29527283
Optim  0  iout: 287/4000   time/tcpu:   1.50/26509.35   Opt:  5.37561893
Optim  0  iout: 288/4000   time/tcpu:   1.49/26510.83   Opt:  5.28240871
Optim  0  iout: 289/4000   time/tcpu:   1.49/26512.32   Opt:  5.36033010
Optim  0  iout: 290/4000   time/tcpu:   1.49/26513.81   Opt:  5.29589272
Optim  0  iout: 291/4000   time/tcpu:   1.48/26515.29   Opt:  5.39575005
Optim  0  iout: 292/4000   time/tcpu:   1.47/26516.76   Opt:  5.30890799
Optim  0  iout: 293/4000   time/tcpu:   1.49/26518.25   Opt:  5.31601524
Optim  0  iout: 294/4000   time/tcpu:   1.49/26519.74   Opt:  5.35672283
Optim  0  iout: 295/4000   time/tcpu:   1.48/26521.22   Opt:  5.29814243
Optim  0  iout: 296/4000   time/tcpu:   1.48/26522.71   Opt:  5.31719685
Optim  0  iout: 297/4000   time/tcpu:   1.50/26524.21   Opt:  5.30575657
Optim  0  iout: 298/4000   time/tcpu:   1.46/26525.66   Opt:  5.30774117
Optim  0  iout: 299/4000   time/tcpu:   1.50/26527.16   Opt:  5.26724815
Optim  0  iout: 300/4000   time/tcpu:   1.51/26528.67   Opt:  5.30922031
Optim  0  iout: 301/4000   time/tcpu:   1.46/26530.14   Opt:  5.32479620
Optim  0  iout: 302/4000   time/tcpu:   1.48/26531.62   Opt:  5.34743214
Optim  0  iout: 303/4000   time/tcpu:   1.51/26533.13   Opt:  5.22038364
Optim  0  iout: 304/4000   time/tcpu:   1.49/26534.62   Opt:  5.26420593
Optim  0  iout: 305/4000   time/tcpu:   1.49/26536.11   Opt:  5.29869843
Optim  0  iout: 306/4000   time/tcpu:   1.52/26537.63   Opt:  5.36746311
Optim  0  iout: 307/4000   time/tcpu:   1.49/26539.12   Opt:  5.29671288
Optim  0  iout: 308/4000   time/tcpu:   1.48/26540.60   Opt:  5.36144066
Optim  0  iout: 309/4000   time/tcpu:   1.49/26542.09   Opt:  5.28451157
Optim  0  iout: 310/4000   time/tcpu:   1.46/26543.55   Opt:  5.25347757
Optim  0  iout: 311/4000   time/tcpu:   1.47/26545.03   Opt:  5.32429361
Optim  0  iout: 312/4000   time/tcpu:   1.50/26546.53   Opt:  5.30343342
Optim  0  iout: 313/4000   time/tcpu:   1.49/26548.01   Opt:  5.31465530
Optim  0  iout: 314/4000   time/tcpu:   1.48/26549.49   Opt:  5.35454702
Optim  0  iout: 315/4000   time/tcpu:   1.48/26550.97   Opt:  5.27563286
Optim  0  iout: 316/4000   time/tcpu:   1.51/26552.49   Opt:  5.23336601
Optim  0  iout: 317/4000   time/tcpu:   1.47/26553.95   Opt:  5.32746506
Optim  0  iout: 318/4000   time/tcpu:   1.48/26555.44   Opt:  5.30857277
Optim  0  iout: 319/4000   time/tcpu:   1.49/26556.93   Opt:  5.29925251
Optim  0  iout: 320/4000   time/tcpu:   1.49/26558.42   Opt:  5.36702633
Optim  0  iout: 321/4000   time/tcpu:   1.48/26559.90   Opt:  5.32340050
Optim  0  iout: 322/4000   time/tcpu:   1.48/26561.39   Opt:  5.36554766
Optim  0  iout: 323/4000   time/tcpu:   1.26/26562.65   Opt:  5.23406553
Optim  0  iout: 324/4000   time/tcpu:   1.15/26563.79   Opt:  5.35919380
Optim  0  iout: 325/4000   time/tcpu:   1.13/26564.92   Opt:  5.27533150
Optim  0  iout: 326/4000   time/tcpu:   1.13/26566.05   Opt:  5.32437611
Optim  0  iout: 327/4000   time/tcpu:   1.13/26567.18   Opt:  5.22392893
Optim  0  iout: 328/4000   time/tcpu:   1.14/26568.32   Opt:  5.26164818
Optim  0  iout: 329/4000   time/tcpu:   1.11/26569.43   Opt:  5.19204187
Optim  0  iout: 330/4000   time/tcpu:   1.14/26570.58   Opt:  5.27936840
Optim  0  iout: 331/4000   time/tcpu:   1.15/26571.72   Opt:  5.30328226
Optim  0  iout: 332/4000   time/tcpu:   1.12/26572.85   Opt:  5.36251545
Optim  0  iout: 333/4000   time/tcpu:   1.13/26573.98   Opt:  5.30474234
Optim  0  iout: 334/4000   time/tcpu:   1.14/26575.12   Opt:  5.33158112
Optim  0  iout: 335/4000   time/tcpu:   1.14/26576.25   Opt:  5.36278439
Optim  0  iout: 336/4000   time/tcpu:   1.12/26577.37   Opt:  5.31342697
Optim  0  iout: 337/4000   time/tcpu:   1.14/26578.51   Opt:  5.27478695
Optim  0  iout: 338/4000   time/tcpu:   1.13/26579.64   Opt:  5.30762672
Optim  0  iout: 339/4000   time/tcpu:   1.13/26580.77   Opt:  5.32835579
Optim  0  iout: 340/4000   time/tcpu:   1.14/26581.91   Opt:  5.32321215
Optim  0  iout: 341/4000   time/tcpu:   1.13/26583.04   Opt:  5.35065126
Optim  0  iout: 342/4000   time/tcpu:   1.14/26584.18   Opt:  5.27967024
Optim  0  iout: 343/4000   time/tcpu:   1.12/26585.30   Opt:  5.24762344
Optim  0  iout: 344/4000   time/tcpu:   1.14/26586.44   Opt:  5.29041290
Optim  0  iout: 345/4000   time/tcpu:   1.12/26587.56   Opt:  5.31009960
Optim  0  iout: 346/4000   time/tcpu:   1.12/26588.69   Opt:  5.27190018
Optim  0  iout: 347/4000   time/tcpu:   1.12/26589.80   Opt:  5.34438562
Optim  0  iout: 348/4000   time/tcpu:   1.14/26590.94   Opt:  5.30804491
Optim  0  iout: 349/4000   time/tcpu:   1.14/26592.08   Opt:  5.39042044
Optim  0  iout: 350/4000   time/tcpu:   1.11/26593.20   Opt:  5.29445076
Optim  0  iout: 351/4000   time/tcpu:   1.13/26594.33   Opt:  5.33000040
Optim  0  iout: 352/4000   time/tcpu:   1.13/26595.46   Opt:  5.34825182
Optim  0  iout: 353/4000   time/tcpu:   1.14/26596.60   Opt:  5.32156754
Optim  0  iout: 354/4000   time/tcpu:   1.33/26597.93   Opt:  5.33099604
Optim  0  iout: 355/4000   time/tcpu:   1.48/26599.41   Opt:  5.30048227
Optim  0  iout: 356/4000   time/tcpu:   1.49/26600.90   Opt:  5.29982805
Optim  0  iout: 357/4000   time/tcpu:   1.49/26602.38   Opt:  5.32471657
Optim  0  iout: 358/4000   time/tcpu:   1.50/26603.88   Opt:  5.27898073
Optim  0  iout: 359/4000   time/tcpu:   1.47/26605.35   Opt:  5.28880215
Optim  0  iout: 360/4000   time/tcpu:   1.51/26606.86   Opt:  5.36157417
Optim  0  iout: 361/4000   time/tcpu:   1.48/26608.34   Opt:  5.28954792
Optim  0  iout: 362/4000   time/tcpu:   1.46/26609.80   Opt:  5.26687193
Optim  0  iout: 363/4000   time/tcpu:   1.46/26611.26   Opt:  5.28884459
Optim  0  iout: 364/4000   time/tcpu:   1.49/26612.75   Opt:  5.32278395
Optim  0  iout: 365/4000   time/tcpu:   1.48/26614.23   Opt:  5.35399675
Optim  0  iout: 366/4000   time/tcpu:   1.47/26615.70   Opt:  5.22685337
Optim  0  iout: 367/4000   time/tcpu:   1.46/26617.15   Opt:  5.24604893
Optim  0  iout: 368/4000   time/tcpu:   1.47/26618.63   Opt:  5.33763456
Optim  0  iout: 369/4000   time/tcpu:   1.50/26620.13   Opt:  5.31993866
Optim  0  iout: 370/4000   time/tcpu:   1.47/26621.60   Opt:  5.32697392
Optim  0  iout: 371/4000   time/tcpu:   1.48/26623.07   Opt:  5.33816338
Optim  0  iout: 372/4000   time/tcpu:   1.46/26624.54   Opt:  5.27198029
Optim  0  iout: 373/4000   time/tcpu:   1.49/26626.02   Opt:  5.33229494
Optim  0  iout: 374/4000   time/tcpu:   1.49/26627.51   Opt:  5.37002897
Optim  0  iout: 375/4000   time/tcpu:   1.48/26628.99   Opt:  5.31831646
Optim  0  iout: 376/4000   time/tcpu:   1.48/26630.47   Opt:  5.34806871
Optim  0  iout: 377/4000   time/tcpu:   1.50/26631.96   Opt:  5.33572769
Optim  0  iout: 378/4000   time/tcpu:   1.47/26633.44   Opt:  5.33489084
Optim  0  iout: 379/4000   time/tcpu:   1.45/26634.89   Opt:  5.19959354
Optim  0  iout: 380/4000   time/tcpu:   1.50/26636.38   Opt:  5.25634575
Optim  0  iout: 381/4000   time/tcpu:   1.50/26637.88   Opt:  5.29263115
Optim  0  iout: 382/4000   time/tcpu:   1.47/26639.35   Opt:  5.32100964
Optim  0  iout: 383/4000   time/tcpu:   1.49/26640.84   Opt:  5.21298742
Optim  0  iout: 384/4000   time/tcpu:   1.49/26642.33   Opt:  5.27632332
Optim  0  iout: 385/4000   time/tcpu:   1.48/26643.81   Opt:  5.28133297
Optim  0  iout: 386/4000   time/tcpu:   1.48/26645.29   Opt:  5.24052143
Optim  0  iout: 387/4000   time/tcpu:   1.48/26646.77   Opt:  5.27220583
Optim  0  iout: 388/4000   time/tcpu:   1.48/26648.25   Opt:  5.32543850
Optim  0  iout: 389/4000   time/tcpu:   1.48/26649.73   Opt:  5.35310459
Optim  0  iout: 390/4000   time/tcpu:   1.51/26651.24   Opt:  5.30272865
Optim  0  iout: 391/4000   time/tcpu:   1.47/26652.71   Opt:  5.35727930
Optim  0  iout: 392/4000   time/tcpu:   1.49/26654.20   Opt:  5.29093122
Optim  0  iout: 393/4000   time/tcpu:   1.49/26655.70   Opt:  5.31878424
Optim  0  iout: 394/4000   time/tcpu:   1.47/26657.17   Opt:  5.26711226
Optim  0  iout: 395/4000   time/tcpu:   1.46/26658.63   Opt:  5.34132147
Optim  0  iout: 396/4000   time/tcpu:   1.49/26660.12   Opt:  5.26053810
Optim  0  iout: 397/4000   time/tcpu:   1.48/26661.59   Opt:  5.33859682
Optim  0  iout: 398/4000   time/tcpu:   1.49/26663.08   Opt:  5.40023184
Optim  0  iout: 399/4000   time/tcpu:   1.50/26664.58   Opt:  5.23753500
Optim  0  iout: 400/4000   time/tcpu:   1.48/26666.06   Opt:  5.36175537
Optim  0  iout: 401/4000   time/tcpu:   1.47/26667.53   Opt:  5.31567621
Optim  0  iout: 402/4000   time/tcpu:   1.48/26669.01   Opt:  5.32198620
Optim  0  iout: 403/4000   time/tcpu:   1.49/26670.50   Opt:  5.35870647
Optim  0  iout: 404/4000   time/tcpu:   1.48/26671.98   Opt:  5.28367710
Optim  0  iout: 405/4000   time/tcpu:   1.47/26673.45   Opt:  5.23204184
Optim  0  iout: 406/4000   time/tcpu:   1.49/26674.94   Opt:  5.25752068
Optim  0  iout: 407/4000   time/tcpu:   1.48/26676.42   Opt:  5.35660553
Optim  0  iout: 408/4000   time/tcpu:   1.51/26677.92   Opt:  5.39691925
Optim  0  iout: 409/4000   time/tcpu:   1.49/26679.41   Opt:  5.29057169
Optim  0  iout: 410/4000   time/tcpu:   1.49/26680.90   Opt:  5.28576994
Optim  0  iout: 411/4000   time/tcpu:   1.49/26682.39   Opt:  5.33973503
Optim  0  iout: 412/4000   time/tcpu:   1.51/26683.89   Opt:  5.35817862
Optim  0  iout: 413/4000   time/tcpu:   1.49/26685.38   Opt:  5.30499125
Optim  0  iout: 414/4000   time/tcpu:   1.49/26686.87   Opt:  5.30645990
Optim  0  iout: 415/4000   time/tcpu:   1.45/26688.32   Opt:  5.30680180
Optim  0  iout: 416/4000   time/tcpu:   1.47/26689.79   Opt:  5.27468920
Optim  0  iout: 417/4000   time/tcpu:   1.48/26691.27   Opt:  5.28356743
Optim  0  iout: 418/4000   time/tcpu:   1.50/26692.77   Opt:  5.31582546
Optim  0  iout: 419/4000   time/tcpu:   1.48/26694.25   Opt:  5.30179310
Optim  0  iout: 420/4000   time/tcpu:   1.47/26695.72   Opt:  5.33478069
Optim  0  iout: 421/4000   time/tcpu:   1.50/26697.22   Opt:  5.29143095
Optim  0  iout: 422/4000   time/tcpu:   1.50/26698.72   Opt:  5.28566122
Optim  0  iout: 423/4000   time/tcpu:   1.50/26700.22   Opt:  5.31597376
Optim  0  iout: 424/4000   time/tcpu:   1.50/26701.71   Opt:  5.25883102
Optim  0  iout: 425/4000   time/tcpu:   1.49/26703.20   Opt:  5.29645586
Optim  0  iout: 426/4000   time/tcpu:   1.48/26704.68   Opt:  5.39663315
Optim  0  iout: 427/4000   time/tcpu:   1.48/26706.16   Opt:  5.34866810
Optim  0  iout: 428/4000   time/tcpu:   1.49/26707.65   Opt:  5.26620102
Optim  0  iout: 429/4000   time/tcpu:   1.47/26709.12   Opt:  5.27072048
Optim  0  iout: 430/4000   time/tcpu:   1.50/26710.62   Opt:  5.33900118
Optim  0  iout: 431/4000   time/tcpu:   1.49/26712.11   Opt:  5.29786921
Optim  0  iout: 432/4000   time/tcpu:   1.46/26713.57   Opt:  5.25513458
Optim  0  iout: 433/4000   time/tcpu:   1.49/26715.06   Opt:  5.26352644
Optim  0  iout: 434/4000   time/tcpu:   1.47/26716.53   Opt:  5.29968834
Optim  0  iout: 435/4000   time/tcpu:   1.48/26718.01   Opt:  5.31234789
Optim  0  iout: 436/4000   time/tcpu:   1.47/26719.48   Opt:  5.27428007
Optim  0  iout: 437/4000   time/tcpu:   1.52/26721.00   Opt:  5.30650282
Optim  0  iout: 438/4000   time/tcpu:   1.49/26722.49   Opt:  5.28635597
Optim  0  iout: 439/4000   time/tcpu:   1.47/26723.96   Opt:  5.26967192
Optim  0  iout: 440/4000   time/tcpu:   1.50/26725.47   Opt:  5.26407433
Optim  0  iout: 441/4000   time/tcpu:   1.48/26726.95   Opt:  5.36767292
Optim  0  iout: 442/4000   time/tcpu:   1.49/26728.44   Opt:  5.37905359
Optim  0  iout: 443/4000   time/tcpu:   1.49/26729.93   Opt:  5.30535460
Optim  0  iout: 444/4000   time/tcpu:   1.50/26731.43   Opt:  5.30481577
Optim  0  iout: 445/4000   time/tcpu:   1.50/26732.92   Opt:  5.33830738
Optim  0  iout: 446/4000   time/tcpu:   1.52/26734.44   Opt:  5.29560661
Optim  0  iout: 447/4000   time/tcpu:   1.47/26735.91   Opt:  5.27942753
Optim  0  iout: 448/4000   time/tcpu:   1.48/26737.39   Opt:  5.33666420
Optim  0  iout: 449/4000   time/tcpu:   1.46/26738.86   Opt:  5.21466732
Optim  0  iout: 450/4000   time/tcpu:   1.48/26740.33   Opt:  5.27831268
Optim  0  iout: 451/4000   time/tcpu:   1.46/26741.79   Opt:  5.29613304
Optim  0  iout: 452/4000   time/tcpu:   1.49/26743.28   Opt:  5.33570957
Optim  0  iout: 453/4000   time/tcpu:   1.47/26744.75   Opt:  5.28501320
Optim  0  iout: 454/4000   time/tcpu:   1.48/26746.23   Opt:  5.30723906
Optim  0  iout: 455/4000   time/tcpu:   1.50/26747.73   Opt:  5.24462891
Optim  0  iout: 456/4000   time/tcpu:   1.46/26749.19   Opt:  5.33568668
Optim  0  iout: 457/4000   time/tcpu:   1.46/26750.65   Opt:  5.31012678
Optim  0  iout: 458/4000   time/tcpu:   1.20/26751.85   Opt:  5.35698414
Optim  0  iout: 459/4000   time/tcpu:   1.38/26753.23   Opt:  5.30602360
Optim  0  iout: 460/4000   time/tcpu:   1.47/26754.70   Opt:  5.34195042
Optim  0  iout: 461/4000   time/tcpu:   1.47/26756.17   Opt:  5.19462490
Optim  0  iout: 462/4000   time/tcpu:   1.50/26757.66   Opt:  5.26844549
Optim  0  iout: 463/4000   time/tcpu:   1.44/26759.11   Opt:  5.34422302
Optim  0  iout: 464/4000   time/tcpu:   1.50/26760.61   Opt:  5.30943727
Optim  0  iout: 465/4000   time/tcpu:   1.49/26762.09   Opt:  5.34624815
Optim  0  iout: 466/4000   time/tcpu:   1.48/26763.57   Opt:  5.34243155
Optim  0  iout: 467/4000   time/tcpu:   1.48/26765.05   Opt:  5.36417150
Optim  0  iout: 468/4000   time/tcpu:   1.24/26766.29   Opt:  5.28219032
Optim  0  iout: 469/4000   time/tcpu:   1.13/26767.42   Opt:  5.35986948
Optim  0  iout: 470/4000   time/tcpu:   1.10/26768.53   Opt:  5.29051828
Optim  0  iout: 471/4000   time/tcpu:   1.13/26769.66   Opt:  5.34663200
Optim  0  iout: 472/4000   time/tcpu:   1.13/26770.79   Opt:  5.36350965
Optim  0  iout: 473/4000   time/tcpu:   1.11/26771.90   Opt:  5.27650499
Optim  0  iout: 474/4000   time/tcpu:   1.12/26773.03   Opt:  5.27962017
Optim  0  iout: 475/4000   time/tcpu:   1.37/26774.40   Opt:  5.27004957
Optim  0  iout: 476/4000   time/tcpu:   1.48/26775.87   Opt:  5.24656773
Optim  0  iout: 477/4000   time/tcpu:   1.46/26777.33   Opt:  5.26475859
Optim  0  iout: 478/4000   time/tcpu:   1.48/26778.82   Opt:  5.35642576
Optim  0  iout: 479/4000   time/tcpu:   1.47/26780.28   Opt:  5.39814043
Optim  0  iout: 480/4000   time/tcpu:   1.48/26781.76   Opt:  5.31969500
Optim  0  iout: 481/4000   time/tcpu:   1.48/26783.25   Opt:  5.27090263
Optim  0  iout: 482/4000   time/tcpu:   1.49/26784.73   Opt:  5.28111410
Optim  0  iout: 483/4000   time/tcpu:   1.47/26786.21   Opt:  5.27199507
Optim  0  iout: 484/4000   time/tcpu:   1.48/26787.69   Opt:  5.30444622
Optim  0  iout: 485/4000   time/tcpu:   1.47/26789.16   Opt:  5.28928041
Optim  0  iout: 486/4000   time/tcpu:   1.49/26790.65   Opt:  5.35190868
Optim  0  iout: 487/4000   time/tcpu:   1.48/26792.13   Opt:  5.28105164
Optim  0  iout: 488/4000   time/tcpu:   1.47/26793.60   Opt:  5.30739069
Optim  0  iout: 489/4000   time/tcpu:   1.50/26795.10   Opt:  5.35197306
Optim  0  iout: 490/4000   time/tcpu:   1.48/26796.58   Opt:  5.24734783
Optim  0  iout: 491/4000   time/tcpu:   1.48/26798.05   Opt:  5.30000305
Optim  0  iout: 492/4000   time/tcpu:   1.48/26799.53   Opt:  5.26930952
Optim  0  iout: 493/4000   time/tcpu:   1.51/26801.04   Opt:  5.31362486
Optim  0  iout: 494/4000   time/tcpu:   1.48/26802.52   Opt:  5.33040905
Optim  0  iout: 495/4000   time/tcpu:   1.46/26803.98   Opt:  5.25775003
Optim  0  iout: 496/4000   time/tcpu:   1.48/26805.46   Opt:  5.28991413
Optim  0  iout: 497/4000   time/tcpu:   1.49/26806.95   Opt:  5.36408997
Optim  0  iout: 498/4000   time/tcpu:   1.47/26808.42   Opt:  5.32812977
Optim  0  iout: 499/4000   time/tcpu:   1.50/26809.93   Opt:  5.24816513
Optim  0  iout: 500/4000   time/tcpu:   1.24/26811.16   Opt:  5.22591019
Optim  0  iout: 501/4000   time/tcpu:   1.13/26812.29   Opt:  5.22476387
Optim  0  iout: 502/4000   time/tcpu:   1.16/26813.46   Opt:  5.29220724
Optim  0  iout: 503/4000   time/tcpu:   1.15/26814.60   Opt:  5.34175110
Optim  0  iout: 504/4000   time/tcpu:   1.15/26815.75   Opt:  5.38290930
Optim  0  iout: 505/4000   time/tcpu:   1.16/26816.91   Opt:  5.26477480
Optim  0  iout: 506/4000   time/tcpu:   1.18/26818.09   Opt:  5.25714016
Optim  0  iout: 507/4000   time/tcpu:   1.49/26819.58   Opt:  5.30086327
Optim  0  iout: 508/4000   time/tcpu:   1.45/26821.03   Opt:  5.28181362
Optim  0  iout: 509/4000   time/tcpu:   1.46/26822.50   Opt:  5.22827053
Optim  0  iout: 510/4000   time/tcpu:   1.47/26823.97   Opt:  5.29185629
Optim  0  iout: 511/4000   time/tcpu:   1.50/26825.47   Opt:  5.27283001
Optim  0  iout: 512/4000   time/tcpu:   1.47/26826.94   Opt:  5.28991127
Optim  0  iout: 513/4000   time/tcpu:   1.47/26828.42   Opt:  5.28596401
Optim  0  iout: 514/4000   time/tcpu:   1.49/26829.91   Opt:  5.28811121
Optim  0  iout: 515/4000   time/tcpu:   1.47/26831.37   Opt:  5.29244947
Optim  0  iout: 516/4000   time/tcpu:   1.50/26832.87   Opt:  5.32041407
Optim  0  iout: 517/4000   time/tcpu:   1.49/26834.36   Opt:  5.22615337
Optim  0  iout: 518/4000   time/tcpu:   1.48/26835.84   Opt:  5.29530287
Optim  0  iout: 519/4000   time/tcpu:   1.47/26837.31   Opt:  5.30064058
Optim  0  iout: 520/4000   time/tcpu:   1.47/26838.78   Opt:  5.24210215
Optim  0  iout: 521/4000   time/tcpu:   1.45/26840.23   Opt:  5.25826168
Optim  0  iout: 522/4000   time/tcpu:   1.48/26841.71   Opt:  5.34466314
Optim  0  iout: 523/4000   time/tcpu:   1.49/26843.20   Opt:  5.34061527
Optim  0  iout: 524/4000   time/tcpu:   1.47/26844.67   Opt:  5.34952784
Optim  0  iout: 525/4000   time/tcpu:   1.46/26846.13   Opt:  5.35964823
Optim  0  iout: 526/4000   time/tcpu:   1.48/26847.61   Opt:  5.27826071
Optim  0  iout: 527/4000   time/tcpu:   1.47/26849.08   Opt:  5.27572870
Optim  0  iout: 528/4000   time/tcpu:   1.48/26850.56   Opt:  5.27084923
Optim  0  iout: 529/4000   time/tcpu:   1.48/26852.03   Opt:  5.33421993
Optim  0  iout: 530/4000   time/tcpu:   1.48/26853.51   Opt:  5.25582504
Optim  0  iout: 531/4000   time/tcpu:   1.48/26855.00   Opt:  5.29377699
Optim  0  iout: 532/4000   time/tcpu:   1.47/26856.46   Opt:  5.34406567
Optim  0  iout: 533/4000   time/tcpu:   1.49/26857.96   Opt:  5.27116299
Optim  0  iout: 534/4000   time/tcpu:   1.47/26859.43   Opt:  5.30524158
Optim  0  iout: 535/4000   time/tcpu:   1.48/26860.91   Opt:  5.36721087
Optim  0  iout: 536/4000   time/tcpu:   1.48/26862.39   Opt:  5.33091259
Optim  0  iout: 537/4000   time/tcpu:   1.48/26863.87   Opt:  5.25453520
Optim  0  iout: 538/4000   time/tcpu:   1.48/26865.35   Opt:  5.28151751
Optim  0  iout: 539/4000   time/tcpu:   1.46/26866.81   Opt:  5.30380678
Optim  0  iout: 540/4000   time/tcpu:   1.47/26868.28   Opt:  5.28131628
Optim  0  iout: 541/4000   time/tcpu:   1.50/26869.78   Opt:  5.39314747
Optim  0  iout: 542/4000   time/tcpu:   1.47/26871.25   Opt:  5.27022362
Optim  0  iout: 543/4000   time/tcpu:   1.46/26872.70   Opt:  5.26914406
Optim  0  iout: 544/4000   time/tcpu:   1.48/26874.18   Opt:  5.30324888
Optim  0  iout: 545/4000   time/tcpu:   1.49/26875.67   Opt:  5.19690561
Optim  0  iout: 546/4000   time/tcpu:   1.48/26877.15   Opt:  5.30368376
Optim  0  iout: 547/4000   time/tcpu:   1.47/26878.62   Opt:  5.36752033
Optim  0  iout: 548/4000   time/tcpu:   1.48/26880.10   Opt:  5.31924009
Optim  0  iout: 549/4000   time/tcpu:   1.49/26881.59   Opt:  5.30409193
Optim  0  iout: 550/4000   time/tcpu:   1.24/26882.84   Opt:  5.37145233
Optim  0  iout: 551/4000   time/tcpu:   1.11/26883.95   Opt:  5.22189093
Optim  0  iout: 552/4000   time/tcpu:   1.13/26885.08   Opt:  5.27156258
Optim  0  iout: 553/4000   time/tcpu:   1.14/26886.22   Opt:  5.26810265
Optim  0  iout: 554/4000   time/tcpu:   1.47/26887.69   Opt:  5.26860237
Optim  0  iout: 555/4000   time/tcpu:   1.47/26889.16   Opt:  5.28128433
Optim  0  iout: 556/4000   time/tcpu:   1.49/26890.65   Opt:  5.23174953
Optim  0  iout: 557/4000   time/tcpu:   1.47/26892.13   Opt:  5.37250996
Optim  0  iout: 558/4000   time/tcpu:   1.48/26893.60   Opt:  5.31437206
Optim  0  iout: 559/4000   time/tcpu:   1.47/26895.07   Opt:  5.26916122
Optim  0  iout: 560/4000   time/tcpu:   1.47/26896.54   Opt:  5.32100964
Optim  0  iout: 561/4000   time/tcpu:   1.46/26898.00   Opt:  5.24196386
Optim  0  iout: 562/4000   time/tcpu:   1.47/26899.47   Opt:  5.30204487
Optim  0  iout: 563/4000   time/tcpu:   1.47/26900.94   Opt:  5.29420900
Optim  0  iout: 564/4000   time/tcpu:   1.49/26902.43   Opt:  5.34003067
Optim  0  iout: 565/4000   time/tcpu:   1.48/26903.91   Opt:  5.29027748
Optim  0  iout: 566/4000   time/tcpu:   1.48/26905.39   Opt:  5.31627893
Optim  0  iout: 567/4000   time/tcpu:   1.47/26906.86   Opt:  5.28022957
Optim  0  iout: 568/4000   time/tcpu:   1.46/26908.32   Opt:  5.31392002
Optim  0  iout: 569/4000   time/tcpu:   1.46/26909.78   Opt:  5.34122467
Optim  0  iout: 570/4000   time/tcpu:   1.47/26911.25   Opt:  5.34217405
Optim  0  iout: 571/4000   time/tcpu:   1.48/26912.73   Opt:  5.33853531
Optim  0  iout: 572/4000   time/tcpu:   1.50/26914.24   Opt:  5.31119394
Optim  0  iout: 573/4000   time/tcpu:   1.48/26915.71   Opt:  5.28238392
Optim  0  iout: 574/4000   time/tcpu:   1.48/26917.19   Opt:  5.32962227
Optim  0  iout: 575/4000   time/tcpu:   1.45/26918.65   Opt:  5.37493467
Optim  0  iout: 576/4000   time/tcpu:   1.46/26920.11   Opt:  5.26374006
Optim  0  iout: 577/4000   time/tcpu:   1.49/26921.60   Opt:  5.27411699
Optim  0  iout: 578/4000   time/tcpu:   1.47/26923.07   Opt:  5.34188700
Optim  0  iout: 579/4000   time/tcpu:   1.48/26924.55   Opt:  5.34920359
Optim  0  iout: 580/4000   time/tcpu:   1.48/26926.03   Opt:  5.30059433
Optim  0  iout: 581/4000   time/tcpu:   1.47/26927.49   Opt:  5.31715631
Optim  0  iout: 582/4000   time/tcpu:   1.47/26928.96   Opt:  5.33972979
Optim  0  iout: 583/4000   time/tcpu:   1.48/26930.44   Opt:  5.36608124
Optim  0  iout: 584/4000   time/tcpu:   1.46/26931.90   Opt:  5.28628302
Optim  0  iout: 585/4000   time/tcpu:   1.48/26933.38   Opt:  5.34851742
Optim  0  iout: 586/4000   time/tcpu:   1.47/26934.85   Opt:  5.29878521
Optim  0  iout: 587/4000   time/tcpu:   1.50/26936.35   Opt:  5.32876348
Optim  0  iout: 588/4000   time/tcpu:   1.50/26937.85   Opt:  5.27145815
Optim  0  iout: 589/4000   time/tcpu:   1.50/26939.34   Opt:  5.27188826
Optim  0  iout: 590/4000   time/tcpu:   1.48/26940.83   Opt:  5.29857540
Optim  0  iout: 591/4000   time/tcpu:   1.48/26942.30   Opt:  5.29945326
Optim  0  iout: 592/4000   time/tcpu:   1.49/26943.79   Opt:  5.31190157
Optim  0  iout: 593/4000   time/tcpu:   1.49/26945.27   Opt:  5.27533197
Optim  0  iout: 594/4000   time/tcpu:   1.49/26946.76   Opt:  5.32016706
Optim  0  iout: 595/4000   time/tcpu:   1.50/26948.26   Opt:  5.29613400
Optim  0  iout: 596/4000   time/tcpu:   1.51/26949.77   Opt:  5.29243279
Optim  0  iout: 597/4000   time/tcpu:   1.50/26951.27   Opt:  5.33110237
Optim  0  iout: 598/4000   time/tcpu:   1.45/26952.72   Opt:  5.30427456
Optim  0  iout: 599/4000   time/tcpu:   1.49/26954.21   Opt:  5.30710268
Optim  0  iout: 600/4000   time/tcpu:   1.47/26955.68   Opt:  5.31549120
Optim  0  iout: 601/4000   time/tcpu:   1.51/26957.19   Opt:  5.30738878
Optim  0  iout: 602/4000   time/tcpu:   1.50/26958.70   Opt:  5.35018253
Optim  0  iout: 603/4000   time/tcpu:   1.48/26960.18   Opt:  5.26929474
Optim  0  iout: 604/4000   time/tcpu:   1.49/26961.67   Opt:  5.30709267
Optim  0  iout: 605/4000   time/tcpu:   1.49/26963.16   Opt:  5.33749819
Optim  0  iout: 606/4000   time/tcpu:   1.44/26964.60   Opt:  5.29823542
Optim  0  iout: 607/4000   time/tcpu:   1.51/26966.10   Opt:  5.33484411
Optim  0  iout: 608/4000   time/tcpu:   1.49/26967.59   Opt:  5.28830194
Optim  0  iout: 609/4000   time/tcpu:   1.49/26969.08   Opt:  5.24890995
Optim  0  iout: 610/4000   time/tcpu:   1.49/26970.57   Opt:  5.35492849
Optim  0  iout: 611/4000   time/tcpu:   1.47/26972.05   Opt:  5.28515339
Optim  0  iout: 612/4000   time/tcpu:   1.50/26973.54   Opt:  5.30231953
Optim  0  iout: 613/4000   time/tcpu:   1.50/26975.04   Opt:  5.23974466
Optim  0  iout: 614/4000   time/tcpu:   1.50/26976.54   Opt:  5.26734257
Optim  0  iout: 615/4000   time/tcpu:   1.48/26978.02   Opt:  5.27123547
Optim  0  iout: 616/4000   time/tcpu:   1.50/26979.52   Opt:  5.30302906
Optim  0  iout: 617/4000   time/tcpu:   1.48/26981.00   Opt:  5.27069330
Optim  0  iout: 618/4000   time/tcpu:   1.48/26982.48   Opt:  5.28434753
Optim  0  iout: 619/4000   time/tcpu:   1.48/26983.96   Opt:  5.32926559
Optim  0  iout: 620/4000   time/tcpu:   1.48/26985.44   Opt:  5.25201511
Optim  0  iout: 621/4000   time/tcpu:   1.47/26986.91   Opt:  5.28455067
Optim  0  iout: 622/4000   time/tcpu:   1.46/26988.37   Opt:  5.32850790
Optim  0  iout: 623/4000   time/tcpu:   1.48/26989.85   Opt:  5.32422256
Optim  0  iout: 624/4000   time/tcpu:   1.47/26991.32   Opt:  5.29802847
Optim  0  iout: 625/4000   time/tcpu:   1.46/26992.79   Opt:  5.28206730
Optim  0  iout: 626/4000   time/tcpu:   1.47/26994.26   Opt:  5.29030466
Optim  0  iout: 627/4000   time/tcpu:   1.49/26995.75   Opt:  5.30167961
Optim  0  iout: 628/4000   time/tcpu:   1.50/26997.24   Opt:  5.26729345
Optim  0  iout: 629/4000   time/tcpu:   1.49/26998.73   Opt:  5.24923325
Optim  0  iout: 630/4000   time/tcpu:   1.48/27000.21   Opt:  5.30666256
Optim  0  iout: 631/4000   time/tcpu:   1.48/27001.69   Opt:  5.29791451
Optim  0  iout: 632/4000   time/tcpu:   1.48/27003.17   Opt:  5.25960636
Optim  0  iout: 633/4000   time/tcpu:   1.47/27004.64   Opt:  5.31373453
Optim  0  iout: 634/4000   time/tcpu:   1.49/27006.13   Opt:  5.35926056
Optim  0  iout: 635/4000   time/tcpu:   1.48/27007.61   Opt:  5.32186699
Optim  0  iout: 636/4000   time/tcpu:   1.47/27009.08   Opt:  5.32823229
Optim  0  iout: 637/4000   time/tcpu:   1.49/27010.58   Opt:  5.36509705
Optim  0  iout: 638/4000   time/tcpu:   1.47/27012.04   Opt:  5.29180861
Optim  0  iout: 639/4000   time/tcpu:   1.47/27013.51   Opt:  5.23282433
Optim  0  iout: 640/4000   time/tcpu:   1.47/27014.98   Opt:  5.26921797
Optim  0  iout: 641/4000   time/tcpu:   1.49/27016.47   Opt:  5.23666859
Optim  0  iout: 642/4000   time/tcpu:   1.50/27017.97   Opt:  5.27302933
Optim  0  iout: 643/4000   time/tcpu:   1.50/27019.47   Opt:  5.35775423
Optim  0  iout: 644/4000   time/tcpu:   1.46/27020.93   Opt:  5.25998354
Optim  0  iout: 645/4000   time/tcpu:   1.48/27022.41   Opt:  5.33634996
Optim  0  iout: 646/4000   time/tcpu:   1.50/27023.91   Opt:  5.31591988
Optim  0  iout: 647/4000   time/tcpu:   1.48/27025.39   Opt:  5.23432207
Optim  0  iout: 648/4000   time/tcpu:   1.48/27026.87   Opt:  5.23778915
Optim  0  iout: 649/4000   time/tcpu:   1.50/27028.36   Opt:  5.30752325
Optim  0  iout: 650/4000   time/tcpu:   1.46/27029.82   Opt:  5.34804106
Optim  0  iout: 651/4000   time/tcpu:   1.46/27031.29   Opt:  5.31862402
Optim  0  iout: 652/4000   time/tcpu:   1.47/27032.75   Opt:  5.32376432
Optim  0  iout: 653/4000   time/tcpu:   1.50/27034.25   Opt:  5.23360968
Optim  0  iout: 654/4000   time/tcpu:   1.47/27035.72   Opt:  5.33293247
Optim  0  iout: 655/4000   time/tcpu:   1.48/27037.20   Opt:  5.23713398
Optim  0  iout: 656/4000   time/tcpu:   1.49/27038.69   Opt:  5.27656555
Optim  0  iout: 657/4000   time/tcpu:   1.48/27040.17   Opt:  5.30371475
Optim  0  iout: 658/4000   time/tcpu:   1.49/27041.66   Opt:  5.35188484
Optim  0  iout: 659/4000   time/tcpu:   1.46/27043.12   Opt:  5.31968451
Optim  0  iout: 660/4000   time/tcpu:   1.49/27044.61   Opt:  5.27560472
Optim  0  iout: 661/4000   time/tcpu:   1.48/27046.09   Opt:  5.29223537
Optim  0  iout: 662/4000   time/tcpu:   1.46/27047.55   Opt:  5.24763536
Optim  0  iout: 663/4000   time/tcpu:   1.45/27049.00   Opt:  5.35067606
Optim  0  iout: 664/4000   time/tcpu:   1.16/27050.16   Opt:  5.33787298
Optim  0  iout: 665/4000   time/tcpu:   1.09/27051.25   Opt:  5.31030178
Optim  0  iout: 666/4000   time/tcpu:   1.32/27052.57   Opt:  5.31962490
Optim  0  iout: 667/4000   time/tcpu:   1.49/27054.06   Opt:  5.26776361
Optim  0  iout: 668/4000   time/tcpu:   1.48/27055.54   Opt:  5.36081886
Optim  0  iout: 669/4000   time/tcpu:   1.49/27057.02   Opt:  5.31928635
Optim  0  iout: 670/4000   time/tcpu:   1.50/27058.52   Opt:  5.32310200
Optim  0  iout: 671/4000   time/tcpu:   1.46/27059.98   Opt:  5.31925011
Optim  0  iout: 672/4000   time/tcpu:   1.50/27061.48   Opt:  5.37927723
Optim  0  iout: 673/4000   time/tcpu:   1.38/27062.86   Opt:  5.27339172
Optim  0  iout: 674/4000   time/tcpu:   1.16/27064.03   Opt:  5.25156546
Optim  0  iout: 675/4000   time/tcpu:   1.15/27065.18   Opt:  5.30154276
Optim  0  iout: 676/4000   time/tcpu:   1.13/27066.31   Opt:  5.31496000
Optim  0  iout: 677/4000   time/tcpu:   1.13/27067.44   Opt:  5.32616043
Optim  0  iout: 678/4000   time/tcpu:   1.17/27068.61   Opt:  5.31647396
Optim  0  iout: 679/4000   time/tcpu:   1.15/27069.76   Opt:  5.29974127
Optim  0  iout: 680/4000   time/tcpu:   1.13/27070.90   Opt:  5.27656603
Optim  0  iout: 681/4000   time/tcpu:   1.15/27072.05   Opt:  5.35865927
Optim  0  iout: 682/4000   time/tcpu:   1.50/27073.55   Opt:  5.30993176
Optim  0  iout: 683/4000   time/tcpu:   1.47/27075.02   Opt:  5.32262850
Optim  0  iout: 684/4000   time/tcpu:   1.47/27076.48   Opt:  5.35373116
Optim  0  iout: 685/4000   time/tcpu:   1.48/27077.97   Opt:  5.34516525
Optim  0  iout: 686/4000   time/tcpu:   1.47/27079.44   Opt:  5.28600216
Optim  0  iout: 687/4000   time/tcpu:   1.47/27080.91   Opt:  5.29522753
Optim  0  iout: 688/4000   time/tcpu:   1.48/27082.39   Opt:  5.35645676
Optim  0  iout: 689/4000   time/tcpu:   1.51/27083.90   Opt:  5.26580715
Optim  0  iout: 690/4000   time/tcpu:   1.52/27085.41   Opt:  5.31390715
Optim  0  iout: 691/4000   time/tcpu:   1.49/27086.90   Opt:  5.36605024
Optim  0  iout: 692/4000   time/tcpu:   1.46/27088.36   Opt:  5.40401173
Optim  0  iout: 693/4000   time/tcpu:   1.48/27089.84   Opt:  5.31861448
Optim  0  iout: 694/4000   time/tcpu:   1.48/27091.32   Opt:  5.31178045
Optim  0  iout: 695/4000   time/tcpu:   1.49/27092.81   Opt:  5.35947990
Optim  0  iout: 696/4000   time/tcpu:   1.48/27094.29   Opt:  5.31824493
Optim  0  iout: 697/4000   time/tcpu:   1.47/27095.76   Opt:  5.24947834
Optim  0  iout: 698/4000   time/tcpu:   1.50/27097.26   Opt:  5.35046196
Optim  0  iout: 699/4000   time/tcpu:   1.48/27098.74   Opt:  5.25878716
Optim  0  iout: 700/4000   time/tcpu:   1.47/27100.21   Opt:  5.28210068
Optim  0  iout: 701/4000   time/tcpu:   1.48/27101.69   Opt:  5.35908604
Optim  0  iout: 702/4000   time/tcpu:   1.46/27103.15   Opt:  5.28483820
Optim  0  iout: 703/4000   time/tcpu:   1.45/27104.61   Opt:  5.30130577
Optim  0  iout: 704/4000   time/tcpu:   1.47/27106.08   Opt:  5.35088825
Optim  0  iout: 705/4000   time/tcpu:   1.49/27107.57   Opt:  5.24789381
Optim  0  iout: 706/4000   time/tcpu:   1.50/27109.07   Opt:  5.33638048
Optim  0  iout: 707/4000   time/tcpu:   1.49/27110.56   Opt:  5.30796862
Optim  0  iout: 708/4000   time/tcpu:   1.47/27112.03   Opt:  5.29525805
Optim  0  iout: 709/4000   time/tcpu:   1.47/27113.50   Opt:  5.35156202
Optim  0  iout: 710/4000   time/tcpu:   1.47/27114.97   Opt:  5.26215506
Optim  0  iout: 711/4000   time/tcpu:   1.49/27116.46   Opt:  5.29437876
Optim  0  iout: 712/4000   time/tcpu:   1.49/27117.95   Opt:  5.31147289
Optim  0  iout: 713/4000   time/tcpu:   1.46/27119.42   Opt:  5.23401546
Optim  0  iout: 714/4000   time/tcpu:   1.49/27120.90   Opt:  5.31452751
Optim  0  iout: 715/4000   time/tcpu:   1.48/27122.38   Opt:  5.22357035
Optim  0  iout: 716/4000   time/tcpu:   1.51/27123.89   Opt:  5.27614546
Optim  0  iout: 717/4000   time/tcpu:   1.49/27125.38   Opt:  5.33725023
Optim  0  iout: 718/4000   time/tcpu:   1.49/27126.87   Opt:  5.31927443
Optim  0  iout: 719/4000   time/tcpu:   1.50/27128.36   Opt:  5.30393410
Optim  0  iout: 720/4000   time/tcpu:   1.49/27129.86   Opt:  5.26743746
Optim  0  iout: 721/4000   time/tcpu:   1.46/27131.32   Opt:  5.32234287
Optim  0  iout: 722/4000   time/tcpu:   1.51/27132.83   Opt:  5.27852917
Optim  0  iout: 723/4000   time/tcpu:   1.50/27134.33   Opt:  5.33062506
Optim  0  iout: 724/4000   time/tcpu:   1.52/27135.84   Opt:  5.31030083
Optim  0  iout: 725/4000   time/tcpu:   1.49/27137.33   Opt:  5.24571705
Optim  0  iout: 726/4000   time/tcpu:   1.49/27138.82   Opt:  5.37673521
Optim  0  iout: 727/4000   time/tcpu:   1.47/27140.29   Opt:  5.34654188
Optim  0  iout: 728/4000   time/tcpu:   1.48/27141.78   Opt:  5.27612019
Optim  0  iout: 729/4000   time/tcpu:   1.46/27143.24   Opt:  5.30848026
Optim  0  iout: 730/4000   time/tcpu:   1.48/27144.71   Opt:  5.33710337
Optim  0  iout: 731/4000   time/tcpu:   1.49/27146.21   Opt:  5.26371861
Optim  0  iout: 732/4000   time/tcpu:   1.48/27147.69   Opt:  5.30093288
Optim  0  iout: 733/4000   time/tcpu:   1.49/27149.18   Opt:  5.32934189
Optim  0  iout: 734/4000   time/tcpu:   1.49/27150.67   Opt:  5.33381462
Optim  0  iout: 735/4000   time/tcpu:   1.50/27152.17   Opt:  5.28980064
Optim  0  iout: 736/4000   time/tcpu:   1.48/27153.65   Opt:  5.37137079
Optim  0  iout: 737/4000   time/tcpu:   1.49/27155.14   Opt:  5.33080339
Optim  0  iout: 738/4000   time/tcpu:   1.48/27156.62   Opt:  5.27270222
Optim  0  iout: 739/4000   time/tcpu:   1.46/27158.08   Opt:  5.29595518
Optim  0  iout: 740/4000   time/tcpu:   1.47/27159.56   Opt:  5.29042101
Optim  0  iout: 741/4000   time/tcpu:   1.49/27161.05   Opt:  5.25498247
Optim  0  iout: 742/4000   time/tcpu:   1.49/27162.54   Opt:  5.37512350
Optim  0  iout: 743/4000   time/tcpu:   1.47/27164.01   Opt:  5.24390745
Optim  0  iout: 744/4000   time/tcpu:   1.50/27165.50   Opt:  5.31221962
Optim  0  iout: 745/4000   time/tcpu:   1.47/27166.97   Opt:  5.36964512
Optim  0  iout: 746/4000   time/tcpu:   1.49/27168.46   Opt:  5.37078142
Optim  0  iout: 747/4000   time/tcpu:   1.47/27169.93   Opt:  5.32552862
Optim  0  iout: 748/4000   time/tcpu:   1.49/27171.42   Opt:  5.34397364
Optim  0  iout: 749/4000   time/tcpu:   1.46/27172.88   Opt:  5.25605011
Optim  0  iout: 750/4000   time/tcpu:   1.49/27174.36   Opt:  5.28903246
Optim  0  iout: 751/4000   time/tcpu:   1.43/27175.80   Opt:  5.36721897
Optim  0  iout: 752/4000   time/tcpu:   1.48/27177.28   Opt:  5.27304506
Optim  0  iout: 753/4000   time/tcpu:   1.48/27178.76   Opt:  5.33642817
Optim  0  iout: 754/4000   time/tcpu:   1.47/27180.23   Opt:  5.36642075
Optim  0  iout: 755/4000   time/tcpu:   1.47/27181.71   Opt:  5.27430964
Optim  0  iout: 756/4000   time/tcpu:   1.48/27183.19   Opt:  5.28848124
Optim  0  iout: 757/4000   time/tcpu:   1.47/27184.66   Opt:  5.30719423
Optim  0  iout: 758/4000   time/tcpu:   1.49/27186.14   Opt:  5.29531527
Optim  0  iout: 759/4000   time/tcpu:   1.47/27187.61   Opt:  5.30100441
Optim  0  iout: 760/4000   time/tcpu:   1.50/27189.11   Opt:  5.27018309
Optim  0  iout: 761/4000   time/tcpu:   1.48/27190.59   Opt:  5.28589153
Optim  0  iout: 762/4000   time/tcpu:   1.48/27192.07   Opt:  5.28849888
Optim  0  iout: 763/4000   time/tcpu:   1.48/27193.54   Opt:  5.33669615
Optim  0  iout: 764/4000   time/tcpu:   1.46/27195.00   Opt:  5.24623728
Optim  0  iout: 765/4000   time/tcpu:   1.49/27196.49   Opt:  5.25664139
Optim  0  iout: 766/4000   time/tcpu:   1.49/27197.98   Opt:  5.35825205
Optim  0  iout: 767/4000   time/tcpu:   1.48/27199.46   Opt:  5.26268339
Optim  0  iout: 768/4000   time/tcpu:   1.49/27200.95   Opt:  5.33888102
Optim  0  iout: 769/4000   time/tcpu:   1.47/27202.41   Opt:  5.30728912
Optim  0  iout: 770/4000   time/tcpu:   1.48/27203.89   Opt:  5.33287382
Optim  0  iout: 771/4000   time/tcpu:   1.50/27205.39   Opt:  5.28980017
Optim  0  iout: 772/4000   time/tcpu:   1.46/27206.85   Opt:  5.42152834
Optim  0  iout: 773/4000   time/tcpu:   1.49/27208.34   Opt:  5.34608793
Optim  0  iout: 774/4000   time/tcpu:   1.47/27209.81   Opt:  5.32625437
Optim  0  iout: 775/4000   time/tcpu:   1.48/27211.29   Opt:  5.32863379
Optim  0  iout: 776/4000   time/tcpu:   1.49/27212.78   Opt:  5.28686857
Optim  0  iout: 777/4000   time/tcpu:   1.50/27214.28   Opt:  5.27034616
Optim  0  iout: 778/4000   time/tcpu:   1.48/27215.76   Opt:  5.36919451
Optim  0  iout: 779/4000   time/tcpu:   1.48/27217.24   Opt:  5.32977486
Optim  0  iout: 780/4000   time/tcpu:   1.49/27218.73   Opt:  5.29491758
Optim  0  iout: 781/4000   time/tcpu:   1.47/27220.20   Opt:  5.25654507
Optim  0  iout: 782/4000   time/tcpu:   1.46/27221.66   Opt:  5.26548243
Optim  0  iout: 783/4000   time/tcpu:   1.48/27223.14   Opt:  5.32102394
Optim  0  iout: 784/4000   time/tcpu:   1.46/27224.60   Opt:  5.26072025
Optim  0  iout: 785/4000   time/tcpu:   1.49/27226.09   Opt:  5.30198908
Optim  0  iout: 786/4000   time/tcpu:   1.48/27227.57   Opt:  5.31789923
Optim  0  iout: 787/4000   time/tcpu:   1.48/27229.05   Opt:  5.31059313
Optim  0  iout: 788/4000   time/tcpu:   1.49/27230.54   Opt:  5.32415009
Optim  0  iout: 789/4000   time/tcpu:   1.46/27232.00   Opt:  5.26637268
Optim  0  iout: 790/4000   time/tcpu:   1.48/27233.48   Opt:  5.25828600
Optim  0  iout: 791/4000   time/tcpu:   1.49/27234.98   Opt:  5.23878813
Optim  0  iout: 792/4000   time/tcpu:   1.49/27236.47   Opt:  5.26991987
Optim  0  iout: 793/4000   time/tcpu:   1.49/27237.96   Opt:  5.34690905
Optim  0  iout: 794/4000   time/tcpu:   1.49/27239.45   Opt:  5.24573231
Optim  0  iout: 795/4000   time/tcpu:   1.48/27240.93   Opt:  5.28773260
Optim  0  iout: 796/4000   time/tcpu:   1.47/27242.40   Opt:  5.32051468
Optim  0  iout: 797/4000   time/tcpu:   1.48/27243.88   Opt:  5.29121351
Optim  0  iout: 798/4000   time/tcpu:   1.50/27245.38   Opt:  5.29323912
Optim  0  iout: 799/4000   time/tcpu:   1.49/27246.88   Opt:  5.27922344
Optim  0  iout: 800/4000   time/tcpu:   1.43/27248.31   Opt:  5.30099058
Optim  0  iout: 801/4000   time/tcpu:   1.49/27249.79   Opt:  5.27935457
Optim  0  iout: 802/4000   time/tcpu:   1.48/27251.27   Opt:  5.30912924
Optim  0  iout: 803/4000   time/tcpu:   1.50/27252.77   Opt:  5.30550861
Optim  0  iout: 804/4000   time/tcpu:   1.47/27254.24   Opt:  5.30511427
Optim  0  iout: 805/4000   time/tcpu:   1.49/27255.73   Opt:  5.36475468
Optim  0  iout: 806/4000   time/tcpu:   1.48/27257.22   Opt:  5.33577538
Optim  0  iout: 807/4000   time/tcpu:   1.50/27258.71   Opt:  5.26147461
Optim  0  iout: 808/4000   time/tcpu:   1.50/27260.21   Opt:  5.35303402
Optim  0  iout: 809/4000   time/tcpu:   1.47/27261.68   Opt:  5.20134783
Optim  0  iout: 810/4000   time/tcpu:   1.48/27263.16   Opt:  5.25882339
Optim  0  iout: 811/4000   time/tcpu:   1.47/27264.63   Opt:  5.31147051
Optim  0  iout: 812/4000   time/tcpu:   1.47/27266.10   Opt:  5.32107735
Optim  0  iout: 813/4000   time/tcpu:   1.51/27267.61   Opt:  5.23713303
Optim  0  iout: 814/4000   time/tcpu:   1.50/27269.11   Opt:  5.31410837
Optim  0  iout: 815/4000   time/tcpu:   1.46/27270.57   Opt:  5.30597353
Optim  0  iout: 816/4000   time/tcpu:   1.51/27272.08   Opt:  5.34336472
Optim  0  iout: 817/4000   time/tcpu:   1.47/27273.54   Opt:  5.35667419
Optim  0  iout: 818/4000   time/tcpu:   1.48/27275.02   Opt:  5.28720331
Optim  0  iout: 819/4000   time/tcpu:   1.48/27276.51   Opt:  5.25067663
Optim  0  iout: 820/4000   time/tcpu:   1.49/27278.00   Opt:  5.25631952
Optim  0  iout: 821/4000   time/tcpu:   1.49/27279.49   Opt:  5.26845312
Optim  0  iout: 822/4000   time/tcpu:   1.48/27280.97   Opt:  5.32065058
Optim  0  iout: 823/4000   time/tcpu:   1.49/27282.47   Opt:  5.29379416
Optim  0  iout: 824/4000   time/tcpu:   1.49/27283.96   Opt:  5.32912683
Optim  0  iout: 825/4000   time/tcpu:   1.49/27285.45   Opt:  5.32124376
Optim  0  iout: 826/4000   time/tcpu:   1.48/27286.93   Opt:  5.27071571
Optim  0  iout: 827/4000   time/tcpu:   1.50/27288.44   Opt:  5.22466850
Optim  0  iout: 828/4000   time/tcpu:   1.50/27289.94   Opt:  5.31157017
Optim  0  iout: 829/4000   time/tcpu:   1.47/27291.41   Opt:  5.31155252
Optim  0  iout: 830/4000   time/tcpu:   1.46/27292.87   Opt:  5.29869509
Optim  0  iout: 831/4000   time/tcpu:   1.49/27294.36   Opt:  5.30068874
Optim  0  iout: 832/4000   time/tcpu:   1.47/27295.83   Opt:  5.33181334
Optim  0  iout: 833/4000   time/tcpu:   1.49/27297.32   Opt:  5.33451653
Optim  0  iout: 834/4000   time/tcpu:   1.48/27298.81   Opt:  5.34100437
Optim  0  iout: 835/4000   time/tcpu:   1.51/27300.32   Opt:  5.33252192
Optim  0  iout: 836/4000   time/tcpu:   1.49/27301.81   Opt:  5.31774235
Optim  0  iout: 837/4000   time/tcpu:   1.49/27303.30   Opt:  5.25712299
Optim  0  iout: 838/4000   time/tcpu:   1.49/27304.79   Opt:  5.37360334
Optim  0  iout: 839/4000   time/tcpu:   1.48/27306.27   Opt:  5.26245356
Optim  0  iout: 840/4000   time/tcpu:   1.48/27307.76   Opt:  5.35581636
Optim  0  iout: 841/4000   time/tcpu:   1.50/27309.26   Opt:  5.29686213
Optim  0  iout: 842/4000   time/tcpu:   1.48/27310.74   Opt:  5.33456135
Optim  0  iout: 843/4000   time/tcpu:   1.49/27312.23   Opt:  5.25155020
Optim  0  iout: 844/4000   time/tcpu:   1.49/27313.72   Opt:  5.27421284
Optim  0  iout: 845/4000   time/tcpu:   1.48/27315.20   Opt:  5.31164074
Optim  0  iout: 846/4000   time/tcpu:   1.48/27316.68   Opt:  5.28492689
Optim  0  iout: 847/4000   time/tcpu:   1.50/27318.18   Opt:  5.28847170
Optim  0  iout: 848/4000   time/tcpu:   1.47/27319.65   Opt:  5.31270599
Optim  0  iout: 849/4000   time/tcpu:   1.48/27321.13   Opt:  5.34193659
Optim  0  iout: 850/4000   time/tcpu:   1.49/27322.62   Opt:  5.32272482
Optim  0  iout: 851/4000   time/tcpu:   1.48/27324.10   Opt:  5.29327345
Optim  0  iout: 852/4000   time/tcpu:   1.49/27325.59   Opt:  5.23825407
Optim  0  iout: 853/4000   time/tcpu:   1.48/27327.07   Opt:  5.34824419
Optim  0  iout: 854/4000   time/tcpu:   1.50/27328.58   Opt:  5.38318729
Optim  0  iout: 855/4000   time/tcpu:   1.51/27330.09   Opt:  5.35829258
Optim  0  iout: 856/4000   time/tcpu:   1.49/27331.57   Opt:  5.34832668
Optim  0  iout: 857/4000   time/tcpu:   1.48/27333.05   Opt:  5.27898455
Optim  0  iout: 858/4000   time/tcpu:   1.48/27334.53   Opt:  5.30464697
Optim  0  iout: 859/4000   time/tcpu:   1.48/27336.01   Opt:  5.29807425
Optim  0  iout: 860/4000   time/tcpu:   1.50/27337.52   Opt:  5.25231886
Optim  0  iout: 861/4000   time/tcpu:   1.47/27338.99   Opt:  5.31595755
Optim  0  iout: 862/4000   time/tcpu:   1.50/27340.48   Opt:  5.21788073
Optim  0  iout: 863/4000   time/tcpu:   1.47/27341.95   Opt:  5.32464886
Optim  0  iout: 864/4000   time/tcpu:   1.50/27343.45   Opt:  5.35597515
Optim  0  iout: 865/4000   time/tcpu:   1.50/27344.95   Opt:  5.30820894
Optim  0  iout: 866/4000   time/tcpu:   1.46/27346.41   Opt:  5.30566216
Optim  0  iout: 867/4000   time/tcpu:   1.35/27347.76   Opt:  5.31418848
Optim  0  iout: 868/4000   time/tcpu:   1.22/27348.98   Opt:  5.30011177
Optim  0  iout: 869/4000   time/tcpu:   1.46/27350.43   Opt:  5.29833555
Optim  0  iout: 870/4000   time/tcpu:   1.46/27351.89   Opt:  5.33960533
Optim  0  iout: 871/4000   time/tcpu:   1.47/27353.36   Opt:  5.33005667
Optim  0  iout: 872/4000   time/tcpu:   1.48/27354.83   Opt:  5.33354425
Optim  0  iout: 873/4000   time/tcpu:   1.47/27356.30   Opt:  5.22531176
Optim  0  iout: 874/4000   time/tcpu:   1.45/27357.75   Opt:  5.22654390
Optim  0  iout: 875/4000   time/tcpu:   1.48/27359.23   Opt:  5.28719425
Optim  0  iout: 876/4000   time/tcpu:   1.51/27360.74   Opt:  5.23033714
Optim  0  iout: 877/4000   time/tcpu:   1.48/27362.22   Opt:  5.33949947
Optim  0  iout: 878/4000   time/tcpu:   1.45/27363.67   Opt:  5.28492260
Optim  0  iout: 879/4000   time/tcpu:   1.47/27365.14   Opt:  5.30117464
Optim  0  iout: 880/4000   time/tcpu:   1.48/27366.62   Opt:  5.30403042
Optim  0  iout: 881/4000   time/tcpu:   1.50/27368.12   Opt:  5.30858326
Optim  0  iout: 882/4000   time/tcpu:   1.46/27369.58   Opt:  5.28403902
Optim  0  iout: 883/4000   time/tcpu:   1.50/27371.08   Opt:  5.26202631
Optim  0  iout: 884/4000   time/tcpu:   1.49/27372.57   Opt:  5.36501408
Optim  0  iout: 885/4000   time/tcpu:   1.50/27374.07   Opt:  5.36522675
Optim  0  iout: 886/4000   time/tcpu:   1.48/27375.55   Opt:  5.32341766
Optim  0  iout: 887/4000   time/tcpu:   1.49/27377.04   Opt:  5.26389265
Optim  0  iout: 888/4000   time/tcpu:   1.50/27378.54   Opt:  5.22829628
Optim  0  iout: 889/4000   time/tcpu:   1.50/27380.04   Opt:  5.27775049
Optim  0  iout: 890/4000   time/tcpu:   1.49/27381.53   Opt:  5.33045197
Optim  0  iout: 891/4000   time/tcpu:   1.48/27383.01   Opt:  5.24584103
Optim  0  iout: 892/4000   time/tcpu:   1.47/27384.48   Opt:  5.36918831
Optim  0  iout: 893/4000   time/tcpu:   1.49/27385.97   Opt:  5.31032658
Optim  0  iout: 894/4000   time/tcpu:   1.42/27387.39   Opt:  5.36277580
Optim  0  iout: 895/4000   time/tcpu:   1.47/27388.86   Opt:  5.26653719
Optim  0  iout: 896/4000   time/tcpu:   1.48/27390.34   Opt:  5.35099125
Optim  0  iout: 897/4000   time/tcpu:   1.47/27391.81   Opt:  5.37160826
Optim  0  iout: 898/4000   time/tcpu:   1.47/27393.28   Opt:  5.31861448
Optim  0  iout: 899/4000   time/tcpu:   1.47/27394.75   Opt:  5.25705910
Optim  0  iout: 900/4000   time/tcpu:   1.49/27396.24   Opt:  5.35304689
Optim  0  iout: 901/4000   time/tcpu:   1.48/27397.73   Opt:  5.25221300
Optim  0  iout: 902/4000   time/tcpu:   1.48/27399.21   Opt:  5.33861256
Optim  0  iout: 903/4000   time/tcpu:   1.49/27400.70   Opt:  5.27653408
Optim  0  iout: 904/4000   time/tcpu:   1.48/27402.18   Opt:  5.27176476
Optim  0  iout: 905/4000   time/tcpu:   1.46/27403.65   Opt:  5.29926443
Optim  0  iout: 906/4000   time/tcpu:   1.49/27405.13   Opt:  5.34476423
Optim  0  iout: 907/4000   time/tcpu:   1.49/27406.62   Opt:  5.36686993
Optim  0  iout: 908/4000   time/tcpu:   1.50/27408.13   Opt:  5.26552725
Optim  0  iout: 909/4000   time/tcpu:   1.49/27409.62   Opt:  5.36855602
Optim  0  iout: 910/4000   time/tcpu:   1.47/27411.09   Opt:  5.30675936
Optim  0  iout: 911/4000   time/tcpu:   1.49/27412.58   Opt:  5.31022167
Optim  0  iout: 912/4000   time/tcpu:   1.47/27414.05   Opt:  5.35970497
Optim  0  iout: 913/4000   time/tcpu:   1.49/27415.54   Opt:  5.35038042
Optim  0  iout: 914/4000   time/tcpu:   1.49/27417.04   Opt:  5.34224081
Optim  0  iout: 915/4000   time/tcpu:   1.49/27418.53   Opt:  5.31317949
Optim  0  iout: 916/4000   time/tcpu:   1.50/27420.02   Opt:  5.23293209
Optim  0  iout: 917/4000   time/tcpu:   1.46/27421.49   Opt:  5.36464214
Optim  0  iout: 918/4000   time/tcpu:   1.49/27422.98   Opt:  5.33541250
Optim  0  iout: 919/4000   time/tcpu:   1.48/27424.45   Opt:  5.25168467
Optim  0  iout: 920/4000   time/tcpu:   1.48/27425.93   Opt:  5.27532625
Optim  0  iout: 921/4000   time/tcpu:   1.49/27427.42   Opt:  5.32976246
Optim  0  iout: 922/4000   time/tcpu:   1.45/27428.87   Opt:  5.26565075
Optim  0  iout: 923/4000   time/tcpu:   1.50/27430.37   Opt:  5.24121475
Optim  0  iout: 924/4000   time/tcpu:   1.49/27431.86   Opt:  5.28337908
Optim  0  iout: 925/4000   time/tcpu:   1.51/27433.37   Opt:  5.33136129
Optim  0  iout: 926/4000   time/tcpu:   1.48/27434.85   Opt:  5.33567095
Optim  0  iout: 927/4000   time/tcpu:   1.48/27436.33   Opt:  5.29009295
Optim  0  iout: 928/4000   time/tcpu:   1.49/27437.81   Opt:  5.33154488
Optim  0  iout: 929/4000   time/tcpu:   1.49/27439.30   Opt:  5.33566809
Optim  0  iout: 930/4000   time/tcpu:   1.47/27440.77   Opt:  5.29104185
Optim  0  iout: 931/4000   time/tcpu:   1.50/27442.27   Opt:  5.33795977
Optim  0  iout: 932/4000   time/tcpu:   1.49/27443.76   Opt:  5.35852432
Optim  0  iout: 933/4000   time/tcpu:   1.49/27445.25   Opt:  5.37032413
Optim  0  iout: 934/4000   time/tcpu:   1.47/27446.72   Opt:  5.27016640
Optim  0  iout: 935/4000   time/tcpu:   1.49/27448.21   Opt:  5.30807018
Optim  0  iout: 936/4000   time/tcpu:   1.48/27449.69   Opt:  5.29628181
Optim  0  iout: 937/4000   time/tcpu:   1.49/27451.18   Opt:  5.26044416
Optim  0  iout: 938/4000   time/tcpu:   1.50/27452.68   Opt:  5.32818079
Optim  0  iout: 939/4000   time/tcpu:   1.50/27454.17   Opt:  5.31237888
Optim  0  iout: 940/4000   time/tcpu:   1.47/27455.64   Opt:  5.36895704
Optim  0  iout: 941/4000   time/tcpu:   1.46/27457.11   Opt:  5.27008486
Optim  0  iout: 942/4000   time/tcpu:   1.49/27458.60   Opt:  5.24397421
Optim  0  iout: 943/4000   time/tcpu:   1.48/27460.08   Opt:  5.33169842
Optim  0  iout: 944/4000   time/tcpu:   1.47/27461.55   Opt:  5.27000666
Optim  0  iout: 945/4000   time/tcpu:   1.50/27463.05   Opt:  5.30082607
Optim  0  iout: 946/4000   time/tcpu:   1.48/27464.53   Opt:  5.36111641
Optim  0  iout: 947/4000   time/tcpu:   1.48/27466.02   Opt:  5.37489223
Optim  0  iout: 948/4000   time/tcpu:   1.51/27467.52   Opt:  5.31096268
Optim  0  iout: 949/4000   time/tcpu:   1.47/27469.00   Opt:  5.25918341
Optim  0  iout: 950/4000   time/tcpu:   1.46/27470.46   Opt:  5.30618429
Optim  0  iout: 951/4000   time/tcpu:   1.49/27471.95   Opt:  5.24865818
Optim  0  iout: 952/4000   time/tcpu:   1.48/27473.43   Opt:  5.37927914
Optim  0  iout: 953/4000   time/tcpu:   1.48/27474.91   Opt:  5.32677984
Optim  0  iout: 954/4000   time/tcpu:   1.48/27476.39   Opt:  5.32033873
Optim  0  iout: 955/4000   time/tcpu:   1.49/27477.88   Opt:  5.26354790
Optim  0  iout: 956/4000   time/tcpu:   1.49/27479.38   Opt:  5.30894804
Optim  0  iout: 957/4000   time/tcpu:   1.50/27480.87   Opt:  5.26282024
Optim  0  iout: 958/4000   time/tcpu:   1.48/27482.36   Opt:  5.22589254
Optim  0  iout: 959/4000   time/tcpu:   1.49/27483.85   Opt:  5.37550211
Optim  0  iout: 960/4000   time/tcpu:   1.49/27485.34   Opt:  5.30080986
Optim  0  iout: 961/4000   time/tcpu:   1.49/27486.84   Opt:  5.33003044
Optim  0  iout: 962/4000   time/tcpu:   1.48/27488.31   Opt:  5.33597612
Optim  0  iout: 963/4000   time/tcpu:   1.48/27489.79   Opt:  5.36007023
Optim  0  iout: 964/4000   time/tcpu:   1.49/27491.28   Opt:  5.29200125
Optim  0  iout: 965/4000   time/tcpu:   1.46/27492.74   Opt:  5.35479784
Optim  0  iout: 966/4000   time/tcpu:   1.51/27494.25   Opt:  5.32857704
Optim  0  iout: 967/4000   time/tcpu:   1.51/27495.76   Opt:  5.28459406
Optim  0  iout: 968/4000   time/tcpu:   1.47/27497.23   Opt:  5.31299019
Optim  0  iout: 969/4000   time/tcpu:   1.48/27498.71   Opt:  5.26566362
Optim  0  iout: 970/4000   time/tcpu:   1.48/27500.19   Opt:  5.32812452
Optim  0  iout: 971/4000   time/tcpu:   1.50/27501.69   Opt:  5.34724569
Optim  0  iout: 972/4000   time/tcpu:   1.48/27503.16   Opt:  5.31965446
Optim  0  iout: 973/4000   time/tcpu:   1.50/27504.66   Opt:  5.30176592
Optim  0  iout: 974/4000   time/tcpu:   1.48/27506.14   Opt:  5.27381849
Optim  0  iout: 975/4000   time/tcpu:   1.50/27507.64   Opt:  5.23594713
Optim  0  iout: 976/4000   time/tcpu:   1.49/27509.12   Opt:  5.26832771
Optim  0  iout: 977/4000   time/tcpu:   1.49/27510.61   Opt:  5.29946709
Optim  0  iout: 978/4000   time/tcpu:   1.45/27512.07   Opt:  5.31168127
Optim  0  iout: 979/4000   time/tcpu:   1.47/27513.54   Opt:  5.31376553
Optim  0  iout: 980/4000   time/tcpu:   1.51/27515.05   Opt:  5.24282455
Optim  0  iout: 981/4000   time/tcpu:   1.49/27516.55   Opt:  5.33876944
Optim  0  iout: 982/4000   time/tcpu:   1.48/27518.03   Opt:  5.30572844
Optim  0  iout: 983/4000   time/tcpu:   1.48/27519.51   Opt:  5.33792067
Optim  0  iout: 984/4000   time/tcpu:   1.49/27521.00   Opt:  5.30322647
Optim  0  iout: 985/4000   time/tcpu:   1.47/27522.47   Opt:  5.30434847
Optim  0  iout: 986/4000   time/tcpu:   1.48/27523.95   Opt:  5.23841810
Optim  0  iout: 987/4000   time/tcpu:   1.49/27525.44   Opt:  5.26580000
Optim  0  iout: 988/4000   time/tcpu:   1.47/27526.91   Opt:  5.26799822
Optim  0  iout: 989/4000   time/tcpu:   1.48/27528.39   Opt:  5.28201580
Optim  0  iout: 990/4000   time/tcpu:   1.46/27529.85   Opt:  5.29846287
Optim  0  iout: 991/4000   time/tcpu:   1.49/27531.34   Opt:  5.37497282
Optim  0  iout: 992/4000   time/tcpu:   1.46/27532.80   Opt:  5.33363581
Optim  0  iout: 993/4000   time/tcpu:   1.49/27534.29   Opt:  5.37382317
Optim  0  iout: 994/4000   time/tcpu:   1.48/27535.77   Opt:  5.31168556
Optim  0  iout: 995/4000   time/tcpu:   1.47/27537.25   Opt:  5.25179672
Optim  0  iout: 996/4000   time/tcpu:   1.49/27538.73   Opt:  5.37436819
Optim  0  iout: 997/4000   time/tcpu:   1.46/27540.19   Opt:  5.31224060
Optim  0  iout: 998/4000   time/tcpu:   1.49/27541.68   Opt:  5.29759407
Optim  0  iout: 999/4000   time/tcpu:   1.50/27543.18   Opt:  5.37926340
Optim  0  iout: 1000/4000   time/tcpu:   1.50/27544.67   Opt:  5.33160353
Optim  0  iout: 1001/4000   time/tcpu:   1.47/27546.15   Opt:  5.33545780
Optim  0  iout: 1002/4000   time/tcpu:   1.50/27547.64   Opt:  5.30112505
Optim  0  iout: 1003/4000   time/tcpu:   1.46/27549.10   Opt:  5.32756329
Optim  0  iout: 1004/4000   time/tcpu:   1.48/27550.59   Opt:  5.33556557
Optim  0  iout: 1005/4000   time/tcpu:   1.48/27552.07   Opt:  5.28074217
Optim  0  iout: 1006/4000   time/tcpu:   1.50/27553.57   Opt:  5.24617672
Optim  0  iout: 1007/4000   time/tcpu:   1.49/27555.06   Opt:  5.30020332
Optim  0  iout: 1008/4000   time/tcpu:   1.50/27556.56   Opt:  5.36083651
Optim  0  iout: 1009/4000   time/tcpu:   1.50/27558.05   Opt:  5.28631878
Optim  0  iout: 1010/4000   time/tcpu:   1.46/27559.51   Opt:  5.28241348
Optim  0  iout: 1011/4000   time/tcpu:   1.49/27561.00   Opt:  5.29571104
Optim  0  iout: 1012/4000   time/tcpu:   1.49/27562.49   Opt:  5.30865765
Optim  0  iout: 1013/4000   time/tcpu:   1.49/27563.98   Opt:  5.36728811
Optim  0  iout: 1014/4000   time/tcpu:   1.47/27565.45   Opt:  5.26989746
Optim  0  iout: 1015/4000   time/tcpu:   1.47/27566.92   Opt:  5.28685570
Optim  0  iout: 1016/4000   time/tcpu:   1.48/27568.40   Opt:  5.24544716
Optim  0  iout: 1017/4000   time/tcpu:   1.49/27569.89   Opt:  5.30313873
Optim  0  iout: 1018/4000   time/tcpu:   1.50/27571.39   Opt:  5.27551556
Optim  0  iout: 1019/4000   time/tcpu:   1.46/27572.85   Opt:  5.31274366
Optim  0  iout: 1020/4000   time/tcpu:   1.47/27574.32   Opt:  5.31015825
Optim  0  iout: 1021/4000   time/tcpu:   1.49/27575.81   Opt:  5.32851458
Optim  0  iout: 1022/4000   time/tcpu:   1.51/27577.32   Opt:  5.29133224
Optim  0  iout: 1023/4000   time/tcpu:   1.49/27578.82   Opt:  5.20647669
Optim  0  iout: 1024/4000   time/tcpu:   1.48/27580.30   Opt:  5.33841801
Optim  0  iout: 1025/4000   time/tcpu:   1.49/27581.79   Opt:  5.26985264
Optim  0  iout: 1026/4000   time/tcpu:   1.48/27583.27   Opt:  5.29900217
Optim  0  iout: 1027/4000   time/tcpu:   1.47/27584.74   Opt:  5.30305672
Optim  0  iout: 1028/4000   time/tcpu:   1.47/27586.21   Opt:  5.27547932
Optim  0  iout: 1029/4000   time/tcpu:   1.50/27587.70   Opt:  5.21661997
Optim  0  iout: 1030/4000   time/tcpu:   1.48/27589.18   Opt:  5.24670506
Optim  0  iout: 1031/4000   time/tcpu:   1.47/27590.65   Opt:  5.27074718
Optim  0  iout: 1032/4000   time/tcpu:   1.49/27592.14   Opt:  5.32264137
Optim  0  iout: 1033/4000   time/tcpu:   1.49/27593.63   Opt:  5.32933283
Optim  0  iout: 1034/4000   time/tcpu:   1.48/27595.10   Opt:  5.30409765
Optim  0  iout: 1035/4000   time/tcpu:   1.48/27596.58   Opt:  5.26120520
Optim  0  iout: 1036/4000   time/tcpu:   1.50/27598.07   Opt:  5.28232813
Optim  0  iout: 1037/4000   time/tcpu:   1.49/27599.56   Opt:  5.35571766
Optim  0  iout: 1038/4000   time/tcpu:   1.50/27601.06   Opt:  5.27818155
Optim  0  iout: 1039/4000   time/tcpu:   1.49/27602.56   Opt:  5.35470629
Optim  0  iout: 1040/4000   time/tcpu:   1.48/27604.04   Opt:  5.21643162
Optim  0  iout: 1041/4000   time/tcpu:   1.49/27605.53   Opt:  5.29140425
Optim  0  iout: 1042/4000   time/tcpu:   1.50/27607.04   Opt:  5.31167698
Optim  0  iout: 1043/4000   time/tcpu:   1.50/27608.53   Opt:  5.31505156
Optim  0  iout: 1044/4000   time/tcpu:   1.49/27610.02   Opt:  5.38564205
Optim  0  iout: 1045/4000   time/tcpu:   1.47/27611.50   Opt:  5.26353073
Optim  0  iout: 1046/4000   time/tcpu:   1.49/27612.98   Opt:  5.27480936
Optim  0  iout: 1047/4000   time/tcpu:   1.48/27614.46   Opt:  5.35342789
Optim  0  iout: 1048/4000   time/tcpu:   1.48/27615.94   Opt:  5.26682663
Optim  0  iout: 1049/4000   time/tcpu:   1.49/27617.43   Opt:  5.34024334
Optim  0  iout: 1050/4000   time/tcpu:   1.50/27618.93   Opt:  5.24393940
Optim  0  iout: 1051/4000   time/tcpu:   1.48/27620.41   Opt:  5.31572676
Optim  0  iout: 1052/4000   time/tcpu:   1.48/27621.89   Opt:  5.32431746
Optim  0  iout: 1053/4000   time/tcpu:   1.50/27623.39   Opt:  5.29117012
Optim  0  iout: 1054/4000   time/tcpu:   1.46/27624.85   Opt:  5.31029797
Optim  0  iout: 1055/4000   time/tcpu:   1.49/27626.34   Opt:  5.28504181
Optim  0  iout: 1056/4000   time/tcpu:   1.48/27627.82   Opt:  5.24830484
Optim  0  iout: 1057/4000   time/tcpu:   1.47/27629.29   Opt:  5.30568933
Optim  0  iout: 1058/4000   time/tcpu:   1.49/27630.79   Opt:  5.34478426
Optim  0  iout: 1059/4000   time/tcpu:   1.47/27632.26   Opt:  5.30682850
Optim  0  iout: 1060/4000   time/tcpu:   1.50/27633.76   Opt:  5.31995058
Optim  0  iout: 1061/4000   time/tcpu:   1.48/27635.24   Opt:  5.29474401
Optim  0  iout: 1062/4000   time/tcpu:   1.47/27636.70   Opt:  5.29157162
Optim  0  iout: 1063/4000   time/tcpu:   1.49/27638.19   Opt:  5.26113176
Optim  0  iout: 1064/4000   time/tcpu:   1.46/27639.65   Opt:  5.23356676
Optim  0  iout: 1065/4000   time/tcpu:   1.48/27641.13   Opt:  5.29250431
Optim  0  iout: 1066/4000   time/tcpu:   1.47/27642.60   Opt:  5.31566286
Optim  0  iout: 1067/4000   time/tcpu:   1.49/27644.10   Opt:  5.29009247
Optim  0  iout: 1068/4000   time/tcpu:   1.48/27645.57   Opt:  5.31261158
Optim  0  iout: 1069/4000   time/tcpu:   1.34/27646.92   Opt:  5.26180315
Optim  0  iout: 1070/4000   time/tcpu:   1.18/27648.10   Opt:  5.30918837
Optim  0  iout: 1071/4000   time/tcpu:   1.48/27649.58   Opt:  5.37898254
Optim  0  iout: 1072/4000   time/tcpu:   1.46/27651.04   Opt:  5.32273245
Optim  0  iout: 1073/4000   time/tcpu:   1.49/27652.53   Opt:  5.25824022
Optim  0  iout: 1074/4000   time/tcpu:   1.47/27654.00   Opt:  5.30780840
Optim  0  iout: 1075/4000   time/tcpu:   1.50/27655.51   Opt:  5.30667210
Optim  0  iout: 1076/4000   time/tcpu:   1.49/27656.99   Opt:  5.34497261
Optim  0  iout: 1077/4000   time/tcpu:   1.47/27658.46   Opt:  5.31165409
Optim  0  iout: 1078/4000   time/tcpu:   1.47/27659.93   Opt:  5.31840611
Optim  0  iout: 1079/4000   time/tcpu:   1.49/27661.42   Opt:  5.23505497
Optim  0  iout: 1080/4000   time/tcpu:   1.47/27662.89   Opt:  5.31730223
Optim  0  iout: 1081/4000   time/tcpu:   1.46/27664.35   Opt:  5.24354696
Optim  0  iout: 1082/4000   time/tcpu:   1.50/27665.85   Opt:  5.26467419
Optim  0  iout: 1083/4000   time/tcpu:   1.48/27667.33   Opt:  5.33088303
Optim  0  iout: 1084/4000   time/tcpu:   1.49/27668.82   Opt:  5.33339167
Optim  0  iout: 1085/4000   time/tcpu:   1.44/27670.26   Opt:  5.25839138
Optim  0  iout: 1086/4000   time/tcpu:   1.49/27671.75   Opt:  5.29001808
Optim  0  iout: 1087/4000   time/tcpu:   1.49/27673.25   Opt:  5.27174330
Optim  0  iout: 1088/4000   time/tcpu:   1.47/27674.71   Opt:  5.31869411
Optim  0  iout: 1089/4000   time/tcpu:   1.51/27676.22   Opt:  5.34544325
Optim  0  iout: 1090/4000   time/tcpu:   1.51/27677.73   Opt:  5.25617599
Optim  0  iout: 1091/4000   time/tcpu:   1.48/27679.21   Opt:  5.40503168
Optim  0  iout: 1092/4000   time/tcpu:   1.49/27680.69   Opt:  5.22200632
Optim  0  iout: 1093/4000   time/tcpu:   1.48/27682.17   Opt:  5.32359362
Optim  0  iout: 1094/4000   time/tcpu:   1.48/27683.65   Opt:  5.21775866
Optim  0  iout: 1095/4000   time/tcpu:   1.48/27685.13   Opt:  5.39586258
Optim  0  iout: 1096/4000   time/tcpu:   1.47/27686.60   Opt:  5.28245306
Optim  0  iout: 1097/4000   time/tcpu:   1.47/27688.07   Opt:  5.21765900
Optim  0  iout: 1098/4000   time/tcpu:   1.48/27689.55   Opt:  5.24610233
Optim  0  iout: 1099/4000   time/tcpu:   1.48/27691.03   Opt:  5.24920273
Optim  0  iout: 1100/4000   time/tcpu:   1.48/27692.51   Opt:  5.31166744
Optim  0  iout: 1101/4000   time/tcpu:   1.47/27693.97   Opt:  5.25235462
Optim  0  iout: 1102/4000   time/tcpu:   1.47/27695.45   Opt:  5.27950811
Optim  0  iout: 1103/4000   time/tcpu:   1.48/27696.92   Opt:  5.33079624
Optim  0  iout: 1104/4000   time/tcpu:   1.46/27698.39   Opt:  5.29781771
Optim  0  iout: 1105/4000   time/tcpu:   1.47/27699.86   Opt:  5.23884201
Optim  0  iout: 1106/4000   time/tcpu:   1.48/27701.34   Opt:  5.30084896
Optim  0  iout: 1107/4000   time/tcpu:   1.48/27702.82   Opt:  5.28019905
Optim  0  iout: 1108/4000   time/tcpu:   1.47/27704.29   Opt:  5.27019787
Optim  0  iout: 1109/4000   time/tcpu:   1.48/27705.77   Opt:  5.35268831
Optim  0  iout: 1110/4000   time/tcpu:   1.50/27707.27   Opt:  5.28429365
Optim  0  iout: 1111/4000   time/tcpu:   1.48/27708.74   Opt:  5.37985277
Optim  0  iout: 1112/4000   time/tcpu:   1.47/27710.21   Opt:  5.34106064
Optim  0  iout: 1113/4000   time/tcpu:   1.48/27711.69   Opt:  5.30406141
Optim  0  iout: 1114/4000   time/tcpu:   1.48/27713.17   Opt:  5.24533319
Optim  0  iout: 1115/4000   time/tcpu:   1.46/27714.63   Opt:  5.25106049
Optim  0  iout: 1116/4000   time/tcpu:   1.48/27716.10   Opt:  5.40992022
Optim  0  iout: 1117/4000   time/tcpu:   1.49/27717.59   Opt:  5.26524925
Optim  0  iout: 1118/4000   time/tcpu:   1.49/27719.08   Opt:  5.30974627
Optim  0  iout: 1119/4000   time/tcpu:   1.51/27720.59   Opt:  5.35004854
Optim  0  iout: 1120/4000   time/tcpu:   1.49/27722.07   Opt:  5.34726667
Optim  0  iout: 1121/4000   time/tcpu:   1.47/27723.55   Opt:  5.28630400
Optim  0  iout: 1122/4000   time/tcpu:   1.49/27725.04   Opt:  5.26793146
Optim  0  iout: 1123/4000   time/tcpu:   1.49/27726.53   Opt:  5.33867359
Optim  0  iout: 1124/4000   time/tcpu:   1.49/27728.02   Opt:  5.25954819
Optim  0  iout: 1125/4000   time/tcpu:   1.49/27729.51   Opt:  5.28558064
Optim  0  iout: 1126/4000   time/tcpu:   1.48/27730.99   Opt:  5.27018261
Optim  0  iout: 1127/4000   time/tcpu:   1.48/27732.47   Opt:  5.32974386
Optim  0  iout: 1128/4000   time/tcpu:   1.47/27733.93   Opt:  5.29914713
Optim  0  iout: 1129/4000   time/tcpu:   1.47/27735.41   Opt:  5.26181793
Optim  0  iout: 1130/4000   time/tcpu:   1.51/27736.92   Opt:  5.31868219
Optim  0  iout: 1131/4000   time/tcpu:   1.47/27738.39   Opt:  5.29616213
Optim  0  iout: 1132/4000   time/tcpu:   1.47/27739.86   Opt:  5.34637213
Optim  0  iout: 1133/4000   time/tcpu:   1.47/27741.33   Opt:  5.32225704
Optim  0  iout: 1134/4000   time/tcpu:   1.49/27742.82   Opt:  5.34574032
Optim  0  iout: 1135/4000   time/tcpu:   1.48/27744.31   Opt:  5.35675478
Optim  0  iout: 1136/4000   time/tcpu:   1.49/27745.80   Opt:  5.26464510
Optim  0  iout: 1137/4000   time/tcpu:   1.48/27747.27   Opt:  5.29082823
Optim  0  iout: 1138/4000   time/tcpu:   1.46/27748.73   Opt:  5.31329489
Optim  0  iout: 1139/4000   time/tcpu:   1.50/27750.23   Opt:  5.32812262
Optim  0  iout: 1140/4000   time/tcpu:   1.47/27751.70   Opt:  5.37573051
Optim  0  iout: 1141/4000   time/tcpu:   1.49/27753.19   Opt:  5.30344439
Optim  0  iout: 1142/4000   time/tcpu:   1.47/27754.66   Opt:  5.30987787
Optim  0  iout: 1143/4000   time/tcpu:   1.48/27756.14   Opt:  5.30879593
Optim  0  iout: 1144/4000   time/tcpu:   1.47/27757.61   Opt:  5.35201359
Optim  0  iout: 1145/4000   time/tcpu:   1.50/27759.10   Opt:  5.30056953
Optim  0  iout: 1146/4000   time/tcpu:   1.47/27760.57   Opt:  5.27001762
Optim  0  iout: 1147/4000   time/tcpu:   1.49/27762.07   Opt:  5.30608273
Optim  0  iout: 1148/4000   time/tcpu:   1.47/27763.54   Opt:  5.28623199
Optim  0  iout: 1149/4000   time/tcpu:   1.48/27765.02   Opt:  5.26537037
Optim  0  iout: 1150/4000   time/tcpu:   1.48/27766.50   Opt:  5.27307177
Optim  0  iout: 1151/4000   time/tcpu:   1.50/27768.00   Opt:  5.36405659
Optim  0  iout: 1152/4000   time/tcpu:   1.46/27769.47   Opt:  5.33813190
Optim  0  iout: 1153/4000   time/tcpu:   1.47/27770.94   Opt:  5.32762909
Optim  0  iout: 1154/4000   time/tcpu:   1.51/27772.45   Opt:  5.27099609
Optim  0  iout: 1155/4000   time/tcpu:   1.47/27773.92   Opt:  5.34435368
Optim  0  iout: 1156/4000   time/tcpu:   1.47/27775.39   Opt:  5.30053329
Optim  0  iout: 1157/4000   time/tcpu:   1.48/27776.87   Opt:  5.41368961
Optim  0  iout: 1158/4000   time/tcpu:   1.51/27778.39   Opt:  5.28282928
Optim  0  iout: 1159/4000   time/tcpu:   1.48/27779.86   Opt:  5.30526209
Optim  0  iout: 1160/4000   time/tcpu:   1.47/27781.34   Opt:  5.27528906
Optim  0  iout: 1161/4000   time/tcpu:   1.49/27782.83   Opt:  5.28961992
Optim  0  iout: 1162/4000   time/tcpu:   1.47/27784.30   Opt:  5.24892712
Optim  0  iout: 1163/4000   time/tcpu:   1.51/27785.81   Opt:  5.33509684
Optim  0  iout: 1164/4000   time/tcpu:   1.47/27787.28   Opt:  5.38360357
Optim  0  iout: 1165/4000   time/tcpu:   1.46/27788.74   Opt:  5.27241802
Optim  0  iout: 1166/4000   time/tcpu:   1.49/27790.23   Opt:  5.28140020
Optim  0  iout: 1167/4000   time/tcpu:   1.46/27791.69   Opt:  5.30388975
Optim  0  iout: 1168/4000   time/tcpu:   1.51/27793.21   Opt:  5.32609558
Optim  0  iout: 1169/4000   time/tcpu:   1.48/27794.69   Opt:  5.33270788
Optim  0  iout: 1170/4000   time/tcpu:   1.48/27796.17   Opt:  5.22436190
Optim  0  iout: 1171/4000   time/tcpu:   1.47/27797.65   Opt:  5.29324102
Optim  0  iout: 1172/4000   time/tcpu:   1.50/27799.14   Opt:  5.30860043
Optim  0  iout: 1173/4000   time/tcpu:   1.49/27800.63   Opt:  5.33232737
Optim  0  iout: 1174/4000   time/tcpu:   1.48/27802.10   Opt:  5.33534193
Optim  0  iout: 1175/4000   time/tcpu:   1.49/27803.60   Opt:  5.29185438
Optim  0  iout: 1176/4000   time/tcpu:   1.49/27805.09   Opt:  5.30993986
Optim  0  iout: 1177/4000   time/tcpu:   1.47/27806.56   Opt:  5.32662916
Optim  0  iout: 1178/4000   time/tcpu:   1.49/27808.05   Opt:  5.23129654
Optim  0  iout: 1179/4000   time/tcpu:   1.45/27809.50   Opt:  5.22129774
Optim  0  iout: 1180/4000   time/tcpu:   1.48/27810.98   Opt:  5.26038218
Optim  0  iout: 1181/4000   time/tcpu:   1.50/27812.48   Opt:  5.31506205
Optim  0  iout: 1182/4000   time/tcpu:   1.47/27813.95   Opt:  5.32835197
Optim  0  iout: 1183/4000   time/tcpu:   1.49/27815.44   Opt:  5.40446854
Optim  0  iout: 1184/4000   time/tcpu:   1.49/27816.93   Opt:  5.26322985
Optim  0  iout: 1185/4000   time/tcpu:   1.47/27818.40   Opt:  5.23374987
Optim  0  iout: 1186/4000   time/tcpu:   1.47/27819.87   Opt:  5.30676174
Optim  0  iout: 1187/4000   time/tcpu:   1.50/27821.37   Opt:  5.29857874
Optim  0  iout: 1188/4000   time/tcpu:   1.49/27822.86   Opt:  5.28256178
Optim  0  iout: 1189/4000   time/tcpu:   1.47/27824.33   Opt:  5.30773735
Optim  0  iout: 1190/4000   time/tcpu:   1.46/27825.79   Opt:  5.24114323
Optim  0  iout: 1191/4000   time/tcpu:   1.51/27827.30   Opt:  5.28384161
Optim  0  iout: 1192/4000   time/tcpu:   1.48/27828.78   Opt:  5.36526585
Optim  0  iout: 1193/4000   time/tcpu:   1.48/27830.27   Opt:  5.25908947
Optim  0  iout: 1194/4000   time/tcpu:   1.48/27831.74   Opt:  5.36418915
Optim  0  iout: 1195/4000   time/tcpu:   1.45/27833.19   Opt:  5.26703644
Optim  0  iout: 1196/4000   time/tcpu:   1.48/27834.67   Opt:  5.33196640
Optim  0  iout: 1197/4000   time/tcpu:   1.48/27836.15   Opt:  5.28224421
Optim  0  iout: 1198/4000   time/tcpu:   1.50/27837.66   Opt:  5.30263472
Optim  0  iout: 1199/4000   time/tcpu:   1.46/27839.11   Opt:  5.25774670
Optim  0  iout: 1200/4000   time/tcpu:   1.48/27840.59   Opt:  5.35379648
Optim  0  iout: 1201/4000   time/tcpu:   1.47/27842.06   Opt:  5.33814335
Optim  0  iout: 1202/4000   time/tcpu:   1.48/27843.54   Opt:  5.32945061
Optim  0  iout: 1203/4000   time/tcpu:   1.47/27845.02   Opt:  5.29193163
Optim  0  iout: 1204/4000   time/tcpu:   1.49/27846.50   Opt:  5.28099966
Optim  0  iout: 1205/4000   time/tcpu:   1.48/27847.99   Opt:  5.31539726
Optim  0  iout: 1206/4000   time/tcpu:   1.49/27849.47   Opt:  5.33498716
Optim  0  iout: 1207/4000   time/tcpu:   1.49/27850.96   Opt:  5.28611660
Optim  0  iout: 1208/4000   time/tcpu:   1.49/27852.45   Opt:  5.32595730
Optim  0  iout: 1209/4000   time/tcpu:   1.47/27853.92   Opt:  5.31142569
Optim  0  iout: 1210/4000   time/tcpu:   1.49/27855.41   Opt:  5.32960653
Optim  0  iout: 1211/4000   time/tcpu:   1.46/27856.86   Opt:  5.32972860
Optim  0  iout: 1212/4000   time/tcpu:   1.48/27858.35   Opt:  5.30236053
Optim  0  iout: 1213/4000   time/tcpu:   1.50/27859.84   Opt:  5.25771284
Optim  0  iout: 1214/4000   time/tcpu:   1.49/27861.34   Opt:  5.23578596
Optim  0  iout: 1215/4000   time/tcpu:   1.47/27862.81   Opt:  5.33284283
Optim  0  iout: 1216/4000   time/tcpu:   1.48/27864.29   Opt:  5.26285744
Optim  0  iout: 1217/4000   time/tcpu:   1.47/27865.77   Opt:  5.35013485
Optim  0  iout: 1218/4000   time/tcpu:   1.50/27867.27   Opt:  5.40989351
Optim  0  iout: 1219/4000   time/tcpu:   1.46/27868.73   Opt:  5.30789948
Optim  0  iout: 1220/4000   time/tcpu:   1.48/27870.20   Opt:  5.35011911
Optim  0  iout: 1221/4000   time/tcpu:   1.49/27871.69   Opt:  5.31791306
Optim  0  iout: 1222/4000   time/tcpu:   1.49/27873.18   Opt:  5.34840202
Optim  0  iout: 1223/4000   time/tcpu:   1.46/27874.65   Opt:  5.32948971
Optim  0  iout: 1224/4000   time/tcpu:   1.46/27876.11   Opt:  5.26403236
Optim  0  iout: 1225/4000   time/tcpu:   1.49/27877.59   Opt:  5.27828407
Optim  0  iout: 1226/4000   time/tcpu:   1.49/27879.09   Opt:  5.28287554
Optim  0  iout: 1227/4000   time/tcpu:   1.49/27880.58   Opt:  5.29656267
Optim  0  iout: 1228/4000   time/tcpu:   1.48/27882.06   Opt:  5.30689573
Optim  0  iout: 1229/4000   time/tcpu:   1.49/27883.55   Opt:  5.27711153
Optim  0  iout: 1230/4000   time/tcpu:   1.49/27885.05   Opt:  5.24374104
Optim  0  iout: 1231/4000   time/tcpu:   1.48/27886.53   Opt:  5.31703281
Optim  0  iout: 1232/4000   time/tcpu:   1.49/27888.01   Opt:  5.25668478
Optim  0  iout: 1233/4000   time/tcpu:   1.47/27889.48   Opt:  5.35381556
Optim  0  iout: 1234/4000   time/tcpu:   1.47/27890.95   Opt:  5.32981730
Optim  0  iout: 1235/4000   time/tcpu:   1.50/27892.46   Opt:  5.32957697
Optim  0  iout: 1236/4000   time/tcpu:   1.48/27893.94   Opt:  5.30522585
Optim  0  iout: 1237/4000   time/tcpu:   1.47/27895.41   Opt:  5.33777809
Optim  0  iout: 1238/4000   time/tcpu:   1.47/27896.88   Opt:  5.32462406
Optim  0  iout: 1239/4000   time/tcpu:   1.46/27898.35   Opt:  5.27097178
Optim  0  iout: 1240/4000   time/tcpu:   1.47/27899.81   Opt:  5.27906466
Optim  0  iout: 1241/4000   time/tcpu:   1.47/27901.28   Opt:  5.27874994
Optim  0  iout: 1242/4000   time/tcpu:   1.47/27902.74   Opt:  5.39681673
Optim  0  iout: 1243/4000   time/tcpu:   1.49/27904.23   Opt:  5.25585270
Optim  0  iout: 1244/4000   time/tcpu:   1.48/27905.71   Opt:  5.27323532
Optim  0  iout: 1245/4000   time/tcpu:   1.47/27907.19   Opt:  5.29842758
Optim  0  iout: 1246/4000   time/tcpu:   1.49/27908.68   Opt:  5.26830769
Optim  0  iout: 1247/4000   time/tcpu:   1.48/27910.16   Opt:  5.36593485
Optim  0  iout: 1248/4000   time/tcpu:   1.48/27911.64   Opt:  5.30008221
Optim  0  iout: 1249/4000   time/tcpu:   1.49/27913.13   Opt:  5.31958103
Optim  0  iout: 1250/4000   time/tcpu:   1.49/27914.62   Opt:  5.27103424
Optim  0  iout: 1251/4000   time/tcpu:   1.51/27916.13   Opt:  5.30473328
Optim  0  iout: 1252/4000   time/tcpu:   1.48/27917.61   Opt:  5.30151558
Optim  0  iout: 1253/4000   time/tcpu:   1.49/27919.10   Opt:  5.31290817
Optim  0  iout: 1254/4000   time/tcpu:   1.50/27920.60   Opt:  5.32261133
Optim  0  iout: 1255/4000   time/tcpu:   1.47/27922.07   Opt:  5.28273439
Optim  0  iout: 1256/4000   time/tcpu:   1.48/27923.55   Opt:  5.37103796
Optim  0  iout: 1257/4000   time/tcpu:   1.49/27925.04   Opt:  5.24357700
Optim  0  iout: 1258/4000   time/tcpu:   1.49/27926.53   Opt:  5.30644035
Optim  0  iout: 1259/4000   time/tcpu:   1.48/27928.01   Opt:  5.36970139
Optim  0  iout: 1260/4000   time/tcpu:   1.51/27929.52   Opt:  5.31340027
Optim  0  iout: 1261/4000   time/tcpu:   1.51/27931.03   Opt:  5.30518532
Optim  0  iout: 1262/4000   time/tcpu:   1.47/27932.50   Opt:  5.28780794
Optim  0  iout: 1263/4000   time/tcpu:   1.49/27933.99   Opt:  5.29047346
Optim  0  iout: 1264/4000   time/tcpu:   1.51/27935.49   Opt:  5.33917570
Optim  0  iout: 1265/4000   time/tcpu:   1.48/27936.97   Opt:  5.27315474
Optim  0  iout: 1266/4000   time/tcpu:   1.49/27938.46   Opt:  5.25095797
Optim  0  iout: 1267/4000   time/tcpu:   1.49/27939.94   Opt:  5.29962873
Optim  0  iout: 1268/4000   time/tcpu:   1.49/27941.43   Opt:  5.32866478
Optim  0  iout: 1269/4000   time/tcpu:   1.48/27942.91   Opt:  5.30287695
Optim  0  iout: 1270/4000   time/tcpu:   1.47/27944.38   Opt:  5.25112009
Optim  0  iout: 1271/4000   time/tcpu:   1.21/27945.59   Opt:  5.33853245
Optim  0  iout: 1272/4000   time/tcpu:   1.04/27946.63   Opt:  5.31237268
Optim  0  iout: 1273/4000   time/tcpu:   1.40/27948.03   Opt:  5.31440449
Optim  0  iout: 1274/4000   time/tcpu:   1.48/27949.51   Opt:  5.37011051
Optim  0  iout: 1275/4000   time/tcpu:   1.47/27950.97   Opt:  5.30076265
Optim  0  iout: 1276/4000   time/tcpu:   1.48/27952.45   Opt:  5.30749702
Optim  0  iout: 1277/4000   time/tcpu:   1.46/27953.91   Opt:  5.26742935
Optim  0  iout: 1278/4000   time/tcpu:   1.49/27955.40   Opt:  5.26145315
Optim  0  iout: 1279/4000   time/tcpu:   1.48/27956.87   Opt:  5.32262802
Optim  0  iout: 1280/4000   time/tcpu:   1.48/27958.35   Opt:  5.34991026
Optim  0  iout: 1281/4000   time/tcpu:   1.46/27959.81   Opt:  5.29781532
Optim  0  iout: 1282/4000   time/tcpu:   1.48/27961.29   Opt:  5.35405970
Optim  0  iout: 1283/4000   time/tcpu:   1.48/27962.77   Opt:  5.36628342
Optim  0  iout: 1284/4000   time/tcpu:   1.48/27964.25   Opt:  5.30929089
Optim  0  iout: 1285/4000   time/tcpu:   1.46/27965.72   Opt:  5.34776163
Optim  0  iout: 1286/4000   time/tcpu:   1.47/27967.19   Opt:  5.39008188
Optim  0  iout: 1287/4000   time/tcpu:   1.49/27968.68   Opt:  5.29180431
Optim  0  iout: 1288/4000   time/tcpu:   1.49/27970.17   Opt:  5.37315130
Optim  0  iout: 1289/4000   time/tcpu:   1.48/27971.65   Opt:  5.25149250
Optim  0  iout: 1290/4000   time/tcpu:   1.47/27973.12   Opt:  5.28280449
Optim  0  iout: 1291/4000   time/tcpu:   1.49/27974.62   Opt:  5.29997730
Optim  0  iout: 1292/4000   time/tcpu:   1.49/27976.10   Opt:  5.40970469
Optim  0  iout: 1293/4000   time/tcpu:   1.47/27977.57   Opt:  5.33687687
Optim  0  iout: 1294/4000   time/tcpu:   1.47/27979.04   Opt:  5.31406546
Optim  0  iout: 1295/4000   time/tcpu:   1.49/27980.53   Opt:  5.27642250
Optim  0  iout: 1296/4000   time/tcpu:   1.48/27982.01   Opt:  5.27447939
Optim  0  iout: 1297/4000   time/tcpu:   1.50/27983.51   Opt:  5.30338001
Optim  0  iout: 1298/4000   time/tcpu:   1.49/27985.00   Opt:  5.21169662
Optim  0  iout: 1299/4000   time/tcpu:   1.50/27986.50   Opt:  5.29257107
Optim  0  iout: 1300/4000   time/tcpu:   1.47/27987.97   Opt:  5.36077976
Optim  0  iout: 1301/4000   time/tcpu:   1.50/27989.47   Opt:  5.31412745
Optim  0  iout: 1302/4000   time/tcpu:   1.49/27990.96   Opt:  5.43449306
Optim  0  iout: 1303/4000   time/tcpu:   1.47/27992.42   Opt:  5.31942701
Optim  0  iout: 1304/4000   time/tcpu:   1.50/27993.92   Opt:  5.30124235
Optim  0  iout: 1305/4000   time/tcpu:   1.50/27995.42   Opt:  5.26147795
Optim  0  iout: 1306/4000   time/tcpu:   1.49/27996.91   Opt:  5.41006231
Optim  0  iout: 1307/4000   time/tcpu:   1.48/27998.39   Opt:  5.31071424
Optim  0  iout: 1308/4000   time/tcpu:   1.50/27999.89   Opt:  5.27307606
Optim  0  iout: 1309/4000   time/tcpu:   1.49/28001.38   Opt:  5.39216614
Optim  0  iout: 1310/4000   time/tcpu:   1.47/28002.85   Opt:  5.30588865
Optim  0  iout: 1311/4000   time/tcpu:   1.50/28004.35   Opt:  5.30306721
Optim  0  iout: 1312/4000   time/tcpu:   1.48/28005.83   Opt:  5.28855944
Optim  0  iout: 1313/4000   time/tcpu:   1.48/28007.31   Opt:  5.39576578
Optim  0  iout: 1314/4000   time/tcpu:   1.49/28008.80   Opt:  5.34587049
Optim  0  iout: 1315/4000   time/tcpu:   1.49/28010.29   Opt:  5.23243999
Optim  0  iout: 1316/4000   time/tcpu:   1.48/28011.77   Opt:  5.30646706
Optim  0  iout: 1317/4000   time/tcpu:   1.49/28013.25   Opt:  5.29950094
Optim  0  iout: 1318/4000   time/tcpu:   1.49/28014.74   Opt:  5.27882719
Optim  0  iout: 1319/4000   time/tcpu:   1.51/28016.25   Opt:  5.33453798
Optim  0  iout: 1320/4000   time/tcpu:   1.47/28017.73   Opt:  5.21207428
Optim  0  iout: 1321/4000   time/tcpu:   1.49/28019.22   Opt:  5.29555655
Optim  0  iout: 1322/4000   time/tcpu:   1.46/28020.68   Opt:  5.35005188
Optim  0  iout: 1323/4000   time/tcpu:   1.50/28022.18   Opt:  5.33873034
Optim  0  iout: 1324/4000   time/tcpu:   1.50/28023.68   Opt:  5.33061457
Optim  0  iout: 1325/4000   time/tcpu:   1.49/28025.17   Opt:  5.32194996
Optim  0  iout: 1326/4000   time/tcpu:   1.48/28026.65   Opt:  5.28031826
Optim  0  iout: 1327/4000   time/tcpu:   1.49/28028.14   Opt:  5.31543636
Optim  0  iout: 1328/4000   time/tcpu:   1.48/28029.62   Opt:  5.27551222
Optim  0  iout: 1329/4000   time/tcpu:   1.48/28031.10   Opt:  5.35547256
Optim  0  iout: 1330/4000   time/tcpu:   1.47/28032.56   Opt:  5.27565718
Optim  0  iout: 1331/4000   time/tcpu:   1.49/28034.05   Opt:  5.29150295
Optim  0  iout: 1332/4000   time/tcpu:   1.47/28035.53   Opt:  5.27219486
Optim  0  iout: 1333/4000   time/tcpu:   1.48/28037.01   Opt:  5.30052376
Optim  0  iout: 1334/4000   time/tcpu:   1.48/28038.48   Opt:  5.33156347
Optim  0  iout: 1335/4000   time/tcpu:   1.47/28039.95   Opt:  5.29350281
Optim  0  iout: 1336/4000   time/tcpu:   1.48/28041.44   Opt:  5.30453920
Optim  0  iout: 1337/4000   time/tcpu:   1.49/28042.93   Opt:  5.31659269
Optim  0  iout: 1338/4000   time/tcpu:   1.49/28044.41   Opt:  5.31358004
Optim  0  iout: 1339/4000   time/tcpu:   1.48/28045.90   Opt:  5.31509781
Optim  0  iout: 1340/4000   time/tcpu:   1.50/28047.40   Opt:  5.24053144
Optim  0  iout: 1341/4000   time/tcpu:   1.47/28048.87   Opt:  5.26594353
Optim  0  iout: 1342/4000   time/tcpu:   1.48/28050.35   Opt:  5.33695793
Optim  0  iout: 1343/4000   time/tcpu:   1.48/28051.82   Opt:  5.31346083
Optim  0  iout: 1344/4000   time/tcpu:   1.48/28053.30   Opt:  5.31610918
Optim  0  iout: 1345/4000   time/tcpu:   1.50/28054.80   Opt:  5.30779791
Optim  0  iout: 1346/4000   time/tcpu:   1.48/28056.29   Opt:  5.33136606
Optim  0  iout: 1347/4000   time/tcpu:   1.48/28057.77   Opt:  5.37726498
Optim  0  iout: 1348/4000   time/tcpu:   1.48/28059.24   Opt:  5.34855080
Optim  0  iout: 1349/4000   time/tcpu:   1.50/28060.74   Opt:  5.35591507
Optim  0  iout: 1350/4000   time/tcpu:   1.49/28062.24   Opt:  5.32523918
Optim  0  iout: 1351/4000   time/tcpu:   1.50/28063.74   Opt:  5.35205889
Optim  0  iout: 1352/4000   time/tcpu:   1.48/28065.21   Opt:  5.33594704
Optim  0  iout: 1353/4000   time/tcpu:   1.48/28066.70   Opt:  5.32181168
Optim  0  iout: 1354/4000   time/tcpu:   1.46/28068.16   Opt:  5.35024929
Optim  0  iout: 1355/4000   time/tcpu:   1.50/28069.66   Opt:  5.21194744
Optim  0  iout: 1356/4000   time/tcpu:   1.50/28071.16   Opt:  5.30023432
Optim  0  iout: 1357/4000   time/tcpu:   1.48/28072.64   Opt:  5.37408495
Optim  0  iout: 1358/4000   time/tcpu:   1.45/28074.09   Opt:  5.27684879
Optim  0  iout: 1359/4000   time/tcpu:   1.48/28075.57   Opt:  5.33861828
Optim  0  iout: 1360/4000   time/tcpu:   1.47/28077.04   Opt:  5.28938961
Optim  0  iout: 1361/4000   time/tcpu:   1.48/28078.52   Opt:  5.28371811
Optim  0  iout: 1362/4000   time/tcpu:   1.48/28080.01   Opt:  5.28463125
Optim  0  iout: 1363/4000   time/tcpu:   1.50/28081.50   Opt:  5.30980396
Optim  0  iout: 1364/4000   time/tcpu:   1.47/28082.97   Opt:  5.33655643
Optim  0  iout: 1365/4000   time/tcpu:   1.49/28084.46   Opt:  5.26108265
Optim  0  iout: 1366/4000   time/tcpu:   1.49/28085.95   Opt:  5.39805365
Optim  0  iout: 1367/4000   time/tcpu:   1.46/28087.41   Opt:  5.29722357
Optim  0  iout: 1368/4000   time/tcpu:   1.46/28088.87   Opt:  5.20137596
Optim  0  iout: 1369/4000   time/tcpu:   1.50/28090.37   Opt:  5.29300547
Optim  0  iout: 1370/4000   time/tcpu:   1.48/28091.84   Opt:  5.31332111
Optim  0  iout: 1371/4000   time/tcpu:   1.49/28093.33   Opt:  5.32149982
Optim  0  iout: 1372/4000   time/tcpu:   1.48/28094.82   Opt:  5.24893856
Optim  0  iout: 1373/4000   time/tcpu:   1.47/28096.28   Opt:  5.27066135
Optim  0  iout: 1374/4000   time/tcpu:   1.49/28097.77   Opt:  5.34330320
Optim  0  iout: 1375/4000   time/tcpu:   1.50/28099.27   Opt:  5.29369926
Optim  0  iout: 1376/4000   time/tcpu:   1.47/28100.74   Opt:  5.32326460
Optim  0  iout: 1377/4000   time/tcpu:   1.47/28102.22   Opt:  5.37805939
Optim  0  iout: 1378/4000   time/tcpu:   1.50/28103.71   Opt:  5.24129629
Optim  0  iout: 1379/4000   time/tcpu:   1.49/28105.20   Opt:  5.29515648
Optim  0  iout: 1380/4000   time/tcpu:   1.47/28106.67   Opt:  5.31468439
Optim  0  iout: 1381/4000   time/tcpu:   1.49/28108.17   Opt:  5.33422184
Optim  0  iout: 1382/4000   time/tcpu:   1.52/28109.68   Opt:  5.32617092
Optim  0  iout: 1383/4000   time/tcpu:   1.48/28111.17   Opt:  5.42757893
Optim  0  iout: 1384/4000   time/tcpu:   1.48/28112.64   Opt:  5.25376034
Optim  0  iout: 1385/4000   time/tcpu:   1.48/28114.12   Opt:  5.33194542
Optim  0  iout: 1386/4000   time/tcpu:   1.50/28115.62   Opt:  5.35128260
Optim  0  iout: 1387/4000   time/tcpu:   1.49/28117.11   Opt:  5.23551559
Optim  0  iout: 1388/4000   time/tcpu:   1.47/28118.58   Opt:  5.30930138
Optim  0  iout: 1389/4000   time/tcpu:   1.48/28120.06   Opt:  5.24943733
Optim  0  iout: 1390/4000   time/tcpu:   1.50/28121.56   Opt:  5.28995705
Optim  0  iout: 1391/4000   time/tcpu:   1.48/28123.04   Opt:  5.31810236
Optim  0  iout: 1392/4000   time/tcpu:   1.52/28124.56   Opt:  5.32638884
Optim  0  iout: 1393/4000   time/tcpu:   1.50/28126.06   Opt:  5.31617785
Optim  0  iout: 1394/4000   time/tcpu:   1.48/28127.54   Opt:  5.33139181
Optim  0  iout: 1395/4000   time/tcpu:   1.49/28129.04   Opt:  5.29349995
Optim  0  iout: 1396/4000   time/tcpu:   1.48/28130.52   Opt:  5.30858278
Optim  0  iout: 1397/4000   time/tcpu:   1.47/28131.99   Opt:  5.31920719
Optim  0  iout: 1398/4000   time/tcpu:   1.48/28133.47   Opt:  5.26718473
Optim  0  iout: 1399/4000   time/tcpu:   1.49/28134.96   Opt:  5.31073236
Optim  0  iout: 1400/4000   time/tcpu:   1.50/28136.45   Opt:  5.29449892
Optim  0  iout: 1401/4000   time/tcpu:   1.49/28137.94   Opt:  5.23328114
Optim  0  iout: 1402/4000   time/tcpu:   1.46/28139.41   Opt:  5.33048439
Optim  0  iout: 1403/4000   time/tcpu:   1.47/28140.88   Opt:  5.26346445
Optim  0  iout: 1404/4000   time/tcpu:   1.47/28142.35   Opt:  5.34147835
Optim  0  iout: 1405/4000   time/tcpu:   1.48/28143.82   Opt:  5.39980841
Optim  0  iout: 1406/4000   time/tcpu:   1.50/28145.32   Opt:  5.35868454
Optim  0  iout: 1407/4000   time/tcpu:   1.45/28146.77   Opt:  5.32930994
Optim  0  iout: 1408/4000   time/tcpu:   1.48/28148.25   Opt:  5.28222656
Optim  0  iout: 1409/4000   time/tcpu:   1.46/28149.71   Opt:  5.27007627
Optim  0  iout: 1410/4000   time/tcpu:   1.48/28151.19   Opt:  5.31384659
Optim  0  iout: 1411/4000   time/tcpu:   1.48/28152.66   Opt:  5.26469517
Optim  0  iout: 1412/4000   time/tcpu:   1.48/28154.15   Opt:  5.34602499
Optim  0  iout: 1413/4000   time/tcpu:   1.49/28155.64   Opt:  5.25570917
Optim  0  iout: 1414/4000   time/tcpu:   1.49/28157.13   Opt:  5.28035069
Optim  0  iout: 1415/4000   time/tcpu:   1.49/28158.62   Opt:  5.32255411
Optim  0  iout: 1416/4000   time/tcpu:   1.48/28160.10   Opt:  5.34287834
Optim  0  iout: 1417/4000   time/tcpu:   1.47/28161.57   Opt:  5.33402538
Optim  0  iout: 1418/4000   time/tcpu:   1.50/28163.07   Opt:  5.28893137
Optim  0  iout: 1419/4000   time/tcpu:   1.49/28164.56   Opt:  5.34193134
Optim  0  iout: 1420/4000   time/tcpu:   1.50/28166.06   Opt:  5.31463575
Optim  0  iout: 1421/4000   time/tcpu:   1.48/28167.54   Opt:  5.22778511
Optim  0  iout: 1422/4000   time/tcpu:   1.50/28169.04   Opt:  5.29140711
Optim  0  iout: 1423/4000   time/tcpu:   1.49/28170.53   Opt:  5.32085037
Optim  0  iout: 1424/4000   time/tcpu:   1.49/28172.01   Opt:  5.30510902
Optim  0  iout: 1425/4000   time/tcpu:   1.48/28173.49   Opt:  5.28943253
Optim  0  iout: 1426/4000   time/tcpu:   1.48/28174.97   Opt:  5.27857733
Optim  0  iout: 1427/4000   time/tcpu:   1.48/28176.45   Opt:  5.32719803
Optim  0  iout: 1428/4000   time/tcpu:   1.48/28177.93   Opt:  5.21817112
Optim  0  iout: 1429/4000   time/tcpu:   1.24/28179.17   Opt:  5.36976242
Optim  0  iout: 1430/4000   time/tcpu:   1.11/28180.28   Opt:  5.28418779
Optim  0  iout: 1431/4000   time/tcpu:   1.11/28181.39   Opt:  5.26732635
Optim  0  iout: 1432/4000   time/tcpu:   1.14/28182.53   Opt:  5.27897215
Optim  0  iout: 1433/4000   time/tcpu:   1.14/28183.67   Opt:  5.34935665
Optim  0  iout: 1434/4000   time/tcpu:   1.12/28184.79   Opt:  5.28033590
Optim  0  iout: 1435/4000   time/tcpu:   1.13/28185.92   Opt:  5.27455568
Optim  0  iout: 1436/4000   time/tcpu:   1.13/28187.05   Opt:  5.29355049
Optim  0  iout: 1437/4000   time/tcpu:   1.30/28188.35   Opt:  5.32934380
Optim  0  iout: 1438/4000   time/tcpu:   1.50/28189.86   Opt:  5.27969980
Optim  0  iout: 1439/4000   time/tcpu:   1.50/28191.36   Opt:  5.31741905
Optim  0  iout: 1440/4000   time/tcpu:   1.46/28192.82   Opt:  5.36298847
Optim  0  iout: 1441/4000   time/tcpu:   1.47/28194.29   Opt:  5.23286533
Optim  0  iout: 1442/4000   time/tcpu:   1.49/28195.78   Opt:  5.35967970
Optim  0  iout: 1443/4000   time/tcpu:   1.48/28197.26   Opt:  5.31304884
Optim  0  iout: 1444/4000   time/tcpu:   1.46/28198.73   Opt:  5.31580210
Optim  0  iout: 1445/4000   time/tcpu:   1.47/28200.19   Opt:  5.23869419
Optim  0  iout: 1446/4000   time/tcpu:   1.49/28201.68   Opt:  5.22859907
Optim  0  iout: 1447/4000   time/tcpu:   1.47/28203.15   Opt:  5.31584644
Optim  0  iout: 1448/4000   time/tcpu:   1.50/28204.65   Opt:  5.29867887
Optim  0  iout: 1449/4000   time/tcpu:   1.49/28206.14   Opt:  5.26872206
Optim  0  iout: 1450/4000   time/tcpu:   1.50/28207.64   Opt:  5.29129887
Optim  0  iout: 1451/4000   time/tcpu:   1.47/28209.11   Opt:  5.33485413
Optim  0  iout: 1452/4000   time/tcpu:   1.50/28210.60   Opt:  5.38183832
Optim  0  iout: 1453/4000   time/tcpu:   1.49/28212.10   Opt:  5.33484030
Optim  0  iout: 1454/4000   time/tcpu:   1.48/28213.57   Opt:  5.33743477
Optim  0  iout: 1455/4000   time/tcpu:   1.51/28215.08   Opt:  5.28670120
Optim  0  iout: 1456/4000   time/tcpu:   1.49/28216.57   Opt:  5.28242540
Optim  0  iout: 1457/4000   time/tcpu:   1.48/28218.05   Opt:  5.28674555
Optim  0  iout: 1458/4000   time/tcpu:   1.48/28219.54   Opt:  5.28384066
Optim  0  iout: 1459/4000   time/tcpu:   1.47/28221.01   Opt:  5.32533550
Optim  0  iout: 1460/4000   time/tcpu:   1.50/28222.51   Opt:  5.34225130
Optim  0  iout: 1461/4000   time/tcpu:   1.47/28223.99   Opt:  5.35480547
Optim  0  iout: 1462/4000   time/tcpu:   1.47/28225.45   Opt:  5.26327896
Optim  0  iout: 1463/4000   time/tcpu:   1.46/28226.91   Opt:  5.28215599
Optim  0  iout: 1464/4000   time/tcpu:   1.48/28228.39   Opt:  5.30913973
Optim  0  iout: 1465/4000   time/tcpu:   1.49/28229.88   Opt:  5.35378122
Optim  0  iout: 1466/4000   time/tcpu:   1.47/28231.36   Opt:  5.29439640
Optim  0  iout: 1467/4000   time/tcpu:   1.48/28232.84   Opt:  5.28970909
Optim  0  iout: 1468/4000   time/tcpu:   1.50/28234.34   Opt:  5.27884293
Optim  0  iout: 1469/4000   time/tcpu:   1.47/28235.81   Opt:  5.32354689
Optim  0  iout: 1470/4000   time/tcpu:   1.51/28237.32   Opt:  5.16625261
Optim  0  iout: 1471/4000   time/tcpu:   1.49/28238.81   Opt:  5.28847456
Optim  0  iout: 1472/4000   time/tcpu:   1.49/28240.30   Opt:  5.23871756
Optim  0  iout: 1473/4000   time/tcpu:   1.49/28241.79   Opt:  5.33690119
Optim  0  iout: 1474/4000   time/tcpu:   1.46/28243.25   Opt:  5.26630354
Optim  0  iout: 1475/4000   time/tcpu:   1.19/28244.44   Opt:  5.31043863
Optim  0  iout: 1476/4000   time/tcpu:   1.38/28245.82   Opt:  5.46577549
Optim  0  iout: 1477/4000   time/tcpu:   1.44/28247.26   Opt:  5.35082245
Optim  0  iout: 1478/4000   time/tcpu:   1.45/28248.71   Opt:  5.36743927
Optim  0  iout: 1479/4000   time/tcpu:   1.47/28250.18   Opt:  5.32352734
Optim  0  iout: 1480/4000   time/tcpu:   1.46/28251.64   Opt:  5.31654024
Optim  0  iout: 1481/4000   time/tcpu:   1.47/28253.11   Opt:  5.26989841
Optim  0  iout: 1482/4000   time/tcpu:   1.47/28254.58   Opt:  5.27164602
Optim  0  iout: 1483/4000   time/tcpu:   1.47/28256.06   Opt:  5.29857159
Optim  0  iout: 1484/4000   time/tcpu:   1.49/28257.54   Opt:  5.28878498
Optim  0  iout: 1485/4000   time/tcpu:   1.47/28259.02   Opt:  5.26469231
Optim  0  iout: 1486/4000   time/tcpu:   1.49/28260.51   Opt:  5.27407312
Optim  0  iout: 1487/4000   time/tcpu:   1.46/28261.97   Opt:  5.30863762
Optim  0  iout: 1488/4000   time/tcpu:   1.46/28263.43   Opt:  5.27074146
Optim  0  iout: 1489/4000   time/tcpu:   1.47/28264.90   Opt:  5.35425758
Optim  0  iout: 1490/4000   time/tcpu:   1.49/28266.39   Opt:  5.33389521
Optim  0  iout: 1491/4000   time/tcpu:   1.49/28267.88   Opt:  5.29556322
Optim  0  iout: 1492/4000   time/tcpu:   1.47/28269.35   Opt:  5.29410839
Optim  0  iout: 1493/4000   time/tcpu:   1.48/28270.83   Opt:  5.33852148
Optim  0  iout: 1494/4000   time/tcpu:   1.47/28272.30   Opt:  5.28116703
Optim  0  iout: 1495/4000   time/tcpu:   1.47/28273.77   Opt:  5.31034660
Optim  0  iout: 1496/4000   time/tcpu:   1.50/28275.27   Opt:  5.23757982
Optim  0  iout: 1497/4000   time/tcpu:   1.47/28276.74   Opt:  5.27023840
Optim  0  iout: 1498/4000   time/tcpu:   1.48/28278.22   Opt:  5.30655670
Optim  0  iout: 1499/4000   time/tcpu:   1.50/28279.72   Opt:  5.31148148
Optim  0  iout: 1500/4000   time/tcpu:   1.49/28281.21   Opt:  5.37140322
Optim  0  iout: 1501/4000   time/tcpu:   1.48/28282.69   Opt:  5.32641792
Optim  0  iout: 1502/4000   time/tcpu:   1.50/28284.19   Opt:  5.33736467
Optim  0  iout: 1503/4000   time/tcpu:   1.49/28285.68   Opt:  5.28122950
Optim  0  iout: 1504/4000   time/tcpu:   1.49/28287.17   Opt:  5.29838991
Optim  0  iout: 1505/4000   time/tcpu:   1.48/28288.65   Opt:  5.35618067
Optim  0  iout: 1506/4000   time/tcpu:   1.47/28290.12   Opt:  5.35178471
Optim  0  iout: 1507/4000   time/tcpu:   1.49/28291.61   Opt:  5.26139355
Optim  0  iout: 1508/4000   time/tcpu:   1.49/28293.11   Opt:  5.27498531
Optim  0  iout: 1509/4000   time/tcpu:   1.49/28294.60   Opt:  5.30918550
Optim  0  iout: 1510/4000   time/tcpu:   1.47/28296.07   Opt:  5.28987265
Optim  0  iout: 1511/4000   time/tcpu:   1.48/28297.55   Opt:  5.25940561
Optim  0  iout: 1512/4000   time/tcpu:   1.47/28299.02   Opt:  5.30500317
Optim  0  iout: 1513/4000   time/tcpu:   1.49/28300.51   Opt:  5.29211235
Optim  0  iout: 1514/4000   time/tcpu:   1.51/28302.02   Opt:  5.37652636
Optim  0  iout: 1515/4000   time/tcpu:   1.48/28303.50   Opt:  5.33234358
Optim  0  iout: 1516/4000   time/tcpu:   1.49/28304.98   Opt:  5.32610035
Optim  0  iout: 1517/4000   time/tcpu:   1.48/28306.46   Opt:  5.32591248
Optim  0  iout: 1518/4000   time/tcpu:   1.47/28307.93   Opt:  5.29653883
Optim  0  iout: 1519/4000   time/tcpu:   1.48/28309.42   Opt:  5.22491598
Optim  0  iout: 1520/4000   time/tcpu:   1.48/28310.89   Opt:  5.31232929
Optim  0  iout: 1521/4000   time/tcpu:   1.49/28312.39   Opt:  5.38820028
Optim  0  iout: 1522/4000   time/tcpu:   1.48/28313.87   Opt:  5.28611040
Optim  0  iout: 1523/4000   time/tcpu:   1.49/28315.35   Opt:  5.28866386
Optim  0  iout: 1524/4000   time/tcpu:   1.50/28316.86   Opt:  5.36443996
Optim  0  iout: 1525/4000   time/tcpu:   1.50/28318.36   Opt:  5.27925968
Optim  0  iout: 1526/4000   time/tcpu:   1.49/28319.85   Opt:  5.32800674
Optim  0  iout: 1527/4000   time/tcpu:   1.49/28321.34   Opt:  5.30690145
Optim  0  iout: 1528/4000   time/tcpu:   1.49/28322.83   Opt:  5.36285353
Optim  0  iout: 1529/4000   time/tcpu:   1.48/28324.31   Opt:  5.27061653
Optim  0  iout: 1530/4000   time/tcpu:   1.48/28325.79   Opt:  5.28744888
Optim  0  iout: 1531/4000   time/tcpu:   1.48/28327.27   Opt:  5.33909559
Optim  0  iout: 1532/4000   time/tcpu:   1.49/28328.76   Opt:  5.30570412
Optim  0  iout: 1533/4000   time/tcpu:   1.48/28330.24   Opt:  5.32494164
Optim  0  iout: 1534/4000   time/tcpu:   1.47/28331.71   Opt:  5.25701761
Optim  0  iout: 1535/4000   time/tcpu:   1.51/28333.22   Opt:  5.34362793
Optim  0  iout: 1536/4000   time/tcpu:   1.49/28334.70   Opt:  5.26414156
Optim  0  iout: 1537/4000   time/tcpu:   1.49/28336.19   Opt:  5.33324099
Optim  0  iout: 1538/4000   time/tcpu:   1.47/28337.67   Opt:  5.29803133
Optim  0  iout: 1539/4000   time/tcpu:   1.48/28339.15   Opt:  5.33140469
Optim  0  iout: 1540/4000   time/tcpu:   1.49/28340.63   Opt:  5.27502298
Optim  0  iout: 1541/4000   time/tcpu:   1.49/28342.12   Opt:  5.33620596
Optim  0  iout: 1542/4000   time/tcpu:   1.50/28343.62   Opt:  5.28215837
Optim  0  iout: 1543/4000   time/tcpu:   1.49/28345.12   Opt:  5.29878473
Optim  0  iout: 1544/4000   time/tcpu:   1.47/28346.59   Opt:  5.30804968
Optim  0  iout: 1545/4000   time/tcpu:   1.50/28348.09   Opt:  5.30988884
Optim  0  iout: 1546/4000   time/tcpu:   1.50/28349.58   Opt:  5.29691601
Optim  0  iout: 1547/4000   time/tcpu:   1.50/28351.09   Opt:  5.38557625
Optim  0  iout: 1548/4000   time/tcpu:   1.49/28352.57   Opt:  5.32705784
Optim  0  iout: 1549/4000   time/tcpu:   1.49/28354.06   Opt:  5.29308605
Optim  0  iout: 1550/4000   time/tcpu:   1.47/28355.53   Opt:  5.31152487
Optim  0  iout: 1551/4000   time/tcpu:   1.47/28357.01   Opt:  5.30374241
Optim  0  iout: 1552/4000   time/tcpu:   1.47/28358.48   Opt:  5.29840755
Optim  0  iout: 1553/4000   time/tcpu:   1.49/28359.97   Opt:  5.23944187
Optim  0  iout: 1554/4000   time/tcpu:   1.50/28361.47   Opt:  5.32126999
Optim  0  iout: 1555/4000   time/tcpu:   1.48/28362.95   Opt:  5.25498247
Optim  0  iout: 1556/4000   time/tcpu:   1.46/28364.40   Opt:  5.34807444
Optim  0  iout: 1557/4000   time/tcpu:   1.47/28365.87   Opt:  5.34166908
Optim  0  iout: 1558/4000   time/tcpu:   1.44/28367.31   Opt:  5.30449009
Optim  0  iout: 1559/4000   time/tcpu:   1.46/28368.77   Opt:  5.35049391
Optim  0  iout: 1560/4000   time/tcpu:   1.48/28370.25   Opt:  5.33483839
Optim  0  iout: 1561/4000   time/tcpu:   1.49/28371.74   Opt:  5.29871655
Optim  0  iout: 1562/4000   time/tcpu:   1.48/28373.21   Opt:  5.27987146
Optim  0  iout: 1563/4000   time/tcpu:   1.50/28374.71   Opt:  5.27065992
Optim  0  iout: 1564/4000   time/tcpu:   1.50/28376.20   Opt:  5.26037121
Optim  0  iout: 1565/4000   time/tcpu:   1.49/28377.69   Opt:  5.26795673
Optim  0  iout: 1566/4000   time/tcpu:   1.47/28379.17   Opt:  5.25602961
Optim  0  iout: 1567/4000   time/tcpu:   1.47/28380.64   Opt:  5.33272076
Optim  0  iout: 1568/4000   time/tcpu:   1.49/28382.13   Opt:  5.27315998
Optim  0  iout: 1569/4000   time/tcpu:   1.47/28383.60   Opt:  5.33067322
Optim  0  iout: 1570/4000   time/tcpu:   1.45/28385.06   Opt:  5.28013563
Optim  0  iout: 1571/4000   time/tcpu:   1.51/28386.56   Opt:  5.31604958
Optim  0  iout: 1572/4000   time/tcpu:   1.47/28388.03   Opt:  5.28234100
Optim  0  iout: 1573/4000   time/tcpu:   1.50/28389.53   Opt:  5.28281069
Optim  0  iout: 1574/4000   time/tcpu:   1.49/28391.03   Opt:  5.32064342
Optim  0  iout: 1575/4000   time/tcpu:   1.49/28392.52   Opt:  5.32857800
Optim  0  iout: 1576/4000   time/tcpu:   1.49/28394.01   Opt:  5.30018425
Optim  0  iout: 1577/4000   time/tcpu:   1.48/28395.48   Opt:  5.28748655
Optim  0  iout: 1578/4000   time/tcpu:   1.51/28396.99   Opt:  5.28135347
Optim  0  iout: 1579/4000   time/tcpu:   1.48/28398.47   Opt:  5.34123182
Optim  0  iout: 1580/4000   time/tcpu:   1.50/28399.98   Opt:  5.34090710
Optim  0  iout: 1581/4000   time/tcpu:   1.48/28401.45   Opt:  5.33784151
Optim  0  iout: 1582/4000   time/tcpu:   1.49/28402.94   Opt:  5.31498051
Optim  0  iout: 1583/4000   time/tcpu:   1.48/28404.43   Opt:  5.28130293
Optim  0  iout: 1584/4000   time/tcpu:   1.48/28405.91   Opt:  5.27704382
Optim  0  iout: 1585/4000   time/tcpu:   1.47/28407.38   Opt:  5.28381300
Optim  0  iout: 1586/4000   time/tcpu:   1.49/28408.86   Opt:  5.30912304
Optim  0  iout: 1587/4000   time/tcpu:   1.49/28410.36   Opt:  5.22081947
Optim  0  iout: 1588/4000   time/tcpu:   1.48/28411.83   Opt:  5.25075769
Optim  0  iout: 1589/4000   time/tcpu:   1.50/28413.33   Opt:  5.27000856
Optim  0  iout: 1590/4000   time/tcpu:   1.49/28414.82   Opt:  5.31357574
Optim  0  iout: 1591/4000   time/tcpu:   1.45/28416.28   Opt:  5.30757570
Optim  0  iout: 1592/4000   time/tcpu:   1.51/28417.78   Opt:  5.31165075
Optim  0  iout: 1593/4000   time/tcpu:   1.48/28419.27   Opt:  5.30412102
Optim  0  iout: 1594/4000   time/tcpu:   1.47/28420.74   Opt:  5.40899324
Optim  0  iout: 1595/4000   time/tcpu:   1.47/28422.21   Opt:  5.28154278
Optim  0  iout: 1596/4000   time/tcpu:   1.49/28423.70   Opt:  5.31651211
Optim  0  iout: 1597/4000   time/tcpu:   1.48/28425.19   Opt:  5.31820583
Optim  0  iout: 1598/4000   time/tcpu:   1.48/28426.67   Opt:  5.29066229
Optim  0  iout: 1599/4000   time/tcpu:   1.47/28428.13   Opt:  5.25815916
Optim  0  iout: 1600/4000   time/tcpu:   1.50/28429.64   Opt:  5.31720591
Optim  0  iout: 1601/4000   time/tcpu:   1.51/28431.15   Opt:  5.23648643
Optim  0  iout: 1602/4000   time/tcpu:   1.49/28432.64   Opt:  5.31500769
Optim  0  iout: 1603/4000   time/tcpu:   1.49/28434.14   Opt:  5.25849676
Optim  0  iout: 1604/4000   time/tcpu:   1.47/28435.61   Opt:  5.27858114
Optim  0  iout: 1605/4000   time/tcpu:   1.46/28437.07   Opt:  5.24978924
Optim  0  iout: 1606/4000   time/tcpu:   1.48/28438.55   Opt:  5.32116985
Optim  0  iout: 1607/4000   time/tcpu:   1.47/28440.02   Opt:  5.32590342
Optim  0  iout: 1608/4000   time/tcpu:   1.49/28441.51   Opt:  5.32128048
Optim  0  iout: 1609/4000   time/tcpu:   1.48/28443.00   Opt:  5.26752138
Optim  0  iout: 1610/4000   time/tcpu:   1.48/28444.48   Opt:  5.21945715
Optim  0  iout: 1611/4000   time/tcpu:   1.48/28445.96   Opt:  5.23010445
Optim  0  iout: 1612/4000   time/tcpu:   1.48/28447.44   Opt:  5.25872946
Optim  0  iout: 1613/4000   time/tcpu:   1.49/28448.92   Opt:  5.31735945
Optim  0  iout: 1614/4000   time/tcpu:   1.48/28450.40   Opt:  5.19482327
Optim  0  iout: 1615/4000   time/tcpu:   1.48/28451.88   Opt:  5.31976175
Optim  0  iout: 1616/4000   time/tcpu:   1.49/28453.37   Opt:  5.26057339
Optim  0  iout: 1617/4000   time/tcpu:   1.49/28454.86   Opt:  5.36460066
Optim  0  iout: 1618/4000   time/tcpu:   1.47/28456.33   Opt:  5.33128691
Optim  0  iout: 1619/4000   time/tcpu:   1.49/28457.82   Opt:  5.32715225
Optim  0  iout: 1620/4000   time/tcpu:   1.46/28459.28   Opt:  5.25054216
Optim  0  iout: 1621/4000   time/tcpu:   1.48/28460.77   Opt:  5.38725519
Optim  0  iout: 1622/4000   time/tcpu:   1.50/28462.27   Opt:  5.31914473
Optim  0  iout: 1623/4000   time/tcpu:   1.49/28463.76   Opt:  5.31985950
Optim  0  iout: 1624/4000   time/tcpu:   1.47/28465.22   Opt:  5.33302307
Optim  0  iout: 1625/4000   time/tcpu:   1.48/28466.70   Opt:  5.27354288
Optim  0  iout: 1626/4000   time/tcpu:   1.49/28468.19   Opt:  5.26169586
Optim  0  iout: 1627/4000   time/tcpu:   1.48/28469.67   Opt:  5.30317307
Optim  0  iout: 1628/4000   time/tcpu:   1.48/28471.15   Opt:  5.25551176
Optim  0  iout: 1629/4000   time/tcpu:   1.50/28472.65   Opt:  5.27435017
Optim  0  iout: 1630/4000   time/tcpu:   1.50/28474.15   Opt:  5.18050385
Optim  0  iout: 1631/4000   time/tcpu:   1.50/28475.64   Opt:  5.32748365
Optim  0  iout: 1632/4000   time/tcpu:   1.49/28477.13   Opt:  5.32442379
Optim  0  iout: 1633/4000   time/tcpu:   1.48/28478.61   Opt:  5.35216427
Optim  0  iout: 1634/4000   time/tcpu:   1.48/28480.09   Opt:  5.33176279
Optim  0  iout: 1635/4000   time/tcpu:   1.50/28481.58   Opt:  5.30216217
Optim  0  iout: 1636/4000   time/tcpu:   1.50/28483.08   Opt:  5.30781364
Optim  0  iout: 1637/4000   time/tcpu:   1.50/28484.58   Opt:  5.28563023
Optim  0  iout: 1638/4000   time/tcpu:   1.46/28486.04   Opt:  5.33330917
Optim  0  iout: 1639/4000   time/tcpu:   1.47/28487.51   Opt:  5.32240438
Optim  0  iout: 1640/4000   time/tcpu:   1.48/28488.99   Opt:  5.30351877
Optim  0  iout: 1641/4000   time/tcpu:   1.46/28490.45   Opt:  5.32991838
Optim  0  iout: 1642/4000   time/tcpu:   1.49/28491.94   Opt:  5.26014853
Optim  0  iout: 1643/4000   time/tcpu:   1.47/28493.41   Opt:  5.40322971
Optim  0  iout: 1644/4000   time/tcpu:   1.47/28494.89   Opt:  5.33621359
Optim  0  iout: 1645/4000   time/tcpu:   1.52/28496.41   Opt:  5.29148579
Optim  0  iout: 1646/4000   time/tcpu:   1.46/28497.87   Opt:  5.37074947
Optim  0  iout: 1647/4000   time/tcpu:   1.48/28499.35   Opt:  5.32156610
Optim  0  iout: 1648/4000   time/tcpu:   1.46/28500.81   Opt:  5.33683872
Optim  0  iout: 1649/4000   time/tcpu:   1.50/28502.31   Opt:  5.30766153
Optim  0  iout: 1650/4000   time/tcpu:   1.47/28503.78   Opt:  5.29549408
Optim  0  iout: 1651/4000   time/tcpu:   1.49/28505.26   Opt:  5.27504492
Optim  0  iout: 1652/4000   time/tcpu:   1.48/28506.74   Opt:  5.32689857
Optim  0  iout: 1653/4000   time/tcpu:   1.48/28508.23   Opt:  5.23656130
Optim  0  iout: 1654/4000   time/tcpu:   1.49/28509.71   Opt:  5.26962709
Optim  0  iout: 1655/4000   time/tcpu:   1.44/28511.15   Opt:  5.26959705
Optim  0  iout: 1656/4000   time/tcpu:   1.49/28512.64   Opt:  5.37840128
Optim  0  iout: 1657/4000   time/tcpu:   1.48/28514.12   Opt:  5.35491133
Optim  0  iout: 1658/4000   time/tcpu:   1.49/28515.62   Opt:  5.29953575
Optim  0  iout: 1659/4000   time/tcpu:   1.49/28517.11   Opt:  5.30174398
Optim  0  iout: 1660/4000   time/tcpu:   1.49/28518.59   Opt:  5.28715420
Optim  0  iout: 1661/4000   time/tcpu:   1.49/28520.09   Opt:  5.30799818
Optim  0  iout: 1662/4000   time/tcpu:   1.49/28521.57   Opt:  5.28531170
Optim  0  iout: 1663/4000   time/tcpu:   1.48/28523.05   Opt:  5.40562344
Optim  0  iout: 1664/4000   time/tcpu:   1.49/28524.55   Opt:  5.37327957
Optim  0  iout: 1665/4000   time/tcpu:   1.50/28526.05   Opt:  5.31854200
Optim  0  iout: 1666/4000   time/tcpu:   1.48/28527.52   Opt:  5.37935734
Optim  0  iout: 1667/4000   time/tcpu:   1.47/28528.99   Opt:  5.25555086
Optim  0  iout: 1668/4000   time/tcpu:   1.46/28530.45   Opt:  5.38053608
Optim  0  iout: 1669/4000   time/tcpu:   1.47/28531.92   Opt:  5.27067757
Optim  0  iout: 1670/4000   time/tcpu:   1.50/28533.43   Opt:  5.29194260
Optim  0  iout: 1671/4000   time/tcpu:   1.46/28534.89   Opt:  5.29523611
Optim  0  iout: 1672/4000   time/tcpu:   1.49/28536.38   Opt:  5.29597569
Optim  0  iout: 1673/4000   time/tcpu:   1.47/28537.86   Opt:  5.25850582
Optim  0  iout: 1674/4000   time/tcpu:   1.50/28539.35   Opt:  5.33568192
Optim  0  iout: 1675/4000   time/tcpu:   1.49/28540.85   Opt:  5.30101347
Optim  0  iout: 1676/4000   time/tcpu:   1.28/28542.12   Opt:  5.27536917
Optim  0  iout: 1677/4000   time/tcpu:   1.29/28543.41   Opt:  5.32244825
Optim  0  iout: 1678/4000   time/tcpu:   1.45/28544.86   Opt:  5.28666067
Optim  0  iout: 1679/4000   time/tcpu:   1.47/28546.33   Opt:  5.24124193
Optim  0  iout: 1680/4000   time/tcpu:   1.48/28547.81   Opt:  5.29948139
Optim  0  iout: 1681/4000   time/tcpu:   1.47/28549.28   Opt:  5.30991793
Optim  0  iout: 1682/4000   time/tcpu:   1.48/28550.75   Opt:  5.27352619
Optim  0  iout: 1683/4000   time/tcpu:   1.47/28552.23   Opt:  5.27436972
Optim  0  iout: 1684/4000   time/tcpu:   1.47/28553.70   Opt:  5.29933310
Optim  0  iout: 1685/4000   time/tcpu:   1.49/28555.20   Opt:  5.37594748
Optim  0  iout: 1686/4000   time/tcpu:   1.48/28556.67   Opt:  5.35677338
Optim  0  iout: 1687/4000   time/tcpu:   1.47/28558.14   Opt:  5.28189468
Optim  0  iout: 1688/4000   time/tcpu:   1.50/28559.64   Opt:  5.27029800
Optim  0  iout: 1689/4000   time/tcpu:   1.48/28561.12   Opt:  5.31412792
Optim  0  iout: 1690/4000   time/tcpu:   1.46/28562.58   Opt:  5.23831940
Optim  0  iout: 1691/4000   time/tcpu:   1.47/28564.05   Opt:  5.25218105
Optim  0  iout: 1692/4000   time/tcpu:   1.48/28565.53   Opt:  5.27251291
Optim  0  iout: 1693/4000   time/tcpu:   1.47/28567.00   Opt:  5.32463551
Optim  0  iout: 1694/4000   time/tcpu:   1.48/28568.47   Opt:  5.29479313
Optim  0  iout: 1695/4000   time/tcpu:   1.49/28569.96   Opt:  5.32518339
Optim  0  iout: 1696/4000   time/tcpu:   1.49/28571.45   Opt:  5.35716200
Optim  0  iout: 1697/4000   time/tcpu:   1.47/28572.92   Opt:  5.26764822
Optim  0  iout: 1698/4000   time/tcpu:   1.46/28574.39   Opt:  5.39286137
Optim  0  iout: 1699/4000   time/tcpu:   1.47/28575.86   Opt:  5.30163908
Optim  0  iout: 1700/4000   time/tcpu:   1.48/28577.34   Opt:  5.38703632
Optim  0  iout: 1701/4000   time/tcpu:   1.46/28578.80   Opt:  5.30070972
Optim  0  iout: 1702/4000   time/tcpu:   1.49/28580.28   Opt:  5.33027029
Optim  0  iout: 1703/4000   time/tcpu:   1.51/28581.80   Opt:  5.30180979
Optim  0  iout: 1704/4000   time/tcpu:   1.49/28583.29   Opt:  5.32911730
Optim  0  iout: 1705/4000   time/tcpu:   1.46/28584.75   Opt:  5.30466795
Optim  0  iout: 1706/4000   time/tcpu:   1.48/28586.23   Opt:  5.34416580
Optim  0  iout: 1707/4000   time/tcpu:   1.50/28587.73   Opt:  5.27419615
Optim  0  iout: 1708/4000   time/tcpu:   1.50/28589.22   Opt:  5.31232738
Optim  0  iout: 1709/4000   time/tcpu:   1.50/28590.72   Opt:  5.32544804
Optim  0  iout: 1710/4000   time/tcpu:   1.49/28592.22   Opt:  5.31645823
Optim  0  iout: 1711/4000   time/tcpu:   1.48/28593.70   Opt:  5.35981846
Optim  0  iout: 1712/4000   time/tcpu:   1.48/28595.18   Opt:  5.33332109
Optim  0  iout: 1713/4000   time/tcpu:   1.48/28596.66   Opt:  5.31926394
Optim  0  iout: 1714/4000   time/tcpu:   1.49/28598.16   Opt:  5.34746408
Optim  0  iout: 1715/4000   time/tcpu:   1.48/28599.64   Opt:  5.39469719
Optim  0  iout: 1716/4000   time/tcpu:   1.49/28601.13   Opt:  5.23493290
Optim  0  iout: 1717/4000   time/tcpu:   1.48/28602.61   Opt:  5.31465149
Optim  0  iout: 1718/4000   time/tcpu:   1.46/28604.07   Opt:  5.30197573
Optim  0  iout: 1719/4000   time/tcpu:   1.49/28605.56   Opt:  5.36197662
Optim  0  iout: 1720/4000   time/tcpu:   1.47/28607.03   Opt:  5.32447100
Optim  0  iout: 1721/4000   time/tcpu:   1.49/28608.51   Opt:  5.37296534
Optim  0  iout: 1722/4000   time/tcpu:   1.50/28610.01   Opt:  5.28062868
Optim  0  iout: 1723/4000   time/tcpu:   1.50/28611.51   Opt:  5.27991581
Optim  0  iout: 1724/4000   time/tcpu:   1.47/28612.98   Opt:  5.34614897
Optim  0  iout: 1725/4000   time/tcpu:   1.48/28614.46   Opt:  5.37071991
Optim  0  iout: 1726/4000   time/tcpu:   1.47/28615.93   Opt:  5.29283381
Optim  0  iout: 1727/4000   time/tcpu:   1.51/28617.43   Opt:  5.31651545
Optim  0  iout: 1728/4000   time/tcpu:   1.49/28618.93   Opt:  5.32723951
Optim  0  iout: 1729/4000   time/tcpu:   1.47/28620.40   Opt:  5.30443764
Optim  0  iout: 1730/4000   time/tcpu:   1.51/28621.91   Opt:  5.39192915
Optim  0  iout: 1731/4000   time/tcpu:   1.48/28623.39   Opt:  5.26826334
Optim  0  iout: 1732/4000   time/tcpu:   1.48/28624.88   Opt:  5.35452557
Optim  0  iout: 1733/4000   time/tcpu:   1.43/28626.30   Opt:  5.35259867
Optim  0  iout: 1734/4000   time/tcpu:   1.16/28627.46   Opt:  5.31461573
Optim  0  iout: 1735/4000   time/tcpu:   1.48/28628.95   Opt:  5.20603228
Optim  0  iout: 1736/4000   time/tcpu:   1.49/28630.44   Opt:  5.22490311
Optim  0  iout: 1737/4000   time/tcpu:   1.46/28631.90   Opt:  5.25574589
Optim  0  iout: 1738/4000   time/tcpu:   1.50/28633.40   Opt:  5.27983713
Optim  0  iout: 1739/4000   time/tcpu:   1.49/28634.89   Opt:  5.30852318
Optim  0  iout: 1740/4000   time/tcpu:   1.50/28636.38   Opt:  5.38424492
Optim  0  iout: 1741/4000   time/tcpu:   1.48/28637.86   Opt:  5.27226162
Optim  0  iout: 1742/4000   time/tcpu:   1.49/28639.35   Opt:  5.30752659
Optim  0  iout: 1743/4000   time/tcpu:   1.49/28640.85   Opt:  5.29574203
Optim  0  iout: 1744/4000   time/tcpu:   1.48/28642.32   Opt:  5.32454395
Optim  0  iout: 1745/4000   time/tcpu:   1.49/28643.82   Opt:  5.28554487
Optim  0  iout: 1746/4000   time/tcpu:   1.48/28645.30   Opt:  5.34021664
Optim  0  iout: 1747/4000   time/tcpu:   1.48/28646.78   Opt:  5.31026936
Optim  0  iout: 1748/4000   time/tcpu:   1.50/28648.29   Opt:  5.31498432
Optim  0  iout: 1749/4000   time/tcpu:   1.48/28649.77   Opt:  5.18522072
Optim  0  iout: 1750/4000   time/tcpu:   1.46/28651.23   Opt:  5.30624914
Optim  0  iout: 1751/4000   time/tcpu:   1.48/28652.71   Opt:  5.31715965
Optim  0  iout: 1752/4000   time/tcpu:   1.45/28654.16   Opt:  5.30142403
Optim  0  iout: 1753/4000   time/tcpu:   1.48/28655.64   Opt:  5.28335238
Optim  0  iout: 1754/4000   time/tcpu:   1.49/28657.13   Opt:  5.28492022
Optim  0  iout: 1755/4000   time/tcpu:   1.48/28658.62   Opt:  5.35733414
Optim  0  iout: 1756/4000   time/tcpu:   1.49/28660.11   Opt:  5.29403734
Optim  0  iout: 1757/4000   time/tcpu:   1.49/28661.59   Opt:  5.27069902
Optim  0  iout: 1758/4000   time/tcpu:   1.48/28663.08   Opt:  5.32719088
Optim  0  iout: 1759/4000   time/tcpu:   1.45/28664.52   Opt:  5.30078983
Optim  0  iout: 1760/4000   time/tcpu:   1.48/28666.01   Opt:  5.32636976
Optim  0  iout: 1761/4000   time/tcpu:   1.49/28667.50   Opt:  5.31150913
Optim  0  iout: 1762/4000   time/tcpu:   1.47/28668.97   Opt:  5.29328203
Optim  0  iout: 1763/4000   time/tcpu:   1.48/28670.45   Opt:  5.31275177
Optim  0  iout: 1764/4000   time/tcpu:   1.49/28671.94   Opt:  5.32080746
Optim  0  iout: 1765/4000   time/tcpu:   1.47/28673.41   Opt:  5.23352003
Optim  0  iout: 1766/4000   time/tcpu:   1.47/28674.89   Opt:  5.28873348
Optim  0  iout: 1767/4000   time/tcpu:   1.49/28676.37   Opt:  5.27602720
Optim  0  iout: 1768/4000   time/tcpu:   1.50/28677.88   Opt:  5.28488827
Optim  0  iout: 1769/4000   time/tcpu:   1.49/28679.37   Opt:  5.22478628
Optim  0  iout: 1770/4000   time/tcpu:   1.49/28680.86   Opt:  5.36861944
Optim  0  iout: 1771/4000   time/tcpu:   1.47/28682.33   Opt:  5.33133173
Optim  0  iout: 1772/4000   time/tcpu:   1.49/28683.82   Opt:  5.26089239
Optim  0  iout: 1773/4000   time/tcpu:   1.48/28685.31   Opt:  5.23958826
Optim  0  iout: 1774/4000   time/tcpu:   1.51/28686.82   Opt:  5.32751560
Optim  0  iout: 1775/4000   time/tcpu:   1.48/28688.30   Opt:  5.27561665
Optim  0  iout: 1776/4000   time/tcpu:   1.48/28689.77   Opt:  5.36450624
Optim  0  iout: 1777/4000   time/tcpu:   1.48/28691.25   Opt:  5.28208971
Optim  0  iout: 1778/4000   time/tcpu:   1.49/28692.75   Opt:  5.23937988
Optim  0  iout: 1779/4000   time/tcpu:   1.49/28694.24   Opt:  5.24563980
Optim  0  iout: 1780/4000   time/tcpu:   1.47/28695.71   Opt:  5.29422379
Optim  0  iout: 1781/4000   time/tcpu:   1.48/28697.19   Opt:  5.21992493
Optim  0  iout: 1782/4000   time/tcpu:   1.47/28698.66   Opt:  5.24960136
Optim  0  iout: 1783/4000   time/tcpu:   1.49/28700.14   Opt:  5.29797268
Optim  0  iout: 1784/4000   time/tcpu:   1.49/28701.63   Opt:  5.20843172
Optim  0  iout: 1785/4000   time/tcpu:   1.50/28703.13   Opt:  5.26577473
Optim  0  iout: 1786/4000   time/tcpu:   1.49/28704.62   Opt:  5.28952646
Optim  0  iout: 1787/4000   time/tcpu:   1.49/28706.10   Opt:  5.37687016
Optim  0  iout: 1788/4000   time/tcpu:   1.48/28707.59   Opt:  5.32029390
Optim  0  iout: 1789/4000   time/tcpu:   1.49/28709.08   Opt:  5.29993105
Optim  0  iout: 1790/4000   time/tcpu:   1.49/28710.57   Opt:  5.37198639
Optim  0  iout: 1791/4000   time/tcpu:   1.50/28712.07   Opt:  5.34630060
Optim  0  iout: 1792/4000   time/tcpu:   1.50/28713.57   Opt:  5.35493040
Optim  0  iout: 1793/4000   time/tcpu:   1.51/28715.08   Opt:  5.29347038
Optim  0  iout: 1794/4000   time/tcpu:   1.47/28716.55   Opt:  5.25530958
Optim  0  iout: 1795/4000   time/tcpu:   1.49/28718.04   Opt:  5.31869650
Optim  0  iout: 1796/4000   time/tcpu:   1.50/28719.54   Opt:  5.30955553
Optim  0  iout: 1797/4000   time/tcpu:   1.50/28721.04   Opt:  5.34965420
Optim  0  iout: 1798/4000   time/tcpu:   1.48/28722.52   Opt:  5.27942991
Optim  0  iout: 1799/4000   time/tcpu:   1.44/28723.96   Opt:  5.25579977
Optim  0  iout: 1800/4000   time/tcpu:   1.50/28725.46   Opt:  5.35367393
Optim  0  iout: 1801/4000   time/tcpu:   1.47/28726.93   Opt:  5.31957531
Optim  0  iout: 1802/4000   time/tcpu:   1.48/28728.41   Opt:  5.29243040
Optim  0  iout: 1803/4000   time/tcpu:   1.46/28729.88   Opt:  5.30113268
Optim  0  iout: 1804/4000   time/tcpu:   1.48/28731.36   Opt:  5.30261803
Optim  0  iout: 1805/4000   time/tcpu:   1.47/28732.84   Opt:  5.32843161
Optim  0  iout: 1806/4000   time/tcpu:   1.46/28734.30   Opt:  5.30500746
Optim  0  iout: 1807/4000   time/tcpu:   1.49/28735.79   Opt:  5.33577013
Optim  0  iout: 1808/4000   time/tcpu:   1.49/28737.28   Opt:  5.34764290
Optim  0  iout: 1809/4000   time/tcpu:   1.47/28738.75   Opt:  5.32721663
Optim  0  iout: 1810/4000   time/tcpu:   1.48/28740.22   Opt:  5.32395220
Optim  0  iout: 1811/4000   time/tcpu:   1.49/28741.71   Opt:  5.30935287
Optim  0  iout: 1812/4000   time/tcpu:   1.50/28743.21   Opt:  5.28634167
Optim  0  iout: 1813/4000   time/tcpu:   1.49/28744.70   Opt:  5.26738453
Optim  0  iout: 1814/4000   time/tcpu:   1.49/28746.19   Opt:  5.29374409
Optim  0  iout: 1815/4000   time/tcpu:   1.50/28747.69   Opt:  5.38730669
Optim  0  iout: 1816/4000   time/tcpu:   1.48/28749.17   Opt:  5.32914782
Optim  0  iout: 1817/4000   time/tcpu:   1.48/28750.66   Opt:  5.34522820
Optim  0  iout: 1818/4000   time/tcpu:   1.52/28752.17   Opt:  5.25269318
Optim  0  iout: 1819/4000   time/tcpu:   1.48/28753.65   Opt:  5.26502800
Optim  0  iout: 1820/4000   time/tcpu:   1.48/28755.14   Opt:  5.33660460
Optim  0  iout: 1821/4000   time/tcpu:   1.49/28756.62   Opt:  5.36477900
Optim  0  iout: 1822/4000   time/tcpu:   1.49/28758.12   Opt:  5.29338312
Optim  0  iout: 1823/4000   time/tcpu:   1.50/28759.61   Opt:  5.27280664
Optim  0  iout: 1824/4000   time/tcpu:   1.49/28761.10   Opt:  5.38765717
Optim  0  iout: 1825/4000   time/tcpu:   1.47/28762.57   Opt:  5.24087715
Optim  0  iout: 1826/4000   time/tcpu:   1.49/28764.05   Opt:  5.22230196
Optim  0  iout: 1827/4000   time/tcpu:   1.47/28765.52   Opt:  5.28088284
Optim  0  iout: 1828/4000   time/tcpu:   1.47/28766.99   Opt:  5.34663296
Optim  0  iout: 1829/4000   time/tcpu:   1.47/28768.46   Opt:  5.27108192
Optim  0  iout: 1830/4000   time/tcpu:   1.50/28769.96   Opt:  5.25582409
Optim  0  iout: 1831/4000   time/tcpu:   1.48/28771.44   Opt:  5.31489086
Optim  0  iout: 1832/4000   time/tcpu:   1.49/28772.93   Opt:  5.28892756
Optim  0  iout: 1833/4000   time/tcpu:   1.50/28774.42   Opt:  5.32898235
Optim  0  iout: 1834/4000   time/tcpu:   1.49/28775.91   Opt:  5.29629278
Optim  0  iout: 1835/4000   time/tcpu:   1.47/28777.39   Opt:  5.36063671
Optim  0  iout: 1836/4000   time/tcpu:   1.49/28778.87   Opt:  5.30523443
Optim  0  iout: 1837/4000   time/tcpu:   1.50/28780.37   Opt:  5.33045769
Optim  0  iout: 1838/4000   time/tcpu:   1.48/28781.85   Opt:  5.32222271
Optim  0  iout: 1839/4000   time/tcpu:   1.48/28783.33   Opt:  5.30233860
Optim  0  iout: 1840/4000   time/tcpu:   1.49/28784.82   Opt:  5.26997757
Optim  0  iout: 1841/4000   time/tcpu:   1.48/28786.30   Opt:  5.26688337
Optim  0  iout: 1842/4000   time/tcpu:   1.48/28787.78   Opt:  5.21923637
Optim  0  iout: 1843/4000   time/tcpu:   1.48/28789.27   Opt:  5.32895184
Optim  0  iout: 1844/4000   time/tcpu:   1.49/28790.75   Opt:  5.28901196
Optim  0  iout: 1845/4000   time/tcpu:   1.48/28792.23   Opt:  5.25095701
Optim  0  iout: 1846/4000   time/tcpu:   1.49/28793.72   Opt:  5.28582191
Optim  0  iout: 1847/4000   time/tcpu:   1.47/28795.18   Opt:  5.29466677
Optim  0  iout: 1848/4000   time/tcpu:   1.48/28796.66   Opt:  5.34694624
Optim  0  iout: 1849/4000   time/tcpu:   1.50/28798.16   Opt:  5.31966877
Optim  0  iout: 1850/4000   time/tcpu:   1.51/28799.67   Opt:  5.32436895
Optim  0  iout: 1851/4000   time/tcpu:   1.50/28801.17   Opt:  5.29935360
Optim  0  iout: 1852/4000   time/tcpu:   1.50/28802.67   Opt:  5.32480717
Optim  0  iout: 1853/4000   time/tcpu:   1.47/28804.14   Opt:  5.28742266
Optim  0  iout: 1854/4000   time/tcpu:   1.48/28805.63   Opt:  5.28881931
Optim  0  iout: 1855/4000   time/tcpu:   1.47/28807.10   Opt:  5.29753685
Optim  0  iout: 1856/4000   time/tcpu:   1.48/28808.58   Opt:  5.33428621
Optim  0  iout: 1857/4000   time/tcpu:   1.49/28810.07   Opt:  5.26721430
Optim  0  iout: 1858/4000   time/tcpu:   1.47/28811.54   Opt:  5.34572601
Optim  0  iout: 1859/4000   time/tcpu:   1.48/28813.02   Opt:  5.33424234
Optim  0  iout: 1860/4000   time/tcpu:   1.48/28814.49   Opt:  5.27921152
Optim  0  iout: 1861/4000   time/tcpu:   1.49/28815.98   Opt:  5.26527214
Optim  0  iout: 1862/4000   time/tcpu:   1.48/28817.46   Opt:  5.26923943
Optim  0  iout: 1863/4000   time/tcpu:   1.50/28818.96   Opt:  5.29385662
Optim  0  iout: 1864/4000   time/tcpu:   1.48/28820.44   Opt:  5.34208345
Optim  0  iout: 1865/4000   time/tcpu:   1.48/28821.92   Opt:  5.34576559
Optim  0  iout: 1866/4000   time/tcpu:   1.47/28823.39   Opt:  5.30811310
Optim  0  iout: 1867/4000   time/tcpu:   1.48/28824.87   Opt:  5.24584579
Optim  0  iout: 1868/4000   time/tcpu:   1.48/28826.35   Opt:  5.34571934
Optim  0  iout: 1869/4000   time/tcpu:   1.49/28827.84   Opt:  5.36596489
Optim  0  iout: 1870/4000   time/tcpu:   1.46/28829.30   Opt:  5.31619644
Optim  0  iout: 1871/4000   time/tcpu:   1.50/28830.79   Opt:  5.30547905
Optim  0  iout: 1872/4000   time/tcpu:   1.50/28832.29   Opt:  5.27880859
Optim  0  iout: 1873/4000   time/tcpu:   1.47/28833.76   Opt:  5.32427502
Optim  0  iout: 1874/4000   time/tcpu:   1.49/28835.25   Opt:  5.32938528
Optim  0  iout: 1875/4000   time/tcpu:   1.47/28836.72   Opt:  5.24366331
Optim  0  iout: 1876/4000   time/tcpu:   1.50/28838.22   Opt:  5.27774811
Optim  0  iout: 1877/4000   time/tcpu:   1.50/28839.72   Opt:  5.29904461
Optim  0  iout: 1878/4000   time/tcpu:   1.25/28840.97   Opt:  5.28305197
Optim  0  iout: 1879/4000   time/tcpu:   1.32/28842.29   Opt:  5.25447369
Optim  0  iout: 1880/4000   time/tcpu:   1.44/28843.74   Opt:  5.29260635
Optim  0  iout: 1881/4000   time/tcpu:   1.49/28845.23   Opt:  5.31008196
Optim  0  iout: 1882/4000   time/tcpu:   1.47/28846.70   Opt:  5.35964823
Optim  0  iout: 1883/4000   time/tcpu:   1.48/28848.18   Opt:  5.28427267
Optim  0  iout: 1884/4000   time/tcpu:   1.50/28849.68   Opt:  5.28997469
Optim  0  iout: 1885/4000   time/tcpu:   1.49/28851.16   Opt:  5.25599384
Optim  0  iout: 1886/4000   time/tcpu:   1.49/28852.65   Opt:  5.35656309
Optim  0  iout: 1887/4000   time/tcpu:   1.45/28854.10   Opt:  5.31660652
Optim  0  iout: 1888/4000   time/tcpu:   1.50/28855.60   Opt:  5.24734449
Optim  0  iout: 1889/4000   time/tcpu:   1.46/28857.06   Opt:  5.32687807
Optim  0  iout: 1890/4000   time/tcpu:   1.48/28858.54   Opt:  5.33482409
Optim  0  iout: 1891/4000   time/tcpu:   1.50/28860.04   Opt:  5.29544735
Optim  0  iout: 1892/4000   time/tcpu:   1.49/28861.53   Opt:  5.24656010
Optim  0  iout: 1893/4000   time/tcpu:   1.48/28863.00   Opt:  5.30996799
Optim  0  iout: 1894/4000   time/tcpu:   1.48/28864.48   Opt:  5.23975992
Optim  0  iout: 1895/4000   time/tcpu:   1.48/28865.96   Opt:  5.29960442
Optim  0  iout: 1896/4000   time/tcpu:   1.49/28867.45   Opt:  5.32737207
Optim  0  iout: 1897/4000   time/tcpu:   1.48/28868.93   Opt:  5.34615374
Optim  0  iout: 1898/4000   time/tcpu:   1.48/28870.41   Opt:  5.35590410
Optim  0  iout: 1899/4000   time/tcpu:   1.49/28871.90   Opt:  5.28994703
Optim  0  iout: 1900/4000   time/tcpu:   1.47/28873.37   Opt:  5.24527311
Optim  0  iout: 1901/4000   time/tcpu:   1.49/28874.86   Opt:  5.31963682
Optim  0  iout: 1902/4000   time/tcpu:   1.49/28876.35   Opt:  5.29360628
Optim  0  iout: 1903/4000   time/tcpu:   1.51/28877.86   Opt:  5.24572945
Optim  0  iout: 1904/4000   time/tcpu:   1.48/28879.34   Opt:  5.34277248
Optim  0  iout: 1905/4000   time/tcpu:   1.47/28880.81   Opt:  5.27412701
Optim  0  iout: 1906/4000   time/tcpu:   1.50/28882.31   Opt:  5.34158278
Optim  0  iout: 1907/4000   time/tcpu:   1.47/28883.78   Opt:  5.31861401
Optim  0  iout: 1908/4000   time/tcpu:   1.47/28885.26   Opt:  5.35420752
Optim  0  iout: 1909/4000   time/tcpu:   1.49/28886.75   Opt:  5.23922539
Optim  0  iout: 1910/4000   time/tcpu:   1.49/28888.24   Opt:  5.33855581
Optim  0  iout: 1911/4000   time/tcpu:   1.50/28889.74   Opt:  5.29674244
Optim  0  iout: 1912/4000   time/tcpu:   1.49/28891.23   Opt:  5.25239563
Optim  0  iout: 1913/4000   time/tcpu:   1.46/28892.69   Opt:  5.29255104
Optim  0  iout: 1914/4000   time/tcpu:   1.49/28894.18   Opt:  5.30293941
Optim  0  iout: 1915/4000   time/tcpu:   1.48/28895.66   Opt:  5.34381247
Optim  0  iout: 1916/4000   time/tcpu:   1.50/28897.16   Opt:  5.34185553
Optim  0  iout: 1917/4000   time/tcpu:   1.48/28898.64   Opt:  5.23751974
Optim  0  iout: 1918/4000   time/tcpu:   1.48/28900.13   Opt:  5.33842039
Optim  0  iout: 1919/4000   time/tcpu:   1.49/28901.62   Opt:  5.28369570
Optim  0  iout: 1920/4000   time/tcpu:   1.45/28903.06   Opt:  5.29685688
Optim  0  iout: 1921/4000   time/tcpu:   1.48/28904.55   Opt:  5.33378935
Optim  0  iout: 1922/4000   time/tcpu:   1.47/28906.02   Opt:  5.28699684
Optim  0  iout: 1923/4000   time/tcpu:   1.49/28907.50   Opt:  5.36252642
Optim  0  iout: 1924/4000   time/tcpu:   1.49/28908.99   Opt:  5.28823137
Optim  0  iout: 1925/4000   time/tcpu:   1.49/28910.48   Opt:  5.27390194
Optim  0  iout: 1926/4000   time/tcpu:   1.50/28911.97   Opt:  5.34214783
Optim  0  iout: 1927/4000   time/tcpu:   1.48/28913.46   Opt:  5.23978519
Optim  0  iout: 1928/4000   time/tcpu:   1.49/28914.94   Opt:  5.26920605
Optim  0  iout: 1929/4000   time/tcpu:   1.48/28916.43   Opt:  5.32514572
Optim  0  iout: 1930/4000   time/tcpu:   1.48/28917.90   Opt:  5.23363876
Optim  0  iout: 1931/4000   time/tcpu:   1.47/28919.38   Opt:  5.32270718
Optim  0  iout: 1932/4000   time/tcpu:   1.51/28920.89   Opt:  5.34851265
Optim  0  iout: 1933/4000   time/tcpu:   1.49/28922.38   Opt:  5.20486164
Optim  0  iout: 1934/4000   time/tcpu:   1.51/28923.89   Opt:  5.27226448
Optim  0  iout: 1935/4000   time/tcpu:   1.49/28925.38   Opt:  5.33156252
Optim  0  iout: 1936/4000   time/tcpu:   1.49/28926.87   Opt:  5.27132416
Optim  0  iout: 1937/4000   time/tcpu:   1.49/28928.36   Opt:  5.33695841
Optim  0  iout: 1938/4000   time/tcpu:   1.47/28929.83   Opt:  5.38719320
Optim  0  iout: 1939/4000   time/tcpu:   1.48/28931.31   Opt:  5.25634861
Optim  0  iout: 1940/4000   time/tcpu:   1.48/28932.79   Opt:  5.28586435
Optim  0  iout: 1941/4000   time/tcpu:   1.47/28934.26   Opt:  5.28440237
Optim  0  iout: 1942/4000   time/tcpu:   1.48/28935.74   Opt:  5.34059668
Optim  0  iout: 1943/4000   time/tcpu:   1.48/28937.22   Opt:  5.35856628
Optim  0  iout: 1944/4000   time/tcpu:   1.49/28938.71   Opt:  5.31043720
Optim  0  iout: 1945/4000   time/tcpu:   1.49/28940.21   Opt:  5.39702559
Optim  0  iout: 1946/4000   time/tcpu:   1.48/28941.69   Opt:  5.29949808
Optim  0  iout: 1947/4000   time/tcpu:   1.49/28943.17   Opt:  5.32677031
Optim  0  iout: 1948/4000   time/tcpu:   1.49/28944.67   Opt:  5.25851679
Optim  0  iout: 1949/4000   time/tcpu:   1.49/28946.16   Opt:  5.35512781
Optim  0  iout: 1950/4000   time/tcpu:   1.50/28947.66   Opt:  5.32492399
Optim  0  iout: 1951/4000   time/tcpu:   1.47/28949.13   Opt:  5.29836893
Optim  0  iout: 1952/4000   time/tcpu:   1.50/28950.63   Opt:  5.18932438
Optim  0  iout: 1953/4000   time/tcpu:   1.51/28952.14   Opt:  5.36279917
Optim  0  iout: 1954/4000   time/tcpu:   1.47/28953.62   Opt:  5.25429583
Optim  0  iout: 1955/4000   time/tcpu:   1.48/28955.10   Opt:  5.33136034
Optim  0  iout: 1956/4000   time/tcpu:   1.49/28956.59   Opt:  5.34320068
Optim  0  iout: 1957/4000   time/tcpu:   1.50/28958.08   Opt:  5.38950109
Optim  0  iout: 1958/4000   time/tcpu:   1.49/28959.57   Opt:  5.35629940
Optim  0  iout: 1959/4000   time/tcpu:   1.47/28961.04   Opt:  5.31003952
Optim  0  iout: 1960/4000   time/tcpu:   1.48/28962.52   Opt:  5.29419613
Optim  0  iout: 1961/4000   time/tcpu:   1.50/28964.02   Opt:  5.30799770
Optim  0  iout: 1962/4000   time/tcpu:   1.51/28965.53   Opt:  5.32030678
Optim  0  iout: 1963/4000   time/tcpu:   1.48/28967.02   Opt:  5.30350018
Optim  0  iout: 1964/4000   time/tcpu:   1.50/28968.51   Opt:  5.38609648
Optim  0  iout: 1965/4000   time/tcpu:   1.49/28970.00   Opt:  5.29534006
Optim  0  iout: 1966/4000   time/tcpu:   1.49/28971.50   Opt:  5.25889778
Optim  0  iout: 1967/4000   time/tcpu:   1.48/28972.98   Opt:  5.27180386
Optim  0  iout: 1968/4000   time/tcpu:   1.48/28974.46   Opt:  5.38451195
Optim  0  iout: 1969/4000   time/tcpu:   1.48/28975.94   Opt:  5.36081600
Optim  0  iout: 1970/4000   time/tcpu:   1.49/28977.43   Opt:  5.31658888
Optim  0  iout: 1971/4000   time/tcpu:   1.48/28978.91   Opt:  5.33501577
Optim  0  iout: 1972/4000   time/tcpu:   1.49/28980.41   Opt:  5.31930161
Optim  0  iout: 1973/4000   time/tcpu:   1.50/28981.91   Opt:  5.37069225
Optim  0  iout: 1974/4000   time/tcpu:   1.48/28983.39   Opt:  5.20574236
Optim  0  iout: 1975/4000   time/tcpu:   1.47/28984.86   Opt:  5.35020494
Optim  0  iout: 1976/4000   time/tcpu:   1.48/28986.34   Opt:  5.25578690
Optim  0  iout: 1977/4000   time/tcpu:   1.49/28987.83   Opt:  5.33623314
Optim  0  iout: 1978/4000   time/tcpu:   1.47/28989.30   Opt:  5.33991528
Optim  0  iout: 1979/4000   time/tcpu:   1.49/28990.79   Opt:  5.33525372
Optim  0  iout: 1980/4000   time/tcpu:   1.48/28992.26   Opt:  5.24844265
Optim  0  iout: 1981/4000   time/tcpu:   1.48/28993.74   Opt:  5.22394848
Optim  0  iout: 1982/4000   time/tcpu:   1.49/28995.22   Opt:  5.32035398
Optim  0  iout: 1983/4000   time/tcpu:   1.47/28996.69   Opt:  5.28727865
Optim  0  iout: 1984/4000   time/tcpu:   1.49/28998.18   Opt:  5.30382967
Optim  0  iout: 1985/4000   time/tcpu:   1.48/28999.66   Opt:  5.28843927
Optim  0  iout: 1986/4000   time/tcpu:   1.48/29001.14   Opt:  5.28275204
Optim  0  iout: 1987/4000   time/tcpu:   1.51/29002.65   Opt:  5.29877424
Optim  0  iout: 1988/4000   time/tcpu:   1.48/29004.14   Opt:  5.27642488
Optim  0  iout: 1989/4000   time/tcpu:   1.51/29005.65   Opt:  5.28160524
Optim  0  iout: 1990/4000   time/tcpu:   1.47/29007.11   Opt:  5.33080578
Optim  0  iout: 1991/4000   time/tcpu:   1.46/29008.58   Opt:  5.21957302
Optim  0  iout: 1992/4000   time/tcpu:   1.50/29010.08   Opt:  5.21402550
Optim  0  iout: 1993/4000   time/tcpu:   1.51/29011.60   Opt:  5.28748178
Optim  0  iout: 1994/4000   time/tcpu:   1.49/29013.09   Opt:  5.31912708
Optim  0  iout: 1995/4000   time/tcpu:   1.48/29014.57   Opt:  5.24941874
Optim  0  iout: 1996/4000   time/tcpu:   1.48/29016.05   Opt:  5.32241678
Optim  0  iout: 1997/4000   time/tcpu:   1.47/29017.53   Opt:  5.28444242
Optim  0  iout: 1998/4000   time/tcpu:   1.47/29018.99   Opt:  5.27029610
Optim  0  iout: 1999/4000   time/tcpu:   1.49/29020.48   Opt:  5.32841873
Optim  0  iout: 2000/4000   time/tcpu:   1.50/29021.98   Opt:  5.30771494
Optim  0  iout: 2001/4000   time/tcpu:   1.48/29023.47   Opt:  5.32414961
Optim  0  iout: 2002/4000   time/tcpu:   1.47/29024.93   Opt:  5.29165220
Optim  0  iout: 2003/4000   time/tcpu:   1.48/29026.41   Opt:  5.35077143
Optim  0  iout: 2004/4000   time/tcpu:   1.47/29027.89   Opt:  5.26765013
Optim  0  iout: 2005/4000   time/tcpu:   1.49/29029.38   Opt:  5.29537630
Optim  0  iout: 2006/4000   time/tcpu:   1.48/29030.86   Opt:  5.28201675
Optim  0  iout: 2007/4000   time/tcpu:   1.48/29032.34   Opt:  5.31381273
Optim  0  iout: 2008/4000   time/tcpu:   1.49/29033.83   Opt:  5.27393532
Optim  0  iout: 2009/4000   time/tcpu:   1.48/29035.31   Opt:  5.24817657
Optim  0  iout: 2010/4000   time/tcpu:   1.47/29036.78   Opt:  5.29588795
Optim  0  iout: 2011/4000   time/tcpu:   1.47/29038.24   Opt:  5.32194614
Optim  0  iout: 2012/4000   time/tcpu:   1.47/29039.71   Opt:  5.38591290
Optim  0  iout: 2013/4000   time/tcpu:   1.53/29041.24   Opt:  5.26951742
Optim  0  iout: 2014/4000   time/tcpu:   1.48/29042.73   Opt:  5.34692860
Optim  0  iout: 2015/4000   time/tcpu:   1.49/29044.21   Opt:  5.29108715
Optim  0  iout: 2016/4000   time/tcpu:   1.48/29045.69   Opt:  5.29906178
Optim  0  iout: 2017/4000   time/tcpu:   1.47/29047.16   Opt:  5.26186228
Optim  0  iout: 2018/4000   time/tcpu:   1.49/29048.65   Opt:  5.36973810
Optim  0  iout: 2019/4000   time/tcpu:   1.47/29050.13   Opt:  5.31135082
Optim  0  iout: 2020/4000   time/tcpu:   1.46/29051.58   Opt:  5.29470778
Optim  0  iout: 2021/4000   time/tcpu:   1.49/29053.07   Opt:  5.25733280
Optim  0  iout: 2022/4000   time/tcpu:   1.49/29054.56   Opt:  5.26819134
Optim  0  iout: 2023/4000   time/tcpu:   1.51/29056.07   Opt:  5.31121016
Optim  0  iout: 2024/4000   time/tcpu:   1.48/29057.55   Opt:  5.31931257
Optim  0  iout: 2025/4000   time/tcpu:   1.50/29059.05   Opt:  5.33846283
Optim  0  iout: 2026/4000   time/tcpu:   1.47/29060.52   Opt:  5.27779150
Optim  0  iout: 2027/4000   time/tcpu:   1.46/29061.98   Opt:  5.30591393
Optim  0  iout: 2028/4000   time/tcpu:   1.47/29063.45   Opt:  5.38434982
Optim  0  iout: 2029/4000   time/tcpu:   1.49/29064.94   Opt:  5.30514145
Optim  0  iout: 2030/4000   time/tcpu:   1.47/29066.41   Opt:  5.31631947
Optim  0  iout: 2031/4000   time/tcpu:   1.51/29067.91   Opt:  5.27648592
Optim  0  iout: 2032/4000   time/tcpu:   1.47/29069.39   Opt:  5.29682970
Optim  0  iout: 2033/4000   time/tcpu:   1.49/29070.88   Opt:  5.34503317
Optim  0  iout: 2034/4000   time/tcpu:   1.50/29072.38   Opt:  5.26185989
Optim  0  iout: 2035/4000   time/tcpu:   1.47/29073.85   Opt:  5.30443954
Optim  0  iout: 2036/4000   time/tcpu:   1.48/29075.32   Opt:  5.33001661
Optim  0  iout: 2037/4000   time/tcpu:   1.48/29076.81   Opt:  5.24256182
Optim  0  iout: 2038/4000   time/tcpu:   1.48/29078.29   Opt:  5.36775398
Optim  0  iout: 2039/4000   time/tcpu:   1.49/29079.78   Opt:  5.27191877
Optim  0  iout: 2040/4000   time/tcpu:   1.50/29081.27   Opt:  5.34686613
Optim  0  iout: 2041/4000   time/tcpu:   1.46/29082.73   Opt:  5.31418848
Optim  0  iout: 2042/4000   time/tcpu:   1.48/29084.20   Opt:  5.28122663
Optim  0  iout: 2043/4000   time/tcpu:   1.48/29085.68   Opt:  5.30488348
Optim  0  iout: 2044/4000   time/tcpu:   1.48/29087.16   Opt:  5.21270180
Optim  0  iout: 2045/4000   time/tcpu:   1.47/29088.63   Opt:  5.31943464
Optim  0  iout: 2046/4000   time/tcpu:   1.47/29090.10   Opt:  5.27053118
Optim  0  iout: 2047/4000   time/tcpu:   1.51/29091.62   Opt:  5.26498127
Optim  0  iout: 2048/4000   time/tcpu:   1.48/29093.10   Opt:  5.35559464
Optim  0  iout: 2049/4000   time/tcpu:   1.50/29094.60   Opt:  5.31838846
Optim  0  iout: 2050/4000   time/tcpu:   1.46/29096.06   Opt:  5.35900259
Optim  0  iout: 2051/4000   time/tcpu:   1.47/29097.53   Opt:  5.24296331
Optim  0  iout: 2052/4000   time/tcpu:   1.51/29099.04   Opt:  5.22771502
Optim  0  iout: 2053/4000   time/tcpu:   1.47/29100.51   Opt:  5.34132576
Optim  0  iout: 2054/4000   time/tcpu:   1.48/29101.99   Opt:  5.34882498
Optim  0  iout: 2055/4000   time/tcpu:   1.47/29103.46   Opt:  5.41482735
Optim  0  iout: 2056/4000   time/tcpu:   1.48/29104.93   Opt:  5.32183695
Optim  0  iout: 2057/4000   time/tcpu:   1.47/29106.41   Opt:  5.24141693
Optim  0  iout: 2058/4000   time/tcpu:   1.47/29107.88   Opt:  5.18629313
Optim  0  iout: 2059/4000   time/tcpu:   1.50/29109.38   Opt:  5.28663731
Optim  0  iout: 2060/4000   time/tcpu:   1.49/29110.87   Opt:  5.33019257
Optim  0  iout: 2061/4000   time/tcpu:   1.48/29112.35   Opt:  5.36443377
Optim  0  iout: 2062/4000   time/tcpu:   1.50/29113.85   Opt:  5.26299238
Optim  0  iout: 2063/4000   time/tcpu:   1.50/29115.35   Opt:  5.29092216
Optim  0  iout: 2064/4000   time/tcpu:   1.47/29116.82   Opt:  5.31730270
Optim  0  iout: 2065/4000   time/tcpu:   1.48/29118.30   Opt:  5.33815813
Optim  0  iout: 2066/4000   time/tcpu:   1.50/29119.80   Opt:  5.24849701
Optim  0  iout: 2067/4000   time/tcpu:   1.47/29121.27   Opt:  5.36315060
Optim  0  iout: 2068/4000   time/tcpu:   1.48/29122.75   Opt:  5.24381542
Optim  0  iout: 2069/4000   time/tcpu:   1.48/29124.23   Opt:  5.24357224
Optim  0  iout: 2070/4000   time/tcpu:   1.46/29125.69   Opt:  5.34763908
Optim  0  iout: 2071/4000   time/tcpu:   1.48/29127.18   Opt:  5.39326572
Optim  0  iout: 2072/4000   time/tcpu:   1.50/29128.67   Opt:  5.33142757
Optim  0  iout: 2073/4000   time/tcpu:   1.49/29130.16   Opt:  5.34512949
Optim  0  iout: 2074/4000   time/tcpu:   1.48/29131.65   Opt:  5.31938410
Optim  0  iout: 2075/4000   time/tcpu:   1.48/29133.13   Opt:  5.30866051
Optim  0  iout: 2076/4000   time/tcpu:   1.47/29134.60   Opt:  5.32284212
Optim  0  iout: 2077/4000   time/tcpu:   1.50/29136.09   Opt:  5.24700832
Optim  0  iout: 2078/4000   time/tcpu:   1.49/29137.59   Opt:  5.27870417
Optim  0  iout: 2079/4000   time/tcpu:   1.20/29138.79   Opt:  5.37281322
Optim  0  iout: 2080/4000   time/tcpu:   1.38/29140.16   Opt:  5.34635496
Optim  0  iout: 2081/4000   time/tcpu:   1.45/29141.61   Opt:  5.35225773
Optim  0  iout: 2082/4000   time/tcpu:   1.49/29143.10   Opt:  5.29834270
Optim  0  iout: 2083/4000   time/tcpu:   1.48/29144.59   Opt:  5.30841017
Optim  0  iout: 2084/4000   time/tcpu:   1.47/29146.06   Opt:  5.32133913
Optim  0  iout: 2085/4000   time/tcpu:   1.46/29147.52   Opt:  5.27950382
Optim  0  iout: 2086/4000   time/tcpu:   1.50/29149.02   Opt:  5.23586082
Optim  0  iout: 2087/4000   time/tcpu:   1.48/29150.50   Opt:  5.21815062
Optim  0  iout: 2088/4000   time/tcpu:   1.47/29151.96   Opt:  5.28839016
Optim  0  iout: 2089/4000   time/tcpu:   1.49/29153.45   Opt:  5.29057741
Optim  0  iout: 2090/4000   time/tcpu:   1.47/29154.92   Opt:  5.30634880
Optim  0  iout: 2091/4000   time/tcpu:   1.48/29156.40   Opt:  5.33741856
Optim  0  iout: 2092/4000   time/tcpu:   1.48/29157.88   Opt:  5.23020983
Optim  0  iout: 2093/4000   time/tcpu:   1.49/29159.36   Opt:  5.29709673
Optim  0  iout: 2094/4000   time/tcpu:   1.48/29160.84   Opt:  5.32260370
Optim  0  iout: 2095/4000   time/tcpu:   1.45/29162.30   Opt:  5.29974747
Optim  0  iout: 2096/4000   time/tcpu:   1.46/29163.76   Opt:  5.35421562
Optim  0  iout: 2097/4000   time/tcpu:   1.49/29165.25   Opt:  5.31676483
Optim  0  iout: 2098/4000   time/tcpu:   1.49/29166.73   Opt:  5.33511782
Optim  0  iout: 2099/4000   time/tcpu:   1.48/29168.22   Opt:  5.31148529
Optim  0  iout: 2100/4000   time/tcpu:   1.49/29169.70   Opt:  5.24649191
Optim  0  iout: 2101/4000   time/tcpu:   1.49/29171.19   Opt:  5.35154629
Optim  0  iout: 2102/4000   time/tcpu:   1.47/29172.66   Opt:  5.33946371
Optim  0  iout: 2103/4000   time/tcpu:   1.44/29174.10   Opt:  5.30923939
Optim  0  iout: 2104/4000   time/tcpu:   1.47/29175.57   Opt:  5.24171877
Optim  0  iout: 2105/4000   time/tcpu:   1.45/29177.02   Opt:  5.29941034
Optim  0  iout: 2106/4000   time/tcpu:   1.49/29178.51   Opt:  5.29943657
Optim  0  iout: 2107/4000   time/tcpu:   1.46/29179.97   Opt:  5.30715752
Optim  0  iout: 2108/4000   time/tcpu:   1.45/29181.42   Opt:  5.29260445
Optim  0  iout: 2109/4000   time/tcpu:   1.46/29182.88   Opt:  5.30027723
Optim  0  iout: 2110/4000   time/tcpu:   1.48/29184.35   Opt:  5.25824881
Optim  0  iout: 2111/4000   time/tcpu:   1.47/29185.83   Opt:  5.25116014
Optim  0  iout: 2112/4000   time/tcpu:   1.48/29187.31   Opt:  5.28579903
Optim  0  iout: 2113/4000   time/tcpu:   1.51/29188.81   Opt:  5.28886414
Optim  0  iout: 2114/4000   time/tcpu:   1.49/29190.30   Opt:  5.37185526
Optim  0  iout: 2115/4000   time/tcpu:   1.49/29191.79   Opt:  5.28539658
Optim  0  iout: 2116/4000   time/tcpu:   1.48/29193.27   Opt:  5.34482241
Optim  0  iout: 2117/4000   time/tcpu:   1.47/29194.74   Opt:  5.31823969
Optim  0  iout: 2118/4000   time/tcpu:   1.45/29196.19   Opt:  5.24678469
Optim  0  iout: 2119/4000   time/tcpu:   1.49/29197.69   Opt:  5.25943470
Optim  0  iout: 2120/4000   time/tcpu:   1.47/29199.16   Opt:  5.28392792
Optim  0  iout: 2121/4000   time/tcpu:   1.49/29200.65   Opt:  5.33145523
Optim  0  iout: 2122/4000   time/tcpu:   1.46/29202.11   Opt:  5.27958584
Optim  0  iout: 2123/4000   time/tcpu:   1.48/29203.59   Opt:  5.29447031
Optim  0  iout: 2124/4000   time/tcpu:   1.50/29205.08   Opt:  5.31926966
Optim  0  iout: 2125/4000   time/tcpu:   1.44/29206.52   Opt:  5.33506250
Optim  0  iout: 2126/4000   time/tcpu:   1.46/29207.98   Opt:  5.44231844
Optim  0  iout: 2127/4000   time/tcpu:   1.49/29209.47   Opt:  5.31705093
Optim  0  iout: 2128/4000   time/tcpu:   1.50/29210.97   Opt:  5.29718065
Optim  0  iout: 2129/4000   time/tcpu:   1.48/29212.44   Opt:  5.29659796
Optim  0  iout: 2130/4000   time/tcpu:   1.48/29213.93   Opt:  5.32566547
Optim  0  iout: 2131/4000   time/tcpu:   1.48/29215.41   Opt:  5.32414341
Optim  0  iout: 2132/4000   time/tcpu:   1.49/29216.90   Opt:  5.34062576
Optim  0  iout: 2133/4000   time/tcpu:   1.48/29218.38   Opt:  5.29443026
Optim  0  iout: 2134/4000   time/tcpu:   1.48/29219.86   Opt:  5.30776119
Optim  0  iout: 2135/4000   time/tcpu:   1.49/29221.35   Opt:  5.23545599
Optim  0  iout: 2136/4000   time/tcpu:   1.46/29222.80   Opt:  5.30811405
Optim  0  iout: 2137/4000   time/tcpu:   1.51/29224.31   Opt:  5.25449419
Optim  0  iout: 2138/4000   time/tcpu:   1.49/29225.81   Opt:  5.25312996
Optim  0  iout: 2139/4000   time/tcpu:   1.49/29227.30   Opt:  5.23738956
Optim  0  iout: 2140/4000   time/tcpu:   1.50/29228.79   Opt:  5.31109333
Optim  0  iout: 2141/4000   time/tcpu:   1.48/29230.28   Opt:  5.25090265
Optim  0  iout: 2142/4000   time/tcpu:   1.49/29231.76   Opt:  5.29329205
Optim  0  iout: 2143/4000   time/tcpu:   1.48/29233.24   Opt:  5.31519747
Optim  0  iout: 2144/4000   time/tcpu:   1.50/29234.74   Opt:  5.30372906
Optim  0  iout: 2145/4000   time/tcpu:   1.49/29236.23   Opt:  5.26480627
Optim  0  iout: 2146/4000   time/tcpu:   1.49/29237.71   Opt:  5.35681963
Optim  0  iout: 2147/4000   time/tcpu:   1.48/29239.20   Opt:  5.32120991
Optim  0  iout: 2148/4000   time/tcpu:   1.48/29240.68   Opt:  5.32499599
Optim  0  iout: 2149/4000   time/tcpu:   1.50/29242.18   Opt:  5.22466707
Optim  0  iout: 2150/4000   time/tcpu:   1.47/29243.65   Opt:  5.26629734
Optim  0  iout: 2151/4000   time/tcpu:   1.48/29245.13   Opt:  5.40424919
Optim  0  iout: 2152/4000   time/tcpu:   1.51/29246.63   Opt:  5.33023453
Optim  0  iout: 2153/4000   time/tcpu:   1.47/29248.11   Opt:  5.30680943
Optim  0  iout: 2154/4000   time/tcpu:   1.48/29249.59   Opt:  5.37037420
Optim  0  iout: 2155/4000   time/tcpu:   1.48/29251.07   Opt:  5.33113718
Optim  0  iout: 2156/4000   time/tcpu:   1.50/29252.57   Opt:  5.30591679
Optim  0  iout: 2157/4000   time/tcpu:   1.48/29254.05   Opt:  5.40141487
Optim  0  iout: 2158/4000   time/tcpu:   1.48/29255.53   Opt:  5.32701778
Optim  0  iout: 2159/4000   time/tcpu:   1.48/29257.01   Opt:  5.25031948
Optim  0  iout: 2160/4000   time/tcpu:   1.49/29258.50   Opt:  5.17072582
Optim  0  iout: 2161/4000   time/tcpu:   1.49/29259.99   Opt:  5.25723314
Optim  0  iout: 2162/4000   time/tcpu:   1.43/29261.43   Opt:  5.22786379
Optim  0  iout: 2163/4000   time/tcpu:   1.48/29262.91   Opt:  5.35325527
Optim  0  iout: 2164/4000   time/tcpu:   1.51/29264.41   Opt:  5.32695627
Optim  0  iout: 2165/4000   time/tcpu:   1.51/29265.92   Opt:  5.34291315
Optim  0  iout: 2166/4000   time/tcpu:   1.49/29267.41   Opt:  5.30111313
Optim  0  iout: 2167/4000   time/tcpu:   1.49/29268.90   Opt:  5.33037281
Optim  0  iout: 2168/4000   time/tcpu:   1.47/29270.38   Opt:  5.36327457
Optim  0  iout: 2169/4000   time/tcpu:   1.51/29271.88   Opt:  5.28783941
Optim  0  iout: 2170/4000   time/tcpu:   1.49/29273.37   Opt:  5.28580761
Optim  0  iout: 2171/4000   time/tcpu:   1.50/29274.88   Opt:  5.29031563
Optim  0  iout: 2172/4000   time/tcpu:   1.48/29276.36   Opt:  5.39409876
Optim  0  iout: 2173/4000   time/tcpu:   1.46/29277.82   Opt:  5.41139936
Optim  0  iout: 2174/4000   time/tcpu:   1.51/29279.33   Opt:  5.34949684
Optim  0  iout: 2175/4000   time/tcpu:   1.47/29280.80   Opt:  5.32277918
Optim  0  iout: 2176/4000   time/tcpu:   1.50/29282.30   Opt:  5.35542297
Optim  0  iout: 2177/4000   time/tcpu:   1.47/29283.77   Opt:  5.27620888
Optim  0  iout: 2178/4000   time/tcpu:   1.49/29285.26   Opt:  5.37233400
Optim  0  iout: 2179/4000   time/tcpu:   1.49/29286.75   Opt:  5.28116322
Optim  0  iout: 2180/4000   time/tcpu:   1.47/29288.23   Opt:  5.26546955
Optim  0  iout: 2181/4000   time/tcpu:   1.50/29289.72   Opt:  5.26124382
Optim  0  iout: 2182/4000   time/tcpu:   1.48/29291.20   Opt:  5.33951378
Optim  0  iout: 2183/4000   time/tcpu:   1.50/29292.70   Opt:  5.24501228
Optim  0  iout: 2184/4000   time/tcpu:   1.50/29294.20   Opt:  5.33776474
Optim  0  iout: 2185/4000   time/tcpu:   1.48/29295.68   Opt:  5.31220150
Optim  0  iout: 2186/4000   time/tcpu:   1.51/29297.19   Opt:  5.27574396
Optim  0  iout: 2187/4000   time/tcpu:   1.50/29298.69   Opt:  5.29179859
Optim  0  iout: 2188/4000   time/tcpu:   1.50/29300.19   Opt:  5.25085115
Optim  0  iout: 2189/4000   time/tcpu:   1.49/29301.68   Opt:  5.29396868
Optim  0  iout: 2190/4000   time/tcpu:   1.47/29303.16   Opt:  5.32954979
Optim  0  iout: 2191/4000   time/tcpu:   1.49/29304.65   Opt:  5.32153368
Optim  0  iout: 2192/4000   time/tcpu:   1.49/29306.14   Opt:  5.27776670
Optim  0  iout: 2193/4000   time/tcpu:   1.49/29307.62   Opt:  5.32798147
Optim  0  iout: 2194/4000   time/tcpu:   1.48/29309.10   Opt:  5.23777914
Optim  0  iout: 2195/4000   time/tcpu:   1.50/29310.60   Opt:  5.31874323
Optim  0  iout: 2196/4000   time/tcpu:   1.52/29312.11   Opt:  5.20805645
Optim  0  iout: 2197/4000   time/tcpu:   1.50/29313.61   Opt:  5.31852627
Optim  0  iout: 2198/4000   time/tcpu:   1.47/29315.08   Opt:  5.26328421
Optim  0  iout: 2199/4000   time/tcpu:   1.50/29316.58   Opt:  5.28810453
Optim  0  iout: 2200/4000   time/tcpu:   1.47/29318.05   Opt:  5.31881142
Optim  0  iout: 2201/4000   time/tcpu:   1.49/29319.54   Opt:  5.29613924
Optim  0  iout: 2202/4000   time/tcpu:   1.48/29321.02   Opt:  5.31487608
Optim  0  iout: 2203/4000   time/tcpu:   1.50/29322.52   Opt:  5.35977745
Optim  0  iout: 2204/4000   time/tcpu:   1.46/29323.98   Opt:  5.29716206
Optim  0  iout: 2205/4000   time/tcpu:   1.50/29325.48   Opt:  5.35000229
Optim  0  iout: 2206/4000   time/tcpu:   1.49/29326.96   Opt:  5.33871603
Optim  0  iout: 2207/4000   time/tcpu:   1.48/29328.44   Opt:  5.33491135
Optim  0  iout: 2208/4000   time/tcpu:   1.49/29329.93   Opt:  5.30149221
Optim  0  iout: 2209/4000   time/tcpu:   1.48/29331.41   Opt:  5.30813789
Optim  0  iout: 2210/4000   time/tcpu:   1.49/29332.91   Opt:  5.32675028
Optim  0  iout: 2211/4000   time/tcpu:   1.50/29334.40   Opt:  5.30943441
Optim  0  iout: 2212/4000   time/tcpu:   1.50/29335.90   Opt:  5.37518167
Optim  0  iout: 2213/4000   time/tcpu:   1.50/29337.40   Opt:  5.32131290
Optim  0  iout: 2214/4000   time/tcpu:   1.48/29338.89   Opt:  5.29722548
Optim  0  iout: 2215/4000   time/tcpu:   1.46/29340.35   Opt:  5.28886986
Optim  0  iout: 2216/4000   time/tcpu:   1.50/29341.85   Opt:  5.37478399
Optim  0  iout: 2217/4000   time/tcpu:   1.48/29343.33   Opt:  5.30400038
Optim  0  iout: 2218/4000   time/tcpu:   1.49/29344.82   Opt:  5.29687357
Optim  0  iout: 2219/4000   time/tcpu:   1.50/29346.32   Opt:  5.29700184
Optim  0  iout: 2220/4000   time/tcpu:   1.48/29347.80   Opt:  5.39982986
Optim  0  iout: 2221/4000   time/tcpu:   1.47/29349.27   Opt:  5.32623243
Optim  0  iout: 2222/4000   time/tcpu:   1.47/29350.74   Opt:  5.26789045
Optim  0  iout: 2223/4000   time/tcpu:   1.50/29352.24   Opt:  5.33814240
Optim  0  iout: 2224/4000   time/tcpu:   1.46/29353.71   Opt:  5.32244062
Optim  0  iout: 2225/4000   time/tcpu:   1.47/29355.17   Opt:  5.28521776
Optim  0  iout: 2226/4000   time/tcpu:   1.46/29356.63   Opt:  5.24778509
Optim  0  iout: 2227/4000   time/tcpu:   1.47/29358.10   Opt:  5.27615833
Optim  0  iout: 2228/4000   time/tcpu:   1.49/29359.59   Opt:  5.26785231
Optim  0  iout: 2229/4000   time/tcpu:   1.49/29361.08   Opt:  5.32679701
Optim  0  iout: 2230/4000   time/tcpu:   1.48/29362.56   Opt:  5.32565117
Optim  0  iout: 2231/4000   time/tcpu:   1.48/29364.04   Opt:  5.29458809
Optim  0  iout: 2232/4000   time/tcpu:   1.49/29365.54   Opt:  5.32850695
Optim  0  iout: 2233/4000   time/tcpu:   1.47/29367.01   Opt:  5.30735350
Optim  0  iout: 2234/4000   time/tcpu:   1.46/29368.47   Opt:  5.32275629
Optim  0  iout: 2235/4000   time/tcpu:   1.47/29369.94   Opt:  5.30866718
Optim  0  iout: 2236/4000   time/tcpu:   1.49/29371.42   Opt:  5.37076855
Optim  0  iout: 2237/4000   time/tcpu:   1.47/29372.90   Opt:  5.34945059
Optim  0  iout: 2238/4000   time/tcpu:   1.50/29374.40   Opt:  5.40021324
Optim  0  iout: 2239/4000   time/tcpu:   1.48/29375.87   Opt:  5.32721996
Optim  0  iout: 2240/4000   time/tcpu:   1.49/29377.36   Opt:  5.35575151
Optim  0  iout: 2241/4000   time/tcpu:   1.50/29378.86   Opt:  5.34144735
Optim  0  iout: 2242/4000   time/tcpu:   1.50/29380.36   Opt:  5.34167671
Optim  0  iout: 2243/4000   time/tcpu:   1.45/29381.81   Opt:  5.24371719
Optim  0  iout: 2244/4000   time/tcpu:   1.48/29383.29   Opt:  5.24592113
Optim  0  iout: 2245/4000   time/tcpu:   1.49/29384.78   Opt:  5.32678032
Optim  0  iout: 2246/4000   time/tcpu:   1.49/29386.27   Opt:  5.24102354
Optim  0  iout: 2247/4000   time/tcpu:   1.46/29387.73   Opt:  5.35252428
Optim  0  iout: 2248/4000   time/tcpu:   1.50/29389.23   Opt:  5.40902424
Optim  0  iout: 2249/4000   time/tcpu:   1.49/29390.72   Opt:  5.20020199
Optim  0  iout: 2250/4000   time/tcpu:   1.48/29392.20   Opt:  5.31887579
Optim  0  iout: 2251/4000   time/tcpu:   1.49/29393.69   Opt:  5.28370714
Optim  0  iout: 2252/4000   time/tcpu:   1.49/29395.18   Opt:  5.29427433
Optim  0  iout: 2253/4000   time/tcpu:   1.49/29396.67   Opt:  5.28318119
Optim  0  iout: 2254/4000   time/tcpu:   1.48/29398.15   Opt:  5.28748035
Optim  0  iout: 2255/4000   time/tcpu:   1.48/29399.63   Opt:  5.26638079
Optim  0  iout: 2256/4000   time/tcpu:   1.50/29401.13   Opt:  5.29943514
Optim  0  iout: 2257/4000   time/tcpu:   1.49/29402.63   Opt:  5.26321602
Optim  0  iout: 2258/4000   time/tcpu:   1.48/29404.10   Opt:  5.26372957
Optim  0  iout: 2259/4000   time/tcpu:   1.50/29405.61   Opt:  5.28656530
Optim  0  iout: 2260/4000   time/tcpu:   1.47/29407.08   Opt:  5.22427177
Optim  0  iout: 2261/4000   time/tcpu:   1.48/29408.56   Opt:  5.29155970
Optim  0  iout: 2262/4000   time/tcpu:   1.49/29410.05   Opt:  5.39135170
Optim  0  iout: 2263/4000   time/tcpu:   1.48/29411.53   Opt:  5.32001209
Optim  0  iout: 2264/4000   time/tcpu:   1.50/29413.03   Opt:  5.31648922
Optim  0  iout: 2265/4000   time/tcpu:   1.45/29414.47   Opt:  5.27848339
Optim  0  iout: 2266/4000   time/tcpu:   1.47/29415.94   Opt:  5.27377892
Optim  0  iout: 2267/4000   time/tcpu:   1.50/29417.45   Opt:  5.39540720
Optim  0  iout: 2268/4000   time/tcpu:   1.47/29418.92   Opt:  5.32507992
Optim  0  iout: 2269/4000   time/tcpu:   1.46/29420.38   Opt:  5.38241291
Optim  0  iout: 2270/4000   time/tcpu:   1.47/29421.85   Opt:  5.34520721
Optim  0  iout: 2271/4000   time/tcpu:   1.48/29423.33   Opt:  5.30327225
Optim  0  iout: 2272/4000   time/tcpu:   1.47/29424.80   Opt:  5.22925186
Optim  0  iout: 2273/4000   time/tcpu:   1.48/29426.29   Opt:  5.20869160
Optim  0  iout: 2274/4000   time/tcpu:   1.49/29427.77   Opt:  5.30441427
Optim  0  iout: 2275/4000   time/tcpu:   1.49/29429.26   Opt:  5.27568245
Optim  0  iout: 2276/4000   time/tcpu:   1.44/29430.71   Opt:  5.28185081
Optim  0  iout: 2277/4000   time/tcpu:   1.50/29432.21   Opt:  5.32474804
Optim  0  iout: 2278/4000   time/tcpu:   1.49/29433.70   Opt:  5.31069899
Optim  0  iout: 2279/4000   time/tcpu:   1.49/29435.19   Opt:  5.28105259
Optim  0  iout: 2280/4000   time/tcpu:   1.48/29436.66   Opt:  5.33202267
Optim  0  iout: 2281/4000   time/tcpu:   1.22/29437.88   Opt:  5.30040312
Optim  0  iout: 2282/4000   time/tcpu:   1.38/29439.27   Opt:  5.41484451
Optim  0  iout: 2283/4000   time/tcpu:   1.46/29440.73   Opt:  5.35616112
Optim  0  iout: 2284/4000   time/tcpu:   1.49/29442.22   Opt:  5.27768421
Optim  0  iout: 2285/4000   time/tcpu:   1.49/29443.71   Opt:  5.26194429
Optim  0  iout: 2286/4000   time/tcpu:   1.51/29445.22   Opt:  5.34900284
Optim  0  iout: 2287/4000   time/tcpu:   1.48/29446.70   Opt:  5.28874111
Optim  0  iout: 2288/4000   time/tcpu:   1.48/29448.19   Opt:  5.35552549
Optim  0  iout: 2289/4000   time/tcpu:   1.48/29449.66   Opt:  5.28460884
Optim  0  iout: 2290/4000   time/tcpu:   1.52/29451.18   Opt:  5.28324032
Optim  0  iout: 2291/4000   time/tcpu:   1.48/29452.66   Opt:  5.34616661
Optim  0  iout: 2292/4000   time/tcpu:   1.48/29454.14   Opt:  5.27655935
Optim  0  iout: 2293/4000   time/tcpu:   1.50/29455.64   Opt:  5.33762121
Optim  0  iout: 2294/4000   time/tcpu:   1.48/29457.12   Opt:  5.25838947
Optim  0  iout: 2295/4000   time/tcpu:   1.48/29458.60   Opt:  5.35850239
Optim  0  iout: 2296/4000   time/tcpu:   1.47/29460.07   Opt:  5.26458406
Optim  0  iout: 2297/4000   time/tcpu:   1.51/29461.58   Opt:  5.32429504
Optim  0  iout: 2298/4000   time/tcpu:   1.49/29463.07   Opt:  5.33003902
Optim  0  iout: 2299/4000   time/tcpu:   1.48/29464.55   Opt:  5.27270603
Optim  0  iout: 2300/4000   time/tcpu:   1.47/29466.03   Opt:  5.26937580
Optim  0  iout: 2301/4000   time/tcpu:   1.48/29467.50   Opt:  5.30440521
Optim  0  iout: 2302/4000   time/tcpu:   1.48/29468.98   Opt:  5.29620457
Optim  0  iout: 2303/4000   time/tcpu:   1.49/29470.47   Opt:  5.29511404
Optim  0  iout: 2304/4000   time/tcpu:   1.47/29471.94   Opt:  5.33987808
Optim  0  iout: 2305/4000   time/tcpu:   1.48/29473.42   Opt:  5.25740910
Optim  0  iout: 2306/4000   time/tcpu:   1.47/29474.89   Opt:  5.24332905
Optim  0  iout: 2307/4000   time/tcpu:   1.49/29476.38   Opt:  5.35139275
Optim  0  iout: 2308/4000   time/tcpu:   1.47/29477.85   Opt:  5.28585339
Optim  0  iout: 2309/4000   time/tcpu:   1.48/29479.34   Opt:  5.18223763
Optim  0  iout: 2310/4000   time/tcpu:   1.49/29480.83   Opt:  5.34047937
Optim  0  iout: 2311/4000   time/tcpu:   1.48/29482.31   Opt:  5.33036184
Optim  0  iout: 2312/4000   time/tcpu:   1.48/29483.79   Opt:  5.27486801
Optim  0  iout: 2313/4000   time/tcpu:   1.52/29485.31   Opt:  5.26779747
Optim  0  iout: 2314/4000   time/tcpu:   1.47/29486.78   Opt:  5.35169792
Optim  0  iout: 2315/4000   time/tcpu:   1.47/29488.25   Opt:  5.21931744
Optim  0  iout: 2316/4000   time/tcpu:   1.47/29489.72   Opt:  5.26517344
Optim  0  iout: 2317/4000   time/tcpu:   1.50/29491.21   Opt:  5.34706926
Optim  0  iout: 2318/4000   time/tcpu:   1.49/29492.70   Opt:  5.30163002
Optim  0  iout: 2319/4000   time/tcpu:   1.45/29494.15   Opt:  5.36366034
Optim  0  iout: 2320/4000   time/tcpu:   1.52/29495.67   Opt:  5.27157545
Optim  0  iout: 2321/4000   time/tcpu:   1.48/29497.14   Opt:  5.26870918
Optim  0  iout: 2322/4000   time/tcpu:   1.50/29498.65   Opt:  5.32841682
Optim  0  iout: 2323/4000   time/tcpu:   1.47/29500.11   Opt:  5.32987261
Optim  0  iout: 2324/4000   time/tcpu:   1.50/29501.61   Opt:  5.26774025
Optim  0  iout: 2325/4000   time/tcpu:   1.51/29503.12   Opt:  5.27336502
Optim  0  iout: 2326/4000   time/tcpu:   1.48/29504.60   Opt:  5.27639437
Optim  0  iout: 2327/4000   time/tcpu:   1.48/29506.08   Opt:  5.27492285
Optim  0  iout: 2328/4000   time/tcpu:   1.52/29507.60   Opt:  5.31459045
Optim  0  iout: 2329/4000   time/tcpu:   1.48/29509.08   Opt:  5.31361675
Optim  0  iout: 2330/4000   time/tcpu:   1.49/29510.57   Opt:  5.31349421
Optim  0  iout: 2331/4000   time/tcpu:   1.48/29512.05   Opt:  5.20930386
Optim  0  iout: 2332/4000   time/tcpu:   1.48/29513.53   Opt:  5.34817886
Optim  0  iout: 2333/4000   time/tcpu:   1.48/29515.01   Opt:  5.35222340
Optim  0  iout: 2334/4000   time/tcpu:   1.50/29516.51   Opt:  5.30964851
Optim  0  iout: 2335/4000   time/tcpu:   1.50/29518.02   Opt:  5.36879921
Optim  0  iout: 2336/4000   time/tcpu:   1.48/29519.49   Opt:  5.24740839
Optim  0  iout: 2337/4000   time/tcpu:   1.48/29520.97   Opt:  5.30277729
Optim  0  iout: 2338/4000   time/tcpu:   1.50/29522.47   Opt:  5.27907705
Optim  0  iout: 2339/4000   time/tcpu:   1.48/29523.95   Opt:  5.24635077
Optim  0  iout: 2340/4000   time/tcpu:   1.48/29525.43   Opt:  5.29352045
Optim  0  iout: 2341/4000   time/tcpu:   1.49/29526.91   Opt:  5.37911320
Optim  0  iout: 2342/4000   time/tcpu:   1.48/29528.40   Opt:  5.34412384
Optim  0  iout: 2343/4000   time/tcpu:   1.49/29529.89   Opt:  5.24406195
Optim  0  iout: 2344/4000   time/tcpu:   1.50/29531.39   Opt:  5.26182365
Optim  0  iout: 2345/4000   time/tcpu:   1.49/29532.88   Opt:  5.22487116
Optim  0  iout: 2346/4000   time/tcpu:   1.48/29534.36   Opt:  5.41752291
Optim  0  iout: 2347/4000   time/tcpu:   1.47/29535.83   Opt:  5.28537893
Optim  0  iout: 2348/4000   time/tcpu:   1.50/29537.32   Opt:  5.25535822
Optim  0  iout: 2349/4000   time/tcpu:   1.48/29538.80   Opt:  5.31546783
Optim  0  iout: 2350/4000   time/tcpu:   1.45/29540.25   Opt:  5.34177732
Optim  0  iout: 2351/4000   time/tcpu:   1.48/29541.73   Opt:  5.22515059
Optim  0  iout: 2352/4000   time/tcpu:   1.49/29543.21   Opt:  5.30789423
Optim  0  iout: 2353/4000   time/tcpu:   1.50/29544.71   Opt:  5.30820608
Optim  0  iout: 2354/4000   time/tcpu:   1.49/29546.20   Opt:  5.18574142
Optim  0  iout: 2355/4000   time/tcpu:   1.51/29547.71   Opt:  5.26669025
Optim  0  iout: 2356/4000   time/tcpu:   1.49/29549.20   Opt:  5.31577539
Optim  0  iout: 2357/4000   time/tcpu:   1.48/29550.68   Opt:  5.27190304
Optim  0  iout: 2358/4000   time/tcpu:   1.48/29552.16   Opt:  5.34314680
Optim  0  iout: 2359/4000   time/tcpu:   1.49/29553.66   Opt:  5.23397350
Optim  0  iout: 2360/4000   time/tcpu:   1.49/29555.15   Opt:  5.36732626
Optim  0  iout: 2361/4000   time/tcpu:   1.49/29556.63   Opt:  5.27716541
Optim  0  iout: 2362/4000   time/tcpu:   1.48/29558.12   Opt:  5.29844999
Optim  0  iout: 2363/4000   time/tcpu:   1.48/29559.60   Opt:  5.29739428
Optim  0  iout: 2364/4000   time/tcpu:   1.47/29561.07   Opt:  5.28332520
Optim  0  iout: 2365/4000   time/tcpu:   1.46/29562.53   Opt:  5.31477833
Optim  0  iout: 2366/4000   time/tcpu:   1.47/29564.00   Opt:  5.33645010
Optim  0  iout: 2367/4000   time/tcpu:   1.48/29565.48   Opt:  5.34350061
Optim  0  iout: 2368/4000   time/tcpu:   1.47/29566.95   Opt:  5.28908682
Optim  0  iout: 2369/4000   time/tcpu:   1.47/29568.42   Opt:  5.35631943
Optim  0  iout: 2370/4000   time/tcpu:   1.50/29569.91   Opt:  5.25294733
Optim  0  iout: 2371/4000   time/tcpu:   1.48/29571.40   Opt:  5.31482410
Optim  0  iout: 2372/4000   time/tcpu:   1.49/29572.88   Opt:  5.27705765
Optim  0  iout: 2373/4000   time/tcpu:   1.49/29574.38   Opt:  5.34459972
Optim  0  iout: 2374/4000   time/tcpu:   1.50/29575.87   Opt:  5.29579210
Optim  0  iout: 2375/4000   time/tcpu:   1.48/29577.36   Opt:  5.37063456
Optim  0  iout: 2376/4000   time/tcpu:   1.49/29578.85   Opt:  5.27718735
Optim  0  iout: 2377/4000   time/tcpu:   1.49/29580.34   Opt:  5.31896210
Optim  0  iout: 2378/4000   time/tcpu:   1.34/29581.68   Opt:  5.34171295
Optim  0  iout: 2379/4000   time/tcpu:   1.15/29582.83   Opt:  5.27101803
Optim  0  iout: 2380/4000   time/tcpu:   1.16/29583.99   Opt:  5.30448055
Optim  0  iout: 2381/4000   time/tcpu:   1.13/29585.12   Opt:  5.31024599
Optim  0  iout: 2382/4000   time/tcpu:   1.15/29586.27   Opt:  5.30554581
Optim  0  iout: 2383/4000   time/tcpu:   1.16/29587.43   Opt:  5.27858019
Optim  0  iout: 2384/4000   time/tcpu:   1.15/29588.57   Opt:  5.31786299
Optim  0  iout: 2385/4000   time/tcpu:   1.13/29589.70   Opt:  5.31145334
Optim  0  iout: 2386/4000   time/tcpu:   1.15/29590.85   Opt:  5.42026663
Optim  0  iout: 2387/4000   time/tcpu:   1.16/29592.02   Opt:  5.28286219
Optim  0  iout: 2388/4000   time/tcpu:   1.12/29593.14   Opt:  5.32070112
Optim  0  iout: 2389/4000   time/tcpu:   1.17/29594.31   Opt:  5.30868006
Optim  0  iout: 2390/4000   time/tcpu:   1.49/29595.80   Opt:  5.32191324
Optim  0  iout: 2391/4000   time/tcpu:   1.48/29597.28   Opt:  5.28140926
Optim  0  iout: 2392/4000   time/tcpu:   1.45/29598.73   Opt:  5.35776281
Optim  0  iout: 2393/4000   time/tcpu:   1.48/29600.21   Opt:  5.25448227
Optim  0  iout: 2394/4000   time/tcpu:   1.50/29601.71   Opt:  5.34254551
Optim  0  iout: 2395/4000   time/tcpu:   1.48/29603.18   Opt:  5.34371233
Optim  0  iout: 2396/4000   time/tcpu:   1.49/29604.67   Opt:  5.39464664
Optim  0  iout: 2397/4000   time/tcpu:   1.51/29606.18   Opt:  5.33229637
Optim  0  iout: 2398/4000   time/tcpu:   1.47/29607.65   Opt:  5.22312498
Optim  0  iout: 2399/4000   time/tcpu:   1.47/29609.12   Opt:  5.32416296
Optim  0  iout: 2400/4000   time/tcpu:   1.51/29610.63   Opt:  5.26085758
Optim  0  iout: 2401/4000   time/tcpu:   1.49/29612.12   Opt:  5.36327600
Optim  0  iout: 2402/4000   time/tcpu:   1.48/29613.60   Opt:  5.32788038
Optim  0  iout: 2403/4000   time/tcpu:   1.49/29615.08   Opt:  5.33504009
Optim  0  iout: 2404/4000   time/tcpu:   1.50/29616.58   Opt:  5.37437725
Optim  0  iout: 2405/4000   time/tcpu:   1.50/29618.08   Opt:  5.29953527
Optim  0  iout: 2406/4000   time/tcpu:   1.45/29619.52   Opt:  5.34637499
Optim  0  iout: 2407/4000   time/tcpu:   1.46/29620.98   Opt:  5.29564142
Optim  0  iout: 2408/4000   time/tcpu:   1.51/29622.49   Opt:  5.35598707
Optim  0  iout: 2409/4000   time/tcpu:   1.47/29623.96   Opt:  5.28614140
Optim  0  iout: 2410/4000   time/tcpu:   1.48/29625.44   Opt:  5.25049496
Optim  0  iout: 2411/4000   time/tcpu:   1.46/29626.90   Opt:  5.29928637
Optim  0  iout: 2412/4000   time/tcpu:   1.50/29628.40   Opt:  5.27540541
Optim  0  iout: 2413/4000   time/tcpu:   1.48/29629.88   Opt:  5.27958870
Optim  0  iout: 2414/4000   time/tcpu:   1.45/29631.33   Opt:  5.33668947
Optim  0  iout: 2415/4000   time/tcpu:   1.50/29632.83   Opt:  5.32861805
Optim  0  iout: 2416/4000   time/tcpu:   1.47/29634.30   Opt:  5.31846285
Optim  0  iout: 2417/4000   time/tcpu:   1.49/29635.79   Opt:  5.33054495
Optim  0  iout: 2418/4000   time/tcpu:   1.47/29637.27   Opt:  5.33497715
Optim  0  iout: 2419/4000   time/tcpu:   1.48/29638.75   Opt:  5.25014544
Optim  0  iout: 2420/4000   time/tcpu:   1.49/29640.25   Opt:  5.30839586
Optim  0  iout: 2421/4000   time/tcpu:   1.50/29641.75   Opt:  5.31208897
Optim  0  iout: 2422/4000   time/tcpu:   1.44/29643.19   Opt:  5.28081036
Optim  0  iout: 2423/4000   time/tcpu:   1.50/29644.70   Opt:  5.34033394
Optim  0  iout: 2424/4000   time/tcpu:   1.50/29646.19   Opt:  5.26642561
Optim  0  iout: 2425/4000   time/tcpu:   1.49/29647.68   Opt:  5.30390930
Optim  0  iout: 2426/4000   time/tcpu:   1.47/29649.15   Opt:  5.23005676
Optim  0  iout: 2427/4000   time/tcpu:   1.50/29650.65   Opt:  5.33459854
Optim  0  iout: 2428/4000   time/tcpu:   1.47/29652.12   Opt:  5.29088974
Optim  0  iout: 2429/4000   time/tcpu:   1.48/29653.60   Opt:  5.32003927
Optim  0  iout: 2430/4000   time/tcpu:   1.50/29655.10   Opt:  5.29345226
Optim  0  iout: 2431/4000   time/tcpu:   1.49/29656.59   Opt:  5.34891129
Optim  0  iout: 2432/4000   time/tcpu:   1.48/29658.07   Opt:  5.29479504
Optim  0  iout: 2433/4000   time/tcpu:   1.48/29659.55   Opt:  5.29056931
Optim  0  iout: 2434/4000   time/tcpu:   1.47/29661.02   Opt:  5.28031921
Optim  0  iout: 2435/4000   time/tcpu:   1.50/29662.52   Opt:  5.32675791
Optim  0  iout: 2436/4000   time/tcpu:   1.47/29663.99   Opt:  5.36738396
Optim  0  iout: 2437/4000   time/tcpu:   1.48/29665.47   Opt:  5.28304768
Optim  0  iout: 2438/4000   time/tcpu:   1.49/29666.97   Opt:  5.26174402
Optim  0  iout: 2439/4000   time/tcpu:   1.49/29668.46   Opt:  5.21937513
Optim  0  iout: 2440/4000   time/tcpu:   1.51/29669.97   Opt:  5.24598885
Optim  0  iout: 2441/4000   time/tcpu:   1.50/29671.47   Opt:  5.25773048
Optim  0  iout: 2442/4000   time/tcpu:   1.51/29672.98   Opt:  5.26529551
Optim  0  iout: 2443/4000   time/tcpu:   1.47/29674.44   Opt:  5.25576878
Optim  0  iout: 2444/4000   time/tcpu:   1.51/29675.95   Opt:  5.29961729
Optim  0  iout: 2445/4000   time/tcpu:   1.50/29677.44   Opt:  5.30521345
Optim  0  iout: 2446/4000   time/tcpu:   1.50/29678.94   Opt:  5.34797955
Optim  0  iout: 2447/4000   time/tcpu:   1.44/29680.39   Opt:  5.30853319
Optim  0  iout: 2448/4000   time/tcpu:   1.50/29681.89   Opt:  5.27917767
Optim  0  iout: 2449/4000   time/tcpu:   1.48/29683.37   Opt:  5.29567909
Optim  0  iout: 2450/4000   time/tcpu:   1.48/29684.85   Opt:  5.31234360
Optim  0  iout: 2451/4000   time/tcpu:   1.47/29686.32   Opt:  5.34820080
Optim  0  iout: 2452/4000   time/tcpu:   1.49/29687.81   Opt:  5.38547373
Optim  0  iout: 2453/4000   time/tcpu:   1.48/29689.29   Opt:  5.40035152
Optim  0  iout: 2454/4000   time/tcpu:   1.50/29690.79   Opt:  5.29656553
Optim  0  iout: 2455/4000   time/tcpu:   1.50/29692.29   Opt:  5.26170731
Optim  0  iout: 2456/4000   time/tcpu:   1.52/29693.80   Opt:  5.24721050
Optim  0  iout: 2457/4000   time/tcpu:   1.46/29695.27   Opt:  5.30496597
Optim  0  iout: 2458/4000   time/tcpu:   1.48/29696.75   Opt:  5.38162613
Optim  0  iout: 2459/4000   time/tcpu:   1.48/29698.22   Opt:  5.32846975
Optim  0  iout: 2460/4000   time/tcpu:   1.49/29699.71   Opt:  5.31192970
Optim  0  iout: 2461/4000   time/tcpu:   1.48/29701.19   Opt:  5.24588585
Optim  0  iout: 2462/4000   time/tcpu:   1.49/29702.69   Opt:  5.24867010
Optim  0  iout: 2463/4000   time/tcpu:   1.49/29704.17   Opt:  5.35622740
Optim  0  iout: 2464/4000   time/tcpu:   1.46/29705.64   Opt:  5.29106331
Optim  0  iout: 2465/4000   time/tcpu:   1.47/29707.11   Opt:  5.28662586
Optim  0  iout: 2466/4000   time/tcpu:   1.50/29708.61   Opt:  5.25907898
Optim  0  iout: 2467/4000   time/tcpu:   1.49/29710.10   Opt:  5.24197960
Optim  0  iout: 2468/4000   time/tcpu:   1.45/29711.55   Opt:  5.27219248
Optim  0  iout: 2469/4000   time/tcpu:   1.48/29713.03   Opt:  5.35058689
Optim  0  iout: 2470/4000   time/tcpu:   1.49/29714.52   Opt:  5.33195734
Optim  0  iout: 2471/4000   time/tcpu:   1.48/29716.00   Opt:  5.31654787
Optim  0  iout: 2472/4000   time/tcpu:   1.49/29717.49   Opt:  5.29008102
Optim  0  iout: 2473/4000   time/tcpu:   1.49/29718.98   Opt:  5.27143764
Optim  0  iout: 2474/4000   time/tcpu:   1.49/29720.47   Opt:  5.32372618
Optim  0  iout: 2475/4000   time/tcpu:   1.48/29721.95   Opt:  5.17481041
Optim  0  iout: 2476/4000   time/tcpu:   1.48/29723.43   Opt:  5.28377151
Optim  0  iout: 2477/4000   time/tcpu:   1.48/29724.90   Opt:  5.21755934
Optim  0  iout: 2478/4000   time/tcpu:   1.51/29726.41   Opt:  5.35280848
Optim  0  iout: 2479/4000   time/tcpu:   1.49/29727.91   Opt:  5.33105087
Optim  0  iout: 2480/4000   time/tcpu:   1.47/29729.38   Opt:  5.32918739
Optim  0  iout: 2481/4000   time/tcpu:   1.53/29730.91   Opt:  5.28474712
Optim  0  iout: 2482/4000   time/tcpu:   1.48/29732.39   Opt:  5.30708027
Optim  0  iout: 2483/4000   time/tcpu:   1.49/29733.88   Opt:  5.32133007
Optim  0  iout: 2484/4000   time/tcpu:   1.44/29735.32   Opt:  5.33099985
Optim  0  iout: 2485/4000   time/tcpu:   1.19/29736.51   Opt:  5.27991199
Optim  0  iout: 2486/4000   time/tcpu:   1.40/29737.91   Opt:  5.30921030
Optim  0  iout: 2487/4000   time/tcpu:   1.44/29739.36   Opt:  5.28647947
Optim  0  iout: 2488/4000   time/tcpu:   1.48/29740.84   Opt:  5.26083183
Optim  0  iout: 2489/4000   time/tcpu:   1.46/29742.29   Opt:  5.33595610
Optim  0  iout: 2490/4000   time/tcpu:   1.47/29743.76   Opt:  5.26015282
Optim  0  iout: 2491/4000   time/tcpu:   1.49/29745.26   Opt:  5.40321016
Optim  0  iout: 2492/4000   time/tcpu:   1.49/29746.75   Opt:  5.35074043
Optim  0  iout: 2493/4000   time/tcpu:   1.50/29748.25   Opt:  5.23778629
Optim  0  iout: 2494/4000   time/tcpu:   1.51/29749.75   Opt:  5.31171036
Optim  0  iout: 2495/4000   time/tcpu:   1.49/29751.24   Opt:  5.30745077
Optim  0  iout: 2496/4000   time/tcpu:   1.50/29752.74   Opt:  5.31200647
Optim  0  iout: 2497/4000   time/tcpu:   1.49/29754.23   Opt:  5.34762192
Optim  0  iout: 2498/4000   time/tcpu:   1.47/29755.70   Opt:  5.34421301
Optim  0  iout: 2499/4000   time/tcpu:   1.49/29757.19   Opt:  5.21945715
Optim  0  iout: 2500/4000   time/tcpu:   1.50/29758.69   Opt:  5.26678610
Optim  0  iout: 2501/4000   time/tcpu:   1.49/29760.18   Opt:  5.31879282
Optim  0  iout: 2502/4000   time/tcpu:   1.47/29761.65   Opt:  5.22737694
Optim  0  iout: 2503/4000   time/tcpu:   1.49/29763.13   Opt:  5.31071091
Optim  0  iout: 2504/4000   time/tcpu:   1.48/29764.62   Opt:  5.34962606
Optim  0  iout: 2505/4000   time/tcpu:   1.51/29766.13   Opt:  5.32187605
Optim  0  iout: 2506/4000   time/tcpu:   1.49/29767.62   Opt:  5.30121374
Optim  0  iout: 2507/4000   time/tcpu:   1.46/29769.08   Opt:  5.30381680
Optim  0  iout: 2508/4000   time/tcpu:   1.48/29770.56   Opt:  5.33867693
Optim  0  iout: 2509/4000   time/tcpu:   1.47/29772.03   Opt:  5.30429506
Optim  0  iout: 2510/4000   time/tcpu:   1.48/29773.51   Opt:  5.31496668
Optim  0  iout: 2511/4000   time/tcpu:   1.46/29774.97   Opt:  5.23723316
Optim  0  iout: 2512/4000   time/tcpu:   1.48/29776.46   Opt:  5.29929686
Optim  0  iout: 2513/4000   time/tcpu:   1.49/29777.95   Opt:  5.29617929
Optim  0  iout: 2514/4000   time/tcpu:   1.45/29779.40   Opt:  5.23511124
Optim  0  iout: 2515/4000   time/tcpu:   1.50/29780.90   Opt:  5.29122639
Optim  0  iout: 2516/4000   time/tcpu:   1.49/29782.39   Opt:  5.25665617
Optim  0  iout: 2517/4000   time/tcpu:   1.47/29783.86   Opt:  5.35092735
Optim  0  iout: 2518/4000   time/tcpu:   1.49/29785.35   Opt:  5.35513067
Optim  0  iout: 2519/4000   time/tcpu:   1.47/29786.82   Opt:  5.32746792
Optim  0  iout: 2520/4000   time/tcpu:   1.49/29788.31   Opt:  5.28105450
Optim  0  iout: 2521/4000   time/tcpu:   1.47/29789.79   Opt:  5.27104759
Optim  0  iout: 2522/4000   time/tcpu:   1.47/29791.26   Opt:  5.37314701
Optim  0  iout: 2523/4000   time/tcpu:   1.50/29792.75   Opt:  5.31139517
Optim  0  iout: 2524/4000   time/tcpu:   1.49/29794.24   Opt:  5.28220415
Optim  0  iout: 2525/4000   time/tcpu:   1.48/29795.72   Opt:  5.31778383
Optim  0  iout: 2526/4000   time/tcpu:   1.21/29796.94   Opt:  5.31551743
Optim  0  iout: 2527/4000   time/tcpu:   1.14/29798.08   Opt:  5.29378605
Optim  0  iout: 2528/4000   time/tcpu:   1.13/29799.21   Opt:  5.28804111
Optim  0  iout: 2529/4000   time/tcpu:   1.12/29800.33   Opt:  5.29251766
Optim  0  iout: 2530/4000   time/tcpu:   1.14/29801.47   Opt:  5.37521029
Optim  0  iout: 2531/4000   time/tcpu:   1.13/29802.59   Opt:  5.33162308
Optim  0  iout: 2532/4000   time/tcpu:   1.12/29803.71   Opt:  5.20507717
Optim  0  iout: 2533/4000   time/tcpu:   1.13/29804.84   Opt:  5.35604286
Optim  0  iout: 2534/4000   time/tcpu:   1.13/29805.97   Opt:  5.26694775
Optim  0  iout: 2535/4000   time/tcpu:   1.14/29807.11   Opt:  5.36660624
Optim  0  iout: 2536/4000   time/tcpu:   1.11/29808.21   Opt:  5.31230068
Optim  0  iout: 2537/4000   time/tcpu:   1.13/29809.34   Opt:  5.29413033
Optim  0  iout: 2538/4000   time/tcpu:   1.13/29810.47   Opt:  5.32887125
Optim  0  iout: 2539/4000   time/tcpu:   1.11/29811.58   Opt:  5.20979404
Optim  0  iout: 2540/4000   time/tcpu:   1.12/29812.71   Opt:  5.23494482
Optim  0  iout: 2541/4000   time/tcpu:   1.14/29813.85   Opt:  5.35542440
Optim  0  iout: 2542/4000   time/tcpu:   1.14/29814.99   Opt:  5.35520029
Optim  0  iout: 2543/4000   time/tcpu:   1.12/29816.11   Opt:  5.27833986
Optim  0  iout: 2544/4000   time/tcpu:   1.23/29817.34   Opt:  5.22444153
Optim  0  iout: 2545/4000   time/tcpu:   1.48/29818.82   Opt:  5.35712242
Optim  0  iout: 2546/4000   time/tcpu:   1.47/29820.30   Opt:  5.29911041
Optim  0  iout: 2547/4000   time/tcpu:   1.46/29821.75   Opt:  5.25591278
Optim  0  iout: 2548/4000   time/tcpu:   1.48/29823.24   Opt:  5.28821421
Optim  0  iout: 2549/4000   time/tcpu:   1.47/29824.71   Opt:  5.37675762
Optim  0  iout: 2550/4000   time/tcpu:   1.49/29826.19   Opt:  5.35948515
Optim  0  iout: 2551/4000   time/tcpu:   1.50/29827.69   Opt:  5.30510998
Optim  0  iout: 2552/4000   time/tcpu:   1.48/29829.17   Opt:  5.35959864
Optim  0  iout: 2553/4000   time/tcpu:   1.50/29830.67   Opt:  5.35352230
Optim  0  iout: 2554/4000   time/tcpu:   1.47/29832.15   Opt:  5.29784393
Optim  0  iout: 2555/4000   time/tcpu:   1.49/29833.63   Opt:  5.28124332
Optim  0  iout: 2556/4000   time/tcpu:   1.51/29835.14   Opt:  5.29180765
Optim  0  iout: 2557/4000   time/tcpu:   1.47/29836.61   Opt:  5.30700207
Optim  0  iout: 2558/4000   time/tcpu:   1.48/29838.09   Opt:  5.29987001
Optim  0  iout: 2559/4000   time/tcpu:   1.49/29839.59   Opt:  5.32826853
Optim  0  iout: 2560/4000   time/tcpu:   1.46/29841.04   Opt:  5.31682301
Optim  0  iout: 2561/4000   time/tcpu:   1.50/29842.54   Opt:  5.22936630
Optim  0  iout: 2562/4000   time/tcpu:   1.50/29844.05   Opt:  5.28877640
Optim  0  iout: 2563/4000   time/tcpu:   1.49/29845.53   Opt:  5.25619745
Optim  0  iout: 2564/4000   time/tcpu:   1.50/29847.04   Opt:  5.27131462
Optim  0  iout: 2565/4000   time/tcpu:   1.51/29848.55   Opt:  5.31364441
Optim  0  iout: 2566/4000   time/tcpu:   1.49/29850.03   Opt:  5.33077526
Optim  0  iout: 2567/4000   time/tcpu:   1.48/29851.52   Opt:  5.29701948
Optim  0  iout: 2568/4000   time/tcpu:   1.47/29852.99   Opt:  5.27087593
Optim  0  iout: 2569/4000   time/tcpu:   1.50/29854.50   Opt:  5.38765001
Optim  0  iout: 2570/4000   time/tcpu:   1.46/29855.96   Opt:  5.28502274
Optim  0  iout: 2571/4000   time/tcpu:   1.48/29857.43   Opt:  5.30341768
Optim  0  iout: 2572/4000   time/tcpu:   1.48/29858.92   Opt:  5.27228308
Optim  0  iout: 2573/4000   time/tcpu:   1.48/29860.40   Opt:  5.31598806
Optim  0  iout: 2574/4000   time/tcpu:   1.47/29861.87   Opt:  5.30354309
Optim  0  iout: 2575/4000   time/tcpu:   1.50/29863.37   Opt:  5.31996012
Optim  0  iout: 2576/4000   time/tcpu:   1.47/29864.84   Opt:  5.17520332
Optim  0  iout: 2577/4000   time/tcpu:   1.48/29866.32   Opt:  5.34469414
Optim  0  iout: 2578/4000   time/tcpu:   1.46/29867.78   Opt:  5.27835846
Optim  0  iout: 2579/4000   time/tcpu:   1.51/29869.29   Opt:  5.33871984
Optim  0  iout: 2580/4000   time/tcpu:   1.50/29870.79   Opt:  5.27266216
Optim  0  iout: 2581/4000   time/tcpu:   1.48/29872.27   Opt:  5.32166815
Optim  0  iout: 2582/4000   time/tcpu:   1.50/29873.77   Opt:  5.32761097
Optim  0  iout: 2583/4000   time/tcpu:   1.50/29875.28   Opt:  5.25422287
Optim  0  iout: 2584/4000   time/tcpu:   1.47/29876.75   Opt:  5.27336121
Optim  0  iout: 2585/4000   time/tcpu:   1.48/29878.22   Opt:  5.30648232
Optim  0  iout: 2586/4000   time/tcpu:   1.48/29879.71   Opt:  5.33708000
Optim  0  iout: 2587/4000   time/tcpu:   1.49/29881.19   Opt:  5.30463219
Optim  0  iout: 2588/4000   time/tcpu:   1.46/29882.66   Opt:  5.25534487
Optim  0  iout: 2589/4000   time/tcpu:   1.47/29884.13   Opt:  5.26485920
Optim  0  iout: 2590/4000   time/tcpu:   1.49/29885.62   Opt:  5.30557728
Optim  0  iout: 2591/4000   time/tcpu:   1.48/29887.10   Opt:  5.23737526
Optim  0  iout: 2592/4000   time/tcpu:   1.50/29888.60   Opt:  5.23210907
Optim  0  iout: 2593/4000   time/tcpu:   1.50/29890.10   Opt:  5.33753204
Optim  0  iout: 2594/4000   time/tcpu:   1.49/29891.58   Opt:  5.34670734
Optim  0  iout: 2595/4000   time/tcpu:   1.48/29893.07   Opt:  5.29154682
Optim  0  iout: 2596/4000   time/tcpu:   1.48/29894.55   Opt:  5.28703213
Optim  0  iout: 2597/4000   time/tcpu:   1.49/29896.04   Opt:  5.30819941
Optim  0  iout: 2598/4000   time/tcpu:   1.48/29897.52   Opt:  5.30977154
Optim  0  iout: 2599/4000   time/tcpu:   1.48/29899.00   Opt:  5.22920895
Optim  0  iout: 2600/4000   time/tcpu:   1.49/29900.49   Opt:  5.34445715
Optim  0  iout: 2601/4000   time/tcpu:   1.49/29901.98   Opt:  5.27457047
Optim  0  iout: 2602/4000   time/tcpu:   1.48/29903.46   Opt:  5.28546476
Optim  0  iout: 2603/4000   time/tcpu:   1.48/29904.94   Opt:  5.32040310
Optim  0  iout: 2604/4000   time/tcpu:   1.47/29906.41   Opt:  5.25356627
Optim  0  iout: 2605/4000   time/tcpu:   1.49/29907.90   Opt:  5.27581358
Optim  0  iout: 2606/4000   time/tcpu:   1.49/29909.39   Opt:  5.23544741
Optim  0  iout: 2607/4000   time/tcpu:   1.50/29910.89   Opt:  5.28379536
Optim  0  iout: 2608/4000   time/tcpu:   1.47/29912.36   Opt:  5.29937744
Optim  0  iout: 2609/4000   time/tcpu:   1.48/29913.84   Opt:  5.30044651
Optim  0  iout: 2610/4000   time/tcpu:   1.48/29915.31   Opt:  5.32299328
Optim  0  iout: 2611/4000   time/tcpu:   1.48/29916.79   Opt:  5.28556156
Optim  0  iout: 2612/4000   time/tcpu:   1.47/29918.27   Opt:  5.34956694
Optim  0  iout: 2613/4000   time/tcpu:   1.48/29919.74   Opt:  5.32625246
Optim  0  iout: 2614/4000   time/tcpu:   1.50/29921.24   Opt:  5.23464251
Optim  0  iout: 2615/4000   time/tcpu:   1.48/29922.72   Opt:  5.25803089
Optim  0  iout: 2616/4000   time/tcpu:   1.45/29924.17   Opt:  5.28698587
Optim  0  iout: 2617/4000   time/tcpu:   1.49/29925.66   Opt:  5.30208302
Optim  0  iout: 2618/4000   time/tcpu:   1.47/29927.13   Opt:  5.39543724
Optim  0  iout: 2619/4000   time/tcpu:   1.49/29928.62   Opt:  5.31405687
Optim  0  iout: 2620/4000   time/tcpu:   1.46/29930.08   Opt:  5.40001535
Optim  0  iout: 2621/4000   time/tcpu:   1.47/29931.54   Opt:  5.24335623
Optim  0  iout: 2622/4000   time/tcpu:   1.50/29933.04   Opt:  5.28093052
Optim  0  iout: 2623/4000   time/tcpu:   1.50/29934.54   Opt:  5.34601212
Optim  0  iout: 2624/4000   time/tcpu:   1.47/29936.01   Opt:  5.30520201
Optim  0  iout: 2625/4000   time/tcpu:   1.50/29937.51   Opt:  5.24740696
Optim  0  iout: 2626/4000   time/tcpu:   1.47/29938.98   Opt:  5.37199497
Optim  0  iout: 2627/4000   time/tcpu:   1.49/29940.46   Opt:  5.29017878
Optim  0  iout: 2628/4000   time/tcpu:   1.47/29941.93   Opt:  5.26315117
Optim  0  iout: 2629/4000   time/tcpu:   1.48/29943.41   Opt:  5.24911404
Optim  0  iout: 2630/4000   time/tcpu:   1.47/29944.88   Opt:  5.28361559
Optim  0  iout: 2631/4000   time/tcpu:   1.49/29946.37   Opt:  5.34839439
Optim  0  iout: 2632/4000   time/tcpu:   1.48/29947.85   Opt:  5.21504879
Optim  0  iout: 2633/4000   time/tcpu:   1.48/29949.33   Opt:  5.35058880
Optim  0  iout: 2634/4000   time/tcpu:   1.48/29950.81   Opt:  5.31436110
Optim  0  iout: 2635/4000   time/tcpu:   1.49/29952.30   Opt:  5.32490253
Optim  0  iout: 2636/4000   time/tcpu:   1.46/29953.76   Opt:  5.33677101
Optim  0  iout: 2637/4000   time/tcpu:   1.49/29955.25   Opt:  5.28290653
Optim  0  iout: 2638/4000   time/tcpu:   1.48/29956.73   Opt:  5.22284031
Optim  0  iout: 2639/4000   time/tcpu:   1.50/29958.23   Opt:  5.27664089
Optim  0  iout: 2640/4000   time/tcpu:   1.50/29959.73   Opt:  5.32618666
Optim  0  iout: 2641/4000   time/tcpu:   1.49/29961.21   Opt:  5.31633186
Optim  0  iout: 2642/4000   time/tcpu:   1.49/29962.70   Opt:  5.32481098
Optim  0  iout: 2643/4000   time/tcpu:   1.49/29964.19   Opt:  5.26718187
Optim  0  iout: 2644/4000   time/tcpu:   1.47/29965.65   Opt:  5.26585007
Optim  0  iout: 2645/4000   time/tcpu:   1.48/29967.13   Opt:  5.28366470
Optim  0  iout: 2646/4000   time/tcpu:   1.49/29968.62   Opt:  5.33477879
Optim  0  iout: 2647/4000   time/tcpu:   1.50/29970.12   Opt:  5.22018576
Optim  0  iout: 2648/4000   time/tcpu:   1.48/29971.60   Opt:  5.30049753
Optim  0  iout: 2649/4000   time/tcpu:   1.51/29973.10   Opt:  5.29431868
Optim  0  iout: 2650/4000   time/tcpu:   1.49/29974.59   Opt:  5.33110666
Optim  0  iout: 2651/4000   time/tcpu:   1.48/29976.07   Opt:  5.34046364
Optim  0  iout: 2652/4000   time/tcpu:   1.46/29977.53   Opt:  5.33077240
Optim  0  iout: 2653/4000   time/tcpu:   1.46/29979.00   Opt:  5.30478859
Optim  0  iout: 2654/4000   time/tcpu:   1.50/29980.50   Opt:  5.31575108
Optim  0  iout: 2655/4000   time/tcpu:   1.48/29981.98   Opt:  5.29393721
Optim  0  iout: 2656/4000   time/tcpu:   1.49/29983.47   Opt:  5.29681110
Optim  0  iout: 2657/4000   time/tcpu:   1.46/29984.93   Opt:  5.30179405
Optim  0  iout: 2658/4000   time/tcpu:   1.49/29986.41   Opt:  5.32056046
Optim  0  iout: 2659/4000   time/tcpu:   1.48/29987.89   Opt:  5.31889534
Optim  0  iout: 2660/4000   time/tcpu:   1.48/29989.37   Opt:  5.35019445
Optim  0  iout: 2661/4000   time/tcpu:   1.47/29990.84   Opt:  5.40101051
Optim  0  iout: 2662/4000   time/tcpu:   1.49/29992.33   Opt:  5.38868952
Optim  0  iout: 2663/4000   time/tcpu:   1.49/29993.82   Opt:  5.32161331
Optim  0  iout: 2664/4000   time/tcpu:   1.50/29995.32   Opt:  5.23455381
Optim  0  iout: 2665/4000   time/tcpu:   1.48/29996.80   Opt:  5.28726673
Optim  0  iout: 2666/4000   time/tcpu:   1.48/29998.29   Opt:  5.34323454
Optim  0  iout: 2667/4000   time/tcpu:   1.50/29999.78   Opt:  5.32152510
Optim  0  iout: 2668/4000   time/tcpu:   1.48/30001.27   Opt:  5.26636505
Optim  0  iout: 2669/4000   time/tcpu:   1.48/30002.74   Opt:  5.34454346
Optim  0  iout: 2670/4000   time/tcpu:   1.49/30004.23   Opt:  5.29860735
Optim  0  iout: 2671/4000   time/tcpu:   1.48/30005.71   Opt:  5.29333496
Optim  0  iout: 2672/4000   time/tcpu:   1.49/30007.20   Opt:  5.45291090
Optim  0  iout: 2673/4000   time/tcpu:   1.49/30008.69   Opt:  5.26372051
Optim  0  iout: 2674/4000   time/tcpu:   1.49/30010.19   Opt:  5.30746269
Optim  0  iout: 2675/4000   time/tcpu:   1.47/30011.66   Opt:  5.27958488
Optim  0  iout: 2676/4000   time/tcpu:   1.47/30013.13   Opt:  5.40331745
Optim  0  iout: 2677/4000   time/tcpu:   1.48/30014.61   Opt:  5.30847836
Optim  0  iout: 2678/4000   time/tcpu:   1.49/30016.10   Opt:  5.27328014
Optim  0  iout: 2679/4000   time/tcpu:   1.48/30017.58   Opt:  5.26603317
Optim  0  iout: 2680/4000   time/tcpu:   1.51/30019.08   Opt:  5.33480740
Optim  0  iout: 2681/4000   time/tcpu:   1.48/30020.56   Opt:  5.32365036
Optim  0  iout: 2682/4000   time/tcpu:   1.46/30022.02   Opt:  5.25909662
Optim  0  iout: 2683/4000   time/tcpu:   1.50/30023.52   Opt:  5.27899170
Optim  0  iout: 2684/4000   time/tcpu:   1.46/30024.97   Opt:  5.27433681
Optim  0  iout: 2685/4000   time/tcpu:   1.50/30026.47   Opt:  5.30483532
Optim  0  iout: 2686/4000   time/tcpu:   1.48/30027.95   Opt:  5.36663723
Optim  0  iout: 2687/4000   time/tcpu:   1.49/30029.44   Opt:  5.28617764
Optim  0  iout: 2688/4000   time/tcpu:   1.48/30030.92   Opt:  5.26388693
Optim  0  iout: 2689/4000   time/tcpu:   1.50/30032.42   Opt:  5.30235529
Optim  0  iout: 2690/4000   time/tcpu:   1.36/30033.78   Opt:  5.34365892
Optim  0  iout: 2691/4000   time/tcpu:   1.21/30034.99   Opt:  5.35726357
Optim  0  iout: 2692/4000   time/tcpu:   1.48/30036.47   Opt:  5.30707073
Optim  0  iout: 2693/4000   time/tcpu:   1.45/30037.92   Opt:  5.30574656
Optim  0  iout: 2694/4000   time/tcpu:   1.47/30039.40   Opt:  5.31514835
Optim  0  iout: 2695/4000   time/tcpu:   1.49/30040.89   Opt:  5.28770781
Optim  0  iout: 2696/4000   time/tcpu:   1.46/30042.35   Opt:  5.29940557
Optim  0  iout: 2697/4000   time/tcpu:   1.46/30043.81   Opt:  5.36205816
Optim  0  iout: 2698/4000   time/tcpu:   1.46/30045.28   Opt:  5.33617496
Optim  0  iout: 2699/4000   time/tcpu:   1.48/30046.76   Opt:  5.31491566
Optim  0  iout: 2700/4000   time/tcpu:   1.49/30048.25   Opt:  5.26889467
Optim  0  iout: 2701/4000   time/tcpu:   1.50/30049.74   Opt:  5.36777830
Optim  0  iout: 2702/4000   time/tcpu:   1.48/30051.23   Opt:  5.26565266
Optim  0  iout: 2703/4000   time/tcpu:   1.48/30052.71   Opt:  5.34826660
Optim  0  iout: 2704/4000   time/tcpu:   1.46/30054.16   Opt:  5.33524895
Optim  0  iout: 2705/4000   time/tcpu:   1.48/30055.64   Opt:  5.34401846
Optim  0  iout: 2706/4000   time/tcpu:   1.48/30057.12   Opt:  5.31433487
Optim  0  iout: 2707/4000   time/tcpu:   1.47/30058.59   Opt:  5.33548355
Optim  0  iout: 2708/4000   time/tcpu:   1.48/30060.08   Opt:  5.28356838
Optim  0  iout: 2709/4000   time/tcpu:   1.50/30061.57   Opt:  5.28113031
Optim  0  iout: 2710/4000   time/tcpu:   1.50/30063.07   Opt:  5.38814020
Optim  0  iout: 2711/4000   time/tcpu:   1.48/30064.55   Opt:  5.30611992
Optim  0  iout: 2712/4000   time/tcpu:   1.49/30066.04   Opt:  5.29451752
Optim  0  iout: 2713/4000   time/tcpu:   1.47/30067.51   Opt:  5.29764366
Optim  0  iout: 2714/4000   time/tcpu:   1.48/30068.99   Opt:  5.28341818
Optim  0  iout: 2715/4000   time/tcpu:   1.47/30070.46   Opt:  5.27924061
Optim  0  iout: 2716/4000   time/tcpu:   1.47/30071.94   Opt:  5.27493095
Optim  0  iout: 2717/4000   time/tcpu:   1.49/30073.43   Opt:  5.38669348
Optim  0  iout: 2718/4000   time/tcpu:   1.48/30074.91   Opt:  5.33082390
Optim  0  iout: 2719/4000   time/tcpu:   1.48/30076.39   Opt:  5.25838518
Optim  0  iout: 2720/4000   time/tcpu:   1.46/30077.85   Opt:  5.31289101
Optim  0  iout: 2721/4000   time/tcpu:   1.48/30079.33   Opt:  5.33270884
Optim  0  iout: 2722/4000   time/tcpu:   1.48/30080.82   Opt:  5.34544420
Optim  0  iout: 2723/4000   time/tcpu:   1.47/30082.29   Opt:  5.29117632
Optim  0  iout: 2724/4000   time/tcpu:   1.50/30083.79   Opt:  5.35801888
Optim  0  iout: 2725/4000   time/tcpu:   1.48/30085.27   Opt:  5.33618355
Optim  0  iout: 2726/4000   time/tcpu:   1.49/30086.76   Opt:  5.28593111
Optim  0  iout: 2727/4000   time/tcpu:   1.45/30088.20   Opt:  5.30111313
Optim  0  iout: 2728/4000   time/tcpu:   1.46/30089.67   Opt:  5.36956453
Optim  0  iout: 2729/4000   time/tcpu:   1.47/30091.14   Opt:  5.31337833
Optim  0  iout: 2730/4000   time/tcpu:   1.51/30092.65   Opt:  5.32524586
Optim  0  iout: 2731/4000   time/tcpu:   1.48/30094.13   Opt:  5.27955389
Optim  0  iout: 2732/4000   time/tcpu:   1.47/30095.60   Opt:  5.34628439
Optim  0  iout: 2733/4000   time/tcpu:   1.41/30097.01   Opt:  5.33029699
Optim  0  iout: 2734/4000   time/tcpu:   1.46/30098.48   Opt:  5.40326786
Optim  0  iout: 2735/4000   time/tcpu:   1.48/30099.95   Opt:  5.33915138
Optim  0  iout: 2736/4000   time/tcpu:   1.47/30101.43   Opt:  5.28199196
Optim  0  iout: 2737/4000   time/tcpu:   1.48/30102.91   Opt:  5.27445889
Optim  0  iout: 2738/4000   time/tcpu:   1.48/30104.38   Opt:  5.36245298
Optim  0  iout: 2739/4000   time/tcpu:   1.47/30105.85   Opt:  5.27422762
Optim  0  iout: 2740/4000   time/tcpu:   1.46/30107.31   Opt:  5.26664925
Optim  0  iout: 2741/4000   time/tcpu:   1.49/30108.81   Opt:  5.35385561
Optim  0  iout: 2742/4000   time/tcpu:   1.49/30110.30   Opt:  5.32357359
Optim  0  iout: 2743/4000   time/tcpu:   1.46/30111.76   Opt:  5.29026842
Optim  0  iout: 2744/4000   time/tcpu:   1.47/30113.24   Opt:  5.30315542
Optim  0  iout: 2745/4000   time/tcpu:   1.47/30114.71   Opt:  5.35109663
Optim  0  iout: 2746/4000   time/tcpu:   1.47/30116.17   Opt:  5.30814552
Optim  0  iout: 2747/4000   time/tcpu:   1.47/30117.65   Opt:  5.38339186
Optim  0  iout: 2748/4000   time/tcpu:   1.48/30119.13   Opt:  5.28836823
Optim  0  iout: 2749/4000   time/tcpu:   1.50/30120.63   Opt:  5.28401947
Optim  0  iout: 2750/4000   time/tcpu:   1.48/30122.10   Opt:  5.23770571
Optim  0  iout: 2751/4000   time/tcpu:   1.48/30123.58   Opt:  5.33405161
Optim  0  iout: 2752/4000   time/tcpu:   1.48/30125.06   Opt:  5.23683929
Optim  0  iout: 2753/4000   time/tcpu:   1.50/30126.56   Opt:  5.34789705
Optim  0  iout: 2754/4000   time/tcpu:   1.45/30128.01   Opt:  5.39120817
Optim  0  iout: 2755/4000   time/tcpu:   1.47/30129.48   Opt:  5.32778883
Optim  0  iout: 2756/4000   time/tcpu:   1.48/30130.97   Opt:  5.32824135
Optim  0  iout: 2757/4000   time/tcpu:   1.48/30132.45   Opt:  5.34288692
Optim  0  iout: 2758/4000   time/tcpu:   1.47/30133.92   Opt:  5.26519632
Optim  0  iout: 2759/4000   time/tcpu:   1.50/30135.41   Opt:  5.33376932
Optim  0  iout: 2760/4000   time/tcpu:   1.48/30136.89   Opt:  5.26597691
Optim  0  iout: 2761/4000   time/tcpu:   1.49/30138.38   Opt:  5.31200647
Optim  0  iout: 2762/4000   time/tcpu:   1.49/30139.87   Opt:  5.31124449
Optim  0  iout: 2763/4000   time/tcpu:   1.49/30141.37   Opt:  5.30558968
Optim  0  iout: 2764/4000   time/tcpu:   1.48/30142.85   Opt:  5.32329750
Optim  0  iout: 2765/4000   time/tcpu:   1.49/30144.33   Opt:  5.37712097
Optim  0  iout: 2766/4000   time/tcpu:   1.50/30145.83   Opt:  5.35642481
Optim  0  iout: 2767/4000   time/tcpu:   1.48/30147.31   Opt:  5.31429291
Optim  0  iout: 2768/4000   time/tcpu:   1.49/30148.80   Opt:  5.26745558
Optim  0  iout: 2769/4000   time/tcpu:   1.49/30150.29   Opt:  5.34437370
Optim  0  iout: 2770/4000   time/tcpu:   1.47/30151.77   Opt:  5.30147457
Optim  0  iout: 2771/4000   time/tcpu:   1.48/30153.25   Opt:  5.24060059
Optim  0  iout: 2772/4000   time/tcpu:   1.50/30154.74   Opt:  5.32795095
Optim  0  iout: 2773/4000   time/tcpu:   1.48/30156.22   Opt:  5.36665821
Optim  0  iout: 2774/4000   time/tcpu:   1.47/30157.69   Opt:  5.25945997
Optim  0  iout: 2775/4000   time/tcpu:   1.50/30159.19   Opt:  5.30504799
Optim  0  iout: 2776/4000   time/tcpu:   1.48/30160.67   Opt:  5.27627993
Optim  0  iout: 2777/4000   time/tcpu:   1.47/30162.14   Opt:  5.28158379
Optim  0  iout: 2778/4000   time/tcpu:   1.49/30163.63   Opt:  5.34789848
Optim  0  iout: 2779/4000   time/tcpu:   1.49/30165.11   Opt:  5.29001760
Optim  0  iout: 2780/4000   time/tcpu:   1.50/30166.62   Opt:  5.27978706
Optim  0  iout: 2781/4000   time/tcpu:   1.48/30168.09   Opt:  5.36667585
Optim  0  iout: 2782/4000   time/tcpu:   1.48/30169.57   Opt:  5.34504652
Optim  0  iout: 2783/4000   time/tcpu:   1.48/30171.05   Opt:  5.23664236
Optim  0  iout: 2784/4000   time/tcpu:   1.51/30172.55   Opt:  5.31591082
Optim  0  iout: 2785/4000   time/tcpu:   1.48/30174.04   Opt:  5.35665131
Optim  0  iout: 2786/4000   time/tcpu:   1.49/30175.53   Opt:  5.26975489
Optim  0  iout: 2787/4000   time/tcpu:   1.48/30177.01   Opt:  5.33471823
Optim  0  iout: 2788/4000   time/tcpu:   1.48/30178.48   Opt:  5.35255384
Optim  0  iout: 2789/4000   time/tcpu:   1.49/30179.97   Opt:  5.35494423
Optim  0  iout: 2790/4000   time/tcpu:   1.50/30181.46   Opt:  5.32631636
Optim  0  iout: 2791/4000   time/tcpu:   1.47/30182.94   Opt:  5.30548286
Optim  0  iout: 2792/4000   time/tcpu:   1.51/30184.45   Opt:  5.34764433
Optim  0  iout: 2793/4000   time/tcpu:   1.47/30185.92   Opt:  5.34158421
Optim  0  iout: 2794/4000   time/tcpu:   1.47/30187.39   Opt:  5.34420824
Optim  0  iout: 2795/4000   time/tcpu:   1.50/30188.89   Opt:  5.30799007
Optim  0  iout: 2796/4000   time/tcpu:   1.49/30190.38   Opt:  5.35803795
Optim  0  iout: 2797/4000   time/tcpu:   1.49/30191.87   Opt:  5.26726770
Optim  0  iout: 2798/4000   time/tcpu:   1.48/30193.35   Opt:  5.23008633
Optim  0  iout: 2799/4000   time/tcpu:   1.49/30194.85   Opt:  5.32269907
Optim  0  iout: 2800/4000   time/tcpu:   1.50/30196.34   Opt:  5.34013033
Optim  0  iout: 2801/4000   time/tcpu:   1.44/30197.78   Opt:  5.27225876
Optim  0  iout: 2802/4000   time/tcpu:   1.47/30199.25   Opt:  5.34651709
Optim  0  iout: 2803/4000   time/tcpu:   1.49/30200.74   Opt:  5.28441095
Optim  0  iout: 2804/4000   time/tcpu:   1.48/30202.22   Opt:  5.27115107
Optim  0  iout: 2805/4000   time/tcpu:   1.49/30203.70   Opt:  5.29551935
Optim  0  iout: 2806/4000   time/tcpu:   1.50/30205.21   Opt:  5.21800661
Optim  0  iout: 2807/4000   time/tcpu:   1.49/30206.70   Opt:  5.30940437
Optim  0  iout: 2808/4000   time/tcpu:   1.49/30208.19   Opt:  5.32123375
Optim  0  iout: 2809/4000   time/tcpu:   1.49/30209.69   Opt:  5.28760052
Optim  0  iout: 2810/4000   time/tcpu:   1.48/30211.17   Opt:  5.26553679
Optim  0  iout: 2811/4000   time/tcpu:   1.49/30212.66   Opt:  5.29635954
Optim  0  iout: 2812/4000   time/tcpu:   1.47/30214.13   Opt:  5.32807064
Optim  0  iout: 2813/4000   time/tcpu:   1.50/30215.62   Opt:  5.32934666
Optim  0  iout: 2814/4000   time/tcpu:   1.47/30217.09   Opt:  5.27408791
Optim  0  iout: 2815/4000   time/tcpu:   1.48/30218.57   Opt:  5.25604582
Optim  0  iout: 2816/4000   time/tcpu:   1.48/30220.05   Opt:  5.27944231
Optim  0  iout: 2817/4000   time/tcpu:   1.49/30221.54   Opt:  5.28907728
Optim  0  iout: 2818/4000   time/tcpu:   1.49/30223.03   Opt:  5.25917673
Optim  0  iout: 2819/4000   time/tcpu:   1.52/30224.55   Opt:  5.26880550
Optim  0  iout: 2820/4000   time/tcpu:   1.48/30226.03   Opt:  5.37145519
Optim  0  iout: 2821/4000   time/tcpu:   1.47/30227.50   Opt:  5.33568382
Optim  0  iout: 2822/4000   time/tcpu:   1.50/30229.00   Opt:  5.26829576
Optim  0  iout: 2823/4000   time/tcpu:   1.46/30230.47   Opt:  5.30981827
Optim  0  iout: 2824/4000   time/tcpu:   1.47/30231.93   Opt:  5.36097670
Optim  0  iout: 2825/4000   time/tcpu:   1.48/30233.41   Opt:  5.33746147
Optim  0  iout: 2826/4000   time/tcpu:   1.46/30234.87   Opt:  5.36796284
Optim  0  iout: 2827/4000   time/tcpu:   1.50/30236.37   Opt:  5.32086992
Optim  0  iout: 2828/4000   time/tcpu:   1.50/30237.87   Opt:  5.32404804
Optim  0  iout: 2829/4000   time/tcpu:   1.49/30239.36   Opt:  5.29867935
Optim  0  iout: 2830/4000   time/tcpu:   1.49/30240.85   Opt:  5.27481174
Optim  0  iout: 2831/4000   time/tcpu:   1.47/30242.33   Opt:  5.31227636
Optim  0  iout: 2832/4000   time/tcpu:   1.47/30243.80   Opt:  5.31741524
Optim  0  iout: 2833/4000   time/tcpu:   1.49/30245.28   Opt:  5.41347170
Optim  0  iout: 2834/4000   time/tcpu:   1.48/30246.76   Opt:  5.24624205
Optim  0  iout: 2835/4000   time/tcpu:   1.50/30248.26   Opt:  5.37233019
Optim  0  iout: 2836/4000   time/tcpu:   1.47/30249.73   Opt:  5.28861904
Optim  0  iout: 2837/4000   time/tcpu:   1.48/30251.21   Opt:  5.34127331
Optim  0  iout: 2838/4000   time/tcpu:   1.47/30252.68   Opt:  5.28775501
Optim  0  iout: 2839/4000   time/tcpu:   1.47/30254.15   Opt:  5.29975986
Optim  0  iout: 2840/4000   time/tcpu:   1.45/30255.60   Opt:  5.30392075
Optim  0  iout: 2841/4000   time/tcpu:   1.50/30257.10   Opt:  5.34032583
Optim  0  iout: 2842/4000   time/tcpu:   1.47/30258.57   Opt:  5.31442547
Optim  0  iout: 2843/4000   time/tcpu:   1.47/30260.04   Opt:  5.33494282
Optim  0  iout: 2844/4000   time/tcpu:   1.47/30261.52   Opt:  5.36122084
Optim  0  iout: 2845/4000   time/tcpu:   1.42/30262.94   Opt:  5.27068281
Optim  0  iout: 2846/4000   time/tcpu:   1.49/30264.42   Opt:  5.35477638
Optim  0  iout: 2847/4000   time/tcpu:   1.48/30265.91   Opt:  5.32279778
Optim  0  iout: 2848/4000   time/tcpu:   1.49/30267.40   Opt:  5.34228086
Optim  0  iout: 2849/4000   time/tcpu:   1.50/30268.90   Opt:  5.26649761
Optim  0  iout: 2850/4000   time/tcpu:   1.46/30270.37   Opt:  5.31473064
Optim  0  iout: 2851/4000   time/tcpu:   1.47/30271.83   Opt:  5.32551384
Optim  0  iout: 2852/4000   time/tcpu:   1.49/30273.33   Opt:  5.38954782
Optim  0  iout: 2853/4000   time/tcpu:   1.48/30274.81   Opt:  5.32516527
Optim  0  iout: 2854/4000   time/tcpu:   1.47/30276.27   Opt:  5.30214643
Optim  0  iout: 2855/4000   time/tcpu:   1.49/30277.77   Opt:  5.29345989
Optim  0  iout: 2856/4000   time/tcpu:   1.48/30279.25   Opt:  5.29489326
Optim  0  iout: 2857/4000   time/tcpu:   1.47/30280.72   Opt:  5.32210302
Optim  0  iout: 2858/4000   time/tcpu:   1.48/30282.21   Opt:  5.33481598
Optim  0  iout: 2859/4000   time/tcpu:   1.48/30283.69   Opt:  5.24683714
Optim  0  iout: 2860/4000   time/tcpu:   1.48/30285.17   Opt:  5.41819668
Optim  0  iout: 2861/4000   time/tcpu:   1.48/30286.65   Opt:  5.25557804
Optim  0  iout: 2862/4000   time/tcpu:   1.47/30288.12   Opt:  5.35608864
Optim  0  iout: 2863/4000   time/tcpu:   1.49/30289.61   Opt:  5.23729610
Optim  0  iout: 2864/4000   time/tcpu:   1.48/30291.08   Opt:  5.34593678
Optim  0  iout: 2865/4000   time/tcpu:   1.48/30292.56   Opt:  5.24653292
Optim  0  iout: 2866/4000   time/tcpu:   1.47/30294.03   Opt:  5.32796431
Optim  0  iout: 2867/4000   time/tcpu:   1.48/30295.51   Opt:  5.31111431
Optim  0  iout: 2868/4000   time/tcpu:   1.49/30297.00   Opt:  5.34476757
Optim  0  iout: 2869/4000   time/tcpu:   1.48/30298.48   Opt:  5.35290289
Optim  0  iout: 2870/4000   time/tcpu:   1.48/30299.96   Opt:  5.23476744
Optim  0  iout: 2871/4000   time/tcpu:   1.51/30301.47   Opt:  5.26936483
Optim  0  iout: 2872/4000   time/tcpu:   1.51/30302.98   Opt:  5.25852251
Optim  0  iout: 2873/4000   time/tcpu:   1.48/30304.46   Opt:  5.24362516
Optim  0  iout: 2874/4000   time/tcpu:   1.49/30305.95   Opt:  5.30893564
Optim  0  iout: 2875/4000   time/tcpu:   1.48/30307.43   Opt:  5.29931068
Optim  0  iout: 2876/4000   time/tcpu:   1.48/30308.91   Opt:  5.27681732
Optim  0  iout: 2877/4000   time/tcpu:   1.51/30310.42   Opt:  5.31620502
Optim  0  iout: 2878/4000   time/tcpu:   1.49/30311.91   Opt:  5.27422285
Optim  0  iout: 2879/4000   time/tcpu:   1.49/30313.40   Opt:  5.29996443
Optim  0  iout: 2880/4000   time/tcpu:   1.51/30314.91   Opt:  5.27050209
Optim  0  iout: 2881/4000   time/tcpu:   1.50/30316.40   Opt:  5.28535318
Optim  0  iout: 2882/4000   time/tcpu:   1.48/30317.88   Opt:  5.26796770
Optim  0  iout: 2883/4000   time/tcpu:   1.50/30319.38   Opt:  5.29188442
Optim  0  iout: 2884/4000   time/tcpu:   1.48/30320.87   Opt:  5.41566896
Optim  0  iout: 2885/4000   time/tcpu:   1.47/30322.33   Opt:  5.28764153
Optim  0  iout: 2886/4000   time/tcpu:   1.48/30323.81   Opt:  5.35926533
Optim  0  iout: 2887/4000   time/tcpu:   1.45/30325.26   Opt:  5.36365652
Optim  0  iout: 2888/4000   time/tcpu:   1.47/30326.73   Opt:  5.32935762
Optim  0  iout: 2889/4000   time/tcpu:   1.49/30328.22   Opt:  5.30641794
Optim  0  iout: 2890/4000   time/tcpu:   1.48/30329.70   Opt:  5.30866575
Optim  0  iout: 2891/4000   time/tcpu:   1.49/30331.20   Opt:  5.25711632
Optim  0  iout: 2892/4000   time/tcpu:   1.39/30332.59   Opt:  5.32377672
Optim  0  iout: 2893/4000   time/tcpu:   1.20/30333.78   Opt:  5.37938643
Optim  0  iout: 2894/4000   time/tcpu:   1.47/30335.25   Opt:  5.30390215
Optim  0  iout: 2895/4000   time/tcpu:   1.45/30336.70   Opt:  5.34908581
Optim  0  iout: 2896/4000   time/tcpu:   1.49/30338.19   Opt:  5.26249170
Optim  0  iout: 2897/4000   time/tcpu:   1.45/30339.63   Opt:  5.26245785
Optim  0  iout: 2898/4000   time/tcpu:   1.49/30341.12   Opt:  5.31017256
Optim  0  iout: 2899/4000   time/tcpu:   1.47/30342.60   Opt:  5.28130484
Optim  0  iout: 2900/4000   time/tcpu:   1.49/30344.09   Opt:  5.26412630
Optim  0  iout: 2901/4000   time/tcpu:   1.45/30345.54   Opt:  5.25216913
Optim  0  iout: 2902/4000   time/tcpu:   1.51/30347.05   Opt:  5.31717682
Optim  0  iout: 2903/4000   time/tcpu:   1.49/30348.54   Opt:  5.32960272
Optim  0  iout: 2904/4000   time/tcpu:   1.46/30350.00   Opt:  5.28401279
Optim  0  iout: 2905/4000   time/tcpu:   1.49/30351.49   Opt:  5.31474304
Optim  0  iout: 2906/4000   time/tcpu:   1.51/30353.00   Opt:  5.29571533
Optim  0  iout: 2907/4000   time/tcpu:   1.47/30354.47   Opt:  5.31108904
Optim  0  iout: 2908/4000   time/tcpu:   1.48/30355.95   Opt:  5.32366180
Optim  0  iout: 2909/4000   time/tcpu:   1.46/30357.41   Opt:  5.32030296
Optim  0  iout: 2910/4000   time/tcpu:   1.49/30358.90   Opt:  5.32155085
Optim  0  iout: 2911/4000   time/tcpu:   1.48/30360.38   Opt:  5.23241234
Optim  0  iout: 2912/4000   time/tcpu:   1.47/30361.84   Opt:  5.35583305
Optim  0  iout: 2913/4000   time/tcpu:   1.48/30363.32   Opt:  5.26925564
Optim  0  iout: 2914/4000   time/tcpu:   1.49/30364.81   Opt:  5.28482485
Optim  0  iout: 2915/4000   time/tcpu:   1.49/30366.30   Opt:  5.38265896
Optim  0  iout: 2916/4000   time/tcpu:   1.48/30367.77   Opt:  5.30896139
Optim  0  iout: 2917/4000   time/tcpu:   1.47/30369.25   Opt:  5.32302713
Optim  0  iout: 2918/4000   time/tcpu:   1.49/30370.74   Opt:  5.35941219
Optim  0  iout: 2919/4000   time/tcpu:   1.49/30372.23   Opt:  5.29429960
Optim  0  iout: 2920/4000   time/tcpu:   1.48/30373.70   Opt:  5.29533672
Optim  0  iout: 2921/4000   time/tcpu:   1.48/30375.18   Opt:  5.35472488
Optim  0  iout: 2922/4000   time/tcpu:   1.46/30376.64   Opt:  5.31834078
Optim  0  iout: 2923/4000   time/tcpu:   1.48/30378.11   Opt:  5.33974504
Optim  0  iout: 2924/4000   time/tcpu:   1.48/30379.59   Opt:  5.26256990
Optim  0  iout: 2925/4000   time/tcpu:   1.47/30381.06   Opt:  5.32511234
Optim  0  iout: 2926/4000   time/tcpu:   1.49/30382.55   Opt:  5.29781055
Optim  0  iout: 2927/4000   time/tcpu:   1.49/30384.04   Opt:  5.27226734
Optim  0  iout: 2928/4000   time/tcpu:   1.46/30385.50   Opt:  5.28327751
Optim  0  iout: 2929/4000   time/tcpu:   1.49/30386.98   Opt:  5.33044529
Optim  0  iout: 2930/4000   time/tcpu:   1.48/30388.47   Opt:  5.29301929
Optim  0  iout: 2931/4000   time/tcpu:   1.49/30389.95   Opt:  5.30021763
Optim  0  iout: 2932/4000   time/tcpu:   1.48/30391.44   Opt:  5.31454372
Optim  0  iout: 2933/4000   time/tcpu:   1.47/30392.91   Opt:  5.32642460
Optim  0  iout: 2934/4000   time/tcpu:   1.48/30394.39   Opt:  5.35025120
Optim  0  iout: 2935/4000   time/tcpu:   1.48/30395.87   Opt:  5.24006748
Optim  0  iout: 2936/4000   time/tcpu:   1.47/30397.34   Opt:  5.30624104
Optim  0  iout: 2937/4000   time/tcpu:   1.49/30398.83   Opt:  5.28542757
Optim  0  iout: 2938/4000   time/tcpu:   1.50/30400.32   Opt:  5.34158897
Optim  0  iout: 2939/4000   time/tcpu:   1.48/30401.81   Opt:  5.30740309
Optim  0  iout: 2940/4000   time/tcpu:   1.50/30403.31   Opt:  5.41675615
Optim  0  iout: 2941/4000   time/tcpu:   1.51/30404.81   Opt:  5.24792767
Optim  0  iout: 2942/4000   time/tcpu:   1.45/30406.27   Opt:  5.34609652
Optim  0  iout: 2943/4000   time/tcpu:   1.47/30407.74   Opt:  5.24554634
Optim  0  iout: 2944/4000   time/tcpu:   1.49/30409.23   Opt:  5.27088356
Optim  0  iout: 2945/4000   time/tcpu:   1.50/30410.73   Opt:  5.23206854
Optim  0  iout: 2946/4000   time/tcpu:   1.50/30412.22   Opt:  5.27599001
Optim  0  iout: 2947/4000   time/tcpu:   1.47/30413.70   Opt:  5.34754515
Optim  0  iout: 2948/4000   time/tcpu:   1.48/30415.17   Opt:  5.33638430
Optim  0  iout: 2949/4000   time/tcpu:   1.49/30416.66   Opt:  5.34151077
Optim  0  iout: 2950/4000   time/tcpu:   1.48/30418.14   Opt:  5.35619831
Optim  0  iout: 2951/4000   time/tcpu:   1.49/30419.63   Opt:  5.35662365
Optim  0  iout: 2952/4000   time/tcpu:   1.47/30421.10   Opt:  5.29617929
Optim  0  iout: 2953/4000   time/tcpu:   1.47/30422.57   Opt:  5.26430655
Optim  0  iout: 2954/4000   time/tcpu:   1.52/30424.09   Opt:  5.29986429
Optim  0  iout: 2955/4000   time/tcpu:   1.46/30425.55   Opt:  5.31714249
Optim  0  iout: 2956/4000   time/tcpu:   1.46/30427.02   Opt:  5.33037806
Optim  0  iout: 2957/4000   time/tcpu:   1.47/30428.49   Opt:  5.35692596
Optim  0  iout: 2958/4000   time/tcpu:   1.47/30429.96   Opt:  5.31143951
Optim  0  iout: 2959/4000   time/tcpu:   1.47/30431.43   Opt:  5.32922363
Optim  0  iout: 2960/4000   time/tcpu:   1.47/30432.90   Opt:  5.34868526
Optim  0  iout: 2961/4000   time/tcpu:   1.50/30434.40   Opt:  5.32574368
Optim  0  iout: 2962/4000   time/tcpu:   1.51/30435.91   Opt:  5.28847647
Optim  0  iout: 2963/4000   time/tcpu:   1.49/30437.40   Opt:  5.27934885
Optim  0  iout: 2964/4000   time/tcpu:   1.50/30438.91   Opt:  5.28843784
Optim  0  iout: 2965/4000   time/tcpu:   1.50/30440.41   Opt:  5.33134460
Optim  0  iout: 2966/4000   time/tcpu:   1.47/30441.88   Opt:  5.31980181
Optim  0  iout: 2967/4000   time/tcpu:   1.47/30443.35   Opt:  5.32099724
Optim  0  iout: 2968/4000   time/tcpu:   1.48/30444.83   Opt:  5.35799789
Optim  0  iout: 2969/4000   time/tcpu:   1.47/30446.31   Opt:  5.32576895
Optim  0  iout: 2970/4000   time/tcpu:   1.51/30447.81   Opt:  5.30492878
Optim  0  iout: 2971/4000   time/tcpu:   1.49/30449.30   Opt:  5.28859663
Optim  0  iout: 2972/4000   time/tcpu:   1.50/30450.80   Opt:  5.35531092
Optim  0  iout: 2973/4000   time/tcpu:   1.49/30452.28   Opt:  5.29658651
Optim  0  iout: 2974/4000   time/tcpu:   1.48/30453.77   Opt:  5.31362629
Optim  0  iout: 2975/4000   time/tcpu:   1.46/30455.22   Opt:  5.26414871
Optim  0  iout: 2976/4000   time/tcpu:   1.48/30456.70   Opt:  5.30705738
Optim  0  iout: 2977/4000   time/tcpu:   1.49/30458.19   Opt:  5.25420332
Optim  0  iout: 2978/4000   time/tcpu:   1.50/30459.69   Opt:  5.33051348
Optim  0  iout: 2979/4000   time/tcpu:   1.49/30461.18   Opt:  5.25502539
Optim  0  iout: 2980/4000   time/tcpu:   1.47/30462.65   Opt:  5.34280252
Optim  0  iout: 2981/4000   time/tcpu:   1.49/30464.14   Opt:  5.24027252
Optim  0  iout: 2982/4000   time/tcpu:   1.48/30465.62   Opt:  5.27744627
Optim  0  iout: 2983/4000   time/tcpu:   1.48/30467.10   Opt:  5.36939240
Optim  0  iout: 2984/4000   time/tcpu:   1.47/30468.57   Opt:  5.30058241
Optim  0  iout: 2985/4000   time/tcpu:   1.47/30470.04   Opt:  5.36359358
Optim  0  iout: 2986/4000   time/tcpu:   1.50/30471.54   Opt:  5.32049131
Optim  0  iout: 2987/4000   time/tcpu:   1.48/30473.02   Opt:  5.24479485
Optim  0  iout: 2988/4000   time/tcpu:   1.45/30474.47   Opt:  5.34162903
Optim  0  iout: 2989/4000   time/tcpu:   1.47/30475.95   Opt:  5.27654123
Optim  0  iout: 2990/4000   time/tcpu:   1.47/30477.42   Opt:  5.37207890
Optim  0  iout: 2991/4000   time/tcpu:   1.50/30478.93   Opt:  5.28080368
Optim  0  iout: 2992/4000   time/tcpu:   1.48/30480.41   Opt:  5.37416267
Optim  0  iout: 2993/4000   time/tcpu:   1.51/30481.92   Opt:  5.34235668
Optim  0  iout: 2994/4000   time/tcpu:   1.49/30483.42   Opt:  5.29178810
Optim  0  iout: 2995/4000   time/tcpu:   1.48/30484.89   Opt:  5.30408573
Optim  0  iout: 2996/4000   time/tcpu:   1.50/30486.39   Opt:  5.23334646
Optim  0  iout: 2997/4000   time/tcpu:   1.50/30487.89   Opt:  5.32161236
Optim  0  iout: 2998/4000   time/tcpu:   1.49/30489.38   Opt:  5.31736517
Optim  0  iout: 2999/4000   time/tcpu:   1.46/30490.84   Opt:  5.23954391
Optim  0  iout: 3000/4000   time/tcpu:   1.48/30492.33   Opt:  5.30906820
Optim  0  iout: 3001/4000   time/tcpu:   1.48/30493.80   Opt:  5.33752871
Optim  0  iout: 3002/4000   time/tcpu:   1.48/30495.29   Opt:  5.29631662
Optim  0  iout: 3003/4000   time/tcpu:   1.48/30496.77   Opt:  5.31311655
Optim  0  iout: 3004/4000   time/tcpu:   1.50/30498.27   Opt:  5.31145906
Optim  0  iout: 3005/4000   time/tcpu:   1.50/30499.76   Opt:  5.25909281
Optim  0  iout: 3006/4000   time/tcpu:   1.46/30501.23   Opt:  5.29648542
Optim  0  iout: 3007/4000   time/tcpu:   1.46/30502.69   Opt:  5.27173328
Optim  0  iout: 3008/4000   time/tcpu:   1.49/30504.18   Opt:  5.28505087
Optim  0  iout: 3009/4000   time/tcpu:   1.48/30505.66   Opt:  5.25852728
Optim  0  iout: 3010/4000   time/tcpu:   1.47/30507.13   Opt:  5.27670050
Optim  0  iout: 3011/4000   time/tcpu:   1.46/30508.59   Opt:  5.22040415
Optim  0  iout: 3012/4000   time/tcpu:   1.51/30510.10   Opt:  5.31757021
Optim  0  iout: 3013/4000   time/tcpu:   1.48/30511.58   Opt:  5.25558567
Optim  0  iout: 3014/4000   time/tcpu:   1.46/30513.04   Opt:  5.28686905
Optim  0  iout: 3015/4000   time/tcpu:   1.48/30514.52   Opt:  5.30363464
Optim  0  iout: 3016/4000   time/tcpu:   1.44/30515.96   Opt:  5.32923841
Optim  0  iout: 3017/4000   time/tcpu:   1.48/30517.43   Opt:  5.37568474
Optim  0  iout: 3018/4000   time/tcpu:   1.46/30518.90   Opt:  5.30172634
Optim  0  iout: 3019/4000   time/tcpu:   1.48/30520.38   Opt:  5.32373285
Optim  0  iout: 3020/4000   time/tcpu:   1.53/30521.90   Opt:  5.26372242
Optim  0  iout: 3021/4000   time/tcpu:   1.48/30523.38   Opt:  5.30884361
Optim  0  iout: 3022/4000   time/tcpu:   1.50/30524.89   Opt:  5.32718086
Optim  0  iout: 3023/4000   time/tcpu:   1.49/30526.38   Opt:  5.20180559
Optim  0  iout: 3024/4000   time/tcpu:   1.49/30527.87   Opt:  5.25713873
Optim  0  iout: 3025/4000   time/tcpu:   1.49/30529.36   Opt:  5.29721546
Optim  0  iout: 3026/4000   time/tcpu:   1.47/30530.83   Opt:  5.36756229
Optim  0  iout: 3027/4000   time/tcpu:   1.48/30532.31   Opt:  5.30856466
Optim  0  iout: 3028/4000   time/tcpu:   1.45/30533.77   Opt:  5.26907635
Optim  0  iout: 3029/4000   time/tcpu:   1.49/30535.26   Opt:  5.29331017
Optim  0  iout: 3030/4000   time/tcpu:   1.49/30536.75   Opt:  5.30111408
Optim  0  iout: 3031/4000   time/tcpu:   1.50/30538.25   Opt:  5.23120070
Optim  0  iout: 3032/4000   time/tcpu:   1.48/30539.73   Opt:  5.26453352
Optim  0  iout: 3033/4000   time/tcpu:   1.49/30541.22   Opt:  5.30846882
Optim  0  iout: 3034/4000   time/tcpu:   1.51/30542.73   Opt:  5.34420538
Optim  0  iout: 3035/4000   time/tcpu:   1.49/30544.23   Opt:  5.32061958
Optim  0  iout: 3036/4000   time/tcpu:   1.49/30545.72   Opt:  5.35848331
Optim  0  iout: 3037/4000   time/tcpu:   1.47/30547.18   Opt:  5.29634571
Optim  0  iout: 3038/4000   time/tcpu:   1.48/30548.66   Opt:  5.25783539
Optim  0  iout: 3039/4000   time/tcpu:   1.50/30550.16   Opt:  5.23654509
Optim  0  iout: 3040/4000   time/tcpu:   1.50/30551.66   Opt:  5.33698416
Optim  0  iout: 3041/4000   time/tcpu:   1.48/30553.14   Opt:  5.37090683
Optim  0  iout: 3042/4000   time/tcpu:   1.49/30554.63   Opt:  5.29700184
Optim  0  iout: 3043/4000   time/tcpu:   1.50/30556.13   Opt:  5.33342266
Optim  0  iout: 3044/4000   time/tcpu:   1.49/30557.62   Opt:  5.31280231
Optim  0  iout: 3045/4000   time/tcpu:   1.47/30559.09   Opt:  5.29210567
Optim  0  iout: 3046/4000   time/tcpu:   1.48/30560.57   Opt:  5.30073261
Optim  0  iout: 3047/4000   time/tcpu:   1.50/30562.08   Opt:  5.34122276
Optim  0  iout: 3048/4000   time/tcpu:   1.48/30563.56   Opt:  5.29443884
Optim  0  iout: 3049/4000   time/tcpu:   1.47/30565.03   Opt:  5.28308773
Optim  0  iout: 3050/4000   time/tcpu:   1.50/30566.53   Opt:  5.32234859
Optim  0  iout: 3051/4000   time/tcpu:   1.47/30568.00   Opt:  5.32878590
Optim  0  iout: 3052/4000   time/tcpu:   1.46/30569.47   Opt:  5.37278557
Optim  0  iout: 3053/4000   time/tcpu:   1.44/30570.91   Opt:  5.34587240
Optim  0  iout: 3054/4000   time/tcpu:   1.48/30572.39   Opt:  5.27850294
Optim  0  iout: 3055/4000   time/tcpu:   1.46/30573.85   Opt:  5.30874920
Optim  0  iout: 3056/4000   time/tcpu:   1.48/30575.33   Opt:  5.30294323
Optim  0  iout: 3057/4000   time/tcpu:   1.48/30576.81   Opt:  5.28163481
Optim  0  iout: 3058/4000   time/tcpu:   1.49/30578.30   Opt:  5.36175776
Optim  0  iout: 3059/4000   time/tcpu:   1.49/30579.79   Opt:  5.30425119
Optim  0  iout: 3060/4000   time/tcpu:   1.47/30581.26   Opt:  5.37461948
Optim  0  iout: 3061/4000   time/tcpu:   1.50/30582.76   Opt:  5.35697651
Optim  0  iout: 3062/4000   time/tcpu:   1.50/30584.26   Opt:  5.21464777
Optim  0  iout: 3063/4000   time/tcpu:   1.48/30585.75   Opt:  5.33209085
Optim  0  iout: 3064/4000   time/tcpu:   1.50/30587.24   Opt:  5.30068445
Optim  0  iout: 3065/4000   time/tcpu:   1.48/30588.72   Opt:  5.32005167
Optim  0  iout: 3066/4000   time/tcpu:   1.50/30590.22   Opt:  5.29115057
Optim  0  iout: 3067/4000   time/tcpu:   1.49/30591.71   Opt:  5.34165049
Optim  0  iout: 3068/4000   time/tcpu:   1.49/30593.20   Opt:  5.38515520
Optim  0  iout: 3069/4000   time/tcpu:   1.49/30594.69   Opt:  5.34293747
Optim  0  iout: 3070/4000   time/tcpu:   1.47/30596.15   Opt:  5.31388855
Optim  0  iout: 3071/4000   time/tcpu:   1.48/30597.63   Opt:  5.29245329
Optim  0  iout: 3072/4000   time/tcpu:   1.49/30599.12   Opt:  5.29054213
Optim  0  iout: 3073/4000   time/tcpu:   1.48/30600.60   Opt:  5.34838772
Optim  0  iout: 3074/4000   time/tcpu:   1.49/30602.09   Opt:  5.27673817
Optim  0  iout: 3075/4000   time/tcpu:   1.49/30603.57   Opt:  5.35029221
Optim  0  iout: 3076/4000   time/tcpu:   1.49/30605.06   Opt:  5.35519934
Optim  0  iout: 3077/4000   time/tcpu:   1.49/30606.56   Opt:  5.34989548
Optim  0  iout: 3078/4000   time/tcpu:   1.49/30608.04   Opt:  5.32933092
Optim  0  iout: 3079/4000   time/tcpu:   1.47/30609.51   Opt:  5.23192739
Optim  0  iout: 3080/4000   time/tcpu:   1.48/30611.00   Opt:  5.29544401
Optim  0  iout: 3081/4000   time/tcpu:   1.45/30612.44   Opt:  5.34928226
Optim  0  iout: 3082/4000   time/tcpu:   1.47/30613.91   Opt:  5.31989479
Optim  0  iout: 3083/4000   time/tcpu:   1.49/30615.40   Opt:  5.24348545
Optim  0  iout: 3084/4000   time/tcpu:   1.48/30616.88   Opt:  5.28611851
Optim  0  iout: 3085/4000   time/tcpu:   1.50/30618.38   Opt:  5.32350063
Optim  0  iout: 3086/4000   time/tcpu:   1.50/30619.88   Opt:  5.22172737
Optim  0  iout: 3087/4000   time/tcpu:   1.49/30621.37   Opt:  5.39294529
Optim  0  iout: 3088/4000   time/tcpu:   1.48/30622.85   Opt:  5.28390741
Optim  0  iout: 3089/4000   time/tcpu:   1.46/30624.31   Opt:  5.34005594
Optim  0  iout: 3090/4000   time/tcpu:   1.51/30625.82   Opt:  5.31707287
Optim  0  iout: 3091/4000   time/tcpu:   1.48/30627.30   Opt:  5.33374548
Optim  0  iout: 3092/4000   time/tcpu:   1.50/30628.80   Opt:  5.29829645
Optim  0  iout: 3093/4000   time/tcpu:   1.37/30630.17   Opt:  5.24681759
Optim  0  iout: 3094/4000   time/tcpu:   1.22/30631.39   Opt:  5.39196014
Optim  0  iout: 3095/4000   time/tcpu:   1.47/30632.86   Opt:  5.36737251
Optim  0  iout: 3096/4000   time/tcpu:   1.46/30634.32   Opt:  5.28666973
Optim  0  iout: 3097/4000   time/tcpu:   1.47/30635.80   Opt:  5.31029892
Optim  0  iout: 3098/4000   time/tcpu:   1.46/30637.26   Opt:  5.30922508
Optim  0  iout: 3099/4000   time/tcpu:   1.47/30638.73   Opt:  5.36165524
Optim  0  iout: 3100/4000   time/tcpu:   1.49/30640.21   Opt:  5.30082846
Optim  0  iout: 3101/4000   time/tcpu:   1.50/30641.71   Opt:  5.31609249
Optim  0  iout: 3102/4000   time/tcpu:   1.48/30643.19   Opt:  5.28348303
Optim  0  iout: 3103/4000   time/tcpu:   1.47/30644.67   Opt:  5.30489349
Optim  0  iout: 3104/4000   time/tcpu:   1.47/30646.14   Opt:  5.23404551
Optim  0  iout: 3105/4000   time/tcpu:   1.48/30647.62   Opt:  5.29246330
Optim  0  iout: 3106/4000   time/tcpu:   1.47/30649.09   Opt:  5.35375738
Optim  0  iout: 3107/4000   time/tcpu:   1.49/30650.58   Opt:  5.43540001
Optim  0  iout: 3108/4000   time/tcpu:   1.49/30652.07   Opt:  5.33852959
Optim  0  iout: 3109/4000   time/tcpu:   1.49/30653.56   Opt:  5.33378220
Optim  0  iout: 3110/4000   time/tcpu:   1.50/30655.06   Opt:  5.27677917
Optim  0  iout: 3111/4000   time/tcpu:   1.46/30656.53   Opt:  5.33904409
Optim  0  iout: 3112/4000   time/tcpu:   1.49/30658.02   Opt:  5.33962774
Optim  0  iout: 3113/4000   time/tcpu:   1.50/30659.52   Opt:  5.35662270
Optim  0  iout: 3114/4000   time/tcpu:   1.49/30661.01   Opt:  5.32278109
Optim  0  iout: 3115/4000   time/tcpu:   1.48/30662.49   Opt:  5.31059217
Optim  0  iout: 3116/4000   time/tcpu:   1.49/30663.98   Opt:  5.21817875
Optim  0  iout: 3117/4000   time/tcpu:   1.48/30665.45   Opt:  5.30488348
Optim  0  iout: 3118/4000   time/tcpu:   1.48/30666.93   Opt:  5.28951454
Optim  0  iout: 3119/4000   time/tcpu:   1.48/30668.41   Opt:  5.35473537
Optim  0  iout: 3120/4000   time/tcpu:   1.48/30669.89   Opt:  5.33616066
Optim  0  iout: 3121/4000   time/tcpu:   1.48/30671.37   Opt:  5.30364275
Optim  0  iout: 3122/4000   time/tcpu:   1.50/30672.87   Opt:  5.38940239
Optim  0  iout: 3123/4000   time/tcpu:   1.50/30674.37   Opt:  5.23021746
Optim  0  iout: 3124/4000   time/tcpu:   1.47/30675.84   Opt:  5.33019161
Optim  0  iout: 3125/4000   time/tcpu:   1.49/30677.33   Opt:  5.29850483
Optim  0  iout: 3126/4000   time/tcpu:   1.48/30678.81   Opt:  5.34276485
Optim  0  iout: 3127/4000   time/tcpu:   1.47/30680.28   Opt:  5.32571268
Optim  0  iout: 3128/4000   time/tcpu:   1.51/30681.79   Opt:  5.32045412
Optim  0  iout: 3129/4000   time/tcpu:   1.50/30683.29   Opt:  5.31660843
Optim  0  iout: 3130/4000   time/tcpu:   1.47/30684.77   Opt:  5.34775305
Optim  0  iout: 3131/4000   time/tcpu:   1.46/30686.23   Opt:  5.36749315
Optim  0  iout: 3132/4000   time/tcpu:   1.49/30687.72   Opt:  5.30986452
Optim  0  iout: 3133/4000   time/tcpu:   1.47/30689.19   Opt:  5.39736605
Optim  0  iout: 3134/4000   time/tcpu:   1.49/30690.67   Opt:  5.32062244
Optim  0  iout: 3135/4000   time/tcpu:   1.48/30692.16   Opt:  5.25935173
Optim  0  iout: 3136/4000   time/tcpu:   1.46/30693.62   Opt:  5.30470467
Optim  0  iout: 3137/4000   time/tcpu:   1.47/30695.09   Opt:  5.32447767
Optim  0  iout: 3138/4000   time/tcpu:   1.47/30696.56   Opt:  5.33971214
Optim  0  iout: 3139/4000   time/tcpu:   1.47/30698.03   Opt:  5.28226900
Optim  0  iout: 3140/4000   time/tcpu:   1.50/30699.52   Opt:  5.26394081
Optim  0  iout: 3141/4000   time/tcpu:   1.48/30701.01   Opt:  5.33096123
Optim  0  iout: 3142/4000   time/tcpu:   1.49/30702.50   Opt:  5.31176805
Optim  0  iout: 3143/4000   time/tcpu:   1.49/30703.99   Opt:  5.29547071
Optim  0  iout: 3144/4000   time/tcpu:   1.49/30705.48   Opt:  5.34557247
Optim  0  iout: 3145/4000   time/tcpu:   1.49/30706.97   Opt:  5.27615738
Optim  0  iout: 3146/4000   time/tcpu:   1.49/30708.46   Opt:  5.44492197
Optim  0  iout: 3147/4000   time/tcpu:   1.47/30709.93   Opt:  5.31569433
Optim  0  iout: 3148/4000   time/tcpu:   1.49/30711.42   Opt:  5.29194546
Optim  0  iout: 3149/4000   time/tcpu:   1.48/30712.90   Opt:  5.29283571
Optim  0  iout: 3150/4000   time/tcpu:   1.48/30714.38   Opt:  5.34392595
Optim  0  iout: 3151/4000   time/tcpu:   1.45/30715.83   Opt:  5.24328852
Optim  0  iout: 3152/4000   time/tcpu:   1.50/30717.34   Opt:  5.29846048
Optim  0  iout: 3153/4000   time/tcpu:   1.47/30718.80   Opt:  5.30484915
Optim  0  iout: 3154/4000   time/tcpu:   1.47/30720.28   Opt:  5.36686707
Optim  0  iout: 3155/4000   time/tcpu:   1.48/30721.75   Opt:  5.29645920
Optim  0  iout: 3156/4000   time/tcpu:   1.49/30723.25   Opt:  5.28026152
Optim  0  iout: 3157/4000   time/tcpu:   1.49/30724.73   Opt:  5.31998444
Optim  0  iout: 3158/4000   time/tcpu:   1.50/30726.23   Opt:  5.33847570
Optim  0  iout: 3159/4000   time/tcpu:   1.46/30727.70   Opt:  5.29582262
Optim  0  iout: 3160/4000   time/tcpu:   1.48/30729.18   Opt:  5.35436678
Optim  0  iout: 3161/4000   time/tcpu:   1.49/30730.66   Opt:  5.28963947
Optim  0  iout: 3162/4000   time/tcpu:   1.49/30732.15   Opt:  5.23185921
Optim  0  iout: 3163/4000   time/tcpu:   1.47/30733.61   Opt:  5.29618359
Optim  0  iout: 3164/4000   time/tcpu:   1.47/30735.09   Opt:  5.32813358
Optim  0  iout: 3165/4000   time/tcpu:   1.50/30736.59   Opt:  5.33168221
Optim  0  iout: 3166/4000   time/tcpu:   1.46/30738.05   Opt:  5.33222151
Optim  0  iout: 3167/4000   time/tcpu:   1.48/30739.53   Opt:  5.23191643
Optim  0  iout: 3168/4000   time/tcpu:   1.51/30741.04   Opt:  5.36282015
Optim  0  iout: 3169/4000   time/tcpu:   1.49/30742.53   Opt:  5.32890177
Optim  0  iout: 3170/4000   time/tcpu:   1.49/30744.02   Opt:  5.30895567
Optim  0  iout: 3171/4000   time/tcpu:   1.48/30745.50   Opt:  5.29222202
Optim  0  iout: 3172/4000   time/tcpu:   1.46/30746.96   Opt:  5.22169447
Optim  0  iout: 3173/4000   time/tcpu:   1.46/30748.43   Opt:  5.29807234
Optim  0  iout: 3174/4000   time/tcpu:   1.48/30749.90   Opt:  5.25861263
Optim  0  iout: 3175/4000   time/tcpu:   1.48/30751.39   Opt:  5.26410866
Optim  0  iout: 3176/4000   time/tcpu:   1.48/30752.86   Opt:  5.28876352
Optim  0  iout: 3177/4000   time/tcpu:   1.48/30754.35   Opt:  5.27862120
Optim  0  iout: 3178/4000   time/tcpu:   1.48/30755.83   Opt:  5.31624699
Optim  0  iout: 3179/4000   time/tcpu:   1.48/30757.30   Opt:  5.31929111
Optim  0  iout: 3180/4000   time/tcpu:   1.48/30758.78   Opt:  5.32037878
Optim  0  iout: 3181/4000   time/tcpu:   1.48/30760.26   Opt:  5.29648638
Optim  0  iout: 3182/4000   time/tcpu:   1.49/30761.74   Opt:  5.27048445
Optim  0  iout: 3183/4000   time/tcpu:   1.47/30763.22   Opt:  5.28553915
Optim  0  iout: 3184/4000   time/tcpu:   1.49/30764.71   Opt:  5.27566338
Optim  0  iout: 3185/4000   time/tcpu:   1.48/30766.19   Opt:  5.34459162
Optim  0  iout: 3186/4000   time/tcpu:   1.48/30767.67   Opt:  5.34900999
Optim  0  iout: 3187/4000   time/tcpu:   1.48/30769.16   Opt:  5.31685638
Optim  0  iout: 3188/4000   time/tcpu:   1.48/30770.63   Opt:  5.30066395
Optim  0  iout: 3189/4000   time/tcpu:   1.50/30772.14   Opt:  5.22134495
Optim  0  iout: 3190/4000   time/tcpu:   1.45/30773.59   Opt:  5.31986046
Optim  0  iout: 3191/4000   time/tcpu:   1.47/30775.06   Opt:  5.33398819
Optim  0  iout: 3192/4000   time/tcpu:   1.47/30776.53   Opt:  5.24835634
Optim  0  iout: 3193/4000   time/tcpu:   1.47/30778.01   Opt:  5.32383013
Optim  0  iout: 3194/4000   time/tcpu:   1.46/30779.47   Opt:  5.29787683
Optim  0  iout: 3195/4000   time/tcpu:   1.47/30780.94   Opt:  5.37685061
Optim  0  iout: 3196/4000   time/tcpu:   1.49/30782.43   Opt:  5.25850296
Optim  0  iout: 3197/4000   time/tcpu:   1.50/30783.94   Opt:  5.22329235
Optim  0  iout: 3198/4000   time/tcpu:   1.48/30785.42   Opt:  5.35253382
Optim  0  iout: 3199/4000   time/tcpu:   1.49/30786.91   Opt:  5.28425884
Optim  0  iout: 3200/4000   time/tcpu:   1.48/30788.39   Opt:  5.30303335
Optim  0  iout: 3201/4000   time/tcpu:   1.50/30789.89   Opt:  5.33846664
Optim  0  iout: 3202/4000   time/tcpu:   1.49/30791.38   Opt:  5.31668949
Optim  0  iout: 3203/4000   time/tcpu:   1.46/30792.84   Opt:  5.33943462
Optim  0  iout: 3204/4000   time/tcpu:   1.51/30794.35   Opt:  5.34394646
Optim  0  iout: 3205/4000   time/tcpu:   1.47/30795.82   Opt:  5.24896860
Optim  0  iout: 3206/4000   time/tcpu:   1.48/30797.30   Opt:  5.33545065
Optim  0  iout: 3207/4000   time/tcpu:   1.48/30798.78   Opt:  5.25287485
Optim  0  iout: 3208/4000   time/tcpu:   1.48/30800.26   Opt:  5.30499458
Optim  0  iout: 3209/4000   time/tcpu:   1.44/30801.70   Opt:  5.31015539
Optim  0  iout: 3210/4000   time/tcpu:   1.49/30803.20   Opt:  5.25979805
Optim  0  iout: 3211/4000   time/tcpu:   1.49/30804.69   Opt:  5.33600712
Optim  0  iout: 3212/4000   time/tcpu:   1.48/30806.16   Opt:  5.24965763
Optim  0  iout: 3213/4000   time/tcpu:   1.49/30807.66   Opt:  5.21098804
Optim  0  iout: 3214/4000   time/tcpu:   1.47/30809.13   Opt:  5.34032440
Optim  0  iout: 3215/4000   time/tcpu:   1.49/30810.62   Opt:  5.35373259
Optim  0  iout: 3216/4000   time/tcpu:   1.50/30812.11   Opt:  5.25109959
Optim  0  iout: 3217/4000   time/tcpu:   1.46/30813.57   Opt:  5.30517864
Optim  0  iout: 3218/4000   time/tcpu:   1.47/30815.05   Opt:  5.30752850
Optim  0  iout: 3219/4000   time/tcpu:   1.47/30816.51   Opt:  5.26059294
Optim  0  iout: 3220/4000   time/tcpu:   1.48/30817.99   Opt:  5.33282471
Optim  0  iout: 3221/4000   time/tcpu:   1.48/30819.47   Opt:  5.26353121
Optim  0  iout: 3222/4000   time/tcpu:   1.51/30820.98   Opt:  5.33000851
Optim  0  iout: 3223/4000   time/tcpu:   1.49/30822.47   Opt:  5.28541660
Optim  0  iout: 3224/4000   time/tcpu:   1.51/30823.97   Opt:  5.29780197
Optim  0  iout: 3225/4000   time/tcpu:   1.49/30825.46   Opt:  5.32263374
Optim  0  iout: 3226/4000   time/tcpu:   1.49/30826.95   Opt:  5.34712410
Optim  0  iout: 3227/4000   time/tcpu:   1.48/30828.43   Opt:  5.31682920
Optim  0  iout: 3228/4000   time/tcpu:   1.50/30829.93   Opt:  5.28442860
Optim  0  iout: 3229/4000   time/tcpu:   1.48/30831.41   Opt:  5.27312708
Optim  0  iout: 3230/4000   time/tcpu:   1.48/30832.89   Opt:  5.30763626
Optim  0  iout: 3231/4000   time/tcpu:   1.48/30834.37   Opt:  5.32725382
Optim  0  iout: 3232/4000   time/tcpu:   1.48/30835.85   Opt:  5.30812311
Optim  0  iout: 3233/4000   time/tcpu:   1.50/30837.35   Opt:  5.29592800
Optim  0  iout: 3234/4000   time/tcpu:   1.47/30838.82   Opt:  5.34905481
Optim  0  iout: 3235/4000   time/tcpu:   1.49/30840.31   Opt:  5.37837887
Optim  0  iout: 3236/4000   time/tcpu:   1.48/30841.80   Opt:  5.35841322
Optim  0  iout: 3237/4000   time/tcpu:   1.50/30843.30   Opt:  5.28584957
Optim  0  iout: 3238/4000   time/tcpu:   1.49/30844.79   Opt:  5.28702259
Optim  0  iout: 3239/4000   time/tcpu:   1.48/30846.28   Opt:  5.26190805
Optim  0  iout: 3240/4000   time/tcpu:   1.48/30847.75   Opt:  5.27789259
Optim  0  iout: 3241/4000   time/tcpu:   1.49/30849.24   Opt:  5.28219318
Optim  0  iout: 3242/4000   time/tcpu:   1.47/30850.71   Opt:  5.41394901
Optim  0  iout: 3243/4000   time/tcpu:   1.50/30852.22   Opt:  5.27189159
Optim  0  iout: 3244/4000   time/tcpu:   1.49/30853.70   Opt:  5.30211163
Optim  0  iout: 3245/4000   time/tcpu:   1.48/30855.18   Opt:  5.26563454
Optim  0  iout: 3246/4000   time/tcpu:   1.46/30856.64   Opt:  5.31628513
Optim  0  iout: 3247/4000   time/tcpu:   1.49/30858.13   Opt:  5.32559776
Optim  0  iout: 3248/4000   time/tcpu:   1.49/30859.63   Opt:  5.35834455
Optim  0  iout: 3249/4000   time/tcpu:   1.50/30861.12   Opt:  5.32911348
Optim  0  iout: 3250/4000   time/tcpu:   1.48/30862.61   Opt:  5.19410276
Optim  0  iout: 3251/4000   time/tcpu:   1.47/30864.08   Opt:  5.34450769
Optim  0  iout: 3252/4000   time/tcpu:   1.48/30865.55   Opt:  5.31635857
Optim  0  iout: 3253/4000   time/tcpu:   1.48/30867.03   Opt:  5.29919434
Optim  0  iout: 3254/4000   time/tcpu:   1.49/30868.52   Opt:  5.23139334
Optim  0  iout: 3255/4000   time/tcpu:   1.51/30870.04   Opt:  5.32713890
Optim  0  iout: 3256/4000   time/tcpu:   1.49/30871.52   Opt:  5.41611147
Optim  0  iout: 3257/4000   time/tcpu:   1.44/30872.97   Opt:  5.31851864
Optim  0  iout: 3258/4000   time/tcpu:   1.49/30874.45   Opt:  5.35117769
Optim  0  iout: 3259/4000   time/tcpu:   1.49/30875.95   Opt:  5.26151466
Optim  0  iout: 3260/4000   time/tcpu:   1.51/30877.46   Opt:  5.30962753
Optim  0  iout: 3261/4000   time/tcpu:   1.49/30878.94   Opt:  5.28425503
Optim  0  iout: 3262/4000   time/tcpu:   1.48/30880.43   Opt:  5.33273792
Optim  0  iout: 3263/4000   time/tcpu:   1.51/30881.93   Opt:  5.27045822
Optim  0  iout: 3264/4000   time/tcpu:   1.50/30883.44   Opt:  5.36056376
Optim  0  iout: 3265/4000   time/tcpu:   1.47/30884.91   Opt:  5.32699919
Optim  0  iout: 3266/4000   time/tcpu:   1.49/30886.40   Opt:  5.33140659
Optim  0  iout: 3267/4000   time/tcpu:   1.50/30887.90   Opt:  5.21966124
Optim  0  iout: 3268/4000   time/tcpu:   1.48/30889.37   Opt:  5.31257629
Optim  0  iout: 3269/4000   time/tcpu:   1.48/30890.85   Opt:  5.29158354
Optim  0  iout: 3270/4000   time/tcpu:   1.53/30892.37   Opt:  5.30694866
Optim  0  iout: 3271/4000   time/tcpu:   1.46/30893.83   Opt:  5.28862810
Optim  0  iout: 3272/4000   time/tcpu:   1.51/30895.34   Opt:  5.32918978
Optim  0  iout: 3273/4000   time/tcpu:   1.46/30896.80   Opt:  5.28810644
Optim  0  iout: 3274/4000   time/tcpu:   1.48/30898.28   Opt:  5.31035662
Optim  0  iout: 3275/4000   time/tcpu:   1.49/30899.77   Opt:  5.23703957
Optim  0  iout: 3276/4000   time/tcpu:   1.48/30901.25   Opt:  5.19207048
Optim  0  iout: 3277/4000   time/tcpu:   1.49/30902.74   Opt:  5.25793695
Optim  0  iout: 3278/4000   time/tcpu:   1.48/30904.22   Opt:  5.32929277
Optim  0  iout: 3279/4000   time/tcpu:   1.48/30905.70   Opt:  5.35457230
Optim  0  iout: 3280/4000   time/tcpu:   1.47/30907.17   Opt:  5.32755089
Optim  0  iout: 3281/4000   time/tcpu:   1.48/30908.66   Opt:  5.35802555
Optim  0  iout: 3282/4000   time/tcpu:   1.47/30910.13   Opt:  5.26919127
Optim  0  iout: 3283/4000   time/tcpu:   1.47/30911.60   Opt:  5.26664495
Optim  0  iout: 3284/4000   time/tcpu:   1.47/30913.07   Opt:  5.33637905
Optim  0  iout: 3285/4000   time/tcpu:   1.49/30914.56   Opt:  5.25676155
Optim  0  iout: 3286/4000   time/tcpu:   1.51/30916.07   Opt:  5.32603884
Optim  0  iout: 3287/4000   time/tcpu:   1.50/30917.58   Opt:  5.32101154
Optim  0  iout: 3288/4000   time/tcpu:   1.50/30919.07   Opt:  5.39215326
Optim  0  iout: 3289/4000   time/tcpu:   1.51/30920.58   Opt:  5.29886436
Optim  0  iout: 3290/4000   time/tcpu:   1.48/30922.06   Opt:  5.33787537
Optim  0  iout: 3291/4000   time/tcpu:   1.48/30923.54   Opt:  5.25409651
Optim  0  iout: 3292/4000   time/tcpu:   1.47/30925.01   Opt:  5.34772396
Optim  0  iout: 3293/4000   time/tcpu:   1.46/30926.47   Opt:  5.27939320
Optim  0  iout: 3294/4000   time/tcpu:   1.48/30927.95   Opt:  5.25577545
Optim  0  iout: 3295/4000   time/tcpu:   1.38/30929.33   Opt:  5.36264467
Optim  0  iout: 3296/4000   time/tcpu:   1.21/30930.54   Opt:  5.25367355
Optim  0  iout: 3297/4000   time/tcpu:   1.47/30932.01   Opt:  5.28443241
Optim  0  iout: 3298/4000   time/tcpu:   1.17/30933.18   Opt:  5.25473738
Optim  0  iout: 3299/4000   time/tcpu:   1.24/30934.41   Opt:  5.38326597
Optim  0  iout: 3300/4000   time/tcpu:   1.48/30935.89   Opt:  5.29406881
Optim  0  iout: 3301/4000   time/tcpu:   1.49/30937.39   Opt:  5.32112503
Optim  0  iout: 3302/4000   time/tcpu:   1.50/30938.88   Opt:  5.26480150
Optim  0  iout: 3303/4000   time/tcpu:   1.49/30940.37   Opt:  5.23492289
Optim  0  iout: 3304/4000   time/tcpu:   1.47/30941.84   Opt:  5.32606888
Optim  0  iout: 3305/4000   time/tcpu:   1.47/30943.31   Opt:  5.28354788
Optim  0  iout: 3306/4000   time/tcpu:   1.47/30944.78   Opt:  5.37621117
Optim  0  iout: 3307/4000   time/tcpu:   1.48/30946.26   Opt:  5.34140635
Optim  0  iout: 3308/4000   time/tcpu:   1.50/30947.76   Opt:  5.34122467
Optim  0  iout: 3309/4000   time/tcpu:   1.50/30949.26   Opt:  5.34312582
Optim  0  iout: 3310/4000   time/tcpu:   1.49/30950.74   Opt:  5.33076572
Optim  0  iout: 3311/4000   time/tcpu:   1.48/30952.22   Opt:  5.35394669
Optim  0  iout: 3312/4000   time/tcpu:   1.51/30953.73   Opt:  5.31426287
Optim  0  iout: 3313/4000   time/tcpu:   1.49/30955.22   Opt:  5.29015446
Optim  0  iout: 3314/4000   time/tcpu:   1.49/30956.71   Opt:  5.32391787
Optim  0  iout: 3315/4000   time/tcpu:   1.48/30958.19   Opt:  5.34198523
Optim  0  iout: 3316/4000   time/tcpu:   1.50/30959.68   Opt:  5.24786854
Optim  0  iout: 3317/4000   time/tcpu:   1.50/30961.18   Opt:  5.28559923
Optim  0  iout: 3318/4000   time/tcpu:   1.49/30962.67   Opt:  5.29440546
Optim  0  iout: 3319/4000   time/tcpu:   1.49/30964.17   Opt:  5.23345613
Optim  0  iout: 3320/4000   time/tcpu:   1.48/30965.64   Opt:  5.22426558
Optim  0  iout: 3321/4000   time/tcpu:   1.51/30967.15   Opt:  5.28457689
Optim  0  iout: 3322/4000   time/tcpu:   1.51/30968.66   Opt:  5.24950409
Optim  0  iout: 3323/4000   time/tcpu:   1.49/30970.15   Opt:  5.38652420
Optim  0  iout: 3324/4000   time/tcpu:   1.49/30971.64   Opt:  5.24902058
Optim  0  iout: 3325/4000   time/tcpu:   1.48/30973.12   Opt:  5.27388191
Optim  0  iout: 3326/4000   time/tcpu:   1.48/30974.60   Opt:  5.32120323
Optim  0  iout: 3327/4000   time/tcpu:   1.50/30976.10   Opt:  5.27486849
Optim  0  iout: 3328/4000   time/tcpu:   1.48/30977.58   Opt:  5.29612398
Optim  0  iout: 3329/4000   time/tcpu:   1.50/30979.07   Opt:  5.29562235
Optim  0  iout: 3330/4000   time/tcpu:   1.49/30980.57   Opt:  5.28391123
Optim  0  iout: 3331/4000   time/tcpu:   1.48/30982.05   Opt:  5.28756523
Optim  0  iout: 3332/4000   time/tcpu:   1.49/30983.53   Opt:  5.34344053
Optim  0  iout: 3333/4000   time/tcpu:   1.48/30985.01   Opt:  5.35226154
Optim  0  iout: 3334/4000   time/tcpu:   1.48/30986.49   Opt:  5.27952385
Optim  0  iout: 3335/4000   time/tcpu:   1.50/30987.99   Opt:  5.30279016
Optim  0  iout: 3336/4000   time/tcpu:   1.47/30989.45   Opt:  5.31973886
Optim  0  iout: 3337/4000   time/tcpu:   1.46/30990.92   Opt:  5.27660847
Optim  0  iout: 3338/4000   time/tcpu:   1.47/30992.38   Opt:  5.30199385
Optim  0  iout: 3339/4000   time/tcpu:   1.48/30993.86   Opt:  5.28278255
Optim  0  iout: 3340/4000   time/tcpu:   1.49/30995.36   Opt:  5.35888672
Optim  0  iout: 3341/4000   time/tcpu:   1.49/30996.85   Opt:  5.37348604
Optim  0  iout: 3342/4000   time/tcpu:   1.50/30998.34   Opt:  5.24084377
Optim  0  iout: 3343/4000   time/tcpu:   1.50/30999.84   Opt:  5.33192301
Optim  0  iout: 3344/4000   time/tcpu:   1.48/31001.32   Opt:  5.27537203
Optim  0  iout: 3345/4000   time/tcpu:   1.49/31002.81   Opt:  5.30650282
Optim  0  iout: 3346/4000   time/tcpu:   1.50/31004.31   Opt:  5.30812502
Optim  0  iout: 3347/4000   time/tcpu:   1.50/31005.81   Opt:  5.27927303
Optim  0  iout: 3348/4000   time/tcpu:   1.50/31007.31   Opt:  5.32412386
Optim  0  iout: 3349/4000   time/tcpu:   1.46/31008.77   Opt:  5.33924294
Optim  0  iout: 3350/4000   time/tcpu:   1.50/31010.28   Opt:  5.30509806
Optim  0  iout: 3351/4000   time/tcpu:   1.47/31011.75   Opt:  5.29479170
Optim  0  iout: 3352/4000   time/tcpu:   1.50/31013.25   Opt:  5.34402943
Optim  0  iout: 3353/4000   time/tcpu:   1.48/31014.73   Opt:  5.33756781
Optim  0  iout: 3354/4000   time/tcpu:   1.42/31016.15   Opt:  5.32556677
Optim  0  iout: 3355/4000   time/tcpu:   1.50/31017.65   Opt:  5.30714417
Optim  0  iout: 3356/4000   time/tcpu:   1.49/31019.14   Opt:  5.26852036
Optim  0  iout: 3357/4000   time/tcpu:   1.50/31020.64   Opt:  5.28904057
Optim  0  iout: 3358/4000   time/tcpu:   1.50/31022.13   Opt:  5.28934956
Optim  0  iout: 3359/4000   time/tcpu:   1.50/31023.63   Opt:  5.26526356
Optim  0  iout: 3360/4000   time/tcpu:   1.49/31025.11   Opt:  5.32664633
Optim  0  iout: 3361/4000   time/tcpu:   1.49/31026.61   Opt:  5.29914188
Optim  0  iout: 3362/4000   time/tcpu:   1.53/31028.13   Opt:  5.31529617
Optim  0  iout: 3363/4000   time/tcpu:   1.49/31029.63   Opt:  5.27378035
Optim  0  iout: 3364/4000   time/tcpu:   1.50/31031.12   Opt:  5.34887028
Optim  0  iout: 3365/4000   time/tcpu:   1.49/31032.61   Opt:  5.33850098
Optim  0  iout: 3366/4000   time/tcpu:   1.50/31034.10   Opt:  5.39098549
Optim  0  iout: 3367/4000   time/tcpu:   1.48/31035.59   Opt:  5.31726837
Optim  0  iout: 3368/4000   time/tcpu:   1.51/31037.09   Opt:  5.35038376
Optim  0  iout: 3369/4000   time/tcpu:   1.47/31038.56   Opt:  5.31952143
Optim  0  iout: 3370/4000   time/tcpu:   1.50/31040.06   Opt:  5.28412676
Optim  0  iout: 3371/4000   time/tcpu:   1.48/31041.55   Opt:  5.28478527
Optim  0  iout: 3372/4000   time/tcpu:   1.50/31043.05   Opt:  5.37008476
Optim  0  iout: 3373/4000   time/tcpu:   1.50/31044.55   Opt:  5.33272266
Optim  0  iout: 3374/4000   time/tcpu:   1.51/31046.07   Opt:  5.27748823
Optim  0  iout: 3375/4000   time/tcpu:   1.49/31047.56   Opt:  5.30117416
Optim  0  iout: 3376/4000   time/tcpu:   1.48/31049.04   Opt:  5.32501793
Optim  0  iout: 3377/4000   time/tcpu:   1.50/31050.54   Opt:  5.30255222
Optim  0  iout: 3378/4000   time/tcpu:   1.48/31052.01   Opt:  5.37974119
Optim  0  iout: 3379/4000   time/tcpu:   1.48/31053.49   Opt:  5.35066605
Optim  0  iout: 3380/4000   time/tcpu:   1.47/31054.97   Opt:  5.31134701
Optim  0  iout: 3381/4000   time/tcpu:   1.48/31056.45   Opt:  5.34673023
Optim  0  iout: 3382/4000   time/tcpu:   1.46/31057.90   Opt:  5.29609871
Optim  0  iout: 3383/4000   time/tcpu:   1.50/31059.40   Opt:  5.25510550
Optim  0  iout: 3384/4000   time/tcpu:   1.48/31060.88   Opt:  5.31341791
Optim  0  iout: 3385/4000   time/tcpu:   1.48/31062.36   Opt:  5.26346302
Optim  0  iout: 3386/4000   time/tcpu:   1.47/31063.83   Opt:  5.26598454
Optim  0  iout: 3387/4000   time/tcpu:   1.49/31065.32   Opt:  5.27057028
Optim  0  iout: 3388/4000   time/tcpu:   1.50/31066.82   Opt:  5.29585743
Optim  0  iout: 3389/4000   time/tcpu:   1.51/31068.32   Opt:  5.33448839
Optim  0  iout: 3390/4000   time/tcpu:   1.47/31069.79   Opt:  5.30961227
Optim  0  iout: 3391/4000   time/tcpu:   1.47/31071.27   Opt:  5.28775167
Optim  0  iout: 3392/4000   time/tcpu:   1.48/31072.75   Opt:  5.28366232
Optim  0  iout: 3393/4000   time/tcpu:   1.47/31074.22   Opt:  5.32451200
Optim  0  iout: 3394/4000   time/tcpu:   1.49/31075.71   Opt:  5.27336359
Optim  0  iout: 3395/4000   time/tcpu:   1.47/31077.18   Opt:  5.27427340
Optim  0  iout: 3396/4000   time/tcpu:   1.47/31078.64   Opt:  5.34310818
Optim  0  iout: 3397/4000   time/tcpu:   1.31/31079.96   Opt:  5.28852606
Optim  0  iout: 3398/4000   time/tcpu:   1.12/31081.08   Opt:  5.33572912
Optim  0  iout: 3399/4000   time/tcpu:   1.15/31082.23   Opt:  5.30299902
Optim  0  iout: 3400/4000   time/tcpu:   1.16/31083.38   Opt:  5.34707975
Optim  0  iout: 3401/4000   time/tcpu:   1.24/31084.63   Opt:  5.30538988
Optim  0  iout: 3402/4000   time/tcpu:   1.46/31086.09   Opt:  5.31888723
Optim  0  iout: 3403/4000   time/tcpu:   1.47/31087.56   Opt:  5.33595324
Optim  0  iout: 3404/4000   time/tcpu:   1.50/31089.06   Opt:  5.33189487
Optim  0  iout: 3405/4000   time/tcpu:   1.50/31090.56   Opt:  5.24544477
Optim  0  iout: 3406/4000   time/tcpu:   1.48/31092.04   Opt:  5.27334976
Optim  0  iout: 3407/4000   time/tcpu:   1.49/31093.52   Opt:  5.32109833
Optim  0  iout: 3408/4000   time/tcpu:   1.49/31095.01   Opt:  5.33470583
Optim  0  iout: 3409/4000   time/tcpu:   1.47/31096.48   Opt:  5.23502541
Optim  0  iout: 3410/4000   time/tcpu:   1.51/31097.99   Opt:  5.28453302
Optim  0  iout: 3411/4000   time/tcpu:   1.49/31099.48   Opt:  5.30859137
Optim  0  iout: 3412/4000   time/tcpu:   1.48/31100.97   Opt:  5.34709644
Optim  0  iout: 3413/4000   time/tcpu:   1.48/31102.45   Opt:  5.28642750
Optim  0  iout: 3414/4000   time/tcpu:   1.49/31103.93   Opt:  5.24895763
Optim  0  iout: 3415/4000   time/tcpu:   1.45/31105.39   Opt:  5.33445168
Optim  0  iout: 3416/4000   time/tcpu:   1.45/31106.84   Opt:  5.31974506
Optim  0  iout: 3417/4000   time/tcpu:   1.50/31108.33   Opt:  5.26029587
Optim  0  iout: 3418/4000   time/tcpu:   1.49/31109.82   Opt:  5.28916979
Optim  0  iout: 3419/4000   time/tcpu:   1.46/31111.28   Opt:  5.35410929
Optim  0  iout: 3420/4000   time/tcpu:   1.49/31112.77   Opt:  5.29422379
Optim  0  iout: 3421/4000   time/tcpu:   1.49/31114.26   Opt:  5.25877523
Optim  0  iout: 3422/4000   time/tcpu:   1.50/31115.76   Opt:  5.29239035
Optim  0  iout: 3423/4000   time/tcpu:   1.48/31117.24   Opt:  5.34305763
Optim  0  iout: 3424/4000   time/tcpu:   1.49/31118.73   Opt:  5.39223433
Optim  0  iout: 3425/4000   time/tcpu:   1.48/31120.21   Opt:  5.36680079
Optim  0  iout: 3426/4000   time/tcpu:   1.48/31121.69   Opt:  5.33916903
Optim  0  iout: 3427/4000   time/tcpu:   1.49/31123.18   Opt:  5.27400827
Optim  0  iout: 3428/4000   time/tcpu:   1.49/31124.67   Opt:  5.31630087
Optim  0  iout: 3429/4000   time/tcpu:   1.48/31126.14   Opt:  5.31369448
Optim  0  iout: 3430/4000   time/tcpu:   1.51/31127.66   Opt:  5.22837687
Optim  0  iout: 3431/4000   time/tcpu:   1.48/31129.14   Opt:  5.22417021
Optim  0  iout: 3432/4000   time/tcpu:   1.47/31130.61   Opt:  5.30769682
Optim  0  iout: 3433/4000   time/tcpu:   1.48/31132.09   Opt:  5.38300800
Optim  0  iout: 3434/4000   time/tcpu:   1.49/31133.58   Opt:  5.31703329
Optim  0  iout: 3435/4000   time/tcpu:   1.49/31135.07   Opt:  5.30253506
Optim  0  iout: 3436/4000   time/tcpu:   1.49/31136.55   Opt:  5.31892014
Optim  0  iout: 3437/4000   time/tcpu:   1.48/31138.04   Opt:  5.24714231
Optim  0  iout: 3438/4000   time/tcpu:   1.50/31139.53   Opt:  5.35196924
Optim  0  iout: 3439/4000   time/tcpu:   1.48/31141.01   Opt:  5.25704384
Optim  0  iout: 3440/4000   time/tcpu:   1.49/31142.50   Opt:  5.28669071
Optim  0  iout: 3441/4000   time/tcpu:   1.48/31143.98   Opt:  5.36684561
Optim  0  iout: 3442/4000   time/tcpu:   1.50/31145.48   Opt:  5.30874538
Optim  0  iout: 3443/4000   time/tcpu:   1.50/31146.98   Opt:  5.29058027
Optim  0  iout: 3444/4000   time/tcpu:   1.48/31148.45   Opt:  5.35208321
Optim  0  iout: 3445/4000   time/tcpu:   1.49/31149.95   Opt:  5.37577152
Optim  0  iout: 3446/4000   time/tcpu:   1.49/31151.43   Opt:  5.28675079
Optim  0  iout: 3447/4000   time/tcpu:   1.48/31152.91   Opt:  5.31800270
Optim  0  iout: 3448/4000   time/tcpu:   1.49/31154.40   Opt:  5.30996275
Optim  0  iout: 3449/4000   time/tcpu:   1.49/31155.90   Opt:  5.29014730
Optim  0  iout: 3450/4000   time/tcpu:   1.47/31157.37   Opt:  5.31497288
Optim  0  iout: 3451/4000   time/tcpu:   1.47/31158.84   Opt:  5.27298737
Optim  0  iout: 3452/4000   time/tcpu:   1.48/31160.32   Opt:  5.33347750
Optim  0  iout: 3453/4000   time/tcpu:   1.49/31161.81   Opt:  5.26236916
Optim  0  iout: 3454/4000   time/tcpu:   1.49/31163.30   Opt:  5.35335159
Optim  0  iout: 3455/4000   time/tcpu:   1.47/31164.77   Opt:  5.34060144
Optim  0  iout: 3456/4000   time/tcpu:   1.46/31166.23   Opt:  5.30061054
Optim  0  iout: 3457/4000   time/tcpu:   1.49/31167.72   Opt:  5.26637125
Optim  0  iout: 3458/4000   time/tcpu:   1.47/31169.19   Opt:  5.28877878
Optim  0  iout: 3459/4000   time/tcpu:   1.49/31170.69   Opt:  5.29977226
Optim  0  iout: 3460/4000   time/tcpu:   1.49/31172.18   Opt:  5.34600306
Optim  0  iout: 3461/4000   time/tcpu:   1.48/31173.66   Opt:  5.29649973
Optim  0  iout: 3462/4000   time/tcpu:   1.47/31175.13   Opt:  5.32910347
Optim  0  iout: 3463/4000   time/tcpu:   1.49/31176.62   Opt:  5.29151869
Optim  0  iout: 3464/4000   time/tcpu:   1.48/31178.10   Opt:  5.31661272
Optim  0  iout: 3465/4000   time/tcpu:   1.48/31179.59   Opt:  5.28907204
Optim  0  iout: 3466/4000   time/tcpu:   1.48/31181.07   Opt:  5.28226042
Optim  0  iout: 3467/4000   time/tcpu:   1.50/31182.56   Opt:  5.29042196
Optim  0  iout: 3468/4000   time/tcpu:   1.49/31184.06   Opt:  5.31349039
Optim  0  iout: 3469/4000   time/tcpu:   1.50/31185.56   Opt:  5.30189085
Optim  0  iout: 3470/4000   time/tcpu:   1.49/31187.05   Opt:  5.35170841
Optim  0  iout: 3471/4000   time/tcpu:   1.49/31188.54   Opt:  5.32556343
Optim  0  iout: 3472/4000   time/tcpu:   1.48/31190.02   Opt:  5.38254166
Optim  0  iout: 3473/4000   time/tcpu:   1.49/31191.51   Opt:  5.34874392
Optim  0  iout: 3474/4000   time/tcpu:   1.47/31192.97   Opt:  5.23773670
Optim  0  iout: 3475/4000   time/tcpu:   1.47/31194.44   Opt:  5.30239534
Optim  0  iout: 3476/4000   time/tcpu:   1.48/31195.92   Opt:  5.35021591
Optim  0  iout: 3477/4000   time/tcpu:   1.48/31197.40   Opt:  5.34412336
Optim  0  iout: 3478/4000   time/tcpu:   1.47/31198.87   Opt:  5.24175119
Optim  0  iout: 3479/4000   time/tcpu:   1.48/31200.35   Opt:  5.28709698
Optim  0  iout: 3480/4000   time/tcpu:   1.47/31201.82   Opt:  5.26021814
Optim  0  iout: 3481/4000   time/tcpu:   1.47/31203.30   Opt:  5.28408098
Optim  0  iout: 3482/4000   time/tcpu:   1.49/31204.78   Opt:  5.30901194
Optim  0  iout: 3483/4000   time/tcpu:   1.50/31206.28   Opt:  5.33633137
Optim  0  iout: 3484/4000   time/tcpu:   1.50/31207.78   Opt:  5.40988445
Optim  0  iout: 3485/4000   time/tcpu:   1.50/31209.28   Opt:  5.25977230
Optim  0  iout: 3486/4000   time/tcpu:   1.49/31210.77   Opt:  5.24880552
Optim  0  iout: 3487/4000   time/tcpu:   1.48/31212.26   Opt:  5.29322243
Optim  0  iout: 3488/4000   time/tcpu:   1.48/31213.73   Opt:  5.30229425
Optim  0  iout: 3489/4000   time/tcpu:   1.47/31215.20   Opt:  5.32879305
Optim  0  iout: 3490/4000   time/tcpu:   1.47/31216.67   Opt:  5.26827621
Optim  0  iout: 3491/4000   time/tcpu:   1.47/31218.14   Opt:  5.33502769
Optim  0  iout: 3492/4000   time/tcpu:   1.48/31219.62   Opt:  5.34013462
Optim  0  iout: 3493/4000   time/tcpu:   1.47/31221.08   Opt:  5.28705549
Optim  0  iout: 3494/4000   time/tcpu:   1.50/31222.59   Opt:  5.33736801
Optim  0  iout: 3495/4000   time/tcpu:   1.47/31224.06   Opt:  5.32448626
Optim  0  iout: 3496/4000   time/tcpu:   1.48/31225.53   Opt:  5.29243279
Optim  0  iout: 3497/4000   time/tcpu:   1.46/31227.00   Opt:  5.25439405
Optim  0  iout: 3498/4000   time/tcpu:   1.22/31228.22   Opt:  5.30701637
Optim  0  iout: 3499/4000   time/tcpu:   1.35/31229.57   Opt:  5.32337999
Optim  0  iout: 3500/4000   time/tcpu:   1.45/31231.02   Opt:  5.34361267
Optim  0  iout: 3501/4000   time/tcpu:   1.48/31232.51   Opt:  5.36790895
Optim  0  iout: 3502/4000   time/tcpu:   1.48/31233.99   Opt:  5.34524679
Optim  0  iout: 3503/4000   time/tcpu:   1.49/31235.48   Opt:  5.36118174
Optim  0  iout: 3504/4000   time/tcpu:   1.50/31236.98   Opt:  5.30424261
Optim  0  iout: 3505/4000   time/tcpu:   1.47/31238.45   Opt:  5.26807499
Optim  0  iout: 3506/4000   time/tcpu:   1.49/31239.94   Opt:  5.27450943
Optim  0  iout: 3507/4000   time/tcpu:   1.48/31241.42   Opt:  5.28908587
Optim  0  iout: 3508/4000   time/tcpu:   1.49/31242.91   Opt:  5.29189205
Optim  0  iout: 3509/4000   time/tcpu:   1.49/31244.40   Opt:  5.25316715
Optim  0  iout: 3510/4000   time/tcpu:   1.50/31245.89   Opt:  5.27127600
Optim  0  iout: 3511/4000   time/tcpu:   1.49/31247.38   Opt:  5.22525215
Optim  0  iout: 3512/4000   time/tcpu:   1.46/31248.84   Opt:  5.30321789
Optim  0  iout: 3513/4000   time/tcpu:   1.51/31250.35   Opt:  5.30228996
Optim  0  iout: 3514/4000   time/tcpu:   1.48/31251.83   Opt:  5.33621740
Optim  0  iout: 3515/4000   time/tcpu:   1.49/31253.32   Opt:  5.30031633
Optim  0  iout: 3516/4000   time/tcpu:   1.47/31254.79   Opt:  5.28672314
Optim  0  iout: 3517/4000   time/tcpu:   1.48/31256.27   Opt:  5.27686930
Optim  0  iout: 3518/4000   time/tcpu:   1.48/31257.74   Opt:  5.32517767
Optim  0  iout: 3519/4000   time/tcpu:   1.50/31259.24   Opt:  5.38246679
Optim  0  iout: 3520/4000   time/tcpu:   1.48/31260.72   Opt:  5.35664654
Optim  0  iout: 3521/4000   time/tcpu:   1.47/31262.18   Opt:  5.29335546
Optim  0  iout: 3522/4000   time/tcpu:   1.49/31263.67   Opt:  5.32879734
Optim  0  iout: 3523/4000   time/tcpu:   1.47/31265.15   Opt:  5.41294861
Optim  0  iout: 3524/4000   time/tcpu:   1.48/31266.62   Opt:  5.36673212
Optim  0  iout: 3525/4000   time/tcpu:   1.50/31268.12   Opt:  5.30539751
Optim  0  iout: 3526/4000   time/tcpu:   1.49/31269.61   Opt:  5.26654005
Optim  0  iout: 3527/4000   time/tcpu:   1.49/31271.10   Opt:  5.24660254
Optim  0  iout: 3528/4000   time/tcpu:   1.47/31272.57   Opt:  5.24843121
Optim  0  iout: 3529/4000   time/tcpu:   1.49/31274.06   Opt:  5.35276461
Optim  0  iout: 3530/4000   time/tcpu:   1.47/31275.54   Opt:  5.27023125
Optim  0  iout: 3531/4000   time/tcpu:   1.46/31277.00   Opt:  5.34106684
Optim  0  iout: 3532/4000   time/tcpu:   1.48/31278.48   Opt:  5.27653217
Optim  0  iout: 3533/4000   time/tcpu:   1.49/31279.96   Opt:  5.28520012
Optim  0  iout: 3534/4000   time/tcpu:   1.49/31281.46   Opt:  5.36529064
Optim  0  iout: 3535/4000   time/tcpu:   1.49/31282.95   Opt:  5.27891541
Optim  0  iout: 3536/4000   time/tcpu:   1.51/31284.46   Opt:  5.27788734
Optim  0  iout: 3537/4000   time/tcpu:   1.51/31285.97   Opt:  5.27548265
Optim  0  iout: 3538/4000   time/tcpu:   1.51/31287.47   Opt:  5.20452213
Optim  0  iout: 3539/4000   time/tcpu:   1.49/31288.97   Opt:  5.33620358
Optim  0  iout: 3540/4000   time/tcpu:   1.47/31290.44   Opt:  5.19421101
Optim  0  iout: 3541/4000   time/tcpu:   1.48/31291.91   Opt:  5.32035065
Optim  0  iout: 3542/4000   time/tcpu:   1.50/31293.41   Opt:  5.40609646
Optim  0  iout: 3543/4000   time/tcpu:   1.45/31294.86   Opt:  5.35088539
Optim  0  iout: 3544/4000   time/tcpu:   1.48/31296.34   Opt:  5.33478355
Optim  0  iout: 3545/4000   time/tcpu:   1.49/31297.83   Opt:  5.30019999
Optim  0  iout: 3546/4000   time/tcpu:   1.51/31299.34   Opt:  5.29989052
Optim  0  iout: 3547/4000   time/tcpu:   1.48/31300.82   Opt:  5.29120398
Optim  0  iout: 3548/4000   time/tcpu:   1.47/31302.29   Opt:  5.29581165
Optim  0  iout: 3549/4000   time/tcpu:   1.48/31303.77   Opt:  5.28297949
Optim  0  iout: 3550/4000   time/tcpu:   1.47/31305.24   Opt:  5.23101711
Optim  0  iout: 3551/4000   time/tcpu:   1.48/31306.72   Opt:  5.38534975
Optim  0  iout: 3552/4000   time/tcpu:   1.48/31308.20   Opt:  5.32164431
Optim  0  iout: 3553/4000   time/tcpu:   1.47/31309.67   Opt:  5.26629877
Optim  0  iout: 3554/4000   time/tcpu:   1.49/31311.16   Opt:  5.41413498
Optim  0  iout: 3555/4000   time/tcpu:   1.50/31312.67   Opt:  5.34400558
Optim  0  iout: 3556/4000   time/tcpu:   1.48/31314.15   Opt:  5.20902729
Optim  0  iout: 3557/4000   time/tcpu:   1.48/31315.63   Opt:  5.31324387
Optim  0  iout: 3558/4000   time/tcpu:   1.47/31317.10   Opt:  5.41114378
Optim  0  iout: 3559/4000   time/tcpu:   1.49/31318.59   Opt:  5.31540728
Optim  0  iout: 3560/4000   time/tcpu:   1.50/31320.09   Opt:  5.29118633
Optim  0  iout: 3561/4000   time/tcpu:   1.47/31321.56   Opt:  5.31198359
Optim  0  iout: 3562/4000   time/tcpu:   1.50/31323.06   Opt:  5.39083195
Optim  0  iout: 3563/4000   time/tcpu:   1.51/31324.57   Opt:  5.31854296
Optim  0  iout: 3564/4000   time/tcpu:   1.49/31326.06   Opt:  5.22241783
Optim  0  iout: 3565/4000   time/tcpu:   1.47/31327.53   Opt:  5.32582521
Optim  0  iout: 3566/4000   time/tcpu:   1.48/31329.02   Opt:  5.23329306
Optim  0  iout: 3567/4000   time/tcpu:   1.49/31330.51   Opt:  5.34618044
Optim  0  iout: 3568/4000   time/tcpu:   1.49/31332.00   Opt:  5.31508350
Optim  0  iout: 3569/4000   time/tcpu:   1.49/31333.49   Opt:  5.25235653
Optim  0  iout: 3570/4000   time/tcpu:   1.49/31334.98   Opt:  5.29613495
Optim  0  iout: 3571/4000   time/tcpu:   1.46/31336.44   Opt:  5.32599115
Optim  0  iout: 3572/4000   time/tcpu:   1.46/31337.91   Opt:  5.34087896
Optim  0  iout: 3573/4000   time/tcpu:   1.50/31339.41   Opt:  5.36400795
Optim  0  iout: 3574/4000   time/tcpu:   1.48/31340.89   Opt:  5.29318380
Optim  0  iout: 3575/4000   time/tcpu:   1.49/31342.38   Opt:  5.32521582
Optim  0  iout: 3576/4000   time/tcpu:   1.49/31343.87   Opt:  5.29235411
Optim  0  iout: 3577/4000   time/tcpu:   1.50/31345.38   Opt:  5.28742170
Optim  0  iout: 3578/4000   time/tcpu:   1.49/31346.86   Opt:  5.30180502
Optim  0  iout: 3579/4000   time/tcpu:   1.50/31348.36   Opt:  5.33468246
Optim  0  iout: 3580/4000   time/tcpu:   1.47/31349.84   Opt:  5.30704832
Optim  0  iout: 3581/4000   time/tcpu:   1.48/31351.31   Opt:  5.22847271
Optim  0  iout: 3582/4000   time/tcpu:   1.48/31352.79   Opt:  5.35870981
Optim  0  iout: 3583/4000   time/tcpu:   1.52/31354.31   Opt:  5.33752918
Optim  0  iout: 3584/4000   time/tcpu:   1.49/31355.80   Opt:  5.29502249
Optim  0  iout: 3585/4000   time/tcpu:   1.48/31357.28   Opt:  5.25044203
Optim  0  iout: 3586/4000   time/tcpu:   1.48/31358.76   Opt:  5.40622473
Optim  0  iout: 3587/4000   time/tcpu:   1.48/31360.24   Opt:  5.30893087
Optim  0  iout: 3588/4000   time/tcpu:   1.49/31361.73   Opt:  5.36402464
Optim  0  iout: 3589/4000   time/tcpu:   1.48/31363.21   Opt:  5.35068321
Optim  0  iout: 3590/4000   time/tcpu:   1.47/31364.69   Opt:  5.28322744
Optim  0  iout: 3591/4000   time/tcpu:   1.48/31366.17   Opt:  5.26896191
Optim  0  iout: 3592/4000   time/tcpu:   1.48/31367.65   Opt:  5.30837536
Optim  0  iout: 3593/4000   time/tcpu:   1.50/31369.15   Opt:  5.31908655
Optim  0  iout: 3594/4000   time/tcpu:   1.52/31370.67   Opt:  5.38347578
Optim  0  iout: 3595/4000   time/tcpu:   1.47/31372.13   Opt:  5.35304642
Optim  0  iout: 3596/4000   time/tcpu:   1.48/31373.61   Opt:  5.31269932
Optim  0  iout: 3597/4000   time/tcpu:   1.49/31375.10   Opt:  5.26510143
Optim  0  iout: 3598/4000   time/tcpu:   1.48/31376.58   Opt:  5.31961012
Optim  0  iout: 3599/4000   time/tcpu:   1.50/31378.08   Opt:  5.31631756
Optim  0  iout: 3600/4000   time/tcpu:   1.49/31379.56   Opt:  5.30907631
Optim  0  iout: 3601/4000   time/tcpu:   1.48/31381.04   Opt:  5.29778528
Optim  0  iout: 3602/4000   time/tcpu:   1.48/31382.53   Opt:  5.25500393
Optim  0  iout: 3603/4000   time/tcpu:   1.49/31384.02   Opt:  5.38498211
Optim  0  iout: 3604/4000   time/tcpu:   1.48/31385.50   Opt:  5.39582157
Optim  0  iout: 3605/4000   time/tcpu:   1.49/31386.99   Opt:  5.33273840
Optim  0  iout: 3606/4000   time/tcpu:   1.48/31388.47   Opt:  5.34315014
Optim  0  iout: 3607/4000   time/tcpu:   1.51/31389.97   Opt:  5.35061216
Optim  0  iout: 3608/4000   time/tcpu:   1.50/31391.47   Opt:  5.31765032
Optim  0  iout: 3609/4000   time/tcpu:   1.48/31392.95   Opt:  5.25338459
Optim  0  iout: 3610/4000   time/tcpu:   1.47/31394.42   Opt:  5.31567907
Optim  0  iout: 3611/4000   time/tcpu:   1.48/31395.90   Opt:  5.26511288
Optim  0  iout: 3612/4000   time/tcpu:   1.50/31397.41   Opt:  5.32715559
Optim  0  iout: 3613/4000   time/tcpu:   1.48/31398.89   Opt:  5.27685213
Optim  0  iout: 3614/4000   time/tcpu:   1.47/31400.36   Opt:  5.37471581
Optim  0  iout: 3615/4000   time/tcpu:   1.51/31401.87   Opt:  5.28641891
Optim  0  iout: 3616/4000   time/tcpu:   1.49/31403.36   Opt:  5.29301262
Optim  0  iout: 3617/4000   time/tcpu:   1.46/31404.82   Opt:  5.29494524
Optim  0  iout: 3618/4000   time/tcpu:   1.49/31406.31   Opt:  5.21005774
Optim  0  iout: 3619/4000   time/tcpu:   1.47/31407.79   Opt:  5.24497128
Optim  0  iout: 3620/4000   time/tcpu:   1.50/31409.28   Opt:  5.30908442
Optim  0  iout: 3621/4000   time/tcpu:   1.47/31410.75   Opt:  5.33309746
Optim  0  iout: 3622/4000   time/tcpu:   1.48/31412.23   Opt:  5.27150011
Optim  0  iout: 3623/4000   time/tcpu:   1.50/31413.73   Opt:  5.22206736
Optim  0  iout: 3624/4000   time/tcpu:   1.49/31415.21   Opt:  5.21375847
Optim  0  iout: 3625/4000   time/tcpu:   1.47/31416.68   Opt:  5.36139727
Optim  0  iout: 3626/4000   time/tcpu:   1.49/31418.17   Opt:  5.33850050
Optim  0  iout: 3627/4000   time/tcpu:   1.48/31419.66   Opt:  5.25822496
Optim  0  iout: 3628/4000   time/tcpu:   1.51/31421.17   Opt:  5.31026220
Optim  0  iout: 3629/4000   time/tcpu:   1.48/31422.65   Opt:  5.26215410
Optim  0  iout: 3630/4000   time/tcpu:   1.47/31424.12   Opt:  5.32564497
Optim  0  iout: 3631/4000   time/tcpu:   1.50/31425.63   Opt:  5.21738577
Optim  0  iout: 3632/4000   time/tcpu:   1.48/31427.11   Opt:  5.30503035
Optim  0  iout: 3633/4000   time/tcpu:   1.50/31428.61   Opt:  5.24297380
Optim  0  iout: 3634/4000   time/tcpu:   1.49/31430.10   Opt:  5.33838081
Optim  0  iout: 3635/4000   time/tcpu:   1.49/31431.59   Opt:  5.33300018
Optim  0  iout: 3636/4000   time/tcpu:   1.48/31433.07   Opt:  5.33430052
Optim  0  iout: 3637/4000   time/tcpu:   1.49/31434.56   Opt:  5.29115868
Optim  0  iout: 3638/4000   time/tcpu:   1.45/31436.01   Opt:  5.25307035
Optim  0  iout: 3639/4000   time/tcpu:   1.50/31437.51   Opt:  5.21516609
Optim  0  iout: 3640/4000   time/tcpu:   1.49/31439.00   Opt:  5.27466440
Optim  0  iout: 3641/4000   time/tcpu:   1.52/31440.52   Opt:  5.35626984
Optim  0  iout: 3642/4000   time/tcpu:   1.50/31442.01   Opt:  5.27201939
Optim  0  iout: 3643/4000   time/tcpu:   1.49/31443.50   Opt:  5.32710695
Optim  0  iout: 3644/4000   time/tcpu:   1.50/31445.00   Opt:  5.33599043
Optim  0  iout: 3645/4000   time/tcpu:   1.49/31446.49   Opt:  5.25684404
Optim  0  iout: 3646/4000   time/tcpu:   1.48/31447.97   Opt:  5.26983547
Optim  0  iout: 3647/4000   time/tcpu:   1.50/31449.47   Opt:  5.31613827
Optim  0  iout: 3648/4000   time/tcpu:   1.49/31450.96   Opt:  5.19085073
Optim  0  iout: 3649/4000   time/tcpu:   1.48/31452.43   Opt:  5.27939081
Optim  0  iout: 3650/4000   time/tcpu:   1.48/31453.91   Opt:  5.27330875
Optim  0  iout: 3651/4000   time/tcpu:   1.49/31455.40   Opt:  5.35914040
Optim  0  iout: 3652/4000   time/tcpu:   1.50/31456.90   Opt:  5.24397659
Optim  0  iout: 3653/4000   time/tcpu:   1.49/31458.39   Opt:  5.27094841
Optim  0  iout: 3654/4000   time/tcpu:   1.48/31459.88   Opt:  5.29858685
Optim  0  iout: 3655/4000   time/tcpu:   1.50/31461.38   Opt:  5.37022114
Optim  0  iout: 3656/4000   time/tcpu:   1.48/31462.85   Opt:  5.37220860
Optim  0  iout: 3657/4000   time/tcpu:   1.49/31464.34   Opt:  5.26582813
Optim  0  iout: 3658/4000   time/tcpu:   1.49/31465.83   Opt:  5.30801868
Optim  0  iout: 3659/4000   time/tcpu:   1.46/31467.30   Opt:  5.29096174
Optim  0  iout: 3660/4000   time/tcpu:   1.48/31468.78   Opt:  5.30451584
Optim  0  iout: 3661/4000   time/tcpu:   1.49/31470.27   Opt:  5.35858250
Optim  0  iout: 3662/4000   time/tcpu:   1.48/31471.75   Opt:  5.29794073
Optim  0  iout: 3663/4000   time/tcpu:   1.47/31473.21   Opt:  5.28159237
Optim  0  iout: 3664/4000   time/tcpu:   1.49/31474.70   Opt:  5.30978823
Optim  0  iout: 3665/4000   time/tcpu:   1.49/31476.19   Opt:  5.33788967
Optim  0  iout: 3666/4000   time/tcpu:   1.49/31477.68   Opt:  5.27910233
Optim  0  iout: 3667/4000   time/tcpu:   1.50/31479.19   Opt:  5.25911236
Optim  0  iout: 3668/4000   time/tcpu:   1.46/31480.65   Opt:  5.26713324
Optim  0  iout: 3669/4000   time/tcpu:   1.47/31482.11   Opt:  5.27113342
Optim  0  iout: 3670/4000   time/tcpu:   1.46/31483.58   Opt:  5.28358316
Optim  0  iout: 3671/4000   time/tcpu:   1.49/31485.07   Opt:  5.25266027
Optim  0  iout: 3672/4000   time/tcpu:   1.46/31486.53   Opt:  5.31317711
Optim  0  iout: 3673/4000   time/tcpu:   1.47/31488.00   Opt:  5.29616785
Optim  0  iout: 3674/4000   time/tcpu:   1.50/31489.51   Opt:  5.33066225
Optim  0  iout: 3675/4000   time/tcpu:   1.49/31491.00   Opt:  5.33558083
Optim  0  iout: 3676/4000   time/tcpu:   1.49/31492.49   Opt:  5.23941374
Optim  0  iout: 3677/4000   time/tcpu:   1.50/31493.99   Opt:  5.33787489
Optim  0  iout: 3678/4000   time/tcpu:   1.48/31495.46   Opt:  5.36420393
Optim  0  iout: 3679/4000   time/tcpu:   1.49/31496.96   Opt:  5.31975603
Optim  0  iout: 3680/4000   time/tcpu:   1.48/31498.44   Opt:  5.22774887
Optim  0  iout: 3681/4000   time/tcpu:   1.25/31499.68   Opt:  5.29962921
Optim  0  iout: 3682/4000   time/tcpu:   1.15/31500.84   Opt:  5.32858801
Optim  0  iout: 3683/4000   time/tcpu:   1.16/31502.00   Opt:  5.28265905
Optim  0  iout: 3684/4000   time/tcpu:   1.13/31503.13   Opt:  5.26141977
Optim  0  iout: 3685/4000   time/tcpu:   1.28/31504.41   Opt:  5.33940029
Optim  0  iout: 3686/4000   time/tcpu:   1.47/31505.88   Opt:  5.32706261
Optim  0  iout: 3687/4000   time/tcpu:   1.48/31507.36   Opt:  5.32518959
Optim  0  iout: 3688/4000   time/tcpu:   1.47/31508.84   Opt:  5.23343039
Optim  0  iout: 3689/4000   time/tcpu:   1.48/31510.32   Opt:  5.35495710
Optim  0  iout: 3690/4000   time/tcpu:   1.50/31511.82   Opt:  5.27630949
Optim  0  iout: 3691/4000   time/tcpu:   1.49/31513.31   Opt:  5.29321527
Optim  0  iout: 3692/4000   time/tcpu:   1.49/31514.81   Opt:  5.32963371
Optim  0  iout: 3693/4000   time/tcpu:   1.48/31516.29   Opt:  5.27653885
Optim  0  iout: 3694/4000   time/tcpu:   1.48/31517.77   Opt:  5.33366823
Optim  0  iout: 3695/4000   time/tcpu:   1.46/31519.23   Opt:  5.29471588
Optim  0  iout: 3696/4000   time/tcpu:   1.47/31520.69   Opt:  5.34272289
Optim  0  iout: 3697/4000   time/tcpu:   1.48/31522.17   Opt:  5.29833698
Optim  0  iout: 3698/4000   time/tcpu:   1.46/31523.63   Opt:  5.37375689
Optim  0  iout: 3699/4000   time/tcpu:   1.47/31525.09   Opt:  5.30446529
Optim  0  iout: 3700/4000   time/tcpu:   1.24/31526.33   Opt:  5.28148937
Optim  0  iout: 3701/4000   time/tcpu:   1.33/31527.67   Opt:  5.37825918
Optim  0  iout: 3702/4000   time/tcpu:   1.44/31529.11   Opt:  5.36728716
Optim  0  iout: 3703/4000   time/tcpu:   1.50/31530.61   Opt:  5.31010818
Optim  0  iout: 3704/4000   time/tcpu:   1.49/31532.10   Opt:  5.27988291
Optim  0  iout: 3705/4000   time/tcpu:   1.47/31533.57   Opt:  5.41543150
Optim  0  iout: 3706/4000   time/tcpu:   1.45/31535.01   Opt:  5.32247972
Optim  0  iout: 3707/4000   time/tcpu:   1.48/31536.50   Opt:  5.25870419
Optim  0  iout: 3708/4000   time/tcpu:   1.47/31537.97   Opt:  5.33946800
Optim  0  iout: 3709/4000   time/tcpu:   1.46/31539.43   Opt:  5.37855101
Optim  0  iout: 3710/4000   time/tcpu:   1.47/31540.90   Opt:  5.24200344
Optim  0  iout: 3711/4000   time/tcpu:   1.48/31542.38   Opt:  5.36912298
Optim  0  iout: 3712/4000   time/tcpu:   1.49/31543.87   Opt:  5.29996872
Optim  0  iout: 3713/4000   time/tcpu:   1.50/31545.37   Opt:  5.32056856
Optim  0  iout: 3714/4000   time/tcpu:   1.49/31546.86   Opt:  5.21428108
Optim  0  iout: 3715/4000   time/tcpu:   1.48/31548.33   Opt:  5.25904512
Optim  0  iout: 3716/4000   time/tcpu:   1.49/31549.83   Opt:  5.38096571
Optim  0  iout: 3717/4000   time/tcpu:   1.47/31551.29   Opt:  5.29971266
Optim  0  iout: 3718/4000   time/tcpu:   1.46/31552.75   Opt:  5.41086626
Optim  0  iout: 3719/4000   time/tcpu:   1.46/31554.21   Opt:  5.29366875
Optim  0  iout: 3720/4000   time/tcpu:   1.49/31555.70   Opt:  5.30525494
Optim  0  iout: 3721/4000   time/tcpu:   1.48/31557.18   Opt:  5.24725676
Optim  0  iout: 3722/4000   time/tcpu:   1.49/31558.67   Opt:  5.39507914
Optim  0  iout: 3723/4000   time/tcpu:   1.47/31560.15   Opt:  5.33314657
Optim  0  iout: 3724/4000   time/tcpu:   1.47/31561.62   Opt:  5.29594564
Optim  0  iout: 3725/4000   time/tcpu:   1.48/31563.10   Opt:  5.31758404
Optim  0  iout: 3726/4000   time/tcpu:   1.50/31564.60   Opt:  5.36429214
Optim  0  iout: 3727/4000   time/tcpu:   1.49/31566.08   Opt:  5.29082298
Optim  0  iout: 3728/4000   time/tcpu:   1.49/31567.57   Opt:  5.31397438
Optim  0  iout: 3729/4000   time/tcpu:   1.49/31569.05   Opt:  5.33006334
Optim  0  iout: 3730/4000   time/tcpu:   1.48/31570.54   Opt:  5.34352875
Optim  0  iout: 3731/4000   time/tcpu:   1.43/31571.97   Opt:  5.34030247
Optim  0  iout: 3732/4000   time/tcpu:   1.48/31573.45   Opt:  5.36343861
Optim  0  iout: 3733/4000   time/tcpu:   1.47/31574.92   Opt:  5.32891226
Optim  0  iout: 3734/4000   time/tcpu:   1.49/31576.41   Opt:  5.27841139
Optim  0  iout: 3735/4000   time/tcpu:   1.49/31577.90   Opt:  5.28447628
Optim  0  iout: 3736/4000   time/tcpu:   1.48/31579.37   Opt:  5.28701210
Optim  0  iout: 3737/4000   time/tcpu:   1.48/31580.85   Opt:  5.31977463
Optim  0  iout: 3738/4000   time/tcpu:   1.48/31582.34   Opt:  5.23302126
Optim  0  iout: 3739/4000   time/tcpu:   1.48/31583.82   Opt:  5.29685259
Optim  0  iout: 3740/4000   time/tcpu:   1.48/31585.30   Opt:  5.31979275
Optim  0  iout: 3741/4000   time/tcpu:   1.49/31586.78   Opt:  5.29458761
Optim  0  iout: 3742/4000   time/tcpu:   1.48/31588.27   Opt:  5.31853867
Optim  0  iout: 3743/4000   time/tcpu:   1.48/31589.75   Opt:  5.33749628
Optim  0  iout: 3744/4000   time/tcpu:   1.48/31591.23   Opt:  5.29476643
Optim  0  iout: 3745/4000   time/tcpu:   1.49/31592.72   Opt:  5.39545202
Optim  0  iout: 3746/4000   time/tcpu:   1.46/31594.18   Opt:  5.29545116
Optim  0  iout: 3747/4000   time/tcpu:   1.46/31595.64   Opt:  5.22024632
Optim  0  iout: 3748/4000   time/tcpu:   1.48/31597.12   Opt:  5.27354717
Optim  0  iout: 3749/4000   time/tcpu:   1.49/31598.61   Opt:  5.29452848
Optim  0  iout: 3750/4000   time/tcpu:   1.47/31600.08   Opt:  5.32202053
Optim  0  iout: 3751/4000   time/tcpu:   1.48/31601.56   Opt:  5.35024071
Optim  0  iout: 3752/4000   time/tcpu:   1.48/31603.04   Opt:  5.33381176
Optim  0  iout: 3753/4000   time/tcpu:   1.48/31604.52   Opt:  5.34138680
Optim  0  iout: 3754/4000   time/tcpu:   1.49/31606.01   Opt:  5.33025789
Optim  0  iout: 3755/4000   time/tcpu:   1.48/31607.49   Opt:  5.28991890
Optim  0  iout: 3756/4000   time/tcpu:   1.49/31608.99   Opt:  5.28990269
Optim  0  iout: 3757/4000   time/tcpu:   1.49/31610.47   Opt:  5.37141514
Optim  0  iout: 3758/4000   time/tcpu:   1.49/31611.96   Opt:  5.23662615
Optim  0  iout: 3759/4000   time/tcpu:   1.51/31613.47   Opt:  5.32682228
Optim  0  iout: 3760/4000   time/tcpu:   1.50/31614.97   Opt:  5.32359552
Optim  0  iout: 3761/4000   time/tcpu:   1.49/31616.46   Opt:  5.38137913
Optim  0  iout: 3762/4000   time/tcpu:   1.49/31617.94   Opt:  5.34603643
Optim  0  iout: 3763/4000   time/tcpu:   1.46/31619.41   Opt:  5.25290871
Optim  0  iout: 3764/4000   time/tcpu:   1.46/31620.87   Opt:  5.37226677
Optim  0  iout: 3765/4000   time/tcpu:   1.49/31622.35   Opt:  5.37950563
Optim  0  iout: 3766/4000   time/tcpu:   1.50/31623.85   Opt:  5.34751654
Optim  0  iout: 3767/4000   time/tcpu:   1.47/31625.32   Opt:  5.36720753
Optim  0  iout: 3768/4000   time/tcpu:   1.49/31626.81   Opt:  5.28676367
Optim  0  iout: 3769/4000   time/tcpu:   1.50/31628.31   Opt:  5.30817699
Optim  0  iout: 3770/4000   time/tcpu:   1.48/31629.79   Opt:  5.24868965
Optim  0  iout: 3771/4000   time/tcpu:   1.50/31631.29   Opt:  5.29556751
Optim  0  iout: 3772/4000   time/tcpu:   1.48/31632.77   Opt:  5.25693846
Optim  0  iout: 3773/4000   time/tcpu:   1.48/31634.25   Opt:  5.29429674
Optim  0  iout: 3774/4000   time/tcpu:   1.48/31635.73   Opt:  5.32567978
Optim  0  iout: 3775/4000   time/tcpu:   1.48/31637.21   Opt:  5.29325247
Optim  0  iout: 3776/4000   time/tcpu:   1.48/31638.69   Opt:  5.38061333
Optim  0  iout: 3777/4000   time/tcpu:   1.48/31640.17   Opt:  5.27354717
Optim  0  iout: 3778/4000   time/tcpu:   1.50/31641.67   Opt:  5.32956362
Optim  0  iout: 3779/4000   time/tcpu:   1.47/31643.14   Opt:  5.27061129
Optim  0  iout: 3780/4000   time/tcpu:   1.49/31644.63   Opt:  5.30672503
Optim  0  iout: 3781/4000   time/tcpu:   1.51/31646.14   Opt:  5.26344490
Optim  0  iout: 3782/4000   time/tcpu:   1.49/31647.62   Opt:  5.31138754
Optim  0  iout: 3783/4000   time/tcpu:   1.46/31649.09   Opt:  5.36276627
Optim  0  iout: 3784/4000   time/tcpu:   1.49/31650.58   Opt:  5.33364725
Optim  0  iout: 3785/4000   time/tcpu:   1.45/31652.03   Opt:  5.31175566
Optim  0  iout: 3786/4000   time/tcpu:   1.50/31653.54   Opt:  5.28100014
Optim  0  iout: 3787/4000   time/tcpu:   1.50/31655.03   Opt:  5.34075689
Optim  0  iout: 3788/4000   time/tcpu:   1.46/31656.49   Opt:  5.22367430
Optim  0  iout: 3789/4000   time/tcpu:   1.48/31657.96   Opt:  5.38950443
Optim  0  iout: 3790/4000   time/tcpu:   1.47/31659.43   Opt:  5.36659288
Optim  0  iout: 3791/4000   time/tcpu:   1.47/31660.90   Opt:  5.26919746
Optim  0  iout: 3792/4000   time/tcpu:   1.50/31662.40   Opt:  5.33372355
Optim  0  iout: 3793/4000   time/tcpu:   1.48/31663.89   Opt:  5.30776167
Optim  0  iout: 3794/4000   time/tcpu:   1.50/31665.38   Opt:  5.22149515
Optim  0  iout: 3795/4000   time/tcpu:   1.49/31666.87   Opt:  5.21524334
Optim  0  iout: 3796/4000   time/tcpu:   1.48/31668.35   Opt:  5.28373814
Optim  0  iout: 3797/4000   time/tcpu:   1.48/31669.82   Opt:  5.37406874
Optim  0  iout: 3798/4000   time/tcpu:   1.49/31671.31   Opt:  5.33094215
Optim  0  iout: 3799/4000   time/tcpu:   1.49/31672.80   Opt:  5.34850502
Optim  0  iout: 3800/4000   time/tcpu:   1.48/31674.28   Opt:  5.34849215
Optim  0  iout: 3801/4000   time/tcpu:   1.49/31675.77   Opt:  5.35491562
Optim  0  iout: 3802/4000   time/tcpu:   1.48/31677.25   Opt:  5.33071136
Optim  0  iout: 3803/4000   time/tcpu:   1.47/31678.72   Opt:  5.26728916
Optim  0  iout: 3804/4000   time/tcpu:   1.51/31680.23   Opt:  5.30152750
Optim  0  iout: 3805/4000   time/tcpu:   1.49/31681.72   Opt:  5.28837299
Optim  0  iout: 3806/4000   time/tcpu:   1.49/31683.21   Opt:  5.29349995
Optim  0  iout: 3807/4000   time/tcpu:   1.47/31684.68   Opt:  5.36440277
Optim  0  iout: 3808/4000   time/tcpu:   1.49/31686.17   Opt:  5.27928638
Optim  0  iout: 3809/4000   time/tcpu:   1.49/31687.66   Opt:  5.30900860
Optim  0  iout: 3810/4000   time/tcpu:   1.49/31689.15   Opt:  5.34967661
Optim  0  iout: 3811/4000   time/tcpu:   1.50/31690.65   Opt:  5.29507828
Optim  0  iout: 3812/4000   time/tcpu:   1.49/31692.14   Opt:  5.28937197
Optim  0  iout: 3813/4000   time/tcpu:   1.51/31693.65   Opt:  5.29218721
Optim  0  iout: 3814/4000   time/tcpu:   1.50/31695.15   Opt:  5.30010462
Optim  0  iout: 3815/4000   time/tcpu:   1.50/31696.65   Opt:  5.23091602
Optim  0  iout: 3816/4000   time/tcpu:   1.49/31698.13   Opt:  5.29965448
Optim  0  iout: 3817/4000   time/tcpu:   1.49/31699.62   Opt:  5.42696142
Optim  0  iout: 3818/4000   time/tcpu:   1.48/31701.10   Opt:  5.27957296
Optim  0  iout: 3819/4000   time/tcpu:   1.47/31702.58   Opt:  5.24198914
Optim  0  iout: 3820/4000   time/tcpu:   1.48/31704.05   Opt:  5.33310175
Optim  0  iout: 3821/4000   time/tcpu:   1.50/31705.55   Opt:  5.36268759
Optim  0  iout: 3822/4000   time/tcpu:   1.50/31707.06   Opt:  5.30091190
Optim  0  iout: 3823/4000   time/tcpu:   1.44/31708.50   Opt:  5.30088139
Optim  0  iout: 3824/4000   time/tcpu:   1.47/31709.97   Opt:  5.31601238
Optim  0  iout: 3825/4000   time/tcpu:   1.48/31711.45   Opt:  5.33355379
Optim  0  iout: 3826/4000   time/tcpu:   1.47/31712.92   Opt:  5.34233809
Optim  0  iout: 3827/4000   time/tcpu:   1.49/31714.41   Opt:  5.22253513
Optim  0  iout: 3828/4000   time/tcpu:   1.49/31715.90   Opt:  5.32005167
Optim  0  iout: 3829/4000   time/tcpu:   1.47/31717.37   Opt:  5.31157112
Optim  0  iout: 3830/4000   time/tcpu:   1.49/31718.86   Opt:  5.22976351
Optim  0  iout: 3831/4000   time/tcpu:   1.47/31720.33   Opt:  5.29305792
Optim  0  iout: 3832/4000   time/tcpu:   1.48/31721.82   Opt:  5.28358364
Optim  0  iout: 3833/4000   time/tcpu:   1.49/31723.31   Opt:  5.39187336
Optim  0  iout: 3834/4000   time/tcpu:   1.50/31724.81   Opt:  5.30941105
Optim  0  iout: 3835/4000   time/tcpu:   1.48/31726.29   Opt:  5.31403637
Optim  0  iout: 3836/4000   time/tcpu:   1.50/31727.80   Opt:  5.32335234
Optim  0  iout: 3837/4000   time/tcpu:   1.50/31729.29   Opt:  5.29400063
Optim  0  iout: 3838/4000   time/tcpu:   1.48/31730.77   Opt:  5.36670017
Optim  0  iout: 3839/4000   time/tcpu:   1.46/31732.23   Opt:  5.30771589
Optim  0  iout: 3840/4000   time/tcpu:   1.47/31733.71   Opt:  5.26084185
Optim  0  iout: 3841/4000   time/tcpu:   1.50/31735.20   Opt:  5.34417105
Optim  0  iout: 3842/4000   time/tcpu:   1.50/31736.70   Opt:  5.28860331
Optim  0  iout: 3843/4000   time/tcpu:   1.47/31738.17   Opt:  5.30352545
Optim  0  iout: 3844/4000   time/tcpu:   1.50/31739.67   Opt:  5.27616215
Optim  0  iout: 3845/4000   time/tcpu:   1.48/31741.15   Opt:  5.32247019
Optim  0  iout: 3846/4000   time/tcpu:   1.45/31742.60   Opt:  5.37543344
Optim  0  iout: 3847/4000   time/tcpu:   1.48/31744.08   Opt:  5.36630392
Optim  0  iout: 3848/4000   time/tcpu:   1.47/31745.55   Opt:  5.33725071
Optim  0  iout: 3849/4000   time/tcpu:   1.49/31747.04   Opt:  5.31582117
Optim  0  iout: 3850/4000   time/tcpu:   1.49/31748.53   Opt:  5.31490612
Optim  0  iout: 3851/4000   time/tcpu:   1.48/31750.01   Opt:  5.32060242
Optim  0  iout: 3852/4000   time/tcpu:   1.51/31751.52   Opt:  5.34670353
Optim  0  iout: 3853/4000   time/tcpu:   1.19/31752.71   Opt:  5.34366751
Optim  0  iout: 3854/4000   time/tcpu:   1.13/31753.84   Opt:  5.33711815
Optim  0  iout: 3855/4000   time/tcpu:   1.16/31754.99   Opt:  5.30169630
Optim  0  iout: 3856/4000   time/tcpu:   1.13/31756.13   Opt:  5.35784435
Optim  0  iout: 3857/4000   time/tcpu:   1.13/31757.26   Opt:  5.38233185
Optim  0  iout: 3858/4000   time/tcpu:   1.13/31758.39   Opt:  5.40478563
Optim  0  iout: 3859/4000   time/tcpu:   1.14/31759.53   Opt:  5.41425753
Optim  0  iout: 3860/4000   time/tcpu:   1.13/31760.66   Opt:  5.32256794
Optim  0  iout: 3861/4000   time/tcpu:   1.11/31761.77   Opt:  5.26316404
Optim  0  iout: 3862/4000   time/tcpu:   1.14/31762.91   Opt:  5.38060093
Optim  0  iout: 3863/4000   time/tcpu:   1.14/31764.04   Opt:  5.32679510
Optim  0  iout: 3864/4000   time/tcpu:   1.11/31765.15   Opt:  5.21198940
Optim  0  iout: 3865/4000   time/tcpu:   1.13/31766.28   Opt:  5.33696651
Optim  0  iout: 3866/4000   time/tcpu:   1.14/31767.42   Opt:  5.39783287
Optim  0  iout: 3867/4000   time/tcpu:   1.13/31768.55   Opt:  5.32626390
Optim  0  iout: 3868/4000   time/tcpu:   1.11/31769.66   Opt:  5.21788692
Optim  0  iout: 3869/4000   time/tcpu:   1.14/31770.79   Opt:  5.39144278
Optim  0  iout: 3870/4000   time/tcpu:   1.36/31772.16   Opt:  5.33865547
Optim  0  iout: 3871/4000   time/tcpu:   1.47/31773.63   Opt:  5.28612709
Optim  0  iout: 3872/4000   time/tcpu:   1.50/31775.13   Opt:  5.31042528
Optim  0  iout: 3873/4000   time/tcpu:   1.48/31776.61   Opt:  5.36278439
Optim  0  iout: 3874/4000   time/tcpu:   1.49/31778.10   Opt:  5.37752819
Optim  0  iout: 3875/4000   time/tcpu:   1.46/31779.56   Opt:  5.26432037
Optim  0  iout: 3876/4000   time/tcpu:   1.46/31781.01   Opt:  5.29777193
Optim  0  iout: 3877/4000   time/tcpu:   1.45/31782.47   Opt:  5.28125429
Optim  0  iout: 3878/4000   time/tcpu:   1.48/31783.95   Opt:  5.30168724
Optim  0  iout: 3879/4000   time/tcpu:   1.49/31785.44   Opt:  5.31357861
Optim  0  iout: 3880/4000   time/tcpu:   1.45/31786.89   Opt:  5.29554415
Optim  0  iout: 3881/4000   time/tcpu:   1.47/31788.37   Opt:  5.28626919
Optim  0  iout: 3882/4000   time/tcpu:   1.48/31789.85   Opt:  5.33981133
Optim  0  iout: 3883/4000   time/tcpu:   1.49/31791.34   Opt:  5.30628872
Optim  0  iout: 3884/4000   time/tcpu:   1.48/31792.82   Opt:  5.28503084
Optim  0  iout: 3885/4000   time/tcpu:   1.48/31794.30   Opt:  5.30857563
Optim  0  iout: 3886/4000   time/tcpu:   1.49/31795.79   Opt:  5.35347652
Optim  0  iout: 3887/4000   time/tcpu:   1.45/31797.24   Opt:  5.31355429
Optim  0  iout: 3888/4000   time/tcpu:   1.45/31798.69   Opt:  5.34351158
Optim  0  iout: 3889/4000   time/tcpu:   1.48/31800.17   Opt:  5.29049730
Optim  0  iout: 3890/4000   time/tcpu:   1.47/31801.64   Opt:  5.37026453
Optim  0  iout: 3891/4000   time/tcpu:   1.51/31803.15   Opt:  5.27201843
Optim  0  iout: 3892/4000   time/tcpu:   1.50/31804.65   Opt:  5.39162159
Optim  0  iout: 3893/4000   time/tcpu:   1.49/31806.13   Opt:  5.36950445
Optim  0  iout: 3894/4000   time/tcpu:   1.48/31807.62   Opt:  5.29640102
Optim  0  iout: 3895/4000   time/tcpu:   1.47/31809.09   Opt:  5.33281851
Optim  0  iout: 3896/4000   time/tcpu:   1.47/31810.55   Opt:  5.38094711
Optim  0  iout: 3897/4000   time/tcpu:   1.47/31812.03   Opt:  5.29204226
Optim  0  iout: 3898/4000   time/tcpu:   1.47/31813.50   Opt:  5.33645773
Optim  0  iout: 3899/4000   time/tcpu:   1.49/31814.99   Opt:  5.34186506
Optim  0  iout: 3900/4000   time/tcpu:   1.51/31816.49   Opt:  5.33220148
Optim  0  iout: 3901/4000   time/tcpu:   1.49/31817.98   Opt:  5.37777901
Optim  0  iout: 3902/4000   time/tcpu:   1.47/31819.46   Opt:  5.34965706
Optim  0  iout: 3903/4000   time/tcpu:   1.47/31820.93   Opt:  5.26215744
Optim  0  iout: 3904/4000   time/tcpu:   1.47/31822.40   Opt:  5.30773687
Optim  0  iout: 3905/4000   time/tcpu:   1.39/31823.80   Opt:  5.30674505
Optim  0  iout: 3906/4000   time/tcpu:   1.18/31824.98   Opt:  5.26635361
Optim  0  iout: 3907/4000   time/tcpu:   1.45/31826.43   Opt:  5.33513975
Optim  0  iout: 3908/4000   time/tcpu:   1.43/31827.85   Opt:  5.33582211
Optim  0  iout: 3909/4000   time/tcpu:   1.49/31829.34   Opt:  5.27970791
Optim  0  iout: 3910/4000   time/tcpu:   1.50/31830.84   Opt:  5.31916523
Optim  0  iout: 3911/4000   time/tcpu:   1.49/31832.33   Opt:  5.32478952
Optim  0  iout: 3912/4000   time/tcpu:   1.47/31833.79   Opt:  5.27251863
Optim  0  iout: 3913/4000   time/tcpu:   1.47/31835.27   Opt:  5.22666645
Optim  0  iout: 3914/4000   time/tcpu:   1.48/31836.75   Opt:  5.32893372
Optim  0  iout: 3915/4000   time/tcpu:   1.49/31838.23   Opt:  5.29302835
Optim  0  iout: 3916/4000   time/tcpu:   1.49/31839.72   Opt:  5.33224344
Optim  0  iout: 3917/4000   time/tcpu:   1.48/31841.20   Opt:  5.26780272
Optim  0  iout: 3918/4000   time/tcpu:   1.49/31842.69   Opt:  5.23171425
Optim  0  iout: 3919/4000   time/tcpu:   1.47/31844.16   Opt:  5.35030222
Optim  0  iout: 3920/4000   time/tcpu:   1.49/31845.65   Opt:  5.29817867
Optim  0  iout: 3921/4000   time/tcpu:   1.51/31847.16   Opt:  5.20420504
Optim  0  iout: 3922/4000   time/tcpu:   1.49/31848.65   Opt:  5.25817680
Optim  0  iout: 3923/4000   time/tcpu:   1.48/31850.13   Opt:  5.28174067
Optim  0  iout: 3924/4000   time/tcpu:   1.48/31851.61   Opt:  5.27159595
Optim  0  iout: 3925/4000   time/tcpu:   1.49/31853.10   Opt:  5.31130934
Optim  0  iout: 3926/4000   time/tcpu:   1.48/31854.58   Opt:  5.31461430
Optim  0  iout: 3927/4000   time/tcpu:   1.50/31856.09   Opt:  5.35310936
Optim  0  iout: 3928/4000   time/tcpu:   1.44/31857.53   Opt:  5.32947969
Optim  0  iout: 3929/4000   time/tcpu:   1.48/31859.01   Opt:  5.34722042
Optim  0  iout: 3930/4000   time/tcpu:   1.50/31860.51   Opt:  5.32911539
Optim  0  iout: 3931/4000   time/tcpu:   1.49/31862.00   Opt:  5.30467796
Optim  0  iout: 3932/4000   time/tcpu:   1.49/31863.49   Opt:  5.37745714
Optim  0  iout: 3933/4000   time/tcpu:   1.49/31864.99   Opt:  5.29268646
Optim  0  iout: 3934/4000   time/tcpu:   1.46/31866.45   Opt:  5.27753210
Optim  0  iout: 3935/4000   time/tcpu:   1.49/31867.94   Opt:  5.39875412
Optim  0  iout: 3936/4000   time/tcpu:   1.51/31869.45   Opt:  5.28466177
Optim  0  iout: 3937/4000   time/tcpu:   1.48/31870.94   Opt:  5.33638334
Optim  0  iout: 3938/4000   time/tcpu:   1.50/31872.44   Opt:  5.34427929
Optim  0  iout: 3939/4000   time/tcpu:   1.47/31873.91   Opt:  5.34305048
Optim  0  iout: 3940/4000   time/tcpu:   1.52/31875.43   Opt:  5.26721859
Optim  0  iout: 3941/4000   time/tcpu:   1.49/31876.92   Opt:  5.31279993
Optim  0  iout: 3942/4000   time/tcpu:   1.49/31878.42   Opt:  5.28457212
Optim  0  iout: 3943/4000   time/tcpu:   1.47/31879.89   Opt:  5.31333351
Optim  0  iout: 3944/4000   time/tcpu:   1.48/31881.36   Opt:  5.33449221
Optim  0  iout: 3945/4000   time/tcpu:   1.47/31882.84   Opt:  5.28014278
Optim  0  iout: 3946/4000   time/tcpu:   1.48/31884.32   Opt:  5.32420063
Optim  0  iout: 3947/4000   time/tcpu:   1.49/31885.80   Opt:  5.39485216
Optim  0  iout: 3948/4000   time/tcpu:   1.48/31887.28   Opt:  5.27798939
Optim  0  iout: 3949/4000   time/tcpu:   1.47/31888.75   Opt:  5.29820299
Optim  0  iout: 3950/4000   time/tcpu:   1.51/31890.26   Opt:  5.35217094
Optim  0  iout: 3951/4000   time/tcpu:   1.48/31891.74   Opt:  5.26757956
Optim  0  iout: 3952/4000   time/tcpu:   1.47/31893.21   Opt:  5.31200600
Optim  0  iout: 3953/4000   time/tcpu:   1.48/31894.69   Opt:  5.31576061
Optim  0  iout: 3954/4000   time/tcpu:   1.49/31896.17   Opt:  5.22837210
Optim  0  iout: 3955/4000   time/tcpu:   1.50/31897.67   Opt:  5.27339554
Optim  0  iout: 3956/4000   time/tcpu:   1.48/31899.15   Opt:  5.30387068
Optim  0  iout: 3957/4000   time/tcpu:   1.48/31900.63   Opt:  5.31266069
Optim  0  iout: 3958/4000   time/tcpu:   1.50/31902.13   Opt:  5.25587034
Optim  0  iout: 3959/4000   time/tcpu:   1.48/31903.61   Opt:  5.32368898
Optim  0  iout: 3960/4000   time/tcpu:   1.48/31905.09   Opt:  5.34641075
Optim  0  iout: 3961/4000   time/tcpu:   1.48/31906.57   Opt:  5.32280064
Optim  0  iout: 3962/4000   time/tcpu:   1.50/31908.06   Opt:  5.24416590
Optim  0  iout: 3963/4000   time/tcpu:   1.50/31909.56   Opt:  5.30931234
Optim  0  iout: 3964/4000   time/tcpu:   1.51/31911.07   Opt:  5.27288246
Optim  0  iout: 3965/4000   time/tcpu:   1.49/31912.56   Opt:  5.28244781
Optim  0  iout: 3966/4000   time/tcpu:   1.49/31914.05   Opt:  5.25080776
Optim  0  iout: 3967/4000   time/tcpu:   1.48/31915.53   Opt:  5.27210188
Optim  0  iout: 3968/4000   time/tcpu:   1.46/31916.99   Opt:  5.32227230
Optim  0  iout: 3969/4000   time/tcpu:   1.50/31918.48   Opt:  5.27304792
Optim  0  iout: 3970/4000   time/tcpu:   1.47/31919.96   Opt:  5.31411123
Optim  0  iout: 3971/4000   time/tcpu:   1.50/31921.45   Opt:  5.31071138
Optim  0  iout: 3972/4000   time/tcpu:   1.49/31922.95   Opt:  5.36316252
Optim  0  iout: 3973/4000   time/tcpu:   1.46/31924.40   Opt:  5.26552010
Optim  0  iout: 3974/4000   time/tcpu:   1.50/31925.90   Opt:  5.26351357
Optim  0  iout: 3975/4000   time/tcpu:   1.47/31927.37   Opt:  5.30516005
Optim  0  iout: 3976/4000   time/tcpu:   1.50/31928.87   Opt:  5.32685804
Optim  0  iout: 3977/4000   time/tcpu:   1.50/31930.37   Opt:  5.27959013
Optim  0  iout: 3978/4000   time/tcpu:   1.48/31931.85   Opt:  5.29336214
Optim  0  iout: 3979/4000   time/tcpu:   1.49/31933.34   Opt:  5.31159067
Optim  0  iout: 3980/4000   time/tcpu:   1.48/31934.82   Opt:  5.36537409
Optim  0  iout: 3981/4000   time/tcpu:   1.48/31936.30   Opt:  5.33335543
Optim  0  iout: 3982/4000   time/tcpu:   1.46/31937.76   Opt:  5.30049610
Optim  0  iout: 3983/4000   time/tcpu:   1.48/31939.24   Opt:  5.28183126
Optim  0  iout: 3984/4000   time/tcpu:   1.48/31940.71   Opt:  5.30938768
Optim  0  iout: 3985/4000   time/tcpu:   1.48/31942.19   Opt:  5.30386209
Optim  0  iout: 3986/4000   time/tcpu:   1.49/31943.68   Opt:  5.27002716
Optim  0  iout: 3987/4000   time/tcpu:   1.48/31945.16   Opt:  5.28006458
Optim  0  iout: 3988/4000   time/tcpu:   1.14/31946.30   Opt:  5.33638096
Optim  0  iout: 3989/4000   time/tcpu:   1.15/31947.45   Opt:  5.31801128
Optim  0  iout: 3990/4000   time/tcpu:   1.11/31948.56   Opt:  5.29330492
Optim  0  iout: 3991/4000   time/tcpu:   1.33/31949.89   Opt:  5.30969048
Optim  0  iout: 3992/4000   time/tcpu:   1.48/31951.37   Opt:  5.26806259
Optim  0  iout: 3993/4000   time/tcpu:   1.48/31952.85   Opt:  5.25777721
Optim  0  iout: 3994/4000   time/tcpu:   1.50/31954.36   Opt:  5.33065605
Optim  0  iout: 3995/4000   time/tcpu:   1.49/31955.84   Opt:  5.32598591
Optim  0  iout: 3996/4000   time/tcpu:   1.48/31957.32   Opt:  5.37135172
Optim  0  iout: 3997/4000   time/tcpu:   1.49/31958.81   Opt:  5.27255678
Optim  0  iout: 3998/4000   time/tcpu:   1.50/31960.31   Opt:  5.36072540
Optim  0  iout: 3999/4000   time/tcpu:   1.49/31961.79   Opt:  5.26889944
Optim  0  iout: ---/---   time/tcpu:   1.49/31961.79   Opt:  5.30512190 (Mean)    Opt:  5.33738327 (Fiable)
----------------------------------------------------------------------
[class FeedForward01 - init] activation        : <function relu at 0x2b7e494893a0>
[class FeedForward01 - init] output_activation : None (derniere couche)
----------------------------------------------------------------------
Optim  1  iout:   0/4000   time/tcpu:   2.11/31963.90   Opt:  5.36065817
Optim  1  iout:   1/4000   time/tcpu:   1.45/31965.35   Opt:  5.32315350
Optim  1  iout:   2/4000   time/tcpu:   1.49/31966.84   Opt:  5.34681892
Optim  1  iout:   3/4000   time/tcpu:   1.49/31968.33   Opt:  5.27534819
Optim  1  iout:   4/4000   time/tcpu:   1.51/31969.84   Opt:  5.30343056
Optim  1  iout:   5/4000   time/tcpu:   1.46/31971.29   Opt:  5.35702133
Optim  1  iout:   6/4000   time/tcpu:   1.50/31972.80   Opt:  5.33504152
Optim  1  iout:   7/4000   time/tcpu:   1.50/31974.30   Opt:  5.34969521
Optim  1  iout:   8/4000   time/tcpu:   1.48/31975.77   Opt:  5.32152939
Optim  1  iout:   9/4000   time/tcpu:   1.50/31977.27   Opt:  5.26156521
Optim  1  iout:  10/4000   time/tcpu:   1.47/31978.74   Opt:  5.34678841
Optim  1  iout:  11/4000   time/tcpu:   1.48/31980.22   Opt:  5.31877327
Optim  1  iout:  12/4000   time/tcpu:   1.48/31981.70   Opt:  5.25257874
Optim  1  iout:  13/4000   time/tcpu:   1.49/31983.19   Opt:  5.31151295
Optim  1  iout:  14/4000   time/tcpu:   1.49/31984.67   Opt:  5.31010532
Optim  1  iout:  15/4000   time/tcpu:   1.48/31986.15   Opt:  5.34279585
Optim  1  iout:  16/4000   time/tcpu:   1.50/31987.65   Opt:  5.35643291
Optim  1  iout:  17/4000   time/tcpu:   1.46/31989.11   Opt:  5.28264284
Optim  1  iout:  18/4000   time/tcpu:   1.48/31990.59   Opt:  5.24837494
Optim  1  iout:  19/4000   time/tcpu:   1.47/31992.07   Opt:  5.34734774
Optim  1  iout:  20/4000   time/tcpu:   1.50/31993.57   Opt:  5.32774448
Optim  1  iout:  21/4000   time/tcpu:   1.50/31995.07   Opt:  5.32621670
Optim  1  iout:  22/4000   time/tcpu:   1.50/31996.56   Opt:  5.29049778
Optim  1  iout:  23/4000   time/tcpu:   1.46/31998.03   Opt:  5.34892273
Optim  1  iout:  24/4000   time/tcpu:   1.48/31999.51   Opt:  5.33237505
Optim  1  iout:  25/4000   time/tcpu:   1.50/32001.01   Opt:  5.31990004
Optim  1  iout:  26/4000   time/tcpu:   1.50/32002.51   Opt:  5.39828014
Optim  1  iout:  27/4000   time/tcpu:   1.49/32003.99   Opt:  5.28638983
Optim  1  iout:  28/4000   time/tcpu:   1.50/32005.50   Opt:  5.34581995
Optim  1  iout:  29/4000   time/tcpu:   1.49/32006.99   Opt:  5.32836533
Optim  1  iout:  30/4000   time/tcpu:   1.48/32008.47   Opt:  5.28981972
Optim  1  iout:  31/4000   time/tcpu:   1.48/32009.95   Opt:  5.25482321
Optim  1  iout:  32/4000   time/tcpu:   1.49/32011.44   Opt:  5.26385689
Optim  1  iout:  33/4000   time/tcpu:   1.48/32012.92   Opt:  5.33657408
Optim  1  iout:  34/4000   time/tcpu:   1.49/32014.41   Opt:  5.38027382
Optim  1  iout:  35/4000   time/tcpu:   1.47/32015.88   Opt:  5.21300745
Optim  1  iout:  36/4000   time/tcpu:   1.48/32017.36   Opt:  5.22367859
Optim  1  iout:  37/4000   time/tcpu:   1.46/32018.82   Opt:  5.27084780
Optim  1  iout:  38/4000   time/tcpu:   1.48/32020.30   Opt:  5.35154009
Optim  1  iout:  39/4000   time/tcpu:   1.50/32021.81   Opt:  5.30255556
Optim  1  iout:  40/4000   time/tcpu:   1.50/32023.30   Opt:  5.33190680
Optim  1  iout:  41/4000   time/tcpu:   1.48/32024.78   Opt:  5.21128607
Optim  1  iout:  42/4000   time/tcpu:   1.48/32026.26   Opt:  5.31262016
Optim  1  iout:  43/4000   time/tcpu:   1.49/32027.75   Opt:  5.28750277
Optim  1  iout:  44/4000   time/tcpu:   1.50/32029.25   Opt:  5.29447746
Optim  1  iout:  45/4000   time/tcpu:   1.49/32030.74   Opt:  5.29274416
Optim  1  iout:  46/4000   time/tcpu:   1.47/32032.20   Opt:  5.35463715
Optim  1  iout:  47/4000   time/tcpu:   1.48/32033.69   Opt:  5.26324224
Optim  1  iout:  48/4000   time/tcpu:   1.51/32035.20   Opt:  5.28166246
Optim  1  iout:  49/4000   time/tcpu:   1.45/32036.64   Opt:  5.32494354
Optim  1  iout:  50/4000   time/tcpu:   1.49/32038.13   Opt:  5.28064728
Optim  1  iout:  51/4000   time/tcpu:   1.49/32039.62   Opt:  5.31096315
Optim  1  iout:  52/4000   time/tcpu:   1.49/32041.10   Opt:  5.34599781
Optim  1  iout:  53/4000   time/tcpu:   1.47/32042.57   Opt:  5.34477139
Optim  1  iout:  54/4000   time/tcpu:   1.47/32044.04   Opt:  5.25347567
Optim  1  iout:  55/4000   time/tcpu:   1.46/32045.50   Opt:  5.33635426
Optim  1  iout:  56/4000   time/tcpu:   1.50/32047.00   Opt:  5.27552700
Optim  1  iout:  57/4000   time/tcpu:   1.48/32048.49   Opt:  5.29803419
Optim  1  iout:  58/4000   time/tcpu:   1.48/32049.97   Opt:  5.28107834
Optim  1  iout:  59/4000   time/tcpu:   1.47/32051.44   Opt:  5.32634306
Optim  1  iout:  60/4000   time/tcpu:   1.45/32052.89   Opt:  5.32876205
Optim  1  iout:  61/4000   time/tcpu:   1.48/32054.36   Opt:  5.33789587
Optim  1  iout:  62/4000   time/tcpu:   1.50/32055.86   Opt:  5.30510902
Optim  1  iout:  63/4000   time/tcpu:   1.49/32057.35   Opt:  5.30428410
Optim  1  iout:  64/4000   time/tcpu:   1.47/32058.82   Opt:  5.26767778
Optim  1  iout:  65/4000   time/tcpu:   1.48/32060.29   Opt:  5.37340450
Optim  1  iout:  66/4000   time/tcpu:   1.49/32061.79   Opt:  5.30541992
Optim  1  iout:  67/4000   time/tcpu:   1.46/32063.25   Opt:  5.25218058
Optim  1  iout:  68/4000   time/tcpu:   1.45/32064.70   Opt:  5.33623934
Optim  1  iout:  69/4000   time/tcpu:   1.46/32066.16   Opt:  5.27346516
Optim  1  iout:  70/4000   time/tcpu:   1.50/32067.66   Opt:  5.23426867
Optim  1  iout:  71/4000   time/tcpu:   1.51/32069.17   Opt:  5.35772562
Optim  1  iout:  72/4000   time/tcpu:   1.48/32070.65   Opt:  5.29967070
Optim  1  iout:  73/4000   time/tcpu:   1.46/32072.11   Opt:  5.29074907
Optim  1  iout:  74/4000   time/tcpu:   1.49/32073.60   Opt:  5.24612141
Optim  1  iout:  75/4000   time/tcpu:   1.49/32075.09   Opt:  5.31015539
Optim  1  iout:  76/4000   time/tcpu:   1.47/32076.56   Opt:  5.25704479
Optim  1  iout:  77/4000   time/tcpu:   1.48/32078.05   Opt:  5.31477547
Optim  1  iout:  78/4000   time/tcpu:   1.49/32079.54   Opt:  5.26886320
Optim  1  iout:  79/4000   time/tcpu:   1.48/32081.02   Opt:  5.32887316
Optim  1  iout:  80/4000   time/tcpu:   1.49/32082.51   Opt:  5.30570173
Optim  1  iout:  81/4000   time/tcpu:   1.48/32083.99   Opt:  5.31378603
Optim  1  iout:  82/4000   time/tcpu:   1.47/32085.47   Opt:  5.28537703
Optim  1  iout:  83/4000   time/tcpu:   1.50/32086.96   Opt:  5.35148907
Optim  1  iout:  84/4000   time/tcpu:   1.48/32088.45   Opt:  5.37095976
Optim  1  iout:  85/4000   time/tcpu:   1.48/32089.93   Opt:  5.32976055
Optim  1  iout:  86/4000   time/tcpu:   1.47/32091.40   Opt:  5.29671669
Optim  1  iout:  87/4000   time/tcpu:   1.47/32092.87   Opt:  5.28614044
Optim  1  iout:  88/4000   time/tcpu:   1.49/32094.36   Opt:  5.23128128
Optim  1  iout:  89/4000   time/tcpu:   1.47/32095.83   Opt:  5.36075687
Optim  1  iout:  90/4000   time/tcpu:   1.49/32097.32   Opt:  5.32261419
Optim  1  iout:  91/4000   time/tcpu:   1.50/32098.82   Opt:  5.26591015
Optim  1  iout:  92/4000   time/tcpu:   1.47/32100.29   Opt:  5.31153917
Optim  1  iout:  93/4000   time/tcpu:   1.48/32101.77   Opt:  5.27161503
Optim  1  iout:  94/4000   time/tcpu:   1.49/32103.25   Opt:  5.26193285
Optim  1  iout:  95/4000   time/tcpu:   1.48/32104.73   Opt:  5.36053467
Optim  1  iout:  96/4000   time/tcpu:   1.49/32106.22   Opt:  5.25839090
Optim  1  iout:  97/4000   time/tcpu:   1.48/32107.70   Opt:  5.24902058
Optim  1  iout:  98/4000   time/tcpu:   1.50/32109.20   Opt:  5.37504244
Optim  1  iout:  99/4000   time/tcpu:   1.49/32110.69   Opt:  5.29826927
Optim  1  iout: 100/4000   time/tcpu:   1.48/32112.17   Opt:  5.23684788
Optim  1  iout: 101/4000   time/tcpu:   1.51/32113.68   Opt:  5.34441900
Optim  1  iout: 102/4000   time/tcpu:   1.47/32115.15   Opt:  5.34301662
Optim  1  iout: 103/4000   time/tcpu:   1.46/32116.61   Opt:  5.31014252
Optim  1  iout: 104/4000   time/tcpu:   1.48/32118.09   Opt:  5.41263294
Optim  1  iout: 105/4000   time/tcpu:   1.49/32119.58   Opt:  5.27672052
Optim  1  iout: 106/4000   time/tcpu:   1.50/32121.08   Opt:  5.31715965
Optim  1  iout: 107/4000   time/tcpu:   1.33/32122.41   Opt:  5.36930847
Optim  1  iout: 108/4000   time/tcpu:   1.23/32123.65   Opt:  5.40062380
Optim  1  iout: 109/4000   time/tcpu:   1.47/32125.12   Opt:  5.32662344
Optim  1  iout: 110/4000   time/tcpu:   1.46/32126.57   Opt:  5.19137192
Optim  1  iout: 111/4000   time/tcpu:   1.50/32128.07   Opt:  5.29315424
Optim  1  iout: 112/4000   time/tcpu:   1.46/32129.53   Opt:  5.33067751
Optim  1  iout: 113/4000   time/tcpu:   1.47/32131.00   Opt:  5.30097628
Optim  1  iout: 114/4000   time/tcpu:   1.50/32132.50   Opt:  5.33742714
Optim  1  iout: 115/4000   time/tcpu:   1.49/32133.99   Opt:  5.31413651
Optim  1  iout: 116/4000   time/tcpu:   1.47/32135.46   Opt:  5.28096151
Optim  1  iout: 117/4000   time/tcpu:   1.48/32136.94   Opt:  5.34431458
Optim  1  iout: 118/4000   time/tcpu:   1.47/32138.41   Opt:  5.30029488
Optim  1  iout: 119/4000   time/tcpu:   1.46/32139.87   Opt:  5.28461409
Optim  1  iout: 120/4000   time/tcpu:   1.49/32141.36   Opt:  5.34234715
Optim  1  iout: 121/4000   time/tcpu:   1.48/32142.85   Opt:  5.27267265
Optim  1  iout: 122/4000   time/tcpu:   1.48/32144.32   Opt:  5.32035255
Optim  1  iout: 123/4000   time/tcpu:   1.49/32145.82   Opt:  5.29406166
Optim  1  iout: 124/4000   time/tcpu:   1.49/32147.30   Opt:  5.33556604
Optim  1  iout: 125/4000   time/tcpu:   1.49/32148.79   Opt:  5.33325577
Optim  1  iout: 126/4000   time/tcpu:   1.48/32150.27   Opt:  5.31377745
Optim  1  iout: 127/4000   time/tcpu:   1.50/32151.78   Opt:  5.27366686
Optim  1  iout: 128/4000   time/tcpu:   1.49/32153.26   Opt:  5.31470680
Optim  1  iout: 129/4000   time/tcpu:   1.50/32154.77   Opt:  5.30624580
Optim  1  iout: 130/4000   time/tcpu:   1.49/32156.25   Opt:  5.24974489
Optim  1  iout: 131/4000   time/tcpu:   1.48/32157.74   Opt:  5.29187107
Optim  1  iout: 132/4000   time/tcpu:   1.47/32159.21   Opt:  5.28010941
Optim  1  iout: 133/4000   time/tcpu:   1.49/32160.69   Opt:  5.33828020
Optim  1  iout: 134/4000   time/tcpu:   1.50/32162.19   Opt:  5.31288099
Optim  1  iout: 135/4000   time/tcpu:   1.46/32163.65   Opt:  5.28481531
Optim  1  iout: 136/4000   time/tcpu:   1.50/32165.16   Opt:  5.30124903
Optim  1  iout: 137/4000   time/tcpu:   1.46/32166.62   Opt:  5.33480930
Optim  1  iout: 138/4000   time/tcpu:   1.49/32168.11   Opt:  5.39201927
Optim  1  iout: 139/4000   time/tcpu:   1.47/32169.58   Opt:  5.32639074
Optim  1  iout: 140/4000   time/tcpu:   1.48/32171.06   Opt:  5.29456854
Optim  1  iout: 141/4000   time/tcpu:   1.49/32172.55   Opt:  5.30284071
Optim  1  iout: 142/4000   time/tcpu:   1.51/32174.05   Opt:  5.33690691
Optim  1  iout: 143/4000   time/tcpu:   1.49/32175.55   Opt:  5.33357811
Optim  1  iout: 144/4000   time/tcpu:   1.47/32177.01   Opt:  5.33635664
Optim  1  iout: 145/4000   time/tcpu:   1.49/32178.50   Opt:  5.28283882
Optim  1  iout: 146/4000   time/tcpu:   1.50/32180.00   Opt:  5.28687811
Optim  1  iout: 147/4000   time/tcpu:   1.48/32181.48   Opt:  5.31064463
Optim  1  iout: 148/4000   time/tcpu:   1.48/32182.96   Opt:  5.39791584
Optim  1  iout: 149/4000   time/tcpu:   1.49/32184.45   Opt:  5.31083298
Optim  1  iout: 150/4000   time/tcpu:   1.46/32185.90   Opt:  5.27291632
Optim  1  iout: 151/4000   time/tcpu:   1.50/32187.41   Opt:  5.30578041
Optim  1  iout: 152/4000   time/tcpu:   1.49/32188.90   Opt:  5.24831772
Optim  1  iout: 153/4000   time/tcpu:   1.47/32190.37   Opt:  5.26967955
Optim  1  iout: 154/4000   time/tcpu:   1.48/32191.85   Opt:  5.23908281
Optim  1  iout: 155/4000   time/tcpu:   1.49/32193.34   Opt:  5.27335262
Optim  1  iout: 156/4000   time/tcpu:   1.48/32194.82   Opt:  5.30412102
Optim  1  iout: 157/4000   time/tcpu:   1.47/32196.29   Opt:  5.29231262
Optim  1  iout: 158/4000   time/tcpu:   1.49/32197.77   Opt:  5.31290722
Optim  1  iout: 159/4000   time/tcpu:   1.48/32199.26   Opt:  5.30295897
Optim  1  iout: 160/4000   time/tcpu:   1.49/32200.74   Opt:  5.33813190
Optim  1  iout: 161/4000   time/tcpu:   1.49/32202.23   Opt:  5.38664818
Optim  1  iout: 162/4000   time/tcpu:   1.49/32203.72   Opt:  5.31903982
Optim  1  iout: 163/4000   time/tcpu:   1.49/32205.21   Opt:  5.36956453
Optim  1  iout: 164/4000   time/tcpu:   1.48/32206.69   Opt:  5.24912596
Optim  1  iout: 165/4000   time/tcpu:   1.50/32208.19   Opt:  5.28974295
Optim  1  iout: 166/4000   time/tcpu:   1.50/32209.69   Opt:  5.32737303
Optim  1  iout: 167/4000   time/tcpu:   1.48/32211.17   Opt:  5.28725433
Optim  1  iout: 168/4000   time/tcpu:   1.49/32212.66   Opt:  5.34906340
Optim  1  iout: 169/4000   time/tcpu:   1.49/32214.15   Opt:  5.31907988
Optim  1  iout: 170/4000   time/tcpu:   1.48/32215.63   Opt:  5.31570244
Optim  1  iout: 171/4000   time/tcpu:   1.47/32217.10   Opt:  5.29231215
Optim  1  iout: 172/4000   time/tcpu:   1.46/32218.56   Opt:  5.27632570
Optim  1  iout: 173/4000   time/tcpu:   1.48/32220.05   Opt:  5.29469347
Optim  1  iout: 174/4000   time/tcpu:   1.49/32221.54   Opt:  5.30694723
Optim  1  iout: 175/4000   time/tcpu:   1.47/32223.01   Opt:  5.33670616
Optim  1  iout: 176/4000   time/tcpu:   1.49/32224.50   Opt:  5.35902071
Optim  1  iout: 177/4000   time/tcpu:   1.49/32225.99   Opt:  5.37662220
Optim  1  iout: 178/4000   time/tcpu:   1.48/32227.47   Opt:  5.30095005
Optim  1  iout: 179/4000   time/tcpu:   1.49/32228.96   Opt:  5.31277847
Optim  1  iout: 180/4000   time/tcpu:   1.48/32230.45   Opt:  5.28315592
Optim  1  iout: 181/4000   time/tcpu:   1.49/32231.93   Opt:  5.33736944
Optim  1  iout: 182/4000   time/tcpu:   1.49/32233.42   Opt:  5.29929113
Optim  1  iout: 183/4000   time/tcpu:   1.48/32234.90   Opt:  5.32992411
Optim  1  iout: 184/4000   time/tcpu:   1.50/32236.39   Opt:  5.32636404
Optim  1  iout: 185/4000   time/tcpu:   1.51/32237.90   Opt:  5.35624218
Optim  1  iout: 186/4000   time/tcpu:   1.47/32239.37   Opt:  5.33524895
Optim  1  iout: 187/4000   time/tcpu:   1.47/32240.84   Opt:  5.34828806
Optim  1  iout: 188/4000   time/tcpu:   1.50/32242.34   Opt:  5.32634783
Optim  1  iout: 189/4000   time/tcpu:   1.52/32243.86   Opt:  5.35485744
Optim  1  iout: 190/4000   time/tcpu:   1.48/32245.34   Opt:  5.36828136
Optim  1  iout: 191/4000   time/tcpu:   1.48/32246.82   Opt:  5.21171093
Optim  1  iout: 192/4000   time/tcpu:   1.50/32248.32   Opt:  5.32230854
Optim  1  iout: 193/4000   time/tcpu:   1.46/32249.78   Opt:  5.22232294
Optim  1  iout: 194/4000   time/tcpu:   1.50/32251.28   Opt:  5.29370117
Optim  1  iout: 195/4000   time/tcpu:   1.50/32252.78   Opt:  5.32645512
Optim  1  iout: 196/4000   time/tcpu:   1.47/32254.25   Opt:  5.28518915
Optim  1  iout: 197/4000   time/tcpu:   1.50/32255.75   Opt:  5.32105255
Optim  1  iout: 198/4000   time/tcpu:   1.49/32257.24   Opt:  5.25758600
Optim  1  iout: 199/4000   time/tcpu:   1.49/32258.73   Opt:  5.29049206
Optim  1  iout: 200/4000   time/tcpu:   1.49/32260.22   Opt:  5.28044748
Optim  1  iout: 201/4000   time/tcpu:   1.50/32261.72   Opt:  5.32989740
Optim  1  iout: 202/4000   time/tcpu:   1.48/32263.20   Opt:  5.22824049
Optim  1  iout: 203/4000   time/tcpu:   1.48/32264.68   Opt:  5.30267763
Optim  1  iout: 204/4000   time/tcpu:   1.49/32266.18   Opt:  5.37610340
Optim  1  iout: 205/4000   time/tcpu:   1.49/32267.67   Opt:  5.34065342
Optim  1  iout: 206/4000   time/tcpu:   1.50/32269.17   Opt:  5.33269119
Optim  1  iout: 207/4000   time/tcpu:   1.47/32270.64   Opt:  5.35532951
Optim  1  iout: 208/4000   time/tcpu:   1.48/32272.12   Opt:  5.31535721
Optim  1  iout: 209/4000   time/tcpu:   1.48/32273.60   Opt:  5.24547529
Optim  1  iout: 210/4000   time/tcpu:   1.49/32275.09   Opt:  5.29894590
Optim  1  iout: 211/4000   time/tcpu:   1.48/32276.57   Opt:  5.23238659
Optim  1  iout: 212/4000   time/tcpu:   1.46/32278.03   Opt:  5.29733753
Optim  1  iout: 213/4000   time/tcpu:   1.47/32279.50   Opt:  5.32140732
Optim  1  iout: 214/4000   time/tcpu:   1.49/32280.99   Opt:  5.30844593
Optim  1  iout: 215/4000   time/tcpu:   1.46/32282.45   Opt:  5.31664467
Optim  1  iout: 216/4000   time/tcpu:   1.49/32283.93   Opt:  5.29458284
Optim  1  iout: 217/4000   time/tcpu:   1.49/32285.42   Opt:  5.33633375
Optim  1  iout: 218/4000   time/tcpu:   1.48/32286.91   Opt:  5.27613640
Optim  1  iout: 219/4000   time/tcpu:   1.47/32288.37   Opt:  5.31500483
Optim  1  iout: 220/4000   time/tcpu:   1.49/32289.87   Opt:  5.27404594
Optim  1  iout: 221/4000   time/tcpu:   1.48/32291.35   Opt:  5.38097286
Optim  1  iout: 222/4000   time/tcpu:   1.49/32292.84   Opt:  5.24552584
Optim  1  iout: 223/4000   time/tcpu:   1.48/32294.32   Opt:  5.33238983
Optim  1  iout: 224/4000   time/tcpu:   1.51/32295.83   Opt:  5.25912714
Optim  1  iout: 225/4000   time/tcpu:   1.47/32297.31   Opt:  5.25529003
Optim  1  iout: 226/4000   time/tcpu:   1.47/32298.78   Opt:  5.26663160
Optim  1  iout: 227/4000   time/tcpu:   1.48/32300.26   Opt:  5.35377645
Optim  1  iout: 228/4000   time/tcpu:   1.48/32301.74   Opt:  5.28652239
Optim  1  iout: 229/4000   time/tcpu:   1.46/32303.20   Opt:  5.35965300
Optim  1  iout: 230/4000   time/tcpu:   1.47/32304.67   Opt:  5.30792761
Optim  1  iout: 231/4000   time/tcpu:   1.49/32306.16   Opt:  5.28588104
Optim  1  iout: 232/4000   time/tcpu:   1.50/32307.66   Opt:  5.24504519
Optim  1  iout: 233/4000   time/tcpu:   1.48/32309.14   Opt:  5.31245613
Optim  1  iout: 234/4000   time/tcpu:   1.47/32310.61   Opt:  5.28853846
Optim  1  iout: 235/4000   time/tcpu:   1.48/32312.09   Opt:  5.26764536
Optim  1  iout: 236/4000   time/tcpu:   1.46/32313.56   Opt:  5.26828909
Optim  1  iout: 237/4000   time/tcpu:   1.46/32315.02   Opt:  5.32589340
Optim  1  iout: 238/4000   time/tcpu:   1.49/32316.50   Opt:  5.28787470
Optim  1  iout: 239/4000   time/tcpu:   1.49/32317.99   Opt:  5.33797455
Optim  1  iout: 240/4000   time/tcpu:   1.48/32319.47   Opt:  5.32023287
Optim  1  iout: 241/4000   time/tcpu:   1.51/32320.98   Opt:  5.29213762
Optim  1  iout: 242/4000   time/tcpu:   1.46/32322.44   Opt:  5.33583641
Optim  1  iout: 243/4000   time/tcpu:   1.48/32323.92   Opt:  5.32026863
Optim  1  iout: 244/4000   time/tcpu:   1.49/32325.41   Opt:  5.33606720
Optim  1  iout: 245/4000   time/tcpu:   1.48/32326.89   Opt:  5.29763889
Optim  1  iout: 246/4000   time/tcpu:   1.49/32328.38   Opt:  5.25714111
Optim  1  iout: 247/4000   time/tcpu:   1.45/32329.83   Opt:  5.28216028
Optim  1  iout: 248/4000   time/tcpu:   1.48/32331.31   Opt:  5.30265331
Optim  1  iout: 249/4000   time/tcpu:   1.49/32332.80   Opt:  5.31505966
Optim  1  iout: 250/4000   time/tcpu:   1.49/32334.29   Opt:  5.27589846
Optim  1  iout: 251/4000   time/tcpu:   1.50/32335.78   Opt:  5.31822491
Optim  1  iout: 252/4000   time/tcpu:   1.50/32337.29   Opt:  5.29873848
Optim  1  iout: 253/4000   time/tcpu:   1.47/32338.76   Opt:  5.29148054
Optim  1  iout: 254/4000   time/tcpu:   1.48/32340.24   Opt:  5.19731760
Optim  1  iout: 255/4000   time/tcpu:   1.51/32341.75   Opt:  5.33549213
Optim  1  iout: 256/4000   time/tcpu:   1.50/32343.25   Opt:  5.32068157
Optim  1  iout: 257/4000   time/tcpu:   1.49/32344.74   Opt:  5.36300898
Optim  1  iout: 258/4000   time/tcpu:   1.49/32346.23   Opt:  5.32908201
Optim  1  iout: 259/4000   time/tcpu:   1.47/32347.69   Opt:  5.24797106
Optim  1  iout: 260/4000   time/tcpu:   1.49/32349.18   Opt:  5.28031063
Optim  1  iout: 261/4000   time/tcpu:   1.44/32350.62   Opt:  5.27035904
Optim  1  iout: 262/4000   time/tcpu:   1.50/32352.12   Opt:  5.27370691
Optim  1  iout: 263/4000   time/tcpu:   1.50/32353.62   Opt:  5.25080061
Optim  1  iout: 264/4000   time/tcpu:   1.49/32355.11   Opt:  5.41024017
Optim  1  iout: 265/4000   time/tcpu:   1.49/32356.59   Opt:  5.32362366
Optim  1  iout: 266/4000   time/tcpu:   1.45/32358.05   Opt:  5.31277370
Optim  1  iout: 267/4000   time/tcpu:   1.47/32359.51   Opt:  5.35762024
Optim  1  iout: 268/4000   time/tcpu:   1.49/32361.01   Opt:  5.23925352
Optim  1  iout: 269/4000   time/tcpu:   1.47/32362.48   Opt:  5.35082054
Optim  1  iout: 270/4000   time/tcpu:   1.50/32363.98   Opt:  5.25690746
Optim  1  iout: 271/4000   time/tcpu:   1.46/32365.44   Opt:  5.23838854
Optim  1  iout: 272/4000   time/tcpu:   1.49/32366.93   Opt:  5.31926966
Optim  1  iout: 273/4000   time/tcpu:   1.48/32368.42   Opt:  5.30166960
Optim  1  iout: 274/4000   time/tcpu:   1.50/32369.91   Opt:  5.23517942
Optim  1  iout: 275/4000   time/tcpu:   1.50/32371.41   Opt:  5.22967386
Optim  1  iout: 276/4000   time/tcpu:   1.49/32372.90   Opt:  5.29652119
Optim  1  iout: 277/4000   time/tcpu:   1.48/32374.38   Opt:  5.36283970
Optim  1  iout: 278/4000   time/tcpu:   1.48/32375.87   Opt:  5.35284090
Optim  1  iout: 279/4000   time/tcpu:   1.50/32377.37   Opt:  5.31103897
Optim  1  iout: 280/4000   time/tcpu:   1.48/32378.85   Opt:  5.30132341
Optim  1  iout: 281/4000   time/tcpu:   1.46/32380.30   Opt:  5.28767157
Optim  1  iout: 282/4000   time/tcpu:   1.47/32381.78   Opt:  5.34649467
Optim  1  iout: 283/4000   time/tcpu:   1.49/32383.27   Opt:  5.31811428
Optim  1  iout: 284/4000   time/tcpu:   1.48/32384.75   Opt:  5.32596111
Optim  1  iout: 285/4000   time/tcpu:   1.50/32386.25   Opt:  5.31333017
Optim  1  iout: 286/4000   time/tcpu:   1.48/32387.73   Opt:  5.31701946
Optim  1  iout: 287/4000   time/tcpu:   1.50/32389.23   Opt:  5.29712009
Optim  1  iout: 288/4000   time/tcpu:   1.48/32390.70   Opt:  5.32763100
Optim  1  iout: 289/4000   time/tcpu:   1.50/32392.20   Opt:  5.32832003
Optim  1  iout: 290/4000   time/tcpu:   1.49/32393.70   Opt:  5.39827633
Optim  1  iout: 291/4000   time/tcpu:   1.22/32394.91   Opt:  5.29322767
Optim  1  iout: 292/4000   time/tcpu:   1.18/32396.09   Opt:  5.27500105
Optim  1  iout: 293/4000   time/tcpu:   1.47/32397.56   Opt:  5.30039692
Optim  1  iout: 294/4000   time/tcpu:   1.50/32399.06   Opt:  5.32345486
Optim  1  iout: 295/4000   time/tcpu:   1.48/32400.53   Opt:  5.30629683
Optim  1  iout: 296/4000   time/tcpu:   1.48/32402.01   Opt:  5.28813267
Optim  1  iout: 297/4000   time/tcpu:   1.46/32403.47   Opt:  5.30740452
Optim  1  iout: 298/4000   time/tcpu:   1.50/32404.97   Opt:  5.34002256
Optim  1  iout: 299/4000   time/tcpu:   1.48/32406.45   Opt:  5.29376268
Optim  1  iout: 300/4000   time/tcpu:   1.50/32407.95   Opt:  5.27851057
Optim  1  iout: 301/4000   time/tcpu:   1.47/32409.42   Opt:  5.30256939
Optim  1  iout: 302/4000   time/tcpu:   1.48/32410.90   Opt:  5.33550930
Optim  1  iout: 303/4000   time/tcpu:   1.50/32412.40   Opt:  5.25783396
Optim  1  iout: 304/4000   time/tcpu:   1.49/32413.89   Opt:  5.35616875
Optim  1  iout: 305/4000   time/tcpu:   1.49/32415.38   Opt:  5.42049026
Optim  1  iout: 306/4000   time/tcpu:   1.48/32416.86   Opt:  5.25539446
Optim  1  iout: 307/4000   time/tcpu:   1.46/32418.32   Opt:  5.27581120
Optim  1  iout: 308/4000   time/tcpu:   1.46/32419.78   Opt:  5.33940458
Optim  1  iout: 309/4000   time/tcpu:   1.26/32421.04   Opt:  5.32968569
Optim  1  iout: 310/4000   time/tcpu:   1.29/32422.33   Opt:  5.24567509
Optim  1  iout: 311/4000   time/tcpu:   1.44/32423.77   Opt:  5.30630779
Optim  1  iout: 312/4000   time/tcpu:   1.47/32425.24   Opt:  5.29764938
Optim  1  iout: 313/4000   time/tcpu:   1.47/32426.72   Opt:  5.35701370
Optim  1  iout: 314/4000   time/tcpu:   1.47/32428.19   Opt:  5.38560677
Optim  1  iout: 315/4000   time/tcpu:   1.46/32429.65   Opt:  5.26006174
Optim  1  iout: 316/4000   time/tcpu:   1.48/32431.13   Opt:  5.30878401
Optim  1  iout: 317/4000   time/tcpu:   1.47/32432.60   Opt:  5.29753494
Optim  1  iout: 318/4000   time/tcpu:   1.47/32434.08   Opt:  5.25608587
Optim  1  iout: 319/4000   time/tcpu:   1.47/32435.54   Opt:  5.31149006
Optim  1  iout: 320/4000   time/tcpu:   1.47/32437.01   Opt:  5.31743431
Optim  1  iout: 321/4000   time/tcpu:   1.46/32438.48   Opt:  5.32388020
Optim  1  iout: 322/4000   time/tcpu:   1.49/32439.96   Opt:  5.31163120
Optim  1  iout: 323/4000   time/tcpu:   1.46/32441.42   Opt:  5.29395390
Optim  1  iout: 324/4000   time/tcpu:   1.48/32442.90   Opt:  5.28853369
Optim  1  iout: 325/4000   time/tcpu:   1.47/32444.38   Opt:  5.36190033
Optim  1  iout: 326/4000   time/tcpu:   1.48/32445.86   Opt:  5.30242777
Optim  1  iout: 327/4000   time/tcpu:   1.49/32447.34   Opt:  5.29182148
Optim  1  iout: 328/4000   time/tcpu:   1.46/32448.80   Opt:  5.28141785
Optim  1  iout: 329/4000   time/tcpu:   1.48/32450.28   Opt:  5.35210657
Optim  1  iout: 330/4000   time/tcpu:   1.49/32451.78   Opt:  5.31619453
Optim  1  iout: 331/4000   time/tcpu:   1.48/32453.26   Opt:  5.24442053
Optim  1  iout: 332/4000   time/tcpu:   1.49/32454.75   Opt:  5.30817699
Optim  1  iout: 333/4000   time/tcpu:   1.49/32456.23   Opt:  5.37807131
Optim  1  iout: 334/4000   time/tcpu:   1.47/32457.70   Opt:  5.33646631
Optim  1  iout: 335/4000   time/tcpu:   1.50/32459.20   Opt:  5.35697651
Optim  1  iout: 336/4000   time/tcpu:   1.49/32460.69   Opt:  5.30341625
Optim  1  iout: 337/4000   time/tcpu:   1.49/32462.19   Opt:  5.24973154
Optim  1  iout: 338/4000   time/tcpu:   1.48/32463.67   Opt:  5.26486826
Optim  1  iout: 339/4000   time/tcpu:   1.49/32465.16   Opt:  5.33257008
Optim  1  iout: 340/4000   time/tcpu:   1.42/32466.58   Opt:  5.34324121
Optim  1  iout: 341/4000   time/tcpu:   1.48/32468.06   Opt:  5.29149294
Optim  1  iout: 342/4000   time/tcpu:   1.44/32469.50   Opt:  5.32904387
Optim  1  iout: 343/4000   time/tcpu:   1.49/32471.00   Opt:  5.33260441
Optim  1  iout: 344/4000   time/tcpu:   1.46/32472.45   Opt:  5.35052156
Optim  1  iout: 345/4000   time/tcpu:   1.49/32473.94   Opt:  5.30508518
Optim  1  iout: 346/4000   time/tcpu:   1.49/32475.43   Opt:  5.33872986
Optim  1  iout: 347/4000   time/tcpu:   1.48/32476.91   Opt:  5.28671408
Optim  1  iout: 348/4000   time/tcpu:   1.47/32478.39   Opt:  5.30292177
Optim  1  iout: 349/4000   time/tcpu:   1.51/32479.89   Opt:  5.30112219
Optim  1  iout: 350/4000   time/tcpu:   1.48/32481.37   Opt:  5.33184290
Optim  1  iout: 351/4000   time/tcpu:   1.49/32482.86   Opt:  5.29812288
Optim  1  iout: 352/4000   time/tcpu:   1.45/32484.31   Opt:  5.24264669
Optim  1  iout: 353/4000   time/tcpu:   1.49/32485.80   Opt:  5.31711340
Optim  1  iout: 354/4000   time/tcpu:   1.49/32487.29   Opt:  5.32675791
Optim  1  iout: 355/4000   time/tcpu:   1.48/32488.77   Opt:  5.35759783
Optim  1  iout: 356/4000   time/tcpu:   1.50/32490.27   Opt:  5.30900288
Optim  1  iout: 357/4000   time/tcpu:   1.48/32491.75   Opt:  5.33937407
Optim  1  iout: 358/4000   time/tcpu:   1.47/32493.22   Opt:  5.20946550
Optim  1  iout: 359/4000   time/tcpu:   1.47/32494.68   Opt:  5.37672186
Optim  1  iout: 360/4000   time/tcpu:   1.47/32496.15   Opt:  5.36730671
Optim  1  iout: 361/4000   time/tcpu:   1.47/32497.62   Opt:  5.27355099
Optim  1  iout: 362/4000   time/tcpu:   1.49/32499.10   Opt:  5.30854321
Optim  1  iout: 363/4000   time/tcpu:   1.47/32500.58   Opt:  5.25097847
Optim  1  iout: 364/4000   time/tcpu:   1.48/32502.06   Opt:  5.29353428
Optim  1  iout: 365/4000   time/tcpu:   1.50/32503.56   Opt:  5.32108688
Optim  1  iout: 366/4000   time/tcpu:   1.49/32505.05   Opt:  5.34587288
Optim  1  iout: 367/4000   time/tcpu:   1.48/32506.53   Opt:  5.28073931
Optim  1  iout: 368/4000   time/tcpu:   1.50/32508.02   Opt:  5.24453688
Optim  1  iout: 369/4000   time/tcpu:   1.50/32509.52   Opt:  5.31107235
Optim  1  iout: 370/4000   time/tcpu:   1.47/32511.00   Opt:  5.20826054
Optim  1  iout: 371/4000   time/tcpu:   1.50/32512.50   Opt:  5.35899687
Optim  1  iout: 372/4000   time/tcpu:   1.48/32513.97   Opt:  5.27087021
Optim  1  iout: 373/4000   time/tcpu:   1.49/32515.46   Opt:  5.36512470
Optim  1  iout: 374/4000   time/tcpu:   1.48/32516.95   Opt:  5.29960155
Optim  1  iout: 375/4000   time/tcpu:   1.47/32518.41   Opt:  5.21331072
Optim  1  iout: 376/4000   time/tcpu:   1.49/32519.91   Opt:  5.26317596
Optim  1  iout: 377/4000   time/tcpu:   1.49/32521.40   Opt:  5.32772875
Optim  1  iout: 378/4000   time/tcpu:   1.48/32522.88   Opt:  5.29520559
Optim  1  iout: 379/4000   time/tcpu:   1.49/32524.37   Opt:  5.33601952
Optim  1  iout: 380/4000   time/tcpu:   1.48/32525.85   Opt:  5.38851023
Optim  1  iout: 381/4000   time/tcpu:   1.50/32527.35   Opt:  5.36784649
Optim  1  iout: 382/4000   time/tcpu:   1.46/32528.80   Opt:  5.31979275
Optim  1  iout: 383/4000   time/tcpu:   1.48/32530.28   Opt:  5.28857899
Optim  1  iout: 384/4000   time/tcpu:   1.48/32531.76   Opt:  5.34562778
Optim  1  iout: 385/4000   time/tcpu:   1.49/32533.25   Opt:  5.29071951
Optim  1  iout: 386/4000   time/tcpu:   1.50/32534.76   Opt:  5.35019350
Optim  1  iout: 387/4000   time/tcpu:   1.51/32536.26   Opt:  5.25487709
Optim  1  iout: 388/4000   time/tcpu:   1.49/32537.75   Opt:  5.26455975
Optim  1  iout: 389/4000   time/tcpu:   1.47/32539.22   Opt:  5.23644447
Optim  1  iout: 390/4000   time/tcpu:   1.50/32540.72   Opt:  5.30031490
Optim  1  iout: 391/4000   time/tcpu:   1.50/32542.23   Opt:  5.34289980
Optim  1  iout: 392/4000   time/tcpu:   1.46/32543.69   Opt:  5.24174118
Optim  1  iout: 393/4000   time/tcpu:   1.50/32545.18   Opt:  5.28623104
Optim  1  iout: 394/4000   time/tcpu:   1.50/32546.69   Opt:  5.27425098
Optim  1  iout: 395/4000   time/tcpu:   1.49/32548.17   Opt:  5.35696173
Optim  1  iout: 396/4000   time/tcpu:   1.48/32549.66   Opt:  5.27811050
Optim  1  iout: 397/4000   time/tcpu:   1.49/32551.14   Opt:  5.27557421
Optim  1  iout: 398/4000   time/tcpu:   1.49/32552.63   Opt:  5.37517500
Optim  1  iout: 399/4000   time/tcpu:   1.47/32554.11   Opt:  5.28735161
Optim  1  iout: 400/4000   time/tcpu:   1.48/32555.59   Opt:  5.31613970
Optim  1  iout: 401/4000   time/tcpu:   1.47/32557.06   Opt:  5.31959295
Optim  1  iout: 402/4000   time/tcpu:   1.50/32558.56   Opt:  5.33168316
Optim  1  iout: 403/4000   time/tcpu:   1.48/32560.04   Opt:  5.30298519
Optim  1  iout: 404/4000   time/tcpu:   1.48/32561.52   Opt:  5.30044031
Optim  1  iout: 405/4000   time/tcpu:   1.48/32563.00   Opt:  5.25573540
Optim  1  iout: 406/4000   time/tcpu:   1.44/32564.44   Opt:  5.31310177
Optim  1  iout: 407/4000   time/tcpu:   1.49/32565.93   Opt:  5.26152039
Optim  1  iout: 408/4000   time/tcpu:   1.49/32567.41   Opt:  5.38330555
Optim  1  iout: 409/4000   time/tcpu:   1.49/32568.91   Opt:  5.26243734
Optim  1  iout: 410/4000   time/tcpu:   1.48/32570.38   Opt:  5.31169748
Optim  1  iout: 411/4000   time/tcpu:   1.50/32571.88   Opt:  5.24027920
Optim  1  iout: 412/4000   time/tcpu:   1.50/32573.38   Opt:  5.26529741
Optim  1  iout: 413/4000   time/tcpu:   1.49/32574.87   Opt:  5.29322052
Optim  1  iout: 414/4000   time/tcpu:   1.50/32576.37   Opt:  5.26224518
Optim  1  iout: 415/4000   time/tcpu:   1.47/32577.84   Opt:  5.31613779
Optim  1  iout: 416/4000   time/tcpu:   1.49/32579.33   Opt:  5.33587360
Optim  1  iout: 417/4000   time/tcpu:   1.48/32580.81   Opt:  5.32975578
Optim  1  iout: 418/4000   time/tcpu:   1.49/32582.30   Opt:  5.36676025
Optim  1  iout: 419/4000   time/tcpu:   1.49/32583.79   Opt:  5.33250046
Optim  1  iout: 420/4000   time/tcpu:   1.50/32585.29   Opt:  5.24637747
Optim  1  iout: 421/4000   time/tcpu:   1.49/32586.78   Opt:  5.26502943
Optim  1  iout: 422/4000   time/tcpu:   1.49/32588.28   Opt:  5.25462341
Optim  1  iout: 423/4000   time/tcpu:   1.49/32589.77   Opt:  5.32720661
Optim  1  iout: 424/4000   time/tcpu:   1.49/32591.25   Opt:  5.26132059
Optim  1  iout: 425/4000   time/tcpu:   1.47/32592.72   Opt:  5.24347830
Optim  1  iout: 426/4000   time/tcpu:   1.50/32594.22   Opt:  5.32430267
Optim  1  iout: 427/4000   time/tcpu:   1.48/32595.70   Opt:  5.35080957
Optim  1  iout: 428/4000   time/tcpu:   1.48/32597.18   Opt:  5.29088306
Optim  1  iout: 429/4000   time/tcpu:   1.47/32598.65   Opt:  5.30280304
Optim  1  iout: 430/4000   time/tcpu:   1.51/32600.16   Opt:  5.32334757
Optim  1  iout: 431/4000   time/tcpu:   1.48/32601.64   Opt:  5.19176579
Optim  1  iout: 432/4000   time/tcpu:   1.49/32603.13   Opt:  5.22966290
Optim  1  iout: 433/4000   time/tcpu:   1.47/32604.60   Opt:  5.25509262
Optim  1  iout: 434/4000   time/tcpu:   1.51/32606.11   Opt:  5.31326389
Optim  1  iout: 435/4000   time/tcpu:   1.45/32607.57   Opt:  5.34544420
Optim  1  iout: 436/4000   time/tcpu:   1.46/32609.02   Opt:  5.25367689
Optim  1  iout: 437/4000   time/tcpu:   1.51/32610.53   Opt:  5.29939222
Optim  1  iout: 438/4000   time/tcpu:   1.50/32612.03   Opt:  5.24316311
Optim  1  iout: 439/4000   time/tcpu:   1.49/32613.53   Opt:  5.28089142
Optim  1  iout: 440/4000   time/tcpu:   1.47/32615.00   Opt:  5.32070732
Optim  1  iout: 441/4000   time/tcpu:   1.45/32616.44   Opt:  5.36184120
Optim  1  iout: 442/4000   time/tcpu:   1.49/32617.93   Opt:  5.30301189
Optim  1  iout: 443/4000   time/tcpu:   1.48/32619.42   Opt:  5.31062603
Optim  1  iout: 444/4000   time/tcpu:   1.49/32620.91   Opt:  5.34739637
Optim  1  iout: 445/4000   time/tcpu:   1.49/32622.40   Opt:  5.33229446
Optim  1  iout: 446/4000   time/tcpu:   1.49/32623.89   Opt:  5.32844687
Optim  1  iout: 447/4000   time/tcpu:   1.46/32625.35   Opt:  5.26391220
Optim  1  iout: 448/4000   time/tcpu:   1.27/32626.62   Opt:  5.41362190
Optim  1  iout: 449/4000   time/tcpu:   1.15/32627.77   Opt:  5.31505156
Optim  1  iout: 450/4000   time/tcpu:   1.45/32629.22   Opt:  5.30953884
Optim  1  iout: 451/4000   time/tcpu:   1.48/32630.70   Opt:  5.32773924
Optim  1  iout: 452/4000   time/tcpu:   1.48/32632.18   Opt:  5.23363781
Optim  1  iout: 453/4000   time/tcpu:   1.47/32633.66   Opt:  5.32507133
Optim  1  iout: 454/4000   time/tcpu:   1.49/32635.14   Opt:  5.27009535
Optim  1  iout: 455/4000   time/tcpu:   1.46/32636.60   Opt:  5.33114767
Optim  1  iout: 456/4000   time/tcpu:   1.48/32638.09   Opt:  5.22057438
Optim  1  iout: 457/4000   time/tcpu:   1.48/32639.57   Opt:  5.24654198
Optim  1  iout: 458/4000   time/tcpu:   1.51/32641.08   Opt:  5.37032318
Optim  1  iout: 459/4000   time/tcpu:   1.49/32642.57   Opt:  5.30245495
Optim  1  iout: 460/4000   time/tcpu:   1.48/32644.05   Opt:  5.29572296
Optim  1  iout: 461/4000   time/tcpu:   1.49/32645.54   Opt:  5.32325411
Optim  1  iout: 462/4000   time/tcpu:   1.49/32647.04   Opt:  5.33366680
Optim  1  iout: 463/4000   time/tcpu:   1.47/32648.51   Opt:  5.25062847
Optim  1  iout: 464/4000   time/tcpu:   1.47/32649.98   Opt:  5.31886387
Optim  1  iout: 465/4000   time/tcpu:   1.49/32651.47   Opt:  5.30359936
Optim  1  iout: 466/4000   time/tcpu:   1.48/32652.95   Opt:  5.26288652
Optim  1  iout: 467/4000   time/tcpu:   1.49/32654.43   Opt:  5.27259493
Optim  1  iout: 468/4000   time/tcpu:   1.49/32655.92   Opt:  5.25987673
Optim  1  iout: 469/4000   time/tcpu:   1.48/32657.41   Opt:  5.29054022
Optim  1  iout: 470/4000   time/tcpu:   1.50/32658.91   Opt:  5.33149290
Optim  1  iout: 471/4000   time/tcpu:   1.48/32660.39   Opt:  5.27365589
Optim  1  iout: 472/4000   time/tcpu:   1.51/32661.90   Opt:  5.27804089
Optim  1  iout: 473/4000   time/tcpu:   1.47/32663.37   Opt:  5.26294804
Optim  1  iout: 474/4000   time/tcpu:   1.48/32664.85   Opt:  5.30473137
Optim  1  iout: 475/4000   time/tcpu:   1.51/32666.36   Opt:  5.30405569
Optim  1  iout: 476/4000   time/tcpu:   1.50/32667.87   Opt:  5.38367367
Optim  1  iout: 477/4000   time/tcpu:   1.47/32669.34   Opt:  5.30691671
Optim  1  iout: 478/4000   time/tcpu:   1.50/32670.84   Opt:  5.27195883
Optim  1  iout: 479/4000   time/tcpu:   1.49/32672.33   Opt:  5.30718613
Optim  1  iout: 480/4000   time/tcpu:   1.47/32673.80   Opt:  5.25131607
Optim  1  iout: 481/4000   time/tcpu:   1.48/32675.28   Opt:  5.22723818
Optim  1  iout: 482/4000   time/tcpu:   1.47/32676.74   Opt:  5.22089958
Optim  1  iout: 483/4000   time/tcpu:   1.49/32678.23   Opt:  5.31441975
Optim  1  iout: 484/4000   time/tcpu:   1.48/32679.71   Opt:  5.20761538
Optim  1  iout: 485/4000   time/tcpu:   1.49/32681.20   Opt:  5.33673954
Optim  1  iout: 486/4000   time/tcpu:   1.48/32682.68   Opt:  5.33773851
Optim  1  iout: 487/4000   time/tcpu:   1.48/32684.16   Opt:  5.28214359
Optim  1  iout: 488/4000   time/tcpu:   1.49/32685.64   Opt:  5.25259686
Optim  1  iout: 489/4000   time/tcpu:   1.49/32687.13   Opt:  5.32040644
Optim  1  iout: 490/4000   time/tcpu:   1.45/32688.58   Opt:  5.26046991
Optim  1  iout: 491/4000   time/tcpu:   1.50/32690.08   Opt:  5.35715628
Optim  1  iout: 492/4000   time/tcpu:   1.49/32691.57   Opt:  5.27426481
Optim  1  iout: 493/4000   time/tcpu:   1.46/32693.03   Opt:  5.23000002
Optim  1  iout: 494/4000   time/tcpu:   1.49/32694.52   Opt:  5.33362484
Optim  1  iout: 495/4000   time/tcpu:   1.47/32695.99   Opt:  5.25916719
Optim  1  iout: 496/4000   time/tcpu:   1.50/32697.49   Opt:  5.28712225
Optim  1  iout: 497/4000   time/tcpu:   1.49/32698.98   Opt:  5.26509094
Optim  1  iout: 498/4000   time/tcpu:   1.47/32700.45   Opt:  5.31113005
Optim  1  iout: 499/4000   time/tcpu:   1.50/32701.96   Opt:  5.26406240
Optim  1  iout: 500/4000   time/tcpu:   1.47/32703.42   Opt:  5.30761051
Optim  1  iout: 501/4000   time/tcpu:   1.50/32704.92   Opt:  5.33804703
Optim  1  iout: 502/4000   time/tcpu:   1.51/32706.43   Opt:  5.31207705
Optim  1  iout: 503/4000   time/tcpu:   1.49/32707.91   Opt:  5.24397755
Optim  1  iout: 504/4000   time/tcpu:   1.47/32709.39   Opt:  5.30092669
Optim  1  iout: 505/4000   time/tcpu:   1.48/32710.86   Opt:  5.34068632
Optim  1  iout: 506/4000   time/tcpu:   1.49/32712.35   Opt:  5.42810440
Optim  1  iout: 507/4000   time/tcpu:   1.49/32713.85   Opt:  5.26407623
Optim  1  iout: 508/4000   time/tcpu:   1.47/32715.32   Opt:  5.28984690
Optim  1  iout: 509/4000   time/tcpu:   1.47/32716.79   Opt:  5.33942366
Optim  1  iout: 510/4000   time/tcpu:   1.47/32718.26   Opt:  5.36112404
Optim  1  iout: 511/4000   time/tcpu:   1.18/32719.44   Opt:  5.29824257
Optim  1  iout: 512/4000   time/tcpu:   1.39/32720.83   Opt:  5.34580278
Optim  1  iout: 513/4000   time/tcpu:   1.44/32722.27   Opt:  5.32682037
Optim  1  iout: 514/4000   time/tcpu:   1.49/32723.76   Opt:  5.25872087
Optim  1  iout: 515/4000   time/tcpu:   1.48/32725.24   Opt:  5.29004478
Optim  1  iout: 516/4000   time/tcpu:   1.48/32726.72   Opt:  5.33180857
Optim  1  iout: 517/4000   time/tcpu:   1.49/32728.21   Opt:  5.37623739
Optim  1  iout: 518/4000   time/tcpu:   1.49/32729.69   Opt:  5.36047554
Optim  1  iout: 519/4000   time/tcpu:   1.48/32731.17   Opt:  5.20526791
Optim  1  iout: 520/4000   time/tcpu:   1.47/32732.64   Opt:  5.27823257
Optim  1  iout: 521/4000   time/tcpu:   1.47/32734.10   Opt:  5.34555912
Optim  1  iout: 522/4000   time/tcpu:   1.50/32735.60   Opt:  5.26368952
Optim  1  iout: 523/4000   time/tcpu:   1.46/32737.07   Opt:  5.38864756
Optim  1  iout: 524/4000   time/tcpu:   1.47/32738.54   Opt:  5.24585152
Optim  1  iout: 525/4000   time/tcpu:   1.46/32739.99   Opt:  5.24886990
Optim  1  iout: 526/4000   time/tcpu:   1.48/32741.47   Opt:  5.31731749
Optim  1  iout: 527/4000   time/tcpu:   1.47/32742.95   Opt:  5.28725863
Optim  1  iout: 528/4000   time/tcpu:   1.47/32744.42   Opt:  5.30437899
Optim  1  iout: 529/4000   time/tcpu:   1.48/32745.90   Opt:  5.30763721
Optim  1  iout: 530/4000   time/tcpu:   1.50/32747.40   Opt:  5.26795816
Optim  1  iout: 531/4000   time/tcpu:   1.47/32748.86   Opt:  5.38822556
Optim  1  iout: 532/4000   time/tcpu:   1.48/32750.34   Opt:  5.36391783
Optim  1  iout: 533/4000   time/tcpu:   1.47/32751.82   Opt:  5.34710264
Optim  1  iout: 534/4000   time/tcpu:   1.49/32753.30   Opt:  5.35686445
Optim  1  iout: 535/4000   time/tcpu:   1.48/32754.79   Opt:  5.32921219
Optim  1  iout: 536/4000   time/tcpu:   1.46/32756.25   Opt:  5.31655169
Optim  1  iout: 537/4000   time/tcpu:   1.49/32757.74   Opt:  5.29075670
Optim  1  iout: 538/4000   time/tcpu:   1.46/32759.20   Opt:  5.30913162
Optim  1  iout: 539/4000   time/tcpu:   1.46/32760.66   Opt:  5.28644371
Optim  1  iout: 540/4000   time/tcpu:   1.49/32762.15   Opt:  5.33678913
Optim  1  iout: 541/4000   time/tcpu:   1.49/32763.64   Opt:  5.32239580
Optim  1  iout: 542/4000   time/tcpu:   1.49/32765.13   Opt:  5.26744318
Optim  1  iout: 543/4000   time/tcpu:   1.46/32766.59   Opt:  5.31590939
Optim  1  iout: 544/4000   time/tcpu:   1.46/32768.05   Opt:  5.23253441
Optim  1  iout: 545/4000   time/tcpu:   1.48/32769.53   Opt:  5.23674297
Optim  1  iout: 546/4000   time/tcpu:   1.49/32771.01   Opt:  5.29382420
Optim  1  iout: 547/4000   time/tcpu:   1.48/32772.49   Opt:  5.31255198
Optim  1  iout: 548/4000   time/tcpu:   1.49/32773.99   Opt:  5.29816771
Optim  1  iout: 549/4000   time/tcpu:   1.49/32775.47   Opt:  5.34529305
Optim  1  iout: 550/4000   time/tcpu:   1.46/32776.94   Opt:  5.44511414
Optim  1  iout: 551/4000   time/tcpu:   1.50/32778.44   Opt:  5.23727322
Optim  1  iout: 552/4000   time/tcpu:   1.49/32779.93   Opt:  5.22074509
Optim  1  iout: 553/4000   time/tcpu:   1.50/32781.43   Opt:  5.35784674
Optim  1  iout: 554/4000   time/tcpu:   1.46/32782.89   Opt:  5.36449623
Optim  1  iout: 555/4000   time/tcpu:   1.48/32784.37   Opt:  5.29788256
Optim  1  iout: 556/4000   time/tcpu:   1.47/32785.84   Opt:  5.30676937
Optim  1  iout: 557/4000   time/tcpu:   1.49/32787.33   Opt:  5.30005360
Optim  1  iout: 558/4000   time/tcpu:   1.50/32788.83   Opt:  5.27497959
Optim  1  iout: 559/4000   time/tcpu:   1.48/32790.31   Opt:  5.26226568
Optim  1  iout: 560/4000   time/tcpu:   1.50/32791.81   Opt:  5.41636324
Optim  1  iout: 561/4000   time/tcpu:   1.49/32793.30   Opt:  5.26278019
Optim  1  iout: 562/4000   time/tcpu:   1.49/32794.79   Opt:  5.28019714
Optim  1  iout: 563/4000   time/tcpu:   1.46/32796.25   Opt:  5.28330755
Optim  1  iout: 564/4000   time/tcpu:   1.48/32797.73   Opt:  5.28758478
Optim  1  iout: 565/4000   time/tcpu:   1.52/32799.25   Opt:  5.30342770
Optim  1  iout: 566/4000   time/tcpu:   1.50/32800.76   Opt:  5.41540670
Optim  1  iout: 567/4000   time/tcpu:   1.50/32802.25   Opt:  5.37247372
Optim  1  iout: 568/4000   time/tcpu:   1.50/32803.75   Opt:  5.28625870
Optim  1  iout: 569/4000   time/tcpu:   1.50/32805.25   Opt:  5.24115705
Optim  1  iout: 570/4000   time/tcpu:   1.46/32806.71   Opt:  5.32677746
Optim  1  iout: 571/4000   time/tcpu:   1.50/32808.21   Opt:  5.28971767
Optim  1  iout: 572/4000   time/tcpu:   1.46/32809.67   Opt:  5.29956436
Optim  1  iout: 573/4000   time/tcpu:   1.48/32811.15   Opt:  5.30036068
Optim  1  iout: 574/4000   time/tcpu:   1.49/32812.64   Opt:  5.29732418
Optim  1  iout: 575/4000   time/tcpu:   1.47/32814.11   Opt:  5.19941425
Optim  1  iout: 576/4000   time/tcpu:   1.47/32815.58   Opt:  5.33625126
Optim  1  iout: 577/4000   time/tcpu:   1.47/32817.05   Opt:  5.28194427
Optim  1  iout: 578/4000   time/tcpu:   1.48/32818.53   Opt:  5.31381464
Optim  1  iout: 579/4000   time/tcpu:   1.47/32820.00   Opt:  5.27626514
Optim  1  iout: 580/4000   time/tcpu:   1.49/32821.49   Opt:  5.33715010
Optim  1  iout: 581/4000   time/tcpu:   1.47/32822.96   Opt:  5.31498623
Optim  1  iout: 582/4000   time/tcpu:   1.47/32824.44   Opt:  5.27698565
Optim  1  iout: 583/4000   time/tcpu:   1.49/32825.93   Opt:  5.33640862
Optim  1  iout: 584/4000   time/tcpu:   1.47/32827.40   Opt:  5.35883093
Optim  1  iout: 585/4000   time/tcpu:   1.52/32828.91   Opt:  5.25979567
Optim  1  iout: 586/4000   time/tcpu:   1.47/32830.38   Opt:  5.29218721
Optim  1  iout: 587/4000   time/tcpu:   1.48/32831.86   Opt:  5.34419155
Optim  1  iout: 588/4000   time/tcpu:   1.48/32833.35   Opt:  5.26270485
Optim  1  iout: 589/4000   time/tcpu:   1.50/32834.85   Opt:  5.30723238
Optim  1  iout: 590/4000   time/tcpu:   1.48/32836.33   Opt:  5.29524231
Optim  1  iout: 591/4000   time/tcpu:   1.49/32837.82   Opt:  5.27402020
Optim  1  iout: 592/4000   time/tcpu:   1.49/32839.30   Opt:  5.38465405
Optim  1  iout: 593/4000   time/tcpu:   1.50/32840.80   Opt:  5.29602623
Optim  1  iout: 594/4000   time/tcpu:   1.42/32842.23   Opt:  5.24151182
Optim  1  iout: 595/4000   time/tcpu:   1.48/32843.70   Opt:  5.27559376
Optim  1  iout: 596/4000   time/tcpu:   1.48/32845.18   Opt:  5.29071379
Optim  1  iout: 597/4000   time/tcpu:   1.47/32846.65   Opt:  5.28096104
Optim  1  iout: 598/4000   time/tcpu:   1.47/32848.12   Opt:  5.33715868
Optim  1  iout: 599/4000   time/tcpu:   1.50/32849.62   Opt:  5.35070372
Optim  1  iout: 600/4000   time/tcpu:   1.49/32851.11   Opt:  5.28508997
Optim  1  iout: 601/4000   time/tcpu:   1.46/32852.58   Opt:  5.29474783
Optim  1  iout: 602/4000   time/tcpu:   1.48/32854.06   Opt:  5.35945129
Optim  1  iout: 603/4000   time/tcpu:   1.48/32855.54   Opt:  5.29135942
Optim  1  iout: 604/4000   time/tcpu:   1.46/32857.00   Opt:  5.28012514
Optim  1  iout: 605/4000   time/tcpu:   1.48/32858.48   Opt:  5.23950815
Optim  1  iout: 606/4000   time/tcpu:   1.48/32859.96   Opt:  5.34667587
Optim  1  iout: 607/4000   time/tcpu:   1.48/32861.45   Opt:  5.28928947
Optim  1  iout: 608/4000   time/tcpu:   1.49/32862.93   Opt:  5.26336575
Optim  1  iout: 609/4000   time/tcpu:   1.51/32864.44   Opt:  5.33562136
Optim  1  iout: 610/4000   time/tcpu:   1.48/32865.92   Opt:  5.23195553
Optim  1  iout: 611/4000   time/tcpu:   1.50/32867.42   Opt:  5.34598351
Optim  1  iout: 612/4000   time/tcpu:   1.47/32868.90   Opt:  5.30705547
Optim  1  iout: 613/4000   time/tcpu:   1.46/32870.36   Opt:  5.31498528
Optim  1  iout: 614/4000   time/tcpu:   1.46/32871.82   Opt:  5.36454678
Optim  1  iout: 615/4000   time/tcpu:   1.49/32873.31   Opt:  5.30331898
Optim  1  iout: 616/4000   time/tcpu:   1.48/32874.79   Opt:  5.33367968
Optim  1  iout: 617/4000   time/tcpu:   1.47/32876.26   Opt:  5.33225965
Optim  1  iout: 618/4000   time/tcpu:   1.48/32877.74   Opt:  5.26375580
Optim  1  iout: 619/4000   time/tcpu:   1.46/32879.20   Opt:  5.24328136
Optim  1  iout: 620/4000   time/tcpu:   1.50/32880.70   Opt:  5.30455160
Optim  1  iout: 621/4000   time/tcpu:   1.47/32882.17   Opt:  5.21372604
Optim  1  iout: 622/4000   time/tcpu:   1.49/32883.67   Opt:  5.31770706
Optim  1  iout: 623/4000   time/tcpu:   1.45/32885.12   Opt:  5.30591249
Optim  1  iout: 624/4000   time/tcpu:   1.49/32886.61   Opt:  5.29922819
Optim  1  iout: 625/4000   time/tcpu:   1.48/32888.08   Opt:  5.31045151
Optim  1  iout: 626/4000   time/tcpu:   1.48/32889.57   Opt:  5.33248138
Optim  1  iout: 627/4000   time/tcpu:   1.50/32891.07   Opt:  5.36195326
Optim  1  iout: 628/4000   time/tcpu:   1.52/32892.58   Opt:  5.27659559
Optim  1  iout: 629/4000   time/tcpu:   1.49/32894.07   Opt:  5.32586241
Optim  1  iout: 630/4000   time/tcpu:   1.49/32895.56   Opt:  5.27514172
Optim  1  iout: 631/4000   time/tcpu:   1.49/32897.05   Opt:  5.32976389
Optim  1  iout: 632/4000   time/tcpu:   1.48/32898.53   Opt:  5.32026958
Optim  1  iout: 633/4000   time/tcpu:   1.50/32900.03   Opt:  5.32817268
Optim  1  iout: 634/4000   time/tcpu:   1.46/32901.49   Opt:  5.31713295
Optim  1  iout: 635/4000   time/tcpu:   1.50/32902.99   Opt:  5.29191971
Optim  1  iout: 636/4000   time/tcpu:   1.49/32904.48   Opt:  5.34806776
Optim  1  iout: 637/4000   time/tcpu:   1.49/32905.97   Opt:  5.27967691
Optim  1  iout: 638/4000   time/tcpu:   1.52/32907.49   Opt:  5.29585075
Optim  1  iout: 639/4000   time/tcpu:   1.48/32908.97   Opt:  5.32108450
Optim  1  iout: 640/4000   time/tcpu:   1.49/32910.46   Opt:  5.28989649
Optim  1  iout: 641/4000   time/tcpu:   1.48/32911.94   Opt:  5.32236385
Optim  1  iout: 642/4000   time/tcpu:   1.47/32913.41   Opt:  5.33252621
Optim  1  iout: 643/4000   time/tcpu:   1.49/32914.90   Opt:  5.31870937
Optim  1  iout: 644/4000   time/tcpu:   1.50/32916.40   Opt:  5.34841871
Optim  1  iout: 645/4000   time/tcpu:   1.47/32917.87   Opt:  5.30388260
Optim  1  iout: 646/4000   time/tcpu:   1.46/32919.33   Opt:  5.27743244
Optim  1  iout: 647/4000   time/tcpu:   1.49/32920.83   Opt:  5.33712673
Optim  1  iout: 648/4000   time/tcpu:   1.49/32922.32   Opt:  5.34582949
Optim  1  iout: 649/4000   time/tcpu:   1.47/32923.79   Opt:  5.30188894
Optim  1  iout: 650/4000   time/tcpu:   1.47/32925.26   Opt:  5.27983809
Optim  1  iout: 651/4000   time/tcpu:   1.47/32926.73   Opt:  5.30215836
Optim  1  iout: 652/4000   time/tcpu:   1.47/32928.21   Opt:  5.35436726
Optim  1  iout: 653/4000   time/tcpu:   1.47/32929.68   Opt:  5.24222803
Optim  1  iout: 654/4000   time/tcpu:   1.48/32931.16   Opt:  5.33995199
Optim  1  iout: 655/4000   time/tcpu:   1.49/32932.64   Opt:  5.24110270
Optim  1  iout: 656/4000   time/tcpu:   1.50/32934.14   Opt:  5.19951153
Optim  1  iout: 657/4000   time/tcpu:   1.49/32935.63   Opt:  5.26893473
Optim  1  iout: 658/4000   time/tcpu:   1.48/32937.11   Opt:  5.30123949
Optim  1  iout: 659/4000   time/tcpu:   1.46/32938.57   Opt:  5.28993464
Optim  1  iout: 660/4000   time/tcpu:   1.47/32940.04   Opt:  5.29600191
Optim  1  iout: 661/4000   time/tcpu:   1.49/32941.53   Opt:  5.28729582
Optim  1  iout: 662/4000   time/tcpu:   1.50/32943.03   Opt:  5.31563997
Optim  1  iout: 663/4000   time/tcpu:   1.49/32944.52   Opt:  5.37269402
Optim  1  iout: 664/4000   time/tcpu:   1.48/32945.99   Opt:  5.23673248
Optim  1  iout: 665/4000   time/tcpu:   1.49/32947.48   Opt:  5.26094818
Optim  1  iout: 666/4000   time/tcpu:   1.48/32948.97   Opt:  5.32831526
Optim  1  iout: 667/4000   time/tcpu:   1.47/32950.43   Opt:  5.31822348
Optim  1  iout: 668/4000   time/tcpu:   1.46/32951.90   Opt:  5.26407337
Optim  1  iout: 669/4000   time/tcpu:   1.50/32953.39   Opt:  5.30666494
Optim  1  iout: 670/4000   time/tcpu:   1.47/32954.86   Opt:  5.30767870
Optim  1  iout: 671/4000   time/tcpu:   1.49/32956.35   Opt:  5.29094696
Optim  1  iout: 672/4000   time/tcpu:   1.49/32957.84   Opt:  5.29940510
Optim  1  iout: 673/4000   time/tcpu:   1.48/32959.32   Opt:  5.23120213
Optim  1  iout: 674/4000   time/tcpu:   1.48/32960.80   Opt:  5.21353054
Optim  1  iout: 675/4000   time/tcpu:   1.47/32962.26   Opt:  5.39188004
Optim  1  iout: 676/4000   time/tcpu:   1.50/32963.77   Opt:  5.29044199
Optim  1  iout: 677/4000   time/tcpu:   1.51/32965.27   Opt:  5.32025957
Optim  1  iout: 678/4000   time/tcpu:   1.46/32966.73   Opt:  5.28730345
Optim  1  iout: 679/4000   time/tcpu:   1.47/32968.20   Opt:  5.38257790
Optim  1  iout: 680/4000   time/tcpu:   1.48/32969.68   Opt:  5.29465151
Optim  1  iout: 681/4000   time/tcpu:   1.47/32971.16   Opt:  5.31408596
Optim  1  iout: 682/4000   time/tcpu:   1.50/32972.66   Opt:  5.35667419
Optim  1  iout: 683/4000   time/tcpu:   1.50/32974.16   Opt:  5.25731325
Optim  1  iout: 684/4000   time/tcpu:   1.47/32975.63   Opt:  5.39833117
Optim  1  iout: 685/4000   time/tcpu:   1.50/32977.13   Opt:  5.29307032
Optim  1  iout: 686/4000   time/tcpu:   1.47/32978.60   Opt:  5.32345819
Optim  1  iout: 687/4000   time/tcpu:   1.49/32980.09   Opt:  5.34905481
Optim  1  iout: 688/4000   time/tcpu:   1.50/32981.58   Opt:  5.25825691
Optim  1  iout: 689/4000   time/tcpu:   1.45/32983.04   Opt:  5.33683014
Optim  1  iout: 690/4000   time/tcpu:   1.44/32984.48   Opt:  5.26991510
Optim  1  iout: 691/4000   time/tcpu:   1.48/32985.95   Opt:  5.32637691
Optim  1  iout: 692/4000   time/tcpu:   1.49/32987.44   Opt:  5.35670805
Optim  1  iout: 693/4000   time/tcpu:   1.48/32988.92   Opt:  5.32708120
Optim  1  iout: 694/4000   time/tcpu:   1.46/32990.39   Opt:  5.35538864
Optim  1  iout: 695/4000   time/tcpu:   1.51/32991.90   Opt:  5.33684635
Optim  1  iout: 696/4000   time/tcpu:   1.47/32993.37   Opt:  5.24027538
Optim  1  iout: 697/4000   time/tcpu:   1.48/32994.85   Opt:  5.27794456
Optim  1  iout: 698/4000   time/tcpu:   1.49/32996.34   Opt:  5.29716063
Optim  1  iout: 699/4000   time/tcpu:   1.51/32997.84   Opt:  5.36053038
Optim  1  iout: 700/4000   time/tcpu:   1.48/32999.32   Opt:  5.30408859
Optim  1  iout: 701/4000   time/tcpu:   1.48/33000.80   Opt:  5.36658907
Optim  1  iout: 702/4000   time/tcpu:   1.50/33002.29   Opt:  5.26157522
Optim  1  iout: 703/4000   time/tcpu:   1.50/33003.79   Opt:  5.32415104
Optim  1  iout: 704/4000   time/tcpu:   1.47/33005.27   Opt:  5.33394575
Optim  1  iout: 705/4000   time/tcpu:   1.45/33006.72   Opt:  5.35114145
Optim  1  iout: 706/4000   time/tcpu:   1.46/33008.19   Opt:  5.28281164
Optim  1  iout: 707/4000   time/tcpu:   1.49/33009.68   Opt:  5.25984478
Optim  1  iout: 708/4000   time/tcpu:   1.47/33011.15   Opt:  5.38012791
Optim  1  iout: 709/4000   time/tcpu:   1.48/33012.63   Opt:  5.29907322
Optim  1  iout: 710/4000   time/tcpu:   1.51/33014.14   Opt:  5.31453228
Optim  1  iout: 711/4000   time/tcpu:   1.50/33015.63   Opt:  5.23575878
Optim  1  iout: 712/4000   time/tcpu:   1.48/33017.11   Opt:  5.32586479
Optim  1  iout: 713/4000   time/tcpu:   1.20/33018.31   Opt:  5.25040436
Optim  1  iout: 714/4000   time/tcpu:   1.43/33019.74   Opt:  5.26181650
Optim  1  iout: 715/4000   time/tcpu:   1.45/33021.20   Opt:  5.29360390
Optim  1  iout: 716/4000   time/tcpu:   1.48/33022.68   Opt:  5.35708046
Optim  1  iout: 717/4000   time/tcpu:   1.50/33024.18   Opt:  5.33246088
Optim  1  iout: 718/4000   time/tcpu:   1.48/33025.66   Opt:  5.37832928
Optim  1  iout: 719/4000   time/tcpu:   1.50/33027.16   Opt:  5.31422377
Optim  1  iout: 720/4000   time/tcpu:   1.48/33028.63   Opt:  5.29118109
Optim  1  iout: 721/4000   time/tcpu:   1.47/33030.10   Opt:  5.24486685
Optim  1  iout: 722/4000   time/tcpu:   1.50/33031.60   Opt:  5.28483725
Optim  1  iout: 723/4000   time/tcpu:   1.50/33033.10   Opt:  5.26504230
Optim  1  iout: 724/4000   time/tcpu:   1.47/33034.57   Opt:  5.25123930
Optim  1  iout: 725/4000   time/tcpu:   1.47/33036.04   Opt:  5.29125738
Optim  1  iout: 726/4000   time/tcpu:   1.45/33037.50   Opt:  5.32164335
Optim  1  iout: 727/4000   time/tcpu:   1.50/33039.00   Opt:  5.28271103
Optim  1  iout: 728/4000   time/tcpu:   1.49/33040.49   Opt:  5.30637503
Optim  1  iout: 729/4000   time/tcpu:   1.47/33041.96   Opt:  5.22815514
Optim  1  iout: 730/4000   time/tcpu:   1.45/33043.41   Opt:  5.34935760
Optim  1  iout: 731/4000   time/tcpu:   1.48/33044.89   Opt:  5.29866219
Optim  1  iout: 732/4000   time/tcpu:   1.48/33046.37   Opt:  5.35005856
Optim  1  iout: 733/4000   time/tcpu:   1.44/33047.80   Opt:  5.29401255
Optim  1  iout: 734/4000   time/tcpu:   1.48/33049.29   Opt:  5.31945705
Optim  1  iout: 735/4000   time/tcpu:   1.49/33050.77   Opt:  5.28925180
Optim  1  iout: 736/4000   time/tcpu:   1.48/33052.25   Opt:  5.38676119
Optim  1  iout: 737/4000   time/tcpu:   1.48/33053.73   Opt:  5.32025146
Optim  1  iout: 738/4000   time/tcpu:   1.47/33055.20   Opt:  5.25618935
Optim  1  iout: 739/4000   time/tcpu:   1.47/33056.67   Opt:  5.29830790
Optim  1  iout: 740/4000   time/tcpu:   1.48/33058.15   Opt:  5.25403309
Optim  1  iout: 741/4000   time/tcpu:   1.49/33059.64   Opt:  5.29788160
Optim  1  iout: 742/4000   time/tcpu:   1.48/33061.11   Opt:  5.37085152
Optim  1  iout: 743/4000   time/tcpu:   1.48/33062.60   Opt:  5.30224323
Optim  1  iout: 744/4000   time/tcpu:   1.46/33064.06   Opt:  5.30421638
Optim  1  iout: 745/4000   time/tcpu:   1.49/33065.55   Opt:  5.28919411
Optim  1  iout: 746/4000   time/tcpu:   1.49/33067.04   Opt:  5.30944538
Optim  1  iout: 747/4000   time/tcpu:   1.49/33068.53   Opt:  5.37611246
Optim  1  iout: 748/4000   time/tcpu:   1.46/33069.99   Opt:  5.30753899
Optim  1  iout: 749/4000   time/tcpu:   1.48/33071.47   Opt:  5.28647709
Optim  1  iout: 750/4000   time/tcpu:   1.49/33072.96   Opt:  5.32878542
Optim  1  iout: 751/4000   time/tcpu:   1.48/33074.44   Opt:  5.27198219
Optim  1  iout: 752/4000   time/tcpu:   1.50/33075.95   Opt:  5.32267666
Optim  1  iout: 753/4000   time/tcpu:   1.49/33077.44   Opt:  5.31748724
Optim  1  iout: 754/4000   time/tcpu:   1.47/33078.91   Opt:  5.29857731
Optim  1  iout: 755/4000   time/tcpu:   1.45/33080.36   Opt:  5.33121538
Optim  1  iout: 756/4000   time/tcpu:   1.47/33081.83   Opt:  5.20510960
Optim  1  iout: 757/4000   time/tcpu:   1.47/33083.30   Opt:  5.34945488
Optim  1  iout: 758/4000   time/tcpu:   1.48/33084.77   Opt:  5.26520824
Optim  1  iout: 759/4000   time/tcpu:   1.47/33086.25   Opt:  5.32114267
Optim  1  iout: 760/4000   time/tcpu:   1.50/33087.74   Opt:  5.38200569
Optim  1  iout: 761/4000   time/tcpu:   1.49/33089.23   Opt:  5.27384567
Optim  1  iout: 762/4000   time/tcpu:   1.49/33090.72   Opt:  5.42068768
Optim  1  iout: 763/4000   time/tcpu:   1.49/33092.21   Opt:  5.32448006
Optim  1  iout: 764/4000   time/tcpu:   1.47/33093.67   Opt:  5.28612471
Optim  1  iout: 765/4000   time/tcpu:   1.48/33095.15   Opt:  5.28885841
Optim  1  iout: 766/4000   time/tcpu:   1.47/33096.62   Opt:  5.24902725
Optim  1  iout: 767/4000   time/tcpu:   1.48/33098.10   Opt:  5.34570980
Optim  1  iout: 768/4000   time/tcpu:   1.50/33099.60   Opt:  5.34578228
Optim  1  iout: 769/4000   time/tcpu:   1.50/33101.10   Opt:  5.41017485
Optim  1  iout: 770/4000   time/tcpu:   1.50/33102.60   Opt:  5.30296278
Optim  1  iout: 771/4000   time/tcpu:   1.49/33104.08   Opt:  5.32016039
Optim  1  iout: 772/4000   time/tcpu:   1.49/33105.57   Opt:  5.34282017
Optim  1  iout: 773/4000   time/tcpu:   1.48/33107.05   Opt:  5.35823154
Optim  1  iout: 774/4000   time/tcpu:   1.49/33108.55   Opt:  5.32448244
Optim  1  iout: 775/4000   time/tcpu:   1.49/33110.03   Opt:  5.31219339
Optim  1  iout: 776/4000   time/tcpu:   1.49/33111.52   Opt:  5.28770494
Optim  1  iout: 777/4000   time/tcpu:   1.46/33112.99   Opt:  5.31554461
Optim  1  iout: 778/4000   time/tcpu:   1.48/33114.47   Opt:  5.33781815
Optim  1  iout: 779/4000   time/tcpu:   1.48/33115.95   Opt:  5.33695030
Optim  1  iout: 780/4000   time/tcpu:   1.49/33117.44   Opt:  5.24555588
Optim  1  iout: 781/4000   time/tcpu:   1.47/33118.91   Opt:  5.27522230
Optim  1  iout: 782/4000   time/tcpu:   1.47/33120.38   Opt:  5.27460480
Optim  1  iout: 783/4000   time/tcpu:   1.48/33121.87   Opt:  5.32122564
Optim  1  iout: 784/4000   time/tcpu:   1.49/33123.35   Opt:  5.33464861
Optim  1  iout: 785/4000   time/tcpu:   1.47/33124.82   Opt:  5.35975218
Optim  1  iout: 786/4000   time/tcpu:   1.47/33126.29   Opt:  5.32914162
Optim  1  iout: 787/4000   time/tcpu:   1.49/33127.78   Opt:  5.28487110
Optim  1  iout: 788/4000   time/tcpu:   1.50/33129.28   Opt:  5.39784479
Optim  1  iout: 789/4000   time/tcpu:   1.48/33130.76   Opt:  5.33883476
Optim  1  iout: 790/4000   time/tcpu:   1.48/33132.24   Opt:  5.25761509
Optim  1  iout: 791/4000   time/tcpu:   1.51/33133.74   Opt:  5.33622551
Optim  1  iout: 792/4000   time/tcpu:   1.50/33135.24   Opt:  5.33080673
Optim  1  iout: 793/4000   time/tcpu:   1.49/33136.74   Opt:  5.31275177
Optim  1  iout: 794/4000   time/tcpu:   1.49/33138.22   Opt:  5.29123354
Optim  1  iout: 795/4000   time/tcpu:   1.46/33139.69   Opt:  5.32517767
Optim  1  iout: 796/4000   time/tcpu:   1.48/33141.17   Opt:  5.27494574
Optim  1  iout: 797/4000   time/tcpu:   1.49/33142.66   Opt:  5.27885675
Optim  1  iout: 798/4000   time/tcpu:   1.47/33144.13   Opt:  5.28536320
Optim  1  iout: 799/4000   time/tcpu:   1.48/33145.61   Opt:  5.33229017
Optim  1  iout: 800/4000   time/tcpu:   1.48/33147.09   Opt:  5.33911228
Optim  1  iout: 801/4000   time/tcpu:   1.50/33148.58   Opt:  5.33736897
Optim  1  iout: 802/4000   time/tcpu:   1.48/33150.07   Opt:  5.32674599
Optim  1  iout: 803/4000   time/tcpu:   1.48/33151.54   Opt:  5.32781363
Optim  1  iout: 804/4000   time/tcpu:   1.48/33153.03   Opt:  5.32258701
Optim  1  iout: 805/4000   time/tcpu:   1.46/33154.49   Opt:  5.35454988
Optim  1  iout: 806/4000   time/tcpu:   1.47/33155.95   Opt:  5.27711296
Optim  1  iout: 807/4000   time/tcpu:   1.49/33157.44   Opt:  5.27359676
Optim  1  iout: 808/4000   time/tcpu:   1.49/33158.93   Opt:  5.34022427
Optim  1  iout: 809/4000   time/tcpu:   1.50/33160.42   Opt:  5.40364170
Optim  1  iout: 810/4000   time/tcpu:   1.48/33161.90   Opt:  5.30328751
Optim  1  iout: 811/4000   time/tcpu:   1.50/33163.40   Opt:  5.35931063
Optim  1  iout: 812/4000   time/tcpu:   1.46/33164.86   Opt:  5.27889967
Optim  1  iout: 813/4000   time/tcpu:   1.46/33166.32   Opt:  5.22806215
Optim  1  iout: 814/4000   time/tcpu:   1.48/33167.80   Opt:  5.32494688
Optim  1  iout: 815/4000   time/tcpu:   1.50/33169.30   Opt:  5.32597637
Optim  1  iout: 816/4000   time/tcpu:   1.48/33170.78   Opt:  5.29603624
Optim  1  iout: 817/4000   time/tcpu:   1.47/33172.26   Opt:  5.24969530
Optim  1  iout: 818/4000   time/tcpu:   1.50/33173.76   Opt:  5.36514425
Optim  1  iout: 819/4000   time/tcpu:   1.46/33175.22   Opt:  5.29082632
Optim  1  iout: 820/4000   time/tcpu:   1.49/33176.71   Opt:  5.37472677
Optim  1  iout: 821/4000   time/tcpu:   1.47/33178.18   Opt:  5.29410839
Optim  1  iout: 822/4000   time/tcpu:   1.50/33179.68   Opt:  5.37071609
Optim  1  iout: 823/4000   time/tcpu:   1.48/33181.15   Opt:  5.29727793
Optim  1  iout: 824/4000   time/tcpu:   1.47/33182.63   Opt:  5.29663086
Optim  1  iout: 825/4000   time/tcpu:   1.49/33184.12   Opt:  5.24782848
Optim  1  iout: 826/4000   time/tcpu:   1.48/33185.60   Opt:  5.32710266
Optim  1  iout: 827/4000   time/tcpu:   1.48/33187.08   Opt:  5.27413273
Optim  1  iout: 828/4000   time/tcpu:   1.48/33188.56   Opt:  5.26903105
Optim  1  iout: 829/4000   time/tcpu:   1.49/33190.04   Opt:  5.36725950
Optim  1  iout: 830/4000   time/tcpu:   1.51/33191.55   Opt:  5.36129093
Optim  1  iout: 831/4000   time/tcpu:   1.49/33193.04   Opt:  5.34615612
Optim  1  iout: 832/4000   time/tcpu:   1.47/33194.51   Opt:  5.30360985
Optim  1  iout: 833/4000   time/tcpu:   1.50/33196.01   Opt:  5.30870008
Optim  1  iout: 834/4000   time/tcpu:   1.49/33197.50   Opt:  5.30992174
Optim  1  iout: 835/4000   time/tcpu:   1.47/33198.97   Opt:  5.32830477
Optim  1  iout: 836/4000   time/tcpu:   1.47/33200.44   Opt:  5.27846241
Optim  1  iout: 837/4000   time/tcpu:   1.47/33201.91   Opt:  5.24391413
Optim  1  iout: 838/4000   time/tcpu:   1.47/33203.38   Opt:  5.36141396
Optim  1  iout: 839/4000   time/tcpu:   1.48/33204.86   Opt:  5.29401779
Optim  1  iout: 840/4000   time/tcpu:   1.50/33206.36   Opt:  5.37026167
Optim  1  iout: 841/4000   time/tcpu:   1.49/33207.85   Opt:  5.28028822
Optim  1  iout: 842/4000   time/tcpu:   1.49/33209.35   Opt:  5.30826092
Optim  1  iout: 843/4000   time/tcpu:   1.50/33210.85   Opt:  5.29795551
Optim  1  iout: 844/4000   time/tcpu:   1.48/33212.33   Opt:  5.32248926
Optim  1  iout: 845/4000   time/tcpu:   1.50/33213.83   Opt:  5.32486248
Optim  1  iout: 846/4000   time/tcpu:   1.49/33215.32   Opt:  5.29358006
Optim  1  iout: 847/4000   time/tcpu:   1.49/33216.81   Opt:  5.33934450
Optim  1  iout: 848/4000   time/tcpu:   1.47/33218.29   Opt:  5.37611866
Optim  1  iout: 849/4000   time/tcpu:   1.51/33219.80   Opt:  5.30441236
Optim  1  iout: 850/4000   time/tcpu:   1.47/33221.26   Opt:  5.24174261
Optim  1  iout: 851/4000   time/tcpu:   1.48/33222.74   Opt:  5.29831839
Optim  1  iout: 852/4000   time/tcpu:   1.48/33224.22   Opt:  5.33680439
Optim  1  iout: 853/4000   time/tcpu:   1.49/33225.71   Opt:  5.35380268
Optim  1  iout: 854/4000   time/tcpu:   1.49/33227.20   Opt:  5.32356405
Optim  1  iout: 855/4000   time/tcpu:   1.50/33228.70   Opt:  5.30453300
Optim  1  iout: 856/4000   time/tcpu:   1.48/33230.18   Opt:  5.28376150
Optim  1  iout: 857/4000   time/tcpu:   1.49/33231.68   Opt:  5.24742889
Optim  1  iout: 858/4000   time/tcpu:   1.47/33233.15   Opt:  5.38089657
Optim  1  iout: 859/4000   time/tcpu:   1.48/33234.63   Opt:  5.28350449
Optim  1  iout: 860/4000   time/tcpu:   1.47/33236.10   Opt:  5.30884218
Optim  1  iout: 861/4000   time/tcpu:   1.47/33237.57   Opt:  5.30784845
Optim  1  iout: 862/4000   time/tcpu:   1.50/33239.07   Opt:  5.34463787
Optim  1  iout: 863/4000   time/tcpu:   1.49/33240.56   Opt:  5.31029987
Optim  1  iout: 864/4000   time/tcpu:   1.50/33242.06   Opt:  5.33072186
Optim  1  iout: 865/4000   time/tcpu:   1.47/33243.53   Opt:  5.35520411
Optim  1  iout: 866/4000   time/tcpu:   1.47/33245.01   Opt:  5.30884743
Optim  1  iout: 867/4000   time/tcpu:   1.48/33246.48   Opt:  5.24197769
Optim  1  iout: 868/4000   time/tcpu:   1.49/33247.97   Opt:  5.26901770
Optim  1  iout: 869/4000   time/tcpu:   1.48/33249.45   Opt:  5.28038692
Optim  1  iout: 870/4000   time/tcpu:   1.47/33250.92   Opt:  5.29662800
Optim  1  iout: 871/4000   time/tcpu:   1.46/33252.39   Opt:  5.25009871
Optim  1  iout: 872/4000   time/tcpu:   1.49/33253.88   Opt:  5.27280378
Optim  1  iout: 873/4000   time/tcpu:   1.46/33255.34   Opt:  5.26006842
Optim  1  iout: 874/4000   time/tcpu:   1.48/33256.82   Opt:  5.36739206
Optim  1  iout: 875/4000   time/tcpu:   1.45/33258.27   Opt:  5.29894829
Optim  1  iout: 876/4000   time/tcpu:   1.48/33259.75   Opt:  5.27188587
Optim  1  iout: 877/4000   time/tcpu:   1.50/33261.24   Opt:  5.34435463
Optim  1  iout: 878/4000   time/tcpu:   1.52/33262.76   Opt:  5.23687172
Optim  1  iout: 879/4000   time/tcpu:   1.46/33264.22   Opt:  5.30053329
Optim  1  iout: 880/4000   time/tcpu:   1.50/33265.72   Opt:  5.32606268
Optim  1  iout: 881/4000   time/tcpu:   1.50/33267.22   Opt:  5.29835129
Optim  1  iout: 882/4000   time/tcpu:   1.48/33268.70   Opt:  5.39795303
Optim  1  iout: 883/4000   time/tcpu:   1.49/33270.19   Opt:  5.32196951
Optim  1  iout: 884/4000   time/tcpu:   1.48/33271.67   Opt:  5.31563902
Optim  1  iout: 885/4000   time/tcpu:   1.48/33273.15   Opt:  5.35645199
Optim  1  iout: 886/4000   time/tcpu:   1.49/33274.64   Opt:  5.32613754
Optim  1  iout: 887/4000   time/tcpu:   1.50/33276.14   Opt:  5.26002073
Optim  1  iout: 888/4000   time/tcpu:   1.48/33277.62   Opt:  5.29191971
Optim  1  iout: 889/4000   time/tcpu:   1.46/33279.09   Opt:  5.37048006
Optim  1  iout: 890/4000   time/tcpu:   1.47/33280.56   Opt:  5.32713985
Optim  1  iout: 891/4000   time/tcpu:   1.49/33282.05   Opt:  5.33966637
Optim  1  iout: 892/4000   time/tcpu:   1.50/33283.54   Opt:  5.33672380
Optim  1  iout: 893/4000   time/tcpu:   1.50/33285.04   Opt:  5.32378721
Optim  1  iout: 894/4000   time/tcpu:   1.47/33286.51   Opt:  5.28445292
Optim  1  iout: 895/4000   time/tcpu:   1.48/33288.00   Opt:  5.30923939
Optim  1  iout: 896/4000   time/tcpu:   1.48/33289.47   Opt:  5.30630445
Optim  1  iout: 897/4000   time/tcpu:   1.49/33290.96   Opt:  5.31594133
Optim  1  iout: 898/4000   time/tcpu:   1.48/33292.44   Opt:  5.35199738
Optim  1  iout: 899/4000   time/tcpu:   1.48/33293.92   Opt:  5.35059929
Optim  1  iout: 900/4000   time/tcpu:   1.50/33295.42   Opt:  5.37601852
Optim  1  iout: 901/4000   time/tcpu:   1.46/33296.88   Opt:  5.27231264
Optim  1  iout: 902/4000   time/tcpu:   1.49/33298.37   Opt:  5.23935938
Optim  1  iout: 903/4000   time/tcpu:   1.48/33299.85   Opt:  5.35091019
Optim  1  iout: 904/4000   time/tcpu:   1.50/33301.35   Opt:  5.34242535
Optim  1  iout: 905/4000   time/tcpu:   1.48/33302.83   Opt:  5.30848455
Optim  1  iout: 906/4000   time/tcpu:   1.48/33304.31   Opt:  5.17873669
Optim  1  iout: 907/4000   time/tcpu:   1.46/33305.76   Opt:  5.37807369
Optim  1  iout: 908/4000   time/tcpu:   1.48/33307.24   Opt:  5.28200579
Optim  1  iout: 909/4000   time/tcpu:   1.50/33308.74   Opt:  5.28473806
Optim  1  iout: 910/4000   time/tcpu:   1.47/33310.21   Opt:  5.35512447
Optim  1  iout: 911/4000   time/tcpu:   1.48/33311.70   Opt:  5.29923487
Optim  1  iout: 912/4000   time/tcpu:   1.48/33313.18   Opt:  5.33803225
Optim  1  iout: 913/4000   time/tcpu:   1.50/33314.67   Opt:  5.35274029
Optim  1  iout: 914/4000   time/tcpu:   1.43/33316.10   Opt:  5.29027748
Optim  1  iout: 915/4000   time/tcpu:   1.20/33317.30   Opt:  5.27494669
Optim  1  iout: 916/4000   time/tcpu:   1.43/33318.73   Opt:  5.27934647
Optim  1  iout: 917/4000   time/tcpu:   1.44/33320.16   Opt:  5.31345701
Optim  1  iout: 918/4000   time/tcpu:   1.46/33321.62   Opt:  5.28337812
Optim  1  iout: 919/4000   time/tcpu:   1.47/33323.09   Opt:  5.31984186
Optim  1  iout: 920/4000   time/tcpu:   1.44/33324.53   Opt:  5.29761839
Optim  1  iout: 921/4000   time/tcpu:   1.49/33326.01   Opt:  5.34603930
Optim  1  iout: 922/4000   time/tcpu:   1.49/33327.51   Opt:  5.31115627
Optim  1  iout: 923/4000   time/tcpu:   1.48/33328.98   Opt:  5.30321836
Optim  1  iout: 924/4000   time/tcpu:   1.48/33330.46   Opt:  5.31589556
Optim  1  iout: 925/4000   time/tcpu:   1.49/33331.95   Opt:  5.28139019
Optim  1  iout: 926/4000   time/tcpu:   1.48/33333.43   Opt:  5.25037241
Optim  1  iout: 927/4000   time/tcpu:   1.45/33334.89   Opt:  5.30775690
Optim  1  iout: 928/4000   time/tcpu:   1.49/33336.38   Opt:  5.24628735
Optim  1  iout: 929/4000   time/tcpu:   1.47/33337.85   Opt:  5.35926628
Optim  1  iout: 930/4000   time/tcpu:   1.49/33339.34   Opt:  5.32113361
Optim  1  iout: 931/4000   time/tcpu:   1.51/33340.85   Opt:  5.31819630
Optim  1  iout: 932/4000   time/tcpu:   1.47/33342.32   Opt:  5.35552835
Optim  1  iout: 933/4000   time/tcpu:   1.46/33343.78   Opt:  5.35516214
Optim  1  iout: 934/4000   time/tcpu:   1.46/33345.24   Opt:  5.32191420
Optim  1  iout: 935/4000   time/tcpu:   1.49/33346.73   Opt:  5.29600286
Optim  1  iout: 936/4000   time/tcpu:   1.47/33348.20   Opt:  5.25450039
Optim  1  iout: 937/4000   time/tcpu:   1.47/33349.67   Opt:  5.34849501
Optim  1  iout: 938/4000   time/tcpu:   1.48/33351.14   Opt:  5.35105658
Optim  1  iout: 939/4000   time/tcpu:   1.49/33352.63   Opt:  5.30464554
Optim  1  iout: 940/4000   time/tcpu:   1.47/33354.10   Opt:  5.27782917
Optim  1  iout: 941/4000   time/tcpu:   1.48/33355.58   Opt:  5.34053755
Optim  1  iout: 942/4000   time/tcpu:   1.46/33357.04   Opt:  5.32781029
Optim  1  iout: 943/4000   time/tcpu:   1.48/33358.51   Opt:  5.31925058
Optim  1  iout: 944/4000   time/tcpu:   1.49/33360.00   Opt:  5.26926565
Optim  1  iout: 945/4000   time/tcpu:   1.47/33361.47   Opt:  5.33822870
Optim  1  iout: 946/4000   time/tcpu:   1.48/33362.95   Opt:  5.36041546
Optim  1  iout: 947/4000   time/tcpu:   1.45/33364.40   Opt:  5.26990938
Optim  1  iout: 948/4000   time/tcpu:   1.47/33365.87   Opt:  5.32633400
Optim  1  iout: 949/4000   time/tcpu:   1.49/33367.36   Opt:  5.25171614
Optim  1  iout: 950/4000   time/tcpu:   1.49/33368.86   Opt:  5.33034563
Optim  1  iout: 951/4000   time/tcpu:   1.49/33370.35   Opt:  5.22679043
Optim  1  iout: 952/4000   time/tcpu:   1.49/33371.83   Opt:  5.31241369
Optim  1  iout: 953/4000   time/tcpu:   1.47/33373.31   Opt:  5.32767391
Optim  1  iout: 954/4000   time/tcpu:   1.48/33374.78   Opt:  5.34352684
Optim  1  iout: 955/4000   time/tcpu:   1.47/33376.26   Opt:  5.29563951
Optim  1  iout: 956/4000   time/tcpu:   1.48/33377.74   Opt:  5.28454351
Optim  1  iout: 957/4000   time/tcpu:   1.45/33379.19   Opt:  5.30938196
Optim  1  iout: 958/4000   time/tcpu:   1.51/33380.69   Opt:  5.27866316
Optim  1  iout: 959/4000   time/tcpu:   1.49/33382.18   Opt:  5.25515127
Optim  1  iout: 960/4000   time/tcpu:   1.47/33383.66   Opt:  5.27028799
Optim  1  iout: 961/4000   time/tcpu:   1.47/33385.13   Opt:  5.30884075
Optim  1  iout: 962/4000   time/tcpu:   1.52/33386.64   Opt:  5.26366138
Optim  1  iout: 963/4000   time/tcpu:   1.49/33388.14   Opt:  5.30598354
Optim  1  iout: 964/4000   time/tcpu:   1.48/33389.62   Opt:  5.33742285
Optim  1  iout: 965/4000   time/tcpu:   1.49/33391.11   Opt:  5.26787424
Optim  1  iout: 966/4000   time/tcpu:   1.46/33392.57   Opt:  5.26138973
Optim  1  iout: 967/4000   time/tcpu:   1.49/33394.05   Opt:  5.28652525
Optim  1  iout: 968/4000   time/tcpu:   1.48/33395.53   Opt:  5.33175564
Optim  1  iout: 969/4000   time/tcpu:   1.48/33397.01   Opt:  5.30516863
Optim  1  iout: 970/4000   time/tcpu:   1.50/33398.51   Opt:  5.30438089
Optim  1  iout: 971/4000   time/tcpu:   1.50/33400.01   Opt:  5.30469847
Optim  1  iout: 972/4000   time/tcpu:   1.50/33401.52   Opt:  5.26483965
Optim  1  iout: 973/4000   time/tcpu:   1.47/33402.99   Opt:  5.32767582
Optim  1  iout: 974/4000   time/tcpu:   1.47/33404.46   Opt:  5.25944519
Optim  1  iout: 975/4000   time/tcpu:   1.51/33405.97   Opt:  5.31317663
Optim  1  iout: 976/4000   time/tcpu:   1.45/33407.42   Opt:  5.20850563
Optim  1  iout: 977/4000   time/tcpu:   1.51/33408.93   Opt:  5.27087116
Optim  1  iout: 978/4000   time/tcpu:   1.47/33410.41   Opt:  5.26251030
Optim  1  iout: 979/4000   time/tcpu:   1.50/33411.91   Opt:  5.35642052
Optim  1  iout: 980/4000   time/tcpu:   1.49/33413.39   Opt:  5.28366947
Optim  1  iout: 981/4000   time/tcpu:   1.48/33414.87   Opt:  5.28512144
Optim  1  iout: 982/4000   time/tcpu:   1.47/33416.34   Opt:  5.15183449
Optim  1  iout: 983/4000   time/tcpu:   1.51/33417.86   Opt:  5.31525898
Optim  1  iout: 984/4000   time/tcpu:   1.49/33419.35   Opt:  5.29815245
Optim  1  iout: 985/4000   time/tcpu:   1.48/33420.83   Opt:  5.25601387
Optim  1  iout: 986/4000   time/tcpu:   1.48/33422.31   Opt:  5.21241760
Optim  1  iout: 987/4000   time/tcpu:   1.47/33423.78   Opt:  5.30026770
Optim  1  iout: 988/4000   time/tcpu:   1.48/33425.26   Opt:  5.33596277
Optim  1  iout: 989/4000   time/tcpu:   1.49/33426.75   Opt:  5.35313988
Optim  1  iout: 990/4000   time/tcpu:   1.46/33428.21   Opt:  5.25091457
Optim  1  iout: 991/4000   time/tcpu:   1.50/33429.71   Opt:  5.28930712
Optim  1  iout: 992/4000   time/tcpu:   1.48/33431.19   Opt:  5.30071449
Optim  1  iout: 993/4000   time/tcpu:   1.49/33432.68   Opt:  5.29755449
Optim  1  iout: 994/4000   time/tcpu:   1.48/33434.16   Opt:  5.29569149
Optim  1  iout: 995/4000   time/tcpu:   1.48/33435.63   Opt:  5.31800508
Optim  1  iout: 996/4000   time/tcpu:   1.49/33437.13   Opt:  5.28817034
Optim  1  iout: 997/4000   time/tcpu:   1.47/33438.60   Opt:  5.29689646
Optim  1  iout: 998/4000   time/tcpu:   1.51/33440.11   Opt:  5.28300858
Optim  1  iout: 999/4000   time/tcpu:   1.47/33441.58   Opt:  5.26472235
Optim  1  iout: 1000/4000   time/tcpu:   1.46/33443.04   Opt:  5.29940939
Optim  1  iout: 1001/4000   time/tcpu:   1.48/33444.52   Opt:  5.26147175
Optim  1  iout: 1002/4000   time/tcpu:   1.49/33446.01   Opt:  5.19984436
Optim  1  iout: 1003/4000   time/tcpu:   1.52/33447.53   Opt:  5.27535248
Optim  1  iout: 1004/4000   time/tcpu:   1.51/33449.04   Opt:  5.28401423
Optim  1  iout: 1005/4000   time/tcpu:   1.50/33450.54   Opt:  5.31586838
Optim  1  iout: 1006/4000   time/tcpu:   1.48/33452.02   Opt:  5.28462362
Optim  1  iout: 1007/4000   time/tcpu:   1.49/33453.50   Opt:  5.25694942
Optim  1  iout: 1008/4000   time/tcpu:   1.48/33454.99   Opt:  5.32771873
Optim  1  iout: 1009/4000   time/tcpu:   1.50/33456.48   Opt:  5.25072575
Optim  1  iout: 1010/4000   time/tcpu:   1.49/33457.97   Opt:  5.26244164
Optim  1  iout: 1011/4000   time/tcpu:   1.49/33459.46   Opt:  5.31373024
Optim  1  iout: 1012/4000   time/tcpu:   1.47/33460.93   Opt:  5.19205999
Optim  1  iout: 1013/4000   time/tcpu:   1.50/33462.43   Opt:  5.35465050
Optim  1  iout: 1014/4000   time/tcpu:   1.50/33463.93   Opt:  5.40002537
Optim  1  iout: 1015/4000   time/tcpu:   1.48/33465.41   Opt:  5.31899786
Optim  1  iout: 1016/4000   time/tcpu:   1.47/33466.88   Opt:  5.21896935
Optim  1  iout: 1017/4000   time/tcpu:   1.48/33468.36   Opt:  5.38069582
Optim  1  iout: 1018/4000   time/tcpu:   1.49/33469.85   Opt:  5.30879211
Optim  1  iout: 1019/4000   time/tcpu:   1.49/33471.34   Opt:  5.27464151
Optim  1  iout: 1020/4000   time/tcpu:   1.50/33472.84   Opt:  5.32386494
Optim  1  iout: 1021/4000   time/tcpu:   1.47/33474.31   Opt:  5.36824608
Optim  1  iout: 1022/4000   time/tcpu:   1.49/33475.81   Opt:  5.28146601
Optim  1  iout: 1023/4000   time/tcpu:   1.48/33477.29   Opt:  5.25578070
Optim  1  iout: 1024/4000   time/tcpu:   1.49/33478.78   Opt:  5.29765415
Optim  1  iout: 1025/4000   time/tcpu:   1.49/33480.27   Opt:  5.32850647
Optim  1  iout: 1026/4000   time/tcpu:   1.48/33481.75   Opt:  5.29520988
Optim  1  iout: 1027/4000   time/tcpu:   1.49/33483.24   Opt:  5.34414625
Optim  1  iout: 1028/4000   time/tcpu:   1.50/33484.74   Opt:  5.30766582
Optim  1  iout: 1029/4000   time/tcpu:   1.49/33486.22   Opt:  5.25054598
Optim  1  iout: 1030/4000   time/tcpu:   1.48/33487.70   Opt:  5.32452869
Optim  1  iout: 1031/4000   time/tcpu:   1.48/33489.18   Opt:  5.27224541
Optim  1  iout: 1032/4000   time/tcpu:   1.49/33490.67   Opt:  5.39047623
Optim  1  iout: 1033/4000   time/tcpu:   1.48/33492.15   Opt:  5.26530600
Optim  1  iout: 1034/4000   time/tcpu:   1.49/33493.64   Opt:  5.35190153
Optim  1  iout: 1035/4000   time/tcpu:   1.49/33495.13   Opt:  5.26477766
Optim  1  iout: 1036/4000   time/tcpu:   1.45/33496.58   Opt:  5.26976633
Optim  1  iout: 1037/4000   time/tcpu:   1.47/33498.06   Opt:  5.34087801
Optim  1  iout: 1038/4000   time/tcpu:   1.49/33499.54   Opt:  5.35314465
Optim  1  iout: 1039/4000   time/tcpu:   1.47/33501.01   Opt:  5.28088570
Optim  1  iout: 1040/4000   time/tcpu:   1.47/33502.48   Opt:  5.33490038
Optim  1  iout: 1041/4000   time/tcpu:   1.48/33503.96   Opt:  5.39305878
Optim  1  iout: 1042/4000   time/tcpu:   1.50/33505.46   Opt:  5.31926155
Optim  1  iout: 1043/4000   time/tcpu:   1.46/33506.92   Opt:  5.26796436
Optim  1  iout: 1044/4000   time/tcpu:   1.48/33508.41   Opt:  5.35924721
Optim  1  iout: 1045/4000   time/tcpu:   1.48/33509.88   Opt:  5.32745218
Optim  1  iout: 1046/4000   time/tcpu:   1.48/33511.36   Opt:  5.31222010
Optim  1  iout: 1047/4000   time/tcpu:   1.48/33512.84   Opt:  5.31855869
Optim  1  iout: 1048/4000   time/tcpu:   1.47/33514.31   Opt:  5.35024691
Optim  1  iout: 1049/4000   time/tcpu:   1.48/33515.80   Opt:  5.30212069
Optim  1  iout: 1050/4000   time/tcpu:   1.48/33517.27   Opt:  5.34115314
Optim  1  iout: 1051/4000   time/tcpu:   1.50/33518.77   Opt:  5.34275770
Optim  1  iout: 1052/4000   time/tcpu:   1.48/33520.25   Opt:  5.31791306
Optim  1  iout: 1053/4000   time/tcpu:   1.49/33521.74   Opt:  5.32554579
Optim  1  iout: 1054/4000   time/tcpu:   1.45/33523.19   Opt:  5.27045155
Optim  1  iout: 1055/4000   time/tcpu:   1.43/33524.62   Opt:  5.28236818
Optim  1  iout: 1056/4000   time/tcpu:   1.50/33526.12   Opt:  5.29680157
Optim  1  iout: 1057/4000   time/tcpu:   1.48/33527.60   Opt:  5.31408262
Optim  1  iout: 1058/4000   time/tcpu:   1.49/33529.09   Opt:  5.30031729
Optim  1  iout: 1059/4000   time/tcpu:   1.48/33530.57   Opt:  5.31464958
Optim  1  iout: 1060/4000   time/tcpu:   1.48/33532.04   Opt:  5.29137468
Optim  1  iout: 1061/4000   time/tcpu:   1.47/33533.52   Opt:  5.25504780
Optim  1  iout: 1062/4000   time/tcpu:   1.48/33535.00   Opt:  5.40714359
Optim  1  iout: 1063/4000   time/tcpu:   1.48/33536.47   Opt:  5.27538776
Optim  1  iout: 1064/4000   time/tcpu:   1.48/33537.95   Opt:  5.33599234
Optim  1  iout: 1065/4000   time/tcpu:   1.50/33539.46   Opt:  5.28949165
Optim  1  iout: 1066/4000   time/tcpu:   1.49/33540.95   Opt:  5.28091192
Optim  1  iout: 1067/4000   time/tcpu:   1.46/33542.41   Opt:  5.33464622
Optim  1  iout: 1068/4000   time/tcpu:   1.46/33543.87   Opt:  5.26171350
Optim  1  iout: 1069/4000   time/tcpu:   1.47/33545.34   Opt:  5.23936224
Optim  1  iout: 1070/4000   time/tcpu:   1.49/33546.83   Opt:  5.27132416
Optim  1  iout: 1071/4000   time/tcpu:   1.47/33548.30   Opt:  5.33903790
Optim  1  iout: 1072/4000   time/tcpu:   1.49/33549.79   Opt:  5.32749987
Optim  1  iout: 1073/4000   time/tcpu:   1.47/33551.25   Opt:  5.32404184
Optim  1  iout: 1074/4000   time/tcpu:   1.45/33552.70   Opt:  5.27110434
Optim  1  iout: 1075/4000   time/tcpu:   1.48/33554.18   Opt:  5.34154940
Optim  1  iout: 1076/4000   time/tcpu:   1.48/33555.66   Opt:  5.32246542
Optim  1  iout: 1077/4000   time/tcpu:   1.51/33557.17   Opt:  5.33564568
Optim  1  iout: 1078/4000   time/tcpu:   1.50/33558.67   Opt:  5.29409742
Optim  1  iout: 1079/4000   time/tcpu:   1.50/33560.17   Opt:  5.38768148
Optim  1  iout: 1080/4000   time/tcpu:   1.48/33561.64   Opt:  5.29330349
Optim  1  iout: 1081/4000   time/tcpu:   1.47/33563.12   Opt:  5.27152538
Optim  1  iout: 1082/4000   time/tcpu:   1.48/33564.60   Opt:  5.35412931
Optim  1  iout: 1083/4000   time/tcpu:   1.47/33566.07   Opt:  5.32023430
Optim  1  iout: 1084/4000   time/tcpu:   1.48/33567.55   Opt:  5.30347252
Optim  1  iout: 1085/4000   time/tcpu:   1.49/33569.04   Opt:  5.25484419
Optim  1  iout: 1086/4000   time/tcpu:   1.47/33570.51   Opt:  5.25363398
Optim  1  iout: 1087/4000   time/tcpu:   1.46/33571.97   Opt:  5.32217073
Optim  1  iout: 1088/4000   time/tcpu:   1.49/33573.47   Opt:  5.24304152
Optim  1  iout: 1089/4000   time/tcpu:   1.49/33574.95   Opt:  5.30728436
Optim  1  iout: 1090/4000   time/tcpu:   1.47/33576.42   Opt:  5.36209631
Optim  1  iout: 1091/4000   time/tcpu:   1.49/33577.91   Opt:  5.29415751
Optim  1  iout: 1092/4000   time/tcpu:   1.47/33579.38   Opt:  5.41558409
Optim  1  iout: 1093/4000   time/tcpu:   1.48/33580.86   Opt:  5.27063656
Optim  1  iout: 1094/4000   time/tcpu:   1.50/33582.36   Opt:  5.29071474
Optim  1  iout: 1095/4000   time/tcpu:   1.50/33583.86   Opt:  5.36172152
Optim  1  iout: 1096/4000   time/tcpu:   1.47/33585.33   Opt:  5.31434202
Optim  1  iout: 1097/4000   time/tcpu:   1.50/33586.83   Opt:  5.24627733
Optim  1  iout: 1098/4000   time/tcpu:   1.49/33588.32   Opt:  5.21785450
Optim  1  iout: 1099/4000   time/tcpu:   1.47/33589.78   Opt:  5.29210329
Optim  1  iout: 1100/4000   time/tcpu:   1.47/33591.25   Opt:  5.24041700
Optim  1  iout: 1101/4000   time/tcpu:   1.48/33592.73   Opt:  5.29818201
Optim  1  iout: 1102/4000   time/tcpu:   1.46/33594.20   Opt:  5.31384611
Optim  1  iout: 1103/4000   time/tcpu:   1.49/33595.69   Opt:  5.28380919
Optim  1  iout: 1104/4000   time/tcpu:   1.45/33597.15   Opt:  5.31059361
Optim  1  iout: 1105/4000   time/tcpu:   1.46/33598.61   Opt:  5.29628038
Optim  1  iout: 1106/4000   time/tcpu:   1.48/33600.09   Opt:  5.31104279
Optim  1  iout: 1107/4000   time/tcpu:   1.50/33601.59   Opt:  5.28345776
Optim  1  iout: 1108/4000   time/tcpu:   1.46/33603.04   Opt:  5.25555897
Optim  1  iout: 1109/4000   time/tcpu:   1.51/33604.55   Opt:  5.39107513
Optim  1  iout: 1110/4000   time/tcpu:   1.50/33606.05   Opt:  5.31094074
Optim  1  iout: 1111/4000   time/tcpu:   1.48/33607.53   Opt:  5.23810863
Optim  1  iout: 1112/4000   time/tcpu:   1.50/33609.03   Opt:  5.27777624
Optim  1  iout: 1113/4000   time/tcpu:   1.49/33610.52   Opt:  5.34571123
Optim  1  iout: 1114/4000   time/tcpu:   1.97/33612.50   Opt:  5.25054693
Optim  1  iout: 1115/4000   time/tcpu:   1.13/33613.63   Opt:  5.39173889
Optim  1  iout: 1116/4000   time/tcpu:   1.05/33614.68   Opt:  5.21242952
Optim  1  iout: 1117/4000   time/tcpu:   1.01/33615.69   Opt:  5.36107445
Optim  1  iout: 1118/4000   time/tcpu:   1.15/33616.84   Opt:  5.26625109
Optim  1  iout: 1119/4000   time/tcpu:   1.13/33617.96   Opt:  5.36280870
Optim  1  iout: 1120/4000   time/tcpu:   1.12/33619.08   Opt:  5.29354668
Optim  1  iout: 1121/4000   time/tcpu:   1.14/33620.22   Opt:  5.34099913
Optim  1  iout: 1122/4000   time/tcpu:   1.15/33621.37   Opt:  5.27855873
Optim  1  iout: 1123/4000   time/tcpu:   1.13/33622.49   Opt:  5.29797554
Optim  1  iout: 1124/4000   time/tcpu:   1.12/33623.61   Opt:  5.31622171
Optim  1  iout: 1125/4000   time/tcpu:   1.18/33624.79   Opt:  5.29494715
Optim  1  iout: 1126/4000   time/tcpu:   1.51/33626.30   Opt:  5.22827005
Optim  1  iout: 1127/4000   time/tcpu:   1.49/33627.79   Opt:  5.29126596
Optim  1  iout: 1128/4000   time/tcpu:   1.49/33629.28   Opt:  5.26497364
Optim  1  iout: 1129/4000   time/tcpu:   1.50/33630.77   Opt:  5.33352423
Optim  1  iout: 1130/4000   time/tcpu:   1.51/33632.29   Opt:  5.26401329
Optim  1  iout: 1131/4000   time/tcpu:   1.50/33633.79   Opt:  5.30754900
Optim  1  iout: 1132/4000   time/tcpu:   1.47/33635.26   Opt:  5.26162910
Optim  1  iout: 1133/4000   time/tcpu:   1.49/33636.74   Opt:  5.27964401
Optim  1  iout: 1134/4000   time/tcpu:   1.50/33638.24   Opt:  5.30658197
Optim  1  iout: 1135/4000   time/tcpu:   1.49/33639.73   Opt:  5.27320576
Optim  1  iout: 1136/4000   time/tcpu:   1.48/33641.21   Opt:  5.29873085
Optim  1  iout: 1137/4000   time/tcpu:   1.47/33642.68   Opt:  5.22239542
Optim  1  iout: 1138/4000   time/tcpu:   1.47/33644.15   Opt:  5.29444885
Optim  1  iout: 1139/4000   time/tcpu:   1.49/33645.63   Opt:  5.28160048
Optim  1  iout: 1140/4000   time/tcpu:   1.47/33647.10   Opt:  5.26760244
Optim  1  iout: 1141/4000   time/tcpu:   1.49/33648.60   Opt:  5.31812716
Optim  1  iout: 1142/4000   time/tcpu:   1.49/33650.08   Opt:  5.28517294
Optim  1  iout: 1143/4000   time/tcpu:   1.48/33651.56   Opt:  5.30764818
Optim  1  iout: 1144/4000   time/tcpu:   1.46/33653.02   Opt:  5.29463530
Optim  1  iout: 1145/4000   time/tcpu:   1.49/33654.51   Opt:  5.27450466
Optim  1  iout: 1146/4000   time/tcpu:   1.50/33656.01   Opt:  5.27757406
Optim  1  iout: 1147/4000   time/tcpu:   1.49/33657.50   Opt:  5.32277489
Optim  1  iout: 1148/4000   time/tcpu:   1.49/33658.99   Opt:  5.27619791
Optim  1  iout: 1149/4000   time/tcpu:   1.48/33660.47   Opt:  5.35660172
Optim  1  iout: 1150/4000   time/tcpu:   1.49/33661.96   Opt:  5.30207777
Optim  1  iout: 1151/4000   time/tcpu:   1.48/33663.44   Opt:  5.27393055
Optim  1  iout: 1152/4000   time/tcpu:   1.48/33664.93   Opt:  5.30604982
Optim  1  iout: 1153/4000   time/tcpu:   1.46/33666.39   Opt:  5.34161377
Optim  1  iout: 1154/4000   time/tcpu:   1.47/33667.85   Opt:  5.26742792
Optim  1  iout: 1155/4000   time/tcpu:   1.48/33669.33   Opt:  5.26615047
Optim  1  iout: 1156/4000   time/tcpu:   1.47/33670.80   Opt:  5.35511398
Optim  1  iout: 1157/4000   time/tcpu:   1.48/33672.28   Opt:  5.37913370
Optim  1  iout: 1158/4000   time/tcpu:   1.49/33673.77   Opt:  5.32510662
Optim  1  iout: 1159/4000   time/tcpu:   1.47/33675.24   Opt:  5.31982136
Optim  1  iout: 1160/4000   time/tcpu:   1.49/33676.73   Opt:  5.31623650
Optim  1  iout: 1161/4000   time/tcpu:   1.46/33678.20   Opt:  5.25831938
Optim  1  iout: 1162/4000   time/tcpu:   1.49/33679.68   Opt:  5.30664492
Optim  1  iout: 1163/4000   time/tcpu:   1.47/33681.15   Opt:  5.37318850
Optim  1  iout: 1164/4000   time/tcpu:   1.48/33682.63   Opt:  5.32664824
Optim  1  iout: 1165/4000   time/tcpu:   1.50/33684.13   Opt:  5.23936796
Optim  1  iout: 1166/4000   time/tcpu:   1.49/33685.62   Opt:  5.27514935
Optim  1  iout: 1167/4000   time/tcpu:   1.50/33687.13   Opt:  5.33345079
Optim  1  iout: 1168/4000   time/tcpu:   1.50/33688.63   Opt:  5.31492949
Optim  1  iout: 1169/4000   time/tcpu:   1.48/33690.11   Opt:  5.30682182
Optim  1  iout: 1170/4000   time/tcpu:   1.50/33691.61   Opt:  5.26667309
Optim  1  iout: 1171/4000   time/tcpu:   1.49/33693.11   Opt:  5.34229803
Optim  1  iout: 1172/4000   time/tcpu:   1.51/33694.62   Opt:  5.23437691
Optim  1  iout: 1173/4000   time/tcpu:   1.49/33696.11   Opt:  5.27823257
Optim  1  iout: 1174/4000   time/tcpu:   1.48/33697.59   Opt:  5.28696299
Optim  1  iout: 1175/4000   time/tcpu:   1.50/33699.08   Opt:  5.30200768
Optim  1  iout: 1176/4000   time/tcpu:   1.48/33700.56   Opt:  5.30155802
Optim  1  iout: 1177/4000   time/tcpu:   1.49/33702.05   Opt:  5.38701677
Optim  1  iout: 1178/4000   time/tcpu:   1.49/33703.54   Opt:  5.31982708
Optim  1  iout: 1179/4000   time/tcpu:   1.50/33705.03   Opt:  5.37322140
Optim  1  iout: 1180/4000   time/tcpu:   1.49/33706.53   Opt:  5.32391262
Optim  1  iout: 1181/4000   time/tcpu:   1.49/33708.02   Opt:  5.28406525
Optim  1  iout: 1182/4000   time/tcpu:   1.49/33709.50   Opt:  5.37950277
Optim  1  iout: 1183/4000   time/tcpu:   1.48/33710.99   Opt:  5.27462101
Optim  1  iout: 1184/4000   time/tcpu:   1.46/33712.45   Opt:  5.39078617
Optim  1  iout: 1185/4000   time/tcpu:   1.50/33713.95   Opt:  5.33126879
Optim  1  iout: 1186/4000   time/tcpu:   1.47/33715.42   Opt:  5.31909275
Optim  1  iout: 1187/4000   time/tcpu:   1.46/33716.89   Opt:  5.31608391
Optim  1  iout: 1188/4000   time/tcpu:   1.47/33718.36   Opt:  5.35484123
Optim  1  iout: 1189/4000   time/tcpu:   1.48/33719.84   Opt:  5.24654388
Optim  1  iout: 1190/4000   time/tcpu:   1.49/33721.34   Opt:  5.27449846
Optim  1  iout: 1191/4000   time/tcpu:   1.47/33722.80   Opt:  5.25896072
Optim  1  iout: 1192/4000   time/tcpu:   1.50/33724.30   Opt:  5.34178114
Optim  1  iout: 1193/4000   time/tcpu:   1.45/33725.75   Opt:  5.30167246
Optim  1  iout: 1194/4000   time/tcpu:   1.49/33727.24   Opt:  5.28150988
Optim  1  iout: 1195/4000   time/tcpu:   1.49/33728.73   Opt:  5.33654928
Optim  1  iout: 1196/4000   time/tcpu:   1.49/33730.22   Opt:  5.27813101
Optim  1  iout: 1197/4000   time/tcpu:   1.49/33731.72   Opt:  5.30996847
Optim  1  iout: 1198/4000   time/tcpu:   1.47/33733.19   Opt:  5.31444550
Optim  1  iout: 1199/4000   time/tcpu:   1.48/33734.67   Opt:  5.31863976
Optim  1  iout: 1200/4000   time/tcpu:   1.49/33736.17   Opt:  5.20461607
Optim  1  iout: 1201/4000   time/tcpu:   1.49/33737.65   Opt:  5.34888935
Optim  1  iout: 1202/4000   time/tcpu:   1.49/33739.14   Opt:  5.25131130
Optim  1  iout: 1203/4000   time/tcpu:   1.50/33740.64   Opt:  5.34020042
Optim  1  iout: 1204/4000   time/tcpu:   1.50/33742.14   Opt:  5.28144932
Optim  1  iout: 1205/4000   time/tcpu:   1.48/33743.62   Opt:  5.31212997
Optim  1  iout: 1206/4000   time/tcpu:   1.49/33745.11   Opt:  5.36886168
Optim  1  iout: 1207/4000   time/tcpu:   1.46/33746.57   Opt:  5.24640512
Optim  1  iout: 1208/4000   time/tcpu:   1.49/33748.06   Opt:  5.36353159
Optim  1  iout: 1209/4000   time/tcpu:   1.50/33749.56   Opt:  5.36090994
Optim  1  iout: 1210/4000   time/tcpu:   1.47/33751.04   Opt:  5.26674271
Optim  1  iout: 1211/4000   time/tcpu:   1.48/33752.52   Opt:  5.25966883
Optim  1  iout: 1212/4000   time/tcpu:   1.49/33754.00   Opt:  5.27876377
Optim  1  iout: 1213/4000   time/tcpu:   1.49/33755.49   Opt:  5.31329441
Optim  1  iout: 1214/4000   time/tcpu:   1.49/33756.98   Opt:  5.32386351
Optim  1  iout: 1215/4000   time/tcpu:   1.49/33758.47   Opt:  5.28872967
Optim  1  iout: 1216/4000   time/tcpu:   1.52/33759.99   Opt:  5.34363365
Optim  1  iout: 1217/4000   time/tcpu:   1.47/33761.46   Opt:  5.27018356
Optim  1  iout: 1218/4000   time/tcpu:   1.46/33762.92   Opt:  5.33213425
Optim  1  iout: 1219/4000   time/tcpu:   1.49/33764.41   Opt:  5.28765535
Optim  1  iout: 1220/4000   time/tcpu:   1.50/33765.91   Opt:  5.29456425
Optim  1  iout: 1221/4000   time/tcpu:   1.46/33767.37   Opt:  5.31591702
Optim  1  iout: 1222/4000   time/tcpu:   1.50/33768.87   Opt:  5.28535843
Optim  1  iout: 1223/4000   time/tcpu:   1.49/33770.36   Opt:  5.34146404
Optim  1  iout: 1224/4000   time/tcpu:   1.48/33771.83   Opt:  5.29660225
Optim  1  iout: 1225/4000   time/tcpu:   1.49/33773.32   Opt:  5.34998512
Optim  1  iout: 1226/4000   time/tcpu:   1.50/33774.82   Opt:  5.33228397
Optim  1  iout: 1227/4000   time/tcpu:   1.49/33776.31   Opt:  5.24723053
Optim  1  iout: 1228/4000   time/tcpu:   1.50/33777.81   Opt:  5.34536409
Optim  1  iout: 1229/4000   time/tcpu:   1.48/33779.28   Opt:  5.33329535
Optim  1  iout: 1230/4000   time/tcpu:   1.48/33780.76   Opt:  5.32494831
Optim  1  iout: 1231/4000   time/tcpu:   1.45/33782.22   Opt:  5.33285570
Optim  1  iout: 1232/4000   time/tcpu:   1.48/33783.70   Opt:  5.29215527
Optim  1  iout: 1233/4000   time/tcpu:   1.49/33785.19   Opt:  5.31209898
Optim  1  iout: 1234/4000   time/tcpu:   1.48/33786.66   Opt:  5.34925461
Optim  1  iout: 1235/4000   time/tcpu:   1.47/33788.13   Opt:  5.33688498
Optim  1  iout: 1236/4000   time/tcpu:   1.50/33789.63   Opt:  5.21337366
Optim  1  iout: 1237/4000   time/tcpu:   1.49/33791.12   Opt:  5.29396772
Optim  1  iout: 1238/4000   time/tcpu:   1.48/33792.61   Opt:  5.35270882
Optim  1  iout: 1239/4000   time/tcpu:   1.46/33794.07   Opt:  5.31266928
Optim  1  iout: 1240/4000   time/tcpu:   1.46/33795.53   Opt:  5.27202940
Optim  1  iout: 1241/4000   time/tcpu:   1.47/33797.00   Opt:  5.23576450
Optim  1  iout: 1242/4000   time/tcpu:   1.48/33798.48   Opt:  5.26024723
Optim  1  iout: 1243/4000   time/tcpu:   1.48/33799.96   Opt:  5.26771212
Optim  1  iout: 1244/4000   time/tcpu:   1.47/33801.43   Opt:  5.28069305
Optim  1  iout: 1245/4000   time/tcpu:   1.46/33802.90   Opt:  5.26333857
Optim  1  iout: 1246/4000   time/tcpu:   1.48/33804.37   Opt:  5.35064077
Optim  1  iout: 1247/4000   time/tcpu:   1.50/33805.87   Opt:  5.33382988
Optim  1  iout: 1248/4000   time/tcpu:   1.49/33807.36   Opt:  5.23990154
Optim  1  iout: 1249/4000   time/tcpu:   1.49/33808.85   Opt:  5.28346586
Optim  1  iout: 1250/4000   time/tcpu:   1.49/33810.34   Opt:  5.30528212
Optim  1  iout: 1251/4000   time/tcpu:   1.50/33811.84   Opt:  5.34395409
Optim  1  iout: 1252/4000   time/tcpu:   1.48/33813.31   Opt:  5.37133360
Optim  1  iout: 1253/4000   time/tcpu:   1.48/33814.79   Opt:  5.29682541
Optim  1  iout: 1254/4000   time/tcpu:   1.48/33816.27   Opt:  5.28541946
Optim  1  iout: 1255/4000   time/tcpu:   1.49/33817.77   Opt:  5.30140400
Optim  1  iout: 1256/4000   time/tcpu:   1.50/33819.26   Opt:  5.30912733
Optim  1  iout: 1257/4000   time/tcpu:   1.48/33820.74   Opt:  5.24931192
Optim  1  iout: 1258/4000   time/tcpu:   1.48/33822.22   Opt:  5.24382114
Optim  1  iout: 1259/4000   time/tcpu:   1.47/33823.69   Opt:  5.31654692
Optim  1  iout: 1260/4000   time/tcpu:   1.48/33825.17   Opt:  5.31546450
Optim  1  iout: 1261/4000   time/tcpu:   1.42/33826.59   Opt:  5.32662487
Optim  1  iout: 1262/4000   time/tcpu:   1.15/33827.74   Opt:  5.34225702
Optim  1  iout: 1263/4000   time/tcpu:   1.36/33829.10   Opt:  5.27799749
Optim  1  iout: 1264/4000   time/tcpu:   1.47/33830.57   Opt:  5.25058031
Optim  1  iout: 1265/4000   time/tcpu:   1.46/33832.03   Opt:  5.29297304
Optim  1  iout: 1266/4000   time/tcpu:   1.50/33833.53   Opt:  5.24066544
Optim  1  iout: 1267/4000   time/tcpu:   1.47/33835.01   Opt:  5.27030277
Optim  1  iout: 1268/4000   time/tcpu:   1.48/33836.49   Opt:  5.30880165
Optim  1  iout: 1269/4000   time/tcpu:   1.48/33837.98   Opt:  5.35837555
Optim  1  iout: 1270/4000   time/tcpu:   1.48/33839.46   Opt:  5.37169886
Optim  1  iout: 1271/4000   time/tcpu:   1.46/33840.92   Opt:  5.29886770
Optim  1  iout: 1272/4000   time/tcpu:   1.48/33842.41   Opt:  5.37438297
Optim  1  iout: 1273/4000   time/tcpu:   1.47/33843.88   Opt:  5.32257795
Optim  1  iout: 1274/4000   time/tcpu:   1.49/33845.37   Opt:  5.21331739
Optim  1  iout: 1275/4000   time/tcpu:   1.49/33846.86   Opt:  5.28008080
Optim  1  iout: 1276/4000   time/tcpu:   1.49/33848.35   Opt:  5.29146385
Optim  1  iout: 1277/4000   time/tcpu:   1.47/33849.82   Opt:  5.27038240
Optim  1  iout: 1278/4000   time/tcpu:   1.49/33851.31   Opt:  5.27892494
Optim  1  iout: 1279/4000   time/tcpu:   1.49/33852.81   Opt:  5.29557323
Optim  1  iout: 1280/4000   time/tcpu:   1.48/33854.29   Opt:  5.37850666
Optim  1  iout: 1281/4000   time/tcpu:   1.47/33855.76   Opt:  5.29959488
Optim  1  iout: 1282/4000   time/tcpu:   1.48/33857.24   Opt:  5.30227757
Optim  1  iout: 1283/4000   time/tcpu:   1.44/33858.68   Opt:  5.27711535
Optim  1  iout: 1284/4000   time/tcpu:   1.48/33860.16   Opt:  5.33840132
Optim  1  iout: 1285/4000   time/tcpu:   1.47/33861.63   Opt:  5.26002645
Optim  1  iout: 1286/4000   time/tcpu:   1.47/33863.09   Opt:  5.28534365
Optim  1  iout: 1287/4000   time/tcpu:   1.52/33864.61   Opt:  5.30766487
Optim  1  iout: 1288/4000   time/tcpu:   1.49/33866.10   Opt:  5.37539864
Optim  1  iout: 1289/4000   time/tcpu:   1.49/33867.59   Opt:  5.26110744
Optim  1  iout: 1290/4000   time/tcpu:   1.48/33869.07   Opt:  5.28461027
Optim  1  iout: 1291/4000   time/tcpu:   1.47/33870.54   Opt:  5.22867584
Optim  1  iout: 1292/4000   time/tcpu:   1.49/33872.02   Opt:  5.29780197
Optim  1  iout: 1293/4000   time/tcpu:   1.49/33873.51   Opt:  5.41160488
Optim  1  iout: 1294/4000   time/tcpu:   1.49/33875.00   Opt:  5.39810276
Optim  1  iout: 1295/4000   time/tcpu:   1.48/33876.48   Opt:  5.26959467
Optim  1  iout: 1296/4000   time/tcpu:   1.49/33877.96   Opt:  5.36593962
Optim  1  iout: 1297/4000   time/tcpu:   1.49/33879.45   Opt:  5.29078054
Optim  1  iout: 1298/4000   time/tcpu:   1.48/33880.93   Opt:  5.28286505
Optim  1  iout: 1299/4000   time/tcpu:   1.48/33882.41   Opt:  5.28181028
Optim  1  iout: 1300/4000   time/tcpu:   1.50/33883.91   Opt:  5.29889822
Optim  1  iout: 1301/4000   time/tcpu:   1.51/33885.42   Opt:  5.35689974
Optim  1  iout: 1302/4000   time/tcpu:   1.49/33886.91   Opt:  5.29606485
Optim  1  iout: 1303/4000   time/tcpu:   1.49/33888.41   Opt:  5.31091833
Optim  1  iout: 1304/4000   time/tcpu:   1.47/33889.88   Opt:  5.34775305
Optim  1  iout: 1305/4000   time/tcpu:   1.47/33891.35   Opt:  5.23279762
Optim  1  iout: 1306/4000   time/tcpu:   1.47/33892.82   Opt:  5.25485563
Optim  1  iout: 1307/4000   time/tcpu:   1.50/33894.32   Opt:  5.28019619
Optim  1  iout: 1308/4000   time/tcpu:   1.51/33895.84   Opt:  5.36707449
Optim  1  iout: 1309/4000   time/tcpu:   1.47/33897.31   Opt:  5.35403633
Optim  1  iout: 1310/4000   time/tcpu:   1.47/33898.78   Opt:  5.31904888
Optim  1  iout: 1311/4000   time/tcpu:   1.49/33900.27   Opt:  5.27079725
Optim  1  iout: 1312/4000   time/tcpu:   1.48/33901.75   Opt:  5.35836697
Optim  1  iout: 1313/4000   time/tcpu:   1.50/33903.26   Opt:  5.30047083
Optim  1  iout: 1314/4000   time/tcpu:   1.47/33904.73   Opt:  5.25422621
Optim  1  iout: 1315/4000   time/tcpu:   1.49/33906.22   Opt:  5.32845402
Optim  1  iout: 1316/4000   time/tcpu:   1.49/33907.70   Opt:  5.24929619
Optim  1  iout: 1317/4000   time/tcpu:   1.48/33909.18   Opt:  5.29354572
Optim  1  iout: 1318/4000   time/tcpu:   1.49/33910.68   Opt:  5.30743074
Optim  1  iout: 1319/4000   time/tcpu:   1.48/33912.16   Opt:  5.24293089
Optim  1  iout: 1320/4000   time/tcpu:   1.19/33913.34   Opt:  5.30319643
Optim  1  iout: 1321/4000   time/tcpu:   1.40/33914.74   Opt:  5.25218868
Optim  1  iout: 1322/4000   time/tcpu:   1.43/33916.17   Opt:  5.29333496
Optim  1  iout: 1323/4000   time/tcpu:   1.48/33917.65   Opt:  5.23493052
Optim  1  iout: 1324/4000   time/tcpu:   1.47/33919.12   Opt:  5.30362797
Optim  1  iout: 1325/4000   time/tcpu:   1.49/33920.62   Opt:  5.38679981
Optim  1  iout: 1326/4000   time/tcpu:   1.49/33922.10   Opt:  5.30774403
Optim  1  iout: 1327/4000   time/tcpu:   1.46/33923.57   Opt:  5.29499006
Optim  1  iout: 1328/4000   time/tcpu:   1.48/33925.04   Opt:  5.40459061
Optim  1  iout: 1329/4000   time/tcpu:   1.45/33926.50   Opt:  5.29912710
Optim  1  iout: 1330/4000   time/tcpu:   1.47/33927.97   Opt:  5.22354078
Optim  1  iout: 1331/4000   time/tcpu:   1.48/33929.45   Opt:  5.30648661
Optim  1  iout: 1332/4000   time/tcpu:   1.47/33930.92   Opt:  5.32403755
Optim  1  iout: 1333/4000   time/tcpu:   1.49/33932.41   Opt:  5.30848932
Optim  1  iout: 1334/4000   time/tcpu:   1.50/33933.91   Opt:  5.28836632
Optim  1  iout: 1335/4000   time/tcpu:   1.48/33935.39   Opt:  5.28847456
Optim  1  iout: 1336/4000   time/tcpu:   1.51/33936.89   Opt:  5.28445721
Optim  1  iout: 1337/4000   time/tcpu:   1.50/33938.39   Opt:  5.38036394
Optim  1  iout: 1338/4000   time/tcpu:   1.48/33939.87   Opt:  5.27555752
Optim  1  iout: 1339/4000   time/tcpu:   1.48/33941.34   Opt:  5.34754467
Optim  1  iout: 1340/4000   time/tcpu:   1.47/33942.81   Opt:  5.25750399
Optim  1  iout: 1341/4000   time/tcpu:   1.49/33944.30   Opt:  5.22183275
Optim  1  iout: 1342/4000   time/tcpu:   1.47/33945.77   Opt:  5.30157995
Optim  1  iout: 1343/4000   time/tcpu:   1.49/33947.26   Opt:  5.32042122
Optim  1  iout: 1344/4000   time/tcpu:   1.50/33948.76   Opt:  5.32078409
Optim  1  iout: 1345/4000   time/tcpu:   1.40/33950.16   Opt:  5.30201149
Optim  1  iout: 1346/4000   time/tcpu:   1.47/33951.63   Opt:  5.32645845
Optim  1  iout: 1347/4000   time/tcpu:   1.48/33953.12   Opt:  5.31431007
Optim  1  iout: 1348/4000   time/tcpu:   1.49/33954.61   Opt:  5.34013081
Optim  1  iout: 1349/4000   time/tcpu:   1.51/33956.12   Opt:  5.27809572
Optim  1  iout: 1350/4000   time/tcpu:   1.48/33957.60   Opt:  5.30783415
Optim  1  iout: 1351/4000   time/tcpu:   1.52/33959.12   Opt:  5.30680084
Optim  1  iout: 1352/4000   time/tcpu:   1.47/33960.59   Opt:  5.37231112
Optim  1  iout: 1353/4000   time/tcpu:   1.46/33962.05   Opt:  5.34498262
Optim  1  iout: 1354/4000   time/tcpu:   1.48/33963.53   Opt:  5.36805916
Optim  1  iout: 1355/4000   time/tcpu:   1.50/33965.03   Opt:  5.30494595
Optim  1  iout: 1356/4000   time/tcpu:   1.49/33966.51   Opt:  5.26062965
Optim  1  iout: 1357/4000   time/tcpu:   1.48/33967.99   Opt:  5.37815285
Optim  1  iout: 1358/4000   time/tcpu:   1.49/33969.49   Opt:  5.29365683
Optim  1  iout: 1359/4000   time/tcpu:   1.45/33970.94   Opt:  5.25606632
Optim  1  iout: 1360/4000   time/tcpu:   1.49/33972.43   Opt:  5.38783121
Optim  1  iout: 1361/4000   time/tcpu:   1.47/33973.90   Opt:  5.38012409
Optim  1  iout: 1362/4000   time/tcpu:   1.48/33975.38   Opt:  5.32773638
Optim  1  iout: 1363/4000   time/tcpu:   1.48/33976.86   Opt:  5.30409622
Optim  1  iout: 1364/4000   time/tcpu:   1.50/33978.37   Opt:  5.32490206
Optim  1  iout: 1365/4000   time/tcpu:   1.50/33979.87   Opt:  5.36261034
Optim  1  iout: 1366/4000   time/tcpu:   1.49/33981.36   Opt:  5.27253914
Optim  1  iout: 1367/4000   time/tcpu:   1.46/33982.82   Opt:  5.32534170
Optim  1  iout: 1368/4000   time/tcpu:   1.49/33984.31   Opt:  5.34825850
Optim  1  iout: 1369/4000   time/tcpu:   1.49/33985.80   Opt:  5.31057549
Optim  1  iout: 1370/4000   time/tcpu:   1.47/33987.27   Opt:  5.30399704
Optim  1  iout: 1371/4000   time/tcpu:   1.49/33988.76   Opt:  5.22366619
Optim  1  iout: 1372/4000   time/tcpu:   1.48/33990.25   Opt:  5.28800678
Optim  1  iout: 1373/4000   time/tcpu:   1.45/33991.70   Opt:  5.27375364
Optim  1  iout: 1374/4000   time/tcpu:   1.47/33993.17   Opt:  5.35146618
Optim  1  iout: 1375/4000   time/tcpu:   1.49/33994.66   Opt:  5.27165222
Optim  1  iout: 1376/4000   time/tcpu:   1.48/33996.14   Opt:  5.31723833
Optim  1  iout: 1377/4000   time/tcpu:   1.48/33997.62   Opt:  5.22824907
Optim  1  iout: 1378/4000   time/tcpu:   1.49/33999.11   Opt:  5.28573895
Optim  1  iout: 1379/4000   time/tcpu:   1.50/34000.61   Opt:  5.30394316
Optim  1  iout: 1380/4000   time/tcpu:   1.49/34002.10   Opt:  5.29482985
Optim  1  iout: 1381/4000   time/tcpu:   1.49/34003.59   Opt:  5.33015537
Optim  1  iout: 1382/4000   time/tcpu:   1.51/34005.10   Opt:  5.27404547
Optim  1  iout: 1383/4000   time/tcpu:   1.49/34006.59   Opt:  5.27234554
Optim  1  iout: 1384/4000   time/tcpu:   1.47/34008.07   Opt:  5.34178114
Optim  1  iout: 1385/4000   time/tcpu:   1.49/34009.56   Opt:  5.21558237
Optim  1  iout: 1386/4000   time/tcpu:   1.49/34011.05   Opt:  5.26772738
Optim  1  iout: 1387/4000   time/tcpu:   1.49/34012.54   Opt:  5.38534260
Optim  1  iout: 1388/4000   time/tcpu:   1.48/34014.02   Opt:  5.25680923
Optim  1  iout: 1389/4000   time/tcpu:   1.46/34015.48   Opt:  5.23524094
Optim  1  iout: 1390/4000   time/tcpu:   1.50/34016.97   Opt:  5.27734184
Optim  1  iout: 1391/4000   time/tcpu:   1.49/34018.46   Opt:  5.32111645
Optim  1  iout: 1392/4000   time/tcpu:   1.48/34019.94   Opt:  5.41940260
Optim  1  iout: 1393/4000   time/tcpu:   1.47/34021.41   Opt:  5.32847548
Optim  1  iout: 1394/4000   time/tcpu:   1.48/34022.89   Opt:  5.34880495
Optim  1  iout: 1395/4000   time/tcpu:   1.49/34024.38   Opt:  5.28910589
Optim  1  iout: 1396/4000   time/tcpu:   1.49/34025.87   Opt:  5.29519320
Optim  1  iout: 1397/4000   time/tcpu:   1.50/34027.37   Opt:  5.27772093
Optim  1  iout: 1398/4000   time/tcpu:   1.49/34028.86   Opt:  5.31178141
Optim  1  iout: 1399/4000   time/tcpu:   1.47/34030.33   Opt:  5.26947260
Optim  1  iout: 1400/4000   time/tcpu:   1.50/34031.82   Opt:  5.29381609
Optim  1  iout: 1401/4000   time/tcpu:   1.48/34033.30   Opt:  5.34657049
Optim  1  iout: 1402/4000   time/tcpu:   1.48/34034.78   Opt:  5.33577538
Optim  1  iout: 1403/4000   time/tcpu:   1.47/34036.25   Opt:  5.37682009
Optim  1  iout: 1404/4000   time/tcpu:   1.48/34037.73   Opt:  5.20532703
Optim  1  iout: 1405/4000   time/tcpu:   1.50/34039.23   Opt:  5.31311607
Optim  1  iout: 1406/4000   time/tcpu:   1.45/34040.68   Opt:  5.35010338
Optim  1  iout: 1407/4000   time/tcpu:   1.47/34042.15   Opt:  5.31526566
Optim  1  iout: 1408/4000   time/tcpu:   1.48/34043.63   Opt:  5.29241657
Optim  1  iout: 1409/4000   time/tcpu:   1.49/34045.12   Opt:  5.31741381
Optim  1  iout: 1410/4000   time/tcpu:   1.49/34046.62   Opt:  5.33047724
Optim  1  iout: 1411/4000   time/tcpu:   1.47/34048.09   Opt:  5.28389120
Optim  1  iout: 1412/4000   time/tcpu:   1.49/34049.58   Opt:  5.43140507
Optim  1  iout: 1413/4000   time/tcpu:   1.48/34051.06   Opt:  5.22857618
Optim  1  iout: 1414/4000   time/tcpu:   1.48/34052.54   Opt:  5.26084089
Optim  1  iout: 1415/4000   time/tcpu:   1.50/34054.03   Opt:  5.31157780
Optim  1  iout: 1416/4000   time/tcpu:   1.45/34055.49   Opt:  5.32725286
Optim  1  iout: 1417/4000   time/tcpu:   1.48/34056.97   Opt:  5.30931807
Optim  1  iout: 1418/4000   time/tcpu:   1.48/34058.45   Opt:  5.35332870
Optim  1  iout: 1419/4000   time/tcpu:   1.48/34059.93   Opt:  5.29547071
Optim  1  iout: 1420/4000   time/tcpu:   1.51/34061.44   Opt:  5.33179569
Optim  1  iout: 1421/4000   time/tcpu:   1.49/34062.93   Opt:  5.22817373
Optim  1  iout: 1422/4000   time/tcpu:   1.50/34064.42   Opt:  5.24446201
Optim  1  iout: 1423/4000   time/tcpu:   1.49/34065.91   Opt:  5.33097458
Optim  1  iout: 1424/4000   time/tcpu:   1.48/34067.39   Opt:  5.29668379
Optim  1  iout: 1425/4000   time/tcpu:   1.48/34068.87   Opt:  5.24892092
Optim  1  iout: 1426/4000   time/tcpu:   1.46/34070.34   Opt:  5.36550760
Optim  1  iout: 1427/4000   time/tcpu:   1.48/34071.82   Opt:  5.21923637
Optim  1  iout: 1428/4000   time/tcpu:   1.51/34073.32   Opt:  5.27155781
Optim  1  iout: 1429/4000   time/tcpu:   1.48/34074.80   Opt:  5.33990049
Optim  1  iout: 1430/4000   time/tcpu:   1.50/34076.30   Opt:  5.21021223
Optim  1  iout: 1431/4000   time/tcpu:   1.47/34077.77   Opt:  5.28826761
Optim  1  iout: 1432/4000   time/tcpu:   1.48/34079.25   Opt:  5.35557318
Optim  1  iout: 1433/4000   time/tcpu:   1.49/34080.74   Opt:  5.31974506
Optim  1  iout: 1434/4000   time/tcpu:   1.50/34082.24   Opt:  5.29138565
Optim  1  iout: 1435/4000   time/tcpu:   1.48/34083.72   Opt:  5.30191755
Optim  1  iout: 1436/4000   time/tcpu:   1.48/34085.20   Opt:  5.30599785
Optim  1  iout: 1437/4000   time/tcpu:   1.45/34086.65   Opt:  5.34669256
Optim  1  iout: 1438/4000   time/tcpu:   1.50/34088.16   Opt:  5.26380682
Optim  1  iout: 1439/4000   time/tcpu:   1.50/34089.66   Opt:  5.35863876
Optim  1  iout: 1440/4000   time/tcpu:   1.48/34091.14   Opt:  5.25517559
Optim  1  iout: 1441/4000   time/tcpu:   1.44/34092.58   Opt:  5.25560760
Optim  1  iout: 1442/4000   time/tcpu:   1.49/34094.08   Opt:  5.34483957
Optim  1  iout: 1443/4000   time/tcpu:   1.45/34095.53   Opt:  5.22103405
Optim  1  iout: 1444/4000   time/tcpu:   1.49/34097.02   Opt:  5.29922438
Optim  1  iout: 1445/4000   time/tcpu:   1.49/34098.51   Opt:  5.35687876
Optim  1  iout: 1446/4000   time/tcpu:   1.46/34099.97   Opt:  5.26083517
Optim  1  iout: 1447/4000   time/tcpu:   1.49/34101.45   Opt:  5.36603642
Optim  1  iout: 1448/4000   time/tcpu:   1.49/34102.94   Opt:  5.34024715
Optim  1  iout: 1449/4000   time/tcpu:   1.50/34104.44   Opt:  5.28970289
Optim  1  iout: 1450/4000   time/tcpu:   1.48/34105.92   Opt:  5.36161232
Optim  1  iout: 1451/4000   time/tcpu:   1.49/34107.41   Opt:  5.26728868
Optim  1  iout: 1452/4000   time/tcpu:   1.47/34108.88   Opt:  5.31102657
Optim  1  iout: 1453/4000   time/tcpu:   1.49/34110.37   Opt:  5.29374790
Optim  1  iout: 1454/4000   time/tcpu:   1.50/34111.88   Opt:  5.33991003
Optim  1  iout: 1455/4000   time/tcpu:   1.48/34113.36   Opt:  5.27267075
Optim  1  iout: 1456/4000   time/tcpu:   1.50/34114.85   Opt:  5.26776266
Optim  1  iout: 1457/4000   time/tcpu:   1.48/34116.33   Opt:  5.25710917
Optim  1  iout: 1458/4000   time/tcpu:   1.49/34117.82   Opt:  5.27710629
Optim  1  iout: 1459/4000   time/tcpu:   1.48/34119.30   Opt:  5.36224794
Optim  1  iout: 1460/4000   time/tcpu:   1.47/34120.77   Opt:  5.26595497
Optim  1  iout: 1461/4000   time/tcpu:   1.51/34122.28   Opt:  5.28802586
Optim  1  iout: 1462/4000   time/tcpu:   1.49/34123.77   Opt:  5.29862881
Optim  1  iout: 1463/4000   time/tcpu:   1.46/34125.23   Opt:  5.38847733
Optim  1  iout: 1464/4000   time/tcpu:   1.49/34126.72   Opt:  5.34108591
Optim  1  iout: 1465/4000   time/tcpu:   1.47/34128.19   Opt:  5.30039644
Optim  1  iout: 1466/4000   time/tcpu:   1.48/34129.67   Opt:  5.27449226
Optim  1  iout: 1467/4000   time/tcpu:   1.47/34131.14   Opt:  5.25014639
Optim  1  iout: 1468/4000   time/tcpu:   1.48/34132.62   Opt:  5.38607359
Optim  1  iout: 1469/4000   time/tcpu:   1.50/34134.12   Opt:  5.25233221
Optim  1  iout: 1470/4000   time/tcpu:   1.48/34135.61   Opt:  5.34023333
Optim  1  iout: 1471/4000   time/tcpu:   1.48/34137.09   Opt:  5.32375574
Optim  1  iout: 1472/4000   time/tcpu:   1.51/34138.59   Opt:  5.32436657
Optim  1  iout: 1473/4000   time/tcpu:   1.50/34140.09   Opt:  5.34856129
Optim  1  iout: 1474/4000   time/tcpu:   1.48/34141.57   Opt:  5.24509716
Optim  1  iout: 1475/4000   time/tcpu:   1.52/34143.09   Opt:  5.27863979
Optim  1  iout: 1476/4000   time/tcpu:   1.49/34144.59   Opt:  5.26754808
Optim  1  iout: 1477/4000   time/tcpu:   1.48/34146.07   Opt:  5.31214333
Optim  1  iout: 1478/4000   time/tcpu:   1.51/34147.58   Opt:  5.31738472
Optim  1  iout: 1479/4000   time/tcpu:   1.45/34149.03   Opt:  5.30414200
Optim  1  iout: 1480/4000   time/tcpu:   1.47/34150.50   Opt:  5.31704998
Optim  1  iout: 1481/4000   time/tcpu:   1.48/34151.98   Opt:  5.27166224
Optim  1  iout: 1482/4000   time/tcpu:   1.50/34153.49   Opt:  5.32700205
Optim  1  iout: 1483/4000   time/tcpu:   1.48/34154.97   Opt:  5.30007601
Optim  1  iout: 1484/4000   time/tcpu:   1.48/34156.45   Opt:  5.25470591
Optim  1  iout: 1485/4000   time/tcpu:   1.47/34157.91   Opt:  5.25376940
Optim  1  iout: 1486/4000   time/tcpu:   1.48/34159.39   Opt:  5.30781317
Optim  1  iout: 1487/4000   time/tcpu:   1.48/34160.87   Opt:  5.33098841
Optim  1  iout: 1488/4000   time/tcpu:   1.47/34162.34   Opt:  5.34067297
Optim  1  iout: 1489/4000   time/tcpu:   1.49/34163.83   Opt:  5.26511145
Optim  1  iout: 1490/4000   time/tcpu:   1.49/34165.31   Opt:  5.28419495
Optim  1  iout: 1491/4000   time/tcpu:   1.49/34166.80   Opt:  5.39802551
Optim  1  iout: 1492/4000   time/tcpu:   1.46/34168.27   Opt:  5.31388855
Optim  1  iout: 1493/4000   time/tcpu:   1.48/34169.75   Opt:  5.33718538
Optim  1  iout: 1494/4000   time/tcpu:   1.51/34171.26   Opt:  5.27706242
Optim  1  iout: 1495/4000   time/tcpu:   1.51/34172.77   Opt:  5.29860067
Optim  1  iout: 1496/4000   time/tcpu:   1.49/34174.26   Opt:  5.36230135
Optim  1  iout: 1497/4000   time/tcpu:   1.50/34175.76   Opt:  5.26310062
Optim  1  iout: 1498/4000   time/tcpu:   1.50/34177.26   Opt:  5.27607536
Optim  1  iout: 1499/4000   time/tcpu:   1.48/34178.74   Opt:  5.33694696
Optim  1  iout: 1500/4000   time/tcpu:   1.49/34180.23   Opt:  5.28896570
Optim  1  iout: 1501/4000   time/tcpu:   1.45/34181.68   Opt:  5.31591320
Optim  1  iout: 1502/4000   time/tcpu:   1.45/34183.13   Opt:  5.26048565
Optim  1  iout: 1503/4000   time/tcpu:   1.49/34184.63   Opt:  5.24982834
Optim  1  iout: 1504/4000   time/tcpu:   1.48/34186.10   Opt:  5.36102390
Optim  1  iout: 1505/4000   time/tcpu:   1.51/34187.61   Opt:  5.28167582
Optim  1  iout: 1506/4000   time/tcpu:   1.48/34189.10   Opt:  5.35662079
Optim  1  iout: 1507/4000   time/tcpu:   1.48/34190.58   Opt:  5.28603888
Optim  1  iout: 1508/4000   time/tcpu:   1.45/34192.03   Opt:  5.27779627
Optim  1  iout: 1509/4000   time/tcpu:   1.45/34193.48   Opt:  5.29740191
Optim  1  iout: 1510/4000   time/tcpu:   1.50/34194.98   Opt:  5.29381084
Optim  1  iout: 1511/4000   time/tcpu:   1.46/34196.44   Opt:  5.26831245
Optim  1  iout: 1512/4000   time/tcpu:   1.49/34197.93   Opt:  5.32486343
Optim  1  iout: 1513/4000   time/tcpu:   1.47/34199.40   Opt:  5.33100653
Optim  1  iout: 1514/4000   time/tcpu:   1.48/34200.87   Opt:  5.28330469
Optim  1  iout: 1515/4000   time/tcpu:   1.49/34202.36   Opt:  5.25961018
Optim  1  iout: 1516/4000   time/tcpu:   1.52/34203.87   Opt:  5.29231501
Optim  1  iout: 1517/4000   time/tcpu:   1.50/34205.37   Opt:  5.29908514
Optim  1  iout: 1518/4000   time/tcpu:   1.48/34206.86   Opt:  5.23508978
Optim  1  iout: 1519/4000   time/tcpu:   1.48/34208.34   Opt:  5.26999140
Optim  1  iout: 1520/4000   time/tcpu:   1.48/34209.81   Opt:  5.30436134
Optim  1  iout: 1521/4000   time/tcpu:   1.33/34211.14   Opt:  5.26551580
Optim  1  iout: 1522/4000   time/tcpu:   1.22/34212.37   Opt:  5.32805777
Optim  1  iout: 1523/4000   time/tcpu:   1.46/34213.83   Opt:  5.35729408
Optim  1  iout: 1524/4000   time/tcpu:   1.48/34215.30   Opt:  5.36202240
Optim  1  iout: 1525/4000   time/tcpu:   1.45/34216.76   Opt:  5.39708996
Optim  1  iout: 1526/4000   time/tcpu:   1.46/34218.22   Opt:  5.38588667
Optim  1  iout: 1527/4000   time/tcpu:   1.46/34219.68   Opt:  5.30489540
Optim  1  iout: 1528/4000   time/tcpu:   1.47/34221.15   Opt:  5.31694126
Optim  1  iout: 1529/4000   time/tcpu:   1.47/34222.62   Opt:  5.27001429
Optim  1  iout: 1530/4000   time/tcpu:   1.49/34224.11   Opt:  5.28113556
Optim  1  iout: 1531/4000   time/tcpu:   1.49/34225.60   Opt:  5.30681658
Optim  1  iout: 1532/4000   time/tcpu:   1.48/34227.07   Opt:  5.30681229
Optim  1  iout: 1533/4000   time/tcpu:   1.47/34228.55   Opt:  5.32099676
Optim  1  iout: 1534/4000   time/tcpu:   1.49/34230.04   Opt:  5.33643341
Optim  1  iout: 1535/4000   time/tcpu:   1.47/34231.51   Opt:  5.30930233
Optim  1  iout: 1536/4000   time/tcpu:   1.47/34232.98   Opt:  5.30445528
Optim  1  iout: 1537/4000   time/tcpu:   1.47/34234.45   Opt:  5.30921268
Optim  1  iout: 1538/4000   time/tcpu:   1.45/34235.90   Opt:  5.32139826
Optim  1  iout: 1539/4000   time/tcpu:   1.48/34237.38   Opt:  5.34315968
Optim  1  iout: 1540/4000   time/tcpu:   1.49/34238.86   Opt:  5.36092806
Optim  1  iout: 1541/4000   time/tcpu:   1.47/34240.33   Opt:  5.28050041
Optim  1  iout: 1542/4000   time/tcpu:   1.48/34241.81   Opt:  5.30800676
Optim  1  iout: 1543/4000   time/tcpu:   1.49/34243.30   Opt:  5.33064985
Optim  1  iout: 1544/4000   time/tcpu:   1.45/34244.75   Opt:  5.29096699
Optim  1  iout: 1545/4000   time/tcpu:   1.47/34246.22   Opt:  5.36912394
Optim  1  iout: 1546/4000   time/tcpu:   1.49/34247.72   Opt:  5.25298929
Optim  1  iout: 1547/4000   time/tcpu:   1.45/34249.17   Opt:  5.29380941
Optim  1  iout: 1548/4000   time/tcpu:   1.48/34250.65   Opt:  5.31332016
Optim  1  iout: 1549/4000   time/tcpu:   1.51/34252.16   Opt:  5.33203220
Optim  1  iout: 1550/4000   time/tcpu:   1.47/34253.63   Opt:  5.26608229
Optim  1  iout: 1551/4000   time/tcpu:   1.48/34255.10   Opt:  5.25606346
Optim  1  iout: 1552/4000   time/tcpu:   1.47/34256.57   Opt:  5.29494524
Optim  1  iout: 1553/4000   time/tcpu:   1.50/34258.07   Opt:  5.35878420
Optim  1  iout: 1554/4000   time/tcpu:   1.49/34259.56   Opt:  5.39745617
Optim  1  iout: 1555/4000   time/tcpu:   1.47/34261.03   Opt:  5.27995110
Optim  1  iout: 1556/4000   time/tcpu:   1.48/34262.51   Opt:  5.31337070
Optim  1  iout: 1557/4000   time/tcpu:   1.49/34263.99   Opt:  5.35703945
Optim  1  iout: 1558/4000   time/tcpu:   1.48/34265.47   Opt:  5.34845018
Optim  1  iout: 1559/4000   time/tcpu:   1.48/34266.95   Opt:  5.38028908
Optim  1  iout: 1560/4000   time/tcpu:   1.47/34268.42   Opt:  5.35799026
Optim  1  iout: 1561/4000   time/tcpu:   1.47/34269.89   Opt:  5.28020716
Optim  1  iout: 1562/4000   time/tcpu:   1.49/34271.38   Opt:  5.32719803
Optim  1  iout: 1563/4000   time/tcpu:   1.48/34272.86   Opt:  5.33046675
Optim  1  iout: 1564/4000   time/tcpu:   1.49/34274.35   Opt:  5.33141708
Optim  1  iout: 1565/4000   time/tcpu:   1.49/34275.84   Opt:  5.29698944
Optim  1  iout: 1566/4000   time/tcpu:   1.49/34277.33   Opt:  5.32388401
Optim  1  iout: 1567/4000   time/tcpu:   1.45/34278.79   Opt:  5.27110720
Optim  1  iout: 1568/4000   time/tcpu:   1.46/34280.25   Opt:  5.31926870
Optim  1  iout: 1569/4000   time/tcpu:   1.49/34281.74   Opt:  5.30075502
Optim  1  iout: 1570/4000   time/tcpu:   1.47/34283.21   Opt:  5.28917599
Optim  1  iout: 1571/4000   time/tcpu:   1.46/34284.67   Opt:  5.29605293
Optim  1  iout: 1572/4000   time/tcpu:   1.48/34286.15   Opt:  5.30417156
Optim  1  iout: 1573/4000   time/tcpu:   1.47/34287.62   Opt:  5.36281061
Optim  1  iout: 1574/4000   time/tcpu:   1.45/34289.07   Opt:  5.29353333
Optim  1  iout: 1575/4000   time/tcpu:   1.49/34290.56   Opt:  5.26224947
Optim  1  iout: 1576/4000   time/tcpu:   1.48/34292.04   Opt:  5.27087402
Optim  1  iout: 1577/4000   time/tcpu:   1.49/34293.54   Opt:  5.27409458
Optim  1  iout: 1578/4000   time/tcpu:   1.48/34295.02   Opt:  5.40827227
Optim  1  iout: 1579/4000   time/tcpu:   1.45/34296.48   Opt:  5.30639172
Optim  1  iout: 1580/4000   time/tcpu:   1.46/34297.93   Opt:  5.31865168
Optim  1  iout: 1581/4000   time/tcpu:   1.49/34299.43   Opt:  5.38743830
Optim  1  iout: 1582/4000   time/tcpu:   1.46/34300.89   Opt:  5.34086418
Optim  1  iout: 1583/4000   time/tcpu:   1.48/34302.37   Opt:  5.31621075
Optim  1  iout: 1584/4000   time/tcpu:   1.49/34303.85   Opt:  5.32275963
Optim  1  iout: 1585/4000   time/tcpu:   1.48/34305.33   Opt:  5.32945681
Optim  1  iout: 1586/4000   time/tcpu:   1.49/34306.82   Opt:  5.34822083
Optim  1  iout: 1587/4000   time/tcpu:   1.48/34308.30   Opt:  5.38495350
Optim  1  iout: 1588/4000   time/tcpu:   1.49/34309.79   Opt:  5.25874233
Optim  1  iout: 1589/4000   time/tcpu:   1.47/34311.27   Opt:  5.29485655
Optim  1  iout: 1590/4000   time/tcpu:   1.47/34312.74   Opt:  5.32623291
Optim  1  iout: 1591/4000   time/tcpu:   1.52/34314.26   Opt:  5.33257914
Optim  1  iout: 1592/4000   time/tcpu:   1.48/34315.74   Opt:  5.30310345
Optim  1  iout: 1593/4000   time/tcpu:   1.48/34317.22   Opt:  5.19812012
Optim  1  iout: 1594/4000   time/tcpu:   1.48/34318.70   Opt:  5.36822414
Optim  1  iout: 1595/4000   time/tcpu:   1.44/34320.14   Opt:  5.34242582
Optim  1  iout: 1596/4000   time/tcpu:   1.48/34321.62   Opt:  5.27567577
Optim  1  iout: 1597/4000   time/tcpu:   1.50/34323.12   Opt:  5.31710386
Optim  1  iout: 1598/4000   time/tcpu:   1.49/34324.61   Opt:  5.34624672
Optim  1  iout: 1599/4000   time/tcpu:   1.45/34326.06   Opt:  5.33303070
Optim  1  iout: 1600/4000   time/tcpu:   1.48/34327.53   Opt:  5.31547642
Optim  1  iout: 1601/4000   time/tcpu:   1.48/34329.02   Opt:  5.29313660
Optim  1  iout: 1602/4000   time/tcpu:   1.49/34330.51   Opt:  5.31185722
Optim  1  iout: 1603/4000   time/tcpu:   1.48/34331.99   Opt:  5.24867868
Optim  1  iout: 1604/4000   time/tcpu:   1.48/34333.46   Opt:  5.24732924
Optim  1  iout: 1605/4000   time/tcpu:   1.45/34334.91   Opt:  5.31437016
Optim  1  iout: 1606/4000   time/tcpu:   1.46/34336.37   Opt:  5.35460329
Optim  1  iout: 1607/4000   time/tcpu:   1.50/34337.87   Opt:  5.29725504
Optim  1  iout: 1608/4000   time/tcpu:   1.46/34339.32   Opt:  5.35158777
Optim  1  iout: 1609/4000   time/tcpu:   1.49/34340.82   Opt:  5.26457977
Optim  1  iout: 1610/4000   time/tcpu:   1.48/34342.29   Opt:  5.35342264
Optim  1  iout: 1611/4000   time/tcpu:   1.48/34343.77   Opt:  5.26122093
Optim  1  iout: 1612/4000   time/tcpu:   1.49/34345.27   Opt:  5.27439547
Optim  1  iout: 1613/4000   time/tcpu:   1.50/34346.76   Opt:  5.29971075
Optim  1  iout: 1614/4000   time/tcpu:   1.50/34348.26   Opt:  5.29612494
Optim  1  iout: 1615/4000   time/tcpu:   1.49/34349.75   Opt:  5.31275988
Optim  1  iout: 1616/4000   time/tcpu:   1.51/34351.26   Opt:  5.34320593
Optim  1  iout: 1617/4000   time/tcpu:   1.48/34352.74   Opt:  5.33962059
Optim  1  iout: 1618/4000   time/tcpu:   1.49/34354.24   Opt:  5.34125090
Optim  1  iout: 1619/4000   time/tcpu:   1.49/34355.73   Opt:  5.32038879
Optim  1  iout: 1620/4000   time/tcpu:   1.47/34357.20   Opt:  5.30253792
Optim  1  iout: 1621/4000   time/tcpu:   1.46/34358.66   Opt:  5.33431053
Optim  1  iout: 1622/4000   time/tcpu:   1.47/34360.13   Opt:  5.28961992
Optim  1  iout: 1623/4000   time/tcpu:   1.48/34361.61   Opt:  5.25026274
Optim  1  iout: 1624/4000   time/tcpu:   1.46/34363.07   Opt:  5.32849026
Optim  1  iout: 1625/4000   time/tcpu:   1.49/34364.56   Opt:  5.23140049
Optim  1  iout: 1626/4000   time/tcpu:   1.48/34366.04   Opt:  5.30809498
Optim  1  iout: 1627/4000   time/tcpu:   1.49/34367.53   Opt:  5.31099606
Optim  1  iout: 1628/4000   time/tcpu:   1.48/34369.01   Opt:  5.32061815
Optim  1  iout: 1629/4000   time/tcpu:   1.48/34370.49   Opt:  5.30405521
Optim  1  iout: 1630/4000   time/tcpu:   1.47/34371.96   Opt:  5.34677458
Optim  1  iout: 1631/4000   time/tcpu:   1.47/34373.43   Opt:  5.35707903
Optim  1  iout: 1632/4000   time/tcpu:   1.49/34374.92   Opt:  5.25071192
Optim  1  iout: 1633/4000   time/tcpu:   1.46/34376.38   Opt:  5.23089886
Optim  1  iout: 1634/4000   time/tcpu:   1.49/34377.87   Opt:  5.20776272
Optim  1  iout: 1635/4000   time/tcpu:   1.48/34379.35   Opt:  5.27831841
Optim  1  iout: 1636/4000   time/tcpu:   1.50/34380.85   Opt:  5.27097511
Optim  1  iout: 1637/4000   time/tcpu:   1.48/34382.33   Opt:  5.28010225
Optim  1  iout: 1638/4000   time/tcpu:   1.44/34383.77   Opt:  5.38361835
Optim  1  iout: 1639/4000   time/tcpu:   1.50/34385.26   Opt:  5.37106752
Optim  1  iout: 1640/4000   time/tcpu:   1.50/34386.76   Opt:  5.30488920
Optim  1  iout: 1641/4000   time/tcpu:   1.49/34388.25   Opt:  5.26375294
Optim  1  iout: 1642/4000   time/tcpu:   1.49/34389.74   Opt:  5.32655144
Optim  1  iout: 1643/4000   time/tcpu:   1.49/34391.22   Opt:  5.38206720
Optim  1  iout: 1644/4000   time/tcpu:   1.49/34392.71   Opt:  5.32592964
Optim  1  iout: 1645/4000   time/tcpu:   1.46/34394.17   Opt:  5.26956272
Optim  1  iout: 1646/4000   time/tcpu:   1.49/34395.66   Opt:  5.27804613
Optim  1  iout: 1647/4000   time/tcpu:   1.46/34397.12   Opt:  5.25459242
Optim  1  iout: 1648/4000   time/tcpu:   1.49/34398.61   Opt:  5.32321405
Optim  1  iout: 1649/4000   time/tcpu:   1.47/34400.08   Opt:  5.33912563
Optim  1  iout: 1650/4000   time/tcpu:   1.48/34401.56   Opt:  5.39567089
Optim  1  iout: 1651/4000   time/tcpu:   1.51/34403.06   Opt:  5.29359341
Optim  1  iout: 1652/4000   time/tcpu:   1.49/34404.55   Opt:  5.25812817
Optim  1  iout: 1653/4000   time/tcpu:   1.49/34406.04   Opt:  5.25566196
Optim  1  iout: 1654/4000   time/tcpu:   1.46/34407.50   Opt:  5.26776457
Optim  1  iout: 1655/4000   time/tcpu:   1.49/34408.99   Opt:  5.32454014
Optim  1  iout: 1656/4000   time/tcpu:   1.46/34410.45   Opt:  5.25680971
Optim  1  iout: 1657/4000   time/tcpu:   1.50/34411.95   Opt:  5.32902718
Optim  1  iout: 1658/4000   time/tcpu:   1.50/34413.44   Opt:  5.28098536
Optim  1  iout: 1659/4000   time/tcpu:   1.49/34414.94   Opt:  5.34271955
Optim  1  iout: 1660/4000   time/tcpu:   1.47/34416.41   Opt:  5.29138422
Optim  1  iout: 1661/4000   time/tcpu:   1.48/34417.89   Opt:  5.22167778
Optim  1  iout: 1662/4000   time/tcpu:   1.47/34419.37   Opt:  5.36087990
Optim  1  iout: 1663/4000   time/tcpu:   1.47/34420.84   Opt:  5.29267740
Optim  1  iout: 1664/4000   time/tcpu:   1.49/34422.33   Opt:  5.32997799
Optim  1  iout: 1665/4000   time/tcpu:   1.49/34423.82   Opt:  5.24752235
Optim  1  iout: 1666/4000   time/tcpu:   1.50/34425.32   Opt:  5.33979988
Optim  1  iout: 1667/4000   time/tcpu:   1.46/34426.78   Opt:  5.26548719
Optim  1  iout: 1668/4000   time/tcpu:   1.46/34428.24   Opt:  5.33977938
Optim  1  iout: 1669/4000   time/tcpu:   1.51/34429.75   Opt:  5.22145987
Optim  1  iout: 1670/4000   time/tcpu:   1.49/34431.23   Opt:  5.23983145
Optim  1  iout: 1671/4000   time/tcpu:   1.49/34432.72   Opt:  5.35544109
Optim  1  iout: 1672/4000   time/tcpu:   1.50/34434.22   Opt:  5.35639143
Optim  1  iout: 1673/4000   time/tcpu:   1.47/34435.70   Opt:  5.30720711
Optim  1  iout: 1674/4000   time/tcpu:   1.49/34437.18   Opt:  5.33135796
Optim  1  iout: 1675/4000   time/tcpu:   1.47/34438.66   Opt:  5.33583546
Optim  1  iout: 1676/4000   time/tcpu:   1.47/34440.12   Opt:  5.37804317
Optim  1  iout: 1677/4000   time/tcpu:   1.49/34441.61   Opt:  5.29866409
Optim  1  iout: 1678/4000   time/tcpu:   1.48/34443.09   Opt:  5.33342075
Optim  1  iout: 1679/4000   time/tcpu:   1.49/34444.58   Opt:  5.27575397
Optim  1  iout: 1680/4000   time/tcpu:   1.50/34446.08   Opt:  5.23383713
Optim  1  iout: 1681/4000   time/tcpu:   1.48/34447.56   Opt:  5.32676458
Optim  1  iout: 1682/4000   time/tcpu:   1.49/34449.05   Opt:  5.22567463
Optim  1  iout: 1683/4000   time/tcpu:   1.46/34450.51   Opt:  5.32548141
Optim  1  iout: 1684/4000   time/tcpu:   1.51/34452.02   Opt:  5.31986809
Optim  1  iout: 1685/4000   time/tcpu:   1.45/34453.47   Opt:  5.28488111
Optim  1  iout: 1686/4000   time/tcpu:   1.48/34454.95   Opt:  5.21055651
Optim  1  iout: 1687/4000   time/tcpu:   1.45/34456.40   Opt:  5.32018280
Optim  1  iout: 1688/4000   time/tcpu:   1.47/34457.87   Opt:  5.27997875
Optim  1  iout: 1689/4000   time/tcpu:   1.47/34459.34   Opt:  5.22038651
Optim  1  iout: 1690/4000   time/tcpu:   1.49/34460.84   Opt:  5.29740334
Optim  1  iout: 1691/4000   time/tcpu:   1.48/34462.31   Opt:  5.28504181
Optim  1  iout: 1692/4000   time/tcpu:   1.50/34463.82   Opt:  5.27287626
Optim  1  iout: 1693/4000   time/tcpu:   1.51/34465.32   Opt:  5.33615828
Optim  1  iout: 1694/4000   time/tcpu:   1.47/34466.80   Opt:  5.27725363
Optim  1  iout: 1695/4000   time/tcpu:   1.47/34468.27   Opt:  5.30358601
Optim  1  iout: 1696/4000   time/tcpu:   1.48/34469.75   Opt:  5.26876259
Optim  1  iout: 1697/4000   time/tcpu:   1.52/34471.26   Opt:  5.26626253
Optim  1  iout: 1698/4000   time/tcpu:   1.51/34472.77   Opt:  5.37539101
Optim  1  iout: 1699/4000   time/tcpu:   1.49/34474.26   Opt:  5.29043245
Optim  1  iout: 1700/4000   time/tcpu:   1.48/34475.74   Opt:  5.32372093
Optim  1  iout: 1701/4000   time/tcpu:   1.46/34477.20   Opt:  5.28366232
Optim  1  iout: 1702/4000   time/tcpu:   1.46/34478.67   Opt:  5.30247402
Optim  1  iout: 1703/4000   time/tcpu:   1.49/34480.15   Opt:  5.35298300
Optim  1  iout: 1704/4000   time/tcpu:   1.48/34481.63   Opt:  5.31030655
Optim  1  iout: 1705/4000   time/tcpu:   1.49/34483.12   Opt:  5.24501419
Optim  1  iout: 1706/4000   time/tcpu:   1.49/34484.61   Opt:  5.27721500
Optim  1  iout: 1707/4000   time/tcpu:   1.48/34486.10   Opt:  5.25130558
Optim  1  iout: 1708/4000   time/tcpu:   1.48/34487.58   Opt:  5.23825026
Optim  1  iout: 1709/4000   time/tcpu:   1.51/34489.08   Opt:  5.27446270
Optim  1  iout: 1710/4000   time/tcpu:   1.46/34490.55   Opt:  5.34505272
Optim  1  iout: 1711/4000   time/tcpu:   1.50/34492.04   Opt:  5.26233864
Optim  1  iout: 1712/4000   time/tcpu:   1.51/34493.55   Opt:  5.29304409
Optim  1  iout: 1713/4000   time/tcpu:   1.49/34495.04   Opt:  5.35344839
Optim  1  iout: 1714/4000   time/tcpu:   1.49/34496.53   Opt:  5.32065201
Optim  1  iout: 1715/4000   time/tcpu:   1.49/34498.02   Opt:  5.33245802
Optim  1  iout: 1716/4000   time/tcpu:   1.46/34499.48   Opt:  5.28491592
Optim  1  iout: 1717/4000   time/tcpu:   1.49/34500.98   Opt:  5.38737297
Optim  1  iout: 1718/4000   time/tcpu:   1.48/34502.45   Opt:  5.34545994
Optim  1  iout: 1719/4000   time/tcpu:   1.51/34503.96   Opt:  5.29472351
Optim  1  iout: 1720/4000   time/tcpu:   1.50/34505.46   Opt:  5.31151962
Optim  1  iout: 1721/4000   time/tcpu:   1.47/34506.93   Opt:  5.26261902
Optim  1  iout: 1722/4000   time/tcpu:   1.49/34508.42   Opt:  5.37992859
Optim  1  iout: 1723/4000   time/tcpu:   1.31/34509.73   Opt:  5.25523949
Optim  1  iout: 1724/4000   time/tcpu:   1.24/34510.97   Opt:  5.26000881
Optim  1  iout: 1725/4000   time/tcpu:   1.46/34512.43   Opt:  5.26977348
Optim  1  iout: 1726/4000   time/tcpu:   1.46/34513.89   Opt:  5.32235765
Optim  1  iout: 1727/4000   time/tcpu:   1.46/34515.35   Opt:  5.32942295
Optim  1  iout: 1728/4000   time/tcpu:   1.48/34516.83   Opt:  5.30794621
Optim  1  iout: 1729/4000   time/tcpu:   1.47/34518.30   Opt:  5.30754280
Optim  1  iout: 1730/4000   time/tcpu:   1.50/34519.81   Opt:  5.29091597
Optim  1  iout: 1731/4000   time/tcpu:   1.46/34521.27   Opt:  5.33423233
Optim  1  iout: 1732/4000   time/tcpu:   1.47/34522.74   Opt:  5.32337570
Optim  1  iout: 1733/4000   time/tcpu:   1.47/34524.21   Opt:  5.22845459
Optim  1  iout: 1734/4000   time/tcpu:   1.49/34525.70   Opt:  5.31412125
Optim  1  iout: 1735/4000   time/tcpu:   1.48/34527.17   Opt:  5.36894226
Optim  1  iout: 1736/4000   time/tcpu:   1.49/34528.66   Opt:  5.30493355
Optim  1  iout: 1737/4000   time/tcpu:   1.47/34530.13   Opt:  5.21202326
Optim  1  iout: 1738/4000   time/tcpu:   1.45/34531.59   Opt:  5.30481434
Optim  1  iout: 1739/4000   time/tcpu:   1.48/34533.06   Opt:  5.28763866
Optim  1  iout: 1740/4000   time/tcpu:   1.49/34534.55   Opt:  5.34671593
Optim  1  iout: 1741/4000   time/tcpu:   1.49/34536.04   Opt:  5.22779179
Optim  1  iout: 1742/4000   time/tcpu:   1.48/34537.53   Opt:  5.31787872
Optim  1  iout: 1743/4000   time/tcpu:   1.48/34539.00   Opt:  5.30255413
Optim  1  iout: 1744/4000   time/tcpu:   1.50/34540.51   Opt:  5.29855061
Optim  1  iout: 1745/4000   time/tcpu:   1.49/34542.00   Opt:  5.28824806
Optim  1  iout: 1746/4000   time/tcpu:   1.48/34543.48   Opt:  5.29611540
Optim  1  iout: 1747/4000   time/tcpu:   1.47/34544.95   Opt:  5.34620571
Optim  1  iout: 1748/4000   time/tcpu:   1.48/34546.44   Opt:  5.33353996
Optim  1  iout: 1749/4000   time/tcpu:   1.49/34547.93   Opt:  5.28942966
Optim  1  iout: 1750/4000   time/tcpu:   1.48/34549.41   Opt:  5.28500891
Optim  1  iout: 1751/4000   time/tcpu:   1.46/34550.87   Opt:  5.29020596
Optim  1  iout: 1752/4000   time/tcpu:   1.49/34552.36   Opt:  5.36856031
Optim  1  iout: 1753/4000   time/tcpu:   1.50/34553.87   Opt:  5.23323393
Optim  1  iout: 1754/4000   time/tcpu:   1.47/34555.34   Opt:  5.33235359
Optim  1  iout: 1755/4000   time/tcpu:   1.47/34556.81   Opt:  5.38545418
Optim  1  iout: 1756/4000   time/tcpu:   1.47/34558.28   Opt:  5.28938580
Optim  1  iout: 1757/4000   time/tcpu:   1.47/34559.75   Opt:  5.34952927
Optim  1  iout: 1758/4000   time/tcpu:   1.49/34561.24   Opt:  5.30771780
Optim  1  iout: 1759/4000   time/tcpu:   1.50/34562.75   Opt:  5.38991404
Optim  1  iout: 1760/4000   time/tcpu:   1.49/34564.24   Opt:  5.24891615
Optim  1  iout: 1761/4000   time/tcpu:   1.50/34565.74   Opt:  5.31879234
Optim  1  iout: 1762/4000   time/tcpu:   1.50/34567.23   Opt:  5.29749346
Optim  1  iout: 1763/4000   time/tcpu:   1.50/34568.73   Opt:  5.28003359
Optim  1  iout: 1764/4000   time/tcpu:   1.48/34570.21   Opt:  5.40159893
Optim  1  iout: 1765/4000   time/tcpu:   1.50/34571.71   Opt:  5.34756660
Optim  1  iout: 1766/4000   time/tcpu:   1.44/34573.16   Opt:  5.28352022
Optim  1  iout: 1767/4000   time/tcpu:   1.50/34574.66   Opt:  5.31645632
Optim  1  iout: 1768/4000   time/tcpu:   1.48/34576.15   Opt:  5.32129002
Optim  1  iout: 1769/4000   time/tcpu:   1.49/34577.64   Opt:  5.29509354
Optim  1  iout: 1770/4000   time/tcpu:   1.46/34579.10   Opt:  5.37206507
Optim  1  iout: 1771/4000   time/tcpu:   1.47/34580.57   Opt:  5.29675150
Optim  1  iout: 1772/4000   time/tcpu:   1.48/34582.05   Opt:  5.32799387
Optim  1  iout: 1773/4000   time/tcpu:   1.50/34583.55   Opt:  5.34719801
Optim  1  iout: 1774/4000   time/tcpu:   1.49/34585.04   Opt:  5.31335735
Optim  1  iout: 1775/4000   time/tcpu:   1.50/34586.54   Opt:  5.33407021
Optim  1  iout: 1776/4000   time/tcpu:   1.49/34588.03   Opt:  5.34060192
Optim  1  iout: 1777/4000   time/tcpu:   1.48/34589.51   Opt:  5.25237083
Optim  1  iout: 1778/4000   time/tcpu:   1.49/34590.99   Opt:  5.35606194
Optim  1  iout: 1779/4000   time/tcpu:   1.48/34592.48   Opt:  5.30727816
Optim  1  iout: 1780/4000   time/tcpu:   1.48/34593.96   Opt:  5.28133011
Optim  1  iout: 1781/4000   time/tcpu:   1.49/34595.45   Opt:  5.33036900
Optim  1  iout: 1782/4000   time/tcpu:   1.50/34596.95   Opt:  5.29306412
Optim  1  iout: 1783/4000   time/tcpu:   1.49/34598.44   Opt:  5.24442005
Optim  1  iout: 1784/4000   time/tcpu:   1.47/34599.91   Opt:  5.29172754
Optim  1  iout: 1785/4000   time/tcpu:   1.49/34601.39   Opt:  5.24319839
Optim  1  iout: 1786/4000   time/tcpu:   1.48/34602.88   Opt:  5.36480665
Optim  1  iout: 1787/4000   time/tcpu:   1.49/34604.36   Opt:  5.31019354
Optim  1  iout: 1788/4000   time/tcpu:   1.48/34605.85   Opt:  5.29262686
Optim  1  iout: 1789/4000   time/tcpu:   1.48/34607.33   Opt:  5.29376888
Optim  1  iout: 1790/4000   time/tcpu:   1.49/34608.82   Opt:  5.36042500
Optim  1  iout: 1791/4000   time/tcpu:   1.50/34610.32   Opt:  5.32871056
Optim  1  iout: 1792/4000   time/tcpu:   1.50/34611.82   Opt:  5.37266588
Optim  1  iout: 1793/4000   time/tcpu:   1.50/34613.32   Opt:  5.23253489
Optim  1  iout: 1794/4000   time/tcpu:   1.49/34614.81   Opt:  5.22843742
Optim  1  iout: 1795/4000   time/tcpu:   1.49/34616.29   Opt:  5.22181273
Optim  1  iout: 1796/4000   time/tcpu:   1.46/34617.75   Opt:  5.34030581
Optim  1  iout: 1797/4000   time/tcpu:   1.48/34619.24   Opt:  5.33054638
Optim  1  iout: 1798/4000   time/tcpu:   1.47/34620.71   Opt:  5.28838634
Optim  1  iout: 1799/4000   time/tcpu:   1.48/34622.19   Opt:  5.27281332
Optim  1  iout: 1800/4000   time/tcpu:   1.49/34623.68   Opt:  5.30095530
Optim  1  iout: 1801/4000   time/tcpu:   1.49/34625.17   Opt:  5.33755684
Optim  1  iout: 1802/4000   time/tcpu:   1.47/34626.64   Opt:  5.36422157
Optim  1  iout: 1803/4000   time/tcpu:   1.46/34628.10   Opt:  5.28472757
Optim  1  iout: 1804/4000   time/tcpu:   1.50/34629.60   Opt:  5.37661886
Optim  1  iout: 1805/4000   time/tcpu:   1.48/34631.08   Opt:  5.30584002
Optim  1  iout: 1806/4000   time/tcpu:   1.47/34632.56   Opt:  5.29490757
Optim  1  iout: 1807/4000   time/tcpu:   1.48/34634.03   Opt:  5.28924656
Optim  1  iout: 1808/4000   time/tcpu:   1.47/34635.51   Opt:  5.32009125
Optim  1  iout: 1809/4000   time/tcpu:   1.46/34636.97   Opt:  5.28008556
Optim  1  iout: 1810/4000   time/tcpu:   1.49/34638.46   Opt:  5.31030178
Optim  1  iout: 1811/4000   time/tcpu:   1.50/34639.96   Opt:  5.26416349
Optim  1  iout: 1812/4000   time/tcpu:   1.51/34641.47   Opt:  5.30126572
Optim  1  iout: 1813/4000   time/tcpu:   1.48/34642.95   Opt:  5.27080774
Optim  1  iout: 1814/4000   time/tcpu:   1.48/34644.43   Opt:  5.26225567
Optim  1  iout: 1815/4000   time/tcpu:   1.47/34645.90   Opt:  5.39238024
Optim  1  iout: 1816/4000   time/tcpu:   1.50/34647.40   Opt:  5.33991194
Optim  1  iout: 1817/4000   time/tcpu:   1.49/34648.89   Opt:  5.29366589
Optim  1  iout: 1818/4000   time/tcpu:   1.47/34650.36   Opt:  5.33470821
Optim  1  iout: 1819/4000   time/tcpu:   1.48/34651.85   Opt:  5.32576370
Optim  1  iout: 1820/4000   time/tcpu:   1.48/34653.33   Opt:  5.19675684
Optim  1  iout: 1821/4000   time/tcpu:   1.48/34654.81   Opt:  5.31609297
Optim  1  iout: 1822/4000   time/tcpu:   1.50/34656.31   Opt:  5.29117870
Optim  1  iout: 1823/4000   time/tcpu:   1.48/34657.79   Opt:  5.28834391
Optim  1  iout: 1824/4000   time/tcpu:   1.48/34659.27   Opt:  5.33621073
Optim  1  iout: 1825/4000   time/tcpu:   1.48/34660.75   Opt:  5.30069494
Optim  1  iout: 1826/4000   time/tcpu:   1.48/34662.23   Opt:  5.23966122
Optim  1  iout: 1827/4000   time/tcpu:   1.49/34663.72   Opt:  5.36528921
Optim  1  iout: 1828/4000   time/tcpu:   1.48/34665.20   Opt:  5.35031748
Optim  1  iout: 1829/4000   time/tcpu:   1.49/34666.69   Opt:  5.23100758
Optim  1  iout: 1830/4000   time/tcpu:   1.46/34668.14   Opt:  5.27263594
Optim  1  iout: 1831/4000   time/tcpu:   1.48/34669.62   Opt:  5.32290411
Optim  1  iout: 1832/4000   time/tcpu:   1.49/34671.11   Opt:  5.24218273
Optim  1  iout: 1833/4000   time/tcpu:   1.48/34672.59   Opt:  5.34350491
Optim  1  iout: 1834/4000   time/tcpu:   1.49/34674.08   Opt:  5.31591988
Optim  1  iout: 1835/4000   time/tcpu:   1.49/34675.57   Opt:  5.29426956
Optim  1  iout: 1836/4000   time/tcpu:   1.47/34677.05   Opt:  5.33897352
Optim  1  iout: 1837/4000   time/tcpu:   1.51/34678.55   Opt:  5.32093668
Optim  1  iout: 1838/4000   time/tcpu:   1.47/34680.03   Opt:  5.31799412
Optim  1  iout: 1839/4000   time/tcpu:   1.48/34681.51   Opt:  5.23349714
Optim  1  iout: 1840/4000   time/tcpu:   1.48/34682.99   Opt:  5.29951191
Optim  1  iout: 1841/4000   time/tcpu:   1.49/34684.48   Opt:  5.31062031
Optim  1  iout: 1842/4000   time/tcpu:   1.49/34685.97   Opt:  5.28592777
Optim  1  iout: 1843/4000   time/tcpu:   1.48/34687.45   Opt:  5.31745720
Optim  1  iout: 1844/4000   time/tcpu:   1.49/34688.95   Opt:  5.17154503
Optim  1  iout: 1845/4000   time/tcpu:   1.47/34690.42   Opt:  5.25239944
Optim  1  iout: 1846/4000   time/tcpu:   1.48/34691.90   Opt:  5.24588633
Optim  1  iout: 1847/4000   time/tcpu:   1.46/34693.36   Opt:  5.29560137
Optim  1  iout: 1848/4000   time/tcpu:   1.49/34694.85   Opt:  5.35089350
Optim  1  iout: 1849/4000   time/tcpu:   1.50/34696.35   Opt:  5.47623825
Optim  1  iout: 1850/4000   time/tcpu:   1.48/34697.83   Opt:  5.24124956
Optim  1  iout: 1851/4000   time/tcpu:   1.47/34699.30   Opt:  5.32128716
Optim  1  iout: 1852/4000   time/tcpu:   1.49/34700.79   Opt:  5.29490042
Optim  1  iout: 1853/4000   time/tcpu:   1.47/34702.26   Opt:  5.27220964
Optim  1  iout: 1854/4000   time/tcpu:   1.49/34703.75   Opt:  5.31559086
Optim  1  iout: 1855/4000   time/tcpu:   1.49/34705.24   Opt:  5.29054403
Optim  1  iout: 1856/4000   time/tcpu:   1.49/34706.73   Opt:  5.40953541
Optim  1  iout: 1857/4000   time/tcpu:   1.48/34708.21   Opt:  5.31246090
Optim  1  iout: 1858/4000   time/tcpu:   1.50/34709.71   Opt:  5.37588787
Optim  1  iout: 1859/4000   time/tcpu:   1.48/34711.19   Opt:  5.35753918
Optim  1  iout: 1860/4000   time/tcpu:   1.49/34712.68   Opt:  5.27804184
Optim  1  iout: 1861/4000   time/tcpu:   1.47/34714.15   Opt:  5.32092428
Optim  1  iout: 1862/4000   time/tcpu:   1.49/34715.64   Opt:  5.27061605
Optim  1  iout: 1863/4000   time/tcpu:   1.45/34717.09   Opt:  5.29758406
Optim  1  iout: 1864/4000   time/tcpu:   1.45/34718.54   Opt:  5.36604786
Optim  1  iout: 1865/4000   time/tcpu:   1.47/34720.01   Opt:  5.29227352
Optim  1  iout: 1866/4000   time/tcpu:   1.50/34721.51   Opt:  5.38429642
Optim  1  iout: 1867/4000   time/tcpu:   1.48/34722.99   Opt:  5.30224705
Optim  1  iout: 1868/4000   time/tcpu:   1.51/34724.50   Opt:  5.24560452
Optim  1  iout: 1869/4000   time/tcpu:   1.48/34725.99   Opt:  5.28294134
Optim  1  iout: 1870/4000   time/tcpu:   1.50/34727.48   Opt:  5.25526667
Optim  1  iout: 1871/4000   time/tcpu:   1.46/34728.94   Opt:  5.26936817
Optim  1  iout: 1872/4000   time/tcpu:   1.49/34730.44   Opt:  5.32533360
Optim  1  iout: 1873/4000   time/tcpu:   1.50/34731.93   Opt:  5.19316530
Optim  1  iout: 1874/4000   time/tcpu:   1.47/34733.40   Opt:  5.36614323
Optim  1  iout: 1875/4000   time/tcpu:   1.48/34734.88   Opt:  5.28987885
Optim  1  iout: 1876/4000   time/tcpu:   1.47/34736.36   Opt:  5.26531887
Optim  1  iout: 1877/4000   time/tcpu:   1.44/34737.80   Opt:  5.29470921
Optim  1  iout: 1878/4000   time/tcpu:   1.47/34739.27   Opt:  5.40427446
Optim  1  iout: 1879/4000   time/tcpu:   1.47/34740.74   Opt:  5.26434660
Optim  1  iout: 1880/4000   time/tcpu:   1.48/34742.22   Opt:  5.30637360
Optim  1  iout: 1881/4000   time/tcpu:   1.48/34743.70   Opt:  5.36707115
Optim  1  iout: 1882/4000   time/tcpu:   1.49/34745.19   Opt:  5.37743950
Optim  1  iout: 1883/4000   time/tcpu:   1.46/34746.65   Opt:  5.32957411
Optim  1  iout: 1884/4000   time/tcpu:   1.46/34748.11   Opt:  5.28681374
Optim  1  iout: 1885/4000   time/tcpu:   1.48/34749.59   Opt:  5.28758097
Optim  1  iout: 1886/4000   time/tcpu:   1.49/34751.08   Opt:  5.31342316
Optim  1  iout: 1887/4000   time/tcpu:   1.47/34752.55   Opt:  5.29232836
Optim  1  iout: 1888/4000   time/tcpu:   1.50/34754.06   Opt:  5.29446840
Optim  1  iout: 1889/4000   time/tcpu:   1.50/34755.55   Opt:  5.28497696
Optim  1  iout: 1890/4000   time/tcpu:   1.48/34757.03   Opt:  5.30812407
Optim  1  iout: 1891/4000   time/tcpu:   1.47/34758.51   Opt:  5.26810074
Optim  1  iout: 1892/4000   time/tcpu:   1.49/34760.00   Opt:  5.31644726
Optim  1  iout: 1893/4000   time/tcpu:   1.50/34761.50   Opt:  5.30069208
Optim  1  iout: 1894/4000   time/tcpu:   1.49/34762.98   Opt:  5.34713936
Optim  1  iout: 1895/4000   time/tcpu:   1.50/34764.48   Opt:  5.28609943
Optim  1  iout: 1896/4000   time/tcpu:   1.48/34765.96   Opt:  5.35558319
Optim  1  iout: 1897/4000   time/tcpu:   1.48/34767.45   Opt:  5.27121830
Optim  1  iout: 1898/4000   time/tcpu:   1.48/34768.93   Opt:  5.33958769
Optim  1  iout: 1899/4000   time/tcpu:   1.50/34770.43   Opt:  5.38565159
Optim  1  iout: 1900/4000   time/tcpu:   1.52/34771.95   Opt:  5.25728273
Optim  1  iout: 1901/4000   time/tcpu:   1.49/34773.44   Opt:  5.32740927
Optim  1  iout: 1902/4000   time/tcpu:   1.47/34774.91   Opt:  5.28500414
Optim  1  iout: 1903/4000   time/tcpu:   1.50/34776.41   Opt:  5.24739838
Optim  1  iout: 1904/4000   time/tcpu:   1.49/34777.89   Opt:  5.34847546
Optim  1  iout: 1905/4000   time/tcpu:   1.49/34779.39   Opt:  5.32570696
Optim  1  iout: 1906/4000   time/tcpu:   1.48/34780.87   Opt:  5.33396387
Optim  1  iout: 1907/4000   time/tcpu:   1.48/34782.36   Opt:  5.36378193
Optim  1  iout: 1908/4000   time/tcpu:   1.50/34783.85   Opt:  5.36444330
Optim  1  iout: 1909/4000   time/tcpu:   1.45/34785.31   Opt:  5.35728025
Optim  1  iout: 1910/4000   time/tcpu:   1.50/34786.80   Opt:  5.21929312
Optim  1  iout: 1911/4000   time/tcpu:   1.50/34788.31   Opt:  5.25591421
Optim  1  iout: 1912/4000   time/tcpu:   1.48/34789.78   Opt:  5.31493568
Optim  1  iout: 1913/4000   time/tcpu:   1.49/34791.27   Opt:  5.31076956
Optim  1  iout: 1914/4000   time/tcpu:   1.51/34792.78   Opt:  5.22424126
Optim  1  iout: 1915/4000   time/tcpu:   1.49/34794.27   Opt:  5.33014727
Optim  1  iout: 1916/4000   time/tcpu:   1.46/34795.73   Opt:  5.24518681
Optim  1  iout: 1917/4000   time/tcpu:   1.48/34797.20   Opt:  5.40656042
Optim  1  iout: 1918/4000   time/tcpu:   1.49/34798.69   Opt:  5.31348038
Optim  1  iout: 1919/4000   time/tcpu:   1.47/34800.16   Opt:  5.27937651
Optim  1  iout: 1920/4000   time/tcpu:   1.46/34801.63   Opt:  5.32936716
Optim  1  iout: 1921/4000   time/tcpu:   1.50/34803.13   Opt:  5.39692879
Optim  1  iout: 1922/4000   time/tcpu:   1.49/34804.61   Opt:  5.32828808
Optim  1  iout: 1923/4000   time/tcpu:   1.50/34806.11   Opt:  5.27393007
Optim  1  iout: 1924/4000   time/tcpu:   1.49/34807.61   Opt:  5.29107141
Optim  1  iout: 1925/4000   time/tcpu:   1.40/34809.00   Opt:  5.30172539
Optim  1  iout: 1926/4000   time/tcpu:   1.20/34810.20   Opt:  5.33044624
Optim  1  iout: 1927/4000   time/tcpu:   1.46/34811.66   Opt:  5.30246496
Optim  1  iout: 1928/4000   time/tcpu:   1.42/34813.08   Opt:  5.24055481
Optim  1  iout: 1929/4000   time/tcpu:   1.48/34814.56   Opt:  5.31573725
Optim  1  iout: 1930/4000   time/tcpu:   1.52/34816.08   Opt:  5.32770252
Optim  1  iout: 1931/4000   time/tcpu:   1.49/34817.57   Opt:  5.26111221
Optim  1  iout: 1932/4000   time/tcpu:   1.49/34819.06   Opt:  5.28382778
Optim  1  iout: 1933/4000   time/tcpu:   1.48/34820.55   Opt:  5.29707813
Optim  1  iout: 1934/4000   time/tcpu:   1.50/34822.05   Opt:  5.38112783
Optim  1  iout: 1935/4000   time/tcpu:   1.45/34823.50   Opt:  5.24593735
Optim  1  iout: 1936/4000   time/tcpu:   1.49/34824.99   Opt:  5.30531836
Optim  1  iout: 1937/4000   time/tcpu:   1.49/34826.48   Opt:  5.32296896
Optim  1  iout: 1938/4000   time/tcpu:   1.49/34827.96   Opt:  5.36739922
Optim  1  iout: 1939/4000   time/tcpu:   1.50/34829.46   Opt:  5.31473637
Optim  1  iout: 1940/4000   time/tcpu:   1.49/34830.95   Opt:  5.23896217
Optim  1  iout: 1941/4000   time/tcpu:   1.50/34832.45   Opt:  5.27721024
Optim  1  iout: 1942/4000   time/tcpu:   1.51/34833.96   Opt:  5.30015182
Optim  1  iout: 1943/4000   time/tcpu:   1.50/34835.46   Opt:  5.28187752
Optim  1  iout: 1944/4000   time/tcpu:   1.48/34836.94   Opt:  5.26135254
Optim  1  iout: 1945/4000   time/tcpu:   1.49/34838.42   Opt:  5.34063148
Optim  1  iout: 1946/4000   time/tcpu:   1.50/34839.92   Opt:  5.31109476
Optim  1  iout: 1947/4000   time/tcpu:   1.46/34841.38   Opt:  5.31313944
Optim  1  iout: 1948/4000   time/tcpu:   1.50/34842.88   Opt:  5.35696936
Optim  1  iout: 1949/4000   time/tcpu:   1.47/34844.35   Opt:  5.30973768
Optim  1  iout: 1950/4000   time/tcpu:   1.49/34845.84   Opt:  5.31983519
Optim  1  iout: 1951/4000   time/tcpu:   1.47/34847.31   Opt:  5.36832285
Optim  1  iout: 1952/4000   time/tcpu:   1.48/34848.79   Opt:  5.32483721
Optim  1  iout: 1953/4000   time/tcpu:   1.51/34850.30   Opt:  5.28998137
Optim  1  iout: 1954/4000   time/tcpu:   1.48/34851.78   Opt:  5.33584261
Optim  1  iout: 1955/4000   time/tcpu:   1.49/34853.27   Opt:  5.22365522
Optim  1  iout: 1956/4000   time/tcpu:   1.51/34854.78   Opt:  5.29526949
Optim  1  iout: 1957/4000   time/tcpu:   1.48/34856.26   Opt:  5.32869053
Optim  1  iout: 1958/4000   time/tcpu:   1.45/34857.71   Opt:  5.35994816
Optim  1  iout: 1959/4000   time/tcpu:   1.50/34859.21   Opt:  5.32323503
Optim  1  iout: 1960/4000   time/tcpu:   1.49/34860.70   Opt:  5.26919651
Optim  1  iout: 1961/4000   time/tcpu:   1.48/34862.18   Opt:  5.31614971
Optim  1  iout: 1962/4000   time/tcpu:   1.49/34863.68   Opt:  5.33028173
Optim  1  iout: 1963/4000   time/tcpu:   1.46/34865.14   Opt:  5.30318356
Optim  1  iout: 1964/4000   time/tcpu:   1.50/34866.64   Opt:  5.34723711
Optim  1  iout: 1965/4000   time/tcpu:   1.49/34868.13   Opt:  5.34619093
Optim  1  iout: 1966/4000   time/tcpu:   1.49/34869.61   Opt:  5.31234646
Optim  1  iout: 1967/4000   time/tcpu:   1.47/34871.08   Opt:  5.36607027
Optim  1  iout: 1968/4000   time/tcpu:   1.48/34872.56   Opt:  5.35830069
Optim  1  iout: 1969/4000   time/tcpu:   1.49/34874.06   Opt:  5.26965618
Optim  1  iout: 1970/4000   time/tcpu:   1.50/34875.55   Opt:  5.27538395
Optim  1  iout: 1971/4000   time/tcpu:   1.46/34877.01   Opt:  5.37790489
Optim  1  iout: 1972/4000   time/tcpu:   1.49/34878.50   Opt:  5.30304766
Optim  1  iout: 1973/4000   time/tcpu:   1.49/34879.99   Opt:  5.29893208
Optim  1  iout: 1974/4000   time/tcpu:   1.46/34881.45   Opt:  5.33025455
Optim  1  iout: 1975/4000   time/tcpu:   1.50/34882.95   Opt:  5.26632595
Optim  1  iout: 1976/4000   time/tcpu:   1.50/34884.45   Opt:  5.30457401
Optim  1  iout: 1977/4000   time/tcpu:   1.49/34885.94   Opt:  5.31174850
Optim  1  iout: 1978/4000   time/tcpu:   1.48/34887.43   Opt:  5.31068182
Optim  1  iout: 1979/4000   time/tcpu:   1.48/34888.91   Opt:  5.31618595
Optim  1  iout: 1980/4000   time/tcpu:   1.49/34890.39   Opt:  5.28906584
Optim  1  iout: 1981/4000   time/tcpu:   1.52/34891.91   Opt:  5.30533504
Optim  1  iout: 1982/4000   time/tcpu:   1.49/34893.40   Opt:  5.32345724
Optim  1  iout: 1983/4000   time/tcpu:   1.50/34894.90   Opt:  5.33872461
Optim  1  iout: 1984/4000   time/tcpu:   1.49/34896.38   Opt:  5.34899569
Optim  1  iout: 1985/4000   time/tcpu:   1.50/34897.89   Opt:  5.28507710
Optim  1  iout: 1986/4000   time/tcpu:   1.48/34899.37   Opt:  5.34015131
Optim  1  iout: 1987/4000   time/tcpu:   1.46/34900.83   Opt:  5.23313665
Optim  1  iout: 1988/4000   time/tcpu:   1.50/34902.32   Opt:  5.27315378
Optim  1  iout: 1989/4000   time/tcpu:   1.49/34903.82   Opt:  5.24291372
Optim  1  iout: 1990/4000   time/tcpu:   1.48/34905.29   Opt:  5.30924797
Optim  1  iout: 1991/4000   time/tcpu:   1.50/34906.80   Opt:  5.37209845
Optim  1  iout: 1992/4000   time/tcpu:   1.50/34908.30   Opt:  5.26912689
Optim  1  iout: 1993/4000   time/tcpu:   1.48/34909.77   Opt:  5.23014927
Optim  1  iout: 1994/4000   time/tcpu:   1.48/34911.26   Opt:  5.35249615
Optim  1  iout: 1995/4000   time/tcpu:   1.49/34912.74   Opt:  5.32251215
Optim  1  iout: 1996/4000   time/tcpu:   1.49/34914.24   Opt:  5.27497911
Optim  1  iout: 1997/4000   time/tcpu:   1.50/34915.73   Opt:  5.26708126
Optim  1  iout: 1998/4000   time/tcpu:   1.47/34917.21   Opt:  5.28360176
Optim  1  iout: 1999/4000   time/tcpu:   1.51/34918.72   Opt:  5.21046495
Optim  1  iout: 2000/4000   time/tcpu:   1.50/34920.21   Opt:  5.41212893
Optim  1  iout: 2001/4000   time/tcpu:   1.47/34921.69   Opt:  5.34384680
Optim  1  iout: 2002/4000   time/tcpu:   1.49/34923.17   Opt:  5.34307051
Optim  1  iout: 2003/4000   time/tcpu:   1.48/34924.65   Opt:  5.33305836
Optim  1  iout: 2004/4000   time/tcpu:   1.49/34926.14   Opt:  5.28310537
Optim  1  iout: 2005/4000   time/tcpu:   1.51/34927.65   Opt:  5.31422281
Optim  1  iout: 2006/4000   time/tcpu:   1.47/34929.12   Opt:  5.42724991
Optim  1  iout: 2007/4000   time/tcpu:   1.44/34930.57   Opt:  5.27163363
Optim  1  iout: 2008/4000   time/tcpu:   1.48/34932.05   Opt:  5.29193687
Optim  1  iout: 2009/4000   time/tcpu:   1.50/34933.55   Opt:  5.31938553
Optim  1  iout: 2010/4000   time/tcpu:   1.45/34935.00   Opt:  5.31215334
Optim  1  iout: 2011/4000   time/tcpu:   1.50/34936.50   Opt:  5.29740715
Optim  1  iout: 2012/4000   time/tcpu:   1.48/34937.99   Opt:  5.29362822
Optim  1  iout: 2013/4000   time/tcpu:   1.51/34939.49   Opt:  5.30662823
Optim  1  iout: 2014/4000   time/tcpu:   1.48/34940.97   Opt:  5.30376148
Optim  1  iout: 2015/4000   time/tcpu:   1.50/34942.47   Opt:  5.29062986
Optim  1  iout: 2016/4000   time/tcpu:   1.50/34943.97   Opt:  5.38811731
Optim  1  iout: 2017/4000   time/tcpu:   1.49/34945.45   Opt:  5.33455753
Optim  1  iout: 2018/4000   time/tcpu:   1.48/34946.93   Opt:  5.27116871
Optim  1  iout: 2019/4000   time/tcpu:   1.50/34948.43   Opt:  5.30639553
Optim  1  iout: 2020/4000   time/tcpu:   1.46/34949.89   Opt:  5.35218143
Optim  1  iout: 2021/4000   time/tcpu:   1.49/34951.38   Opt:  5.29905176
Optim  1  iout: 2022/4000   time/tcpu:   1.49/34952.87   Opt:  5.28374052
Optim  1  iout: 2023/4000   time/tcpu:   1.48/34954.35   Opt:  5.35714054
Optim  1  iout: 2024/4000   time/tcpu:   1.47/34955.81   Opt:  5.33352470
Optim  1  iout: 2025/4000   time/tcpu:   1.48/34957.29   Opt:  5.31953144
Optim  1  iout: 2026/4000   time/tcpu:   1.50/34958.79   Opt:  5.33309841
Optim  1  iout: 2027/4000   time/tcpu:   1.48/34960.27   Opt:  5.31474447
Optim  1  iout: 2028/4000   time/tcpu:   1.49/34961.76   Opt:  5.23536348
Optim  1  iout: 2029/4000   time/tcpu:   1.48/34963.24   Opt:  5.31914806
Optim  1  iout: 2030/4000   time/tcpu:   1.49/34964.74   Opt:  5.22044039
Optim  1  iout: 2031/4000   time/tcpu:   1.49/34966.23   Opt:  5.32278109
Optim  1  iout: 2032/4000   time/tcpu:   1.47/34967.70   Opt:  5.28183794
Optim  1  iout: 2033/4000   time/tcpu:   1.47/34969.17   Opt:  5.31717205
Optim  1  iout: 2034/4000   time/tcpu:   1.48/34970.65   Opt:  5.29232502
Optim  1  iout: 2035/4000   time/tcpu:   1.46/34972.11   Opt:  5.28064919
Optim  1  iout: 2036/4000   time/tcpu:   1.47/34973.58   Opt:  5.34081841
Optim  1  iout: 2037/4000   time/tcpu:   1.49/34975.07   Opt:  5.26350451
Optim  1  iout: 2038/4000   time/tcpu:   1.49/34976.56   Opt:  5.29684162
Optim  1  iout: 2039/4000   time/tcpu:   1.49/34978.04   Opt:  5.34810209
Optim  1  iout: 2040/4000   time/tcpu:   1.51/34979.55   Opt:  5.22913885
Optim  1  iout: 2041/4000   time/tcpu:   1.48/34981.04   Opt:  5.25508022
Optim  1  iout: 2042/4000   time/tcpu:   1.50/34982.53   Opt:  5.26579094
Optim  1  iout: 2043/4000   time/tcpu:   1.50/34984.03   Opt:  5.28470993
Optim  1  iout: 2044/4000   time/tcpu:   1.48/34985.51   Opt:  5.30372286
Optim  1  iout: 2045/4000   time/tcpu:   1.46/34986.98   Opt:  5.28582716
Optim  1  iout: 2046/4000   time/tcpu:   1.48/34988.46   Opt:  5.31881428
Optim  1  iout: 2047/4000   time/tcpu:   1.49/34989.95   Opt:  5.29049397
Optim  1  iout: 2048/4000   time/tcpu:   1.45/34991.40   Opt:  5.34278870
Optim  1  iout: 2049/4000   time/tcpu:   1.49/34992.88   Opt:  5.25320959
Optim  1  iout: 2050/4000   time/tcpu:   1.49/34994.37   Opt:  5.37958241
Optim  1  iout: 2051/4000   time/tcpu:   1.48/34995.85   Opt:  5.34384537
Optim  1  iout: 2052/4000   time/tcpu:   1.50/34997.35   Opt:  5.29364061
Optim  1  iout: 2053/4000   time/tcpu:   1.49/34998.85   Opt:  5.33594370
Optim  1  iout: 2054/4000   time/tcpu:   1.48/35000.32   Opt:  5.29474163
Optim  1  iout: 2055/4000   time/tcpu:   1.49/35001.82   Opt:  5.29676962
Optim  1  iout: 2056/4000   time/tcpu:   1.49/35003.31   Opt:  5.29152632
Optim  1  iout: 2057/4000   time/tcpu:   1.48/35004.80   Opt:  5.29392767
Optim  1  iout: 2058/4000   time/tcpu:   1.47/35006.27   Opt:  5.30693960
Optim  1  iout: 2059/4000   time/tcpu:   1.49/35007.76   Opt:  5.35028505
Optim  1  iout: 2060/4000   time/tcpu:   1.47/35009.23   Opt:  5.30084467
Optim  1  iout: 2061/4000   time/tcpu:   1.49/35010.72   Opt:  5.24579382
Optim  1  iout: 2062/4000   time/tcpu:   1.49/35012.21   Opt:  5.31604671
Optim  1  iout: 2063/4000   time/tcpu:   1.48/35013.69   Opt:  5.30222464
Optim  1  iout: 2064/4000   time/tcpu:   1.49/35015.18   Opt:  5.32073736
Optim  1  iout: 2065/4000   time/tcpu:   1.47/35016.65   Opt:  5.32737684
Optim  1  iout: 2066/4000   time/tcpu:   1.49/35018.13   Opt:  5.37063885
Optim  1  iout: 2067/4000   time/tcpu:   1.47/35019.60   Opt:  5.34883547
Optim  1  iout: 2068/4000   time/tcpu:   1.48/35021.08   Opt:  5.31481791
Optim  1  iout: 2069/4000   time/tcpu:   1.47/35022.55   Opt:  5.23972845
Optim  1  iout: 2070/4000   time/tcpu:   1.45/35024.00   Opt:  5.32842922
Optim  1  iout: 2071/4000   time/tcpu:   1.48/35025.49   Opt:  5.32338524
Optim  1  iout: 2072/4000   time/tcpu:   1.49/35026.98   Opt:  5.28931427
Optim  1  iout: 2073/4000   time/tcpu:   1.47/35028.44   Opt:  5.28884840
Optim  1  iout: 2074/4000   time/tcpu:   1.49/35029.93   Opt:  5.30100679
Optim  1  iout: 2075/4000   time/tcpu:   1.49/35031.42   Opt:  5.24368620
Optim  1  iout: 2076/4000   time/tcpu:   1.48/35032.90   Opt:  5.30408049
Optim  1  iout: 2077/4000   time/tcpu:   1.46/35034.36   Opt:  5.30656433
Optim  1  iout: 2078/4000   time/tcpu:   1.45/35035.81   Opt:  5.31303835
Optim  1  iout: 2079/4000   time/tcpu:   1.49/35037.30   Opt:  5.30505991
Optim  1  iout: 2080/4000   time/tcpu:   1.49/35038.79   Opt:  5.27819300
Optim  1  iout: 2081/4000   time/tcpu:   1.49/35040.28   Opt:  5.33115339
Optim  1  iout: 2082/4000   time/tcpu:   1.48/35041.75   Opt:  5.28731871
Optim  1  iout: 2083/4000   time/tcpu:   1.49/35043.25   Opt:  5.32647467
Optim  1  iout: 2084/4000   time/tcpu:   1.49/35044.73   Opt:  5.25703335
Optim  1  iout: 2085/4000   time/tcpu:   1.47/35046.20   Opt:  5.37827826
Optim  1  iout: 2086/4000   time/tcpu:   1.49/35047.69   Opt:  5.31295109
Optim  1  iout: 2087/4000   time/tcpu:   1.49/35049.19   Opt:  5.28151274
Optim  1  iout: 2088/4000   time/tcpu:   1.44/35050.63   Opt:  5.27250576
Optim  1  iout: 2089/4000   time/tcpu:   1.49/35052.13   Opt:  5.32311726
Optim  1  iout: 2090/4000   time/tcpu:   1.50/35053.63   Opt:  5.29961348
Optim  1  iout: 2091/4000   time/tcpu:   1.50/35055.13   Opt:  5.36190414
Optim  1  iout: 2092/4000   time/tcpu:   1.49/35056.62   Opt:  5.33060741
Optim  1  iout: 2093/4000   time/tcpu:   1.46/35058.08   Opt:  5.33871508
Optim  1  iout: 2094/4000   time/tcpu:   1.48/35059.56   Opt:  5.33215094
Optim  1  iout: 2095/4000   time/tcpu:   1.48/35061.04   Opt:  5.27146959
Optim  1  iout: 2096/4000   time/tcpu:   1.49/35062.53   Opt:  5.31293774
Optim  1  iout: 2097/4000   time/tcpu:   1.48/35064.00   Opt:  5.37034798
Optim  1  iout: 2098/4000   time/tcpu:   1.50/35065.51   Opt:  5.31416893
Optim  1  iout: 2099/4000   time/tcpu:   1.48/35066.99   Opt:  5.32021666
Optim  1  iout: 2100/4000   time/tcpu:   1.48/35068.46   Opt:  5.20286703
Optim  1  iout: 2101/4000   time/tcpu:   1.49/35069.95   Opt:  5.30585051
Optim  1  iout: 2102/4000   time/tcpu:   1.47/35071.42   Opt:  5.32080841
Optim  1  iout: 2103/4000   time/tcpu:   1.50/35072.92   Opt:  5.21416426
Optim  1  iout: 2104/4000   time/tcpu:   1.47/35074.39   Opt:  5.31496191
Optim  1  iout: 2105/4000   time/tcpu:   1.50/35075.89   Opt:  5.25745106
Optim  1  iout: 2106/4000   time/tcpu:   1.47/35077.36   Opt:  5.35043716
Optim  1  iout: 2107/4000   time/tcpu:   1.47/35078.82   Opt:  5.33530951
Optim  1  iout: 2108/4000   time/tcpu:   1.48/35080.31   Opt:  5.38583517
Optim  1  iout: 2109/4000   time/tcpu:   1.49/35081.80   Opt:  5.32061052
Optim  1  iout: 2110/4000   time/tcpu:   1.47/35083.27   Opt:  5.18327713
Optim  1  iout: 2111/4000   time/tcpu:   1.49/35084.76   Opt:  5.29707527
Optim  1  iout: 2112/4000   time/tcpu:   1.47/35086.23   Opt:  5.34747934
Optim  1  iout: 2113/4000   time/tcpu:   1.44/35087.67   Opt:  5.28064632
Optim  1  iout: 2114/4000   time/tcpu:   1.47/35089.14   Opt:  5.33588171
Optim  1  iout: 2115/4000   time/tcpu:   1.49/35090.63   Opt:  5.33452892
Optim  1  iout: 2116/4000   time/tcpu:   1.49/35092.12   Opt:  5.35933733
Optim  1  iout: 2117/4000   time/tcpu:   1.50/35093.63   Opt:  5.34217262
Optim  1  iout: 2118/4000   time/tcpu:   1.47/35095.10   Opt:  5.36354780
Optim  1  iout: 2119/4000   time/tcpu:   1.48/35096.58   Opt:  5.26933527
Optim  1  iout: 2120/4000   time/tcpu:   1.49/35098.07   Opt:  5.32262421
Optim  1  iout: 2121/4000   time/tcpu:   1.48/35099.55   Opt:  5.35193968
Optim  1  iout: 2122/4000   time/tcpu:   1.51/35101.06   Opt:  5.26450777
Optim  1  iout: 2123/4000   time/tcpu:   1.48/35102.54   Opt:  5.22446775
Optim  1  iout: 2124/4000   time/tcpu:   1.50/35104.04   Opt:  5.29727459
Optim  1  iout: 2125/4000   time/tcpu:   1.48/35105.52   Opt:  5.31646776
Optim  1  iout: 2126/4000   time/tcpu:   1.45/35106.97   Opt:  5.29465151
Optim  1  iout: 2127/4000   time/tcpu:   1.18/35108.15   Opt:  5.24667597
Optim  1  iout: 2128/4000   time/tcpu:   1.42/35109.57   Opt:  5.37462091
Optim  1  iout: 2129/4000   time/tcpu:   1.42/35111.00   Opt:  5.30134296
Optim  1  iout: 2130/4000   time/tcpu:   1.47/35112.47   Opt:  5.30147552
Optim  1  iout: 2131/4000   time/tcpu:   1.50/35113.97   Opt:  5.34402561
Optim  1  iout: 2132/4000   time/tcpu:   1.49/35115.46   Opt:  5.32512283
Optim  1  iout: 2133/4000   time/tcpu:   1.51/35116.97   Opt:  5.28486681
Optim  1  iout: 2134/4000   time/tcpu:   1.49/35118.45   Opt:  5.29820156
Optim  1  iout: 2135/4000   time/tcpu:   1.47/35119.92   Opt:  5.31796217
Optim  1  iout: 2136/4000   time/tcpu:   1.49/35121.41   Opt:  5.32864141
Optim  1  iout: 2137/4000   time/tcpu:   1.49/35122.90   Opt:  5.29001665
Optim  1  iout: 2138/4000   time/tcpu:   1.47/35124.38   Opt:  5.20761919
Optim  1  iout: 2139/4000   time/tcpu:   1.50/35125.88   Opt:  5.26611662
Optim  1  iout: 2140/4000   time/tcpu:   1.48/35127.36   Opt:  5.37479210
Optim  1  iout: 2141/4000   time/tcpu:   1.49/35128.85   Opt:  5.34566259
Optim  1  iout: 2142/4000   time/tcpu:   1.49/35130.34   Opt:  5.35062265
Optim  1  iout: 2143/4000   time/tcpu:   1.47/35131.80   Opt:  5.40341806
Optim  1  iout: 2144/4000   time/tcpu:   1.50/35133.30   Opt:  5.30315876
Optim  1  iout: 2145/4000   time/tcpu:   1.46/35134.77   Opt:  5.23964310
Optim  1  iout: 2146/4000   time/tcpu:   1.50/35136.27   Opt:  5.32289171
Optim  1  iout: 2147/4000   time/tcpu:   1.49/35137.75   Opt:  5.31531048
Optim  1  iout: 2148/4000   time/tcpu:   1.50/35139.26   Opt:  5.32615423
Optim  1  iout: 2149/4000   time/tcpu:   1.49/35140.75   Opt:  5.29876757
Optim  1  iout: 2150/4000   time/tcpu:   1.48/35142.23   Opt:  5.32049274
Optim  1  iout: 2151/4000   time/tcpu:   1.49/35143.72   Opt:  5.26910067
Optim  1  iout: 2152/4000   time/tcpu:   1.49/35145.22   Opt:  5.25856972
Optim  1  iout: 2153/4000   time/tcpu:   1.49/35146.71   Opt:  5.31566572
Optim  1  iout: 2154/4000   time/tcpu:   1.50/35148.21   Opt:  5.34552097
Optim  1  iout: 2155/4000   time/tcpu:   1.49/35149.70   Opt:  5.33014965
Optim  1  iout: 2156/4000   time/tcpu:   1.48/35151.18   Opt:  5.22945118
Optim  1  iout: 2157/4000   time/tcpu:   1.48/35152.66   Opt:  5.26431561
Optim  1  iout: 2158/4000   time/tcpu:   1.47/35154.13   Opt:  5.33879328
Optim  1  iout: 2159/4000   time/tcpu:   1.49/35155.62   Opt:  5.28055954
Optim  1  iout: 2160/4000   time/tcpu:   1.48/35157.10   Opt:  5.28752947
Optim  1  iout: 2161/4000   time/tcpu:   1.49/35158.59   Opt:  5.25792980
Optim  1  iout: 2162/4000   time/tcpu:   1.48/35160.07   Opt:  5.27674818
Optim  1  iout: 2163/4000   time/tcpu:   1.45/35161.52   Opt:  5.36538887
Optim  1  iout: 2164/4000   time/tcpu:   1.51/35163.03   Opt:  5.29639244
Optim  1  iout: 2165/4000   time/tcpu:   1.50/35164.53   Opt:  5.30156708
Optim  1  iout: 2166/4000   time/tcpu:   1.49/35166.02   Opt:  5.32943964
Optim  1  iout: 2167/4000   time/tcpu:   1.48/35167.50   Opt:  5.32628298
Optim  1  iout: 2168/4000   time/tcpu:   1.50/35169.00   Opt:  5.39726448
Optim  1  iout: 2169/4000   time/tcpu:   1.48/35170.48   Opt:  5.34355545
Optim  1  iout: 2170/4000   time/tcpu:   1.46/35171.94   Opt:  5.34575462
Optim  1  iout: 2171/4000   time/tcpu:   1.50/35173.44   Opt:  5.30359364
Optim  1  iout: 2172/4000   time/tcpu:   1.50/35174.94   Opt:  5.25663567
Optim  1  iout: 2173/4000   time/tcpu:   1.49/35176.42   Opt:  5.34274435
Optim  1  iout: 2174/4000   time/tcpu:   1.49/35177.91   Opt:  5.25298643
Optim  1  iout: 2175/4000   time/tcpu:   1.47/35179.39   Opt:  5.30987930
Optim  1  iout: 2176/4000   time/tcpu:   1.49/35180.88   Opt:  5.36235666
Optim  1  iout: 2177/4000   time/tcpu:   1.49/35182.37   Opt:  5.26703501
Optim  1  iout: 2178/4000   time/tcpu:   1.46/35183.82   Opt:  5.30097628
Optim  1  iout: 2179/4000   time/tcpu:   1.48/35185.31   Opt:  5.36929607
Optim  1  iout: 2180/4000   time/tcpu:   1.50/35186.81   Opt:  5.34381533
Optim  1  iout: 2181/4000   time/tcpu:   1.48/35188.29   Opt:  5.29885054
Optim  1  iout: 2182/4000   time/tcpu:   1.49/35189.78   Opt:  5.27671432
Optim  1  iout: 2183/4000   time/tcpu:   1.47/35191.25   Opt:  5.30115318
Optim  1  iout: 2184/4000   time/tcpu:   1.50/35192.75   Opt:  5.28569126
Optim  1  iout: 2185/4000   time/tcpu:   1.47/35194.22   Opt:  5.24346972
Optim  1  iout: 2186/4000   time/tcpu:   1.47/35195.69   Opt:  5.26593256
Optim  1  iout: 2187/4000   time/tcpu:   1.49/35197.18   Opt:  5.31863451
Optim  1  iout: 2188/4000   time/tcpu:   1.49/35198.67   Opt:  5.39281273
Optim  1  iout: 2189/4000   time/tcpu:   1.51/35200.18   Opt:  5.30854464
Optim  1  iout: 2190/4000   time/tcpu:   1.49/35201.67   Opt:  5.31729078
Optim  1  iout: 2191/4000   time/tcpu:   1.48/35203.15   Opt:  5.33894014
Optim  1  iout: 2192/4000   time/tcpu:   1.47/35204.62   Opt:  5.31970215
Optim  1  iout: 2193/4000   time/tcpu:   1.48/35206.09   Opt:  5.23383713
Optim  1  iout: 2194/4000   time/tcpu:   1.49/35207.58   Opt:  5.30070734
Optim  1  iout: 2195/4000   time/tcpu:   1.48/35209.06   Opt:  5.27884388
Optim  1  iout: 2196/4000   time/tcpu:   1.49/35210.55   Opt:  5.29451609
Optim  1  iout: 2197/4000   time/tcpu:   1.47/35212.02   Opt:  5.37142515
Optim  1  iout: 2198/4000   time/tcpu:   1.47/35213.49   Opt:  5.32804203
Optim  1  iout: 2199/4000   time/tcpu:   1.46/35214.95   Opt:  5.31660080
Optim  1  iout: 2200/4000   time/tcpu:   1.46/35216.41   Opt:  5.27428341
Optim  1  iout: 2201/4000   time/tcpu:   1.47/35217.88   Opt:  5.26927614
Optim  1  iout: 2202/4000   time/tcpu:   1.50/35219.38   Opt:  5.32012415
Optim  1  iout: 2203/4000   time/tcpu:   1.51/35220.89   Opt:  5.31551361
Optim  1  iout: 2204/4000   time/tcpu:   1.49/35222.38   Opt:  5.36531687
Optim  1  iout: 2205/4000   time/tcpu:   1.49/35223.87   Opt:  5.35330772
Optim  1  iout: 2206/4000   time/tcpu:   1.51/35225.38   Opt:  5.24837780
Optim  1  iout: 2207/4000   time/tcpu:   1.48/35226.86   Opt:  5.27444124
Optim  1  iout: 2208/4000   time/tcpu:   1.49/35228.35   Opt:  5.25887394
Optim  1  iout: 2209/4000   time/tcpu:   1.44/35229.79   Opt:  5.29540348
Optim  1  iout: 2210/4000   time/tcpu:   1.48/35231.27   Opt:  5.31575203
Optim  1  iout: 2211/4000   time/tcpu:   1.45/35232.72   Opt:  5.31330013
Optim  1  iout: 2212/4000   time/tcpu:   1.47/35234.19   Opt:  5.22457981
Optim  1  iout: 2213/4000   time/tcpu:   1.48/35235.66   Opt:  5.45280170
Optim  1  iout: 2214/4000   time/tcpu:   1.50/35237.16   Opt:  5.32816505
Optim  1  iout: 2215/4000   time/tcpu:   1.47/35238.63   Opt:  5.34661579
Optim  1  iout: 2216/4000   time/tcpu:   1.49/35240.12   Opt:  5.23228359
Optim  1  iout: 2217/4000   time/tcpu:   1.49/35241.60   Opt:  5.29071474
Optim  1  iout: 2218/4000   time/tcpu:   1.49/35243.09   Opt:  5.31351948
Optim  1  iout: 2219/4000   time/tcpu:   1.48/35244.57   Opt:  5.30631351
Optim  1  iout: 2220/4000   time/tcpu:   1.51/35246.08   Opt:  5.29446983
Optim  1  iout: 2221/4000   time/tcpu:   1.48/35247.56   Opt:  5.32919502
Optim  1  iout: 2222/4000   time/tcpu:   1.49/35249.05   Opt:  5.32844257
Optim  1  iout: 2223/4000   time/tcpu:   1.48/35250.53   Opt:  5.36470938
Optim  1  iout: 2224/4000   time/tcpu:   1.46/35251.98   Opt:  5.21558714
Optim  1  iout: 2225/4000   time/tcpu:   1.50/35253.48   Opt:  5.41081905
Optim  1  iout: 2226/4000   time/tcpu:   1.49/35254.97   Opt:  5.29245043
Optim  1  iout: 2227/4000   time/tcpu:   1.48/35256.45   Opt:  5.32259274
Optim  1  iout: 2228/4000   time/tcpu:   1.49/35257.94   Opt:  5.31491518
Optim  1  iout: 2229/4000   time/tcpu:   1.48/35259.43   Opt:  5.31593466
Optim  1  iout: 2230/4000   time/tcpu:   1.52/35260.95   Opt:  5.26688051
Optim  1  iout: 2231/4000   time/tcpu:   1.50/35262.45   Opt:  5.21596575
Optim  1  iout: 2232/4000   time/tcpu:   1.47/35263.91   Opt:  5.26317310
Optim  1  iout: 2233/4000   time/tcpu:   1.48/35265.40   Opt:  5.26432514
Optim  1  iout: 2234/4000   time/tcpu:   1.49/35266.88   Opt:  5.33108616
Optim  1  iout: 2235/4000   time/tcpu:   1.50/35268.38   Opt:  5.29062319
Optim  1  iout: 2236/4000   time/tcpu:   1.47/35269.85   Opt:  5.36802435
Optim  1  iout: 2237/4000   time/tcpu:   1.49/35271.33   Opt:  5.26017475
Optim  1  iout: 2238/4000   time/tcpu:   1.47/35272.81   Opt:  5.35534859
Optim  1  iout: 2239/4000   time/tcpu:   1.46/35274.27   Opt:  5.33550692
Optim  1  iout: 2240/4000   time/tcpu:   1.48/35275.75   Opt:  5.30948639
Optim  1  iout: 2241/4000   time/tcpu:   1.49/35277.24   Opt:  5.35990047
Optim  1  iout: 2242/4000   time/tcpu:   1.47/35278.71   Opt:  5.29816818
Optim  1  iout: 2243/4000   time/tcpu:   1.47/35280.18   Opt:  5.37327623
Optim  1  iout: 2244/4000   time/tcpu:   1.47/35281.65   Opt:  5.30203819
Optim  1  iout: 2245/4000   time/tcpu:   1.47/35283.12   Opt:  5.37181139
Optim  1  iout: 2246/4000   time/tcpu:   1.51/35284.62   Opt:  5.31455469
Optim  1  iout: 2247/4000   time/tcpu:   1.48/35286.11   Opt:  5.30988264
Optim  1  iout: 2248/4000   time/tcpu:   1.50/35287.61   Opt:  5.36543465
Optim  1  iout: 2249/4000   time/tcpu:   1.47/35289.08   Opt:  5.27530336
Optim  1  iout: 2250/4000   time/tcpu:   1.47/35290.55   Opt:  5.31689882
Optim  1  iout: 2251/4000   time/tcpu:   1.50/35292.05   Opt:  5.28959656
Optim  1  iout: 2252/4000   time/tcpu:   1.47/35293.52   Opt:  5.34823418
Optim  1  iout: 2253/4000   time/tcpu:   1.47/35294.99   Opt:  5.24985552
Optim  1  iout: 2254/4000   time/tcpu:   1.50/35296.49   Opt:  5.28708410
Optim  1  iout: 2255/4000   time/tcpu:   1.47/35297.97   Opt:  5.26648998
Optim  1  iout: 2256/4000   time/tcpu:   1.51/35299.48   Opt:  5.36582518
Optim  1  iout: 2257/4000   time/tcpu:   1.49/35300.97   Opt:  5.28813267
Optim  1  iout: 2258/4000   time/tcpu:   1.50/35302.47   Opt:  5.28391314
Optim  1  iout: 2259/4000   time/tcpu:   1.49/35303.95   Opt:  5.34515142
Optim  1  iout: 2260/4000   time/tcpu:   1.50/35305.45   Opt:  5.27394247
Optim  1  iout: 2261/4000   time/tcpu:   1.45/35306.90   Opt:  5.29704666
Optim  1  iout: 2262/4000   time/tcpu:   1.48/35308.38   Opt:  5.33027363
Optim  1  iout: 2263/4000   time/tcpu:   1.49/35309.86   Opt:  5.31578827
Optim  1  iout: 2264/4000   time/tcpu:   1.48/35311.34   Opt:  5.26268673
Optim  1  iout: 2265/4000   time/tcpu:   1.50/35312.85   Opt:  5.31656933
Optim  1  iout: 2266/4000   time/tcpu:   1.45/35314.29   Opt:  5.30195808
Optim  1  iout: 2267/4000   time/tcpu:   1.49/35315.79   Opt:  5.29830837
Optim  1  iout: 2268/4000   time/tcpu:   1.47/35317.26   Opt:  5.30718136
Optim  1  iout: 2269/4000   time/tcpu:   1.47/35318.72   Opt:  5.35146046
Optim  1  iout: 2270/4000   time/tcpu:   1.49/35320.21   Opt:  5.23668242
Optim  1  iout: 2271/4000   time/tcpu:   1.48/35321.70   Opt:  5.39248610
Optim  1  iout: 2272/4000   time/tcpu:   1.48/35323.18   Opt:  5.29797363
Optim  1  iout: 2273/4000   time/tcpu:   1.48/35324.65   Opt:  5.26439238
Optim  1  iout: 2274/4000   time/tcpu:   1.50/35326.15   Opt:  5.30793285
Optim  1  iout: 2275/4000   time/tcpu:   1.48/35327.64   Opt:  5.31621218
Optim  1  iout: 2276/4000   time/tcpu:   1.49/35329.13   Opt:  5.25165939
Optim  1  iout: 2277/4000   time/tcpu:   1.48/35330.61   Opt:  5.34430742
Optim  1  iout: 2278/4000   time/tcpu:   1.52/35332.13   Opt:  5.25827932
Optim  1  iout: 2279/4000   time/tcpu:   1.48/35333.61   Opt:  5.31435061
Optim  1  iout: 2280/4000   time/tcpu:   1.47/35335.08   Opt:  5.24244070
Optim  1  iout: 2281/4000   time/tcpu:   1.48/35336.56   Opt:  5.30278730
Optim  1  iout: 2282/4000   time/tcpu:   1.47/35338.03   Opt:  5.34575367
Optim  1  iout: 2283/4000   time/tcpu:   1.48/35339.51   Opt:  5.31915474
Optim  1  iout: 2284/4000   time/tcpu:   1.47/35340.98   Opt:  5.26844692
Optim  1  iout: 2285/4000   time/tcpu:   1.48/35342.46   Opt:  5.27980137
Optim  1  iout: 2286/4000   time/tcpu:   1.48/35343.94   Opt:  5.33507872
Optim  1  iout: 2287/4000   time/tcpu:   1.47/35345.41   Opt:  5.30227375
Optim  1  iout: 2288/4000   time/tcpu:   1.47/35346.88   Opt:  5.24444246
Optim  1  iout: 2289/4000   time/tcpu:   1.47/35348.35   Opt:  5.31324100
Optim  1  iout: 2290/4000   time/tcpu:   1.49/35349.84   Opt:  5.28928995
Optim  1  iout: 2291/4000   time/tcpu:   1.49/35351.33   Opt:  5.30776453
Optim  1  iout: 2292/4000   time/tcpu:   1.51/35352.84   Opt:  5.36140442
Optim  1  iout: 2293/4000   time/tcpu:   1.48/35354.31   Opt:  5.35360003
Optim  1  iout: 2294/4000   time/tcpu:   1.50/35355.81   Opt:  5.24771404
Optim  1  iout: 2295/4000   time/tcpu:   1.49/35357.30   Opt:  5.31840038
Optim  1  iout: 2296/4000   time/tcpu:   1.49/35358.79   Opt:  5.24736023
Optim  1  iout: 2297/4000   time/tcpu:   1.50/35360.30   Opt:  5.35427713
Optim  1  iout: 2298/4000   time/tcpu:   1.48/35361.78   Opt:  5.33141994
Optim  1  iout: 2299/4000   time/tcpu:   1.49/35363.26   Opt:  5.37221670
Optim  1  iout: 2300/4000   time/tcpu:   1.48/35364.74   Opt:  5.29719830
Optim  1  iout: 2301/4000   time/tcpu:   1.50/35366.24   Opt:  5.29843283
Optim  1  iout: 2302/4000   time/tcpu:   1.49/35367.73   Opt:  5.26419115
Optim  1  iout: 2303/4000   time/tcpu:   1.49/35369.22   Opt:  5.38831282
Optim  1  iout: 2304/4000   time/tcpu:   1.46/35370.68   Opt:  5.26876163
Optim  1  iout: 2305/4000   time/tcpu:   1.49/35372.17   Opt:  5.28436470
Optim  1  iout: 2306/4000   time/tcpu:   1.46/35373.62   Opt:  5.32573605
Optim  1  iout: 2307/4000   time/tcpu:   1.49/35375.11   Opt:  5.33932114
Optim  1  iout: 2308/4000   time/tcpu:   1.47/35376.58   Opt:  5.39759064
Optim  1  iout: 2309/4000   time/tcpu:   1.51/35378.09   Opt:  5.32470417
Optim  1  iout: 2310/4000   time/tcpu:   1.49/35379.57   Opt:  5.35084963
Optim  1  iout: 2311/4000   time/tcpu:   1.48/35381.06   Opt:  5.29418850
Optim  1  iout: 2312/4000   time/tcpu:   1.48/35382.54   Opt:  5.28952980
Optim  1  iout: 2313/4000   time/tcpu:   1.49/35384.03   Opt:  5.35543442
Optim  1  iout: 2314/4000   time/tcpu:   1.50/35385.52   Opt:  5.34106064
Optim  1  iout: 2315/4000   time/tcpu:   1.49/35387.01   Opt:  5.40459585
Optim  1  iout: 2316/4000   time/tcpu:   1.51/35388.52   Opt:  5.36918116
Optim  1  iout: 2317/4000   time/tcpu:   1.49/35390.01   Opt:  5.36747646
Optim  1  iout: 2318/4000   time/tcpu:   1.48/35391.49   Opt:  5.27549410
Optim  1  iout: 2319/4000   time/tcpu:   1.49/35392.98   Opt:  5.38580132
Optim  1  iout: 2320/4000   time/tcpu:   1.49/35394.47   Opt:  5.24017286
Optim  1  iout: 2321/4000   time/tcpu:   1.46/35395.93   Opt:  5.27619743
Optim  1  iout: 2322/4000   time/tcpu:   1.49/35397.43   Opt:  5.39536428
Optim  1  iout: 2323/4000   time/tcpu:   1.47/35398.90   Opt:  5.30566692
Optim  1  iout: 2324/4000   time/tcpu:   1.48/35400.38   Opt:  5.31315422
Optim  1  iout: 2325/4000   time/tcpu:   1.49/35401.87   Opt:  5.34205961
Optim  1  iout: 2326/4000   time/tcpu:   1.50/35403.37   Opt:  5.24062777
Optim  1  iout: 2327/4000   time/tcpu:   1.48/35404.86   Opt:  5.28247833
Optim  1  iout: 2328/4000   time/tcpu:   1.35/35406.21   Opt:  5.29440928
Optim  1  iout: 2329/4000   time/tcpu:   1.22/35407.42   Opt:  5.30306721
Optim  1  iout: 2330/4000   time/tcpu:   1.46/35408.88   Opt:  5.26512766
Optim  1  iout: 2331/4000   time/tcpu:   1.46/35410.34   Opt:  5.24860907
Optim  1  iout: 2332/4000   time/tcpu:   1.46/35411.80   Opt:  5.28257322
Optim  1  iout: 2333/4000   time/tcpu:   1.51/35413.31   Opt:  5.35124588
Optim  1  iout: 2334/4000   time/tcpu:   1.46/35414.77   Opt:  5.35695982
Optim  1  iout: 2335/4000   time/tcpu:   1.49/35416.26   Opt:  5.32412863
Optim  1  iout: 2336/4000   time/tcpu:   1.50/35417.76   Opt:  5.25090837
Optim  1  iout: 2337/4000   time/tcpu:   1.48/35419.24   Opt:  5.32804298
Optim  1  iout: 2338/4000   time/tcpu:   1.47/35420.71   Opt:  5.23492908
Optim  1  iout: 2339/4000   time/tcpu:   1.49/35422.19   Opt:  5.31610823
Optim  1  iout: 2340/4000   time/tcpu:   1.47/35423.67   Opt:  5.30479383
Optim  1  iout: 2341/4000   time/tcpu:   1.49/35425.16   Opt:  5.27415228
Optim  1  iout: 2342/4000   time/tcpu:   1.49/35426.65   Opt:  5.25321674
Optim  1  iout: 2343/4000   time/tcpu:   1.46/35428.12   Opt:  5.26664639
Optim  1  iout: 2344/4000   time/tcpu:   1.46/35429.58   Opt:  5.30191660
Optim  1  iout: 2345/4000   time/tcpu:   1.48/35431.06   Opt:  5.23677731
Optim  1  iout: 2346/4000   time/tcpu:   1.48/35432.54   Opt:  5.33087921
Optim  1  iout: 2347/4000   time/tcpu:   1.47/35434.02   Opt:  5.26104069
Optim  1  iout: 2348/4000   time/tcpu:   1.47/35435.49   Opt:  5.26782703
Optim  1  iout: 2349/4000   time/tcpu:   1.50/35436.99   Opt:  5.32280684
Optim  1  iout: 2350/4000   time/tcpu:   1.50/35438.48   Opt:  5.32507706
Optim  1  iout: 2351/4000   time/tcpu:   1.50/35439.98   Opt:  5.38289309
Optim  1  iout: 2352/4000   time/tcpu:   1.48/35441.46   Opt:  5.29762077
Optim  1  iout: 2353/4000   time/tcpu:   1.49/35442.95   Opt:  5.30225563
Optim  1  iout: 2354/4000   time/tcpu:   1.46/35444.41   Opt:  5.29120302
Optim  1  iout: 2355/4000   time/tcpu:   1.50/35445.91   Opt:  5.30460167
Optim  1  iout: 2356/4000   time/tcpu:   1.46/35447.37   Opt:  5.35578060
Optim  1  iout: 2357/4000   time/tcpu:   1.49/35448.86   Opt:  5.30319834
Optim  1  iout: 2358/4000   time/tcpu:   1.48/35450.35   Opt:  5.20849895
Optim  1  iout: 2359/4000   time/tcpu:   1.49/35451.84   Opt:  5.28381109
Optim  1  iout: 2360/4000   time/tcpu:   1.46/35453.30   Opt:  5.33979750
Optim  1  iout: 2361/4000   time/tcpu:   1.48/35454.77   Opt:  5.31807613
Optim  1  iout: 2362/4000   time/tcpu:   1.48/35456.26   Opt:  5.36333704
Optim  1  iout: 2363/4000   time/tcpu:   1.49/35457.75   Opt:  5.30294180
Optim  1  iout: 2364/4000   time/tcpu:   1.48/35459.23   Opt:  5.27066326
Optim  1  iout: 2365/4000   time/tcpu:   1.49/35460.72   Opt:  5.34272861
Optim  1  iout: 2366/4000   time/tcpu:   1.48/35462.20   Opt:  5.30974674
Optim  1  iout: 2367/4000   time/tcpu:   1.50/35463.70   Opt:  5.28318071
Optim  1  iout: 2368/4000   time/tcpu:   1.47/35465.17   Opt:  5.32075310
Optim  1  iout: 2369/4000   time/tcpu:   1.48/35466.66   Opt:  5.29642963
Optim  1  iout: 2370/4000   time/tcpu:   1.46/35468.12   Opt:  5.29986572
Optim  1  iout: 2371/4000   time/tcpu:   1.49/35469.60   Opt:  5.27199697
Optim  1  iout: 2372/4000   time/tcpu:   1.47/35471.07   Opt:  5.28885651
Optim  1  iout: 2373/4000   time/tcpu:   1.48/35472.56   Opt:  5.34955740
Optim  1  iout: 2374/4000   time/tcpu:   1.47/35474.02   Opt:  5.34884071
Optim  1  iout: 2375/4000   time/tcpu:   1.46/35475.49   Opt:  5.29665804
Optim  1  iout: 2376/4000   time/tcpu:   1.48/35476.97   Opt:  5.36030436
Optim  1  iout: 2377/4000   time/tcpu:   1.48/35478.45   Opt:  5.34068680
Optim  1  iout: 2378/4000   time/tcpu:   1.49/35479.94   Opt:  5.28530550
Optim  1  iout: 2379/4000   time/tcpu:   1.49/35481.43   Opt:  5.32366037
Optim  1  iout: 2380/4000   time/tcpu:   1.50/35482.93   Opt:  5.25280476
Optim  1  iout: 2381/4000   time/tcpu:   1.46/35484.39   Opt:  5.31582499
Optim  1  iout: 2382/4000   time/tcpu:   1.50/35485.89   Opt:  5.34109259
Optim  1  iout: 2383/4000   time/tcpu:   1.47/35487.36   Opt:  5.31011915
Optim  1  iout: 2384/4000   time/tcpu:   1.49/35488.85   Opt:  5.45053244
Optim  1  iout: 2385/4000   time/tcpu:   1.50/35490.35   Opt:  5.29813957
Optim  1  iout: 2386/4000   time/tcpu:   1.50/35491.85   Opt:  5.31005812
Optim  1  iout: 2387/4000   time/tcpu:   1.49/35493.34   Opt:  5.32023907
Optim  1  iout: 2388/4000   time/tcpu:   1.47/35494.82   Opt:  5.24506998
Optim  1  iout: 2389/4000   time/tcpu:   1.48/35496.30   Opt:  5.25004101
Optim  1  iout: 2390/4000   time/tcpu:   1.48/35497.78   Opt:  5.26428890
Optim  1  iout: 2391/4000   time/tcpu:   1.48/35499.26   Opt:  5.23316145
Optim  1  iout: 2392/4000   time/tcpu:   1.49/35500.76   Opt:  5.33276033
Optim  1  iout: 2393/4000   time/tcpu:   1.44/35502.20   Opt:  5.29112816
Optim  1  iout: 2394/4000   time/tcpu:   1.48/35503.68   Opt:  5.29550743
Optim  1  iout: 2395/4000   time/tcpu:   1.49/35505.16   Opt:  5.30478811
Optim  1  iout: 2396/4000   time/tcpu:   1.49/35506.66   Opt:  5.20657015
Optim  1  iout: 2397/4000   time/tcpu:   1.49/35508.15   Opt:  5.32383108
Optim  1  iout: 2398/4000   time/tcpu:   1.48/35509.62   Opt:  5.27825117
Optim  1  iout: 2399/4000   time/tcpu:   1.47/35511.09   Opt:  5.37970829
Optim  1  iout: 2400/4000   time/tcpu:   1.44/35512.53   Opt:  5.28537941
Optim  1  iout: 2401/4000   time/tcpu:   1.48/35514.01   Opt:  5.33503103
Optim  1  iout: 2402/4000   time/tcpu:   1.47/35515.48   Opt:  5.28820896
Optim  1  iout: 2403/4000   time/tcpu:   1.51/35516.99   Opt:  5.24459410
Optim  1  iout: 2404/4000   time/tcpu:   1.46/35518.46   Opt:  5.31005716
Optim  1  iout: 2405/4000   time/tcpu:   1.49/35519.94   Opt:  5.30128670
Optim  1  iout: 2406/4000   time/tcpu:   1.48/35521.42   Opt:  5.31350565
Optim  1  iout: 2407/4000   time/tcpu:   1.49/35522.91   Opt:  5.31365681
Optim  1  iout: 2408/4000   time/tcpu:   1.50/35524.41   Opt:  5.32816601
Optim  1  iout: 2409/4000   time/tcpu:   1.49/35525.90   Opt:  5.32679272
Optim  1  iout: 2410/4000   time/tcpu:   1.50/35527.40   Opt:  5.32851458
Optim  1  iout: 2411/4000   time/tcpu:   1.46/35528.87   Opt:  5.30430651
Optim  1  iout: 2412/4000   time/tcpu:   1.48/35530.35   Opt:  5.33032513
Optim  1  iout: 2413/4000   time/tcpu:   1.47/35531.82   Opt:  5.28070354
Optim  1  iout: 2414/4000   time/tcpu:   1.48/35533.30   Opt:  5.32220888
Optim  1  iout: 2415/4000   time/tcpu:   1.49/35534.78   Opt:  5.31223154
Optim  1  iout: 2416/4000   time/tcpu:   1.50/35536.28   Opt:  5.34855175
Optim  1  iout: 2417/4000   time/tcpu:   1.48/35537.76   Opt:  5.34326744
Optim  1  iout: 2418/4000   time/tcpu:   1.49/35539.24   Opt:  5.33958864
Optim  1  iout: 2419/4000   time/tcpu:   1.49/35540.73   Opt:  5.27074671
Optim  1  iout: 2420/4000   time/tcpu:   1.49/35542.23   Opt:  5.32983494
Optim  1  iout: 2421/4000   time/tcpu:   1.49/35543.72   Opt:  5.28489733
Optim  1  iout: 2422/4000   time/tcpu:   1.48/35545.20   Opt:  5.31785536
Optim  1  iout: 2423/4000   time/tcpu:   1.46/35546.66   Opt:  5.29745626
Optim  1  iout: 2424/4000   time/tcpu:   1.46/35548.12   Opt:  5.27492571
Optim  1  iout: 2425/4000   time/tcpu:   1.49/35549.60   Opt:  5.31105328
Optim  1  iout: 2426/4000   time/tcpu:   1.49/35551.09   Opt:  5.27996492
Optim  1  iout: 2427/4000   time/tcpu:   1.47/35552.57   Opt:  5.31322336
Optim  1  iout: 2428/4000   time/tcpu:   1.47/35554.04   Opt:  5.33014441
Optim  1  iout: 2429/4000   time/tcpu:   1.48/35555.51   Opt:  5.35361433
Optim  1  iout: 2430/4000   time/tcpu:   1.49/35557.01   Opt:  5.22842169
Optim  1  iout: 2431/4000   time/tcpu:   1.48/35558.49   Opt:  5.20929146
Optim  1  iout: 2432/4000   time/tcpu:   1.48/35559.97   Opt:  5.36616039
Optim  1  iout: 2433/4000   time/tcpu:   1.50/35561.46   Opt:  5.24396038
Optim  1  iout: 2434/4000   time/tcpu:   1.51/35562.97   Opt:  5.34520435
Optim  1  iout: 2435/4000   time/tcpu:   1.48/35564.45   Opt:  5.28418827
Optim  1  iout: 2436/4000   time/tcpu:   1.49/35565.95   Opt:  5.33469915
Optim  1  iout: 2437/4000   time/tcpu:   1.45/35567.40   Opt:  5.25469065
Optim  1  iout: 2438/4000   time/tcpu:   1.49/35568.89   Opt:  5.30222273
Optim  1  iout: 2439/4000   time/tcpu:   1.50/35570.39   Opt:  5.26521015
Optim  1  iout: 2440/4000   time/tcpu:   1.47/35571.86   Opt:  5.31526136
Optim  1  iout: 2441/4000   time/tcpu:   1.48/35573.34   Opt:  5.29693937
Optim  1  iout: 2442/4000   time/tcpu:   1.45/35574.79   Opt:  5.28704023
Optim  1  iout: 2443/4000   time/tcpu:   1.49/35576.28   Opt:  5.29201841
Optim  1  iout: 2444/4000   time/tcpu:   1.47/35577.75   Opt:  5.25734234
Optim  1  iout: 2445/4000   time/tcpu:   1.47/35579.22   Opt:  5.27730608
Optim  1  iout: 2446/4000   time/tcpu:   1.49/35580.71   Opt:  5.33761263
Optim  1  iout: 2447/4000   time/tcpu:   1.48/35582.19   Opt:  5.30570936
Optim  1  iout: 2448/4000   time/tcpu:   1.49/35583.68   Opt:  5.32196569
Optim  1  iout: 2449/4000   time/tcpu:   1.48/35585.16   Opt:  5.31679106
Optim  1  iout: 2450/4000   time/tcpu:   1.51/35586.67   Opt:  5.33289957
Optim  1  iout: 2451/4000   time/tcpu:   1.48/35588.15   Opt:  5.33674431
Optim  1  iout: 2452/4000   time/tcpu:   1.49/35589.63   Opt:  5.30996943
Optim  1  iout: 2453/4000   time/tcpu:   1.48/35591.11   Opt:  5.35566378
Optim  1  iout: 2454/4000   time/tcpu:   1.48/35592.59   Opt:  5.27880716
Optim  1  iout: 2455/4000   time/tcpu:   1.47/35594.06   Opt:  5.31462049
Optim  1  iout: 2456/4000   time/tcpu:   1.47/35595.53   Opt:  5.24273968
Optim  1  iout: 2457/4000   time/tcpu:   1.48/35597.02   Opt:  5.34263086
Optim  1  iout: 2458/4000   time/tcpu:   1.49/35598.51   Opt:  5.31714439
Optim  1  iout: 2459/4000   time/tcpu:   1.49/35600.00   Opt:  5.34390926
Optim  1  iout: 2460/4000   time/tcpu:   1.48/35601.47   Opt:  5.33488083
Optim  1  iout: 2461/4000   time/tcpu:   1.50/35602.97   Opt:  5.32061863
Optim  1  iout: 2462/4000   time/tcpu:   1.49/35604.47   Opt:  5.26929569
Optim  1  iout: 2463/4000   time/tcpu:   1.50/35605.96   Opt:  5.25128794
Optim  1  iout: 2464/4000   time/tcpu:   1.51/35607.48   Opt:  5.35421658
Optim  1  iout: 2465/4000   time/tcpu:   1.49/35608.97   Opt:  5.28578329
Optim  1  iout: 2466/4000   time/tcpu:   1.48/35610.44   Opt:  5.32431126
Optim  1  iout: 2467/4000   time/tcpu:   1.48/35611.93   Opt:  5.20571995
Optim  1  iout: 2468/4000   time/tcpu:   1.49/35613.42   Opt:  5.26533031
Optim  1  iout: 2469/4000   time/tcpu:   1.49/35614.90   Opt:  5.24452066
Optim  1  iout: 2470/4000   time/tcpu:   1.45/35616.36   Opt:  5.28448772
Optim  1  iout: 2471/4000   time/tcpu:   1.48/35617.84   Opt:  5.28246546
Optim  1  iout: 2472/4000   time/tcpu:   1.46/35619.30   Opt:  5.37633991
Optim  1  iout: 2473/4000   time/tcpu:   1.46/35620.75   Opt:  5.30636883
Optim  1  iout: 2474/4000   time/tcpu:   1.48/35622.24   Opt:  5.21655846
Optim  1  iout: 2475/4000   time/tcpu:   1.48/35623.71   Opt:  5.34568834
Optim  1  iout: 2476/4000   time/tcpu:   1.45/35625.16   Opt:  5.34761524
Optim  1  iout: 2477/4000   time/tcpu:   1.49/35626.66   Opt:  5.28909588
Optim  1  iout: 2478/4000   time/tcpu:   1.47/35628.13   Opt:  5.31271076
Optim  1  iout: 2479/4000   time/tcpu:   1.49/35629.62   Opt:  5.24066210
Optim  1  iout: 2480/4000   time/tcpu:   1.48/35631.10   Opt:  5.32491875
Optim  1  iout: 2481/4000   time/tcpu:   1.48/35632.59   Opt:  5.24255085
Optim  1  iout: 2482/4000   time/tcpu:   1.48/35634.06   Opt:  5.37520885
Optim  1  iout: 2483/4000   time/tcpu:   1.48/35635.54   Opt:  5.30355787
Optim  1  iout: 2484/4000   time/tcpu:   1.50/35637.04   Opt:  5.25363111
Optim  1  iout: 2485/4000   time/tcpu:   1.49/35638.52   Opt:  5.36936712
Optim  1  iout: 2486/4000   time/tcpu:   1.48/35640.00   Opt:  5.26687145
Optim  1  iout: 2487/4000   time/tcpu:   1.50/35641.50   Opt:  5.35277224
Optim  1  iout: 2488/4000   time/tcpu:   1.47/35642.97   Opt:  5.30689955
Optim  1  iout: 2489/4000   time/tcpu:   1.48/35644.45   Opt:  5.37239265
Optim  1  iout: 2490/4000   time/tcpu:   1.48/35645.94   Opt:  5.35410070
Optim  1  iout: 2491/4000   time/tcpu:   1.50/35647.43   Opt:  5.30032301
Optim  1  iout: 2492/4000   time/tcpu:   1.48/35648.91   Opt:  5.30151320
Optim  1  iout: 2493/4000   time/tcpu:   1.47/35650.39   Opt:  5.25327969
Optim  1  iout: 2494/4000   time/tcpu:   1.48/35651.87   Opt:  5.27594566
Optim  1  iout: 2495/4000   time/tcpu:   1.47/35653.33   Opt:  5.24604702
Optim  1  iout: 2496/4000   time/tcpu:   1.47/35654.80   Opt:  5.26528883
Optim  1  iout: 2497/4000   time/tcpu:   1.49/35656.29   Opt:  5.32633829
Optim  1  iout: 2498/4000   time/tcpu:   1.47/35657.76   Opt:  5.25156212
Optim  1  iout: 2499/4000   time/tcpu:   1.50/35659.27   Opt:  5.26537561
Optim  1  iout: 2500/4000   time/tcpu:   1.47/35660.74   Opt:  5.31921244
Optim  1  iout: 2501/4000   time/tcpu:   1.49/35662.23   Opt:  5.32009506
Optim  1  iout: 2502/4000   time/tcpu:   1.49/35663.71   Opt:  5.31144333
Optim  1  iout: 2503/4000   time/tcpu:   1.48/35665.19   Opt:  5.22439194
Optim  1  iout: 2504/4000   time/tcpu:   1.49/35666.68   Opt:  5.27179480
Optim  1  iout: 2505/4000   time/tcpu:   1.48/35668.16   Opt:  5.33037901
Optim  1  iout: 2506/4000   time/tcpu:   1.48/35669.64   Opt:  5.28557730
Optim  1  iout: 2507/4000   time/tcpu:   1.46/35671.11   Opt:  5.35997438
Optim  1  iout: 2508/4000   time/tcpu:   1.49/35672.60   Opt:  5.34776258
Optim  1  iout: 2509/4000   time/tcpu:   1.46/35674.06   Opt:  5.31029081
Optim  1  iout: 2510/4000   time/tcpu:   1.49/35675.55   Opt:  5.28403711
Optim  1  iout: 2511/4000   time/tcpu:   1.49/35677.03   Opt:  5.34408712
Optim  1  iout: 2512/4000   time/tcpu:   1.48/35678.51   Opt:  5.33283091
Optim  1  iout: 2513/4000   time/tcpu:   1.49/35680.00   Opt:  5.31924295
Optim  1  iout: 2514/4000   time/tcpu:   1.49/35681.49   Opt:  5.25327635
Optim  1  iout: 2515/4000   time/tcpu:   1.50/35682.99   Opt:  5.28354979
Optim  1  iout: 2516/4000   time/tcpu:   1.45/35684.44   Opt:  5.29139137
Optim  1  iout: 2517/4000   time/tcpu:   1.48/35685.92   Opt:  5.35205841
Optim  1  iout: 2518/4000   time/tcpu:   1.49/35687.41   Opt:  5.30642891
Optim  1  iout: 2519/4000   time/tcpu:   1.48/35688.89   Opt:  5.36843729
Optim  1  iout: 2520/4000   time/tcpu:   1.49/35690.38   Opt:  5.26881266
Optim  1  iout: 2521/4000   time/tcpu:   1.50/35691.88   Opt:  5.29738283
Optim  1  iout: 2522/4000   time/tcpu:   1.48/35693.36   Opt:  5.26707745
Optim  1  iout: 2523/4000   time/tcpu:   1.47/35694.83   Opt:  5.38518047
Optim  1  iout: 2524/4000   time/tcpu:   1.49/35696.31   Opt:  5.42545509
Optim  1  iout: 2525/4000   time/tcpu:   1.48/35697.79   Opt:  5.29107428
Optim  1  iout: 2526/4000   time/tcpu:   1.48/35699.27   Opt:  5.28248644
Optim  1  iout: 2527/4000   time/tcpu:   1.47/35700.74   Opt:  5.32304096
Optim  1  iout: 2528/4000   time/tcpu:   1.49/35702.23   Opt:  5.36770296
Optim  1  iout: 2529/4000   time/tcpu:   1.49/35703.72   Opt:  5.23580599
Optim  1  iout: 2530/4000   time/tcpu:   1.27/35704.99   Opt:  5.26330328
Optim  1  iout: 2531/4000   time/tcpu:   1.30/35706.29   Opt:  5.30197525
Optim  1  iout: 2532/4000   time/tcpu:   1.44/35707.73   Opt:  5.30010700
Optim  1  iout: 2533/4000   time/tcpu:   1.47/35709.20   Opt:  5.26325607
Optim  1  iout: 2534/4000   time/tcpu:   1.49/35710.69   Opt:  5.35928726
Optim  1  iout: 2535/4000   time/tcpu:   1.49/35712.18   Opt:  5.33696079
Optim  1  iout: 2536/4000   time/tcpu:   1.49/35713.67   Opt:  5.33519411
Optim  1  iout: 2537/4000   time/tcpu:   1.48/35715.16   Opt:  5.28454018
Optim  1  iout: 2538/4000   time/tcpu:   1.51/35716.67   Opt:  5.27226686
Optim  1  iout: 2539/4000   time/tcpu:   1.49/35718.16   Opt:  5.32998848
Optim  1  iout: 2540/4000   time/tcpu:   1.48/35719.64   Opt:  5.19864750
Optim  1  iout: 2541/4000   time/tcpu:   1.50/35721.13   Opt:  5.30157375
Optim  1  iout: 2542/4000   time/tcpu:   1.50/35722.63   Opt:  5.36431265
Optim  1  iout: 2543/4000   time/tcpu:   1.44/35724.07   Opt:  5.37902164
Optim  1  iout: 2544/4000   time/tcpu:   1.47/35725.54   Opt:  5.30365133
Optim  1  iout: 2545/4000   time/tcpu:   1.50/35727.04   Opt:  5.31181479
Optim  1  iout: 2546/4000   time/tcpu:   1.44/35728.47   Opt:  5.31069088
Optim  1  iout: 2547/4000   time/tcpu:   1.48/35729.96   Opt:  5.24842501
Optim  1  iout: 2548/4000   time/tcpu:   1.47/35731.42   Opt:  5.32479715
Optim  1  iout: 2549/4000   time/tcpu:   1.44/35732.86   Opt:  5.25094032
Optim  1  iout: 2550/4000   time/tcpu:   1.47/35734.33   Opt:  5.36730480
Optim  1  iout: 2551/4000   time/tcpu:   1.46/35735.79   Opt:  5.30424881
Optim  1  iout: 2552/4000   time/tcpu:   1.47/35737.26   Opt:  5.31348610
Optim  1  iout: 2553/4000   time/tcpu:   1.47/35738.73   Opt:  5.29026175
Optim  1  iout: 2554/4000   time/tcpu:   1.47/35740.20   Opt:  5.25044823
Optim  1  iout: 2555/4000   time/tcpu:   1.49/35741.69   Opt:  5.33484173
Optim  1  iout: 2556/4000   time/tcpu:   1.48/35743.17   Opt:  5.31452656
Optim  1  iout: 2557/4000   time/tcpu:   1.47/35744.64   Opt:  5.27220011
Optim  1  iout: 2558/4000   time/tcpu:   1.50/35746.14   Opt:  5.29145432
Optim  1  iout: 2559/4000   time/tcpu:   1.46/35747.61   Opt:  5.31210136
Optim  1  iout: 2560/4000   time/tcpu:   1.47/35749.08   Opt:  5.28973246
Optim  1  iout: 2561/4000   time/tcpu:   1.51/35750.59   Opt:  5.25890923
Optim  1  iout: 2562/4000   time/tcpu:   1.46/35752.05   Opt:  5.37546062
Optim  1  iout: 2563/4000   time/tcpu:   1.46/35753.51   Opt:  5.39734554
Optim  1  iout: 2564/4000   time/tcpu:   1.50/35755.01   Opt:  5.26110125
Optim  1  iout: 2565/4000   time/tcpu:   1.47/35756.48   Opt:  5.36166620
Optim  1  iout: 2566/4000   time/tcpu:   1.49/35757.97   Opt:  5.30639935
Optim  1  iout: 2567/4000   time/tcpu:   1.48/35759.45   Opt:  5.29328823
Optim  1  iout: 2568/4000   time/tcpu:   1.49/35760.94   Opt:  5.23265839
Optim  1  iout: 2569/4000   time/tcpu:   1.46/35762.40   Opt:  5.34099007
Optim  1  iout: 2570/4000   time/tcpu:   1.49/35763.89   Opt:  5.28239202
Optim  1  iout: 2571/4000   time/tcpu:   1.49/35765.38   Opt:  5.27146864
Optim  1  iout: 2572/4000   time/tcpu:   1.46/35766.83   Opt:  5.30487347
Optim  1  iout: 2573/4000   time/tcpu:   1.48/35768.31   Opt:  5.35291004
Optim  1  iout: 2574/4000   time/tcpu:   1.49/35769.81   Opt:  5.34187698
Optim  1  iout: 2575/4000   time/tcpu:   1.47/35771.28   Opt:  5.35847950
Optim  1  iout: 2576/4000   time/tcpu:   1.45/35772.73   Opt:  5.32020473
Optim  1  iout: 2577/4000   time/tcpu:   1.49/35774.22   Opt:  5.29915428
Optim  1  iout: 2578/4000   time/tcpu:   1.49/35775.71   Opt:  5.30530357
Optim  1  iout: 2579/4000   time/tcpu:   1.48/35777.20   Opt:  5.26180172
Optim  1  iout: 2580/4000   time/tcpu:   1.48/35778.68   Opt:  5.32238531
Optim  1  iout: 2581/4000   time/tcpu:   1.49/35780.16   Opt:  5.29386711
Optim  1  iout: 2582/4000   time/tcpu:   1.50/35781.66   Opt:  5.29217577
Optim  1  iout: 2583/4000   time/tcpu:   1.50/35783.17   Opt:  5.27765274
Optim  1  iout: 2584/4000   time/tcpu:   1.48/35784.65   Opt:  5.25587511
Optim  1  iout: 2585/4000   time/tcpu:   1.49/35786.14   Opt:  5.29379416
Optim  1  iout: 2586/4000   time/tcpu:   1.49/35787.63   Opt:  5.33316183
Optim  1  iout: 2587/4000   time/tcpu:   1.49/35789.12   Opt:  5.31376982
Optim  1  iout: 2588/4000   time/tcpu:   1.49/35790.61   Opt:  5.28108597
Optim  1  iout: 2589/4000   time/tcpu:   1.50/35792.12   Opt:  5.33886385
Optim  1  iout: 2590/4000   time/tcpu:   1.47/35793.59   Opt:  5.39175606
Optim  1  iout: 2591/4000   time/tcpu:   1.50/35795.09   Opt:  5.29187632
Optim  1  iout: 2592/4000   time/tcpu:   1.48/35796.56   Opt:  5.30133438
Optim  1  iout: 2593/4000   time/tcpu:   1.51/35798.07   Opt:  5.25663948
Optim  1  iout: 2594/4000   time/tcpu:   1.49/35799.56   Opt:  5.26640701
Optim  1  iout: 2595/4000   time/tcpu:   1.46/35801.03   Opt:  5.33630610
Optim  1  iout: 2596/4000   time/tcpu:   1.48/35802.51   Opt:  5.32266903
Optim  1  iout: 2597/4000   time/tcpu:   1.50/35804.01   Opt:  5.28724623
Optim  1  iout: 2598/4000   time/tcpu:   1.49/35805.50   Opt:  5.26715374
Optim  1  iout: 2599/4000   time/tcpu:   1.51/35807.01   Opt:  5.31627512
Optim  1  iout: 2600/4000   time/tcpu:   1.50/35808.51   Opt:  5.27652264
Optim  1  iout: 2601/4000   time/tcpu:   1.49/35810.00   Opt:  5.29333210
Optim  1  iout: 2602/4000   time/tcpu:   1.49/35811.49   Opt:  5.30906916
Optim  1  iout: 2603/4000   time/tcpu:   1.47/35812.96   Opt:  5.23610258
Optim  1  iout: 2604/4000   time/tcpu:   1.48/35814.44   Opt:  5.26143932
Optim  1  iout: 2605/4000   time/tcpu:   1.49/35815.93   Opt:  5.28516102
Optim  1  iout: 2606/4000   time/tcpu:   1.47/35817.40   Opt:  5.26591206
Optim  1  iout: 2607/4000   time/tcpu:   1.50/35818.90   Opt:  5.31377745
Optim  1  iout: 2608/4000   time/tcpu:   1.47/35820.37   Opt:  5.30497360
Optim  1  iout: 2609/4000   time/tcpu:   1.47/35821.83   Opt:  5.22563457
Optim  1  iout: 2610/4000   time/tcpu:   1.51/35823.34   Opt:  5.35528088
Optim  1  iout: 2611/4000   time/tcpu:   1.49/35824.83   Opt:  5.24737978
Optim  1  iout: 2612/4000   time/tcpu:   1.48/35826.31   Opt:  5.33169413
Optim  1  iout: 2613/4000   time/tcpu:   1.48/35827.79   Opt:  5.32717466
Optim  1  iout: 2614/4000   time/tcpu:   1.50/35829.29   Opt:  5.37577820
Optim  1  iout: 2615/4000   time/tcpu:   1.50/35830.78   Opt:  5.27675200
Optim  1  iout: 2616/4000   time/tcpu:   1.50/35832.28   Opt:  5.26919794
Optim  1  iout: 2617/4000   time/tcpu:   1.47/35833.75   Opt:  5.27152634
Optim  1  iout: 2618/4000   time/tcpu:   1.48/35835.23   Opt:  5.41242313
Optim  1  iout: 2619/4000   time/tcpu:   1.47/35836.70   Opt:  5.25208807
Optim  1  iout: 2620/4000   time/tcpu:   1.50/35838.20   Opt:  5.35626173
Optim  1  iout: 2621/4000   time/tcpu:   1.49/35839.69   Opt:  5.30459547
Optim  1  iout: 2622/4000   time/tcpu:   1.48/35841.18   Opt:  5.28260612
Optim  1  iout: 2623/4000   time/tcpu:   1.50/35842.67   Opt:  5.30661726
Optim  1  iout: 2624/4000   time/tcpu:   1.48/35844.15   Opt:  5.33887482
Optim  1  iout: 2625/4000   time/tcpu:   1.50/35845.65   Opt:  5.28892899
Optim  1  iout: 2626/4000   time/tcpu:   1.51/35847.16   Opt:  5.26201296
Optim  1  iout: 2627/4000   time/tcpu:   1.49/35848.65   Opt:  5.29739141
Optim  1  iout: 2628/4000   time/tcpu:   1.51/35850.15   Opt:  5.26995707
Optim  1  iout: 2629/4000   time/tcpu:   1.49/35851.64   Opt:  5.27703714
Optim  1  iout: 2630/4000   time/tcpu:   1.49/35853.13   Opt:  5.30651093
Optim  1  iout: 2631/4000   time/tcpu:   1.49/35854.62   Opt:  5.23773146
Optim  1  iout: 2632/4000   time/tcpu:   1.49/35856.10   Opt:  5.33863735
Optim  1  iout: 2633/4000   time/tcpu:   1.48/35857.59   Opt:  5.31632471
Optim  1  iout: 2634/4000   time/tcpu:   1.50/35859.08   Opt:  5.30107498
Optim  1  iout: 2635/4000   time/tcpu:   1.47/35860.55   Opt:  5.29091120
Optim  1  iout: 2636/4000   time/tcpu:   1.44/35861.99   Opt:  5.30679989
Optim  1  iout: 2637/4000   time/tcpu:   1.48/35863.47   Opt:  5.27321482
Optim  1  iout: 2638/4000   time/tcpu:   1.50/35864.97   Opt:  5.27103376
Optim  1  iout: 2639/4000   time/tcpu:   1.50/35866.47   Opt:  5.26219940
Optim  1  iout: 2640/4000   time/tcpu:   1.48/35867.95   Opt:  5.26235628
Optim  1  iout: 2641/4000   time/tcpu:   1.50/35869.45   Opt:  5.23619509
Optim  1  iout: 2642/4000   time/tcpu:   1.50/35870.95   Opt:  5.34087992
Optim  1  iout: 2643/4000   time/tcpu:   1.49/35872.44   Opt:  5.24189425
Optim  1  iout: 2644/4000   time/tcpu:   1.47/35873.91   Opt:  5.36662292
Optim  1  iout: 2645/4000   time/tcpu:   1.49/35875.40   Opt:  5.34987879
Optim  1  iout: 2646/4000   time/tcpu:   1.48/35876.87   Opt:  5.26383781
Optim  1  iout: 2647/4000   time/tcpu:   1.50/35878.37   Opt:  5.25246954
Optim  1  iout: 2648/4000   time/tcpu:   1.47/35879.84   Opt:  5.31314039
Optim  1  iout: 2649/4000   time/tcpu:   1.48/35881.32   Opt:  5.28394508
Optim  1  iout: 2650/4000   time/tcpu:   1.49/35882.81   Opt:  5.35055065
Optim  1  iout: 2651/4000   time/tcpu:   1.49/35884.29   Opt:  5.29357529
Optim  1  iout: 2652/4000   time/tcpu:   1.46/35885.76   Opt:  5.30476952
Optim  1  iout: 2653/4000   time/tcpu:   1.51/35887.26   Opt:  5.37134075
Optim  1  iout: 2654/4000   time/tcpu:   1.49/35888.75   Opt:  5.30490160
Optim  1  iout: 2655/4000   time/tcpu:   1.48/35890.24   Opt:  5.29864931
Optim  1  iout: 2656/4000   time/tcpu:   1.48/35891.72   Opt:  5.29307508
Optim  1  iout: 2657/4000   time/tcpu:   1.49/35893.20   Opt:  5.29940510
Optim  1  iout: 2658/4000   time/tcpu:   1.48/35894.69   Opt:  5.23104668
Optim  1  iout: 2659/4000   time/tcpu:   1.47/35896.16   Opt:  5.28827000
Optim  1  iout: 2660/4000   time/tcpu:   1.50/35897.66   Opt:  5.30057144
Optim  1  iout: 2661/4000   time/tcpu:   1.49/35899.14   Opt:  5.30800962
Optim  1  iout: 2662/4000   time/tcpu:   1.49/35900.64   Opt:  5.29680538
Optim  1  iout: 2663/4000   time/tcpu:   1.49/35902.12   Opt:  5.31556320
Optim  1  iout: 2664/4000   time/tcpu:   1.46/35903.58   Opt:  5.27498341
Optim  1  iout: 2665/4000   time/tcpu:   1.46/35905.04   Opt:  5.32024908
Optim  1  iout: 2666/4000   time/tcpu:   1.47/35906.51   Opt:  5.25513268
Optim  1  iout: 2667/4000   time/tcpu:   1.50/35908.01   Opt:  5.31476736
Optim  1  iout: 2668/4000   time/tcpu:   1.49/35909.50   Opt:  5.33509636
Optim  1  iout: 2669/4000   time/tcpu:   1.50/35911.00   Opt:  5.37620687
Optim  1  iout: 2670/4000   time/tcpu:   1.45/35912.45   Opt:  5.26128912
Optim  1  iout: 2671/4000   time/tcpu:   1.46/35913.91   Opt:  5.31367493
Optim  1  iout: 2672/4000   time/tcpu:   1.50/35915.41   Opt:  5.33229351
Optim  1  iout: 2673/4000   time/tcpu:   1.49/35916.89   Opt:  5.35039568
Optim  1  iout: 2674/4000   time/tcpu:   1.49/35918.38   Opt:  5.23605776
Optim  1  iout: 2675/4000   time/tcpu:   1.48/35919.86   Opt:  5.31536961
Optim  1  iout: 2676/4000   time/tcpu:   1.50/35921.36   Opt:  5.24767971
Optim  1  iout: 2677/4000   time/tcpu:   1.47/35922.83   Opt:  5.32101107
Optim  1  iout: 2678/4000   time/tcpu:   1.49/35924.33   Opt:  5.23500204
Optim  1  iout: 2679/4000   time/tcpu:   1.48/35925.80   Opt:  5.32968569
Optim  1  iout: 2680/4000   time/tcpu:   1.48/35927.29   Opt:  5.23216820
Optim  1  iout: 2681/4000   time/tcpu:   1.48/35928.77   Opt:  5.27184963
Optim  1  iout: 2682/4000   time/tcpu:   1.47/35930.24   Opt:  5.29781580
Optim  1  iout: 2683/4000   time/tcpu:   1.48/35931.72   Opt:  5.27036524
Optim  1  iout: 2684/4000   time/tcpu:   1.47/35933.19   Opt:  5.29178858
Optim  1  iout: 2685/4000   time/tcpu:   1.50/35934.69   Opt:  5.28231096
Optim  1  iout: 2686/4000   time/tcpu:   1.46/35936.15   Opt:  5.22497940
Optim  1  iout: 2687/4000   time/tcpu:   1.49/35937.64   Opt:  5.27024317
Optim  1  iout: 2688/4000   time/tcpu:   1.49/35939.13   Opt:  5.24827671
Optim  1  iout: 2689/4000   time/tcpu:   1.48/35940.61   Opt:  5.37958002
Optim  1  iout: 2690/4000   time/tcpu:   1.47/35942.08   Opt:  5.37566996
Optim  1  iout: 2691/4000   time/tcpu:   1.49/35943.57   Opt:  5.32889462
Optim  1  iout: 2692/4000   time/tcpu:   1.46/35945.03   Opt:  5.30034351
Optim  1  iout: 2693/4000   time/tcpu:   1.48/35946.51   Opt:  5.36245584
Optim  1  iout: 2694/4000   time/tcpu:   1.49/35948.00   Opt:  5.27508974
Optim  1  iout: 2695/4000   time/tcpu:   1.46/35949.46   Opt:  5.28310013
Optim  1  iout: 2696/4000   time/tcpu:   1.46/35950.92   Opt:  5.28241110
Optim  1  iout: 2697/4000   time/tcpu:   1.46/35952.38   Opt:  5.25162125
Optim  1  iout: 2698/4000   time/tcpu:   1.47/35953.85   Opt:  5.21798372
Optim  1  iout: 2699/4000   time/tcpu:   1.49/35955.34   Opt:  5.33267784
Optim  1  iout: 2700/4000   time/tcpu:   1.49/35956.83   Opt:  5.33143997
Optim  1  iout: 2701/4000   time/tcpu:   1.48/35958.31   Opt:  5.31869936
Optim  1  iout: 2702/4000   time/tcpu:   1.47/35959.78   Opt:  5.31089163
Optim  1  iout: 2703/4000   time/tcpu:   1.49/35961.27   Opt:  5.25077581
Optim  1  iout: 2704/4000   time/tcpu:   1.48/35962.75   Opt:  5.29771042
Optim  1  iout: 2705/4000   time/tcpu:   1.48/35964.23   Opt:  5.30347919
Optim  1  iout: 2706/4000   time/tcpu:   1.48/35965.71   Opt:  5.32836914
Optim  1  iout: 2707/4000   time/tcpu:   1.47/35967.18   Opt:  5.29069376
Optim  1  iout: 2708/4000   time/tcpu:   1.49/35968.66   Opt:  5.30711317
Optim  1  iout: 2709/4000   time/tcpu:   1.51/35970.17   Opt:  5.38431072
Optim  1  iout: 2710/4000   time/tcpu:   1.49/35971.66   Opt:  5.27626753
Optim  1  iout: 2711/4000   time/tcpu:   1.47/35973.14   Opt:  5.29718018
Optim  1  iout: 2712/4000   time/tcpu:   1.49/35974.63   Opt:  5.33478689
Optim  1  iout: 2713/4000   time/tcpu:   1.48/35976.11   Opt:  5.31061506
Optim  1  iout: 2714/4000   time/tcpu:   1.48/35977.59   Opt:  5.31094217
Optim  1  iout: 2715/4000   time/tcpu:   1.49/35979.08   Opt:  5.25960159
Optim  1  iout: 2716/4000   time/tcpu:   1.48/35980.57   Opt:  5.31941080
Optim  1  iout: 2717/4000   time/tcpu:   1.50/35982.06   Opt:  5.32060051
Optim  1  iout: 2718/4000   time/tcpu:   1.49/35983.55   Opt:  5.26509094
Optim  1  iout: 2719/4000   time/tcpu:   1.49/35985.04   Opt:  5.30233812
Optim  1  iout: 2720/4000   time/tcpu:   1.49/35986.53   Opt:  5.26509666
Optim  1  iout: 2721/4000   time/tcpu:   1.49/35988.02   Opt:  5.30331755
Optim  1  iout: 2722/4000   time/tcpu:   1.48/35989.51   Opt:  5.33330202
Optim  1  iout: 2723/4000   time/tcpu:   1.48/35990.99   Opt:  5.29892588
Optim  1  iout: 2724/4000   time/tcpu:   1.49/35992.48   Opt:  5.32685661
Optim  1  iout: 2725/4000   time/tcpu:   1.50/35993.97   Opt:  5.28860044
Optim  1  iout: 2726/4000   time/tcpu:   1.49/35995.46   Opt:  5.32762575
Optim  1  iout: 2727/4000   time/tcpu:   1.49/35996.94   Opt:  5.30746984
Optim  1  iout: 2728/4000   time/tcpu:   1.48/35998.42   Opt:  5.19222546
Optim  1  iout: 2729/4000   time/tcpu:   1.49/35999.91   Opt:  5.31914473
Optim  1  iout: 2730/4000   time/tcpu:   1.51/36001.42   Opt:  5.29725981
Optim  1  iout: 2731/4000   time/tcpu:   1.42/36002.84   Opt:  5.24566317
Optim  1  iout: 2732/4000   time/tcpu:   1.18/36004.02   Opt:  5.33148336
Optim  1  iout: 2733/4000   time/tcpu:   1.40/36005.42   Opt:  5.30446577
Optim  1  iout: 2734/4000   time/tcpu:   1.47/36006.89   Opt:  5.28116608
Optim  1  iout: 2735/4000   time/tcpu:   1.49/36008.38   Opt:  5.33229017
Optim  1  iout: 2736/4000   time/tcpu:   1.47/36009.85   Opt:  5.32982206
Optim  1  iout: 2737/4000   time/tcpu:   1.47/36011.32   Opt:  5.31081724
Optim  1  iout: 2738/4000   time/tcpu:   1.48/36012.80   Opt:  5.34803915
Optim  1  iout: 2739/4000   time/tcpu:   1.48/36014.27   Opt:  5.29865646
Optim  1  iout: 2740/4000   time/tcpu:   1.50/36015.77   Opt:  5.27010632
Optim  1  iout: 2741/4000   time/tcpu:   1.50/36017.27   Opt:  5.23929739
Optim  1  iout: 2742/4000   time/tcpu:   1.49/36018.75   Opt:  5.33652830
Optim  1  iout: 2743/4000   time/tcpu:   1.48/36020.23   Opt:  5.34867191
Optim  1  iout: 2744/4000   time/tcpu:   1.49/36021.72   Opt:  5.24954891
Optim  1  iout: 2745/4000   time/tcpu:   1.48/36023.19   Opt:  5.26482058
Optim  1  iout: 2746/4000   time/tcpu:   1.47/36024.66   Opt:  5.26081800
Optim  1  iout: 2747/4000   time/tcpu:   1.46/36026.12   Opt:  5.34750891
Optim  1  iout: 2748/4000   time/tcpu:   1.48/36027.60   Opt:  5.31132221
Optim  1  iout: 2749/4000   time/tcpu:   1.49/36029.09   Opt:  5.22596502
Optim  1  iout: 2750/4000   time/tcpu:   1.46/36030.55   Opt:  5.36823320
Optim  1  iout: 2751/4000   time/tcpu:   1.48/36032.03   Opt:  5.25705957
Optim  1  iout: 2752/4000   time/tcpu:   1.50/36033.52   Opt:  5.35971642
Optim  1  iout: 2753/4000   time/tcpu:   1.49/36035.01   Opt:  5.28655291
Optim  1  iout: 2754/4000   time/tcpu:   1.50/36036.51   Opt:  5.25542068
Optim  1  iout: 2755/4000   time/tcpu:   1.48/36037.99   Opt:  5.21815825
Optim  1  iout: 2756/4000   time/tcpu:   1.47/36039.46   Opt:  5.35118723
Optim  1  iout: 2757/4000   time/tcpu:   1.48/36040.94   Opt:  5.39531994
Optim  1  iout: 2758/4000   time/tcpu:   1.49/36042.43   Opt:  5.35484219
Optim  1  iout: 2759/4000   time/tcpu:   1.48/36043.90   Opt:  5.31612253
Optim  1  iout: 2760/4000   time/tcpu:   1.48/36045.38   Opt:  5.32234097
Optim  1  iout: 2761/4000   time/tcpu:   1.46/36046.84   Opt:  5.29437876
Optim  1  iout: 2762/4000   time/tcpu:   1.48/36048.31   Opt:  5.34828663
Optim  1  iout: 2763/4000   time/tcpu:   1.49/36049.80   Opt:  5.30751705
Optim  1  iout: 2764/4000   time/tcpu:   1.45/36051.26   Opt:  5.27152824
Optim  1  iout: 2765/4000   time/tcpu:   1.47/36052.73   Opt:  5.28194332
Optim  1  iout: 2766/4000   time/tcpu:   1.51/36054.24   Opt:  5.34657431
Optim  1  iout: 2767/4000   time/tcpu:   1.49/36055.73   Opt:  5.30000114
Optim  1  iout: 2768/4000   time/tcpu:   1.48/36057.21   Opt:  5.32746267
Optim  1  iout: 2769/4000   time/tcpu:   1.49/36058.70   Opt:  5.29767752
Optim  1  iout: 2770/4000   time/tcpu:   1.50/36060.20   Opt:  5.28124714
Optim  1  iout: 2771/4000   time/tcpu:   1.50/36061.70   Opt:  5.24194098
Optim  1  iout: 2772/4000   time/tcpu:   1.48/36063.19   Opt:  5.32050610
Optim  1  iout: 2773/4000   time/tcpu:   1.48/36064.67   Opt:  5.29137564
Optim  1  iout: 2774/4000   time/tcpu:   1.48/36066.15   Opt:  5.33939362
Optim  1  iout: 2775/4000   time/tcpu:   1.47/36067.63   Opt:  5.31277752
Optim  1  iout: 2776/4000   time/tcpu:   1.47/36069.10   Opt:  5.22803974
Optim  1  iout: 2777/4000   time/tcpu:   1.48/36070.58   Opt:  5.34976339
Optim  1  iout: 2778/4000   time/tcpu:   1.44/36072.02   Opt:  5.26915932
Optim  1  iout: 2779/4000   time/tcpu:   1.48/36073.50   Opt:  5.27701569
Optim  1  iout: 2780/4000   time/tcpu:   1.47/36074.98   Opt:  5.31401110
Optim  1  iout: 2781/4000   time/tcpu:   1.47/36076.44   Opt:  5.28455162
Optim  1  iout: 2782/4000   time/tcpu:   1.50/36077.94   Opt:  5.27401638
Optim  1  iout: 2783/4000   time/tcpu:   1.49/36079.42   Opt:  5.33564091
Optim  1  iout: 2784/4000   time/tcpu:   1.49/36080.91   Opt:  5.32714081
Optim  1  iout: 2785/4000   time/tcpu:   1.49/36082.40   Opt:  5.28887224
Optim  1  iout: 2786/4000   time/tcpu:   1.48/36083.88   Opt:  5.24545002
Optim  1  iout: 2787/4000   time/tcpu:   1.46/36085.35   Opt:  5.33295441
Optim  1  iout: 2788/4000   time/tcpu:   1.48/36086.83   Opt:  5.35670376
Optim  1  iout: 2789/4000   time/tcpu:   1.47/36088.30   Opt:  5.31759357
Optim  1  iout: 2790/4000   time/tcpu:   1.51/36089.81   Opt:  5.33383226
Optim  1  iout: 2791/4000   time/tcpu:   1.48/36091.30   Opt:  5.25132847
Optim  1  iout: 2792/4000   time/tcpu:   1.49/36092.78   Opt:  5.33775902
Optim  1  iout: 2793/4000   time/tcpu:   1.46/36094.24   Opt:  5.36968756
Optim  1  iout: 2794/4000   time/tcpu:   1.48/36095.72   Opt:  5.27704954
Optim  1  iout: 2795/4000   time/tcpu:   1.49/36097.22   Opt:  5.30348396
Optim  1  iout: 2796/4000   time/tcpu:   1.51/36098.72   Opt:  5.31886530
Optim  1  iout: 2797/4000   time/tcpu:   1.49/36100.21   Opt:  5.31959724
Optim  1  iout: 2798/4000   time/tcpu:   1.49/36101.71   Opt:  5.34338856
Optim  1  iout: 2799/4000   time/tcpu:   1.48/36103.19   Opt:  5.36131048
Optim  1  iout: 2800/4000   time/tcpu:   1.50/36104.69   Opt:  5.36975288
Optim  1  iout: 2801/4000   time/tcpu:   1.47/36106.16   Opt:  5.31492186
Optim  1  iout: 2802/4000   time/tcpu:   1.49/36107.65   Opt:  5.34707308
Optim  1  iout: 2803/4000   time/tcpu:   1.48/36109.12   Opt:  5.34873819
Optim  1  iout: 2804/4000   time/tcpu:   1.47/36110.59   Opt:  5.35621214
Optim  1  iout: 2805/4000   time/tcpu:   1.47/36112.06   Opt:  5.31341887
Optim  1  iout: 2806/4000   time/tcpu:   1.48/36113.54   Opt:  5.32113361
Optim  1  iout: 2807/4000   time/tcpu:   1.46/36115.01   Opt:  5.35595322
Optim  1  iout: 2808/4000   time/tcpu:   1.49/36116.50   Opt:  5.36310673
Optim  1  iout: 2809/4000   time/tcpu:   1.50/36118.00   Opt:  5.26838493
Optim  1  iout: 2810/4000   time/tcpu:   1.49/36119.49   Opt:  5.29954529
Optim  1  iout: 2811/4000   time/tcpu:   1.49/36120.97   Opt:  5.26755190
Optim  1  iout: 2812/4000   time/tcpu:   1.49/36122.47   Opt:  5.38021564
Optim  1  iout: 2813/4000   time/tcpu:   1.49/36123.96   Opt:  5.29668665
Optim  1  iout: 2814/4000   time/tcpu:   1.44/36125.40   Opt:  5.37064266
Optim  1  iout: 2815/4000   time/tcpu:   1.47/36126.87   Opt:  5.27449417
Optim  1  iout: 2816/4000   time/tcpu:   1.51/36128.38   Opt:  5.29224730
Optim  1  iout: 2817/4000   time/tcpu:   1.47/36129.86   Opt:  5.34055805
Optim  1  iout: 2818/4000   time/tcpu:   1.47/36131.33   Opt:  5.37922859
Optim  1  iout: 2819/4000   time/tcpu:   1.48/36132.80   Opt:  5.35027504
Optim  1  iout: 2820/4000   time/tcpu:   1.48/36134.28   Opt:  5.28651094
Optim  1  iout: 2821/4000   time/tcpu:   1.50/36135.78   Opt:  5.27738810
Optim  1  iout: 2822/4000   time/tcpu:   1.47/36137.25   Opt:  5.29121208
Optim  1  iout: 2823/4000   time/tcpu:   1.46/36138.71   Opt:  5.36620808
Optim  1  iout: 2824/4000   time/tcpu:   1.46/36140.17   Opt:  5.31032753
Optim  1  iout: 2825/4000   time/tcpu:   1.49/36141.65   Opt:  5.36490250
Optim  1  iout: 2826/4000   time/tcpu:   1.50/36143.15   Opt:  5.29834700
Optim  1  iout: 2827/4000   time/tcpu:   1.47/36144.62   Opt:  5.28962708
Optim  1  iout: 2828/4000   time/tcpu:   1.47/36146.09   Opt:  5.31334162
Optim  1  iout: 2829/4000   time/tcpu:   1.48/36147.57   Opt:  5.27109003
Optim  1  iout: 2830/4000   time/tcpu:   1.47/36149.04   Opt:  5.34520721
Optim  1  iout: 2831/4000   time/tcpu:   1.49/36150.53   Opt:  5.26633930
Optim  1  iout: 2832/4000   time/tcpu:   1.46/36151.98   Opt:  5.33439636
Optim  1  iout: 2833/4000   time/tcpu:   1.49/36153.48   Opt:  5.31855202
Optim  1  iout: 2834/4000   time/tcpu:   1.47/36154.95   Opt:  5.30680466
Optim  1  iout: 2835/4000   time/tcpu:   1.48/36156.43   Opt:  5.29776049
Optim  1  iout: 2836/4000   time/tcpu:   1.49/36157.92   Opt:  5.24837875
Optim  1  iout: 2837/4000   time/tcpu:   1.48/36159.40   Opt:  5.36553240
Optim  1  iout: 2838/4000   time/tcpu:   1.49/36160.90   Opt:  5.33693457
Optim  1  iout: 2839/4000   time/tcpu:   1.49/36162.39   Opt:  5.29100466
Optim  1  iout: 2840/4000   time/tcpu:   1.50/36163.88   Opt:  5.29625320
Optim  1  iout: 2841/4000   time/tcpu:   1.46/36165.35   Opt:  5.30641794
Optim  1  iout: 2842/4000   time/tcpu:   1.49/36166.84   Opt:  5.34296274
Optim  1  iout: 2843/4000   time/tcpu:   1.49/36168.33   Opt:  5.34639168
Optim  1  iout: 2844/4000   time/tcpu:   1.50/36169.82   Opt:  5.25159645
Optim  1  iout: 2845/4000   time/tcpu:   1.47/36171.29   Opt:  5.24564695
Optim  1  iout: 2846/4000   time/tcpu:   1.49/36172.79   Opt:  5.27954006
Optim  1  iout: 2847/4000   time/tcpu:   1.48/36174.27   Opt:  5.35918856
Optim  1  iout: 2848/4000   time/tcpu:   1.48/36175.75   Opt:  5.33780575
Optim  1  iout: 2849/4000   time/tcpu:   1.50/36177.25   Opt:  5.29015732
Optim  1  iout: 2850/4000   time/tcpu:   1.46/36178.72   Opt:  5.32555819
Optim  1  iout: 2851/4000   time/tcpu:   1.50/36180.21   Opt:  5.28514051
Optim  1  iout: 2852/4000   time/tcpu:   1.47/36181.68   Opt:  5.34978104
Optim  1  iout: 2853/4000   time/tcpu:   1.51/36183.19   Opt:  5.28514481
Optim  1  iout: 2854/4000   time/tcpu:   1.46/36184.66   Opt:  5.34007549
Optim  1  iout: 2855/4000   time/tcpu:   1.48/36186.14   Opt:  5.32775879
Optim  1  iout: 2856/4000   time/tcpu:   1.50/36187.64   Opt:  5.30750084
Optim  1  iout: 2857/4000   time/tcpu:   1.48/36189.12   Opt:  5.34710121
Optim  1  iout: 2858/4000   time/tcpu:   1.48/36190.61   Opt:  5.33337593
Optim  1  iout: 2859/4000   time/tcpu:   1.49/36192.10   Opt:  5.29144812
Optim  1  iout: 2860/4000   time/tcpu:   1.47/36193.57   Opt:  5.30894709
Optim  1  iout: 2861/4000   time/tcpu:   1.49/36195.06   Opt:  5.31183910
Optim  1  iout: 2862/4000   time/tcpu:   1.48/36196.54   Opt:  5.36186028
Optim  1  iout: 2863/4000   time/tcpu:   1.49/36198.03   Opt:  5.33257008
Optim  1  iout: 2864/4000   time/tcpu:   1.51/36199.54   Opt:  5.30458879
Optim  1  iout: 2865/4000   time/tcpu:   1.48/36201.01   Opt:  5.29932499
Optim  1  iout: 2866/4000   time/tcpu:   1.47/36202.48   Opt:  5.30610991
Optim  1  iout: 2867/4000   time/tcpu:   1.49/36203.97   Opt:  5.24615097
Optim  1  iout: 2868/4000   time/tcpu:   1.48/36205.45   Opt:  5.27545881
Optim  1  iout: 2869/4000   time/tcpu:   1.49/36206.94   Opt:  5.31057692
Optim  1  iout: 2870/4000   time/tcpu:   1.50/36208.44   Opt:  5.34285688
Optim  1  iout: 2871/4000   time/tcpu:   1.49/36209.93   Opt:  5.31959486
Optim  1  iout: 2872/4000   time/tcpu:   1.49/36211.42   Opt:  5.25581932
Optim  1  iout: 2873/4000   time/tcpu:   1.48/36212.90   Opt:  5.28658867
Optim  1  iout: 2874/4000   time/tcpu:   1.47/36214.37   Opt:  5.22166538
Optim  1  iout: 2875/4000   time/tcpu:   1.49/36215.86   Opt:  5.20045900
Optim  1  iout: 2876/4000   time/tcpu:   1.46/36217.31   Opt:  5.22900295
Optim  1  iout: 2877/4000   time/tcpu:   1.48/36218.80   Opt:  5.35129118
Optim  1  iout: 2878/4000   time/tcpu:   1.46/36220.26   Opt:  5.27963018
Optim  1  iout: 2879/4000   time/tcpu:   1.46/36221.72   Opt:  5.31787968
Optim  1  iout: 2880/4000   time/tcpu:   1.48/36223.21   Opt:  5.34497452
Optim  1  iout: 2881/4000   time/tcpu:   1.51/36224.71   Opt:  5.28196001
Optim  1  iout: 2882/4000   time/tcpu:   1.49/36226.20   Opt:  5.38576412
Optim  1  iout: 2883/4000   time/tcpu:   1.48/36227.68   Opt:  5.28791332
Optim  1  iout: 2884/4000   time/tcpu:   1.49/36229.17   Opt:  5.29818821
Optim  1  iout: 2885/4000   time/tcpu:   1.46/36230.64   Opt:  5.32712889
Optim  1  iout: 2886/4000   time/tcpu:   1.48/36232.11   Opt:  5.31987810
Optim  1  iout: 2887/4000   time/tcpu:   1.49/36233.61   Opt:  5.32675600
Optim  1  iout: 2888/4000   time/tcpu:   1.48/36235.09   Opt:  5.30358219
Optim  1  iout: 2889/4000   time/tcpu:   1.49/36236.58   Opt:  5.31361055
Optim  1  iout: 2890/4000   time/tcpu:   1.49/36238.06   Opt:  5.29293156
Optim  1  iout: 2891/4000   time/tcpu:   1.49/36239.55   Opt:  5.29320002
Optim  1  iout: 2892/4000   time/tcpu:   1.49/36241.05   Opt:  5.29516602
Optim  1  iout: 2893/4000   time/tcpu:   1.47/36242.51   Opt:  5.33526850
Optim  1  iout: 2894/4000   time/tcpu:   1.46/36243.97   Opt:  5.33275652
Optim  1  iout: 2895/4000   time/tcpu:   1.48/36245.46   Opt:  5.28108644
Optim  1  iout: 2896/4000   time/tcpu:   1.50/36246.96   Opt:  5.31952620
Optim  1  iout: 2897/4000   time/tcpu:   1.48/36248.44   Opt:  5.34131527
Optim  1  iout: 2898/4000   time/tcpu:   1.47/36249.92   Opt:  5.27085257
Optim  1  iout: 2899/4000   time/tcpu:   1.49/36251.40   Opt:  5.28351736
Optim  1  iout: 2900/4000   time/tcpu:   1.50/36252.90   Opt:  5.37152433
Optim  1  iout: 2901/4000   time/tcpu:   1.46/36254.36   Opt:  5.21330357
Optim  1  iout: 2902/4000   time/tcpu:   1.51/36255.88   Opt:  5.23233700
Optim  1  iout: 2903/4000   time/tcpu:   1.45/36257.33   Opt:  5.27615023
Optim  1  iout: 2904/4000   time/tcpu:   1.50/36258.82   Opt:  5.33270884
Optim  1  iout: 2905/4000   time/tcpu:   1.50/36260.32   Opt:  5.31983185
Optim  1  iout: 2906/4000   time/tcpu:   1.49/36261.81   Opt:  5.30079222
Optim  1  iout: 2907/4000   time/tcpu:   1.47/36263.27   Opt:  5.32857418
Optim  1  iout: 2908/4000   time/tcpu:   1.49/36264.77   Opt:  5.31637478
Optim  1  iout: 2909/4000   time/tcpu:   1.47/36266.24   Opt:  5.28891420
Optim  1  iout: 2910/4000   time/tcpu:   1.47/36267.71   Opt:  5.31634092
Optim  1  iout: 2911/4000   time/tcpu:   1.47/36269.18   Opt:  5.23385334
Optim  1  iout: 2912/4000   time/tcpu:   1.50/36270.68   Opt:  5.27940559
Optim  1  iout: 2913/4000   time/tcpu:   1.48/36272.15   Opt:  5.31379461
Optim  1  iout: 2914/4000   time/tcpu:   1.49/36273.65   Opt:  5.28573847
Optim  1  iout: 2915/4000   time/tcpu:   1.48/36275.12   Opt:  5.31784296
Optim  1  iout: 2916/4000   time/tcpu:   1.49/36276.62   Opt:  5.33586597
Optim  1  iout: 2917/4000   time/tcpu:   1.47/36278.09   Opt:  5.30511808
Optim  1  iout: 2918/4000   time/tcpu:   1.46/36279.55   Opt:  5.32373953
Optim  1  iout: 2919/4000   time/tcpu:   1.49/36281.03   Opt:  5.26780987
Optim  1  iout: 2920/4000   time/tcpu:   1.48/36282.51   Opt:  5.32340860
Optim  1  iout: 2921/4000   time/tcpu:   1.47/36283.98   Opt:  5.29348516
Optim  1  iout: 2922/4000   time/tcpu:   1.48/36285.46   Opt:  5.36790037
Optim  1  iout: 2923/4000   time/tcpu:   1.48/36286.94   Opt:  5.37360525
Optim  1  iout: 2924/4000   time/tcpu:   1.50/36288.44   Opt:  5.31449461
Optim  1  iout: 2925/4000   time/tcpu:   1.49/36289.93   Opt:  5.39442539
Optim  1  iout: 2926/4000   time/tcpu:   1.47/36291.40   Opt:  5.33845997
Optim  1  iout: 2927/4000   time/tcpu:   1.50/36292.90   Opt:  5.32831621
Optim  1  iout: 2928/4000   time/tcpu:   1.49/36294.39   Opt:  5.31046963
Optim  1  iout: 2929/4000   time/tcpu:   1.50/36295.89   Opt:  5.27962875
Optim  1  iout: 2930/4000   time/tcpu:   1.47/36297.36   Opt:  5.31027126
Optim  1  iout: 2931/4000   time/tcpu:   1.49/36298.85   Opt:  5.29792833
Optim  1  iout: 2932/4000   time/tcpu:   1.47/36300.32   Opt:  5.31056929
Optim  1  iout: 2933/4000   time/tcpu:   1.18/36301.50   Opt:  5.33922243
Optim  1  iout: 2934/4000   time/tcpu:   1.17/36302.67   Opt:  5.27145290
Optim  1  iout: 2935/4000   time/tcpu:   1.46/36304.13   Opt:  5.30343580
Optim  1  iout: 2936/4000   time/tcpu:   1.48/36305.61   Opt:  5.22711039
Optim  1  iout: 2937/4000   time/tcpu:   1.50/36307.11   Opt:  5.36949396
Optim  1  iout: 2938/4000   time/tcpu:   1.48/36308.59   Opt:  5.34587193
Optim  1  iout: 2939/4000   time/tcpu:   1.47/36310.06   Opt:  5.30829096
Optim  1  iout: 2940/4000   time/tcpu:   1.48/36311.54   Opt:  5.32770681
Optim  1  iout: 2941/4000   time/tcpu:   1.48/36313.02   Opt:  5.34380150
Optim  1  iout: 2942/4000   time/tcpu:   1.47/36314.49   Opt:  5.34843206
Optim  1  iout: 2943/4000   time/tcpu:   1.46/36315.95   Opt:  5.30662346
Optim  1  iout: 2944/4000   time/tcpu:   1.49/36317.44   Opt:  5.30663776
Optim  1  iout: 2945/4000   time/tcpu:   1.47/36318.91   Opt:  5.29354525
Optim  1  iout: 2946/4000   time/tcpu:   1.48/36320.39   Opt:  5.23923826
Optim  1  iout: 2947/4000   time/tcpu:   1.46/36321.85   Opt:  5.28745794
Optim  1  iout: 2948/4000   time/tcpu:   1.51/36323.36   Opt:  5.40592575
Optim  1  iout: 2949/4000   time/tcpu:   1.47/36324.83   Opt:  5.30672359
Optim  1  iout: 2950/4000   time/tcpu:   1.48/36326.31   Opt:  5.19397259
Optim  1  iout: 2951/4000   time/tcpu:   1.48/36327.78   Opt:  5.26099730
Optim  1  iout: 2952/4000   time/tcpu:   1.47/36329.26   Opt:  5.21483803
Optim  1  iout: 2953/4000   time/tcpu:   1.47/36330.72   Opt:  5.30131483
Optim  1  iout: 2954/4000   time/tcpu:   1.47/36332.19   Opt:  5.42991781
Optim  1  iout: 2955/4000   time/tcpu:   1.48/36333.67   Opt:  5.33103609
Optim  1  iout: 2956/4000   time/tcpu:   1.49/36335.16   Opt:  5.38011312
Optim  1  iout: 2957/4000   time/tcpu:   1.47/36336.64   Opt:  5.29260254
Optim  1  iout: 2958/4000   time/tcpu:   1.47/36338.11   Opt:  5.25125694
Optim  1  iout: 2959/4000   time/tcpu:   1.50/36339.61   Opt:  5.27389765
Optim  1  iout: 2960/4000   time/tcpu:   1.47/36341.08   Opt:  5.30000210
Optim  1  iout: 2961/4000   time/tcpu:   1.50/36342.58   Opt:  5.35929251
Optim  1  iout: 2962/4000   time/tcpu:   1.49/36344.07   Opt:  5.38759947
Optim  1  iout: 2963/4000   time/tcpu:   1.49/36345.56   Opt:  5.33824778
Optim  1  iout: 2964/4000   time/tcpu:   1.49/36347.04   Opt:  5.30923223
Optim  1  iout: 2965/4000   time/tcpu:   1.49/36348.53   Opt:  5.30112410
Optim  1  iout: 2966/4000   time/tcpu:   1.47/36350.01   Opt:  5.34683084
Optim  1  iout: 2967/4000   time/tcpu:   1.48/36351.49   Opt:  5.26203299
Optim  1  iout: 2968/4000   time/tcpu:   1.47/36352.96   Opt:  5.33914900
Optim  1  iout: 2969/4000   time/tcpu:   1.48/36354.44   Opt:  5.32481432
Optim  1  iout: 2970/4000   time/tcpu:   1.49/36355.93   Opt:  5.36249208
Optim  1  iout: 2971/4000   time/tcpu:   1.49/36357.42   Opt:  5.28860664
Optim  1  iout: 2972/4000   time/tcpu:   1.49/36358.91   Opt:  5.33342266
Optim  1  iout: 2973/4000   time/tcpu:   1.46/36360.37   Opt:  5.33078527
Optim  1  iout: 2974/4000   time/tcpu:   1.51/36361.88   Opt:  5.38537359
Optim  1  iout: 2975/4000   time/tcpu:   1.48/36363.36   Opt:  5.28970289
Optim  1  iout: 2976/4000   time/tcpu:   1.47/36364.83   Opt:  5.32393074
Optim  1  iout: 2977/4000   time/tcpu:   1.47/36366.30   Opt:  5.26668739
Optim  1  iout: 2978/4000   time/tcpu:   1.51/36367.81   Opt:  5.33650589
Optim  1  iout: 2979/4000   time/tcpu:   1.46/36369.27   Opt:  5.28915882
Optim  1  iout: 2980/4000   time/tcpu:   1.47/36370.74   Opt:  5.27475023
Optim  1  iout: 2981/4000   time/tcpu:   1.49/36372.24   Opt:  5.29233694
Optim  1  iout: 2982/4000   time/tcpu:   1.49/36373.72   Opt:  5.23220158
Optim  1  iout: 2983/4000   time/tcpu:   1.51/36375.24   Opt:  5.35616636
Optim  1  iout: 2984/4000   time/tcpu:   1.50/36376.73   Opt:  5.40290070
Optim  1  iout: 2985/4000   time/tcpu:   1.50/36378.24   Opt:  5.30992365
Optim  1  iout: 2986/4000   time/tcpu:   1.48/36379.71   Opt:  5.32586432
Optim  1  iout: 2987/4000   time/tcpu:   1.47/36381.18   Opt:  5.31588411
Optim  1  iout: 2988/4000   time/tcpu:   1.48/36382.67   Opt:  5.24293947
Optim  1  iout: 2989/4000   time/tcpu:   1.48/36384.15   Opt:  5.34811306
Optim  1  iout: 2990/4000   time/tcpu:   1.48/36385.63   Opt:  5.30511332
Optim  1  iout: 2991/4000   time/tcpu:   1.46/36387.09   Opt:  5.27859592
Optim  1  iout: 2992/4000   time/tcpu:   1.49/36388.58   Opt:  5.30703020
Optim  1  iout: 2993/4000   time/tcpu:   1.49/36390.06   Opt:  5.30793047
Optim  1  iout: 2994/4000   time/tcpu:   1.48/36391.55   Opt:  5.32058764
Optim  1  iout: 2995/4000   time/tcpu:   1.50/36393.05   Opt:  5.26100492
Optim  1  iout: 2996/4000   time/tcpu:   1.47/36394.51   Opt:  5.34976482
Optim  1  iout: 2997/4000   time/tcpu:   1.50/36396.01   Opt:  5.24526644
Optim  1  iout: 2998/4000   time/tcpu:   1.46/36397.47   Opt:  5.29516029
Optim  1  iout: 2999/4000   time/tcpu:   1.49/36398.96   Opt:  5.27647400
Optim  1  iout: 3000/4000   time/tcpu:   1.51/36400.47   Opt:  5.26516771
Optim  1  iout: 3001/4000   time/tcpu:   1.49/36401.96   Opt:  5.29697990
Optim  1  iout: 3002/4000   time/tcpu:   1.50/36403.46   Opt:  5.30449057
Optim  1  iout: 3003/4000   time/tcpu:   1.49/36404.94   Opt:  5.33640432
Optim  1  iout: 3004/4000   time/tcpu:   1.49/36406.43   Opt:  5.32263708
Optim  1  iout: 3005/4000   time/tcpu:   1.49/36407.93   Opt:  5.27188396
Optim  1  iout: 3006/4000   time/tcpu:   1.47/36409.40   Opt:  5.26394558
Optim  1  iout: 3007/4000   time/tcpu:   1.52/36410.92   Opt:  5.30223131
Optim  1  iout: 3008/4000   time/tcpu:   1.49/36412.42   Opt:  5.37501955
Optim  1  iout: 3009/4000   time/tcpu:   1.50/36413.92   Opt:  5.37208605
Optim  1  iout: 3010/4000   time/tcpu:   1.48/36415.40   Opt:  5.33227015
Optim  1  iout: 3011/4000   time/tcpu:   1.51/36416.90   Opt:  5.41185951
Optim  1  iout: 3012/4000   time/tcpu:   1.47/36418.37   Opt:  5.32300186
Optim  1  iout: 3013/4000   time/tcpu:   1.47/36419.84   Opt:  5.28074837
Optim  1  iout: 3014/4000   time/tcpu:   1.49/36421.34   Opt:  5.29530334
Optim  1  iout: 3015/4000   time/tcpu:   1.46/36422.80   Opt:  5.27292776
Optim  1  iout: 3016/4000   time/tcpu:   1.49/36424.29   Opt:  5.27403212
Optim  1  iout: 3017/4000   time/tcpu:   1.47/36425.76   Opt:  5.29755831
Optim  1  iout: 3018/4000   time/tcpu:   1.49/36427.25   Opt:  5.36898613
Optim  1  iout: 3019/4000   time/tcpu:   1.50/36428.75   Opt:  5.30656195
Optim  1  iout: 3020/4000   time/tcpu:   1.46/36430.22   Opt:  5.23074102
Optim  1  iout: 3021/4000   time/tcpu:   1.49/36431.70   Opt:  5.33944321
Optim  1  iout: 3022/4000   time/tcpu:   1.47/36433.17   Opt:  5.33257341
Optim  1  iout: 3023/4000   time/tcpu:   1.49/36434.66   Opt:  5.28033972
Optim  1  iout: 3024/4000   time/tcpu:   1.47/36436.14   Opt:  5.30137253
Optim  1  iout: 3025/4000   time/tcpu:   1.49/36437.63   Opt:  5.24001360
Optim  1  iout: 3026/4000   time/tcpu:   1.49/36439.11   Opt:  5.30724478
Optim  1  iout: 3027/4000   time/tcpu:   1.48/36440.59   Opt:  5.25580740
Optim  1  iout: 3028/4000   time/tcpu:   1.52/36442.11   Opt:  5.33466387
Optim  1  iout: 3029/4000   time/tcpu:   1.50/36443.61   Opt:  5.32074642
Optim  1  iout: 3030/4000   time/tcpu:   1.49/36445.10   Opt:  5.31417656
Optim  1  iout: 3031/4000   time/tcpu:   1.49/36446.59   Opt:  5.36739445
Optim  1  iout: 3032/4000   time/tcpu:   1.46/36448.05   Opt:  5.32457304
Optim  1  iout: 3033/4000   time/tcpu:   1.47/36449.52   Opt:  5.25346279
Optim  1  iout: 3034/4000   time/tcpu:   1.47/36450.99   Opt:  5.25610447
Optim  1  iout: 3035/4000   time/tcpu:   1.46/36452.45   Opt:  5.32770824
Optim  1  iout: 3036/4000   time/tcpu:   1.50/36453.95   Opt:  5.29741049
Optim  1  iout: 3037/4000   time/tcpu:   1.47/36455.42   Opt:  5.33899641
Optim  1  iout: 3038/4000   time/tcpu:   1.49/36456.91   Opt:  5.29351902
Optim  1  iout: 3039/4000   time/tcpu:   1.47/36458.38   Opt:  5.33534861
Optim  1  iout: 3040/4000   time/tcpu:   1.48/36459.86   Opt:  5.30439377
Optim  1  iout: 3041/4000   time/tcpu:   1.48/36461.33   Opt:  5.29043341
Optim  1  iout: 3042/4000   time/tcpu:   1.48/36462.82   Opt:  5.32007170
Optim  1  iout: 3043/4000   time/tcpu:   1.48/36464.29   Opt:  5.23260641
Optim  1  iout: 3044/4000   time/tcpu:   1.50/36465.79   Opt:  5.28252983
Optim  1  iout: 3045/4000   time/tcpu:   1.48/36467.27   Opt:  5.29888153
Optim  1  iout: 3046/4000   time/tcpu:   1.47/36468.73   Opt:  5.38915539
Optim  1  iout: 3047/4000   time/tcpu:   1.50/36470.23   Opt:  5.25990009
Optim  1  iout: 3048/4000   time/tcpu:   1.48/36471.71   Opt:  5.32105589
Optim  1  iout: 3049/4000   time/tcpu:   1.47/36473.18   Opt:  5.22482443
Optim  1  iout: 3050/4000   time/tcpu:   1.49/36474.67   Opt:  5.35203552
Optim  1  iout: 3051/4000   time/tcpu:   1.47/36476.14   Opt:  5.26963377
Optim  1  iout: 3052/4000   time/tcpu:   1.49/36477.63   Opt:  5.33496714
Optim  1  iout: 3053/4000   time/tcpu:   1.49/36479.12   Opt:  5.34189939
Optim  1  iout: 3054/4000   time/tcpu:   1.45/36480.57   Opt:  5.30158997
Optim  1  iout: 3055/4000   time/tcpu:   1.48/36482.05   Opt:  5.28851843
Optim  1  iout: 3056/4000   time/tcpu:   1.47/36483.52   Opt:  5.31871367
Optim  1  iout: 3057/4000   time/tcpu:   1.47/36484.99   Opt:  5.25732660
Optim  1  iout: 3058/4000   time/tcpu:   1.49/36486.48   Opt:  5.26030207
Optim  1  iout: 3059/4000   time/tcpu:   1.48/36487.96   Opt:  5.34624720
Optim  1  iout: 3060/4000   time/tcpu:   1.47/36489.43   Opt:  5.32902336
Optim  1  iout: 3061/4000   time/tcpu:   1.48/36490.91   Opt:  5.31535435
Optim  1  iout: 3062/4000   time/tcpu:   1.50/36492.42   Opt:  5.39000988
Optim  1  iout: 3063/4000   time/tcpu:   1.48/36493.90   Opt:  5.35726261
Optim  1  iout: 3064/4000   time/tcpu:   1.50/36495.40   Opt:  5.27288198
Optim  1  iout: 3065/4000   time/tcpu:   1.48/36496.88   Opt:  5.32441711
Optim  1  iout: 3066/4000   time/tcpu:   1.49/36498.37   Opt:  5.28658819
Optim  1  iout: 3067/4000   time/tcpu:   1.48/36499.86   Opt:  5.34255552
Optim  1  iout: 3068/4000   time/tcpu:   1.50/36501.36   Opt:  5.33042097
Optim  1  iout: 3069/4000   time/tcpu:   1.50/36502.86   Opt:  5.38171387
Optim  1  iout: 3070/4000   time/tcpu:   1.48/36504.34   Opt:  5.32945681
Optim  1  iout: 3071/4000   time/tcpu:   1.47/36505.81   Opt:  5.29339552
Optim  1  iout: 3072/4000   time/tcpu:   1.48/36507.30   Opt:  5.35660076
Optim  1  iout: 3073/4000   time/tcpu:   1.47/36508.76   Opt:  5.34214449
Optim  1  iout: 3074/4000   time/tcpu:   1.47/36510.24   Opt:  5.31803846
Optim  1  iout: 3075/4000   time/tcpu:   1.49/36511.72   Opt:  5.25549698
Optim  1  iout: 3076/4000   time/tcpu:   1.49/36513.21   Opt:  5.26435137
Optim  1  iout: 3077/4000   time/tcpu:   1.48/36514.69   Opt:  5.27118731
Optim  1  iout: 3078/4000   time/tcpu:   1.47/36516.16   Opt:  5.29179478
Optim  1  iout: 3079/4000   time/tcpu:   1.50/36517.66   Opt:  5.30143452
Optim  1  iout: 3080/4000   time/tcpu:   1.48/36519.14   Opt:  5.33753633
Optim  1  iout: 3081/4000   time/tcpu:   1.48/36520.62   Opt:  5.26979637
Optim  1  iout: 3082/4000   time/tcpu:   1.49/36522.11   Opt:  5.26076460
Optim  1  iout: 3083/4000   time/tcpu:   1.50/36523.61   Opt:  5.26823425
Optim  1  iout: 3084/4000   time/tcpu:   1.48/36525.09   Opt:  5.29604387
Optim  1  iout: 3085/4000   time/tcpu:   1.50/36526.58   Opt:  5.26447678
Optim  1  iout: 3086/4000   time/tcpu:   1.46/36528.05   Opt:  5.28066206
Optim  1  iout: 3087/4000   time/tcpu:   1.46/36529.50   Opt:  5.33979511
Optim  1  iout: 3088/4000   time/tcpu:   1.48/36530.99   Opt:  5.27537775
Optim  1  iout: 3089/4000   time/tcpu:   1.47/36532.46   Opt:  5.37867689
Optim  1  iout: 3090/4000   time/tcpu:   1.48/36533.94   Opt:  5.33905268
Optim  1  iout: 3091/4000   time/tcpu:   1.46/36535.40   Opt:  5.32010841
Optim  1  iout: 3092/4000   time/tcpu:   1.46/36536.86   Opt:  5.26802731
Optim  1  iout: 3093/4000   time/tcpu:   1.49/36538.34   Opt:  5.34202909
Optim  1  iout: 3094/4000   time/tcpu:   1.48/36539.82   Opt:  5.24899149
Optim  1  iout: 3095/4000   time/tcpu:   1.49/36541.32   Opt:  5.37694550
Optim  1  iout: 3096/4000   time/tcpu:   1.49/36542.81   Opt:  5.31509495
Optim  1  iout: 3097/4000   time/tcpu:   1.51/36544.31   Opt:  5.28774214
Optim  1  iout: 3098/4000   time/tcpu:   1.49/36545.80   Opt:  5.31032610
Optim  1  iout: 3099/4000   time/tcpu:   1.48/36547.28   Opt:  5.33931541
Optim  1  iout: 3100/4000   time/tcpu:   1.47/36548.75   Opt:  5.35015535
Optim  1  iout: 3101/4000   time/tcpu:   1.48/36550.23   Opt:  5.35213804
Optim  1  iout: 3102/4000   time/tcpu:   1.49/36551.72   Opt:  5.31552505
Optim  1  iout: 3103/4000   time/tcpu:   1.48/36553.20   Opt:  5.32141018
Optim  1  iout: 3104/4000   time/tcpu:   1.47/36554.67   Opt:  5.29114580
Optim  1  iout: 3105/4000   time/tcpu:   1.46/36556.13   Opt:  5.25476456
Optim  1  iout: 3106/4000   time/tcpu:   1.48/36557.62   Opt:  5.27657652
Optim  1  iout: 3107/4000   time/tcpu:   1.49/36559.11   Opt:  5.26328421
Optim  1  iout: 3108/4000   time/tcpu:   1.47/36560.58   Opt:  5.36704159
Optim  1  iout: 3109/4000   time/tcpu:   1.49/36562.07   Opt:  5.24434280
Optim  1  iout: 3110/4000   time/tcpu:   1.46/36563.53   Opt:  5.34832430
Optim  1  iout: 3111/4000   time/tcpu:   1.46/36564.99   Opt:  5.31232405
Optim  1  iout: 3112/4000   time/tcpu:   1.48/36566.46   Opt:  5.28039551
Optim  1  iout: 3113/4000   time/tcpu:   1.48/36567.95   Opt:  5.31512737
Optim  1  iout: 3114/4000   time/tcpu:   1.48/36569.43   Opt:  5.29816198
Optim  1  iout: 3115/4000   time/tcpu:   1.47/36570.90   Opt:  5.29567862
Optim  1  iout: 3116/4000   time/tcpu:   1.48/36572.39   Opt:  5.28618002
Optim  1  iout: 3117/4000   time/tcpu:   1.48/36573.86   Opt:  5.21854305
Optim  1  iout: 3118/4000   time/tcpu:   1.48/36575.34   Opt:  5.28301287
Optim  1  iout: 3119/4000   time/tcpu:   1.48/36576.82   Opt:  5.28068924
Optim  1  iout: 3120/4000   time/tcpu:   1.50/36578.32   Opt:  5.33603811
Optim  1  iout: 3121/4000   time/tcpu:   1.48/36579.80   Opt:  5.34599447
Optim  1  iout: 3122/4000   time/tcpu:   1.46/36581.25   Opt:  5.21708107
Optim  1  iout: 3123/4000   time/tcpu:   1.50/36582.75   Opt:  5.32358599
Optim  1  iout: 3124/4000   time/tcpu:   1.49/36584.24   Opt:  5.36998415
Optim  1  iout: 3125/4000   time/tcpu:   1.47/36585.72   Opt:  5.31616735
Optim  1  iout: 3126/4000   time/tcpu:   1.48/36587.20   Opt:  5.32907486
Optim  1  iout: 3127/4000   time/tcpu:   1.45/36588.65   Opt:  5.28360748
Optim  1  iout: 3128/4000   time/tcpu:   1.47/36590.12   Opt:  5.32346964
Optim  1  iout: 3129/4000   time/tcpu:   1.49/36591.61   Opt:  5.25655413
Optim  1  iout: 3130/4000   time/tcpu:   1.46/36593.07   Opt:  5.37832880
Optim  1  iout: 3131/4000   time/tcpu:   1.49/36594.56   Opt:  5.24506140
Optim  1  iout: 3132/4000   time/tcpu:   1.48/36596.04   Opt:  5.28278112
Optim  1  iout: 3133/4000   time/tcpu:   1.50/36597.54   Opt:  5.24860334
Optim  1  iout: 3134/4000   time/tcpu:   1.42/36598.96   Opt:  5.30397272
Optim  1  iout: 3135/4000   time/tcpu:   1.15/36600.11   Opt:  5.32399988
Optim  1  iout: 3136/4000   time/tcpu:   1.43/36601.54   Opt:  5.31166601
Optim  1  iout: 3137/4000   time/tcpu:   1.47/36603.01   Opt:  5.28112507
Optim  1  iout: 3138/4000   time/tcpu:   1.49/36604.50   Opt:  5.35436726
Optim  1  iout: 3139/4000   time/tcpu:   1.49/36605.99   Opt:  5.32291794
Optim  1  iout: 3140/4000   time/tcpu:   1.46/36607.45   Opt:  5.21868801
Optim  1  iout: 3141/4000   time/tcpu:   1.48/36608.92   Opt:  5.28988361
Optim  1  iout: 3142/4000   time/tcpu:   1.48/36610.41   Opt:  5.26908875
Optim  1  iout: 3143/4000   time/tcpu:   1.45/36611.86   Opt:  5.28134775
Optim  1  iout: 3144/4000   time/tcpu:   1.48/36613.34   Opt:  5.31666136
Optim  1  iout: 3145/4000   time/tcpu:   1.50/36614.84   Opt:  5.28505754
Optim  1  iout: 3146/4000   time/tcpu:   1.45/36616.30   Opt:  5.31790924
Optim  1  iout: 3147/4000   time/tcpu:   1.46/36617.76   Opt:  5.31209373
Optim  1  iout: 3148/4000   time/tcpu:   1.48/36619.24   Opt:  5.26756191
Optim  1  iout: 3149/4000   time/tcpu:   1.49/36620.73   Opt:  5.37193775
Optim  1  iout: 3150/4000   time/tcpu:   1.46/36622.19   Opt:  5.29662180
Optim  1  iout: 3151/4000   time/tcpu:   1.47/36623.67   Opt:  5.39354849
Optim  1  iout: 3152/4000   time/tcpu:   1.49/36625.15   Opt:  5.26659393
Optim  1  iout: 3153/4000   time/tcpu:   1.47/36626.62   Opt:  5.33128405
Optim  1  iout: 3154/4000   time/tcpu:   1.48/36628.10   Opt:  5.33258867
Optim  1  iout: 3155/4000   time/tcpu:   1.49/36629.59   Opt:  5.32953358
Optim  1  iout: 3156/4000   time/tcpu:   1.49/36631.07   Opt:  5.33937311
Optim  1  iout: 3157/4000   time/tcpu:   1.47/36632.54   Opt:  5.32768011
Optim  1  iout: 3158/4000   time/tcpu:   1.45/36633.99   Opt:  5.38353729
Optim  1  iout: 3159/4000   time/tcpu:   1.49/36635.48   Opt:  5.32963848
Optim  1  iout: 3160/4000   time/tcpu:   1.47/36636.94   Opt:  5.32573414
Optim  1  iout: 3161/4000   time/tcpu:   1.47/36638.41   Opt:  5.29774427
Optim  1  iout: 3162/4000   time/tcpu:   1.47/36639.88   Opt:  5.34623146
Optim  1  iout: 3163/4000   time/tcpu:   1.47/36641.35   Opt:  5.27142763
Optim  1  iout: 3164/4000   time/tcpu:   1.48/36642.83   Opt:  5.35524702
Optim  1  iout: 3165/4000   time/tcpu:   1.48/36644.32   Opt:  5.30800390
Optim  1  iout: 3166/4000   time/tcpu:   1.47/36645.79   Opt:  5.23522139
Optim  1  iout: 3167/4000   time/tcpu:   1.49/36647.28   Opt:  5.34136820
Optim  1  iout: 3168/4000   time/tcpu:   1.47/36648.75   Opt:  5.31296682
Optim  1  iout: 3169/4000   time/tcpu:   1.48/36650.23   Opt:  5.38221741
Optim  1  iout: 3170/4000   time/tcpu:   1.47/36651.70   Opt:  5.26166821
Optim  1  iout: 3171/4000   time/tcpu:   1.48/36653.18   Opt:  5.36212349
Optim  1  iout: 3172/4000   time/tcpu:   1.51/36654.69   Opt:  5.32216406
Optim  1  iout: 3173/4000   time/tcpu:   1.47/36656.15   Opt:  5.34895706
Optim  1  iout: 3174/4000   time/tcpu:   1.46/36657.62   Opt:  5.33531666
Optim  1  iout: 3175/4000   time/tcpu:   1.47/36659.09   Opt:  5.23776484
Optim  1  iout: 3176/4000   time/tcpu:   1.48/36660.57   Opt:  5.26681566
Optim  1  iout: 3177/4000   time/tcpu:   1.48/36662.05   Opt:  5.37689590
Optim  1  iout: 3178/4000   time/tcpu:   1.48/36663.53   Opt:  5.37240076
Optim  1  iout: 3179/4000   time/tcpu:   1.51/36665.03   Opt:  5.28340626
Optim  1  iout: 3180/4000   time/tcpu:   1.49/36666.52   Opt:  5.37891579
Optim  1  iout: 3181/4000   time/tcpu:   1.46/36667.98   Opt:  5.32840729
Optim  1  iout: 3182/4000   time/tcpu:   1.48/36669.47   Opt:  5.33876038
Optim  1  iout: 3183/4000   time/tcpu:   1.51/36670.98   Opt:  5.25395870
Optim  1  iout: 3184/4000   time/tcpu:   1.48/36672.46   Opt:  5.29581738
Optim  1  iout: 3185/4000   time/tcpu:   1.48/36673.94   Opt:  5.29454184
Optim  1  iout: 3186/4000   time/tcpu:   1.49/36675.43   Opt:  5.26027060
Optim  1  iout: 3187/4000   time/tcpu:   1.48/36676.91   Opt:  5.34733486
Optim  1  iout: 3188/4000   time/tcpu:   1.46/36678.37   Opt:  5.38217115
Optim  1  iout: 3189/4000   time/tcpu:   1.46/36679.83   Opt:  5.30347967
Optim  1  iout: 3190/4000   time/tcpu:   1.47/36681.30   Opt:  5.26064253
Optim  1  iout: 3191/4000   time/tcpu:   1.47/36682.78   Opt:  5.26888990
Optim  1  iout: 3192/4000   time/tcpu:   1.48/36684.25   Opt:  5.31630230
Optim  1  iout: 3193/4000   time/tcpu:   1.47/36685.73   Opt:  5.27001619
Optim  1  iout: 3194/4000   time/tcpu:   1.49/36687.22   Opt:  5.31141567
Optim  1  iout: 3195/4000   time/tcpu:   1.48/36688.70   Opt:  5.37535048
Optim  1  iout: 3196/4000   time/tcpu:   1.47/36690.17   Opt:  5.29303598
Optim  1  iout: 3197/4000   time/tcpu:   1.48/36691.65   Opt:  5.32401228
Optim  1  iout: 3198/4000   time/tcpu:   1.48/36693.13   Opt:  5.28449297
Optim  1  iout: 3199/4000   time/tcpu:   1.49/36694.62   Opt:  5.20458841
Optim  1  iout: 3200/4000   time/tcpu:   1.47/36696.09   Opt:  5.27228212
Optim  1  iout: 3201/4000   time/tcpu:   1.50/36697.58   Opt:  5.24897623
Optim  1  iout: 3202/4000   time/tcpu:   1.48/36699.06   Opt:  5.29284382
Optim  1  iout: 3203/4000   time/tcpu:   1.46/36700.52   Opt:  5.32054615
Optim  1  iout: 3204/4000   time/tcpu:   1.50/36702.03   Opt:  5.29342079
Optim  1  iout: 3205/4000   time/tcpu:   1.49/36703.52   Opt:  5.24190617
Optim  1  iout: 3206/4000   time/tcpu:   1.50/36705.02   Opt:  5.30327225
Optim  1  iout: 3207/4000   time/tcpu:   1.47/36706.50   Opt:  5.32588100
Optim  1  iout: 3208/4000   time/tcpu:   1.49/36707.98   Opt:  5.33347940
Optim  1  iout: 3209/4000   time/tcpu:   1.48/36709.46   Opt:  5.33090067
Optim  1  iout: 3210/4000   time/tcpu:   1.49/36710.95   Opt:  5.29700565
Optim  1  iout: 3211/4000   time/tcpu:   1.48/36712.44   Opt:  5.31451797
Optim  1  iout: 3212/4000   time/tcpu:   1.50/36713.94   Opt:  5.29713774
Optim  1  iout: 3213/4000   time/tcpu:   1.50/36715.44   Opt:  5.29698467
Optim  1  iout: 3214/4000   time/tcpu:   1.50/36716.93   Opt:  5.27779531
Optim  1  iout: 3215/4000   time/tcpu:   1.50/36718.43   Opt:  5.25552177
Optim  1  iout: 3216/4000   time/tcpu:   1.49/36719.92   Opt:  5.34557629
Optim  1  iout: 3217/4000   time/tcpu:   1.47/36721.39   Opt:  5.28353024
Optim  1  iout: 3218/4000   time/tcpu:   1.49/36722.87   Opt:  5.33300591
Optim  1  iout: 3219/4000   time/tcpu:   1.51/36724.39   Opt:  5.31030464
Optim  1  iout: 3220/4000   time/tcpu:   1.50/36725.88   Opt:  5.26869535
Optim  1  iout: 3221/4000   time/tcpu:   1.50/36727.38   Opt:  5.20700502
Optim  1  iout: 3222/4000   time/tcpu:   1.49/36728.87   Opt:  5.37645245
Optim  1  iout: 3223/4000   time/tcpu:   1.49/36730.36   Opt:  5.29299259
Optim  1  iout: 3224/4000   time/tcpu:   1.49/36731.85   Opt:  5.33904219
Optim  1  iout: 3225/4000   time/tcpu:   1.49/36733.34   Opt:  5.20560741
Optim  1  iout: 3226/4000   time/tcpu:   1.48/36734.82   Opt:  5.28603411
Optim  1  iout: 3227/4000   time/tcpu:   1.50/36736.32   Opt:  5.38082218
Optim  1  iout: 3228/4000   time/tcpu:   1.50/36737.82   Opt:  5.29460430
Optim  1  iout: 3229/4000   time/tcpu:   1.48/36739.30   Opt:  5.32659006
Optim  1  iout: 3230/4000   time/tcpu:   1.48/36740.79   Opt:  5.33502817
Optim  1  iout: 3231/4000   time/tcpu:   1.46/36742.25   Opt:  5.36094093
Optim  1  iout: 3232/4000   time/tcpu:   1.49/36743.75   Opt:  5.33364630
Optim  1  iout: 3233/4000   time/tcpu:   1.48/36745.23   Opt:  5.24986649
Optim  1  iout: 3234/4000   time/tcpu:   1.45/36746.68   Opt:  5.29847574
Optim  1  iout: 3235/4000   time/tcpu:   1.48/36748.15   Opt:  5.33351517
Optim  1  iout: 3236/4000   time/tcpu:   1.46/36749.61   Opt:  5.36971855
Optim  1  iout: 3237/4000   time/tcpu:   1.45/36751.07   Opt:  5.37172174
Optim  1  iout: 3238/4000   time/tcpu:   1.47/36752.54   Opt:  5.28577423
Optim  1  iout: 3239/4000   time/tcpu:   1.46/36754.00   Opt:  5.27437067
Optim  1  iout: 3240/4000   time/tcpu:   1.48/36755.48   Opt:  5.34251261
Optim  1  iout: 3241/4000   time/tcpu:   1.49/36756.97   Opt:  5.32000160
Optim  1  iout: 3242/4000   time/tcpu:   1.48/36758.45   Opt:  5.24201059
Optim  1  iout: 3243/4000   time/tcpu:   1.49/36759.94   Opt:  5.28678989
Optim  1  iout: 3244/4000   time/tcpu:   1.50/36761.44   Opt:  5.29983807
Optim  1  iout: 3245/4000   time/tcpu:   1.49/36762.94   Opt:  5.34147787
Optim  1  iout: 3246/4000   time/tcpu:   1.49/36764.43   Opt:  5.33434105
Optim  1  iout: 3247/4000   time/tcpu:   1.50/36765.93   Opt:  5.17943382
Optim  1  iout: 3248/4000   time/tcpu:   1.48/36767.41   Opt:  5.35815716
Optim  1  iout: 3249/4000   time/tcpu:   1.48/36768.89   Opt:  5.32591295
Optim  1  iout: 3250/4000   time/tcpu:   1.47/36770.35   Opt:  5.29262209
Optim  1  iout: 3251/4000   time/tcpu:   1.47/36771.83   Opt:  5.29227114
Optim  1  iout: 3252/4000   time/tcpu:   1.47/36773.30   Opt:  5.26283932
Optim  1  iout: 3253/4000   time/tcpu:   1.49/36774.78   Opt:  5.33843708
Optim  1  iout: 3254/4000   time/tcpu:   1.50/36776.29   Opt:  5.30327320
Optim  1  iout: 3255/4000   time/tcpu:   1.49/36777.78   Opt:  5.30631781
Optim  1  iout: 3256/4000   time/tcpu:   1.47/36779.25   Opt:  5.25077057
Optim  1  iout: 3257/4000   time/tcpu:   1.47/36780.72   Opt:  5.27824593
Optim  1  iout: 3258/4000   time/tcpu:   1.46/36782.18   Opt:  5.31641579
Optim  1  iout: 3259/4000   time/tcpu:   1.47/36783.66   Opt:  5.23275566
Optim  1  iout: 3260/4000   time/tcpu:   1.48/36785.14   Opt:  5.28788233
Optim  1  iout: 3261/4000   time/tcpu:   1.48/36786.62   Opt:  5.33366537
Optim  1  iout: 3262/4000   time/tcpu:   1.46/36788.08   Opt:  5.37294912
Optim  1  iout: 3263/4000   time/tcpu:   1.48/36789.57   Opt:  5.22724962
Optim  1  iout: 3264/4000   time/tcpu:   1.49/36791.05   Opt:  5.25334120
Optim  1  iout: 3265/4000   time/tcpu:   1.47/36792.52   Opt:  5.29219723
Optim  1  iout: 3266/4000   time/tcpu:   1.48/36794.01   Opt:  5.29480076
Optim  1  iout: 3267/4000   time/tcpu:   1.47/36795.48   Opt:  5.27518272
Optim  1  iout: 3268/4000   time/tcpu:   1.49/36796.96   Opt:  5.16119242
Optim  1  iout: 3269/4000   time/tcpu:   1.47/36798.43   Opt:  5.28989410
Optim  1  iout: 3270/4000   time/tcpu:   1.48/36799.91   Opt:  5.32765865
Optim  1  iout: 3271/4000   time/tcpu:   1.49/36801.40   Opt:  5.35610437
Optim  1  iout: 3272/4000   time/tcpu:   1.50/36802.90   Opt:  5.29145432
Optim  1  iout: 3273/4000   time/tcpu:   1.49/36804.39   Opt:  5.24913311
Optim  1  iout: 3274/4000   time/tcpu:   1.47/36805.87   Opt:  5.34499502
Optim  1  iout: 3275/4000   time/tcpu:   1.47/36807.34   Opt:  5.28487301
Optim  1  iout: 3276/4000   time/tcpu:   1.47/36808.81   Opt:  5.27954483
Optim  1  iout: 3277/4000   time/tcpu:   1.47/36810.29   Opt:  5.30800247
Optim  1  iout: 3278/4000   time/tcpu:   1.47/36811.76   Opt:  5.27863455
Optim  1  iout: 3279/4000   time/tcpu:   1.50/36813.26   Opt:  5.30387115
Optim  1  iout: 3280/4000   time/tcpu:   1.47/36814.73   Opt:  5.31429482
Optim  1  iout: 3281/4000   time/tcpu:   1.48/36816.21   Opt:  5.33641243
Optim  1  iout: 3282/4000   time/tcpu:   1.49/36817.69   Opt:  5.27924490
Optim  1  iout: 3283/4000   time/tcpu:   1.46/36819.16   Opt:  5.32023811
Optim  1  iout: 3284/4000   time/tcpu:   1.47/36820.62   Opt:  5.23751068
Optim  1  iout: 3285/4000   time/tcpu:   1.48/36822.11   Opt:  5.32438660
Optim  1  iout: 3286/4000   time/tcpu:   1.48/36823.59   Opt:  5.30259657
Optim  1  iout: 3287/4000   time/tcpu:   1.50/36825.09   Opt:  5.31031942
Optim  1  iout: 3288/4000   time/tcpu:   1.48/36826.57   Opt:  5.23415899
Optim  1  iout: 3289/4000   time/tcpu:   1.47/36828.04   Opt:  5.37690830
Optim  1  iout: 3290/4000   time/tcpu:   1.46/36829.50   Opt:  5.30892038
Optim  1  iout: 3291/4000   time/tcpu:   1.51/36831.01   Opt:  5.33208561
Optim  1  iout: 3292/4000   time/tcpu:   1.48/36832.49   Opt:  5.35262394
Optim  1  iout: 3293/4000   time/tcpu:   1.47/36833.95   Opt:  5.33054543
Optim  1  iout: 3294/4000   time/tcpu:   1.47/36835.43   Opt:  5.20118761
Optim  1  iout: 3295/4000   time/tcpu:   1.47/36836.90   Opt:  5.30024815
Optim  1  iout: 3296/4000   time/tcpu:   1.46/36838.36   Opt:  5.25966024
Optim  1  iout: 3297/4000   time/tcpu:   1.48/36839.85   Opt:  5.36605883
Optim  1  iout: 3298/4000   time/tcpu:   1.51/36841.35   Opt:  5.34558201
Optim  1  iout: 3299/4000   time/tcpu:   1.48/36842.84   Opt:  5.30736017
Optim  1  iout: 3300/4000   time/tcpu:   1.48/36844.32   Opt:  5.27890778
Optim  1  iout: 3301/4000   time/tcpu:   1.48/36845.80   Opt:  5.23729372
Optim  1  iout: 3302/4000   time/tcpu:   1.49/36847.28   Opt:  5.27617264
Optim  1  iout: 3303/4000   time/tcpu:   1.50/36848.78   Opt:  5.29098415
Optim  1  iout: 3304/4000   time/tcpu:   1.47/36850.25   Opt:  5.30539942
Optim  1  iout: 3305/4000   time/tcpu:   1.50/36851.75   Opt:  5.29424238
Optim  1  iout: 3306/4000   time/tcpu:   1.49/36853.24   Opt:  5.27899408
Optim  1  iout: 3307/4000   time/tcpu:   1.47/36854.71   Opt:  5.24938202
Optim  1  iout: 3308/4000   time/tcpu:   1.50/36856.21   Opt:  5.25005865
Optim  1  iout: 3309/4000   time/tcpu:   1.50/36857.70   Opt:  5.30657530
Optim  1  iout: 3310/4000   time/tcpu:   1.48/36859.19   Opt:  5.27951193
Optim  1  iout: 3311/4000   time/tcpu:   1.46/36860.65   Opt:  5.28259277
Optim  1  iout: 3312/4000   time/tcpu:   1.47/36862.12   Opt:  5.31251860
Optim  1  iout: 3313/4000   time/tcpu:   1.47/36863.60   Opt:  5.31206560
Optim  1  iout: 3314/4000   time/tcpu:   1.47/36865.07   Opt:  5.31226492
Optim  1  iout: 3315/4000   time/tcpu:   1.47/36866.54   Opt:  5.28120708
Optim  1  iout: 3316/4000   time/tcpu:   1.45/36867.99   Opt:  5.31291008
Optim  1  iout: 3317/4000   time/tcpu:   1.46/36869.45   Opt:  5.32242060
Optim  1  iout: 3318/4000   time/tcpu:   1.49/36870.94   Opt:  5.29684639
Optim  1  iout: 3319/4000   time/tcpu:   1.50/36872.45   Opt:  5.31612730
Optim  1  iout: 3320/4000   time/tcpu:   1.47/36873.92   Opt:  5.33609200
Optim  1  iout: 3321/4000   time/tcpu:   1.48/36875.40   Opt:  5.27059126
Optim  1  iout: 3322/4000   time/tcpu:   1.47/36876.87   Opt:  5.28345156
Optim  1  iout: 3323/4000   time/tcpu:   1.51/36878.38   Opt:  5.33222246
Optim  1  iout: 3324/4000   time/tcpu:   1.52/36879.90   Opt:  5.27273178
Optim  1  iout: 3325/4000   time/tcpu:   1.48/36881.38   Opt:  5.30243683
Optim  1  iout: 3326/4000   time/tcpu:   1.47/36882.85   Opt:  5.30865383
Optim  1  iout: 3327/4000   time/tcpu:   1.49/36884.34   Opt:  5.21481037
Optim  1  iout: 3328/4000   time/tcpu:   1.48/36885.82   Opt:  5.30329275
Optim  1  iout: 3329/4000   time/tcpu:   1.47/36887.29   Opt:  5.30447435
Optim  1  iout: 3330/4000   time/tcpu:   1.47/36888.76   Opt:  5.26765442
Optim  1  iout: 3331/4000   time/tcpu:   1.49/36890.25   Opt:  5.29319191
Optim  1  iout: 3332/4000   time/tcpu:   1.47/36891.72   Opt:  5.26694441
Optim  1  iout: 3333/4000   time/tcpu:   1.49/36893.21   Opt:  5.30018663
Optim  1  iout: 3334/4000   time/tcpu:   1.45/36894.67   Opt:  5.38088894
Optim  1  iout: 3335/4000   time/tcpu:   1.49/36896.16   Opt:  5.30576611
Optim  1  iout: 3336/4000   time/tcpu:   1.41/36897.56   Opt:  5.30763769
Optim  1  iout: 3337/4000   time/tcpu:   1.18/36898.74   Opt:  5.31335163
Optim  1  iout: 3338/4000   time/tcpu:   1.44/36900.18   Opt:  5.29616928
Optim  1  iout: 3339/4000   time/tcpu:   1.47/36901.66   Opt:  5.31314468
Optim  1  iout: 3340/4000   time/tcpu:   1.47/36903.12   Opt:  5.25500107
Optim  1  iout: 3341/4000   time/tcpu:   1.50/36904.63   Opt:  5.27749205
Optim  1  iout: 3342/4000   time/tcpu:   1.49/36906.11   Opt:  5.31970787
Optim  1  iout: 3343/4000   time/tcpu:   1.46/36907.58   Opt:  5.26439190
Optim  1  iout: 3344/4000   time/tcpu:   1.47/36909.05   Opt:  5.35481739
Optim  1  iout: 3345/4000   time/tcpu:   1.51/36910.56   Opt:  5.29938984
Optim  1  iout: 3346/4000   time/tcpu:   1.48/36912.04   Opt:  5.30000353
Optim  1  iout: 3347/4000   time/tcpu:   1.46/36913.49   Opt:  5.31607437
Optim  1  iout: 3348/4000   time/tcpu:   1.46/36914.96   Opt:  5.28529644
Optim  1  iout: 3349/4000   time/tcpu:   1.49/36916.44   Opt:  5.31402922
Optim  1  iout: 3350/4000   time/tcpu:   1.48/36917.92   Opt:  5.28470325
Optim  1  iout: 3351/4000   time/tcpu:   1.48/36919.40   Opt:  5.29400206
Optim  1  iout: 3352/4000   time/tcpu:   1.50/36920.90   Opt:  5.32104588
Optim  1  iout: 3353/4000   time/tcpu:   1.51/36922.40   Opt:  5.31471682
Optim  1  iout: 3354/4000   time/tcpu:   1.46/36923.87   Opt:  5.28350210
Optim  1  iout: 3355/4000   time/tcpu:   1.47/36925.34   Opt:  5.33043480
Optim  1  iout: 3356/4000   time/tcpu:   1.47/36926.81   Opt:  5.31764746
Optim  1  iout: 3357/4000   time/tcpu:   1.47/36928.28   Opt:  5.34160137
Optim  1  iout: 3358/4000   time/tcpu:   1.47/36929.75   Opt:  5.32089806
Optim  1  iout: 3359/4000   time/tcpu:   1.47/36931.22   Opt:  5.28958702
Optim  1  iout: 3360/4000   time/tcpu:   1.46/36932.68   Opt:  5.37255955
Optim  1  iout: 3361/4000   time/tcpu:   1.47/36934.15   Opt:  5.27054882
Optim  1  iout: 3362/4000   time/tcpu:   1.48/36935.62   Opt:  5.32146597
Optim  1  iout: 3363/4000   time/tcpu:   1.47/36937.10   Opt:  5.24534655
Optim  1  iout: 3364/4000   time/tcpu:   1.50/36938.60   Opt:  5.32607031
Optim  1  iout: 3365/4000   time/tcpu:   1.48/36940.08   Opt:  5.33188915
Optim  1  iout: 3366/4000   time/tcpu:   1.46/36941.55   Opt:  5.34988260
Optim  1  iout: 3367/4000   time/tcpu:   1.48/36943.02   Opt:  5.30984259
Optim  1  iout: 3368/4000   time/tcpu:   1.47/36944.49   Opt:  5.26969147
Optim  1  iout: 3369/4000   time/tcpu:   1.46/36945.96   Opt:  5.30464363
Optim  1  iout: 3370/4000   time/tcpu:   1.45/36947.41   Opt:  5.35882616
Optim  1  iout: 3371/4000   time/tcpu:   1.51/36948.92   Opt:  5.30873108
Optim  1  iout: 3372/4000   time/tcpu:   1.48/36950.41   Opt:  5.33411360
Optim  1  iout: 3373/4000   time/tcpu:   1.48/36951.88   Opt:  5.27105236
Optim  1  iout: 3374/4000   time/tcpu:   1.45/36953.33   Opt:  5.25034857
Optim  1  iout: 3375/4000   time/tcpu:   1.48/36954.81   Opt:  5.32725525
Optim  1  iout: 3376/4000   time/tcpu:   1.47/36956.28   Opt:  5.35013962
Optim  1  iout: 3377/4000   time/tcpu:   1.49/36957.77   Opt:  5.30861425
Optim  1  iout: 3378/4000   time/tcpu:   1.46/36959.22   Opt:  5.28960657
Optim  1  iout: 3379/4000   time/tcpu:   1.47/36960.70   Opt:  5.30844259
Optim  1  iout: 3380/4000   time/tcpu:   1.47/36962.17   Opt:  5.30503035
Optim  1  iout: 3381/4000   time/tcpu:   1.46/36963.63   Opt:  5.34987879
Optim  1  iout: 3382/4000   time/tcpu:   1.49/36965.11   Opt:  5.24992752
Optim  1  iout: 3383/4000   time/tcpu:   1.48/36966.59   Opt:  5.22331667
Optim  1  iout: 3384/4000   time/tcpu:   1.47/36968.06   Opt:  5.33837509
Optim  1  iout: 3385/4000   time/tcpu:   1.47/36969.53   Opt:  5.25246954
Optim  1  iout: 3386/4000   time/tcpu:   1.45/36970.98   Opt:  5.31071758
Optim  1  iout: 3387/4000   time/tcpu:   1.49/36972.47   Opt:  5.21827936
Optim  1  iout: 3388/4000   time/tcpu:   1.49/36973.96   Opt:  5.37639236
Optim  1  iout: 3389/4000   time/tcpu:   1.47/36975.43   Opt:  5.30457020
Optim  1  iout: 3390/4000   time/tcpu:   1.48/36976.91   Opt:  5.23766804
Optim  1  iout: 3391/4000   time/tcpu:   1.47/36978.38   Opt:  5.34810448
Optim  1  iout: 3392/4000   time/tcpu:   1.50/36979.88   Opt:  5.32968664
Optim  1  iout: 3393/4000   time/tcpu:   1.47/36981.36   Opt:  5.36964941
Optim  1  iout: 3394/4000   time/tcpu:   1.48/36982.83   Opt:  5.25982332
Optim  1  iout: 3395/4000   time/tcpu:   1.49/36984.33   Opt:  5.36799335
Optim  1  iout: 3396/4000   time/tcpu:   1.46/36985.78   Opt:  5.30171680
Optim  1  iout: 3397/4000   time/tcpu:   1.48/36987.27   Opt:  5.30597544
Optim  1  iout: 3398/4000   time/tcpu:   1.46/36988.73   Opt:  5.28424597
Optim  1  iout: 3399/4000   time/tcpu:   1.47/36990.20   Opt:  5.32116413
Optim  1  iout: 3400/4000   time/tcpu:   1.49/36991.70   Opt:  5.32900763
Optim  1  iout: 3401/4000   time/tcpu:   1.46/36993.16   Opt:  5.30336046
Optim  1  iout: 3402/4000   time/tcpu:   1.47/36994.63   Opt:  5.36597061
Optim  1  iout: 3403/4000   time/tcpu:   1.46/36996.08   Opt:  5.34542894
Optim  1  iout: 3404/4000   time/tcpu:   1.44/36997.52   Opt:  5.30057621
Optim  1  iout: 3405/4000   time/tcpu:   1.47/36999.00   Opt:  5.36190701
Optim  1  iout: 3406/4000   time/tcpu:   1.48/37000.48   Opt:  5.33534527
Optim  1  iout: 3407/4000   time/tcpu:   1.47/37001.95   Opt:  5.27234650
Optim  1  iout: 3408/4000   time/tcpu:   1.48/37003.43   Opt:  5.22276068
Optim  1  iout: 3409/4000   time/tcpu:   1.46/37004.89   Opt:  5.32674885
Optim  1  iout: 3410/4000   time/tcpu:   1.48/37006.37   Opt:  5.31240654
Optim  1  iout: 3411/4000   time/tcpu:   1.49/37007.86   Opt:  5.32423449
Optim  1  iout: 3412/4000   time/tcpu:   1.47/37009.33   Opt:  5.27468061
Optim  1  iout: 3413/4000   time/tcpu:   1.46/37010.79   Opt:  5.32071877
Optim  1  iout: 3414/4000   time/tcpu:   1.47/37012.26   Opt:  5.34835148
Optim  1  iout: 3415/4000   time/tcpu:   1.47/37013.73   Opt:  5.38283682
Optim  1  iout: 3416/4000   time/tcpu:   1.48/37015.21   Opt:  5.29541588
Optim  1  iout: 3417/4000   time/tcpu:   1.48/37016.69   Opt:  5.28171110
Optim  1  iout: 3418/4000   time/tcpu:   1.47/37018.17   Opt:  5.26502132
Optim  1  iout: 3419/4000   time/tcpu:   1.46/37019.63   Opt:  5.28861332
Optim  1  iout: 3420/4000   time/tcpu:   1.48/37021.10   Opt:  5.30214071
Optim  1  iout: 3421/4000   time/tcpu:   1.46/37022.56   Opt:  5.34227133
Optim  1  iout: 3422/4000   time/tcpu:   1.47/37024.04   Opt:  5.34588385
Optim  1  iout: 3423/4000   time/tcpu:   1.46/37025.49   Opt:  5.33848953
Optim  1  iout: 3424/4000   time/tcpu:   1.48/37026.98   Opt:  5.24191189
Optim  1  iout: 3425/4000   time/tcpu:   1.49/37028.47   Opt:  5.32856703
Optim  1  iout: 3426/4000   time/tcpu:   1.48/37029.94   Opt:  5.31479836
Optim  1  iout: 3427/4000   time/tcpu:   1.47/37031.41   Opt:  5.35454273
Optim  1  iout: 3428/4000   time/tcpu:   1.48/37032.89   Opt:  5.31956100
Optim  1  iout: 3429/4000   time/tcpu:   1.49/37034.37   Opt:  5.26485491
Optim  1  iout: 3430/4000   time/tcpu:   1.48/37035.85   Opt:  5.31530619
Optim  1  iout: 3431/4000   time/tcpu:   1.48/37037.34   Opt:  5.37662601
Optim  1  iout: 3432/4000   time/tcpu:   1.48/37038.82   Opt:  5.29405165
Optim  1  iout: 3433/4000   time/tcpu:   1.49/37040.31   Opt:  5.29725266
Optim  1  iout: 3434/4000   time/tcpu:   1.48/37041.79   Opt:  5.28819084
Optim  1  iout: 3435/4000   time/tcpu:   1.50/37043.29   Opt:  5.29052925
Optim  1  iout: 3436/4000   time/tcpu:   1.48/37044.77   Opt:  5.25943184
Optim  1  iout: 3437/4000   time/tcpu:   1.49/37046.26   Opt:  5.31738853
Optim  1  iout: 3438/4000   time/tcpu:   1.48/37047.74   Opt:  5.30009031
Optim  1  iout: 3439/4000   time/tcpu:   1.48/37049.22   Opt:  5.32057285
Optim  1  iout: 3440/4000   time/tcpu:   1.48/37050.70   Opt:  5.23370838
Optim  1  iout: 3441/4000   time/tcpu:   1.48/37052.18   Opt:  5.26662779
Optim  1  iout: 3442/4000   time/tcpu:   1.50/37053.68   Opt:  5.25101423
Optim  1  iout: 3443/4000   time/tcpu:   1.47/37055.15   Opt:  5.27027464
Optim  1  iout: 3444/4000   time/tcpu:   1.49/37056.64   Opt:  5.28647041
Optim  1  iout: 3445/4000   time/tcpu:   1.47/37058.11   Opt:  5.25253534
Optim  1  iout: 3446/4000   time/tcpu:   1.48/37059.59   Opt:  5.27778387
Optim  1  iout: 3447/4000   time/tcpu:   1.48/37061.07   Opt:  5.36623907
Optim  1  iout: 3448/4000   time/tcpu:   1.49/37062.56   Opt:  5.31046295
Optim  1  iout: 3449/4000   time/tcpu:   1.48/37064.05   Opt:  5.31081247
Optim  1  iout: 3450/4000   time/tcpu:   1.47/37065.51   Opt:  5.38272572
Optim  1  iout: 3451/4000   time/tcpu:   1.48/37066.99   Opt:  5.33192396
Optim  1  iout: 3452/4000   time/tcpu:   1.49/37068.48   Opt:  5.27417421
Optim  1  iout: 3453/4000   time/tcpu:   1.49/37069.96   Opt:  5.27786160
Optim  1  iout: 3454/4000   time/tcpu:   1.48/37071.44   Opt:  5.32424545
Optim  1  iout: 3455/4000   time/tcpu:   1.48/37072.92   Opt:  5.27063274
Optim  1  iout: 3456/4000   time/tcpu:   1.48/37074.40   Opt:  5.33277845
Optim  1  iout: 3457/4000   time/tcpu:   1.49/37075.89   Opt:  5.28597689
Optim  1  iout: 3458/4000   time/tcpu:   1.48/37077.37   Opt:  5.31643057
Optim  1  iout: 3459/4000   time/tcpu:   1.50/37078.86   Opt:  5.32893753
Optim  1  iout: 3460/4000   time/tcpu:   1.49/37080.36   Opt:  5.31140566
Optim  1  iout: 3461/4000   time/tcpu:   1.46/37081.82   Opt:  5.38046169
Optim  1  iout: 3462/4000   time/tcpu:   1.47/37083.29   Opt:  5.34210205
Optim  1  iout: 3463/4000   time/tcpu:   1.49/37084.78   Opt:  5.28382206
Optim  1  iout: 3464/4000   time/tcpu:   1.46/37086.24   Opt:  5.29454947
Optim  1  iout: 3465/4000   time/tcpu:   1.52/37087.76   Opt:  5.33645296
Optim  1  iout: 3466/4000   time/tcpu:   1.46/37089.22   Opt:  5.33268070
Optim  1  iout: 3467/4000   time/tcpu:   1.46/37090.68   Opt:  5.35634661
Optim  1  iout: 3468/4000   time/tcpu:   1.50/37092.18   Opt:  5.32371807
Optim  1  iout: 3469/4000   time/tcpu:   1.48/37093.66   Opt:  5.30734301
Optim  1  iout: 3470/4000   time/tcpu:   1.47/37095.13   Opt:  5.23893738
Optim  1  iout: 3471/4000   time/tcpu:   1.49/37096.62   Opt:  5.28503704
Optim  1  iout: 3472/4000   time/tcpu:   1.48/37098.11   Opt:  5.31329489
Optim  1  iout: 3473/4000   time/tcpu:   1.47/37099.58   Opt:  5.32685852
Optim  1  iout: 3474/4000   time/tcpu:   1.50/37101.08   Opt:  5.27341461
Optim  1  iout: 3475/4000   time/tcpu:   1.49/37102.56   Opt:  5.30842400
Optim  1  iout: 3476/4000   time/tcpu:   1.47/37104.03   Opt:  5.28036404
Optim  1  iout: 3477/4000   time/tcpu:   1.48/37105.51   Opt:  5.24406052
Optim  1  iout: 3478/4000   time/tcpu:   1.46/37106.97   Opt:  5.32769823
Optim  1  iout: 3479/4000   time/tcpu:   1.49/37108.46   Opt:  5.28492165
Optim  1  iout: 3480/4000   time/tcpu:   1.48/37109.93   Opt:  5.27962303
Optim  1  iout: 3481/4000   time/tcpu:   1.48/37111.41   Opt:  5.29925871
Optim  1  iout: 3482/4000   time/tcpu:   1.48/37112.89   Opt:  5.27677298
Optim  1  iout: 3483/4000   time/tcpu:   1.47/37114.36   Opt:  5.23712444
Optim  1  iout: 3484/4000   time/tcpu:   1.47/37115.83   Opt:  5.35216904
Optim  1  iout: 3485/4000   time/tcpu:   1.47/37117.30   Opt:  5.35422087
Optim  1  iout: 3486/4000   time/tcpu:   1.48/37118.78   Opt:  5.30729580
Optim  1  iout: 3487/4000   time/tcpu:   1.47/37120.25   Opt:  5.27370644
Optim  1  iout: 3488/4000   time/tcpu:   1.45/37121.70   Opt:  5.25838947
Optim  1  iout: 3489/4000   time/tcpu:   1.47/37123.18   Opt:  5.28412485
Optim  1  iout: 3490/4000   time/tcpu:   1.47/37124.65   Opt:  5.31262302
Optim  1  iout: 3491/4000   time/tcpu:   1.45/37126.10   Opt:  5.32016134
Optim  1  iout: 3492/4000   time/tcpu:   1.48/37127.58   Opt:  5.23644924
Optim  1  iout: 3493/4000   time/tcpu:   1.49/37129.07   Opt:  5.33523750
Optim  1  iout: 3494/4000   time/tcpu:   1.49/37130.56   Opt:  5.26661015
Optim  1  iout: 3495/4000   time/tcpu:   1.45/37132.02   Opt:  5.27415133
Optim  1  iout: 3496/4000   time/tcpu:   1.44/37133.45   Opt:  5.28362083
Optim  1  iout: 3497/4000   time/tcpu:   1.48/37134.93   Opt:  5.30616331
Optim  1  iout: 3498/4000   time/tcpu:   1.50/37136.43   Opt:  5.39909744
Optim  1  iout: 3499/4000   time/tcpu:   1.48/37137.90   Opt:  5.37838268
Optim  1  iout: 3500/4000   time/tcpu:   1.48/37139.39   Opt:  5.27946854
Optim  1  iout: 3501/4000   time/tcpu:   1.49/37140.87   Opt:  5.29348803
Optim  1  iout: 3502/4000   time/tcpu:   1.48/37142.35   Opt:  5.23609352
Optim  1  iout: 3503/4000   time/tcpu:   1.48/37143.83   Opt:  5.34733438
Optim  1  iout: 3504/4000   time/tcpu:   1.48/37145.31   Opt:  5.23487043
Optim  1  iout: 3505/4000   time/tcpu:   1.48/37146.78   Opt:  5.29812813
Optim  1  iout: 3506/4000   time/tcpu:   1.48/37148.27   Opt:  5.34525776
Optim  1  iout: 3507/4000   time/tcpu:   1.47/37149.74   Opt:  5.31327438
Optim  1  iout: 3508/4000   time/tcpu:   1.48/37151.22   Opt:  5.33829403
Optim  1  iout: 3509/4000   time/tcpu:   1.26/37152.48   Opt:  5.32780743
Optim  1  iout: 3510/4000   time/tcpu:   1.15/37153.63   Opt:  5.35459900
Optim  1  iout: 3511/4000   time/tcpu:   1.16/37154.79   Opt:  5.29531670
Optim  1  iout: 3512/4000   time/tcpu:   1.44/37156.23   Opt:  5.26838493
Optim  1  iout: 3513/4000   time/tcpu:   1.49/37157.71   Opt:  5.30304432
Optim  1  iout: 3514/4000   time/tcpu:   1.51/37159.22   Opt:  5.26647997
Optim  1  iout: 3515/4000   time/tcpu:   1.49/37160.71   Opt:  5.38646889
Optim  1  iout: 3516/4000   time/tcpu:   1.48/37162.19   Opt:  5.32123041
Optim  1  iout: 3517/4000   time/tcpu:   1.47/37163.65   Opt:  5.30609465
Optim  1  iout: 3518/4000   time/tcpu:   1.46/37165.12   Opt:  5.33252430
Optim  1  iout: 3519/4000   time/tcpu:   1.48/37166.60   Opt:  5.32991409
Optim  1  iout: 3520/4000   time/tcpu:   1.49/37168.09   Opt:  5.30515957
Optim  1  iout: 3521/4000   time/tcpu:   1.48/37169.57   Opt:  5.29207420
Optim  1  iout: 3522/4000   time/tcpu:   1.48/37171.05   Opt:  5.23182917
Optim  1  iout: 3523/4000   time/tcpu:   1.47/37172.52   Opt:  5.31509876
Optim  1  iout: 3524/4000   time/tcpu:   1.49/37174.01   Opt:  5.35065317
Optim  1  iout: 3525/4000   time/tcpu:   1.51/37175.52   Opt:  5.30544996
Optim  1  iout: 3526/4000   time/tcpu:   1.47/37176.99   Opt:  5.34045315
Optim  1  iout: 3527/4000   time/tcpu:   1.49/37178.48   Opt:  5.24094391
Optim  1  iout: 3528/4000   time/tcpu:   1.48/37179.96   Opt:  5.23356819
Optim  1  iout: 3529/4000   time/tcpu:   1.48/37181.44   Opt:  5.25404596
Optim  1  iout: 3530/4000   time/tcpu:   1.46/37182.91   Opt:  5.26751232
Optim  1  iout: 3531/4000   time/tcpu:   1.50/37184.40   Opt:  5.29938078
Optim  1  iout: 3532/4000   time/tcpu:   1.48/37185.89   Opt:  5.25883341
Optim  1  iout: 3533/4000   time/tcpu:   1.50/37187.39   Opt:  5.36183357
Optim  1  iout: 3534/4000   time/tcpu:   1.47/37188.86   Opt:  5.24574327
Optim  1  iout: 3535/4000   time/tcpu:   1.50/37190.36   Opt:  5.34750891
Optim  1  iout: 3536/4000   time/tcpu:   1.47/37191.83   Opt:  5.34419584
Optim  1  iout: 3537/4000   time/tcpu:   1.47/37193.31   Opt:  5.31832504
Optim  1  iout: 3538/4000   time/tcpu:   1.48/37194.79   Opt:  5.29210854
Optim  1  iout: 3539/4000   time/tcpu:   1.47/37196.26   Opt:  5.34390688
Optim  1  iout: 3540/4000   time/tcpu:   1.18/37197.45   Opt:  5.34787369
Optim  1  iout: 3541/4000   time/tcpu:   1.38/37198.83   Opt:  5.34394693
Optim  1  iout: 3542/4000   time/tcpu:   1.49/37200.31   Opt:  5.27226543
Optim  1  iout: 3543/4000   time/tcpu:   1.49/37201.80   Opt:  5.33471298
Optim  1  iout: 3544/4000   time/tcpu:   1.49/37203.29   Opt:  5.27242851
Optim  1  iout: 3545/4000   time/tcpu:   1.49/37204.78   Opt:  5.33421946
Optim  1  iout: 3546/4000   time/tcpu:   1.48/37206.27   Opt:  5.23658085
Optim  1  iout: 3547/4000   time/tcpu:   1.49/37207.75   Opt:  5.26325083
Optim  1  iout: 3548/4000   time/tcpu:   1.47/37209.22   Opt:  5.33541107
Optim  1  iout: 3549/4000   time/tcpu:   1.48/37210.70   Opt:  5.31279945
Optim  1  iout: 3550/4000   time/tcpu:   1.48/37212.18   Opt:  5.26261473
Optim  1  iout: 3551/4000   time/tcpu:   1.48/37213.66   Opt:  5.26709652
Optim  1  iout: 3552/4000   time/tcpu:   1.47/37215.13   Opt:  5.30877352
Optim  1  iout: 3553/4000   time/tcpu:   1.48/37216.62   Opt:  5.29832220
Optim  1  iout: 3554/4000   time/tcpu:   1.48/37218.10   Opt:  5.31181145
Optim  1  iout: 3555/4000   time/tcpu:   1.50/37219.59   Opt:  5.28011656
Optim  1  iout: 3556/4000   time/tcpu:   1.48/37221.07   Opt:  5.32287741
Optim  1  iout: 3557/4000   time/tcpu:   1.50/37222.57   Opt:  5.24897194
Optim  1  iout: 3558/4000   time/tcpu:   1.47/37224.04   Opt:  5.26425743
Optim  1  iout: 3559/4000   time/tcpu:   1.50/37225.54   Opt:  5.25612116
Optim  1  iout: 3560/4000   time/tcpu:   1.49/37227.03   Opt:  5.28545237
Optim  1  iout: 3561/4000   time/tcpu:   1.47/37228.50   Opt:  5.30490017
Optim  1  iout: 3562/4000   time/tcpu:   1.49/37230.00   Opt:  5.33352137
Optim  1  iout: 3563/4000   time/tcpu:   1.48/37231.47   Opt:  5.31948709
Optim  1  iout: 3564/4000   time/tcpu:   1.48/37232.95   Opt:  5.28603506
Optim  1  iout: 3565/4000   time/tcpu:   1.49/37234.44   Opt:  5.29526138
Optim  1  iout: 3566/4000   time/tcpu:   1.48/37235.92   Opt:  5.33435631
Optim  1  iout: 3567/4000   time/tcpu:   1.44/37237.37   Opt:  5.34103632
Optim  1  iout: 3568/4000   time/tcpu:   1.49/37238.86   Opt:  5.29847097
Optim  1  iout: 3569/4000   time/tcpu:   1.47/37240.32   Opt:  5.32152748
Optim  1  iout: 3570/4000   time/tcpu:   1.48/37241.80   Opt:  5.28413582
Optim  1  iout: 3571/4000   time/tcpu:   1.48/37243.28   Opt:  5.31921673
Optim  1  iout: 3572/4000   time/tcpu:   1.49/37244.77   Opt:  5.28236055
Optim  1  iout: 3573/4000   time/tcpu:   1.50/37246.26   Opt:  5.31933498
Optim  1  iout: 3574/4000   time/tcpu:   1.48/37247.75   Opt:  5.27995300
Optim  1  iout: 3575/4000   time/tcpu:   1.49/37249.23   Opt:  5.27318907
Optim  1  iout: 3576/4000   time/tcpu:   1.48/37250.71   Opt:  5.30530453
Optim  1  iout: 3577/4000   time/tcpu:   1.48/37252.19   Opt:  5.28630304
Optim  1  iout: 3578/4000   time/tcpu:   1.48/37253.66   Opt:  5.28068256
Optim  1  iout: 3579/4000   time/tcpu:   1.49/37255.15   Opt:  5.33222151
Optim  1  iout: 3580/4000   time/tcpu:   1.48/37256.63   Opt:  5.31937981
Optim  1  iout: 3581/4000   time/tcpu:   1.48/37258.11   Opt:  5.33678246
Optim  1  iout: 3582/4000   time/tcpu:   1.49/37259.60   Opt:  5.24124575
Optim  1  iout: 3583/4000   time/tcpu:   1.50/37261.10   Opt:  5.31324911
Optim  1  iout: 3584/4000   time/tcpu:   1.47/37262.58   Opt:  5.33187294
Optim  1  iout: 3585/4000   time/tcpu:   1.45/37264.03   Opt:  5.33594942
Optim  1  iout: 3586/4000   time/tcpu:   1.49/37265.52   Opt:  5.26317692
Optim  1  iout: 3587/4000   time/tcpu:   1.46/37266.98   Opt:  5.30434465
Optim  1  iout: 3588/4000   time/tcpu:   1.48/37268.46   Opt:  5.35360765
Optim  1  iout: 3589/4000   time/tcpu:   1.47/37269.93   Opt:  5.32552099
Optim  1  iout: 3590/4000   time/tcpu:   1.47/37271.41   Opt:  5.31921101
Optim  1  iout: 3591/4000   time/tcpu:   1.49/37272.89   Opt:  5.32345486
Optim  1  iout: 3592/4000   time/tcpu:   1.47/37274.37   Opt:  5.30902052
Optim  1  iout: 3593/4000   time/tcpu:   1.48/37275.85   Opt:  5.25169802
Optim  1  iout: 3594/4000   time/tcpu:   1.49/37277.33   Opt:  5.27573442
Optim  1  iout: 3595/4000   time/tcpu:   1.46/37278.80   Opt:  5.23857450
Optim  1  iout: 3596/4000   time/tcpu:   1.46/37280.26   Opt:  5.28536415
Optim  1  iout: 3597/4000   time/tcpu:   1.48/37281.74   Opt:  5.28306341
Optim  1  iout: 3598/4000   time/tcpu:   1.48/37283.21   Opt:  5.33381844
Optim  1  iout: 3599/4000   time/tcpu:   1.49/37284.71   Opt:  5.27427912
Optim  1  iout: 3600/4000   time/tcpu:   1.46/37286.17   Opt:  5.28533411
Optim  1  iout: 3601/4000   time/tcpu:   1.47/37287.64   Opt:  5.27804613
Optim  1  iout: 3602/4000   time/tcpu:   1.50/37289.14   Opt:  5.28140783
Optim  1  iout: 3603/4000   time/tcpu:   1.50/37290.64   Opt:  5.33126640
Optim  1  iout: 3604/4000   time/tcpu:   1.48/37292.12   Opt:  5.30449009
Optim  1  iout: 3605/4000   time/tcpu:   1.48/37293.60   Opt:  5.26900101
Optim  1  iout: 3606/4000   time/tcpu:   1.51/37295.11   Opt:  5.24990416
Optim  1  iout: 3607/4000   time/tcpu:   1.48/37296.59   Opt:  5.19178343
Optim  1  iout: 3608/4000   time/tcpu:   1.48/37298.07   Opt:  5.27051258
Optim  1  iout: 3609/4000   time/tcpu:   1.49/37299.56   Opt:  5.21128941
Optim  1  iout: 3610/4000   time/tcpu:   1.48/37301.04   Opt:  5.31772566
Optim  1  iout: 3611/4000   time/tcpu:   1.50/37302.54   Opt:  5.32565451
Optim  1  iout: 3612/4000   time/tcpu:   1.46/37304.00   Opt:  5.30278730
Optim  1  iout: 3613/4000   time/tcpu:   1.48/37305.48   Opt:  5.30036545
Optim  1  iout: 3614/4000   time/tcpu:   1.49/37306.97   Opt:  5.35945511
Optim  1  iout: 3615/4000   time/tcpu:   1.48/37308.46   Opt:  5.27641773
Optim  1  iout: 3616/4000   time/tcpu:   1.48/37309.94   Opt:  5.26621628
Optim  1  iout: 3617/4000   time/tcpu:   1.48/37311.41   Opt:  5.34288979
Optim  1  iout: 3618/4000   time/tcpu:   1.47/37312.88   Opt:  5.29513788
Optim  1  iout: 3619/4000   time/tcpu:   1.49/37314.37   Opt:  5.29978228
Optim  1  iout: 3620/4000   time/tcpu:   1.47/37315.84   Opt:  5.34484196
Optim  1  iout: 3621/4000   time/tcpu:   1.50/37317.34   Opt:  5.29327726
Optim  1  iout: 3622/4000   time/tcpu:   1.47/37318.82   Opt:  5.29224110
Optim  1  iout: 3623/4000   time/tcpu:   1.49/37320.31   Opt:  5.31993675
Optim  1  iout: 3624/4000   time/tcpu:   1.47/37321.78   Opt:  5.36506367
Optim  1  iout: 3625/4000   time/tcpu:   1.48/37323.26   Opt:  5.34591532
Optim  1  iout: 3626/4000   time/tcpu:   1.49/37324.75   Opt:  5.32362032
Optim  1  iout: 3627/4000   time/tcpu:   1.49/37326.23   Opt:  5.34046888
Optim  1  iout: 3628/4000   time/tcpu:   1.48/37327.72   Opt:  5.27373028
Optim  1  iout: 3629/4000   time/tcpu:   1.50/37329.22   Opt:  5.34484863
Optim  1  iout: 3630/4000   time/tcpu:   1.46/37330.68   Opt:  5.34449625
Optim  1  iout: 3631/4000   time/tcpu:   1.49/37332.17   Opt:  5.35904455
Optim  1  iout: 3632/4000   time/tcpu:   1.48/37333.65   Opt:  5.28581381
Optim  1  iout: 3633/4000   time/tcpu:   1.49/37335.14   Opt:  5.39231396
Optim  1  iout: 3634/4000   time/tcpu:   1.51/37336.65   Opt:  5.28520584
Optim  1  iout: 3635/4000   time/tcpu:   1.49/37338.14   Opt:  5.24995947
Optim  1  iout: 3636/4000   time/tcpu:   1.47/37339.61   Opt:  5.28717613
Optim  1  iout: 3637/4000   time/tcpu:   1.46/37341.07   Opt:  5.30230284
Optim  1  iout: 3638/4000   time/tcpu:   1.49/37342.57   Opt:  5.32463121
Optim  1  iout: 3639/4000   time/tcpu:   1.48/37344.05   Opt:  5.28564501
Optim  1  iout: 3640/4000   time/tcpu:   1.50/37345.54   Opt:  5.33489990
Optim  1  iout: 3641/4000   time/tcpu:   1.45/37346.99   Opt:  5.35649824
Optim  1  iout: 3642/4000   time/tcpu:   1.46/37348.46   Opt:  5.32918739
Optim  1  iout: 3643/4000   time/tcpu:   1.49/37349.94   Opt:  5.26298857
Optim  1  iout: 3644/4000   time/tcpu:   1.47/37351.41   Opt:  5.28409529
Optim  1  iout: 3645/4000   time/tcpu:   1.48/37352.89   Opt:  5.27546501
Optim  1  iout: 3646/4000   time/tcpu:   1.48/37354.37   Opt:  5.33719540
Optim  1  iout: 3647/4000   time/tcpu:   1.46/37355.83   Opt:  5.29480267
Optim  1  iout: 3648/4000   time/tcpu:   1.49/37357.32   Opt:  5.34182501
Optim  1  iout: 3649/4000   time/tcpu:   1.47/37358.79   Opt:  5.32780647
Optim  1  iout: 3650/4000   time/tcpu:   1.49/37360.28   Opt:  5.35319710
Optim  1  iout: 3651/4000   time/tcpu:   1.50/37361.78   Opt:  5.29885435
Optim  1  iout: 3652/4000   time/tcpu:   1.48/37363.26   Opt:  5.27685165
Optim  1  iout: 3653/4000   time/tcpu:   1.47/37364.73   Opt:  5.27061701
Optim  1  iout: 3654/4000   time/tcpu:   1.51/37366.24   Opt:  5.37360430
Optim  1  iout: 3655/4000   time/tcpu:   1.49/37367.73   Opt:  5.24304104
Optim  1  iout: 3656/4000   time/tcpu:   1.49/37369.22   Opt:  5.24824524
Optim  1  iout: 3657/4000   time/tcpu:   1.49/37370.70   Opt:  5.35057020
Optim  1  iout: 3658/4000   time/tcpu:   1.48/37372.18   Opt:  5.28878355
Optim  1  iout: 3659/4000   time/tcpu:   1.46/37373.65   Opt:  5.28691101
Optim  1  iout: 3660/4000   time/tcpu:   1.47/37375.11   Opt:  5.30937433
Optim  1  iout: 3661/4000   time/tcpu:   1.45/37376.56   Opt:  5.30677795
Optim  1  iout: 3662/4000   time/tcpu:   1.46/37378.01   Opt:  5.39693689
Optim  1  iout: 3663/4000   time/tcpu:   1.47/37379.49   Opt:  5.26971340
Optim  1  iout: 3664/4000   time/tcpu:   1.46/37380.95   Opt:  5.33758783
Optim  1  iout: 3665/4000   time/tcpu:   1.48/37382.43   Opt:  5.24308491
Optim  1  iout: 3666/4000   time/tcpu:   1.48/37383.91   Opt:  5.30292225
Optim  1  iout: 3667/4000   time/tcpu:   1.49/37385.39   Opt:  5.35962582
Optim  1  iout: 3668/4000   time/tcpu:   1.48/37386.87   Opt:  5.26657724
Optim  1  iout: 3669/4000   time/tcpu:   1.47/37388.34   Opt:  5.30363035
Optim  1  iout: 3670/4000   time/tcpu:   1.46/37389.80   Opt:  5.34895420
Optim  1  iout: 3671/4000   time/tcpu:   1.49/37391.28   Opt:  5.32535744
Optim  1  iout: 3672/4000   time/tcpu:   1.48/37392.77   Opt:  5.24971199
Optim  1  iout: 3673/4000   time/tcpu:   1.48/37394.25   Opt:  5.31590605
Optim  1  iout: 3674/4000   time/tcpu:   1.46/37395.71   Opt:  5.31267834
Optim  1  iout: 3675/4000   time/tcpu:   1.47/37397.18   Opt:  5.30007410
Optim  1  iout: 3676/4000   time/tcpu:   1.49/37398.67   Opt:  5.32574272
Optim  1  iout: 3677/4000   time/tcpu:   1.49/37400.16   Opt:  5.28900290
Optim  1  iout: 3678/4000   time/tcpu:   1.46/37401.62   Opt:  5.25060368
Optim  1  iout: 3679/4000   time/tcpu:   1.44/37403.06   Opt:  5.31896973
Optim  1  iout: 3680/4000   time/tcpu:   1.47/37404.53   Opt:  5.30482626
Optim  1  iout: 3681/4000   time/tcpu:   1.47/37406.00   Opt:  5.31547165
Optim  1  iout: 3682/4000   time/tcpu:   1.48/37407.48   Opt:  5.32723951
Optim  1  iout: 3683/4000   time/tcpu:   1.47/37408.95   Opt:  5.27889729
Optim  1  iout: 3684/4000   time/tcpu:   1.50/37410.45   Opt:  5.28253794
Optim  1  iout: 3685/4000   time/tcpu:   1.45/37411.90   Opt:  5.32357502
Optim  1  iout: 3686/4000   time/tcpu:   1.49/37413.38   Opt:  5.31741619
Optim  1  iout: 3687/4000   time/tcpu:   1.48/37414.86   Opt:  5.29706240
Optim  1  iout: 3688/4000   time/tcpu:   1.48/37416.35   Opt:  5.20502853
Optim  1  iout: 3689/4000   time/tcpu:   1.48/37417.83   Opt:  5.29895020
Optim  1  iout: 3690/4000   time/tcpu:   1.49/37419.31   Opt:  5.34666777
Optim  1  iout: 3691/4000   time/tcpu:   1.45/37420.77   Opt:  5.32392693
Optim  1  iout: 3692/4000   time/tcpu:   1.46/37422.23   Opt:  5.33402014
Optim  1  iout: 3693/4000   time/tcpu:   1.45/37423.68   Opt:  5.29984760
Optim  1  iout: 3694/4000   time/tcpu:   1.47/37425.15   Opt:  5.34403706
Optim  1  iout: 3695/4000   time/tcpu:   1.47/37426.62   Opt:  5.28835201
Optim  1  iout: 3696/4000   time/tcpu:   1.48/37428.09   Opt:  5.32720613
Optim  1  iout: 3697/4000   time/tcpu:   1.45/37429.55   Opt:  5.36078548
Optim  1  iout: 3698/4000   time/tcpu:   1.45/37430.99   Opt:  5.27319145
Optim  1  iout: 3699/4000   time/tcpu:   1.49/37432.48   Opt:  5.35257339
Optim  1  iout: 3700/4000   time/tcpu:   1.45/37433.93   Opt:  5.33355141
Optim  1  iout: 3701/4000   time/tcpu:   1.48/37435.42   Opt:  5.31143808
Optim  1  iout: 3702/4000   time/tcpu:   1.51/37436.92   Opt:  5.33061934
Optim  1  iout: 3703/4000   time/tcpu:   1.47/37438.39   Opt:  5.31242609
Optim  1  iout: 3704/4000   time/tcpu:   1.47/37439.85   Opt:  5.22279596
Optim  1  iout: 3705/4000   time/tcpu:   1.49/37441.35   Opt:  5.32267094
Optim  1  iout: 3706/4000   time/tcpu:   1.49/37442.83   Opt:  5.43788862
Optim  1  iout: 3707/4000   time/tcpu:   1.46/37444.29   Opt:  5.28223515
Optim  1  iout: 3708/4000   time/tcpu:   1.46/37445.75   Opt:  5.31162405
Optim  1  iout: 3709/4000   time/tcpu:   1.47/37447.22   Opt:  5.25462818
Optim  1  iout: 3710/4000   time/tcpu:   1.45/37448.67   Opt:  5.29847956
Optim  1  iout: 3711/4000   time/tcpu:   1.15/37449.81   Opt:  5.26932621
Optim  1  iout: 3712/4000   time/tcpu:   1.15/37450.97   Opt:  5.25569439
Optim  1  iout: 3713/4000   time/tcpu:   1.46/37452.43   Opt:  5.28132772
Optim  1  iout: 3714/4000   time/tcpu:   1.50/37453.92   Opt:  5.31498671
Optim  1  iout: 3715/4000   time/tcpu:   1.48/37455.41   Opt:  5.28649426
Optim  1  iout: 3716/4000   time/tcpu:   1.46/37456.87   Opt:  5.36238623
Optim  1  iout: 3717/4000   time/tcpu:   1.48/37458.35   Opt:  5.19844341
Optim  1  iout: 3718/4000   time/tcpu:   1.48/37459.83   Opt:  5.29678154
Optim  1  iout: 3719/4000   time/tcpu:   1.48/37461.31   Opt:  5.21665812
Optim  1  iout: 3720/4000   time/tcpu:   1.46/37462.77   Opt:  5.26225662
Optim  1  iout: 3721/4000   time/tcpu:   1.49/37464.26   Opt:  5.32947159
Optim  1  iout: 3722/4000   time/tcpu:   1.48/37465.74   Opt:  5.30306768
Optim  1  iout: 3723/4000   time/tcpu:   1.48/37467.22   Opt:  5.36321926
Optim  1  iout: 3724/4000   time/tcpu:   1.49/37468.71   Opt:  5.31279469
Optim  1  iout: 3725/4000   time/tcpu:   1.48/37470.20   Opt:  5.35054779
Optim  1  iout: 3726/4000   time/tcpu:   1.48/37471.67   Opt:  5.26613283
Optim  1  iout: 3727/4000   time/tcpu:   1.47/37473.14   Opt:  5.30838537
Optim  1  iout: 3728/4000   time/tcpu:   1.46/37474.61   Opt:  5.26068449
Optim  1  iout: 3729/4000   time/tcpu:   1.48/37476.09   Opt:  5.28434372
Optim  1  iout: 3730/4000   time/tcpu:   1.47/37477.56   Opt:  5.24693966
Optim  1  iout: 3731/4000   time/tcpu:   1.48/37479.03   Opt:  5.31228590
Optim  1  iout: 3732/4000   time/tcpu:   1.49/37480.52   Opt:  5.36506796
Optim  1  iout: 3733/4000   time/tcpu:   1.48/37482.00   Opt:  5.27612877
Optim  1  iout: 3734/4000   time/tcpu:   1.48/37483.48   Opt:  5.26683235
Optim  1  iout: 3735/4000   time/tcpu:   1.47/37484.94   Opt:  5.33016777
Optim  1  iout: 3736/4000   time/tcpu:   1.51/37486.45   Opt:  5.35607481
Optim  1  iout: 3737/4000   time/tcpu:   1.48/37487.93   Opt:  5.29561424
Optim  1  iout: 3738/4000   time/tcpu:   1.47/37489.40   Opt:  5.27192020
Optim  1  iout: 3739/4000   time/tcpu:   1.47/37490.87   Opt:  5.24697781
Optim  1  iout: 3740/4000   time/tcpu:   1.48/37492.35   Opt:  5.29053497
Optim  1  iout: 3741/4000   time/tcpu:   1.48/37493.83   Opt:  5.28391838
Optim  1  iout: 3742/4000   time/tcpu:   1.34/37495.17   Opt:  5.33864164
Optim  1  iout: 3743/4000   time/tcpu:   1.17/37496.35   Opt:  5.33453846
Optim  1  iout: 3744/4000   time/tcpu:   1.13/37497.47   Opt:  5.35153055
Optim  1  iout: 3745/4000   time/tcpu:   1.34/37498.82   Opt:  5.27105474
Optim  1  iout: 3746/4000   time/tcpu:   1.48/37500.30   Opt:  5.34053802
Optim  1  iout: 3747/4000   time/tcpu:   1.48/37501.79   Opt:  5.35005379
Optim  1  iout: 3748/4000   time/tcpu:   1.48/37503.26   Opt:  5.31752157
Optim  1  iout: 3749/4000   time/tcpu:   1.48/37504.74   Opt:  5.25711536
Optim  1  iout: 3750/4000   time/tcpu:   1.48/37506.22   Opt:  5.27521372
Optim  1  iout: 3751/4000   time/tcpu:   1.49/37507.71   Opt:  5.33065128
Optim  1  iout: 3752/4000   time/tcpu:   1.49/37509.20   Opt:  5.32978201
Optim  1  iout: 3753/4000   time/tcpu:   1.49/37510.68   Opt:  5.35488081
Optim  1  iout: 3754/4000   time/tcpu:   1.49/37512.17   Opt:  5.26907539
Optim  1  iout: 3755/4000   time/tcpu:   1.50/37513.67   Opt:  5.27400064
Optim  1  iout: 3756/4000   time/tcpu:   1.48/37515.16   Opt:  5.43092346
Optim  1  iout: 3757/4000   time/tcpu:   1.44/37516.59   Opt:  5.23661900
Optim  1  iout: 3758/4000   time/tcpu:   1.47/37518.06   Opt:  5.29703140
Optim  1  iout: 3759/4000   time/tcpu:   1.49/37519.56   Opt:  5.23494816
Optim  1  iout: 3760/4000   time/tcpu:   1.47/37521.02   Opt:  5.29379606
Optim  1  iout: 3761/4000   time/tcpu:   1.49/37522.52   Opt:  5.32818270
Optim  1  iout: 3762/4000   time/tcpu:   1.47/37523.98   Opt:  5.30281830
Optim  1  iout: 3763/4000   time/tcpu:   1.48/37525.46   Opt:  5.30234289
Optim  1  iout: 3764/4000   time/tcpu:   1.47/37526.94   Opt:  5.26847982
Optim  1  iout: 3765/4000   time/tcpu:   1.48/37528.42   Opt:  5.33962584
Optim  1  iout: 3766/4000   time/tcpu:   1.49/37529.91   Opt:  5.32869053
Optim  1  iout: 3767/4000   time/tcpu:   1.49/37531.40   Opt:  5.29254150
Optim  1  iout: 3768/4000   time/tcpu:   1.49/37532.89   Opt:  5.35680485
Optim  1  iout: 3769/4000   time/tcpu:   1.49/37534.37   Opt:  5.29617596
Optim  1  iout: 3770/4000   time/tcpu:   1.47/37535.84   Opt:  5.31067848
Optim  1  iout: 3771/4000   time/tcpu:   1.49/37537.33   Opt:  5.30834675
Optim  1  iout: 3772/4000   time/tcpu:   1.48/37538.81   Opt:  5.28118753
Optim  1  iout: 3773/4000   time/tcpu:   1.49/37540.31   Opt:  5.29883575
Optim  1  iout: 3774/4000   time/tcpu:   1.47/37541.78   Opt:  5.29327297
Optim  1  iout: 3775/4000   time/tcpu:   1.50/37543.27   Opt:  5.31076288
Optim  1  iout: 3776/4000   time/tcpu:   1.46/37544.74   Opt:  5.28609800
Optim  1  iout: 3777/4000   time/tcpu:   1.49/37546.23   Opt:  5.38586855
Optim  1  iout: 3778/4000   time/tcpu:   1.50/37547.72   Opt:  5.29908085
Optim  1  iout: 3779/4000   time/tcpu:   1.50/37549.23   Opt:  5.32282639
Optim  1  iout: 3780/4000   time/tcpu:   1.46/37550.68   Opt:  5.37312078
Optim  1  iout: 3781/4000   time/tcpu:   1.50/37552.18   Opt:  5.27987003
Optim  1  iout: 3782/4000   time/tcpu:   1.49/37553.67   Opt:  5.32479477
Optim  1  iout: 3783/4000   time/tcpu:   1.46/37555.13   Opt:  5.38985252
Optim  1  iout: 3784/4000   time/tcpu:   1.49/37556.61   Opt:  5.30332565
Optim  1  iout: 3785/4000   time/tcpu:   1.49/37558.10   Opt:  5.31431150
Optim  1  iout: 3786/4000   time/tcpu:   1.47/37559.57   Opt:  5.29374409
Optim  1  iout: 3787/4000   time/tcpu:   1.48/37561.06   Opt:  5.31046867
Optim  1  iout: 3788/4000   time/tcpu:   1.48/37562.54   Opt:  5.28173685
Optim  1  iout: 3789/4000   time/tcpu:   1.50/37564.04   Opt:  5.22560883
Optim  1  iout: 3790/4000   time/tcpu:   1.47/37565.51   Opt:  5.36693239
Optim  1  iout: 3791/4000   time/tcpu:   1.48/37566.98   Opt:  5.31175470
Optim  1  iout: 3792/4000   time/tcpu:   1.48/37568.46   Opt:  5.26032114
Optim  1  iout: 3793/4000   time/tcpu:   1.47/37569.93   Opt:  5.29823256
Optim  1  iout: 3794/4000   time/tcpu:   1.47/37571.40   Opt:  5.30521584
Optim  1  iout: 3795/4000   time/tcpu:   1.48/37572.88   Opt:  5.25522852
Optim  1  iout: 3796/4000   time/tcpu:   1.48/37574.35   Opt:  5.25006390
Optim  1  iout: 3797/4000   time/tcpu:   1.50/37575.85   Opt:  5.26886129
Optim  1  iout: 3798/4000   time/tcpu:   1.49/37577.35   Opt:  5.31206846
Optim  1  iout: 3799/4000   time/tcpu:   1.47/37578.82   Opt:  5.24917984
Optim  1  iout: 3800/4000   time/tcpu:   1.49/37580.31   Opt:  5.30674505
Optim  1  iout: 3801/4000   time/tcpu:   1.50/37581.82   Opt:  5.32592106
Optim  1  iout: 3802/4000   time/tcpu:   1.47/37583.29   Opt:  5.32094336
Optim  1  iout: 3803/4000   time/tcpu:   1.47/37584.76   Opt:  5.28054190
Optim  1  iout: 3804/4000   time/tcpu:   1.48/37586.23   Opt:  5.31474495
Optim  1  iout: 3805/4000   time/tcpu:   1.48/37587.71   Opt:  5.33096886
Optim  1  iout: 3806/4000   time/tcpu:   1.28/37588.99   Opt:  5.38319111
Optim  1  iout: 3807/4000   time/tcpu:   1.11/37590.10   Opt:  5.33955002
Optim  1  iout: 3808/4000   time/tcpu:   1.14/37591.24   Opt:  5.32634163
Optim  1  iout: 3809/4000   time/tcpu:   1.44/37592.69   Opt:  5.32442188
Optim  1  iout: 3810/4000   time/tcpu:   1.49/37594.18   Opt:  5.42519426
Optim  1  iout: 3811/4000   time/tcpu:   1.50/37595.67   Opt:  5.31539488
Optim  1  iout: 3812/4000   time/tcpu:   1.48/37597.16   Opt:  5.34139776
Optim  1  iout: 3813/4000   time/tcpu:   1.49/37598.65   Opt:  5.30522013
Optim  1  iout: 3814/4000   time/tcpu:   1.47/37600.12   Opt:  5.32409906
Optim  1  iout: 3815/4000   time/tcpu:   1.46/37601.58   Opt:  5.32557631
Optim  1  iout: 3816/4000   time/tcpu:   1.49/37603.08   Opt:  5.28411531
Optim  1  iout: 3817/4000   time/tcpu:   1.50/37604.58   Opt:  5.23556042
Optim  1  iout: 3818/4000   time/tcpu:   1.45/37606.03   Opt:  5.34287453
Optim  1  iout: 3819/4000   time/tcpu:   1.48/37607.51   Opt:  5.24999619
Optim  1  iout: 3820/4000   time/tcpu:   1.49/37609.00   Opt:  5.30320024
Optim  1  iout: 3821/4000   time/tcpu:   1.47/37610.47   Opt:  5.29892206
Optim  1  iout: 3822/4000   time/tcpu:   1.50/37611.97   Opt:  5.34283400
Optim  1  iout: 3823/4000   time/tcpu:   1.47/37613.44   Opt:  5.26009798
Optim  1  iout: 3824/4000   time/tcpu:   1.47/37614.91   Opt:  5.24568081
Optim  1  iout: 3825/4000   time/tcpu:   1.47/37616.39   Opt:  5.30901289
Optim  1  iout: 3826/4000   time/tcpu:   1.47/37617.86   Opt:  5.32835579
Optim  1  iout: 3827/4000   time/tcpu:   1.48/37619.34   Opt:  5.29390430
Optim  1  iout: 3828/4000   time/tcpu:   1.49/37620.83   Opt:  5.25843716
Optim  1  iout: 3829/4000   time/tcpu:   1.47/37622.30   Opt:  5.37570524
Optim  1  iout: 3830/4000   time/tcpu:   1.47/37623.77   Opt:  5.33445692
Optim  1  iout: 3831/4000   time/tcpu:   1.48/37625.25   Opt:  5.26019049
Optim  1  iout: 3832/4000   time/tcpu:   1.46/37626.71   Opt:  5.29603577
Optim  1  iout: 3833/4000   time/tcpu:   1.47/37628.18   Opt:  5.25728703
Optim  1  iout: 3834/4000   time/tcpu:   1.49/37629.67   Opt:  5.32861805
Optim  1  iout: 3835/4000   time/tcpu:   1.48/37631.15   Opt:  5.36928844
Optim  1  iout: 3836/4000   time/tcpu:   1.49/37632.64   Opt:  5.26920033
Optim  1  iout: 3837/4000   time/tcpu:   1.46/37634.10   Opt:  5.38251925
Optim  1  iout: 3838/4000   time/tcpu:   1.50/37635.60   Opt:  5.27411318
Optim  1  iout: 3839/4000   time/tcpu:   1.50/37637.10   Opt:  5.32103825
Optim  1  iout: 3840/4000   time/tcpu:   1.47/37638.57   Opt:  5.29688025
Optim  1  iout: 3841/4000   time/tcpu:   1.49/37640.06   Opt:  5.36609268
Optim  1  iout: 3842/4000   time/tcpu:   1.47/37641.54   Opt:  5.30997562
Optim  1  iout: 3843/4000   time/tcpu:   1.48/37643.02   Opt:  5.32220984
Optim  1  iout: 3844/4000   time/tcpu:   1.47/37644.48   Opt:  5.30458975
Optim  1  iout: 3845/4000   time/tcpu:   1.50/37645.98   Opt:  5.34883451
Optim  1  iout: 3846/4000   time/tcpu:   1.50/37647.47   Opt:  5.24521732
Optim  1  iout: 3847/4000   time/tcpu:   1.48/37648.96   Opt:  5.24869442
Optim  1  iout: 3848/4000   time/tcpu:   1.47/37650.43   Opt:  5.33751917
Optim  1  iout: 3849/4000   time/tcpu:   1.49/37651.91   Opt:  5.33546972
Optim  1  iout: 3850/4000   time/tcpu:   1.48/37653.39   Opt:  5.32891226
Optim  1  iout: 3851/4000   time/tcpu:   1.48/37654.87   Opt:  5.30612898
Optim  1  iout: 3852/4000   time/tcpu:   1.48/37656.35   Opt:  5.28785896
Optim  1  iout: 3853/4000   time/tcpu:   1.48/37657.83   Opt:  5.32368898
Optim  1  iout: 3854/4000   time/tcpu:   1.49/37659.32   Opt:  5.30095959
Optim  1  iout: 3855/4000   time/tcpu:   1.47/37660.79   Opt:  5.34627390
Optim  1  iout: 3856/4000   time/tcpu:   1.46/37662.24   Opt:  5.27162027
Optim  1  iout: 3857/4000   time/tcpu:   1.49/37663.73   Opt:  5.33109951
Optim  1  iout: 3858/4000   time/tcpu:   1.48/37665.21   Opt:  5.27000666
Optim  1  iout: 3859/4000   time/tcpu:   1.50/37666.71   Opt:  5.32235622
Optim  1  iout: 3860/4000   time/tcpu:   1.48/37668.19   Opt:  5.29129505
Optim  1  iout: 3861/4000   time/tcpu:   1.30/37669.49   Opt:  5.28578424
Optim  1  iout: 3862/4000   time/tcpu:   1.14/37670.63   Opt:  5.31519842
Optim  1  iout: 3863/4000   time/tcpu:   1.15/37671.77   Opt:  5.32945824
Optim  1  iout: 3864/4000   time/tcpu:   1.16/37672.94   Opt:  5.29701567
Optim  1  iout: 3865/4000   time/tcpu:   1.13/37674.07   Opt:  5.35574627
Optim  1  iout: 3866/4000   time/tcpu:   1.39/37675.45   Opt:  5.39320135
Optim  1  iout: 3867/4000   time/tcpu:   1.48/37676.94   Opt:  5.28815842
Optim  1  iout: 3868/4000   time/tcpu:   1.46/37678.39   Opt:  5.34849977
Optim  1  iout: 3869/4000   time/tcpu:   1.45/37679.85   Opt:  5.25823832
Optim  1  iout: 3870/4000   time/tcpu:   1.44/37681.29   Opt:  5.28941679
Optim  1  iout: 3871/4000   time/tcpu:   1.50/37682.79   Opt:  5.27318144
Optim  1  iout: 3872/4000   time/tcpu:   1.48/37684.26   Opt:  5.31563902
Optim  1  iout: 3873/4000   time/tcpu:   1.47/37685.74   Opt:  5.28077221
Optim  1  iout: 3874/4000   time/tcpu:   1.49/37687.23   Opt:  5.28760958
Optim  1  iout: 3875/4000   time/tcpu:   1.48/37688.71   Opt:  5.25073338
Optim  1  iout: 3876/4000   time/tcpu:   1.48/37690.19   Opt:  5.32249498
Optim  1  iout: 3877/4000   time/tcpu:   1.50/37691.68   Opt:  5.32187510
Optim  1  iout: 3878/4000   time/tcpu:   1.47/37693.15   Opt:  5.31309557
Optim  1  iout: 3879/4000   time/tcpu:   1.46/37694.61   Opt:  5.24327517
Optim  1  iout: 3880/4000   time/tcpu:   1.49/37696.11   Opt:  5.36278105
Optim  1  iout: 3881/4000   time/tcpu:   1.48/37697.58   Opt:  5.32294226
Optim  1  iout: 3882/4000   time/tcpu:   1.48/37699.06   Opt:  5.27683878
Optim  1  iout: 3883/4000   time/tcpu:   1.51/37700.57   Opt:  5.37306833
Optim  1  iout: 3884/4000   time/tcpu:   1.46/37702.03   Opt:  5.31411505
Optim  1  iout: 3885/4000   time/tcpu:   1.48/37703.51   Opt:  5.38704586
Optim  1  iout: 3886/4000   time/tcpu:   1.48/37704.99   Opt:  5.31881046
Optim  1  iout: 3887/4000   time/tcpu:   1.49/37706.48   Opt:  5.30388260
Optim  1  iout: 3888/4000   time/tcpu:   1.47/37707.96   Opt:  5.33653498
Optim  1  iout: 3889/4000   time/tcpu:   1.49/37709.44   Opt:  5.29559612
Optim  1  iout: 3890/4000   time/tcpu:   1.47/37710.91   Opt:  5.29855967
Optim  1  iout: 3891/4000   time/tcpu:   1.47/37712.39   Opt:  5.31439734
Optim  1  iout: 3892/4000   time/tcpu:   1.50/37713.88   Opt:  5.24587011
Optim  1  iout: 3893/4000   time/tcpu:   1.48/37715.37   Opt:  5.22832441
Optim  1  iout: 3894/4000   time/tcpu:   1.47/37716.84   Opt:  5.29296780
Optim  1  iout: 3895/4000   time/tcpu:   1.49/37718.33   Opt:  5.27391100
Optim  1  iout: 3896/4000   time/tcpu:   1.47/37719.80   Opt:  5.30375385
Optim  1  iout: 3897/4000   time/tcpu:   1.47/37721.27   Opt:  5.27584267
Optim  1  iout: 3898/4000   time/tcpu:   1.48/37722.76   Opt:  5.33467579
Optim  1  iout: 3899/4000   time/tcpu:   1.49/37724.25   Opt:  5.35716200
Optim  1  iout: 3900/4000   time/tcpu:   1.41/37725.66   Opt:  5.35375881
Optim  1  iout: 3901/4000   time/tcpu:   1.48/37727.14   Opt:  5.29348469
Optim  1  iout: 3902/4000   time/tcpu:   1.48/37728.62   Opt:  5.31363201
Optim  1  iout: 3903/4000   time/tcpu:   1.48/37730.10   Opt:  5.24572372
Optim  1  iout: 3904/4000   time/tcpu:   1.48/37731.59   Opt:  5.36039066
Optim  1  iout: 3905/4000   time/tcpu:   1.50/37733.09   Opt:  5.32282114
Optim  1  iout: 3906/4000   time/tcpu:   1.48/37734.57   Opt:  5.32079315
Optim  1  iout: 3907/4000   time/tcpu:   1.49/37736.06   Opt:  5.33003426
Optim  1  iout: 3908/4000   time/tcpu:   1.49/37737.55   Opt:  5.28171110
Optim  1  iout: 3909/4000   time/tcpu:   1.48/37739.03   Opt:  5.30423832
Optim  1  iout: 3910/4000   time/tcpu:   1.47/37740.50   Opt:  5.31134176
Optim  1  iout: 3911/4000   time/tcpu:   1.47/37741.97   Opt:  5.31810045
Optim  1  iout: 3912/4000   time/tcpu:   1.50/37743.47   Opt:  5.30565834
Optim  1  iout: 3913/4000   time/tcpu:   1.49/37744.96   Opt:  5.23733377
Optim  1  iout: 3914/4000   time/tcpu:   1.44/37746.40   Opt:  5.31826591
Optim  1  iout: 3915/4000   time/tcpu:   1.47/37747.87   Opt:  5.30830193
Optim  1  iout: 3916/4000   time/tcpu:   1.49/37749.36   Opt:  5.39838409
Optim  1  iout: 3917/4000   time/tcpu:   1.50/37750.85   Opt:  5.24748421
Optim  1  iout: 3918/4000   time/tcpu:   1.49/37752.34   Opt:  5.22983980
Optim  1  iout: 3919/4000   time/tcpu:   1.48/37753.82   Opt:  5.30941677
Optim  1  iout: 3920/4000   time/tcpu:   1.49/37755.31   Opt:  5.31091404
Optim  1  iout: 3921/4000   time/tcpu:   1.46/37756.77   Opt:  5.30528879
Optim  1  iout: 3922/4000   time/tcpu:   1.48/37758.25   Opt:  5.34170914
Optim  1  iout: 3923/4000   time/tcpu:   1.49/37759.73   Opt:  5.34091949
Optim  1  iout: 3924/4000   time/tcpu:   1.49/37761.22   Opt:  5.27628374
Optim  1  iout: 3925/4000   time/tcpu:   1.48/37762.70   Opt:  5.33584070
Optim  1  iout: 3926/4000   time/tcpu:   1.46/37764.16   Opt:  5.21758318
Optim  1  iout: 3927/4000   time/tcpu:   1.50/37765.66   Opt:  5.38168669
Optim  1  iout: 3928/4000   time/tcpu:   1.49/37767.15   Opt:  5.29975605
Optim  1  iout: 3929/4000   time/tcpu:   1.48/37768.63   Opt:  5.29187059
Optim  1  iout: 3930/4000   time/tcpu:   1.47/37770.10   Opt:  5.27746391
Optim  1  iout: 3931/4000   time/tcpu:   1.47/37771.57   Opt:  5.24893475
Optim  1  iout: 3932/4000   time/tcpu:   1.47/37773.04   Opt:  5.29088211
Optim  1  iout: 3933/4000   time/tcpu:   1.45/37774.49   Opt:  5.33157206
Optim  1  iout: 3934/4000   time/tcpu:   1.49/37775.98   Opt:  5.32251167
Optim  1  iout: 3935/4000   time/tcpu:   1.47/37777.45   Opt:  5.35465431
Optim  1  iout: 3936/4000   time/tcpu:   1.49/37778.95   Opt:  5.31532764
Optim  1  iout: 3937/4000   time/tcpu:   1.46/37780.41   Opt:  5.34932899
Optim  1  iout: 3938/4000   time/tcpu:   1.46/37781.87   Opt:  5.33940887
Optim  1  iout: 3939/4000   time/tcpu:   1.49/37783.35   Opt:  5.29863214
Optim  1  iout: 3940/4000   time/tcpu:   1.49/37784.84   Opt:  5.36485338
Optim  1  iout: 3941/4000   time/tcpu:   1.47/37786.31   Opt:  5.31034184
Optim  1  iout: 3942/4000   time/tcpu:   1.49/37787.79   Opt:  5.29939270
Optim  1  iout: 3943/4000   time/tcpu:   1.48/37789.27   Opt:  5.26528597
Optim  1  iout: 3944/4000   time/tcpu:   1.49/37790.76   Opt:  5.33738184
Optim  1  iout: 3945/4000   time/tcpu:   1.48/37792.24   Opt:  5.28760338
Optim  1  iout: 3946/4000   time/tcpu:   1.50/37793.73   Opt:  5.27563715
Optim  1  iout: 3947/4000   time/tcpu:   1.49/37795.22   Opt:  5.32073593
Optim  1  iout: 3948/4000   time/tcpu:   1.45/37796.67   Opt:  5.25718355
Optim  1  iout: 3949/4000   time/tcpu:   1.21/37797.88   Opt:  5.30080652
Optim  1  iout: 3950/4000   time/tcpu:   1.35/37799.23   Opt:  5.33759165
Optim  1  iout: 3951/4000   time/tcpu:   1.46/37800.69   Opt:  5.30684662
Optim  1  iout: 3952/4000   time/tcpu:   1.47/37802.16   Opt:  5.33821297
Optim  1  iout: 3953/4000   time/tcpu:   1.49/37803.65   Opt:  5.37591171
Optim  1  iout: 3954/4000   time/tcpu:   1.49/37805.13   Opt:  5.29454374
Optim  1  iout: 3955/4000   time/tcpu:   1.47/37806.60   Opt:  5.37615347
Optim  1  iout: 3956/4000   time/tcpu:   1.49/37808.08   Opt:  5.27003622
Optim  1  iout: 3957/4000   time/tcpu:   1.50/37809.59   Opt:  5.30843735
Optim  1  iout: 3958/4000   time/tcpu:   1.48/37811.06   Opt:  5.33587742
Optim  1  iout: 3959/4000   time/tcpu:   1.48/37812.54   Opt:  5.29987335
Optim  1  iout: 3960/4000   time/tcpu:   1.47/37814.02   Opt:  5.30295801
Optim  1  iout: 3961/4000   time/tcpu:   1.49/37815.50   Opt:  5.22571325
Optim  1  iout: 3962/4000   time/tcpu:   1.47/37816.97   Opt:  5.25351954
Optim  1  iout: 3963/4000   time/tcpu:   1.49/37818.46   Opt:  5.34511614
Optim  1  iout: 3964/4000   time/tcpu:   1.47/37819.93   Opt:  5.25971603
Optim  1  iout: 3965/4000   time/tcpu:   1.48/37821.41   Opt:  5.27875376
Optim  1  iout: 3966/4000   time/tcpu:   1.48/37822.90   Opt:  5.32088137
Optim  1  iout: 3967/4000   time/tcpu:   1.48/37824.38   Opt:  5.30306482
Optim  1  iout: 3968/4000   time/tcpu:   1.48/37825.86   Opt:  5.26371050
Optim  1  iout: 3969/4000   time/tcpu:   1.49/37827.35   Opt:  5.31208515
Optim  1  iout: 3970/4000   time/tcpu:   1.47/37828.82   Opt:  5.33356762
Optim  1  iout: 3971/4000   time/tcpu:   1.49/37830.32   Opt:  5.32010269
Optim  1  iout: 3972/4000   time/tcpu:   1.47/37831.79   Opt:  5.27234602
Optim  1  iout: 3973/4000   time/tcpu:   1.46/37833.24   Opt:  5.31415462
Optim  1  iout: 3974/4000   time/tcpu:   1.50/37834.75   Opt:  5.34022474
Optim  1  iout: 3975/4000   time/tcpu:   1.48/37836.23   Opt:  5.33486795
Optim  1  iout: 3976/4000   time/tcpu:   1.48/37837.71   Opt:  5.28551388
Optim  1  iout: 3977/4000   time/tcpu:   1.50/37839.22   Opt:  5.29582644
Optim  1  iout: 3978/4000   time/tcpu:   1.49/37840.71   Opt:  5.32259798
Optim  1  iout: 3979/4000   time/tcpu:   1.48/37842.19   Opt:  5.31054115
Optim  1  iout: 3980/4000   time/tcpu:   1.46/37843.65   Opt:  5.22143650
Optim  1  iout: 3981/4000   time/tcpu:   1.48/37845.13   Opt:  5.32078934
Optim  1  iout: 3982/4000   time/tcpu:   1.49/37846.62   Opt:  5.30112123
Optim  1  iout: 3983/4000   time/tcpu:   1.49/37848.12   Opt:  5.32666683
Optim  1  iout: 3984/4000   time/tcpu:   1.48/37849.59   Opt:  5.29172325
Optim  1  iout: 3985/4000   time/tcpu:   1.48/37851.08   Opt:  5.31066656
Optim  1  iout: 3986/4000   time/tcpu:   1.49/37852.57   Opt:  5.22671890
Optim  1  iout: 3987/4000   time/tcpu:   1.50/37854.07   Opt:  5.29613066
Optim  1  iout: 3988/4000   time/tcpu:   1.50/37855.57   Opt:  5.35429049
Optim  1  iout: 3989/4000   time/tcpu:   1.50/37857.06   Opt:  5.31032038
Optim  1  iout: 3990/4000   time/tcpu:   1.46/37858.53   Opt:  5.31413460
Optim  1  iout: 3991/4000   time/tcpu:   1.47/37860.00   Opt:  5.28215647
Optim  1  iout: 3992/4000   time/tcpu:   1.47/37861.47   Opt:  5.29228306
Optim  1  iout: 3993/4000   time/tcpu:   1.47/37862.94   Opt:  5.28272390
Optim  1  iout: 3994/4000   time/tcpu:   1.48/37864.42   Opt:  5.38981390
Optim  1  iout: 3995/4000   time/tcpu:   1.49/37865.90   Opt:  5.37209034
Optim  1  iout: 3996/4000   time/tcpu:   1.47/37867.38   Opt:  5.35216522
Optim  1  iout: 3997/4000   time/tcpu:   1.44/37868.81   Opt:  5.31786442
Optim  1  iout: 3998/4000   time/tcpu:   1.46/37870.27   Opt:  5.25473738
Optim  1  iout: 3999/4000   time/tcpu:   1.47/37871.74   Opt:  5.26076078
Optim  1  iout: ---/---   time/tcpu:   1.47/37871.74   Opt:  5.30225182 (Mean)    Opt:  5.32076263 (Fiable)
[solver_SL3] Saving control  4/ 4 ..
[solver_SL3] .. Done
dim Nit     tcpu  MH_tcpu  lay neur  batchSize   Nobs   train/it       errLI       errL1    errLIloc    errL1loc   err_tresh   MH       ex_tag
  8   4 37871.74     0.00    3   40       1000      0     400000   0.1991973    0.018115    0.000439    0.000219       0.100 False      nIRclip
.. Saving figure : eik/fig_zerolevel4_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_NNsurf4_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
.. Saving figure : eik/fig_control4_SL3_D8_Nit4_Arelu_Neu40_Lay3_Next4000_Order1_Batch1000_MH0_VbistruncLmax_nbOpt2_FeedForward01_nIRclip.png
Latex table generation.. 
This is pdfTeX, Version 3.14159265-2.6-1.40.17 (TeX Live 2016/Debian) (preloaded format=pdflatex)
 restricted \write18 enabled.
entering extended mode
.. Done
Programme ended normally.

